Limb-Darkening Coefficients for Eclipsing White Dwarfs

We present extensive calculations of linear and non-linear limb-darkening coefficients as well as complete intensity profiles appropriate for modeling the light-curves of eclipsing white dwarfs. We compute limb-darkening coefficients in the Johnson-Kron-Cousins UBVRI photometric system as well as the Large Synoptic Survey Telescope (LSST) ugrizy system using the most up-to-date model atmospheres available. In all, we provide the coefficients for seven different limb-darkening laws. We describe the variations of these coefficients as a function of the atmospheric parameters, including the effects of convection at low effective temperatures. Finally, we discuss the importance of having readily available limb-darkening coefficients in the context of present and future photometric surveys like the LSST, Palomar Transient Factory, and the Panoramic Survey Telescope and Rapid Response System (Pan-STARRS). The LSST, for example, may find ~10^5 eclipsing white dwarfs. The limb-darkening calculations presented here will be an essential part of the detailed analysis of all of these systems.

==> (inline-0) <==
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the LSST $g$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.4407 &  0.0686 &  0.4937 & $-$0.2647 &  1.0005 &  0.6491 &  0.4760 &  0.3924 & $-$0.0046 &  3.1766 & $-$4.4234 &  1.9034 &  0.8417 &  0.4031 & $-$0.9647 &  0.4479 \\
5.00 &  4250 &  0.4437 &  0.0679 &  0.4985 & $-$0.2768 &  1.0219 &  0.6551 &  0.4830 &  0.3929 & $-$0.0048 &  3.2958 & $-$4.6532 &  2.0231 &  0.9980 &  0.0075 & $-$0.5525 &  0.2973 \\
5.00 &  4500 &  0.4612 &  0.0887 &  0.4943 & $-$0.2430 &  0.9988 &  0.6699 &  0.4760 &  0.4139 & $-$0.0046 &  3.1966 & $-$4.4206 &  1.9013 &  0.7583 &  0.6979 & $-$1.3047 &  0.5900 \\
5.00 &  4750 &  0.4990 &  0.1369 &  0.4804 & $-$0.1712 &  0.9506 &  0.7005 &  0.4575 &  0.4573 & $-$0.0041 &  3.0036 & $-$3.9755 &  1.6740 &  0.4742 &  1.4408 & $-$2.0264 &  0.8537 \\
5.00 &  5000 &  0.5481 &  0.1980 &  0.4645 & $-$0.0802 &  0.8911 &  0.7407 &  0.4347 &  0.5132 & $-$0.0036 &  2.7234 & $-$3.3297 &  1.3399 &  0.1735 &  2.1518 & $-$2.6169 &  1.0399 \\
5.00 &  5250 &  0.5848 &  0.2412 &  0.4559 & $-$0.0089 &  0.8421 &  0.7709 &  0.4182 &  0.5560 & $-$0.0032 &  2.4137 & $-$2.6298 &  0.9692 & $-$0.1108 &  2.7789 & $-$3.0852 &  1.1608 \\
5.00 &  5500 &  0.6086 &  0.2716 &  0.4471 &  0.0416 &  0.8043 &  0.7890 &  0.4036 &  0.5836 & $-$0.0029 &  2.1625 & $-$2.0790 &  0.6795 & $-$0.2026 &  2.8300 & $-$2.9113 &  1.0298 \\
5.00 &  6000 &  0.6356 &  0.3332 &  0.4013 &  0.1447 &  0.6963 &  0.7947 &  0.3524 &  0.6172 & $-$0.0024 &  1.6952 & $-$1.1668 &  0.2310 & $-$0.1656 &  2.2409 & $-$1.8474 &  0.5174 \\
5.00 &  6500 &  0.6479 &  0.3853 &  0.3484 &  0.2302 &  0.5924 &  0.7846 &  0.2992 &  0.6342 & $-$0.0020 &  1.3665 & $-$0.5932 & $-$0.0270 & $-$0.0323 &  1.4729 & $-$0.7259 &  0.0289 \\
5.00 &  7000 &  0.6443 &  0.3951 &  0.3307 &  0.2489 &  0.5608 &  0.7737 &  0.2820 &  0.6315 & $-$0.0019 &  1.2633 & $-$0.4314 & $-$0.0969 &  0.0820 &  0.9933 & $-$0.0946 & $-$0.2386 \\
5.00 &  7500 &  0.6274 &  0.3557 &  0.3604 &  0.1934 &  0.6156 &  0.7684 &  0.3101 &  0.6114 & $-$0.0022 &  1.3397 & $-$0.5488 & $-$0.0630 &  0.1366 &  0.8896 &  0.0124 & $-$0.2991 \\
5.00 &  8000 &  0.5993 &  0.2812 &  0.4221 &  0.0829 &  0.7325 &  0.7654 &  0.3703 &  0.5772 & $-$0.0026 &  1.5925 & $-$0.9745 &  0.1060 &  0.1326 &  1.1556 & $-$0.4296 & $-$0.1233 \\
5.00 &  8500 &  0.5645 &  0.2032 &  0.4794 & $-$0.0381 &  0.8547 &  0.7554 &  0.4302 &  0.5351 & $-$0.0032 &  1.9898 & $-$1.7269 &  0.4565 &  0.1408 &  1.5257 & $-$1.1482 &  0.2129 \\
5.00 &  9000 &  0.5434 &  0.1829 &  0.4782 & $-$0.0740 &  0.8757 &  0.7363 &  0.4356 &  0.5109 & $-$0.0034 &  2.2266 & $-$2.2678 &  0.7507 &  0.2278 &  1.4761 & $-$1.3319 &  0.3568 \\
5.00 &  9500 &  0.5545 &  0.2618 &  0.3882 &  0.0364 &  0.7348 &  0.7139 &  0.3561 &  0.5267 & $-$0.0030 &  2.1543 & $-$2.3276 &  0.8731 &  0.3686 &  0.9398 & $-$0.8131 &  0.2357 \\
5.00 & 10000 &  0.5420 &  0.2547 &  0.3811 &  0.0274 &  0.7299 &  0.6992 &  0.3516 &  0.5134 & $-$0.0031 &  2.1921 & $-$2.4511 &  0.9471 &  0.4379 &  0.7491 & $-$0.6516 &  0.1899 \\
5.00 & 10500 &  0.5222 &  0.2280 &  0.3904 & $-$0.0095 &  0.7543 &  0.6839 &  0.3627 &  0.4917 & $-$0.0032 &  2.2868 & $-$2.6656 &  1.0541 &  0.4731 &  0.7279 & $-$0.7215 &  0.2359 \\
5.00 & 11000 &  0.5049 &  0.2091 &  0.3924 & $-$0.0329 &  0.7628 &  0.6678 &  0.3663 &  0.4732 & $-$0.0033 &  2.3302 & $-$2.7873 &  1.1181 &  0.5009 &  0.6796 & $-$0.7289 &  0.2518 \\
5.00 & 11500 &  0.4902 &  0.1953 &  0.3911 & $-$0.0483 &  0.7638 &  0.6528 &  0.3663 &  0.4579 & $-$0.0033 &  2.3435 & $-$2.8490 &  1.1527 &  0.5201 &  0.6298 & $-$0.7119 &  0.2533 \\
5.00 & 12000 &  0.4774 &  0.1848 &  0.3882 & $-$0.0586 &  0.7603 &  0.6390 &  0.3642 &  0.4449 & $-$0.0033 &  2.3396 & $-$2.8752 &  1.1699 &  0.5338 &  0.5806 & $-$0.6816 &  0.2467 \\
5.00 & 12500 &  0.4662 &  0.1764 &  0.3845 & $-$0.0660 &  0.7548 &  0.6264 &  0.3613 &  0.4336 & $-$0.0033 &  2.3273 & $-$2.8824 &  1.1775 &  0.5441 &  0.5343 & $-$0.6465 &  0.2366 \\
5.00 & 13000 &  0.4562 &  0.1693 &  0.3806 & $-$0.0718 &  0.7488 &  0.6149 &  0.3582 &  0.4236 & $-$0.0033 &  2.3126 & $-$2.8828 &  1.1816 &  0.5549 &  0.4843 & $-$0.6028 &  0.2220 \\
5.00 & 13500 &  0.4469 &  0.1630 &  0.3767 & $-$0.0767 &  0.7427 &  0.6042 &  0.3550 &  0.4144 & $-$0.0033 &  2.2970 & $-$2.8796 &  1.1837 &  0.5659 &  0.4323 & $-$0.5542 &  0.2051 \\
5.00 & 14000 &  0.4384 &  0.1573 &  0.3729 & $-$0.0808 &  0.7365 &  0.5941 &  0.3517 &  0.4059 & $-$0.0033 &  2.2812 & $-$2.8745 &  1.1848 &  0.5764 &  0.3820 & $-$0.5061 &  0.1881 \\
5.00 & 14500 &  0.4304 &  0.1523 &  0.3689 & $-$0.0842 &  0.7298 &  0.5846 &  0.3483 &  0.3980 & $-$0.0033 &  2.2635 & $-$2.8644 &  1.1833 &  0.5830 &  0.3424 & $-$0.4687 &  0.1751 \\
5.00 & 15000 &  0.4230 &  0.1476 &  0.3654 & $-$0.0878 &  0.7245 &  0.5758 &  0.3454 &  0.3906 & $-$0.0033 &  2.2510 & $-$2.8630 &  1.1861 &  0.5978 &  0.2812 & $-$0.4065 &  0.1523 \\
5.00 & 15500 &  0.4160 &  0.1433 &  0.3618 & $-$0.0907 &  0.7187 &  0.5674 &  0.3423 &  0.3837 & $-$0.0032 &  2.2367 & $-$2.8570 &  1.1864 &  0.6085 &  0.2316 & $-$0.3564 &  0.1340 \\
5.00 & 16000 &  0.4093 &  0.1394 &  0.3581 & $-$0.0929 &  0.7124 &  0.5592 &  0.3391 &  0.3771 & $-$0.0032 &  2.2198 & $-$2.8454 &  1.1838 &  0.6132 &  0.1994 & $-$0.3259 &  0.1235 \\
5.00 & 16500 &  0.4032 &  0.1356 &  0.3550 & $-$0.0958 &  0.7078 &  0.5519 &  0.3365 &  0.3709 & $-$0.0032 &  2.2105 & $-$2.8469 &  1.1877 &  0.6300 &  0.1345 & $-$0.2579 &  0.0982 \\
5.00 & 17000 &  0.3972 &  0.1322 &  0.3515 & $-$0.0976 &  0.7018 &  0.5445 &  0.3334 &  0.3650 & $-$0.0032 &  2.1949 & $-$2.8361 &  1.1854 &  0.6345 &  0.1041 & $-$0.2287 &  0.0881 \\
5.00 & 20000 &  0.3677 &  0.1149 &  0.3354 & $-$0.1107 &  0.6786 &  0.5090 &  0.3201 &  0.3353 & $-$0.0032 &  2.1513 & $-$2.8482 &  1.2080 &  0.7200 & $-$0.2211 &  0.1103 & $-$0.0370 \\
5.00 & 25000 &  0.3362 &  0.0909 &  0.3254 & $-$0.1395 &  0.6747 &  0.4745 &  0.3144 &  0.3018 & $-$0.0033 &  2.2007 & $-$3.0432 &  1.3237 &  0.8877 & $-$0.7242 &  0.6043 & $-$0.2113 \\
5.00 & 30000 &  0.3029 &  0.0591 &  0.3235 & $-$0.1758 &  0.6791 &  0.4412 &  0.3155 &  0.2672 & $-$0.0034 &  2.2499 & $-$3.2202 &  1.4216 &  0.9198 & $-$0.7810 &  0.5596 & $-$0.1691 \\
5.25 &  4000 &  0.4374 &  0.0671 &  0.4913 & $-$0.2621 &  0.9922 &  0.6448 &  0.4736 &  0.3902 & $-$0.0045 &  3.1553 & $-$4.3920 &  1.8887 &  0.7374 &  0.7254 & $-$1.3617 &  0.6135 \\
5.25 &  4250 &  0.4380 &  0.0631 &  0.4973 & $-$0.2817 &  1.0207 &  0.6491 &  0.4824 &  0.3873 & $-$0.0048 &  3.3059 & $-$4.6893 &  2.0438 &  0.9790 &  0.0799 & $-$0.6663 &  0.3508 \\
5.25 &  4500 &  0.4526 &  0.0776 &  0.4976 & $-$0.2609 &  1.0120 &  0.6632 &  0.4808 &  0.4038 & $-$0.0047 &  3.2632 & $-$4.5690 &  1.9784 &  0.8284 &  0.5336 & $-$1.1650 &  0.5459 \\
5.25 &  4750 &  0.4825 &  0.1136 &  0.4894 & $-$0.2077 &  0.9789 &  0.6885 &  0.4689 &  0.4379 & $-$0.0043 &  3.1242 & $-$4.2380 &  1.8072 &  0.5946 &  1.1647 & $-$1.7942 &  0.7787 \\
5.25 &  5000 &  0.5288 &  0.1712 &  0.4744 & $-$0.1232 &  0.9247 &  0.7267 &  0.4480 &  0.4905 & $-$0.0039 &  2.8836 & $-$3.6785 &  1.5190 &  0.3129 &  1.8527 & $-$2.3929 &  0.9780 \\
5.25 &  5250 &  0.5685 &  0.2197 &  0.4628 & $-$0.0445 &  0.8695 &  0.7588 &  0.4286 &  0.5369 & $-$0.0034 &  2.5700 & $-$2.9716 &  1.1476 &  0.0000 &  2.5698 & $-$2.9715 &  1.1475 \\
5.25 &  5500 &  0.5951 &  0.2513 &  0.4561 &  0.0075 &  0.8334 &  0.7803 &  0.4156 &  0.5674 & $-$0.0031 &  2.3173 & $-$2.4067 &  0.8481 & $-$0.1315 &  2.7505 & $-$2.9469 &  1.0755 \\
5.25 &  6000 &  0.6222 &  0.3049 &  0.4211 &  0.0997 &  0.7411 &  0.7902 &  0.3739 &  0.6010 & $-$0.0026 &  1.8640 & $-$1.4954 &  0.3893 & $-$0.1617 &  2.3966 & $-$2.1597 &  0.6689 \\
5.25 &  6500 &  0.6345 &  0.3531 &  0.3733 &  0.1816 &  0.6425 &  0.7818 &  0.3245 &  0.6181 & $-$0.0022 &  1.5151 & $-$0.8663 &  0.0961 & $-$0.0613 &  1.7171 & $-$1.1182 &  0.2021 \\
5.25 &  7000 &  0.6336 &  0.3708 &  0.3487 &  0.2137 &  0.5957 &  0.7704 &  0.3000 &  0.6190 & $-$0.0020 &  1.3569 & $-$0.6022 & $-$0.0224 &  0.0497 &  1.1931 & $-$0.3979 & $-$0.1084 \\
5.25 &  7500 &  0.6198 &  0.3438 &  0.3661 &  0.1771 &  0.6279 &  0.7633 &  0.3164 &  0.6031 & $-$0.0022 &  1.3854 & $-$0.6453 & $-$0.0164 &  0.1150 &  1.0065 & $-$0.1727 & $-$0.2153 \\
5.25 &  8000 &  0.5948 &  0.2803 &  0.4173 &  0.0839 &  0.7247 &  0.7591 &  0.3662 &  0.5730 & $-$0.0026 &  1.5854 & $-$0.9814 &  0.1145 &  0.1248 &  1.1744 & $-$0.4688 & $-$0.1012 \\
5.25 &  8500 &  0.5616 &  0.2036 &  0.4751 & $-$0.0338 &  0.8445 &  0.7506 &  0.4256 &  0.5329 & $-$0.0031 &  1.9474 & $-$1.6554 &  0.4220 &  0.1257 &  1.5332 & $-$1.1388 &  0.2046 \\
5.25 &  9000 &  0.5333 &  0.1600 &  0.4954 & $-$0.1039 &  0.9039 &  0.7328 &  0.4514 &  0.4997 & $-$0.0035 &  2.2498 & $-$2.2924 &  0.7469 &  0.1989 &  1.5944 & $-$1.4751 &  0.4029 \\
5.25 &  9500 &  0.5357 &  0.2127 &  0.4286 & $-$0.0316 &  0.8047 &  0.7108 &  0.3939 &  0.5048 & $-$0.0033 &  2.2513 & $-$2.4644 &  0.9069 &  0.3252 &  1.1798 & $-$1.1281 &  0.3445 \\
5.25 & 10000 &  0.5382 &  0.2526 &  0.3789 &  0.0267 &  0.7255 &  0.6945 &  0.3494 &  0.5098 & $-$0.0031 &  2.1765 & $-$2.4323 &  0.9392 &  0.4385 &  0.7315 & $-$0.6303 &  0.1809 \\
5.25 & 10500 &  0.5202 &  0.2291 &  0.3862 & $-$0.0057 &  0.7459 &  0.6801 &  0.3586 &  0.4900 & $-$0.0032 &  2.2593 & $-$2.6234 &  1.0354 &  0.4781 &  0.6840 & $-$0.6590 &  0.2087 \\
5.25 & 11000 &  0.5033 &  0.2091 &  0.3902 & $-$0.0316 &  0.7587 &  0.6653 &  0.3642 &  0.4717 & $-$0.0033 &  2.3154 & $-$2.7655 &  1.1084 &  0.5062 &  0.6477 & $-$0.6856 &  0.2331 \\
5.25 & 11500 &  0.4885 &  0.1944 &  0.3901 & $-$0.0490 &  0.7623 &  0.6507 &  0.3653 &  0.4562 & $-$0.0033 &  2.3391 & $-$2.8459 &  1.1521 &  0.5325 &  0.5846 & $-$0.6580 &  0.2314 \\
5.25 & 12000 &  0.4757 &  0.1833 &  0.3879 & $-$0.0605 &  0.7605 &  0.6372 &  0.3641 &  0.4430 & $-$0.0033 &  2.3415 & $-$2.8835 &  1.1747 &  0.5469 &  0.5393 & $-$0.6361 &  0.2289 \\
5.25 & 12500 &  0.4643 &  0.1745 &  0.3844 & $-$0.0685 &  0.7557 &  0.6246 &  0.3615 &  0.4316 & $-$0.0033 &  2.3321 & $-$2.8965 &  1.1852 &  0.5587 &  0.4911 & $-$0.6006 &  0.2190 \\
5.25 & 13000 &  0.4542 &  0.1673 &  0.3806 & $-$0.0746 &  0.7499 &  0.6130 &  0.3584 &  0.4214 & $-$0.0033 &  2.3185 & $-$2.8992 &  1.1904 &  0.5696 &  0.4416 & $-$0.5586 &  0.2054 \\
5.25 & 13500 &  0.4449 &  0.1609 &  0.3767 & $-$0.0794 &  0.7436 &  0.6021 &  0.3551 &  0.4121 & $-$0.0033 &  2.3024 & $-$2.8953 &  1.1923 &  0.5795 &  0.3929 & $-$0.5141 &  0.1902 \\
5.25 & 14000 &  0.4363 &  0.1553 &  0.3727 & $-$0.0835 &  0.7371 &  0.5920 &  0.3518 &  0.4036 & $-$0.0033 &  2.2858 & $-$2.8890 &  1.1929 &  0.5895 &  0.3433 & $-$0.4665 &  0.1734 \\
5.25 & 14500 &  0.4283 &  0.1503 &  0.3688 & $-$0.0870 &  0.7308 &  0.5824 &  0.3484 &  0.3956 & $-$0.0033 &  2.2693 & $-$2.8814 &  1.1927 &  0.5991 &  0.2953 & $-$0.4197 &  0.1567 \\
5.25 & 15000 &  0.4208 &  0.1457 &  0.3650 & $-$0.0900 &  0.7244 &  0.5734 &  0.3451 &  0.3882 & $-$0.0033 &  2.2531 & $-$2.8732 &  1.1920 &  0.6084 &  0.2483 & $-$0.3731 &  0.1399 \\
5.25 & 15500 &  0.4137 &  0.1414 &  0.3613 & $-$0.0928 &  0.7185 &  0.5649 &  0.3420 &  0.3812 & $-$0.0033 &  2.2380 & $-$2.8660 &  1.1918 &  0.6191 &  0.1981 & $-$0.3221 &  0.1212 \\
5.25 & 16000 &  0.4071 &  0.1375 &  0.3576 & $-$0.0952 &  0.7124 &  0.5568 &  0.3388 &  0.3747 & $-$0.0032 &  2.2225 & $-$2.8571 &  1.1907 &  0.6270 &  0.1563 & $-$0.2805 &  0.1063 \\
5.25 & 16500 &  0.4008 &  0.1339 &  0.3540 & $-$0.0973 &  0.7065 &  0.5491 &  0.3357 &  0.3685 & $-$0.0032 &  2.2076 & $-$2.8485 &  1.1896 &  0.6356 &  0.1132 & $-$0.2366 &  0.0904 \\
5.25 & 17000 &  0.3945 &  0.1314 &  0.3490 & $-$0.0958 &  0.6954 &  0.5407 &  0.3308 &  0.3628 & $-$0.0032 &  2.1712 & $-$2.7987 &  1.1676 &  0.6055 &  0.1759 & $-$0.3105 &  0.1205 \\
5.25 & 20000 &  0.3648 &  0.1134 &  0.3335 & $-$0.1113 &  0.6753 &  0.5053 &  0.3184 &  0.3325 & $-$0.0032 &  2.1419 & $-$2.8397 &  1.2053 &  0.7257 & $-$0.2493 &  0.1423 & $-$0.0496 \\
5.25 & 25000 &  0.3320 &  0.0896 &  0.3216 & $-$0.1386 &  0.6675 &  0.4688 &  0.3108 &  0.2979 & $-$0.0033 &  2.1784 & $-$3.0153 &  1.3124 &  0.8922 & $-$0.7615 &  0.6510 & $-$0.2305 \\
5.25 & 30000 &  0.2980 &  0.0593 &  0.3166 & $-$0.1710 &  0.6653 &  0.4334 &  0.3088 &  0.2629 & $-$0.0033 &  2.2057 & $-$3.1560 &  1.3936 &  0.9121 & $-$0.7997 &  0.5919 & $-$0.1837 \\
5.50 &  4000 &  0.4351 &  0.0686 &  0.4863 & $-$0.2516 &  0.9740 &  0.6399 &  0.4678 &  0.3902 & $-$0.0043 &  3.0890 & $-$4.2713 &  1.8284 &  0.5587 &  1.2479 & $-$1.9754 &  0.8621 \\
5.50 &  4250 &  0.4340 &  0.0599 &  0.4963 & $-$0.2846 &  1.0192 &  0.6447 &  0.4818 &  0.3833 & $-$0.0048 &  3.3110 & $-$4.7110 &  2.0567 &  0.9614 &  0.1432 & $-$0.7605 &  0.3942 \\
5.50 &  4500 &  0.4461 &  0.0692 &  0.4999 & $-$0.2750 &  1.0227 &  0.6581 &  0.4845 &  0.3959 & $-$0.0048 &  3.3202 & $-$4.6955 &  2.0446 &  0.9004 &  0.3533 & $-$0.9956 &  0.4875 \\
5.50 &  4750 &  0.4693 &  0.0958 &  0.4954 & $-$0.2354 &  0.9995 &  0.6785 &  0.4769 &  0.4225 & $-$0.0045 &  3.2139 & $-$4.4368 &  1.9089 &  0.6999 &  0.9078 & $-$1.5610 &  0.6986 \\
5.50 &  5000 &  0.5101 &  0.1458 &  0.4834 & $-$0.1631 &  0.9549 &  0.7128 &  0.4599 &  0.4687 & $-$0.0041 &  3.0207 & $-$3.9800 &  1.6734 &  0.4480 &  1.5444 & $-$2.1390 &  0.8986 \\
5.50 &  5250 &  0.5518 &  0.1971 &  0.4707 & $-$0.0824 &  0.8996 &  0.7467 &  0.4400 &  0.5170 & $-$0.0036 &  2.7288 & $-$3.3170 &  1.3268 &  0.1344 &  2.2860 & $-$2.7648 &  1.0944 \\
5.50 &  5500 &  0.5812 &  0.2309 &  0.4648 & $-$0.0268 &  0.8624 &  0.7712 &  0.4273 &  0.5509 & $-$0.0033 &  2.4687 & $-$2.7287 &  1.0139 & $-$0.0450 &  2.6171 & $-$2.9137 &  1.0918 \\
5.50 &  6000 &  0.6101 &  0.2803 &  0.4376 &  0.0601 &  0.7802 &  0.7857 &  0.3922 &  0.5863 & $-$0.0028 &  2.0198 & $-$1.8027 &  0.5393 & $-$0.1433 &  2.4918 & $-$2.3914 &  0.7871 \\
5.50 &  6500 &  0.6218 &  0.3231 &  0.3963 &  0.1354 &  0.6899 &  0.7789 &  0.3483 &  0.6028 & $-$0.0024 &  1.6663 & $-$1.1486 &  0.2262 & $-$0.0820 &  1.9367 & $-$1.4857 &  0.3681 \\
5.50 &  7000 &  0.6228 &  0.3452 &  0.3683 &  0.1759 &  0.6339 &  0.7678 &  0.3197 &  0.6062 & $-$0.0022 &  1.4614 & $-$0.7918 &  0.0608 &  0.0157 &  1.4098 & $-$0.7275 &  0.0337 \\
5.50 &  7500 &  0.6116 &  0.3289 &  0.3751 &  0.1562 &  0.6459 &  0.7591 &  0.3258 &  0.5940 & $-$0.0023 &  1.4409 & $-$0.7544 &  0.0337 &  0.0881 &  1.1504 & $-$0.3922 & $-$0.1188 \\
5.50 &  8000 &  0.5897 &  0.2763 &  0.4158 &  0.0802 &  0.7226 &  0.7535 &  0.3652 &  0.5678 & $-$0.0026 &  1.5900 & $-$1.0056 &  0.1292 &  0.1102 &  1.2269 & $-$0.5528 & $-$0.0614 \\
5.50 &  8500 &  0.5587 &  0.2040 &  0.4706 & $-$0.0296 &  0.8344 &  0.7457 &  0.4211 &  0.5306 & $-$0.0031 &  1.9092 & $-$1.5934 &  0.3928 &  0.1088 &  1.5507 & $-$1.1463 &  0.2047 \\
5.50 &  9000 &  0.5271 &  0.1497 &  0.5007 & $-$0.1154 &  0.9113 &  0.7285 &  0.4561 &  0.4933 & $-$0.0035 &  2.2438 & $-$2.2791 &  0.7344 &  0.1736 &  1.6717 & $-$1.5657 &  0.4342 \\
5.50 &  9500 &  0.5170 &  0.1603 &  0.4733 & $-$0.1038 &  0.8805 &  0.7093 &  0.4352 &  0.4828 & $-$0.0035 &  2.3393 & $-$2.5708 &  0.9199 &  0.2812 &  1.4128 & $-$1.4154 &  0.4337 \\
5.50 & 10000 &  0.5281 &  0.2334 &  0.3910 &  0.0009 &  0.7478 &  0.6893 &  0.3613 &  0.4985 & $-$0.0032 &  2.2211 & $-$2.5149 &  0.9719 &  0.4184 &  0.8422 & $-$0.7954 &  0.2483 \\
5.50 & 10500 &  0.5179 &  0.2295 &  0.3827 & $-$0.0030 &  0.7388 &  0.6763 &  0.3551 &  0.4880 & $-$0.0032 &  2.2341 & $-$2.5849 &  1.0181 &  0.4814 &  0.6479 & $-$0.6067 &  0.1856 \\
5.50 & 11000 &  0.5015 &  0.2089 &  0.3881 & $-$0.0306 &  0.7546 &  0.6626 &  0.3621 &  0.4701 & $-$0.0033 &  2.3000 & $-$2.7425 &  1.0980 &  0.5132 &  0.6088 & $-$0.6335 &  0.2105 \\
5.50 & 11500 &  0.4866 &  0.1938 &  0.3884 & $-$0.0487 &  0.7592 &  0.6481 &  0.3637 &  0.4543 & $-$0.0033 &  2.3284 & $-$2.8320 &  1.1463 &  0.5376 &  0.5569 & $-$0.6229 &  0.2166 \\
5.50 & 12000 &  0.4738 &  0.1820 &  0.3871 & $-$0.0617 &  0.7595 &  0.6350 &  0.3635 &  0.4411 & $-$0.0033 &  2.3384 & $-$2.8831 &  1.1752 &  0.5558 &  0.5069 & $-$0.5990 &  0.2140 \\
5.50 & 12500 &  0.4623 &  0.1729 &  0.3841 & $-$0.0704 &  0.7556 &  0.6225 &  0.3613 &  0.4295 & $-$0.0033 &  2.3328 & $-$2.9031 &  1.1891 &  0.5687 &  0.4587 & $-$0.5659 &  0.2056 \\
5.50 & 13000 &  0.4522 &  0.1654 &  0.3805 & $-$0.0769 &  0.7503 &  0.6109 &  0.3584 &  0.4192 & $-$0.0033 &  2.3213 & $-$2.9097 &  1.1963 &  0.5803 &  0.4093 & $-$0.5253 &  0.1929 \\
5.50 & 13500 &  0.4428 &  0.1590 &  0.3765 & $-$0.0817 &  0.7440 &  0.6000 &  0.3551 &  0.4099 & $-$0.0033 &  2.3055 & $-$2.9067 &  1.1987 &  0.5900 &  0.3615 & $-$0.4824 &  0.1785 \\
5.50 & 14000 &  0.4341 &  0.1534 &  0.3724 & $-$0.0858 &  0.7374 &  0.5898 &  0.3517 &  0.4013 & $-$0.0033 &  2.2886 & $-$2.8998 &  1.1990 &  0.5992 &  0.3143 & $-$0.4378 &  0.1629 \\
5.50 & 14500 &  0.4261 &  0.1484 &  0.3684 & $-$0.0892 &  0.7308 &  0.5802 &  0.3483 &  0.3934 & $-$0.0033 &  2.2715 & $-$2.8913 &  1.1984 &  0.6080 &  0.2679 & $-$0.3928 &  0.1469 \\
5.50 & 15000 &  0.4186 &  0.1438 &  0.3645 & $-$0.0920 &  0.7242 &  0.5711 &  0.3449 &  0.3859 & $-$0.0033 &  2.2539 & $-$2.8807 &  1.1966 &  0.6156 &  0.2255 & $-$0.3511 &  0.1320 \\
5.50 & 15500 &  0.4115 &  0.1397 &  0.3607 & $-$0.0947 &  0.7179 &  0.5625 &  0.3416 &  0.3790 & $-$0.0033 &  2.2380 & $-$2.8720 &  1.1956 &  0.6251 &  0.1783 & $-$0.3034 &  0.1147 \\
5.50 & 16000 &  0.4048 &  0.1358 &  0.3569 & $-$0.0968 &  0.7115 &  0.5544 &  0.3383 &  0.3724 & $-$0.0032 &  2.2212 & $-$2.8608 &  1.1934 &  0.6321 &  0.1382 & $-$0.2632 &  0.1002 \\
5.50 & 16500 &  0.3985 &  0.1322 &  0.3533 & $-$0.0990 &  0.7056 &  0.5466 &  0.3352 &  0.3662 & $-$0.0032 &  2.2065 & $-$2.8526 &  1.1926 &  0.6417 &  0.0919 & $-$0.2157 &  0.0828 \\
5.50 & 17000 &  0.3925 &  0.1289 &  0.3498 & $-$0.1008 &  0.6997 &  0.5392 &  0.3321 &  0.3602 & $-$0.0032 &  2.1917 & $-$2.8436 &  1.1912 &  0.6499 &  0.0503 & $-$0.1731 &  0.0674 \\
5.50 & 20000 &  0.3622 &  0.1120 &  0.3320 & $-$0.1118 &  0.6724 &  0.5021 &  0.3170 &  0.3300 & $-$0.0032 &  2.1331 & $-$2.8308 &  1.2021 &  0.7260 & $-$0.2592 &  0.1525 & $-$0.0534 \\
5.50 & 25000 &  0.3286 &  0.0884 &  0.3187 & $-$0.1381 &  0.6619 &  0.4641 &  0.3080 &  0.2946 & $-$0.0033 &  2.1608 & $-$2.9932 &  1.3034 &  0.8939 & $-$0.7847 &  0.6799 & $-$0.2424 \\
5.50 & 30000 &  0.2938 &  0.0594 &  0.3110 & $-$0.1669 &  0.6535 &  0.4268 &  0.3033 &  0.2594 & $-$0.0033 &  2.1668 & $-$3.0983 &  1.3680 &  0.8991 & $-$0.7956 &  0.5958 & $-$0.1866 \\
5.75 &  4000 &  0.4351 &  0.0679 &  0.4872 & $-$0.2529 &  0.9758 &  0.6404 &  0.4688 &  0.3902 & $-$0.0043 &  3.1031 & $-$4.2986 &  1.8422 &  0.5375 &  1.3319 & $-$2.0897 &  0.9127 \\
5.75 &  4250 &  0.4316 &  0.0575 &  0.4963 & $-$0.2880 &  1.0207 &  0.6425 &  0.4823 &  0.3808 & $-$0.0048 &  3.3247 & $-$4.7443 &  2.0746 &  0.9645 &  0.1467 & $-$0.7810 &  0.4067 \\
5.75 &  4500 &  0.4410 &  0.0627 &  0.5019 & $-$0.2871 &  1.0327 &  0.6544 &  0.4878 &  0.3896 & $-$0.0049 &  3.3727 & $-$4.8105 &  2.1049 &  0.9788 &  0.1476 & $-$0.7884 &  0.4123 \\
5.75 &  4750 &  0.4593 &  0.0832 &  0.4991 & $-$0.2554 &  1.0138 &  0.6706 &  0.4821 &  0.4109 & $-$0.0046 &  3.2788 & $-$4.5835 &  1.9848 &  0.7899 &  0.6761 & $-$1.3378 &  0.6188 \\
5.75 &  5000 &  0.4931 &  0.1229 &  0.4911 & $-$0.1983 &  0.9806 &  0.6997 &  0.4700 &  0.4489 & $-$0.0043 &  3.1328 & $-$4.2295 &  1.8009 &  0.5718 &  1.2486 & $-$1.8798 &  0.8121 \\
5.75 &  5250 &  0.5342 &  0.1749 &  0.4767 & $-$0.1173 &  0.9241 &  0.7327 &  0.4491 &  0.4966 & $-$0.0038 &  2.8585 & $-$3.6088 &  1.4789 &  0.2536 &  2.0229 & $-$2.5668 &  1.0403 \\
5.75 &  5500 &  0.5673 &  0.2133 &  0.4696 & $-$0.0560 &  0.8842 &  0.7605 &  0.4353 &  0.5346 & $-$0.0035 &  2.6016 & $-$3.0223 &  1.1681 &  0.0477 &  2.4444 & $-$2.8262 &  1.0856 \\
5.75 &  6000 &  0.5992 &  0.2617 &  0.4478 &  0.0298 &  0.8076 &  0.7798 &  0.4044 &  0.5733 & $-$0.0030 &  2.1473 & $-$2.0651 &  0.6713 & $-$0.1145 &  2.5245 & $-$2.5354 &  0.8692 \\
5.75 &  6500 &  0.6098 &  0.2981 &  0.4135 &  0.0963 &  0.7283 &  0.7746 &  0.3668 &  0.5885 & $-$0.0026 &  1.8085 & $-$1.4253 &  0.3589 & $-$0.0896 &  2.1036 & $-$1.7933 &  0.5138 \\
5.75 &  7000 &  0.6112 &  0.3198 &  0.3866 &  0.1377 &  0.6716 &  0.7641 &  0.3387 &  0.5926 & $-$0.0023 &  1.5841 & $-$1.0244 &  0.1685 & $-$0.0132 &  1.6275 & $-$1.0785 &  0.1913 \\
5.75 &  7500 &  0.6024 &  0.3114 &  0.3861 &  0.1309 &  0.6687 &  0.7546 &  0.3374 &  0.5835 & $-$0.0024 &  1.5199 & $-$0.9101 &  0.1071 &  0.0588 &  1.3259 & $-$0.6680 &  0.0052 \\
5.75 &  8000 &  0.5832 &  0.2692 &  0.4166 &  0.0712 &  0.7262 &  0.7476 &  0.3669 &  0.5611 & $-$0.0026 &  1.6208 & $-$1.0813 &  0.1694 &  0.0921 &  1.3171 & $-$0.7025 &  0.0099 \\
5.75 &  8500 &  0.5549 &  0.2045 &  0.4649 & $-$0.0259 &  0.8238 &  0.7396 &  0.4158 &  0.5272 & $-$0.0030 &  1.8879 & $-$1.5720 &  0.3869 &  0.0965 &  1.5698 & $-$1.1753 &  0.2200 \\
5.75 &  9000 &  0.5227 &  0.1455 &  0.5003 & $-$0.1182 &  0.9089 &  0.7237 &  0.4555 &  0.4891 & $-$0.0035 &  2.2249 & $-$2.2499 &  0.7189 &  0.1500 &  1.7307 & $-$1.6336 &  0.4595 \\
5.75 &  9500 &  0.5035 &  0.1310 &  0.4943 & $-$0.1430 &  0.9170 &  0.7041 &  0.4550 &  0.4677 & $-$0.0037 &  2.3888 & $-$2.6476 &  0.9405 &  0.2546 &  1.5499 & $-$1.6014 &  0.5002 \\
5.75 & 10000 &  0.5103 &  0.1909 &  0.4238 & $-$0.0577 &  0.8057 &  0.6844 &  0.3924 &  0.4781 & $-$0.0033 &  2.3119 & $-$2.6561 &  1.0155 &  0.3793 &  1.0619 & $-$1.0973 &  0.3596 \\
5.75 & 10500 &  0.5127 &  0.2254 &  0.3812 & $-$0.0064 &  0.7362 &  0.6704 &  0.3539 &  0.4828 & $-$0.0032 &  2.2261 & $-$2.5831 &  1.0186 &  0.4790 &  0.6477 & $-$0.6148 &  0.1902 \\
5.75 & 11000 &  0.4985 &  0.2090 &  0.3841 & $-$0.0280 &  0.7467 &  0.6579 &  0.3582 &  0.4674 & $-$0.0032 &  2.2752 & $-$2.7074 &  1.0831 &  0.5160 &  0.5751 & $-$0.5873 &  0.1909 \\
5.75 & 11500 &  0.4843 &  0.1930 &  0.3865 & $-$0.0483 &  0.7555 &  0.6451 &  0.3619 &  0.4522 & $-$0.0033 &  2.3160 & $-$2.8159 &  1.1395 &  0.5419 &  0.5305 & $-$0.5892 &  0.2024 \\
5.75 & 12000 &  0.4716 &  0.1808 &  0.3858 & $-$0.0624 &  0.7574 &  0.6324 &  0.3624 &  0.4389 & $-$0.0033 &  2.3316 & $-$2.8766 &  1.1730 &  0.5620 &  0.4796 & $-$0.5670 &  0.2010 \\
5.75 & 12500 &  0.4602 &  0.1713 &  0.3834 & $-$0.0719 &  0.7548 &  0.6201 &  0.3608 &  0.4273 & $-$0.0033 &  2.3307 & $-$2.9050 &  1.1909 &  0.5759 &  0.4330 & $-$0.5384 &  0.1949 \\
5.75 & 13000 &  0.4499 &  0.1636 &  0.3799 & $-$0.0788 &  0.7499 &  0.6086 &  0.3581 &  0.4169 & $-$0.0033 &  2.3209 & $-$2.9148 &  1.1996 &  0.5872 &  0.3860 & $-$0.5019 &  0.1841 \\
5.75 & 13500 &  0.4405 &  0.1571 &  0.3760 & $-$0.0838 &  0.7437 &  0.5976 &  0.3549 &  0.4076 & $-$0.0033 &  2.3059 & $-$2.9133 &  1.2027 &  0.5965 &  0.3404 & $-$0.4622 &  0.1712 \\
5.75 & 14000 &  0.4319 &  0.1515 &  0.3720 & $-$0.0878 &  0.7371 &  0.5874 &  0.3514 &  0.3990 & $-$0.0033 &  2.2888 & $-$2.9062 &  1.2029 &  0.6044 &  0.2971 & $-$0.4224 &  0.1576 \\
5.75 & 14500 &  0.4235 &  0.1472 &  0.3666 & $-$0.0881 &  0.7257 &  0.5767 &  0.3463 &  0.3913 & $-$0.0032 &  2.2513 & $-$2.8596 &  1.1831 &  0.5788 &  0.3443 & $-$0.4813 &  0.1822 \\
5.75 & 15000 &  0.4162 &  0.1420 &  0.3639 & $-$0.0938 &  0.7234 &  0.5685 &  0.3444 &  0.3836 & $-$0.0033 &  2.2524 & $-$2.8840 &  1.1990 &  0.6182 &  0.2156 & $-$0.3439 &  0.1300 \\
5.75 & 15500 &  0.4092 &  0.1379 &  0.3599 & $-$0.0961 &  0.7166 &  0.5599 &  0.3410 &  0.3766 & $-$0.0033 &  2.2343 & $-$2.8712 &  1.1960 &  0.6242 &  0.1774 & $-$0.3061 &  0.1165 \\
5.75 & 16000 &  0.4025 &  0.1341 &  0.3561 & $-$0.0981 &  0.7101 &  0.5517 &  0.3376 &  0.3701 & $-$0.0032 &  2.2171 & $-$2.8592 &  1.1933 &  0.6308 &  0.1384 & $-$0.2670 &  0.1024 \\
5.75 & 16500 &  0.3961 &  0.1306 &  0.3522 & $-$0.0998 &  0.7034 &  0.5438 &  0.3342 &  0.3639 & $-$0.0032 &  2.1990 & $-$2.8449 &  1.1895 &  0.6351 &  0.1064 & $-$0.2353 &  0.0912 \\
5.75 & 17000 &  0.3901 &  0.1273 &  0.3487 & $-$0.1017 &  0.6977 &  0.5364 &  0.3312 &  0.3580 & $-$0.0032 &  2.1852 & $-$2.8377 &  1.1890 &  0.6454 &  0.0584 & $-$0.1854 &  0.0728 \\
5.75 & 20000 &  0.3598 &  0.1107 &  0.3304 & $-$0.1120 &  0.6692 &  0.4990 &  0.3156 &  0.3277 & $-$0.0031 &  2.1223 & $-$2.8173 &  1.1963 &  0.7175 & $-$0.2418 &  0.1309 & $-$0.0444 \\
5.75 & 25000 &  0.3255 &  0.0873 &  0.3160 & $-$0.1371 &  0.6562 &  0.4599 &  0.3054 &  0.2919 & $-$0.0032 &  2.1410 & $-$2.9654 &  1.2909 &  0.8825 & $-$0.7669 &  0.6610 & $-$0.2352 \\
5.75 & 30000 &  0.2901 &  0.0593 &  0.3061 & $-$0.1630 &  0.6426 &  0.4209 &  0.2984 &  0.2563 & $-$0.0032 &  2.1297 & $-$3.0415 &  1.3420 &  0.8775 & $-$0.7616 &  0.5642 & $-$0.1753 \\
6.00 &  4000 &  0.4361 &  0.0676 &  0.4888 & $-$0.2546 &  0.9796 &  0.6421 &  0.4706 &  0.3910 & $-$0.0043 &  3.1230 & $-$4.3337 &  1.8597 &  0.5322 &  1.3695 & $-$2.1470 &  0.9394 \\
6.00 &  4250 &  0.4306 &  0.0558 &  0.4973 & $-$0.2915 &  1.0243 &  0.6421 &  0.4836 &  0.3794 & $-$0.0048 &  3.3440 & $-$4.7842 &  2.0953 &  0.9810 &  0.1115 & $-$0.7530 &  0.3988 \\
6.00 &  4500 &  0.4372 &  0.0573 &  0.5040 & $-$0.2983 &  1.0431 &  0.6519 &  0.4911 &  0.3844 & $-$0.0050 &  3.4251 & $-$4.9222 &  2.1634 &  1.0684 & $-$0.0954 & $-$0.5319 &  0.3158 \\
6.00 &  4750 &  0.4520 &  0.0741 &  0.5012 & $-$0.2700 &  1.0239 &  0.6645 &  0.4855 &  0.4021 & $-$0.0047 &  3.3282 & $-$4.6964 &  2.0438 &  0.8672 &  0.4707 & $-$1.1330 &  0.5441 \\
6.00 &  5000 &  0.4785 &  0.1040 &  0.4969 & $-$0.2274 &  1.0012 &  0.6883 &  0.4779 &  0.4320 & $-$0.0045 &  3.2228 & $-$4.4323 &  1.9050 &  0.6805 &  0.9804 & $-$1.6359 &  0.7281 \\
6.00 &  5250 &  0.5166 &  0.1525 &  0.4830 & $-$0.1520 &  0.9483 &  0.7186 &  0.4582 &  0.4762 & $-$0.0040 &  2.9785 & $-$3.8795 &  1.6193 &  0.3773 &  1.7351 & $-$2.3287 &  0.9666 \\
6.00 &  5500 &  0.5522 &  0.1944 &  0.4748 & $-$0.0869 &  0.9065 &  0.7486 &  0.4435 &  0.5170 & $-$0.0037 &  2.7302 & $-$3.3086 &  1.3182 &  0.1507 &  2.2337 & $-$2.6894 &  1.0576 \\
6.00 &  6000 &  0.5891 &  0.2447 &  0.4569 &  0.0020 &  0.8327 &  0.7742 &  0.4155 &  0.5612 & $-$0.0031 &  2.2661 & $-$2.3103 &  0.7950 & $-$0.0821 &  2.5368 & $-$2.6478 &  0.9371 \\
6.00 &  6500 &  0.5993 &  0.2770 &  0.4276 &  0.0630 &  0.7607 &  0.7704 &  0.3823 &  0.5759 & $-$0.0027 &  1.9339 & $-$1.6723 &  0.4786 & $-$0.0884 &  2.2253 & $-$2.0357 &  0.6316 \\
6.00 &  7000 &  0.5999 &  0.2961 &  0.4031 &  0.1013 &  0.7072 &  0.7601 &  0.3563 &  0.5792 & $-$0.0025 &  1.7107 & $-$1.2690 &  0.2846 & $-$0.0325 &  1.8176 & $-$1.4024 &  0.3407 \\
6.00 &  7500 &  0.5925 &  0.2923 &  0.3984 &  0.1025 &  0.6951 &  0.7502 &  0.3506 &  0.5722 & $-$0.0025 &  1.6151 & $-$1.0972 &  0.1962 &  0.0319 &  1.5099 & $-$0.9658 &  0.1408 \\
6.00 &  8000 &  0.5760 &  0.2591 &  0.4205 &  0.0572 &  0.7359 &  0.7424 &  0.3716 &  0.5533 & $-$0.0026 &  1.6702 & $-$1.1891 &  0.2239 &  0.0707 &  1.4373 & $-$0.8987 &  0.1017 \\
6.00 &  8500 &  0.5504 &  0.2024 &  0.4617 & $-$0.0268 &  0.8186 &  0.7339 &  0.4132 &  0.5229 & $-$0.0030 &  1.8858 & $-$1.5853 &  0.3974 &  0.0825 &  1.6140 & $-$1.2464 &  0.2548 \\
6.00 &  9000 &  0.5191 &  0.1427 &  0.4993 & $-$0.1192 &  0.9054 &  0.7196 &  0.4544 &  0.4858 & $-$0.0035 &  2.2060 & $-$2.2206 &  0.7040 &  0.1243 &  1.7965 & $-$1.7099 &  0.4891 \\
6.00 &  9500 &  0.4939 &  0.1135 &  0.5048 & $-$0.1657 &  0.9356 &  0.6986 &  0.4652 &  0.4572 & $-$0.0037 &  2.4201 & $-$2.7056 &  0.9614 &  0.2314 &  1.6577 & $-$1.7548 &  0.5613 \\
6.00 & 10000 &  0.4912 &  0.1407 &  0.4650 & $-$0.1274 &  0.8774 &  0.6814 &  0.4311 &  0.4557 & $-$0.0036 &  2.4125 & $-$2.7986 &  1.0516 &  0.3401 &  1.2917 & $-$1.4010 &  0.4634 \\
6.00 & 10500 &  0.5013 &  0.2044 &  0.3940 & $-$0.0347 &  0.7603 &  0.6643 &  0.3666 &  0.4702 & $-$0.0033 &  2.2788 & $-$2.6834 &  1.0602 &  0.4591 &  0.7661 & $-$0.7970 &  0.2663 \\
6.00 & 11000 &  0.4948 &  0.2076 &  0.3811 & $-$0.0277 &  0.7411 &  0.6529 &  0.3554 &  0.4639 & $-$0.0032 &  2.2583 & $-$2.6878 &  1.0754 &  0.5184 &  0.5501 & $-$0.5576 &  0.1790 \\
6.00 & 11500 &  0.4814 &  0.1922 &  0.3837 & $-$0.0476 &  0.7503 &  0.6410 &  0.3593 &  0.4495 & $-$0.0033 &  2.2993 & $-$2.7945 &  1.1306 &  0.5459 &  0.5007 & $-$0.5515 &  0.1867 \\
6.00 & 12000 &  0.4691 &  0.1795 &  0.3841 & $-$0.0628 &  0.7543 &  0.6291 &  0.3608 &  0.4364 & $-$0.0033 &  2.3225 & $-$2.8675 &  1.1698 &  0.5665 &  0.4560 & $-$0.5398 &  0.1902 \\
6.00 & 12500 &  0.4578 &  0.1696 &  0.3824 & $-$0.0734 &  0.7534 &  0.6173 &  0.3600 &  0.4248 & $-$0.0033 &  2.3273 & $-$2.9055 &  1.1921 &  0.5827 &  0.4072 & $-$0.5110 &  0.1844 \\
6.00 & 13000 &  0.4476 &  0.1616 &  0.3794 & $-$0.0808 &  0.7494 &  0.6060 &  0.3577 &  0.4145 & $-$0.0033 &  2.3207 & $-$2.9209 &  1.2035 &  0.5944 &  0.3620 & $-$0.4782 &  0.1755 \\
6.00 & 13500 &  0.4383 &  0.1550 &  0.3757 & $-$0.0861 &  0.7438 &  0.5953 &  0.3548 &  0.4052 & $-$0.0033 &  2.3077 & $-$2.9226 &  1.2081 &  0.6039 &  0.3179 & $-$0.4413 &  0.1638 \\
6.00 & 14000 &  0.4296 &  0.1494 &  0.3717 & $-$0.0902 &  0.7373 &  0.5851 &  0.3514 &  0.3966 & $-$0.0033 &  2.2912 & $-$2.9167 &  1.2088 &  0.6120 &  0.2747 & $-$0.4019 &  0.1505 \\
6.00 & 14500 &  0.4216 &  0.1444 &  0.3677 & $-$0.0935 &  0.7305 &  0.5754 &  0.3479 &  0.3887 & $-$0.0033 &  2.2734 & $-$2.9069 &  1.2075 &  0.6188 &  0.2345 & $-$0.3642 &  0.1375 \\
6.00 & 15000 &  0.4140 &  0.1400 &  0.3636 & $-$0.0961 &  0.7235 &  0.5663 &  0.3444 &  0.3812 & $-$0.0033 &  2.2547 & $-$2.8940 &  1.2047 &  0.6245 &  0.1970 & $-$0.3280 &  0.1248 \\
6.00 & 15500 &  0.4069 &  0.1359 &  0.3596 & $-$0.0984 &  0.7167 &  0.5576 &  0.3409 &  0.3743 & $-$0.0033 &  2.2364 & $-$2.8809 &  1.2016 &  0.6303 &  0.1596 & $-$0.2911 &  0.1116 \\
6.00 & 16000 &  0.4002 &  0.1321 &  0.3557 & $-$0.1003 &  0.7099 &  0.5493 &  0.3374 &  0.3678 & $-$0.0032 &  2.2182 & $-$2.8673 &  1.1981 &  0.6356 &  0.1240 & $-$0.2556 &  0.0990 \\
6.00 & 16500 &  0.3939 &  0.1287 &  0.3519 & $-$0.1020 &  0.7035 &  0.5415 &  0.3341 &  0.3616 & $-$0.0032 &  2.2013 & $-$2.8550 &  1.1952 &  0.6419 &  0.0863 & $-$0.2175 &  0.0852 \\
6.00 & 17000 &  0.3879 &  0.1254 &  0.3483 & $-$0.1037 &  0.6972 &  0.5340 &  0.3309 &  0.3557 & $-$0.0032 &  2.1852 & $-$2.8435 &  1.1927 &  0.6482 &  0.0492 & $-$0.1798 &  0.0717 \\
6.00 & 20000 &  0.3575 &  0.1090 &  0.3297 & $-$0.1134 &  0.6679 &  0.4964 &  0.3149 &  0.3255 & $-$0.0031 &  2.1190 & $-$2.8172 &  1.1970 &  0.7178 & $-$0.2462 &  0.1323 & $-$0.0443 \\
6.00 & 25000 &  0.3230 &  0.0858 &  0.3147 & $-$0.1382 &  0.6543 &  0.4569 &  0.3044 &  0.2894 & $-$0.0032 &  2.1365 & $-$2.9644 &  1.2917 &  0.8895 & $-$0.7945 &  0.6907 & $-$0.2465 \\
6.00 & 30000 &  0.2869 &  0.0589 &  0.3026 & $-$0.1609 &  0.6352 &  0.4162 &  0.2949 &  0.2535 & $-$0.0032 &  2.1050 & $-$3.0058 &  1.3263 &  0.8685 & $-$0.7566 &  0.5628 & $-$0.1755 \\
6.25 &  4000 &  0.4380 &  0.0678 &  0.4910 & $-$0.2566 &  0.9851 &  0.6451 &  0.4730 &  0.3926 & $-$0.0044 &  3.1479 & $-$4.3760 &  1.8804 &  0.5406 &  1.3663 & $-$2.1540 &  0.9452 \\
6.25 &  4250 &  0.4308 &  0.0548 &  0.4988 & $-$0.2946 &  1.0289 &  0.6431 &  0.4854 &  0.3792 & $-$0.0049 &  3.3656 & $-$4.8250 &  2.1159 &  1.0028 &  0.0614 & $-$0.7045 &  0.3818 \\
6.25 &  4500 &  0.4344 &  0.0530 &  0.5060 & $-$0.3087 &  1.0539 &  0.6504 &  0.4942 &  0.3801 & $-$0.0051 &  3.4778 & $-$5.0327 &  2.2212 &  1.1775 & $-$0.4022 & $-$0.1940 &  0.1849 \\
6.25 &  4750 &  0.4464 &  0.0674 &  0.5028 & $-$0.2811 &  1.0318 &  0.6600 &  0.4881 &  0.3955 & $-$0.0048 &  3.3673 & $-$4.7857 &  2.0906 &  0.9339 &  0.2902 & $-$0.9483 &  0.4757 \\
6.25 &  5000 &  0.4671 &  0.0900 &  0.5004 & $-$0.2482 &  1.0146 &  0.6789 &  0.4828 &  0.4190 & $-$0.0046 &  3.2806 & $-$4.5676 &  1.9748 &  0.7672 &  0.7526 & $-$1.4151 &  0.6482 \\
6.25 &  5250 &  0.5000 &  0.1308 &  0.4898 & $-$0.1854 &  0.9720 &  0.7056 &  0.4674 &  0.4570 & $-$0.0042 &  3.0863 & $-$4.1216 &  1.7437 &  0.4924 &  1.4637 & $-$2.0979 &  0.8920 \\
6.25 &  5500 &  0.5363 &  0.1746 &  0.4799 & $-$0.1182 &  0.9284 &  0.7358 &  0.4515 &  0.4986 & $-$0.0038 &  2.8521 & $-$3.5829 &  1.4617 &  0.2578 &  2.0027 & $-$2.5236 &  1.0159 \\
6.25 &  6000 &  0.5790 &  0.2300 &  0.4631 & $-$0.0223 &  0.8529 &  0.7675 &  0.4238 &  0.5494 & $-$0.0032 &  2.3745 & $-$2.5412 &  0.9140 & $-$0.0365 &  2.4948 & $-$2.6913 &  0.9772 \\
6.25 &  6500 &  0.5902 &  0.2597 &  0.4385 &  0.0355 &  0.7868 &  0.7664 &  0.3946 &  0.5651 & $-$0.0029 &  2.0414 & $-$1.8870 &  0.5841 & $-$0.0815 &  2.3101 & $-$2.2221 &  0.7251 \\
6.25 &  7000 &  0.5898 &  0.2755 &  0.4170 &  0.0695 &  0.7380 &  0.7562 &  0.3713 &  0.5673 & $-$0.0026 &  1.8262 & $-$1.4950 &  0.3932 & $-$0.0440 &  1.9712 & $-$1.6758 &  0.4693 \\
6.25 &  7500 &  0.5827 &  0.2732 &  0.4106 &  0.0736 &  0.7221 &  0.7458 &  0.3638 &  0.5608 & $-$0.0026 &  1.7186 & $-$1.3020 &  0.2949 &  0.0099 &  1.6860 & $-$1.2612 &  0.2778 \\
6.25 &  8000 &  0.5680 &  0.2468 &  0.4262 &  0.0391 &  0.7502 &  0.7371 &  0.3785 &  0.5443 & $-$0.0027 &  1.7405 & $-$1.3378 &  0.2988 &  0.0518 &  1.5700 & $-$1.1251 &  0.2093 \\
6.25 &  8500 &  0.5450 &  0.1979 &  0.4606 & $-$0.0321 &  0.8186 &  0.7284 &  0.4130 &  0.5174 & $-$0.0030 &  1.9070 & $-$1.6435 &  0.4300 &  0.0693 &  1.6788 & $-$1.3589 &  0.3103 \\
6.25 &  9000 &  0.5155 &  0.1407 &  0.4973 & $-$0.1197 &  0.9009 &  0.7152 &  0.4525 &  0.4826 & $-$0.0034 &  2.1943 & $-$2.2088 &  0.6996 &  0.1028 &  1.8555 & $-$1.7863 &  0.5218 \\
6.25 &  9500 &  0.4872 &  0.1029 &  0.5099 & $-$0.1789 &  0.9447 &  0.6939 &  0.4703 &  0.4501 & $-$0.0037 &  2.4380 & $-$2.7436 &  0.9769 &  0.2076 &  1.7540 & $-$1.8907 &  0.6180 \\
6.25 & 10000 &  0.4757 &  0.1053 &  0.4915 & $-$0.1766 &  0.9252 &  0.6765 &  0.4565 &  0.4380 & $-$0.0038 &  2.4990 & $-$2.9427 &  1.1032 &  0.3124 &  1.4696 & $-$1.6589 &  0.5630 \\
6.25 & 10500 &  0.4830 &  0.1607 &  0.4277 & $-$0.0957 &  0.8208 &  0.6594 &  0.3988 &  0.4490 & $-$0.0035 &  2.3850 & $-$2.8556 &  1.1198 &  0.4233 &  0.9904 & $-$1.1163 &  0.3878 \\
6.25 & 11000 &  0.4877 &  0.1991 &  0.3830 & $-$0.0380 &  0.7457 &  0.6467 &  0.3577 &  0.4564 & $-$0.0032 &  2.2729 & $-$2.7280 &  1.0953 &  0.5149 &  0.5763 & $-$0.6123 &  0.2050 \\
6.25 & 11500 &  0.4778 &  0.1908 &  0.3808 & $-$0.0476 &  0.7451 &  0.6362 &  0.3566 &  0.4460 & $-$0.0033 &  2.2849 & $-$2.7794 &  1.1254 &  0.5503 &  0.4716 & $-$0.5181 &  0.1737 \\
6.25 & 12000 &  0.4658 &  0.1780 &  0.3819 & $-$0.0632 &  0.7504 &  0.6250 &  0.3588 &  0.4333 & $-$0.0033 &  2.3114 & $-$2.8568 &  1.1663 &  0.5720 &  0.4266 & $-$0.5064 &  0.1771 \\
6.25 & 12500 &  0.4550 &  0.1677 &  0.3811 & $-$0.0750 &  0.7518 &  0.6140 &  0.3590 &  0.4220 & $-$0.0033 &  2.3245 & $-$2.9087 &  1.1951 &  0.5921 &  0.3735 & $-$0.4757 &  0.1712 \\
6.25 & 13000 &  0.4449 &  0.1596 &  0.3786 & $-$0.0829 &  0.7487 &  0.6031 &  0.3572 &  0.4117 & $-$0.0033 &  2.3208 & $-$2.9286 &  1.2084 &  0.6030 &  0.3338 & $-$0.4506 &  0.1656 \\
6.25 & 13500 &  0.4357 &  0.1529 &  0.3752 & $-$0.0886 &  0.7436 &  0.5925 &  0.3545 &  0.4025 & $-$0.0033 &  2.3095 & $-$2.9331 &  1.2142 &  0.6114 &  0.2950 & $-$0.4209 &  0.1570 \\
6.25 & 14000 &  0.4271 &  0.1471 &  0.3714 & $-$0.0928 &  0.7375 &  0.5825 &  0.3513 &  0.3940 & $-$0.0033 &  2.2943 & $-$2.9292 &  1.2159 &  0.6193 &  0.2538 & $-$0.3845 &  0.1450 \\
6.25 & 14500 &  0.4192 &  0.1420 &  0.3677 & $-$0.0965 &  0.7315 &  0.5731 &  0.3482 &  0.3860 & $-$0.0033 &  2.2795 & $-$2.9246 &  1.2172 &  0.6299 &  0.2040 & $-$0.3363 &  0.1279 \\
6.25 & 15000 &  0.4116 &  0.1377 &  0.3634 & $-$0.0987 &  0.7238 &  0.5638 &  0.3444 &  0.3787 & $-$0.0033 &  2.2580 & $-$2.9066 &  1.2117 &  0.6307 &  0.1800 & $-$0.3151 &  0.1211 \\
6.25 & 15500 &  0.4046 &  0.1337 &  0.3594 & $-$0.1009 &  0.7170 &  0.5552 &  0.3409 &  0.3718 & $-$0.0033 &  2.2396 & $-$2.8933 &  1.2085 &  0.6362 &  0.1433 & $-$0.2789 &  0.1082 \\
6.25 & 16000 &  0.3979 &  0.1301 &  0.3553 & $-$0.1024 &  0.7096 &  0.5468 &  0.3372 &  0.3653 & $-$0.0032 &  2.2191 & $-$2.8751 &  1.2027 &  0.6376 &  0.1182 & $-$0.2552 &  0.1001 \\
6.25 & 16500 &  0.3916 &  0.1265 &  0.3517 & $-$0.1044 &  0.7036 &  0.5391 &  0.3340 &  0.3591 & $-$0.0032 &  2.2038 & $-$2.8658 &  1.2013 &  0.6464 &  0.0740 & $-$0.2098 &  0.0836 \\
6.25 & 17000 &  0.3856 &  0.1234 &  0.3479 & $-$0.1059 &  0.6971 &  0.5316 &  0.3307 &  0.3533 & $-$0.0032 &  2.1866 & $-$2.8521 &  1.1977 &  0.6514 &  0.0403 & $-$0.1755 &  0.0712 \\
6.25 & 20000 &  0.3553 &  0.1072 &  0.3292 & $-$0.1152 &  0.6674 &  0.4941 &  0.3146 &  0.3233 & $-$0.0031 &  2.1193 & $-$2.8235 &  1.2009 &  0.7201 & $-$0.2535 &  0.1355 & $-$0.0444 \\
6.25 & 25000 &  0.3207 &  0.0843 &  0.3136 & $-$0.1392 &  0.6524 &  0.4541 &  0.3034 &  0.2871 & $-$0.0032 &  2.1314 & $-$2.9616 &  1.2913 &  0.8901 & $-$0.8016 &  0.6961 & $-$0.2480 \\
6.25 & 30000 &  0.2839 &  0.0584 &  0.2991 & $-$0.1584 &  0.6272 &  0.4117 &  0.2914 &  0.2510 & $-$0.0031 &  2.0773 & $-$2.9632 &  1.3067 &  0.8460 & $-$0.7103 &  0.5130 & $-$0.1562 \\
6.50 &  4000 &  0.4405 &  0.0683 &  0.4937 & $-$0.2589 &  0.9919 &  0.6489 &  0.4759 &  0.3946 & $-$0.0044 &  3.1772 & $-$4.4247 &  1.9040 &  0.5588 &  1.3359 & $-$2.1286 &  0.9377 \\
6.50 &  4250 &  0.4320 &  0.0544 &  0.5010 & $-$0.2979 &  1.0352 &  0.6454 &  0.4879 &  0.3798 & $-$0.0049 &  3.3922 & $-$4.8720 &  2.1391 &  1.0321 & $-$0.0086 & $-$0.6310 &  0.3544 \\
6.50 &  4500 &  0.4315 &  0.0537 &  0.5013 & $-$0.3025 &  1.0412 &  0.6454 &  0.4892 &  0.3784 & $-$0.0050 &  3.4295 & $-$4.9500 &  2.1811 &  1.1135 & $-$0.2396 & $-$0.3744 &  0.2555 \\
6.50 &  4750 &  0.4421 &  0.0620 &  0.5043 & $-$0.2909 &  1.0396 &  0.6567 &  0.4906 &  0.3902 & $-$0.0049 &  3.4060 & $-$4.8711 &  2.1353 &  0.9975 &  0.1190 & $-$0.7720 &  0.4103 \\
6.50 &  5000 &  0.4585 &  0.0798 &  0.5024 & $-$0.2636 &  1.0241 &  0.6714 &  0.4861 &  0.4090 & $-$0.0047 &  3.3254 & $-$4.6739 &  2.0304 &  0.8382 &  0.5634 & $-$1.2296 &  0.5809 \\
6.50 &  5250 &  0.4851 &  0.1121 &  0.4948 & $-$0.2131 &  0.9903 &  0.6935 &  0.4744 &  0.4400 & $-$0.0044 &  3.1679 & $-$4.3096 &  1.8406 &  0.5913 &  1.2196 & $-$1.8800 &  0.8182 \\
6.50 &  5500 &  0.5200 &  0.1545 &  0.4849 & $-$0.1493 &  0.9493 &  0.7225 &  0.4593 &  0.4798 & $-$0.0040 &  2.9615 & $-$3.8321 &  1.5917 &  0.3660 &  1.7555 & $-$2.3282 &  0.9588 \\
6.50 &  6000 &  0.5685 &  0.2159 &  0.4679 & $-$0.0456 &  0.8710 &  0.7598 &  0.4309 &  0.5371 & $-$0.0034 &  2.4797 & $-$2.7699 &  1.0331 &  0.0186 &  2.4183 & $-$2.6934 &  1.0009 \\
6.50 &  6500 &  0.5822 &  0.2457 &  0.4464 &  0.0132 &  0.8072 &  0.7623 &  0.4038 &  0.5557 & $-$0.0030 &  2.1327 & $-$2.0736 &  0.6773 & $-$0.0668 &  2.3527 & $-$2.3480 &  0.7927 \\
6.50 &  7000 &  0.5809 &  0.2587 &  0.4275 &  0.0431 &  0.7628 &  0.7521 &  0.3830 &  0.5568 & $-$0.0028 &  1.9281 & $-$1.6989 &  0.4931 & $-$0.0455 &  2.0781 & $-$1.8859 &  0.5718 \\
6.50 &  7500 &  0.5732 &  0.2558 &  0.4211 &  0.0467 &  0.7467 &  0.7411 &  0.3756 &  0.5497 & $-$0.0027 &  1.8230 & $-$1.5124 &  0.3985 & $-$0.0014 &  1.8278 & $-$1.5184 &  0.4010 \\
6.50 &  8000 &  0.5595 &  0.2333 &  0.4328 &  0.0187 &  0.7671 &  0.7319 &  0.3864 &  0.5348 & $-$0.0028 &  1.8235 & $-$1.5113 &  0.3862 &  0.0369 &  1.7017 & $-$1.3594 &  0.3223 \\
6.50 &  8500 &  0.5387 &  0.1913 &  0.4610 & $-$0.0414 &  0.8229 &  0.7227 &  0.4146 &  0.5107 & $-$0.0030 &  1.9515 & $-$1.7484 &  0.4864 &  0.0600 &  1.7537 & $-$1.5017 &  0.3826 \\
6.50 &  9000 &  0.5114 &  0.1382 &  0.4951 & $-$0.1216 &  0.8978 &  0.7103 &  0.4509 &  0.4785 & $-$0.0034 &  2.1988 & $-$2.2326 &  0.7148 &  0.0886 &  1.9067 & $-$1.8684 &  0.5615 \\
6.50 &  9500 &  0.4821 &  0.0959 &  0.5124 & $-$0.1872 &  0.9494 &  0.6899 &  0.4730 &  0.4448 & $-$0.0037 &  2.4521 & $-$2.7770 &  0.9925 &  0.1840 &  1.8459 & $-$2.0211 &  0.6743 \\
6.50 & 10000 &  0.4638 &  0.0840 &  0.5039 & $-$0.2057 &  0.9497 &  0.6697 &  0.4692 &  0.4248 & $-$0.0039 &  2.5596 & $-$3.0614 &  1.1550 &  0.2979 &  1.5780 & $-$1.8372 &  0.6399 \\
6.50 & 10500 &  0.4642 &  0.1138 &  0.4649 & $-$0.1617 &  0.8877 &  0.6554 &  0.4343 &  0.4270 & $-$0.0037 &  2.4996 & $-$3.0370 &  1.1808 &  0.3930 &  1.2047 & $-$1.4222 &  0.5013 \\
6.50 & 11000 &  0.4736 &  0.1710 &  0.4014 & $-$0.0769 &  0.7808 &  0.6401 &  0.3760 &  0.4404 & $-$0.0034 &  2.3540 & $-$2.8787 &  1.1586 &  0.4936 &  0.7276 & $-$0.8506 &  0.3051 \\
6.50 & 11500 &  0.4723 &  0.1863 &  0.3794 & $-$0.0519 &  0.7436 &  0.6303 &  0.3557 &  0.4405 & $-$0.0033 &  2.2855 & $-$2.7955 &  1.1355 &  0.5537 &  0.4611 & $-$0.5204 &  0.1780 \\
6.50 & 12000 &  0.4621 &  0.1762 &  0.3793 & $-$0.0640 &  0.7461 &  0.6202 &  0.3565 &  0.4297 & $-$0.0033 &  2.3013 & $-$2.8503 &  1.1653 &  0.5786 &  0.3948 & $-$0.4728 &  0.1648 \\
6.50 & 12500 &  0.4515 &  0.1658 &  0.3790 & $-$0.0760 &  0.7482 &  0.6097 &  0.3571 &  0.4186 & $-$0.0033 &  2.3154 & $-$2.9025 &  1.1939 &  0.5959 &  0.3518 & $-$0.4538 &  0.1633 \\
6.50 & 13000 &  0.4418 &  0.1574 &  0.3773 & $-$0.0847 &  0.7468 &  0.5995 &  0.3562 &  0.4086 & $-$0.0033 &  2.3178 & $-$2.9323 &  1.2118 &  0.6081 &  0.3142 & $-$0.4336 &  0.1602 \\
6.50 & 13500 &  0.4327 &  0.1505 &  0.3744 & $-$0.0909 &  0.7428 &  0.5893 &  0.3540 &  0.3995 & $-$0.0033 &  2.3101 & $-$2.9426 &  1.2203 &  0.6178 &  0.2742 & $-$0.4037 &  0.1518 \\
6.50 & 14000 &  0.4243 &  0.1448 &  0.3709 & $-$0.0955 &  0.7373 &  0.5795 &  0.3511 &  0.3910 & $-$0.0033 &  2.2969 & $-$2.9418 &  1.2233 &  0.6257 &  0.2350 & $-$0.3705 &  0.1412 \\
6.50 & 14500 &  0.4164 &  0.1397 &  0.3671 & $-$0.0989 &  0.7309 &  0.5702 &  0.3478 &  0.3832 & $-$0.0033 &  2.2808 & $-$2.9345 &  1.2231 &  0.6328 &  0.1957 & $-$0.3343 &  0.1289 \\
6.50 & 15000 &  0.4090 &  0.1353 &  0.3632 & $-$0.1016 &  0.7243 &  0.5612 &  0.3444 &  0.3760 & $-$0.0033 &  2.2629 & $-$2.9228 &  1.2207 &  0.6383 &  0.1596 & $-$0.2999 &  0.1169 \\
6.50 & 15500 &  0.4020 &  0.1313 &  0.3592 & $-$0.1038 &  0.7174 &  0.5526 &  0.3409 &  0.3691 & $-$0.0033 &  2.2445 & $-$2.9094 &  1.2174 &  0.6434 &  0.1243 & $-$0.2654 &  0.1047 \\
6.50 & 16000 &  0.3954 &  0.1276 &  0.3554 & $-$0.1057 &  0.7108 &  0.5445 &  0.3376 &  0.3627 & $-$0.0033 &  2.2269 & $-$2.8963 &  1.2142 &  0.6490 &  0.0884 & $-$0.2295 &  0.0919 \\
6.50 & 16500 &  0.3891 &  0.1243 &  0.3515 & $-$0.1071 &  0.7039 &  0.5367 &  0.3341 &  0.3566 & $-$0.0032 &  2.2080 & $-$2.8802 &  1.2093 &  0.6521 &  0.0593 & $-$0.2006 &  0.0816 \\
6.50 & 17000 &  0.3832 &  0.1211 &  0.3478 & $-$0.1087 &  0.6977 &  0.5293 &  0.3309 &  0.3508 & $-$0.0032 &  2.1918 & $-$2.8683 &  1.2066 &  0.6586 &  0.0218 & $-$0.1621 &  0.0677 \\
6.50 & 20000 &  0.3531 &  0.1052 &  0.3289 & $-$0.1175 &  0.6674 &  0.4918 &  0.3145 &  0.3210 & $-$0.0031 &  2.1217 & $-$2.8341 &  1.2069 &  0.7234 & $-$0.2620 &  0.1385 & $-$0.0441 \\
6.50 & 25000 &  0.3185 &  0.0827 &  0.3128 & $-$0.1407 &  0.6512 &  0.4516 &  0.3028 &  0.2849 & $-$0.0032 &  2.1295 & $-$2.9643 &  1.2936 &  0.8919 & $-$0.8092 &  0.7004 & $-$0.2487 \\
6.50 & 30000 &  0.2812 &  0.0575 &  0.2968 & $-$0.1579 &  0.6229 &  0.4081 &  0.2893 &  0.2485 & $-$0.0031 &  2.0641 & $-$2.9470 &  1.3002 &  0.8449 & $-$0.7198 &  0.5246 & $-$0.1608 \\
6.75 &  4000 &  0.4435 &  0.0690 &  0.4969 & $-$0.2616 &  1.0001 &  0.6534 &  0.4793 &  0.3970 & $-$0.0045 &  3.2107 & $-$4.4802 &  1.9309 &  0.5881 &  1.2728 & $-$2.0635 &  0.9139 \\
6.75 &  4250 &  0.4337 &  0.0553 &  0.5020 & $-$0.2970 &  1.0365 &  0.6475 &  0.4888 &  0.3816 & $-$0.0049 &  3.3960 & $-$4.8738 &  2.1392 &  1.0190 &  0.0384 & $-$0.6866 &  0.3770 \\
6.75 &  4500 &  0.4310 &  0.0517 &  0.5033 & $-$0.3093 &  1.0501 &  0.6460 &  0.4919 &  0.3767 & $-$0.0051 &  3.4688 & $-$5.0279 &  2.2214 &  1.2018 & $-$0.4910 & $-$0.0898 &  0.1432 \\
6.75 &  4750 &  0.4391 &  0.0575 &  0.5062 & $-$0.2993 &  1.0473 &  0.6547 &  0.4932 &  0.3862 & $-$0.0050 &  3.4423 & $-$4.9484 &  2.1754 &  1.0562 & $-$0.0380 & $-$0.6083 &  0.3489 \\
6.75 &  5000 &  0.4520 &  0.0727 &  0.5032 & $-$0.2740 &  1.0298 &  0.6656 &  0.4879 &  0.4017 & $-$0.0048 &  3.3532 & $-$4.7433 &  2.0672 &  0.8929 &  0.4111 & $-$1.0743 &  0.5231 \\
6.75 &  5250 &  0.4727 &  0.0969 &  0.4986 & $-$0.2358 &  1.0049 &  0.6833 &  0.4799 &  0.4259 & $-$0.0045 &  3.2340 & $-$4.4635 &  1.9202 &  0.6751 &  1.0095 & $-$1.6894 &  0.7527 \\
6.75 &  5500 &  0.5040 &  0.1347 &  0.4899 & $-$0.1792 &  0.9689 &  0.7094 &  0.4666 &  0.4615 & $-$0.0042 &  3.0575 & $-$4.0528 &  1.7063 &  0.4687 &  1.5133 & $-$2.1270 &  0.8959 \\
6.75 &  6000 &  0.5572 &  0.2014 &  0.4720 & $-$0.0693 &  0.8885 &  0.7510 &  0.4375 &  0.5238 & $-$0.0035 &  2.5852 & $-$3.0032 &  1.1555 &  0.0843 &  2.3076 & $-$2.6570 &  1.0098 \\
6.75 &  6500 &  0.5751 &  0.2330 &  0.4538 & $-$0.0073 &  0.8261 &  0.7586 &  0.4124 &  0.5472 & $-$0.0031 &  2.2177 & $-$2.2467 &  0.7637 & $-$0.0544 &  2.3971 & $-$2.4704 &  0.8579 \\
6.75 &  7000 &  0.5737 &  0.2453 &  0.4358 &  0.0220 &  0.7825 &  0.7487 &  0.3923 &  0.5483 & $-$0.0029 &  2.0094 & $-$1.8620 &  0.5733 & $-$0.0448 &  2.1570 & $-$2.0459 &  0.6507 \\
6.75 &  7500 &  0.5649 &  0.2412 &  0.4296 &  0.0240 &  0.7673 &  0.7369 &  0.3853 &  0.5401 & $-$0.0028 &  1.9125 & $-$1.6939 &  0.4884 & $-$0.0076 &  1.9376 & $-$1.7253 &  0.5015 \\
6.75 &  8000 &  0.5512 &  0.2205 &  0.4387 & $-$0.0012 &  0.7834 &  0.7265 &  0.3939 &  0.5252 & $-$0.0029 &  1.9107 & $-$1.6954 &  0.4801 &  0.0308 &  1.8093 & $-$1.5690 &  0.4268 \\
6.75 &  8500 &  0.5318 &  0.1832 &  0.4625 & $-$0.0536 &  0.8303 &  0.7169 &  0.4176 &  0.5030 & $-$0.0031 &  2.0122 & $-$1.8855 &  0.5592 &  0.0557 &  1.8286 & $-$1.6566 &  0.4629 \\
6.75 &  9000 &  0.5065 &  0.1348 &  0.4931 & $-$0.1257 &  0.8966 &  0.7049 &  0.4499 &  0.4735 & $-$0.0034 &  2.2219 & $-$2.2963 &  0.7513 &  0.0829 &  1.9487 & $-$1.9556 &  0.6079 \\
6.75 &  9500 &  0.4777 &  0.0909 &  0.5131 & $-$0.1932 &  0.9516 &  0.6859 &  0.4742 &  0.4403 & $-$0.0037 &  2.4685 & $-$2.8186 &  1.0143 &  0.1651 &  1.9246 & $-$2.1404 &  0.7289 \\
6.75 & 10000 &  0.4548 &  0.0704 &  0.5100 & $-$0.2242 &  0.9630 &  0.6634 &  0.4758 &  0.4149 & $-$0.0039 &  2.6060 & $-$3.1613 &  1.2031 &  0.2885 &  1.6554 & $-$1.9758 &  0.7042 \\
6.75 & 10500 &  0.4481 &  0.0800 &  0.4883 & $-$0.2096 &  0.9328 &  0.6489 &  0.4576 &  0.4085 & $-$0.0039 &  2.6049 & $-$3.2294 &  1.2617 &  0.3788 &  1.3568 & $-$1.6729 &  0.6067 \\
6.75 & 11000 &  0.4544 &  0.1258 &  0.4359 & $-$0.1408 &  0.8442 &  0.6348 &  0.4094 &  0.4182 & $-$0.0036 &  2.4756 & $-$3.0827 &  1.2346 &  0.4661 &  0.9396 & $-$1.1672 &  0.4285 \\
6.75 & 11500 &  0.4616 &  0.1697 &  0.3874 & $-$0.0746 &  0.7606 &  0.6230 &  0.3643 &  0.4287 & $-$0.0033 &  2.3379 & $-$2.9066 &  1.1877 &  0.5471 &  0.5351 & $-$0.6584 &  0.2416 \\
6.75 & 12000 &  0.4570 &  0.1729 &  0.3771 & $-$0.0669 &  0.7432 &  0.6144 &  0.3548 &  0.4245 & $-$0.0033 &  2.2996 & $-$2.8631 &  1.1745 &  0.5858 &  0.3693 & $-$0.4559 &  0.1614 \\
6.75 & 12500 &  0.4476 &  0.1636 &  0.3767 & $-$0.0775 &  0.7447 &  0.6048 &  0.3552 &  0.4146 & $-$0.0033 &  2.3095 & $-$2.9046 &  1.1974 &  0.6043 &  0.3182 & $-$0.4214 &  0.1523 \\
6.75 & 13000 &  0.4381 &  0.1550 &  0.3755 & $-$0.0868 &  0.7444 &  0.5951 &  0.3547 &  0.4048 & $-$0.0033 &  2.3145 & $-$2.9379 &  1.2166 &  0.6176 &  0.2796 & $-$0.4003 &  0.1487 \\
6.75 & 13500 &  0.4294 &  0.1481 &  0.3732 & $-$0.0935 &  0.7416 &  0.5856 &  0.3532 &  0.3960 & $-$0.0033 &  2.3112 & $-$2.9550 &  1.2281 &  0.6275 &  0.2437 & $-$0.3766 &  0.1430 \\
6.75 & 14000 &  0.4211 &  0.1422 &  0.3701 & $-$0.0984 &  0.7369 &  0.5762 &  0.3507 &  0.3877 & $-$0.0033 &  2.3005 & $-$2.9580 &  1.2328 &  0.6356 &  0.2060 & $-$0.3459 &  0.1336 \\
6.75 & 14500 &  0.4134 &  0.1371 &  0.3665 & $-$0.1020 &  0.7310 &  0.5670 &  0.3476 &  0.3801 & $-$0.0033 &  2.2855 & $-$2.9521 &  1.2333 &  0.6422 &  0.1694 & $-$0.3131 &  0.1227 \\
6.75 & 15000 &  0.4061 &  0.1327 &  0.3627 & $-$0.1047 &  0.7246 &  0.5582 &  0.3443 &  0.3729 & $-$0.0033 &  2.2685 & $-$2.9417 &  1.2314 &  0.6474 &  0.1353 & $-$0.2815 &  0.1118 \\
6.75 & 15500 &  0.3992 &  0.1287 &  0.3589 & $-$0.1069 &  0.7179 &  0.5498 &  0.3409 &  0.3661 & $-$0.0033 &  2.2504 & $-$2.9284 &  1.2280 &  0.6520 &  0.1020 & $-$0.2492 &  0.1005 \\
6.75 & 16000 &  0.3927 &  0.1251 &  0.3550 & $-$0.1087 &  0.7111 &  0.5417 &  0.3375 &  0.3598 & $-$0.0033 &  2.2321 & $-$2.9137 &  1.2240 &  0.6561 &  0.0702 & $-$0.2178 &  0.0894 \\
6.75 & 16500 &  0.3865 &  0.1218 &  0.3512 & $-$0.1102 &  0.7046 &  0.5340 &  0.3342 &  0.3538 & $-$0.0032 &  2.2144 & $-$2.8995 &  1.2200 &  0.6607 &  0.0374 & $-$0.1847 &  0.0775 \\
6.75 & 17000 &  0.3806 &  0.1187 &  0.3475 & $-$0.1116 &  0.6981 &  0.5267 &  0.3309 &  0.3480 & $-$0.0032 &  2.1974 & $-$2.8859 &  1.2164 &  0.6657 &  0.0037 & $-$0.1503 &  0.0651 \\
6.75 & 20000 &  0.3508 &  0.1030 &  0.3288 & $-$0.1203 &  0.6682 &  0.4895 &  0.3147 &  0.3185 & $-$0.0032 &  2.1281 & $-$2.8524 &  1.2170 &  0.7319 & $-$0.2837 &  0.1552 & $-$0.0488 \\
6.75 & 25000 &  0.3163 &  0.0809 &  0.3123 & $-$0.1425 &  0.6507 &  0.4493 &  0.3024 &  0.2826 & $-$0.0032 &  2.1307 & $-$2.9729 &  1.2988 &  0.8963 & $-$0.8225 &  0.7099 & $-$0.2511 \\
6.75 & 30000 &  0.2785 &  0.0569 &  0.2941 & $-$0.1562 &  0.6166 &  0.4042 &  0.2866 &  0.2463 & $-$0.0031 &  2.0427 & $-$2.9152 &  1.2856 &  0.8256 & $-$0.6776 &  0.4772 & $-$0.1420 \\
7.00 &  4000 &  0.4469 &  0.0697 &  0.5004 & $-$0.2647 &  1.0093 &  0.6584 &  0.4830 &  0.3997 & $-$0.0045 &  3.2480 & $-$4.5418 &  1.9608 &  0.6271 &  1.1816 & $-$1.9649 &  0.8764 \\
7.00 &  4250 &  0.4365 &  0.0556 &  0.5055 & $-$0.3009 &  1.0459 &  0.6519 &  0.4925 &  0.3837 & $-$0.0050 &  3.4326 & $-$4.9353 &  2.1690 &  1.0639 & $-$0.0728 & $-$0.5638 &  0.3293 \\
7.00 &  4500 &  0.4319 &  0.0509 &  0.5055 & $-$0.3142 &  1.0583 &  0.6481 &  0.4946 &  0.3766 & $-$0.0052 &  3.5044 & $-$5.0946 &  2.2553 &  1.2680 & $-$0.6736 &  0.1155 &  0.0627 \\
7.00 &  4750 &  0.4371 &  0.0538 &  0.5085 & $-$0.3077 &  1.0563 &  0.6540 &  0.4963 &  0.3831 & $-$0.0051 &  3.4835 & $-$5.0324 &  2.2186 &  1.1210 & $-$0.2103 & $-$0.4260 &  0.2800 \\
7.00 &  5000 &  0.4471 &  0.0673 &  0.5039 & $-$0.2821 &  1.0343 &  0.6612 &  0.4892 &  0.3961 & $-$0.0048 &  3.3764 & $-$4.8003 &  2.0974 &  0.9380 &  0.2854 & $-$0.9455 &  0.4751 \\
7.00 &  5250 &  0.4633 &  0.0865 &  0.4999 & $-$0.2502 &  1.0121 &  0.6748 &  0.4823 &  0.4155 & $-$0.0046 &  3.2660 & $-$4.5463 &  1.9638 &  0.7373 &  0.8364 & $-$1.5163 &  0.6886 \\
7.00 &  5500 &  0.4894 &  0.1169 &  0.4943 & $-$0.2056 &  0.9858 &  0.6973 &  0.4730 &  0.4450 & $-$0.0043 &  3.1367 & $-$4.2368 &  1.8017 &  0.5603 &  1.2905 & $-$1.9345 &  0.8328 \\
7.00 &  6000 &  0.5445 &  0.1858 &  0.4759 & $-$0.0944 &  0.9062 &  0.7410 &  0.4440 &  0.5092 & $-$0.0037 &  2.6926 & $-$3.2434 &  1.2817 &  0.1603 &  2.1645 & $-$2.5848 &  1.0046 \\
7.00 &  6500 &  0.5677 &  0.2229 &  0.4574 & $-$0.0241 &  0.8393 &  0.7533 &  0.4177 &  0.5385 & $-$0.0032 &  2.2948 & $-$2.4135 &  0.8505 & $-$0.0209 &  2.3637 & $-$2.4994 &  0.8867 \\
7.00 &  7000 &  0.5675 &  0.2351 &  0.4410 &  0.0059 &  0.7965 &  0.7451 &  0.3986 &  0.5411 & $-$0.0030 &  2.0770 & $-$2.0023 &  0.6441 & $-$0.0344 &  2.1904 & $-$2.1437 &  0.7036 \\
7.00 &  7500 &  0.5579 &  0.2299 &  0.4353 &  0.0063 &  0.7824 &  0.7327 &  0.3922 &  0.5320 & $-$0.0029 &  1.9868 & $-$1.8490 &  0.5667 & $-$0.0047 &  2.0023 & $-$1.8683 &  0.5749 \\
7.00 &  8000 &  0.5437 &  0.2094 &  0.4436 & $-$0.0184 &  0.7973 &  0.7216 &  0.4001 &  0.5167 & $-$0.0030 &  1.9865 & $-$1.8564 &  0.5624 &  0.0274 &  1.8963 & $-$1.7438 &  0.5150 \\
7.00 &  8500 &  0.5246 &  0.1750 &  0.4639 & $-$0.0664 &  0.8383 &  0.7109 &  0.4207 &  0.4951 & $-$0.0032 &  2.0792 & $-$2.0366 &  0.6397 &  0.0572 &  1.8908 & $-$1.8017 &  0.5409 \\
7.00 &  9000 &  0.5009 &  0.1306 &  0.4913 & $-$0.1318 &  0.8974 &  0.6991 &  0.4495 &  0.4676 & $-$0.0034 &  2.2601 & $-$2.3922 &  0.8050 &  0.0844 &  1.9821 & $-$2.0455 &  0.6591 \\
7.00 &  9500 &  0.4733 &  0.0870 &  0.5124 & $-$0.1981 &  0.9523 &  0.6815 &  0.4743 &  0.4357 & $-$0.0038 &  2.4913 & $-$2.8772 &  1.0468 &  0.1550 &  1.9805 & $-$2.2403 &  0.7787 \\
7.00 & 10000 &  0.4478 &  0.0611 &  0.5130 & $-$0.2369 &  0.9711 &  0.6579 &  0.4797 &  0.4073 & $-$0.0040 &  2.6463 & $-$3.2523 &  1.2494 &  0.2813 &  1.7194 & $-$2.0964 &  0.7630 \\
7.00 & 10500 &  0.4348 &  0.0586 &  0.4990 & $-$0.2397 &  0.9566 &  0.6403 &  0.4693 &  0.3936 & $-$0.0040 &  2.6831 & $-$3.3923 &  1.3392 &  0.3818 &  1.4249 & $-$1.8233 &  0.6789 \\
7.00 & 11000 &  0.4363 &  0.0849 &  0.4662 & $-$0.1994 &  0.9017 &  0.6290 &  0.4391 &  0.3970 & $-$0.0038 &  2.6015 & $-$3.3043 &  1.3245 &  0.4544 &  1.1042 & $-$1.4372 &  0.5387 \\
7.00 & 11500 &  0.4442 &  0.1330 &  0.4128 & $-$0.1265 &  0.8094 &  0.6160 &  0.3895 &  0.4086 & $-$0.0036 &  2.4518 & $-$3.1144 &  1.2749 &  0.5298 &  0.7061 & $-$0.9374 &  0.3587 \\
7.00 & 12000 &  0.4483 &  0.1620 &  0.3798 & $-$0.0813 &  0.7511 &  0.6070 &  0.3584 &  0.4151 & $-$0.0033 &  2.3355 & $-$2.9490 &  1.2183 &  0.5891 &  0.3942 & $-$0.5282 &  0.1995 \\
7.00 & 12500 &  0.4425 &  0.1605 &  0.3741 & $-$0.0803 &  0.7415 &  0.5989 &  0.3532 &  0.4094 & $-$0.0033 &  2.3091 & $-$2.9210 &  1.2088 &  0.6155 &  0.2808 & $-$0.3915 &  0.1443 \\
7.00 & 13000 &  0.4339 &  0.1527 &  0.3731 & $-$0.0887 &  0.7412 &  0.5900 &  0.3529 &  0.4006 & $-$0.0033 &  2.3113 & $-$2.9461 &  1.2234 &  0.6289 &  0.2390 & $-$0.3617 &  0.1358 \\
7.00 & 13500 &  0.4254 &  0.1454 &  0.3714 & $-$0.0959 &  0.7394 &  0.5809 &  0.3517 &  0.3919 & $-$0.0033 &  2.3102 & $-$2.9660 &  1.2359 &  0.6389 &  0.2050 & $-$0.3407 &  0.1311 \\
7.00 & 14000 &  0.4175 &  0.1396 &  0.3688 & $-$0.1012 &  0.7357 &  0.5721 &  0.3498 &  0.3840 & $-$0.0033 &  2.3029 & $-$2.9738 &  1.2427 &  0.6468 &  0.1716 & $-$0.3159 &  0.1242 \\
7.00 & 14500 &  0.4100 &  0.1345 &  0.3656 & $-$0.1050 &  0.7305 &  0.5633 &  0.3471 &  0.3765 & $-$0.0033 &  2.2900 & $-$2.9710 &  1.2444 &  0.6535 &  0.1366 & $-$0.2856 &  0.1143 \\
7.00 & 15000 &  0.4029 &  0.1300 &  0.3620 & $-$0.1079 &  0.7245 &  0.5548 &  0.3440 &  0.3695 & $-$0.0033 &  2.2743 & $-$2.9623 &  1.2433 &  0.6590 &  0.1028 & $-$0.2544 &  0.1037 \\
7.00 & 15500 &  0.3961 &  0.1261 &  0.3583 & $-$0.1102 &  0.7182 &  0.5466 &  0.3408 &  0.3629 & $-$0.0033 &  2.2571 & $-$2.9502 &  1.2404 &  0.6635 &  0.0708 & $-$0.2237 &  0.0930 \\
7.00 & 16000 &  0.3899 &  0.1222 &  0.3551 & $-$0.1131 &  0.7134 &  0.5391 &  0.3381 &  0.3566 & $-$0.0033 &  2.2465 & $-$2.9493 &  1.2431 &  0.6778 &  0.0130 & $-$0.1640 &  0.0709 \\
7.00 & 16500 &  0.3837 &  0.1192 &  0.3508 & $-$0.1134 &  0.7050 &  0.5311 &  0.3341 &  0.3507 & $-$0.0033 &  2.2213 & $-$2.9209 &  1.2320 &  0.6710 &  0.0103 & $-$0.1637 &  0.0717 \\
7.00 & 17000 &  0.3779 &  0.1161 &  0.3473 & $-$0.1149 &  0.6989 &  0.5239 &  0.3310 &  0.3451 & $-$0.0032 &  2.2052 & $-$2.9087 &  1.2290 &  0.6770 & $-$0.0256 & $-$0.1269 &  0.0583 \\
7.00 & 20000 &  0.3484 &  0.1007 &  0.3286 & $-$0.1232 &  0.6690 &  0.4871 &  0.3149 &  0.3159 & $-$0.0032 &  2.1354 & $-$2.8732 &  1.2284 &  0.7418 & $-$0.3090 &  0.1752 & $-$0.0545 \\
7.00 & 25000 &  0.3141 &  0.0794 &  0.3113 & $-$0.1437 &  0.6492 &  0.4467 &  0.3017 &  0.2804 & $-$0.0032 &  2.1283 & $-$2.9748 &  1.3008 &  0.8951 & $-$0.8211 &  0.7032 & $-$0.2471 \\
7.00 & 30000 &  0.2760 &  0.0560 &  0.2919 & $-$0.1554 &  0.6119 &  0.4008 &  0.2844 &  0.2440 & $-$0.0030 &  2.0277 & $-$2.8951 &  1.2770 &  0.8164 & $-$0.6625 &  0.4598 & $-$0.1349 \\
7.25 &  4000 &  0.4505 &  0.0706 &  0.5041 & $-$0.2681 &  1.0193 &  0.6638 &  0.4870 &  0.4025 & $-$0.0046 &  3.2880 & $-$4.6081 &  1.9931 &  0.6755 &  1.0620 & $-$1.8319 &  0.8246 \\
7.25 &  4250 &  0.4399 &  0.0562 &  0.5090 & $-$0.3040 &  1.0551 &  0.6568 &  0.4962 &  0.3862 & $-$0.0050 &  3.4673 & $-$4.9915 &  2.1959 &  1.1050 & $-$0.1737 & $-$0.4510 &  0.2851 \\
7.25 &  4500 &  0.4332 &  0.0500 &  0.5085 & $-$0.3187 &  1.0665 &  0.6508 &  0.4978 &  0.3772 & $-$0.0052 &  3.5350 & $-$5.1480 &  2.2813 &  1.3133 & $-$0.7924 &  0.2485 &  0.0102 \\
7.25 &  4750 &  0.4360 &  0.0505 &  0.5114 & $-$0.3163 &  1.0670 &  0.6545 &  0.5000 &  0.3808 & $-$0.0052 &  3.5312 & $-$5.1267 &  2.2668 &  1.2012 & $-$0.4269 & $-$0.1909 &  0.1897 \\
7.25 &  5000 &  0.4434 &  0.0629 &  0.5048 & $-$0.2891 &  1.0389 &  0.6581 &  0.4907 &  0.3917 & $-$0.0049 &  3.3991 & $-$4.8529 &  2.1251 &  0.9761 &  0.1828 & $-$0.8420 &  0.4371 \\
7.25 &  5250 &  0.4562 &  0.0788 &  0.5007 & $-$0.2611 &  1.0175 &  0.6683 &  0.4840 &  0.4075 & $-$0.0047 &  3.2930 & $-$4.6155 &  2.0005 &  0.7851 &  0.7059 & $-$1.3890 &  0.6426 \\
7.25 &  5500 &  0.4768 &  0.1023 &  0.4969 & $-$0.2266 &  0.9976 &  0.6863 &  0.4773 &  0.4309 & $-$0.0045 &  3.1940 & $-$4.3760 &  1.8745 &  0.6372 &  1.0944 & $-$1.7576 &  0.7726 \\
7.25 &  6000 &  0.5309 &  0.1691 &  0.4800 & $-$0.1209 &  0.9245 &  0.7300 &  0.4507 &  0.4936 & $-$0.0038 &  2.7994 & $-$3.4838 &  1.4079 &  0.2439 &  1.9957 & $-$2.4815 &  0.9861 \\
7.25 &  6500 &  0.5598 &  0.2118 &  0.4618 & $-$0.0424 &  0.8542 &  0.7480 &  0.4238 &  0.5293 & $-$0.0033 &  2.3784 & $-$2.5928 &  0.9433 &  0.0126 &  2.3368 & $-$2.5409 &  0.9215 \\
7.25 &  7000 &  0.5622 &  0.2268 &  0.4451 & $-$0.0075 &  0.8081 &  0.7419 &  0.4037 &  0.5349 & $-$0.0030 &  2.1345 & $-$2.1225 &  0.7051 & $-$0.0233 &  2.2112 & $-$2.2181 &  0.7454 \\
7.25 &  7500 &  0.5525 &  0.2216 &  0.4390 & $-$0.0067 &  0.7931 &  0.7292 &  0.3970 &  0.5258 & $-$0.0030 &  2.0417 & $-$1.9650 &  0.6258 & $-$0.0002 &  2.0422 & $-$1.9656 &  0.6261 \\
7.25 &  8000 &  0.5373 &  0.2010 &  0.4461 & $-$0.0314 &  0.8067 &  0.7168 &  0.4040 &  0.5095 & $-$0.0030 &  2.0481 & $-$1.9914 &  0.6330 &  0.0321 &  1.9422 & $-$1.8594 &  0.5774 \\
7.25 &  8500 &  0.5182 &  0.1680 &  0.4646 & $-$0.0773 &  0.8446 &  0.7053 &  0.4229 &  0.4879 & $-$0.0032 &  2.1378 & $-$2.1704 &  0.7115 &  0.0614 &  1.9353 & $-$1.9179 &  0.6053 \\
7.25 &  9000 &  0.4950 &  0.1263 &  0.4891 & $-$0.1383 &  0.8982 &  0.6928 &  0.4489 &  0.4612 & $-$0.0035 &  2.3050 & $-$2.5038 &  0.8677 &  0.0935 &  1.9968 & $-$2.1195 &  0.7060 \\
7.25 &  9500 &  0.4684 &  0.0839 &  0.5101 & $-$0.2024 &  0.9514 &  0.6761 &  0.4732 &  0.4306 & $-$0.0038 &  2.5202 & $-$2.9538 &  1.0906 &  0.1576 &  2.0008 & $-$2.3060 &  0.8180 \\
7.25 & 10000 &  0.4420 &  0.0545 &  0.5141 & $-$0.2463 &  0.9762 &  0.6529 &  0.4818 &  0.4010 & $-$0.0040 &  2.6853 & $-$3.3426 &  1.2973 &  0.2776 &  1.7707 & $-$2.2021 &  0.8173 \\
7.25 & 10500 &  0.4242 &  0.0448 &  0.5034 & $-$0.2591 &  0.9692 &  0.6319 &  0.4749 &  0.3820 & $-$0.0041 &  2.7438 & $-$3.5298 &  1.4094 &  0.3934 &  1.4477 & $-$1.9135 &  0.7292 \\
7.25 & 11000 &  0.4197 &  0.0556 &  0.4830 & $-$0.2417 &  0.9380 &  0.6197 &  0.4570 &  0.3781 & $-$0.0040 &  2.7129 & $-$3.5278 &  1.4287 &  0.4664 &  1.1762 & $-$1.6114 &  0.6222 \\
7.25 & 11500 &  0.4250 &  0.0906 &  0.4437 & $-$0.1875 &  0.8687 &  0.6094 &  0.4200 &  0.3862 & $-$0.0038 &  2.5851 & $-$3.3525 &  1.3731 &  0.5250 &  0.8552 & $-$1.1952 &  0.4652 \\
7.25 & 12000 &  0.4326 &  0.1335 &  0.3969 & $-$0.1218 &  0.7864 &  0.5986 &  0.3761 &  0.3974 & $-$0.0035 &  2.4374 & $-$3.1500 &  1.3101 &  0.5846 &  0.5112 & $-$0.7478 &  0.2992 \\
7.25 & 12500 &  0.4343 &  0.1521 &  0.3745 & $-$0.0912 &  0.7454 &  0.5912 &  0.3546 &  0.4008 & $-$0.0034 &  2.3392 & $-$2.9996 &  1.2510 &  0.6267 &  0.2740 & $-$0.4243 &  0.1672 \\
7.25 & 13000 &  0.4286 &  0.1495 &  0.3704 & $-$0.0917 &  0.7380 &  0.5838 &  0.3508 &  0.3952 & $-$0.0033 &  2.3137 & $-$2.9692 &  1.2387 &  0.6441 &  0.1915 & $-$0.3227 &  0.1249 \\
7.25 & 13500 &  0.4209 &  0.1429 &  0.3689 & $-$0.0982 &  0.7363 &  0.5756 &  0.3498 &  0.3874 & $-$0.0033 &  2.3089 & $-$2.9790 &  1.2454 &  0.6536 &  0.1554 & $-$0.2934 &  0.1152 \\
7.25 & 14000 &  0.4133 &  0.1368 &  0.3668 & $-$0.1038 &  0.7334 &  0.5672 &  0.3483 &  0.3796 & $-$0.0033 &  2.3028 & $-$2.9877 &  1.2522 &  0.6607 &  0.1256 & $-$0.2725 &  0.1096 \\
7.25 & 14500 &  0.4062 &  0.1318 &  0.3642 & $-$0.1080 &  0.7294 &  0.5591 &  0.3462 &  0.3726 & $-$0.0033 &  2.2938 & $-$2.9903 &  1.2563 &  0.6678 &  0.0933 & $-$0.2462 &  0.1015 \\
7.25 & 15000 &  0.3993 &  0.1273 &  0.3609 & $-$0.1111 &  0.7240 &  0.5509 &  0.3434 &  0.3657 & $-$0.0033 &  2.2797 & $-$2.9839 &  1.2561 &  0.6733 &  0.0611 & $-$0.2172 &  0.0917 \\
7.25 & 15500 &  0.3928 &  0.1233 &  0.3575 & $-$0.1137 &  0.7183 &  0.5430 &  0.3405 &  0.3593 & $-$0.0033 &  2.2649 & $-$2.9755 &  1.2549 &  0.6793 &  0.0265 & $-$0.1840 &  0.0801 \\
7.25 & 16000 &  0.3865 &  0.1199 &  0.3536 & $-$0.1149 &  0.7111 &  0.5351 &  0.3370 &  0.3532 & $-$0.0033 &  2.2438 & $-$2.9548 &  1.2476 &  0.6776 &  0.0109 & $-$0.1702 &  0.0757 \\
7.25 & 16500 &  0.3805 &  0.1166 &  0.3501 & $-$0.1166 &  0.7051 &  0.5278 &  0.3338 &  0.3473 & $-$0.0033 &  2.2280 & $-$2.9436 &  1.2450 &  0.6838 & $-$0.0253 & $-$0.1336 &  0.0625 \\
7.25 & 17000 &  0.3748 &  0.1135 &  0.3467 & $-$0.1182 &  0.6993 &  0.5207 &  0.3309 &  0.3418 & $-$0.0032 &  2.2132 & $-$2.9332 &  1.2428 &  0.6907 & $-$0.0628 & $-$0.0949 &  0.0484 \\
7.25 & 20000 &  0.3459 &  0.0985 &  0.3282 & $-$0.1261 &  0.6694 &  0.4845 &  0.3148 &  0.3132 & $-$0.0032 &  2.1423 & $-$2.8938 &  1.2400 &  0.7527 & $-$0.3380 &  0.1992 & $-$0.0617 \\
7.25 & 25000 &  0.3120 &  0.0775 &  0.3112 & $-$0.1464 &  0.6502 &  0.4446 &  0.3018 &  0.2781 & $-$0.0032 &  2.1364 & $-$2.9967 &  1.3128 &  0.9085 & $-$0.8572 &  0.7366 & $-$0.2583 \\
7.25 & 30000 &  0.2736 &  0.0551 &  0.2899 & $-$0.1551 &  0.6080 &  0.3975 &  0.2826 &  0.2417 & $-$0.0030 &  2.0165 & $-$2.8819 &  1.2718 &  0.8123 & $-$0.6600 &  0.4559 & $-$0.1329 \\
7.50 &  4000 &  0.4544 &  0.0715 &  0.5080 & $-$0.2719 &  1.0301 &  0.6694 &  0.4912 &  0.4054 & $-$0.0047 &  3.3309 & $-$4.6794 &  2.0278 &  0.7309 &  0.9221 & $-$1.6754 &  0.7636 \\
7.50 &  4250 &  0.4435 &  0.0572 &  0.5126 & $-$0.3067 &  1.0640 &  0.6621 &  0.4999 &  0.3892 & $-$0.0051 &  3.5006 & $-$5.0441 &  2.2209 &  1.1429 & $-$0.2652 & $-$0.3480 &  0.2445 \\
7.50 &  4500 &  0.4355 &  0.0505 &  0.5108 & $-$0.3207 &  1.0726 &  0.6541 &  0.5003 &  0.3789 & $-$0.0053 &  3.5573 & $-$5.1837 &  2.2982 &  1.3411 & $-$0.8618 &  0.3271 & $-$0.0209 \\
7.50 &  4750 &  0.4354 &  0.0479 &  0.5142 & $-$0.3261 &  1.0801 &  0.6555 &  0.5039 &  0.3785 & $-$0.0053 &  3.5906 & $-$5.2447 &  2.3280 &  1.3357 & $-$0.8107 &  0.2440 &  0.0181 \\
7.50 &  5000 &  0.4408 &  0.0593 &  0.5061 & $-$0.2954 &  1.0442 &  0.6563 &  0.4926 &  0.3885 & $-$0.0049 &  3.4236 & $-$4.9058 &  2.1524 &  1.0109 &  0.0925 & $-$0.7517 &  0.4041 \\
7.50 &  5250 &  0.4508 &  0.0731 &  0.5009 & $-$0.2693 &  1.0212 &  0.6631 &  0.4850 &  0.4014 & $-$0.0047 &  3.3144 & $-$4.6709 &  2.0303 &  0.8238 &  0.5998 & $-$1.2855 &  0.6055 \\
7.50 &  5500 &  0.4672 &  0.0907 &  0.4996 & $-$0.2436 &  1.0082 &  0.6782 &  0.4812 &  0.4200 & $-$0.0046 &  3.2418 & $-$4.4888 &  1.9329 &  0.6989 &  0.9387 & $-$1.6167 &  0.7242 \\
7.50 &  6000 &  0.5167 &  0.1519 &  0.4840 & $-$0.1477 &  0.9423 &  0.7183 &  0.4572 &  0.4772 & $-$0.0040 &  2.8988 & $-$3.7105 &  1.5268 &  0.3332 &  1.8010 & $-$2.3415 &  0.9506 \\
7.50 &  6500 &  0.5510 &  0.2004 &  0.4652 & $-$0.0612 &  0.8684 &  0.7413 &  0.4291 &  0.5190 & $-$0.0034 &  2.4657 & $-$2.7844 &  1.0437 &  0.0599 &  2.2684 & $-$2.5384 &  0.9402 \\
7.50 &  7000 &  0.5574 &  0.2191 &  0.4488 & $-$0.0199 &  0.8189 &  0.7390 &  0.4084 &  0.5292 & $-$0.0031 &  2.1885 & $-$2.2355 &  0.7627 & $-$0.0109 &  2.2245 & $-$2.2805 &  0.7816 \\
7.50 &  7500 &  0.5484 &  0.2157 &  0.4414 & $-$0.0159 &  0.8003 &  0.7263 &  0.4001 &  0.5210 & $-$0.0030 &  2.0815 & $-$2.0505 &  0.6698 &  0.0058 &  2.0622 & $-$2.0265 &  0.6597 \\
7.50 &  8000 &  0.5325 &  0.1956 &  0.4470 & $-$0.0399 &  0.8119 &  0.7127 &  0.4059 &  0.5041 & $-$0.0031 &  2.0898 & $-$2.0863 &  0.6836 &  0.0385 &  1.9631 & $-$1.9282 &  0.6171 \\
7.50 &  8500 &  0.5127 &  0.1631 &  0.4638 & $-$0.0849 &  0.8476 &  0.7001 &  0.4235 &  0.4820 & $-$0.0032 &  2.1828 & $-$2.2776 &  0.7704 &  0.0697 &  1.9533 & $-$1.9914 &  0.6499 \\
7.50 &  9000 &  0.4896 &  0.1229 &  0.4865 & $-$0.1436 &  0.8981 &  0.6868 &  0.4478 &  0.4554 & $-$0.0035 &  2.3453 & $-$2.6061 &  0.9258 &  0.1048 &  1.9998 & $-$2.1753 &  0.7445 \\
7.50 &  9500 &  0.4636 &  0.0815 &  0.5070 & $-$0.2058 &  0.9495 &  0.6705 &  0.4714 &  0.4256 & $-$0.0038 &  2.5498 & $-$3.0335 &  1.1369 &  0.1650 &  2.0060 & $-$2.3554 &  0.8515 \\
7.50 & 10000 &  0.4368 &  0.0499 &  0.5132 & $-$0.2530 &  0.9782 &  0.6477 &  0.4821 &  0.3954 & $-$0.0040 &  2.7218 & $-$3.4323 &  1.3468 &  0.2832 &  1.7886 & $-$2.2685 &  0.8570 \\
7.50 & 10500 &  0.4155 &  0.0355 &  0.5041 & $-$0.2723 &  0.9755 &  0.6241 &  0.4771 &  0.3725 & $-$0.0041 &  2.7938 & $-$3.6502 &  1.4739 &  0.4117 &  1.4372 & $-$1.9585 &  0.7620 \\
7.50 & 11000 &  0.4057 &  0.0369 &  0.4893 & $-$0.2682 &  0.9559 &  0.6089 &  0.4649 &  0.3626 & $-$0.0041 &  2.7933 & $-$3.7083 &  1.5203 &  0.4963 &  1.1580 & $-$1.6691 &  0.6621 \\
7.50 & 11500 &  0.4070 &  0.0574 &  0.4638 & $-$0.2359 &  0.9119 &  0.6002 &  0.4412 &  0.3655 & $-$0.0040 &  2.7134 & $-$3.6051 &  1.4898 &  0.5479 &  0.9081 & $-$1.3537 &  0.5423 \\
7.50 & 12000 &  0.4132 &  0.0936 &  0.4239 & $-$0.1792 &  0.8402 &  0.5904 &  0.4034 &  0.3748 & $-$0.0037 &  2.5713 & $-$3.3994 &  1.4182 &  0.5923 &  0.6197 & $-$0.9656 &  0.3940 \\
7.50 & 12500 &  0.4199 &  0.1294 &  0.3855 & $-$0.1236 &  0.7709 &  0.5818 &  0.3669 &  0.3846 & $-$0.0035 &  2.4311 & $-$3.1928 &  1.3447 &  0.6366 &  0.3336 & $-$0.5770 &  0.2439 \\
7.50 & 13000 &  0.4205 &  0.1421 &  0.3693 & $-$0.1012 &  0.7400 &  0.5756 &  0.3510 &  0.3865 & $-$0.0034 &  2.3433 & $-$3.0505 &  1.2838 &  0.6639 &  0.1557 & $-$0.3224 &  0.1357 \\
7.50 & 13500 &  0.4153 &  0.1397 &  0.3658 & $-$0.1014 &  0.7329 &  0.5689 &  0.3476 &  0.3816 & $-$0.0033 &  2.3139 & $-$3.0093 &  1.2650 &  0.6740 &  0.0929 & $-$0.2394 &  0.0993 \\
7.50 & 14000 &  0.4086 &  0.1342 &  0.3641 & $-$0.1062 &  0.7301 &  0.5615 &  0.3462 &  0.3748 & $-$0.0033 &  2.3033 & $-$3.0055 &  1.2646 &  0.6792 &  0.0653 & $-$0.2146 &  0.0901 \\
7.50 & 14500 &  0.4017 &  0.1290 &  0.3618 & $-$0.1106 &  0.7266 &  0.5538 &  0.3444 &  0.3680 & $-$0.0033 &  2.2938 & $-$3.0058 &  1.2670 &  0.6832 &  0.0426 & $-$0.1984 &  0.0856 \\
7.50 & 15000 &  0.3951 &  0.1245 &  0.3590 & $-$0.1139 &  0.7219 &  0.5461 &  0.3420 &  0.3614 & $-$0.0033 &  2.2819 & $-$3.0024 &  1.2680 &  0.6872 &  0.0174 & $-$0.1784 &  0.0796 \\
7.50 & 15500 &  0.3890 &  0.1208 &  0.3558 & $-$0.1160 &  0.7163 &  0.5386 &  0.3392 &  0.3554 & $-$0.0033 &  2.2653 & $-$2.9887 &  1.2637 &  0.6891 & $-$0.0053 & $-$0.1571 &  0.0721 \\
7.50 & 16000 &  0.3829 &  0.1172 &  0.3524 & $-$0.1181 &  0.7105 &  0.5312 &  0.3362 &  0.3494 & $-$0.0033 &  2.2499 & $-$2.9782 &  1.2615 &  0.6943 & $-$0.0380 & $-$0.1251 &  0.0608 \\
7.50 & 16500 &  0.3771 &  0.1140 &  0.3491 & $-$0.1197 &  0.7047 &  0.5241 &  0.3333 &  0.3438 & $-$0.0033 &  2.2341 & $-$2.9660 &  1.2582 &  0.6988 & $-$0.0684 & $-$0.0945 &  0.0498 \\
7.50 & 17000 &  0.3716 &  0.1110 &  0.3458 & $-$0.1214 &  0.6993 &  0.5173 &  0.3305 &  0.3384 & $-$0.0033 &  2.2204 & $-$2.9572 &  1.2567 &  0.7063 & $-$0.1070 & $-$0.0547 &  0.0352 \\
7.50 & 20000 &  0.3432 &  0.0962 &  0.3277 & $-$0.1291 &  0.6699 &  0.4818 &  0.3147 &  0.3103 & $-$0.0032 &  2.1502 & $-$2.9173 &  1.2532 &  0.7672 & $-$0.3778 &  0.2353 & $-$0.0735 \\
7.50 & 25000 &  0.3098 &  0.0758 &  0.3105 & $-$0.1484 &  0.6498 &  0.4423 &  0.3015 &  0.2758 & $-$0.0032 &  2.1397 & $-$3.0097 &  1.3205 &  0.9164 & $-$0.8800 &  0.7560 & $-$0.2643 \\
7.50 & 30000 &  0.2711 &  0.0543 &  0.2876 & $-$0.1543 &  0.6034 &  0.3941 &  0.2805 &  0.2395 & $-$0.0030 &  2.0020 & $-$2.8626 &  1.2636 &  0.8045 & $-$0.6489 &  0.4432 & $-$0.1276 \\
7.75 &  4000 &  0.4583 &  0.0724 &  0.5119 & $-$0.2759 &  1.0412 &  0.6751 &  0.4954 &  0.4083 & $-$0.0048 &  3.3753 & $-$4.7538 &  2.0642 &  0.7922 &  0.7650 & $-$1.4986 &  0.6943 \\
7.75 &  4250 &  0.4475 &  0.0585 &  0.5160 & $-$0.3088 &  1.0727 &  0.6676 &  0.5034 &  0.3925 & $-$0.0052 &  3.5321 & $-$5.0926 &  2.2437 &  1.1783 & $-$0.3506 & $-$0.2506 &  0.2060 \\
7.75 &  4500 &  0.4385 &  0.0512 &  0.5136 & $-$0.3226 &  1.0793 &  0.6583 &  0.5031 &  0.3814 & $-$0.0053 &  3.5814 & $-$5.2206 &  2.3154 &  1.3666 & $-$0.9216 &  0.3949 & $-$0.0478 \\
7.75 &  4750 &  0.4354 &  0.0480 &  0.5141 & $-$0.3274 &  1.0821 &  0.6557 &  0.5041 &  0.3781 & $-$0.0054 &  3.5997 & $-$5.2638 &  2.3384 &  1.3792 & $-$0.9447 &  0.4033 & $-$0.0465 \\
7.75 &  5000 &  0.4393 &  0.0562 &  0.5082 & $-$0.3016 &  1.0509 &  0.6558 &  0.4952 &  0.3864 & $-$0.0050 &  3.4524 & $-$4.9637 &  2.1816 &  1.0447 &  0.0102 & $-$0.6711 &  0.3751 \\
7.75 &  5250 &  0.4466 &  0.0688 &  0.5013 & $-$0.2754 &  1.0240 &  0.6593 &  0.4858 &  0.3968 & $-$0.0047 &  3.3292 & $-$4.7094 &  2.0508 &  0.8516 &  0.5229 & $-$1.2098 &  0.5780 \\
7.75 &  5500 &  0.4598 &  0.0830 &  0.4999 & $-$0.2540 &  1.0123 &  0.6712 &  0.4824 &  0.4118 & $-$0.0046 &  3.2633 & $-$4.5483 &  1.9649 &  0.7439 &  0.8119 & $-$1.4913 &  0.6784 \\
7.75 &  6000 &  0.5026 &  0.1348 &  0.4880 & $-$0.1737 &  0.9593 &  0.7067 &  0.4635 &  0.4612 & $-$0.0041 &  2.9884 & $-$3.9162 &  1.6342 &  0.4204 &  1.6030 & $-$2.1886 &  0.9071 \\
7.75 &  6500 &  0.5410 &  0.1874 &  0.4690 & $-$0.0825 &  0.8843 &  0.7336 &  0.4352 &  0.5073 & $-$0.0035 &  2.5615 & $-$2.9952 &  1.1541 &  0.1156 &  2.1804 & $-$2.5200 &  0.9541 \\
7.75 &  7000 &  0.5520 &  0.2119 &  0.4512 & $-$0.0319 &  0.8282 &  0.7351 &  0.4121 &  0.5229 & $-$0.0032 &  2.2458 & $-$2.3600 &  0.8277 &  0.0128 &  2.2036 & $-$2.3073 &  0.8055 \\
7.75 &  7500 &  0.5450 &  0.2114 &  0.4426 & $-$0.0227 &  0.8051 &  0.7237 &  0.4020 &  0.5172 & $-$0.0030 &  2.1133 & $-$2.1208 &  0.7067 &  0.0154 &  2.0625 & $-$2.0575 &  0.6801 \\
7.75 &  8000 &  0.5291 &  0.1926 &  0.4464 & $-$0.0443 &  0.8134 &  0.7093 &  0.4062 &  0.5005 & $-$0.0031 &  2.1142 & $-$2.1457 &  0.7163 &  0.0458 &  1.9635 & $-$1.9577 &  0.6372 \\
7.75 &  8500 &  0.5089 &  0.1608 &  0.4618 & $-$0.0882 &  0.8469 &  0.6957 &  0.4225 &  0.4779 & $-$0.0033 &  2.2075 & $-$2.3424 &  0.8075 &  0.0769 &  1.9539 & $-$2.0262 &  0.6745 \\
7.75 &  9000 &  0.4853 &  0.1210 &  0.4833 & $-$0.1462 &  0.8957 &  0.6817 &  0.4459 &  0.4510 & $-$0.0035 &  2.3708 & $-$2.6765 &  0.9671 &  0.1133 &  1.9975 & $-$2.2110 &  0.7712 \\
7.75 &  9500 &  0.4592 &  0.0803 &  0.5026 & $-$0.2073 &  0.9453 &  0.6647 &  0.4684 &  0.4210 & $-$0.0038 &  2.5732 & $-$3.1029 &  1.1789 &  0.1787 &  1.9843 & $-$2.3686 &  0.8698 \\
7.75 & 10000 &  0.4321 &  0.0470 &  0.5109 & $-$0.2573 &  0.9778 &  0.6426 &  0.4811 &  0.3904 & $-$0.0041 &  2.7533 & $-$3.5135 &  1.3930 &  0.2918 &  1.7917 & $-$2.3143 &  0.8884 \\
7.75 & 10500 &  0.4085 &  0.0291 &  0.5034 & $-$0.2817 &  0.9790 &  0.6173 &  0.4779 &  0.3649 & $-$0.0042 &  2.8380 & $-$3.7588 &  1.5334 &  0.4310 &  1.4178 & $-$1.9876 &  0.7880 \\
7.75 & 11000 &  0.3942 &  0.0249 &  0.4900 & $-$0.2852 &  0.9637 &  0.5983 &  0.4674 &  0.3500 & $-$0.0042 &  2.8523 & $-$3.8533 &  1.5982 &  0.5338 &  1.0935 & $-$1.6600 &  0.6751 \\
7.75 & 11500 &  0.3903 &  0.0342 &  0.4724 & $-$0.2695 &  0.9357 &  0.5876 &  0.4517 &  0.3467 & $-$0.0041 &  2.8127 & $-$3.8248 &  1.6002 &  0.5947 &  0.8530 & $-$1.3809 &  0.5718 \\
7.75 & 12000 &  0.3945 &  0.0597 &  0.4442 & $-$0.2290 &  0.8844 &  0.5805 &  0.4248 &  0.3532 & $-$0.0040 &  2.7026 & $-$3.6596 &  1.5389 &  0.6299 &  0.6271 & $-$1.0712 &  0.4496 \\
7.75 & 12500 &  0.4005 &  0.0933 &  0.4076 & $-$0.1759 &  0.8176 &  0.5718 &  0.3899 &  0.3623 & $-$0.0037 &  2.5630 & $-$3.4509 &  1.4624 &  0.6596 &  0.3896 & $-$0.7406 &  0.3218 \\
7.75 & 13000 &  0.4064 &  0.1225 &  0.3766 & $-$0.1294 &  0.7599 &  0.5651 &  0.3599 &  0.3708 & $-$0.0035 &  2.4312 & $-$3.2445 &  1.3816 &  0.6882 &  0.1635 & $-$0.4165 &  0.1915 \\
7.75 & 13500 &  0.4067 &  0.1324 &  0.3639 & $-$0.1109 &  0.7341 &  0.5600 &  0.3471 &  0.3723 & $-$0.0034 &  2.3474 & $-$3.1020 &  1.3171 &  0.7032 &  0.0302 & $-$0.2124 &  0.1010 \\
7.75 & 14000 &  0.4025 &  0.1308 &  0.3605 & $-$0.1097 &  0.7265 &  0.5543 &  0.3436 &  0.3685 & $-$0.0034 &  2.3117 & $-$3.0452 &  1.2897 &  0.7062 & $-$0.0154 & $-$0.1431 &  0.0684 \\
7.75 & 14500 &  0.3968 &  0.1264 &  0.3587 & $-$0.1130 &  0.7231 &  0.5478 &  0.3420 &  0.3628 & $-$0.0033 &  2.2953 & $-$3.0274 &  1.2818 &  0.7065 & $-$0.0326 & $-$0.1244 &  0.0601 \\
7.75 & 15000 &  0.3906 &  0.1218 &  0.3566 & $-$0.1165 &  0.7193 &  0.5408 &  0.3402 &  0.3568 & $-$0.0033 &  2.2832 & $-$3.0205 &  1.2802 &  0.7080 & $-$0.0496 & $-$0.1113 &  0.0559 \\
7.75 & 15500 &  0.3846 &  0.1179 &  0.3539 & $-$0.1193 &  0.7147 &  0.5337 &  0.3379 &  0.3508 & $-$0.0033 &  2.2703 & $-$3.0131 &  1.2789 &  0.7100 & $-$0.0694 & $-$0.0954 &  0.0510 \\
7.75 & 16000 &  0.3790 &  0.1146 &  0.3509 & $-$0.1211 &  0.7094 &  0.5269 &  0.3352 &  0.3454 & $-$0.0033 &  2.2550 & $-$3.0008 &  1.2752 &  0.7131 & $-$0.0948 & $-$0.0705 &  0.0421 \\
7.75 & 16500 &  0.3735 &  0.1114 &  0.3477 & $-$0.1228 &  0.7039 &  0.5200 &  0.3324 &  0.3399 & $-$0.0033 &  2.2400 & $-$2.9893 &  1.2722 &  0.7172 & $-$0.1234 & $-$0.0421 &  0.0319 \\
7.75 & 17000 &  0.3681 &  0.1086 &  0.3443 & $-$0.1239 &  0.6977 &  0.5132 &  0.3293 &  0.3347 & $-$0.0033 &  2.2224 & $-$2.9728 &  1.2667 &  0.7189 & $-$0.1466 & $-$0.0186 &  0.0234 \\
7.75 & 20000 &  0.3404 &  0.0940 &  0.3270 & $-$0.1321 &  0.6703 &  0.4789 &  0.3145 &  0.3073 & $-$0.0032 &  2.1584 & $-$2.9418 &  1.2672 &  0.7842 & $-$0.4257 &  0.2807 & $-$0.0890 \\
7.75 & 25000 &  0.3076 &  0.0741 &  0.3097 & $-$0.1503 &  0.6494 &  0.4399 &  0.3010 &  0.2735 & $-$0.0032 &  2.1431 & $-$3.0233 &  1.3286 &  0.9255 & $-$0.9065 &  0.7798 & $-$0.2719 \\
7.75 & 30000 &  0.2687 &  0.0535 &  0.2855 & $-$0.1537 &  0.5991 &  0.3908 &  0.2784 &  0.2373 & $-$0.0030 &  1.9891 & $-$2.8463 &  1.2569 &  0.7992 & $-$0.6443 &  0.4377 & $-$0.1251 \\
8.00 &  4000 &  0.4622 &  0.0733 &  0.5158 & $-$0.2800 &  1.0526 &  0.6809 &  0.4997 &  0.4112 & $-$0.0049 &  3.4204 & $-$4.8294 &  2.1012 &  0.8581 &  0.5928 & $-$1.3032 &  0.6173 \\
8.00 &  4250 &  0.4516 &  0.0600 &  0.5194 & $-$0.3106 &  1.0810 &  0.6732 &  0.5069 &  0.3960 & $-$0.0052 &  3.5624 & $-$5.1384 &  2.2651 &  1.2124 & $-$0.4326 & $-$0.1564 &  0.1684 \\
8.00 &  4500 &  0.4417 &  0.0526 &  0.5163 & $-$0.3234 &  1.0853 &  0.6628 &  0.5057 &  0.3844 & $-$0.0054 &  3.6017 & $-$5.2490 &  2.3282 &  1.3828 & $-$0.9544 &  0.4327 & $-$0.0629 \\
8.00 &  4750 &  0.4366 &  0.0477 &  0.5159 & $-$0.3321 &  1.0903 &  0.6579 &  0.5064 &  0.3781 & $-$0.0055 &  3.6332 & $-$5.3264 &  2.3705 &  1.4698 & $-$1.2097 &  0.7130 & $-$0.1711 \\
8.00 &  5000 &  0.4388 &  0.0536 &  0.5110 & $-$0.3079 &  1.0590 &  0.6566 &  0.4984 &  0.3851 & $-$0.0050 &  3.4871 & $-$5.0299 &  2.2148 &  1.0832 & $-$0.0823 & $-$0.5788 &  0.3416 \\
8.00 &  5250 &  0.4437 &  0.0653 &  0.5019 & $-$0.2806 &  1.0271 &  0.6567 &  0.4869 &  0.3934 & $-$0.0048 &  3.3443 & $-$4.7455 &  2.0697 &  0.8747 &  0.4622 & $-$1.1514 &  0.5572 \\
8.00 &  5500 &  0.4540 &  0.0769 &  0.5003 & $-$0.2627 &  1.0165 &  0.6659 &  0.4836 &  0.4054 & $-$0.0047 &  3.2870 & $-$4.6085 &  1.9970 &  0.7800 &  0.7168 & $-$1.4033 &  0.6481 \\
8.00 &  6000 &  0.4896 &  0.1190 &  0.4917 & $-$0.1974 &  0.9744 &  0.6959 &  0.4691 &  0.4464 & $-$0.0043 &  3.0646 & $-$4.0927 &  1.7261 &  0.5007 &  1.4149 & $-$2.0354 &  0.8603 \\
8.00 &  6500 &  0.5297 &  0.1730 &  0.4732 & $-$0.1059 &  0.9016 &  0.7250 &  0.4417 &  0.4943 & $-$0.0037 &  2.6629 & $-$3.2193 &  1.2713 &  0.1807 &  2.0675 & $-$2.4767 &  0.9588 \\
8.00 &  7000 &  0.5462 &  0.2035 &  0.4546 & $-$0.0459 &  0.8397 &  0.7311 &  0.4167 &  0.5160 & $-$0.0032 &  2.3119 & $-$2.5014 &  0.9010 &  0.0384 &  2.1853 & $-$2.3435 &  0.8345 \\
8.00 &  7500 &  0.5418 &  0.2078 &  0.4430 & $-$0.0286 &  0.8091 &  0.7210 &  0.4033 &  0.5135 & $-$0.0031 &  2.1446 & $-$2.1915 &  0.7446 &  0.0299 &  2.0461 & $-$2.0686 &  0.6928 \\
8.00 &  8000 &  0.5268 &  0.1915 &  0.4449 & $-$0.0460 &  0.8125 &  0.7066 &  0.4052 &  0.4980 & $-$0.0031 &  2.1273 & $-$2.1817 &  0.7374 &  0.0547 &  1.9470 & $-$1.9569 &  0.6428 \\
8.00 &  8500 &  0.5065 &  0.1609 &  0.4585 & $-$0.0876 &  0.8427 &  0.6922 &  0.4199 &  0.4755 & $-$0.0033 &  2.2140 & $-$2.3695 &  0.8256 &  0.0846 &  1.9352 & $-$2.0219 &  0.6792 \\
8.00 &  9000 &  0.4828 &  0.1217 &  0.4790 & $-$0.1446 &  0.8899 &  0.6776 &  0.4424 &  0.4485 & $-$0.0035 &  2.3759 & $-$2.7037 &  0.9862 &  0.1197 &  1.9813 & $-$2.2116 &  0.7791 \\
8.00 &  9500 &  0.4560 &  0.0808 &  0.4978 & $-$0.2063 &  0.9393 &  0.6599 &  0.4647 &  0.4179 & $-$0.0038 &  2.5833 & $-$3.1429 &  1.2053 &  0.1886 &  1.9618 & $-$2.3679 &  0.8792 \\
8.00 & 10000 &  0.4284 &  0.0459 &  0.5074 & $-$0.2587 &  0.9746 &  0.6378 &  0.4787 &  0.3866 & $-$0.0041 &  2.7734 & $-$3.5722 &  1.4284 &  0.3026 &  1.7763 & $-$2.3288 &  0.9051 \\
8.00 & 10500 &  0.4027 &  0.0249 &  0.5013 & $-$0.2879 &  0.9796 &  0.6111 &  0.4771 &  0.3587 & $-$0.0042 &  2.8740 & $-$3.8515 &  1.5859 &  0.4529 &  1.3816 & $-$1.9904 &  0.8026 \\
8.00 & 11000 &  0.3851 &  0.0170 &  0.4883 & $-$0.2963 &  0.9665 &  0.5891 &  0.4675 &  0.3401 & $-$0.0043 &  2.8973 & $-$3.9706 &  1.6634 &  0.5717 &  1.0135 & $-$1.6214 &  0.6747 \\
8.00 & 11500 &  0.3764 &  0.0195 &  0.4735 & $-$0.2902 &  0.9455 &  0.5749 &  0.4549 &  0.3315 & $-$0.0042 &  2.8797 & $-$3.9904 &  1.6889 &  0.6502 &  0.7372 & $-$1.3187 &  0.5645 \\
8.00 & 12000 &  0.3763 &  0.0342 &  0.4539 & $-$0.2660 &  0.9110 &  0.5670 &  0.4365 &  0.3327 & $-$0.0041 &  2.8100 & $-$3.8965 &  1.6577 &  0.6943 &  0.5223 & $-$1.0436 &  0.4571 \\
8.00 & 12500 &  0.3814 &  0.0604 &  0.4259 & $-$0.2241 &  0.8587 &  0.5607 &  0.4094 &  0.3402 & $-$0.0039 &  2.6887 & $-$3.7056 &  1.5822 &  0.7144 &  0.3347 & $-$0.7699 &  0.3467 \\
8.00 & 13000 &  0.3870 &  0.0901 &  0.3940 & $-$0.1765 &  0.7993 &  0.5534 &  0.3787 &  0.3487 & $-$0.0037 &  2.5573 & $-$3.5025 &  1.5041 &  0.7290 &  0.1551 & $-$0.5068 &  0.2433 \\
8.00 & 13500 &  0.3923 &  0.1145 &  0.3686 & $-$0.1368 &  0.7504 &  0.5482 &  0.3538 &  0.3563 & $-$0.0035 &  2.4335 & $-$3.2995 &  1.4195 &  0.7426 & $-$0.0136 & $-$0.2478 &  0.1352 \\
8.00 & 14000 &  0.3931 &  0.1234 &  0.3578 & $-$0.1197 &  0.7273 &  0.5443 &  0.3426 &  0.3584 & $-$0.0034 &  2.3498 & $-$3.1514 &  1.3500 &  0.7461 & $-$0.1085 & $-$0.0857 &  0.0598 \\
8.00 & 14500 &  0.3901 &  0.1229 &  0.3545 & $-$0.1169 &  0.7191 &  0.5397 &  0.3390 &  0.3559 & $-$0.0034 &  2.3075 & $-$3.0777 &  1.3133 &  0.7415 & $-$0.1359 & $-$0.0306 &  0.0310 \\
8.00 & 15000 &  0.3853 &  0.1192 &  0.3530 & $-$0.1191 &  0.7154 &  0.5342 &  0.3375 &  0.3512 & $-$0.0033 &  2.2866 & $-$3.0481 &  1.2988 &  0.7369 & $-$0.1415 & $-$0.0201 &  0.0245 \\
8.00 & 15500 &  0.3801 &  0.1154 &  0.3512 & $-$0.1217 &  0.7118 &  0.5282 &  0.3359 &  0.3461 & $-$0.0033 &  2.2718 & $-$3.0329 &  1.2923 &  0.7342 & $-$0.1475 & $-$0.0159 &  0.0226 \\
8.00 & 16000 &  0.3746 &  0.1119 &  0.3486 & $-$0.1239 &  0.7071 &  0.5217 &  0.3336 &  0.3408 & $-$0.0033 &  2.2590 & $-$3.0243 &  1.2903 &  0.7346 & $-$0.1617 & $-$0.0056 &  0.0199 \\
8.00 & 16500 &  0.3689 &  0.1101 &  0.3434 & $-$0.1212 &  0.6951 &  0.5137 &  0.3283 &  0.3358 & $-$0.0032 &  2.2140 & $-$2.9559 &  1.2584 &  0.7031 & $-$0.1028 & $-$0.0668 &  0.0426 \\
8.00 & 17000 &  0.3644 &  0.1060 &  0.3429 & $-$0.1271 &  0.6971 &  0.5092 &  0.3285 &  0.3307 & $-$0.0033 &  2.2299 & $-$2.9997 &  1.2827 &  0.7419 & $-$0.2148 &  0.0489 & $-$0.0003 \\
8.00 & 20000 &  0.3375 &  0.0917 &  0.3262 & $-$0.1351 &  0.6704 &  0.4757 &  0.3141 &  0.3041 & $-$0.0032 &  2.1665 & $-$2.9670 &  1.2817 &  0.8031 & $-$0.4797 &  0.3330 & $-$0.1071 \\
8.00 & 25000 &  0.3054 &  0.0725 &  0.3090 & $-$0.1521 &  0.6489 &  0.4374 &  0.3005 &  0.2712 & $-$0.0033 &  2.1465 & $-$3.0370 &  1.3368 &  0.9355 & $-$0.9360 &  0.8071 & $-$0.2809 \\
8.00 & 30000 &  0.2664 &  0.0528 &  0.2833 & $-$0.1530 &  0.5948 &  0.3875 &  0.2764 &  0.2352 & $-$0.0030 &  1.9760 & $-$2.8294 &  1.2500 &  0.7940 & $-$0.6404 &  0.4334 & $-$0.1232 \\
8.25 &  4000 &  0.4660 &  0.0743 &  0.5197 & $-$0.2839 &  1.0637 &  0.6867 &  0.5039 &  0.4140 & $-$0.0049 &  3.4644 & $-$4.9032 &  2.1374 &  0.9258 &  0.4137 & $-$1.0988 &  0.5364 \\
8.25 &  4250 &  0.4557 &  0.0618 &  0.5226 & $-$0.3120 &  1.0889 &  0.6788 &  0.5101 &  0.3996 & $-$0.0053 &  3.5910 & $-$5.1809 &  2.2849 &  1.2450 & $-$0.5112 & $-$0.0653 &  0.1320 \\
8.25 &  4500 &  0.4456 &  0.0539 &  0.5198 & $-$0.3253 &  1.0935 &  0.6682 &  0.5092 &  0.3877 & $-$0.0054 &  3.6307 & $-$5.2923 &  2.3482 &  1.4115 & $-$1.0204 &  0.5079 & $-$0.0928 \\
8.25 &  4750 &  0.4387 &  0.0484 &  0.5179 & $-$0.3341 &  1.0961 &  0.6609 &  0.5086 &  0.3797 & $-$0.0055 &  3.6547 & $-$5.3617 &  2.3876 &  1.5114 & $-$1.3255 &  0.8489 & $-$0.2261 \\
8.25 &  5000 &  0.4388 &  0.0533 &  0.5114 & $-$0.3080 &  1.0592 &  0.6568 &  0.4988 &  0.3852 & $-$0.0050 &  3.4884 & $-$5.0316 &  2.2153 &  1.0623 & $-$0.0120 & $-$0.6664 &  0.3782 \\
8.25 &  5250 &  0.4417 &  0.0624 &  0.5032 & $-$0.2854 &  1.0313 &  0.6554 &  0.4886 &  0.3911 & $-$0.0048 &  3.3625 & $-$4.7842 &  2.0893 &  0.8948 &  0.4138 & $-$1.1069 &  0.5418 \\
8.25 &  5500 &  0.4497 &  0.0730 &  0.4997 & $-$0.2673 &  1.0169 &  0.6614 &  0.4834 &  0.4008 & $-$0.0047 &  3.2912 & $-$4.6277 &  2.0080 &  0.8030 &  0.6451 & $-$1.3279 &  0.6193 \\
8.25 &  6000 &  0.4785 &  0.1059 &  0.4943 & $-$0.2166 &  0.9860 &  0.6864 &  0.4733 &  0.4338 & $-$0.0044 &  3.1224 & $-$4.2296 &  1.7977 &  0.5698 &  1.2450 & $-$1.8883 &  0.8124 \\
8.25 &  6500 &  0.5175 &  0.1579 &  0.4771 & $-$0.1302 &  0.9186 &  0.7153 &  0.4480 &  0.4802 & $-$0.0038 &  2.7620 & $-$3.4412 &  1.3876 &  0.2562 &  1.9178 & $-$2.3884 &  0.9446 \\
8.25 &  7000 &  0.5391 &  0.1942 &  0.4576 & $-$0.0617 &  0.8521 &  0.7259 &  0.4215 &  0.5077 & $-$0.0033 &  2.3876 & $-$2.6661 &  0.9871 &  0.0762 &  2.1366 & $-$2.3531 &  0.8554 \\
8.25 &  7500 &  0.5385 &  0.2040 &  0.4439 & $-$0.0353 &  0.8138 &  0.7184 &  0.4050 &  0.5097 & $-$0.0031 &  2.1799 & $-$2.2699 &  0.7862 &  0.0466 &  2.0264 & $-$2.0785 &  0.7056 \\
8.25 &  8000 &  0.5252 &  0.1914 &  0.4429 & $-$0.0462 &  0.8105 &  0.7044 &  0.4038 &  0.4963 & $-$0.0031 &  2.1353 & $-$2.2071 &  0.7531 &  0.0658 &  1.9184 & $-$1.9366 &  0.6393 \\
8.25 &  8500 &  0.5054 &  0.1631 &  0.4541 & $-$0.0840 &  0.8359 &  0.6895 &  0.4161 &  0.4746 & $-$0.0032 &  2.2074 & $-$2.3696 &  0.8299 &  0.0941 &  1.8975 & $-$1.9831 &  0.6673 \\
8.25 &  9000 &  0.4817 &  0.1248 &  0.4735 & $-$0.1393 &  0.8807 &  0.6744 &  0.4375 &  0.4477 & $-$0.0035 &  2.3633 & $-$2.6940 &  0.9864 &  0.1267 &  1.9459 & $-$2.1734 &  0.7673 \\
8.25 &  9500 &  0.4546 &  0.0834 &  0.4925 & $-$0.2015 &  0.9305 &  0.6565 &  0.4599 &  0.4168 & $-$0.0038 &  2.5741 & $-$3.1408 &  1.2096 &  0.1933 &  1.9372 & $-$2.3465 &  0.8753 \\
8.25 & 10000 &  0.4262 &  0.0468 &  0.5034 & $-$0.2570 &  0.9690 &  0.6342 &  0.4755 &  0.3846 & $-$0.0040 &  2.7783 & $-$3.5974 &  1.4461 &  0.3082 &  1.7628 & $-$2.3310 &  0.9131 \\
8.25 & 10500 &  0.3991 &  0.0227 &  0.4994 & $-$0.2914 &  0.9794 &  0.6070 &  0.4763 &  0.3547 & $-$0.0042 &  2.9004 & $-$3.9191 &  1.6244 &  0.4639 &  1.3719 & $-$2.0130 &  0.8222 \\
8.25 & 11000 &  0.3778 &  0.0119 &  0.4854 & $-$0.3034 &  0.9662 &  0.5811 &  0.4661 &  0.3322 & $-$0.0043 &  2.9304 & $-$4.0626 &  1.7162 &  0.6075 &  0.9287 & $-$1.5663 &  0.6656 \\
8.25 & 11500 &  0.3654 &  0.0101 &  0.4714 & $-$0.3031 &  0.9481 &  0.5637 &  0.4547 &  0.3196 & $-$0.0043 &  2.9249 & $-$4.1131 &  1.7575 &  0.7027 &  0.6094 & $-$1.2257 &  0.5424 \\
8.25 & 12000 &  0.3606 &  0.0173 &  0.4555 & $-$0.2899 &  0.9226 &  0.5527 &  0.4404 &  0.3154 & $-$0.0043 &  2.8819 & $-$4.0749 &  1.7527 &  0.7654 &  0.3600 & $-$0.9299 &  0.4292 \\
8.25 & 12500 &  0.3627 &  0.0349 &  0.4349 & $-$0.2609 &  0.8846 &  0.5465 &  0.4205 &  0.3191 & $-$0.0041 &  2.7925 & $-$3.9376 &  1.6989 &  0.7939 &  0.1764 & $-$0.6752 &  0.3260 \\
8.25 & 13000 &  0.3676 &  0.0590 &  0.4094 & $-$0.2217 &  0.8359 &  0.5409 &  0.3957 &  0.3264 & $-$0.0039 &  2.6738 & $-$3.7459 &  1.6205 &  0.7991 &  0.0404 & $-$0.4619 &  0.2385 \\
8.25 & 13500 &  0.3729 &  0.0847 &  0.3824 & $-$0.1801 &  0.7843 &  0.5351 &  0.3694 &  0.3343 & $-$0.0037 &  2.5529 & $-$3.5532 &  1.5431 &  0.7997 & $-$0.0822 & $-$0.2670 &  0.1602 \\
8.25 & 14000 &  0.3780 &  0.1059 &  0.3610 & $-$0.1452 &  0.7420 &  0.5313 &  0.3482 &  0.3416 & $-$0.0035 &  2.4369 & $-$3.3560 &  1.4576 &  0.7994 & $-$0.1973 & $-$0.0710 &  0.0751 \\
8.25 & 14500 &  0.3795 &  0.1146 &  0.3514 & $-$0.1284 &  0.7203 &  0.5285 &  0.3380 &  0.3444 & $-$0.0034 &  2.3534 & $-$3.2036 &  1.3846 &  0.7925 & $-$0.2581 &  0.0530 &  0.0141 \\
8.25 & 15000 &  0.3778 &  0.1153 &  0.3483 & $-$0.1238 &  0.7114 &  0.5252 &  0.3343 &  0.3433 & $-$0.0034 &  2.3047 & $-$3.1137 &  1.3391 &  0.7807 & $-$0.2676 &  0.0941 & $-$0.0109 \\
8.25 & 15500 &  0.3743 &  0.1127 &  0.3470 & $-$0.1244 &  0.7074 &  0.5210 &  0.3327 &  0.3401 & $-$0.0033 &  2.2778 & $-$3.0682 &  1.3157 &  0.7696 & $-$0.2582 &  0.0943 & $-$0.0153 \\
8.25 & 16000 &  0.3697 &  0.1093 &  0.3454 & $-$0.1265 &  0.7038 &  0.5157 &  0.3312 &  0.3356 & $-$0.0033 &  2.2613 & $-$3.0475 &  1.3060 &  0.7644 & $-$0.2574 &  0.0934 & $-$0.0158 \\
8.25 & 16500 &  0.3654 &  0.1059 &  0.3444 & $-$0.1299 &  0.7025 &  0.5110 &  0.3304 &  0.3312 & $-$0.0033 &  2.2575 & $-$3.0514 &  1.3092 &  0.7740 & $-$0.2928 &  0.1291 & $-$0.0293 \\
8.25 & 17000 &  0.3604 &  0.1035 &  0.3409 & $-$0.1298 &  0.6953 &  0.5045 &  0.3271 &  0.3266 & $-$0.0033 &  2.2339 & $-$3.0217 &  1.2966 &  0.7644 & $-$0.2848 &  0.1192 & $-$0.0252 \\
8.25 & 20000 &  0.3345 &  0.0896 &  0.3251 & $-$0.1379 &  0.6701 &  0.4725 &  0.3135 &  0.3009 & $-$0.0032 &  2.1736 & $-$2.9909 &  1.2957 &  0.8228 & $-$0.5377 &  0.3902 & $-$0.1272 \\
8.25 & 25000 &  0.3032 &  0.0711 &  0.3080 & $-$0.1538 &  0.6482 &  0.4349 &  0.2999 &  0.2689 & $-$0.0033 &  2.1491 & $-$3.0495 &  1.3445 &  0.9451 & $-$0.9650 &  0.8340 & $-$0.2898 \\
8.25 & 30000 &  0.2640 &  0.0522 &  0.2811 & $-$0.1522 &  0.5903 &  0.3843 &  0.2743 &  0.2330 & $-$0.0029 &  1.9626 & $-$2.8121 &  1.2428 &  0.7892 & $-$0.6379 &  0.4308 & $-$0.1220 \\
8.50 &  4000 &  0.4699 &  0.0754 &  0.5234 & $-$0.2878 &  1.0746 &  0.6922 &  0.5079 &  0.4168 & $-$0.0050 &  3.5076 & $-$4.9758 &  2.1731 &  0.9941 &  0.2320 & $-$0.8909 &  0.4539 \\
8.50 &  4250 &  0.4599 &  0.0639 &  0.5253 & $-$0.3120 &  1.0948 &  0.6841 &  0.5127 &  0.4033 & $-$0.0053 &  3.6114 & $-$5.2083 &  2.2971 &  1.2645 & $-$0.5551 & $-$0.0124 &  0.1105 \\
8.50 &  4500 &  0.4498 &  0.0556 &  0.5230 & $-$0.3264 &  1.1008 &  0.6737 &  0.5124 &  0.3914 & $-$0.0055 &  3.6561 & $-$5.3283 &  2.3644 &  1.4340 & $-$1.0691 &  0.5643 & $-$0.1154 \\
8.50 &  4750 &  0.4416 &  0.0498 &  0.5198 & $-$0.3340 &  1.1001 &  0.6646 &  0.5104 &  0.3823 & $-$0.0055 &  3.6670 & $-$5.3764 &  2.3937 &  1.5224 & $-$1.3494 &  0.8793 & $-$0.2389 \\
8.50 &  5000 &  0.4402 &  0.0498 &  0.5179 & $-$0.3219 &  1.0810 &  0.6616 &  0.5066 &  0.3843 & $-$0.0052 &  3.5809 & $-$5.2046 &  2.3024 &  1.2134 & $-$0.4175 & $-$0.2183 &  0.2040 \\
8.50 &  5250 &  0.4408 &  0.0600 &  0.5052 & $-$0.2901 &  1.0368 &  0.6556 &  0.4909 &  0.3898 & $-$0.0048 &  3.3850 & $-$4.8277 &  2.1109 &  0.9135 &  0.3751 & $-$1.0741 &  0.5313 \\
8.50 &  5500 &  0.4469 &  0.0690 &  0.5013 & $-$0.2733 &  1.0214 &  0.6593 &  0.4853 &  0.3975 & $-$0.0047 &  3.3094 & $-$4.6678 &  2.0282 &  0.8187 &  0.6117 & $-$1.3035 &  0.6124 \\
8.50 &  6000 &  0.4696 &  0.0959 &  0.4957 & $-$0.2309 &  0.9936 &  0.6784 &  0.4759 &  0.4239 & $-$0.0044 &  3.1615 & $-$4.3262 &  1.8486 &  0.6252 &  1.1016 & $-$1.7573 &  0.7675 \\
8.50 &  6500 &  0.5051 &  0.1424 &  0.4812 & $-$0.1545 &  0.9356 &  0.7053 &  0.4543 &  0.4658 & $-$0.0039 &  2.8557 & $-$3.6520 &  1.4978 &  0.3345 &  1.7534 & $-$2.2774 &  0.9193 \\
8.50 &  7000 &  0.5308 &  0.1828 &  0.4617 & $-$0.0806 &  0.8673 &  0.7201 &  0.4275 &  0.4980 & $-$0.0034 &  2.4757 & $-$2.8564 &  1.0861 &  0.1200 &  2.0804 & $-$2.3634 &  0.8787 \\
8.50 &  7500 &  0.5348 &  0.1990 &  0.4455 & $-$0.0438 &  0.8207 &  0.7157 &  0.4076 &  0.5053 & $-$0.0032 &  2.2238 & $-$2.3649 &  0.8360 &  0.0654 &  2.0082 & $-$2.0960 &  0.7229 \\
8.50 &  8000 &  0.5239 &  0.1914 &  0.4410 & $-$0.0464 &  0.8088 &  0.7024 &  0.4024 &  0.4949 & $-$0.0031 &  2.1443 & $-$2.2335 &  0.7694 &  0.0791 &  1.8836 & $-$1.9084 &  0.6325 \\
8.50 &  8500 &  0.5050 &  0.1664 &  0.4493 & $-$0.0786 &  0.8277 &  0.6872 &  0.4116 &  0.4745 & $-$0.0032 &  2.1943 & $-$2.3557 &  0.8273 &  0.1062 &  1.8445 & $-$1.9195 &  0.6437 \\
8.50 &  9000 &  0.4818 &  0.1298 &  0.4670 & $-$0.1309 &  0.8690 &  0.6720 &  0.4313 &  0.4484 & $-$0.0034 &  2.3372 & $-$2.6560 &  0.9722 &  0.1354 &  1.8912 & $-$2.0997 &  0.7381 \\
8.50 &  9500 &  0.4550 &  0.0885 &  0.4862 & $-$0.1927 &  0.9186 &  0.6543 &  0.4539 &  0.4177 & $-$0.0037 &  2.5452 & $-$3.0961 &  1.1917 &  0.1952 &  1.9019 & $-$2.2939 &  0.8540 \\
8.50 & 10000 &  0.4261 &  0.0501 &  0.4989 & $-$0.2514 &  0.9610 &  0.6324 &  0.4713 &  0.3849 & $-$0.0040 &  2.7635 & $-$3.5782 &  1.4401 &  0.3045 &  1.7600 & $-$2.3268 &  0.9135 \\
8.50 & 10500 &  0.3974 &  0.0226 &  0.4973 & $-$0.2915 &  0.9771 &  0.6047 &  0.4748 &  0.3530 & $-$0.0042 &  2.9114 & $-$3.9511 &  1.6439 &  0.4664 &  1.3746 & $-$2.0346 &  0.8373 \\
8.50 & 11000 &  0.3731 &  0.0089 &  0.4832 & $-$0.3078 &  0.9658 &  0.5759 &  0.4651 &  0.3272 & $-$0.0043 &  2.9553 & $-$4.1300 &  1.7549 &  0.6291 &  0.8822 & $-$1.5445 &  0.6668 \\
8.50 & 11500 &  0.3569 &  0.0042 &  0.4680 & $-$0.3108 &  0.9471 &  0.5543 &  0.4529 &  0.3105 & $-$0.0043 &  2.9532 & $-$4.1990 &  1.8075 &  0.7469 &  0.4921 & $-$1.1298 &  0.5159 \\
8.50 & 12000 &  0.3484 &  0.0065 &  0.4536 & $-$0.3045 &  0.9260 &  0.5403 &  0.4404 &  0.3021 & $-$0.0043 &  2.9275 & $-$4.2005 &  1.8227 &  0.8274 &  0.2012 & $-$0.8007 &  0.3919 \\
8.50 & 12500 &  0.3461 &  0.0167 &  0.4370 & $-$0.2864 &  0.8971 &  0.5314 &  0.4248 &  0.3007 & $-$0.0042 &  2.8637 & $-$4.1155 &  1.7932 &  0.8757 & $-$0.0218 & $-$0.5171 &  0.2789 \\
8.50 & 13000 &  0.3492 &  0.0348 &  0.4171 & $-$0.2565 &  0.8591 &  0.5263 &  0.4054 &  0.3057 & $-$0.0041 &  2.7668 & $-$3.9585 &  1.7280 &  0.8888 & $-$0.1617 & $-$0.3064 &  0.1911 \\
8.50 & 13500 &  0.3537 &  0.0559 &  0.3951 & $-$0.2217 &  0.8160 &  0.5217 &  0.3838 &  0.3124 & $-$0.0039 &  2.6573 & $-$3.7779 &  1.6522 &  0.8811 & $-$0.2460 & $-$0.1573 &  0.1285 \\
8.50 & 14000 &  0.3586 &  0.0779 &  0.3725 & $-$0.1856 &  0.7719 &  0.5173 &  0.3616 &  0.3196 & $-$0.0037 &  2.5481 & $-$3.5988 &  1.5777 &  0.8694 & $-$0.3166 & $-$0.0263 &  0.0743 \\
8.50 & 14500 &  0.3636 &  0.0966 &  0.3543 & $-$0.1545 &  0.7349 &  0.5146 &  0.3433 &  0.3267 & $-$0.0036 &  2.4416 & $-$3.4133 &  1.4954 &  0.8573 & $-$0.3832 &  0.1094 &  0.0129 \\
8.50 & 15000 &  0.3662 &  0.1060 &  0.3452 & $-$0.1369 &  0.7135 &  0.5130 &  0.3334 &  0.3306 & $-$0.0034 &  2.3573 & $-$3.2558 &  1.4192 &  0.8411 & $-$0.4141 &  0.2003 & $-$0.0353 \\
8.50 & 15500 &  0.3659 &  0.1081 &  0.3420 & $-$0.1304 &  0.7039 &  0.5111 &  0.3295 &  0.3311 & $-$0.0034 &  2.3031 & $-$3.1515 &  1.3658 &  0.8219 & $-$0.4052 &  0.2259 & $-$0.0556 \\
8.50 & 16000 &  0.3634 &  0.1064 &  0.3409 & $-$0.1297 &  0.6994 &  0.5078 &  0.3279 &  0.3289 & $-$0.0033 &  2.2720 & $-$3.0949 &  1.3363 &  0.8063 & $-$0.3847 &  0.2181 & $-$0.0580 \\
8.50 & 16500 &  0.3599 &  0.1037 &  0.3398 & $-$0.1309 &  0.6961 &  0.5038 &  0.3266 &  0.3257 & $-$0.0033 &  2.2518 & $-$3.0629 &  1.3200 &  0.7955 & $-$0.3695 &  0.2060 & $-$0.0557 \\
8.50 & 17000 &  0.3558 &  0.1009 &  0.3381 & $-$0.1325 &  0.6926 &  0.4990 &  0.3251 &  0.3217 & $-$0.0033 &  2.2378 & $-$3.0466 &  1.3129 &  0.7910 & $-$0.3686 &  0.2037 & $-$0.0550 \\
8.50 & 20000 &  0.3315 &  0.0875 &  0.3237 & $-$0.1405 &  0.6695 &  0.4690 &  0.3126 &  0.2976 & $-$0.0033 &  2.1800 & $-$3.0142 &  1.3096 &  0.8435 & $-$0.5995 &  0.4520 & $-$0.1491 \\
8.50 & 25000 &  0.3011 &  0.0696 &  0.3071 & $-$0.1553 &  0.6474 &  0.4325 &  0.2993 &  0.2667 & $-$0.0033 &  2.1518 & $-$3.0619 &  1.3522 &  0.9550 & $-$0.9952 &  0.8625 & $-$0.2993 \\
8.50 & 30000 &  0.2617 &  0.0516 &  0.2788 & $-$0.1513 &  0.5858 &  0.3810 &  0.2721 &  0.2309 & $-$0.0029 &  1.9487 & $-$2.7938 &  1.2351 &  0.7843 & $-$0.6358 &  0.4291 & $-$0.1212 \\
8.75 &  4000 &  0.4735 &  0.0764 &  0.5268 & $-$0.2913 &  1.0847 &  0.6975 &  0.5116 &  0.4195 & $-$0.0051 &  3.5480 & $-$5.0435 &  2.2064 &  1.0597 &  0.0560 & $-$0.6888 &  0.3737 \\
8.75 &  4250 &  0.4640 &  0.0656 &  0.5286 & $-$0.3140 &  1.1035 &  0.6898 &  0.5161 &  0.4068 & $-$0.0054 &  3.6435 & $-$5.2575 &  2.3204 &  1.3065 & $-$0.6614 &  0.1109 &  0.0612 \\
8.75 &  4500 &  0.4539 &  0.0578 &  0.5255 & $-$0.3256 &  1.1056 &  0.6789 &  0.5147 &  0.3953 & $-$0.0055 &  3.6709 & $-$5.3443 &  2.3706 &  1.4396 & $-$1.0725 &  0.5711 & $-$0.1188 \\
8.75 &  4750 &  0.4448 &  0.0519 &  0.5213 & $-$0.3324 &  1.1024 &  0.6684 &  0.5116 &  0.3856 & $-$0.0055 &  3.6714 & $-$5.3747 &  2.3912 &  1.5146 & $-$1.3195 &  0.8492 & $-$0.2280 \\
8.75 &  5000 &  0.4416 &  0.0483 &  0.5218 & $-$0.3314 &  1.0964 &  0.6651 &  0.5115 &  0.3838 & $-$0.0054 &  3.6476 & $-$5.3306 &  2.3669 &  1.3516 & $-$0.8060 &  0.2232 &  0.0296 \\
8.75 &  5250 &  0.4412 &  0.0583 &  0.5080 & $-$0.2947 &  1.0438 &  0.6572 &  0.4939 &  0.3895 & $-$0.0049 &  3.4118 & $-$4.8758 &  2.1342 &  0.9333 &  0.3367 & $-$1.0408 &  0.5203 \\
8.75 &  5500 &  0.4443 &  0.0667 &  0.5011 & $-$0.2766 &  1.0225 &  0.6568 &  0.4855 &  0.3947 & $-$0.0047 &  3.3180 & $-$4.6916 &  2.0414 &  0.8372 &  0.5594 & $-$1.2514 &  0.5936 \\
8.75 &  6000 &  0.4627 &  0.0885 &  0.4965 & $-$0.2416 &  0.9989 &  0.6722 &  0.4776 &  0.4162 & $-$0.0045 &  3.1914 & $-$4.4009 &  1.8884 &  0.6676 &  0.9916 & $-$1.6576 &  0.7339 \\
8.75 &  6500 &  0.4932 &  0.1273 &  0.4854 & $-$0.1780 &  0.9520 &  0.6959 &  0.4606 &  0.4521 & $-$0.0041 &  2.9414 & $-$3.8447 &  1.5981 &  0.4087 &  1.5946 & $-$2.1651 &  0.8912 \\
8.75 &  7000 &  0.5213 &  0.1702 &  0.4658 & $-$0.1015 &  0.8834 &  0.7130 &  0.4336 &  0.4868 & $-$0.0036 &  2.5702 & $-$3.0629 &  1.1940 &  0.1767 &  1.9880 & $-$2.3369 &  0.8885 \\
8.75 &  7500 &  0.5301 &  0.1927 &  0.4476 & $-$0.0547 &  0.8295 &  0.7124 &  0.4109 &  0.4998 & $-$0.0032 &  2.2798 & $-$2.4858 &  0.8994 &  0.0921 &  1.9763 & $-$2.1074 &  0.7401 \\
8.75 &  8000 &  0.5224 &  0.1909 &  0.4398 & $-$0.0477 &  0.8086 &  0.7007 &  0.4018 &  0.4932 & $-$0.0031 &  2.1590 & $-$2.2705 &  0.7906 &  0.0943 &  1.8483 & $-$1.8830 &  0.6276 \\
8.75 &  8500 &  0.5051 &  0.1702 &  0.4444 & $-$0.0727 &  0.8196 &  0.6853 &  0.4071 &  0.4748 & $-$0.0032 &  2.1807 & $-$2.3399 &  0.8236 &  0.1211 &  1.7818 & $-$1.8425 &  0.6143 \\
8.75 &  9000 &  0.4828 &  0.1363 &  0.4598 & $-$0.1203 &  0.8554 &  0.6700 &  0.4243 &  0.4500 & $-$0.0034 &  2.3029 & $-$2.6011 &  0.9498 &  0.1478 &  1.8160 & $-$1.9938 &  0.6942 \\
8.75 &  9500 &  0.4568 &  0.0958 &  0.4789 & $-$0.1804 &  0.9038 &  0.6530 &  0.4465 &  0.4203 & $-$0.0037 &  2.5000 & $-$3.0168 &  1.1559 &  0.1973 &  1.8500 & $-$2.2062 &  0.8148 \\
8.75 & 10000 &  0.4281 &  0.0559 &  0.4939 & $-$0.2416 &  0.9499 &  0.6322 &  0.4661 &  0.3875 & $-$0.0039 &  2.7273 & $-$3.5116 &  1.4090 &  0.2933 &  1.7608 & $-$2.3063 &  0.9018 \\
8.75 & 10500 &  0.3984 &  0.0250 &  0.4954 & $-$0.2878 &  0.9732 &  0.6049 &  0.4730 &  0.3543 & $-$0.0042 &  2.9042 & $-$3.9388 &  1.6391 &  0.4531 &  1.4113 & $-$2.0771 &  0.8556 \\
8.75 & 11000 &  0.3713 &  0.0078 &  0.4822 & $-$0.3095 &  0.9657 &  0.5739 &  0.4647 &  0.3253 & $-$0.0043 &  2.9703 & $-$4.1676 &  1.7762 &  0.6312 &  0.8905 & $-$1.5739 &  0.6847 \\
8.75 & 11500 &  0.3515 &  0.0008 &  0.4654 & $-$0.3153 &  0.9458 &  0.5482 &  0.4514 &  0.3048 & $-$0.0044 &  2.9720 & $-$4.2560 &  1.8410 &  0.7719 &  0.4284 & $-$1.0840 &  0.5061 \\
8.75 & 12000 &  0.3392 & $-$0.0003 &  0.4504 & $-$0.3132 &  0.9253 &  0.5303 &  0.4388 &  0.2923 & $-$0.0044 &  2.9534 & $-$4.2821 &  1.8701 &  0.8746 &  0.0716 & $-$0.6882 &  0.3576 \\
8.75 & 12500 &  0.3332 &  0.0048 &  0.4357 & $-$0.3026 &  0.9018 &  0.5186 &  0.4255 &  0.2868 & $-$0.0043 &  2.9091 & $-$4.2402 &  1.8621 &  0.9423 & $-$0.1960 & $-$0.3679 &  0.2325 \\
8.75 & 13000 &  0.3325 &  0.0164 &  0.4194 & $-$0.2822 &  0.8719 &  0.5113 &  0.4099 &  0.2872 & $-$0.0042 &  2.8335 & $-$4.1263 &  1.8166 &  0.9751 & $-$0.3795 & $-$0.1195 &  0.1304 \\
8.75 & 13500 &  0.3360 &  0.0334 &  0.4015 & $-$0.2539 &  0.8366 &  0.5073 &  0.3921 &  0.2925 & $-$0.0041 &  2.7389 & $-$3.9683 &  1.7489 &  0.9744 & $-$0.4719 &  0.0357 &  0.0639 \\
8.75 & 14000 &  0.3401 &  0.0514 &  0.3830 & $-$0.2237 &  0.7996 &  0.5037 &  0.3738 &  0.2986 & $-$0.0039 &  2.6412 & $-$3.8040 &  1.6784 &  0.9567 & $-$0.5113 &  0.1273 &  0.0239 \\
8.75 & 14500 &  0.3446 &  0.0700 &  0.3644 & $-$0.1928 &  0.7623 &  0.5004 &  0.3553 &  0.3052 & $-$0.0037 &  2.5443 & $-$3.6410 &  1.6087 &  0.9355 & $-$0.5382 &  0.2030 & $-$0.0090 \\
8.75 & 15000 &  0.3497 &  0.0869 &  0.3486 & $-$0.1646 &  0.7294 &  0.4988 &  0.3393 &  0.3122 & $-$0.0036 &  2.4477 & $-$3.4699 &  1.5317 &  0.9134 & $-$0.5621 &  0.2835 & $-$0.0479 \\
8.75 & 15500 &  0.3531 &  0.0971 &  0.3397 & $-$0.1461 &  0.7081 &  0.4981 &  0.3295 &  0.3171 & $-$0.0035 &  2.3646 & $-$3.3126 &  1.4554 &  0.8895 & $-$0.5662 &  0.3422 & $-$0.0826 \\
8.75 & 16000 &  0.3540 &  0.1005 &  0.3363 & $-$0.1379 &  0.6976 &  0.4972 &  0.3252 &  0.3188 & $-$0.0034 &  2.3070 & $-$3.1996 &  1.3976 &  0.8651 & $-$0.5435 &  0.3550 & $-$0.0983 \\
8.75 & 16500 &  0.3529 &  0.1004 &  0.3351 & $-$0.1351 &  0.6922 &  0.4953 &  0.3234 &  0.3183 & $-$0.0033 &  2.2688 & $-$3.1251 &  1.3584 &  0.8435 & $-$0.5107 &  0.3411 & $-$0.1003 \\
8.75 & 17000 &  0.3504 &  0.0984 &  0.3343 & $-$0.1353 &  0.6889 &  0.4923 &  0.3223 &  0.3160 & $-$0.0033 &  2.2453 & $-$3.0834 &  1.3366 &  0.8288 & $-$0.4856 &  0.3221 & $-$0.0965 \\
8.75 & 20000 &  0.3284 &  0.0855 &  0.3223 & $-$0.1431 &  0.6687 &  0.4655 &  0.3117 &  0.2943 & $-$0.0033 &  2.1865 & $-$3.0378 &  1.3239 &  0.8656 & $-$0.6659 &  0.5192 & $-$0.1730 \\
8.75 & 25000 &  0.2989 &  0.0683 &  0.3060 & $-$0.1567 &  0.6463 &  0.4300 &  0.2985 &  0.2644 & $-$0.0033 &  2.1534 & $-$3.0728 &  1.3592 &  0.9645 & $-$1.0247 &  0.8906 & $-$0.3087 \\
8.75 & 30000 &  0.2594 &  0.0510 &  0.2765 & $-$0.1503 &  0.5811 &  0.3778 &  0.2699 &  0.2289 & $-$0.0029 &  1.9344 & $-$2.7747 &  1.2271 &  0.7794 & $-$0.6337 &  0.4279 & $-$0.1207 \\
9.00 &  4000 &  0.4770 &  0.0776 &  0.5299 & $-$0.2945 &  1.0942 &  0.7025 &  0.5151 &  0.4221 & $-$0.0052 &  3.5856 & $-$5.1064 &  2.2372 &  1.1219 & $-$0.1110 & $-$0.4965 &  0.2972 \\
9.00 &  4250 &  0.4681 &  0.0676 &  0.5313 & $-$0.3145 &  1.1100 &  0.6950 &  0.5188 &  0.4104 & $-$0.0054 &  3.6665 & $-$5.2903 &  2.3355 &  1.3342 & $-$0.7297 &  0.1921 &  0.0283 \\
9.00 &  4500 &  0.4582 &  0.0599 &  0.5284 & $-$0.3258 &  1.1120 &  0.6845 &  0.5175 &  0.3992 & $-$0.0055 &  3.6922 & $-$5.3720 &  2.3827 &  1.4563 & $-$1.1063 &  0.6121 & $-$0.1356 \\
9.00 &  4750 &  0.4488 &  0.0528 &  0.5254 & $-$0.3355 &  1.1124 &  0.6742 &  0.5158 &  0.3888 & $-$0.0056 &  3.7072 & $-$5.4306 &  2.4174 &  1.5558 & $-$1.4191 &  0.9623 & $-$0.2729 \\
9.00 &  5000 &  0.4431 &  0.0493 &  0.5224 & $-$0.3348 &  1.1033 &  0.6671 &  0.5127 &  0.3840 & $-$0.0055 &  3.6786 & $-$5.3909 &  2.3990 &  1.4715 & $-$1.1701 &  0.6556 & $-$0.1456 \\
9.00 &  5250 &  0.4424 &  0.0568 &  0.5114 & $-$0.2998 &  1.0525 &  0.6599 &  0.4975 &  0.3900 & $-$0.0049 &  3.4465 & $-$4.9369 &  2.1640 &  0.9617 &  0.2778 & $-$0.9854 &  0.5010 \\
9.00 &  5500 &  0.4433 &  0.0643 &  0.5028 & $-$0.2809 &  1.0271 &  0.6566 &  0.4875 &  0.3933 & $-$0.0047 &  3.3361 & $-$4.7268 &  2.0587 &  0.8491 &  0.5380 & $-$1.2373 &  0.5901 \\
9.00 &  6000 &  0.4574 &  0.0827 &  0.4972 & $-$0.2500 &  1.0034 &  0.6674 &  0.4790 &  0.4103 & $-$0.0045 &  3.2177 & $-$4.4650 &  1.9225 &  0.7008 &  0.9083 & $-$1.5850 &  0.7104 \\
9.00 &  6500 &  0.4826 &  0.1143 &  0.4887 & $-$0.1981 &  0.9654 &  0.6873 &  0.4656 &  0.4400 & $-$0.0042 &  3.0116 & $-$4.0045 &  1.6814 &  0.4770 &  1.4399 & $-$2.0445 &  0.8565 \\
9.00 &  7000 &  0.5109 &  0.1565 &  0.4702 & $-$0.1241 &  0.9006 &  0.7053 &  0.4402 &  0.4746 & $-$0.0037 &  2.6678 & $-$3.2766 &  1.3054 &  0.2405 &  1.8755 & $-$2.2885 &  0.8896 \\
9.00 &  7500 &  0.5242 &  0.1845 &  0.4508 & $-$0.0689 &  0.8413 &  0.7084 &  0.4155 &  0.4928 & $-$0.0033 &  2.3503 & $-$2.6369 &  0.9782 &  0.1251 &  1.9380 & $-$2.1227 &  0.7618 \\
9.00 &  8000 &  0.5202 &  0.1893 &  0.4390 & $-$0.0511 &  0.8104 &  0.6985 &  0.4019 &  0.4906 & $-$0.0032 &  2.1857 & $-$2.3327 &  0.8251 &  0.1159 &  1.8038 & $-$1.8564 &  0.6246 \\
9.00 &  8500 &  0.5052 &  0.1736 &  0.4399 & $-$0.0677 &  0.8126 &  0.6837 &  0.4031 &  0.4751 & $-$0.0032 &  2.1716 & $-$2.3323 &  0.8239 &  0.1385 &  1.7151 & $-$1.7629 &  0.5843 \\
9.00 &  9000 &  0.4844 &  0.1434 &  0.4524 & $-$0.1089 &  0.8415 &  0.6685 &  0.4170 &  0.4521 & $-$0.0033 &  2.2669 & $-$2.5422 &  0.9253 &  0.1636 &  1.7278 & $-$1.8700 &  0.6424 \\
9.00 &  9500 &  0.4597 &  0.1048 &  0.4708 & $-$0.1656 &  0.8869 &  0.6524 &  0.4381 &  0.4241 & $-$0.0036 &  2.4443 & $-$2.9156 &  1.1092 &  0.2015 &  1.7802 & $-$2.0876 &  0.7607 \\
9.00 & 10000 &  0.4316 &  0.0640 &  0.4877 & $-$0.2278 &  0.9353 &  0.6329 &  0.4593 &  0.3920 & $-$0.0039 &  2.6721 & $-$3.4054 &  1.3577 &  0.2811 &  1.7458 & $-$2.2503 &  0.8716 \\
9.00 & 10500 &  0.4016 &  0.0301 &  0.4929 & $-$0.2795 &  0.9660 &  0.6069 &  0.4699 &  0.3581 & $-$0.0041 &  2.8745 & $-$3.8768 &  1.6080 &  0.4299 &  1.4578 & $-$2.1102 &  0.8645 \\
9.00 & 11000 &  0.3726 &  0.0092 &  0.4821 & $-$0.3077 &  0.9649 &  0.5751 &  0.4645 &  0.3268 & $-$0.0043 &  2.9700 & $-$4.1646 &  1.7747 &  0.6150 &  0.9437 & $-$1.6377 &  0.7113 \\
9.00 & 11500 &  0.3494 & $-$0.0007 &  0.4645 & $-$0.3172 &  0.9454 &  0.5458 &  0.4509 &  0.3025 & $-$0.0044 &  2.9824 & $-$4.2846 &  1.8574 &  0.7746 &  0.4299 & $-$1.1015 &  0.5178 \\
9.00 & 12000 &  0.3336 & $-$0.0042 &  0.4482 & $-$0.3180 &  0.9242 &  0.5241 &  0.4375 &  0.2864 & $-$0.0044 &  2.9683 & $-$4.3307 &  1.8987 &  0.8977 &  0.0104 & $-$0.6419 &  0.3463 \\
9.00 & 12500 &  0.3240 & $-$0.0027 &  0.4334 & $-$0.3122 &  0.9023 &  0.5088 &  0.4246 &  0.2768 & $-$0.0044 &  2.9348 & $-$4.3192 &  1.9073 &  0.9881 & $-$0.3212 & $-$0.2588 &  0.1985 \\
9.00 & 13000 &  0.3198 &  0.0039 &  0.4190 & $-$0.2991 &  0.8777 &  0.4989 &  0.4112 &  0.2733 & $-$0.0043 &  2.8773 & $-$4.2455 &  1.8816 &  1.0417 & $-$0.5553 &  0.0352 &  0.0802 \\
9.00 & 13500 &  0.3201 &  0.0155 &  0.4040 & $-$0.2786 &  0.8491 &  0.4930 &  0.3965 &  0.2749 & $-$0.0042 &  2.7992 & $-$4.1207 &  1.8290 &  1.0597 & $-$0.6927 &  0.2338 & $-$0.0035 \\
9.00 & 14000 &  0.3235 &  0.0306 &  0.3886 & $-$0.2532 &  0.8179 &  0.4899 &  0.3811 &  0.2800 & $-$0.0041 &  2.7125 & $-$3.9730 &  1.7644 &  1.0490 & $-$0.7440 &  0.3375 & $-$0.0496 \\
9.00 & 14500 &  0.3273 &  0.0459 &  0.3733 & $-$0.2273 &  0.7866 &  0.4873 &  0.3658 &  0.2856 & $-$0.0039 &  2.6268 & $-$3.8261 &  1.7001 &  1.0241 & $-$0.7477 &  0.3822 & $-$0.0709 \\
9.00 & 15000 &  0.3314 &  0.0615 &  0.3580 & $-$0.2011 &  0.7552 &  0.4850 &  0.3505 &  0.2916 & $-$0.0037 &  2.5420 & $-$3.6802 &  1.6363 &  0.9958 & $-$0.7392 &  0.4116 & $-$0.0857 \\
9.00 & 15500 &  0.3363 &  0.0767 &  0.3444 & $-$0.1757 &  0.7262 &  0.4840 &  0.3365 &  0.2982 & $-$0.0036 &  2.4558 & $-$3.5258 &  1.5663 &  0.9663 & $-$0.7279 &  0.4445 & $-$0.1045 \\
9.00 & 16000 &  0.3404 &  0.0875 &  0.3355 & $-$0.1567 &  0.7050 &  0.4841 &  0.3268 &  0.3038 & $-$0.0035 &  2.3766 & $-$3.3750 &  1.4935 &  0.9365 & $-$0.7093 &  0.4731 & $-$0.1259 \\
9.00 & 16500 &  0.3426 &  0.0929 &  0.3313 & $-$0.1457 &  0.6926 &  0.4842 &  0.3217 &  0.3071 & $-$0.0034 &  2.3138 & $-$3.2503 &  1.4301 &  0.9073 & $-$0.6759 &  0.4780 & $-$0.1389 \\
9.00 & 17000 &  0.3428 &  0.0943 &  0.3297 & $-$0.1408 &  0.6860 &  0.4834 &  0.3193 &  0.3079 & $-$0.0034 &  2.2698 & $-$3.1622 &  1.3839 &  0.8816 & $-$0.6352 &  0.4605 & $-$0.1407 \\
9.00 & 20000 &  0.3253 &  0.0835 &  0.3208 & $-$0.1456 &  0.6679 &  0.4619 &  0.3108 &  0.2909 & $-$0.0033 &  2.1938 & $-$3.0634 &  1.3392 &  0.8895 & $-$0.7372 &  0.5917 & $-$0.1990 \\
9.00 & 25000 &  0.2968 &  0.0671 &  0.3048 & $-$0.1579 &  0.6450 &  0.4275 &  0.2976 &  0.2623 & $-$0.0033 &  2.1548 & $-$3.0831 &  1.3659 &  0.9736 & $-$1.0533 &  0.9176 & $-$0.3177 \\
9.00 & 30000 &  0.2572 &  0.0506 &  0.2742 & $-$0.1491 &  0.5764 &  0.3746 &  0.2677 &  0.2269 & $-$0.0029 &  1.9197 & $-$2.7549 &  1.2187 &  0.7743 & $-$0.6317 &  0.4269 & $-$0.1203 \\
9.25 &  4000 &  0.4803 &  0.0786 &  0.5329 & $-$0.2975 &  1.1031 &  0.7072 &  0.5184 &  0.4245 & $-$0.0053 &  3.6206 & $-$5.1650 &  2.2660 &  1.1800 & $-$0.2677 & $-$0.3160 &  0.2254 \\
9.25 &  4250 &  0.4719 &  0.0698 &  0.5334 & $-$0.3142 &  1.1149 &  0.6998 &  0.5208 &  0.4139 & $-$0.0055 &  3.6837 & $-$5.3126 &  2.3455 &  1.3533 & $-$0.7753 &  0.2480 &  0.0054 \\
9.25 &  4500 &  0.4624 &  0.0621 &  0.5311 & $-$0.3258 &  1.1179 &  0.6898 &  0.5200 &  0.4031 & $-$0.0055 &  3.7120 & $-$5.3976 &  2.3939 &  1.4746 & $-$1.1468 &  0.6616 & $-$0.1561 \\
9.25 &  4750 &  0.4528 &  0.0560 &  0.5264 & $-$0.3313 &  1.1121 &  0.6784 &  0.5163 &  0.3931 & $-$0.0056 &  3.7011 & $-$5.4069 &  2.4036 &  1.5234 & $-$1.3187 &  0.8530 & $-$0.2308 \\
9.25 &  5000 &  0.4455 &  0.0506 &  0.5239 & $-$0.3370 &  1.1099 &  0.6704 &  0.5146 &  0.3856 & $-$0.0056 &  3.7037 & $-$5.4339 &  2.4207 &  1.5479 & $-$1.3968 &  0.9268 & $-$0.2561 \\
9.25 &  5250 &  0.4442 &  0.0557 &  0.5155 & $-$0.3056 &  1.0634 &  0.6637 &  0.5020 &  0.3910 & $-$0.0050 &  3.4913 & $-$5.0157 &  2.2026 &  1.0044 &  0.1817 & $-$0.8885 &  0.4657 \\
9.25 &  5500 &  0.4433 &  0.0625 &  0.5052 & $-$0.2848 &  1.0328 &  0.6577 &  0.4900 &  0.3929 & $-$0.0048 &  3.3575 & $-$4.7652 &  2.0771 &  0.8597 &  0.5247 & $-$1.2325 &  0.5904 \\
9.25 &  6000 &  0.4534 &  0.0794 &  0.4962 & $-$0.2539 &  1.0032 &  0.6631 &  0.4785 &  0.4060 & $-$0.0046 &  3.2203 & $-$4.4813 &  1.9322 &  0.7223 &  0.8401 & $-$1.5131 &  0.6831 \\
9.25 &  6500 &  0.4739 &  0.1036 &  0.4913 & $-$0.2145 &  0.9764 &  0.6801 &  0.4697 &  0.4300 & $-$0.0043 &  3.0691 & $-$4.1360 &  1.7500 &  0.5348 &  1.3065 & $-$1.9377 &  0.8248 \\
9.25 &  7000 &  0.5002 &  0.1422 &  0.4750 & $-$0.1473 &  0.9183 &  0.6973 &  0.4471 &  0.4620 & $-$0.0038 &  2.7638 & $-$3.4869 &  1.4146 &  0.3074 &  1.7510 & $-$2.2239 &  0.8831 \\
9.25 &  7500 &  0.5172 &  0.1744 &  0.4548 & $-$0.0861 &  0.8557 &  0.7036 &  0.4212 &  0.4843 & $-$0.0034 &  2.4330 & $-$2.8140 &  1.0702 &  0.1663 &  1.8850 & $-$2.1306 &  0.7826 \\
9.25 &  8000 &  0.5173 &  0.1859 &  0.4396 & $-$0.0576 &  0.8154 &  0.6962 &  0.4035 &  0.4870 & $-$0.0032 &  2.2256 & $-$2.4203 &  0.8719 &  0.1400 &  1.7644 & $-$1.8452 &  0.6299 \\
9.25 &  8500 &  0.5051 &  0.1761 &  0.4365 & $-$0.0644 &  0.8078 &  0.6824 &  0.4001 &  0.4750 & $-$0.0032 &  2.1710 & $-$2.3403 &  0.8318 &  0.1580 &  1.6503 & $-$1.6909 &  0.5585 \\
9.25 &  9000 &  0.4860 &  0.1504 &  0.4452 & $-$0.0981 &  0.8285 &  0.6672 &  0.4101 &  0.4543 & $-$0.0033 &  2.2345 & $-$2.4897 &  0.9040 &  0.1823 &  1.6337 & $-$1.7406 &  0.5887 \\
9.25 &  9500 &  0.4629 &  0.1145 &  0.4622 & $-$0.1499 &  0.8691 &  0.6519 &  0.4293 &  0.4283 & $-$0.0035 &  2.3860 & $-$2.8097 &  1.0604 &  0.2104 &  1.6926 & $-$1.9450 &  0.6965 \\
9.25 & 10000 &  0.4361 &  0.0747 &  0.4795 & $-$0.2102 &  0.9167 &  0.6337 &  0.4504 &  0.3977 & $-$0.0038 &  2.6014 & $-$3.2699 &  1.2925 &  0.2756 &  1.6932 & $-$2.1372 &  0.8158 \\
9.25 & 10500 &  0.4068 &  0.0383 &  0.4890 & $-$0.2661 &  0.9545 &  0.6101 &  0.4651 &  0.3644 & $-$0.0041 &  2.8200 & $-$3.7625 &  1.5499 &  0.4006 &  1.4999 & $-$2.1161 &  0.8571 \\
9.25 & 11000 &  0.3768 &  0.0132 &  0.4824 & $-$0.3019 &  0.9626 &  0.5792 &  0.4641 &  0.3315 & $-$0.0043 &  2.9518 & $-$4.1168 &  1.7485 &  0.5809 &  1.0376 & $-$1.7297 &  0.7439 \\
9.25 & 11500 &  0.3506 &  0.0001 &  0.4650 & $-$0.3160 &  0.9455 &  0.5472 &  0.4513 &  0.3040 & $-$0.0044 &  2.9813 & $-$4.2783 &  1.8534 &  0.7547 &  0.4945 & $-$1.1770 &  0.5482 \\
9.25 & 12000 &  0.3314 & $-$0.0059 &  0.4476 & $-$0.3200 &  0.9240 &  0.5218 &  0.4372 &  0.2841 & $-$0.0044 &  2.9748 & $-$4.3501 &  1.9098 &  0.8959 &  0.0227 & $-$0.6686 &  0.3604 \\
9.25 & 12500 &  0.3187 & $-$0.0070 &  0.4320 & $-$0.3176 &  0.9024 &  0.5032 &  0.4240 &  0.2712 & $-$0.0044 &  2.9491 & $-$4.3636 &  1.9326 &  1.0064 & $-$0.3672 & $-$0.2280 &  0.1922 \\
9.25 & 13000 &  0.3110 & $-$0.0039 &  0.4177 & $-$0.3093 &  0.8798 &  0.4899 &  0.4112 &  0.2638 & $-$0.0043 &  2.9035 & $-$4.3216 &  1.9242 &  1.0835 & $-$0.6666 &  0.1304 &  0.0506 \\
9.25 & 13500 &  0.3079 &  0.0031 &  0.4044 & $-$0.2955 &  0.8558 &  0.4815 &  0.3985 &  0.2616 & $-$0.0043 &  2.8407 & $-$4.2318 &  1.8888 &  1.1229 & $-$0.8591 &  0.3821 & $-$0.0529 \\
9.25 & 14000 &  0.3089 &  0.0139 &  0.3913 & $-$0.2763 &  0.8300 &  0.4769 &  0.3855 &  0.2638 & $-$0.0042 &  2.7667 & $-$4.1094 &  1.8355 &  1.1294 & $-$0.9546 &  0.5314 & $-$0.1175 \\
9.25 & 14500 &  0.3122 &  0.0271 &  0.3782 & $-$0.2539 &  0.8029 &  0.4746 &  0.3723 &  0.2686 & $-$0.0040 &  2.6887 & $-$3.9738 &  1.7752 &  1.1111 & $-$0.9724 &  0.5917 & $-$0.1461 \\
9.25 & 15000 &  0.3157 &  0.0401 &  0.3657 & $-$0.2318 &  0.7766 &  0.4729 &  0.3596 &  0.2738 & $-$0.0039 &  2.6143 & $-$3.8438 &  1.7173 &  1.0817 & $-$0.9500 &  0.6011 & $-$0.1533 \\
9.25 & 15500 &  0.3195 &  0.0532 &  0.3533 & $-$0.2096 &  0.7504 &  0.4714 &  0.3470 &  0.2792 & $-$0.0038 &  2.5409 & $-$3.7151 &  1.6600 &  1.0482 & $-$0.9131 &  0.5921 & $-$0.1527 \\
9.25 & 16000 &  0.3241 &  0.0667 &  0.3414 & $-$0.1869 &  0.7247 &  0.4709 &  0.3348 &  0.2854 & $-$0.0037 &  2.4647 & $-$3.5774 &  1.5972 &  1.0142 & $-$0.8773 &  0.5902 & $-$0.1567 \\
9.25 & 16500 &  0.3286 &  0.0779 &  0.3326 & $-$0.1677 &  0.7040 &  0.4715 &  0.3253 &  0.2914 & $-$0.0035 &  2.3910 & $-$3.4370 &  1.5299 &  0.9800 & $-$0.8382 &  0.5900 & $-$0.1648 \\
9.25 & 17000 &  0.3318 &  0.0849 &  0.3275 & $-$0.1546 &  0.6899 &  0.4722 &  0.3193 &  0.2957 & $-$0.0034 &  2.3262 & $-$3.3085 &  1.4653 &  0.9478 & $-$0.7970 &  0.5864 & $-$0.1738 \\
9.25 & 20000 &  0.3217 &  0.0823 &  0.3176 & $-$0.1459 &  0.6632 &  0.4571 &  0.3080 &  0.2873 & $-$0.0033 &  2.1864 & $-$3.0639 &  1.3427 &  0.9078 & $-$0.8049 &  0.6665 & $-$0.2271 \\
9.25 & 25000 &  0.2948 &  0.0660 &  0.3035 & $-$0.1590 &  0.6436 &  0.4250 &  0.2966 &  0.2602 & $-$0.0033 &  2.1559 & $-$3.0928 &  1.3725 &  0.9826 & $-$1.0819 &  0.9449 & $-$0.3268 \\
9.25 & 30000 &  0.2550 &  0.0502 &  0.2717 & $-$0.1479 &  0.5714 &  0.3713 &  0.2653 &  0.2250 & $-$0.0028 &  1.9044 & $-$2.7339 &  1.2098 &  0.7691 & $-$0.6298 &  0.4264 & $-$0.1202 \\
9.50 &  4000 &  0.4832 &  0.0794 &  0.5356 & $-$0.3003 &  1.1112 &  0.7114 &  0.5214 &  0.4266 & $-$0.0054 &  3.6527 & $-$5.2187 &  2.2924 &  1.2334 & $-$0.4113 & $-$0.1506 &  0.1595 \\
9.50 &  4250 &  0.4757 &  0.0717 &  0.5358 & $-$0.3147 &  1.1209 &  0.7046 &  0.5232 &  0.4172 & $-$0.0055 &  3.7063 & $-$5.3456 &  2.3610 &  1.3836 & $-$0.8528 &  0.3398 & $-$0.0316 \\
9.50 &  4500 &  0.4666 &  0.0645 &  0.5335 & $-$0.3250 &  1.1227 &  0.6950 &  0.5222 &  0.4070 & $-$0.0056 &  3.7272 & $-$5.4142 &  2.4005 &  1.4837 & $-$1.1617 &  0.6824 & $-$0.1652 \\
9.50 &  4750 &  0.4568 &  0.0587 &  0.5282 & $-$0.3289 &  1.1145 &  0.6832 &  0.5177 &  0.3973 & $-$0.0056 &  3.7052 & $-$5.4023 &  2.3993 &  1.5106 & $-$1.2725 &  0.8051 & $-$0.2130 \\
9.50 &  5000 &  0.4489 &  0.0523 &  0.5261 & $-$0.3373 &  1.1151 &  0.6747 &  0.5167 &  0.3886 & $-$0.0056 &  3.7209 & $-$5.4571 &  2.4311 &  1.5747 & $-$1.4679 &  1.0136 & $-$0.2920 \\
9.50 &  5250 &  0.4465 &  0.0545 &  0.5201 & $-$0.3129 &  1.0771 &  0.6683 &  0.5073 &  0.3921 & $-$0.0051 &  3.5488 & $-$5.1189 &  2.2539 &  1.0760 &  0.0033 & $-$0.6974 &  0.3931 \\
9.50 &  5500 &  0.4444 &  0.0613 &  0.5082 & $-$0.2887 &  1.0398 &  0.6602 &  0.4932 &  0.3936 & $-$0.0048 &  3.3845 & $-$4.8113 &  2.0990 &  0.8719 &  0.5114 & $-$1.2284 &  0.5912 \\
9.50 &  6000 &  0.4504 &  0.0758 &  0.4970 & $-$0.2593 &  1.0066 &  0.6605 &  0.4798 &  0.4026 & $-$0.0046 &  3.2381 & $-$4.5228 &  1.9539 &  0.7399 &  0.8002 & $-$1.4825 &  0.6744 \\
9.50 &  6500 &  0.4670 &  0.0967 &  0.4914 & $-$0.2243 &  0.9806 &  0.6736 &  0.4707 &  0.4224 & $-$0.0043 &  3.0958 & $-$4.2057 &  1.7877 &  0.5823 &  1.1770 & $-$1.8129 &  0.7807 \\
9.50 &  7000 &  0.4900 &  0.1287 &  0.4794 & $-$0.1689 &  0.9346 &  0.6896 &  0.4534 &  0.4502 & $-$0.0040 &  2.8500 & $-$3.6764 &  1.5129 &  0.3734 &  1.6194 & $-$2.1419 &  0.8671 \\
9.50 &  7500 &  0.5091 &  0.1626 &  0.4597 & $-$0.1062 &  0.8727 &  0.6982 &  0.4280 &  0.4746 & $-$0.0035 &  2.5259 & $-$3.0117 &  1.1724 &  0.2134 &  1.8228 & $-$2.1349 &  0.8034 \\
9.50 &  8000 &  0.5135 &  0.1804 &  0.4419 & $-$0.0677 &  0.8243 &  0.6938 &  0.4069 &  0.4824 & $-$0.0033 &  2.2797 & $-$2.5352 &  0.9319 &  0.1656 &  1.7340 & $-$1.8547 &  0.6455 \\
9.50 &  8500 &  0.5044 &  0.1771 &  0.4343 & $-$0.0638 &  0.8060 &  0.6811 &  0.3986 &  0.4742 & $-$0.0032 &  2.1819 & $-$2.3700 &  0.8500 &  0.1787 &  1.5930 & $-$1.6355 &  0.5409 \\
9.50 &  9000 &  0.4875 &  0.1567 &  0.4389 & $-$0.0887 &  0.8173 &  0.6662 &  0.4040 &  0.4562 & $-$0.0033 &  2.2097 & $-$2.4513 &  0.8895 &  0.2031 &  1.5405 & $-$1.6168 &  0.5383 \\
9.50 &  9500 &  0.4661 &  0.1247 &  0.4530 & $-$0.1339 &  0.8509 &  0.6512 &  0.4200 &  0.4323 & $-$0.0034 &  2.3314 & $-$2.7133 &  1.0174 &  0.2278 &  1.5807 & $-$1.7771 &  0.6234 \\
9.50 & 10000 &  0.4412 &  0.0866 &  0.4704 & $-$0.1906 &  0.8962 &  0.6347 &  0.4406 &  0.4040 & $-$0.0037 &  2.5238 & $-$3.1211 &  1.2209 &  0.2739 &  1.6214 & $-$1.9957 &  0.7473 \\
9.50 & 10500 &  0.4134 &  0.0489 &  0.4836 & $-$0.2485 &  0.9389 &  0.6140 &  0.4584 &  0.3723 & $-$0.0040 &  2.7461 & $-$3.6084 &  1.4718 &  0.3694 &  1.5290 & $-$2.0907 &  0.8331 \\
9.50 & 11000 &  0.3836 &  0.0198 &  0.4826 & $-$0.2917 &  0.9578 &  0.5856 &  0.4630 &  0.3391 & $-$0.0042 &  2.9137 & $-$4.0228 &  1.6974 &  0.5323 &  1.1596 & $-$1.8354 &  0.7769 \\
9.50 & 11500 &  0.3553 &  0.0032 &  0.4671 & $-$0.3118 &  0.9461 &  0.5524 &  0.4525 &  0.3090 & $-$0.0043 &  2.9692 & $-$4.2380 &  1.8295 &  0.7133 &  0.6187 & $-$1.3067 &  0.5959 \\
9.50 & 12000 &  0.3329 & $-$0.0053 &  0.4487 & $-$0.3189 &  0.9244 &  0.5235 &  0.4380 &  0.2858 & $-$0.0044 &  2.9711 & $-$4.3366 &  1.9014 &  0.8689 &  0.1080 & $-$0.7661 &  0.3987 \\
9.50 & 12500 &  0.3169 & $-$0.0089 &  0.4323 & $-$0.3198 &  0.9032 &  0.5016 &  0.4245 &  0.2694 & $-$0.0044 &  2.9552 & $-$4.3792 &  1.9408 &  0.9976 & $-$0.3321 & $-$0.2797 &  0.2156 \\
9.50 & 13000 &  0.3063 & $-$0.0084 &  0.4176 & $-$0.3152 &  0.8816 &  0.4854 &  0.4117 &  0.2588 & $-$0.0044 &  2.9194 & $-$4.3649 &  1.9477 &  1.0955 & $-$0.6905 &  0.1369 &  0.0532 \\
9.50 & 13500 &  0.3001 & $-$0.0046 &  0.4042 & $-$0.3057 &  0.8593 &  0.4739 &  0.3993 &  0.2530 & $-$0.0043 &  2.8671 & $-$4.3035 &  1.9279 &  1.1588 & $-$0.9511 &  0.4579 & $-$0.0759 \\
9.50 & 14000 &  0.2978 &  0.0021 &  0.3924 & $-$0.2924 &  0.8372 &  0.4667 &  0.3879 &  0.2516 & $-$0.0042 &  2.8054 & $-$4.2104 &  1.8893 &  1.1868 & $-$1.1053 &  0.6664 & $-$0.1631 \\
9.50 & 14500 &  0.2991 &  0.0118 &  0.3812 & $-$0.2752 &  0.8146 &  0.4633 &  0.3767 &  0.2541 & $-$0.0041 &  2.7379 & $-$4.0960 &  1.8384 &  1.1840 & $-$1.1633 &  0.7690 & $-$0.2090 \\
9.50 & 15000 &  0.3023 &  0.0232 &  0.3703 & $-$0.2557 &  0.7915 &  0.4618 &  0.3655 &  0.2587 & $-$0.0040 &  2.6693 & $-$3.9745 &  1.7835 &  1.1617 & $-$1.1586 &  0.7991 & $-$0.2254 \\
9.50 & 15500 &  0.3057 &  0.0344 &  0.3600 & $-$0.2367 &  0.7693 &  0.4608 &  0.3550 &  0.2635 & $-$0.0039 &  2.6049 & $-$3.8600 &  1.7318 &  1.1293 & $-$1.1161 &  0.7804 & $-$0.2211 \\
9.50 & 16000 &  0.3091 &  0.0455 &  0.3498 & $-$0.2177 &  0.7473 &  0.4599 &  0.3446 &  0.2684 & $-$0.0038 &  2.5409 & $-$3.7457 &  1.6800 &  1.0935 & $-$1.0622 &  0.7476 & $-$0.2110 \\
9.50 & 16500 &  0.3133 &  0.0574 &  0.3396 & $-$0.1977 &  0.7249 &  0.4597 &  0.3341 &  0.2741 & $-$0.0037 &  2.4739 & $-$3.6237 &  1.6241 &  1.0563 & $-$1.0066 &  0.7167 & $-$0.2025 \\
9.50 & 17000 &  0.3179 &  0.0684 &  0.3310 & $-$0.1791 &  0.7048 &  0.4604 &  0.3249 &  0.2800 & $-$0.0036 &  2.4062 & $-$3.4953 &  1.5631 &  1.0199 & $-$0.9545 &  0.6957 & $-$0.2007 \\
9.50 & 20000 &  0.3186 &  0.0806 &  0.3158 & $-$0.1487 &  0.6627 &  0.4535 &  0.3070 &  0.2839 & $-$0.0033 &  2.2013 & $-$3.1062 &  1.3675 &  0.9377 & $-$0.8886 &  0.7470 & $-$0.2541 \\
9.50 & 25000 &  0.2929 &  0.0652 &  0.3021 & $-$0.1596 &  0.6418 &  0.4226 &  0.2955 &  0.2582 & $-$0.0033 &  2.1561 & $-$3.1010 &  1.3784 &  0.9912 & $-$1.1101 &  0.9721 & $-$0.3358 \\
9.50 & 30000 &  0.2529 &  0.0500 &  0.2693 & $-$0.1464 &  0.5664 &  0.3682 &  0.2629 &  0.2231 & $-$0.0028 &  1.8891 & $-$2.7129 &  1.2008 &  0.7639 & $-$0.6280 &  0.4262 & $-$0.1202 \\
\enddata
\label{tab:g}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the LSST $u$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.5731 &  0.2169 &  0.4726 & $-$0.0863 &  0.9352 &  0.7558 &  0.4420 &  0.5163 & $-$0.0044 &  2.8267 & $-$3.4723 &  1.4091 &  0.9965 & $-$0.4566 &  0.6222 & $-$0.3140 \\
5.00 &  4250 &  0.5763 &  0.2207 &  0.4719 & $-$0.0817 &  0.9334 &  0.7580 &  0.4403 &  0.5201 & $-$0.0043 &  2.8600 & $-$3.5365 &  1.4446 &  0.8932 & $-$0.0833 &  0.1338 & $-$0.1001 \\
5.00 &  4500 &  0.5992 &  0.2740 &  0.4313 &  0.0207 &  0.8205 &  0.7643 &  0.3995 &  0.5532 & $-$0.0035 &  2.4410 & $-$2.7204 &  1.0429 &  0.3803 &  1.1877 & $-$1.1575 &  0.3852 \\
5.00 &  4750 &  0.6382 &  0.3419 &  0.3932 &  0.1335 &  0.7159 &  0.7876 &  0.3608 &  0.6017 & $-$0.0028 &  2.0777 & $-$1.9803 &  0.6799 & $-$0.0853 &  2.3587 & $-$2.3306 &  0.8274 \\
5.00 &  5000 &  0.6788 &  0.3980 &  0.3726 &  0.2180 &  0.6536 &  0.8194 &  0.3392 &  0.6481 & $-$0.0023 &  1.8361 & $-$1.4452 &  0.4106 & $-$0.3579 &  3.0153 & $-$2.9158 &  1.0295 \\
5.00 &  5250 &  0.7036 &  0.4170 &  0.3802 &  0.2515 &  0.6413 &  0.8459 &  0.3430 &  0.6763 & $-$0.0020 &  1.6735 & $-$1.0349 &  0.1806 & $-$0.6576 &  3.8405 & $-$3.7372 &  1.3179 \\
5.00 &  5500 &  0.7190 &  0.4166 &  0.4012 &  0.2449 &  0.6725 &  0.8690 &  0.3612 &  0.6906 & $-$0.0021 &  1.6744 & $-$0.9497 &  0.1134 & $-$0.6592 &  3.8465 & $-$3.6584 &  1.2534 \\
5.00 &  6000 &  0.7350 &  0.4249 &  0.4114 &  0.2539 &  0.6823 &  0.8878 &  0.3678 &  0.7060 & $-$0.0022 &  1.5589 & $-$0.6493 & $-$0.0595 & $-$0.5172 &  3.2633 & $-$2.7747 &  0.8350 \\
5.00 &  6500 &  0.7349 &  0.4432 &  0.3870 &  0.2847 &  0.6386 &  0.8776 &  0.3434 &  0.7072 & $-$0.0021 &  1.3826 & $-$0.3449 & $-$0.2001 & $-$0.2811 &  2.3088 & $-$1.5000 &  0.2860 \\
5.00 &  7000 &  0.7147 &  0.4486 &  0.3530 &  0.2966 &  0.5930 &  0.8446 &  0.3130 &  0.6873 & $-$0.0021 &  1.3506 & $-$0.4088 & $-$0.1314 & $-$0.0321 &  1.4563 & $-$0.5407 & $-$0.0760 \\
5.00 &  7500 &  0.6787 &  0.4325 &  0.3266 &  0.2769 &  0.5699 &  0.7994 &  0.2916 &  0.6501 & $-$0.0022 &  1.4554 & $-$0.7711 &  0.0913 &  0.1830 &  0.8522 & $-$0.0189 & $-$0.2253 \\
5.00 &  8000 &  0.6345 &  0.4028 &  0.3074 &  0.2378 &  0.5626 &  0.7491 &  0.2776 &  0.6038 & $-$0.0023 &  1.6178 & $-$1.2521 &  0.3712 &  0.3860 &  0.3461 &  0.3338 & $-$0.2962 \\
5.00 &  8500 &  0.5861 &  0.3654 &  0.2928 &  0.1860 &  0.5674 &  0.6964 &  0.2680 &  0.5524 & $-$0.0026 &  1.8345 & $-$1.8428 &  0.7058 &  0.5989 & $-$0.1389 &  0.6181 & $-$0.3298 \\
5.00 &  9000 &  0.5423 &  0.3318 &  0.2793 &  0.1402 &  0.5704 &  0.6483 &  0.2586 &  0.5060 & $-$0.0027 &  2.0204 & $-$2.3569 &  0.9979 &  0.7885 & $-$0.5779 &  0.8832 & $-$0.3657 \\
5.00 &  9500 &  0.5072 &  0.2988 &  0.2766 &  0.0972 &  0.5816 &  0.6126 &  0.2576 &  0.4690 & $-$0.0029 &  2.1367 & $-$2.6797 &  1.1756 &  0.9063 & $-$0.8495 &  1.0443 & $-$0.3916 \\
5.00 & 10000 &  0.4935 &  0.2868 &  0.2742 &  0.0840 &  0.5808 &  0.5979 &  0.2556 &  0.4549 & $-$0.0029 &  2.1438 & $-$2.7294 &  1.2049 &  0.9461 & $-$0.9737 &  1.1583 & $-$0.4312 \\
5.00 & 10500 &  0.4870 &  0.2809 &  0.2734 &  0.0788 &  0.5789 &  0.5911 &  0.2547 &  0.4484 & $-$0.0029 &  2.1265 & $-$2.7090 &  1.1947 &  0.9520 & $-$1.0104 &  1.2028 & $-$0.4516 \\
5.00 & 11000 &  0.4807 &  0.2740 &  0.2743 &  0.0724 &  0.5791 &  0.5851 &  0.2553 &  0.4423 & $-$0.0029 &  2.1071 & $-$2.6793 &  1.1777 &  0.9476 & $-$1.0152 &  1.2144 & $-$0.4610 \\
5.00 & 11500 &  0.4739 &  0.2650 &  0.2771 &  0.0629 &  0.5829 &  0.5793 &  0.2577 &  0.4354 & $-$0.0029 &  2.0962 & $-$2.6635 &  1.1662 &  0.9383 & $-$0.9956 &  1.1921 & $-$0.4564 \\
5.00 & 12000 &  0.4666 &  0.2555 &  0.2800 &  0.0525 &  0.5873 &  0.5730 &  0.2602 &  0.4280 & $-$0.0029 &  2.0911 & $-$2.6607 &  1.1618 &  0.9312 & $-$0.9774 &  1.1659 & $-$0.4485 \\
5.00 & 12500 &  0.4592 &  0.2468 &  0.2818 &  0.0434 &  0.5899 &  0.5663 &  0.2618 &  0.4206 & $-$0.0029 &  2.0844 & $-$2.6573 &  1.1582 &  0.9242 & $-$0.9610 &  1.1405 & $-$0.4400 \\
5.00 & 13000 &  0.4523 &  0.2391 &  0.2828 &  0.0354 &  0.5912 &  0.5597 &  0.2627 &  0.4135 & $-$0.0029 &  2.0765 & $-$2.6528 &  1.1548 &  0.9196 & $-$0.9536 &  1.1258 & $-$0.4354 \\
5.00 & 13500 &  0.4456 &  0.2321 &  0.2833 &  0.0284 &  0.5917 &  0.5532 &  0.2631 &  0.4069 & $-$0.0029 &  2.0683 & $-$2.6484 &  1.1519 &  0.9170 & $-$0.9533 &  1.1197 & $-$0.4338 \\
5.00 & 14000 &  0.4393 &  0.2257 &  0.2833 &  0.0223 &  0.5915 &  0.5470 &  0.2631 &  0.4007 & $-$0.0029 &  2.0588 & $-$2.6413 &  1.1480 &  0.9140 & $-$0.9528 &  1.1143 & $-$0.4325 \\
5.00 & 14500 &  0.4332 &  0.2203 &  0.2826 &  0.0181 &  0.5888 &  0.5406 &  0.2623 &  0.3949 & $-$0.0029 &  2.0399 & $-$2.6168 &  1.1355 &  0.8993 & $-$0.9232 &  1.0784 & $-$0.4196 \\
5.00 & 15000 &  0.4278 &  0.2144 &  0.2831 &  0.0116 &  0.5902 &  0.5353 &  0.2628 &  0.3893 & $-$0.0029 &  2.0387 & $-$2.6242 &  1.1390 &  0.9069 & $-$0.9495 &  1.1023 & $-$0.4293 \\
5.00 & 15500 &  0.4224 &  0.2092 &  0.2829 &  0.0069 &  0.5894 &  0.5299 &  0.2626 &  0.3840 & $-$0.0029 &  2.0290 & $-$2.6156 &  1.1345 &  0.9029 & $-$0.9461 &  1.0945 & $-$0.4268 \\
5.00 & 16000 &  0.4173 &  0.2044 &  0.2825 &  0.0028 &  0.5879 &  0.5245 &  0.2621 &  0.3791 & $-$0.0029 &  2.0163 & $-$2.6010 &  1.1271 &  0.8916 & $-$0.9215 &  1.0626 & $-$0.4147 \\
5.00 & 16500 &  0.4126 &  0.1994 &  0.2828 & $-$0.0026 &  0.5888 &  0.5199 &  0.2625 &  0.3742 & $-$0.0029 &  2.0147 & $-$2.6067 &  1.1298 &  0.8981 & $-$0.9444 &  1.0836 & $-$0.4232 \\
5.00 & 17000 &  0.4078 &  0.1949 &  0.2825 & $-$0.0065 &  0.5876 &  0.5151 &  0.2621 &  0.3696 & $-$0.0029 &  2.0042 & $-$2.5954 &  1.1240 &  0.8871 & $-$0.9190 &  1.0500 & $-$0.4101 \\
5.00 & 20000 &  0.3844 &  0.1691 &  0.2857 & $-$0.0359 &  0.5961 &  0.4929 &  0.2651 &  0.3456 & $-$0.0029 &  2.0172 & $-$2.6629 &  1.1573 &  0.9109 & $-$0.9843 &  1.0801 & $-$0.4179 \\
5.00 & 25000 &  0.3612 &  0.1326 &  0.3033 & $-$0.0879 &  0.6369 &  0.4758 &  0.2810 &  0.3196 & $-$0.0031 &  2.1569 & $-$2.9572 &  1.2992 &  0.9448 & $-$0.9562 &  0.9250 & $-$0.3345 \\
5.00 & 30000 &  0.3313 &  0.0938 &  0.3152 & $-$0.1318 &  0.6568 &  0.4503 &  0.2918 &  0.2893 & $-$0.0031 &  2.1891 & $-$3.0558 &  1.3408 &  0.8385 & $-$0.5738 &  0.3898 & $-$0.1093 \\
5.25 &  4000 &  0.5701 &  0.2107 &  0.4768 & $-$0.0880 &  0.9335 &  0.7534 &  0.4441 &  0.5150 & $-$0.0042 &  2.8158 & $-$3.4445 &  1.3898 &  0.7490 &  0.3478 & $-$0.3668 &  0.0945 \\
5.25 &  4250 &  0.5691 &  0.2052 &  0.4828 & $-$0.1019 &  0.9518 &  0.7538 &  0.4485 &  0.5128 & $-$0.0043 &  2.9338 & $-$3.6772 &  1.5099 &  0.7397 &  0.4966 & $-$0.6379 &  0.2308 \\
5.25 &  4500 &  0.5875 &  0.2478 &  0.4507 & $-$0.0201 &  0.8617 &  0.7591 &  0.4164 &  0.5393 & $-$0.0036 &  2.5943 & $-$3.0145 &  1.1829 &  0.3354 &  1.4890 & $-$1.6361 &  0.6029 \\
5.25 &  4750 &  0.6218 &  0.3049 &  0.4204 &  0.0743 &  0.7765 &  0.7809 &  0.3854 &  0.5815 & $-$0.0030 &  2.2922 & $-$2.3912 &  0.8754 & $-$0.0611 &  2.4936 & $-$2.6424 &  0.9811 \\
5.25 &  5000 &  0.6627 &  0.3631 &  0.3975 &  0.1592 &  0.7142 &  0.8125 &  0.3625 &  0.6277 & $-$0.0026 &  2.0751 & $-$1.9125 &  0.6389 & $-$0.2860 &  3.0176 & $-$3.0880 &  1.1336 \\
5.25 &  5250 &  0.6915 &  0.3935 &  0.3954 &  0.2085 &  0.6851 &  0.8396 &  0.3577 &  0.6607 & $-$0.0023 &  1.8834 & $-$1.4583 &  0.3949 & $-$0.5622 &  3.7359 & $-$3.7684 &  1.3671 \\
5.25 &  5500 &  0.7089 &  0.3967 &  0.4142 &  0.2072 &  0.7116 &  0.8640 &  0.3743 &  0.6772 & $-$0.0024 &  1.8693 & $-$1.3437 &  0.3139 & $-$0.5670 &  3.7375 & $-$3.6734 &  1.2943 \\
5.25 &  6000 &  0.7237 &  0.3989 &  0.4310 &  0.2080 &  0.7315 &  0.8845 &  0.3875 &  0.6913 & $-$0.0024 &  1.7692 & $-$1.0601 &  0.1434 & $-$0.4736 &  3.3298 & $-$3.0062 &  0.9625 \\
5.25 &  6500 &  0.7238 &  0.4113 &  0.4146 &  0.2326 &  0.6967 &  0.8775 &  0.3701 &  0.6927 & $-$0.0023 &  1.5755 & $-$0.6987 & $-$0.0360 & $-$0.2933 &  2.5419 & $-$1.9038 &  0.4712 \\
5.25 &  7000 &  0.7077 &  0.4202 &  0.3814 &  0.2530 &  0.6450 &  0.8485 &  0.3392 &  0.6778 & $-$0.0023 &  1.4660 & $-$0.5902 & $-$0.0615 & $-$0.0735 &  1.7081 & $-$0.8922 &  0.0656 \\
5.25 &  7500 &  0.6770 &  0.4149 &  0.3477 &  0.2511 &  0.6040 &  0.8056 &  0.3104 &  0.6471 & $-$0.0023 &  1.4906 & $-$0.7932 &  0.0822 &  0.1403 &  1.0282 & $-$0.2166 & $-$0.1605 \\
5.25 &  8000 &  0.6377 &  0.3977 &  0.3185 &  0.2317 &  0.5758 &  0.7562 &  0.2867 &  0.6069 & $-$0.0023 &  1.5862 & $-$1.1506 &  0.3051 &  0.3455 &  0.4477 &  0.2692 & $-$0.2924 \\
5.25 &  8500 &  0.5939 &  0.3719 &  0.2945 &  0.1985 &  0.5608 &  0.7045 &  0.2683 &  0.5613 & $-$0.0025 &  1.7412 & $-$1.6274 &  0.5874 &  0.5543 & $-$0.0852 &  0.6502 & $-$0.3711 \\
5.25 &  9000 &  0.5507 &  0.3436 &  0.2747 &  0.1605 &  0.5534 &  0.6546 &  0.2534 &  0.5159 & $-$0.0026 &  1.9157 & $-$2.1332 &  0.8813 &  0.7520 & $-$0.5620 &  0.9567 & $-$0.4191 \\
5.25 &  9500 &  0.5120 &  0.3108 &  0.2671 &  0.1174 &  0.5597 &  0.6137 &  0.2485 &  0.4752 & $-$0.0028 &  2.0582 & $-$2.5308 &  1.1044 &  0.8841 & $-$0.8549 &  1.1020 & $-$0.4244 \\
5.25 & 10000 &  0.4896 &  0.2885 &  0.2668 &  0.0902 &  0.5665 &  0.5914 &  0.2489 &  0.4518 & $-$0.0029 &  2.1037 & $-$2.6731 &  1.1817 &  0.9442 & $-$1.0076 &  1.2068 & $-$0.4511 \\
5.25 & 10500 &  0.4815 &  0.2818 &  0.2650 &  0.0842 &  0.5634 &  0.5825 &  0.2472 &  0.4437 & $-$0.0028 &  2.0884 & $-$2.6629 &  1.1781 &  0.9554 & $-$1.0598 &  1.2630 & $-$0.4741 \\
5.25 & 11000 &  0.4755 &  0.2758 &  0.2650 &  0.0795 &  0.5617 &  0.5765 &  0.2470 &  0.4380 & $-$0.0028 &  2.0635 & $-$2.6235 &  1.1567 &  0.9457 & $-$1.0528 &  1.2628 & $-$0.4788 \\
5.25 & 11500 &  0.4694 &  0.2675 &  0.2679 &  0.0701 &  0.5664 &  0.5714 &  0.2495 &  0.4317 & $-$0.0028 &  2.0584 & $-$2.6181 &  1.1509 &  0.9488 & $-$1.0681 &  1.2809 & $-$0.4900 \\
5.25 & 12000 &  0.4626 &  0.2585 &  0.2708 &  0.0606 &  0.5702 &  0.5656 &  0.2519 &  0.4248 & $-$0.0029 &  2.0489 & $-$2.6048 &  1.1408 &  0.9364 & $-$1.0365 &  1.2428 & $-$0.4784 \\
5.25 & 12500 &  0.4557 &  0.2498 &  0.2731 &  0.0513 &  0.5736 &  0.5595 &  0.2539 &  0.4178 & $-$0.0029 &  2.0428 & $-$2.6006 &  1.1362 &  0.9282 & $-$1.0158 &  1.2136 & $-$0.4690 \\
5.25 & 13000 &  0.4489 &  0.2419 &  0.2747 &  0.0428 &  0.5760 &  0.5534 &  0.2554 &  0.4110 & $-$0.0029 &  2.0373 & $-$2.5992 &  1.1338 &  0.9235 & $-$1.0057 &  1.1957 & $-$0.4632 \\
5.25 & 13500 &  0.4424 &  0.2347 &  0.2756 &  0.0355 &  0.5772 &  0.5472 &  0.2562 &  0.4045 & $-$0.0029 &  2.0300 & $-$2.5950 &  1.1307 &  0.9190 & $-$0.9980 &  1.1811 & $-$0.4585 \\
5.25 & 14000 &  0.4363 &  0.2282 &  0.2761 &  0.0290 &  0.5777 &  0.5412 &  0.2566 &  0.3984 & $-$0.0029 &  2.0219 & $-$2.5897 &  1.1273 &  0.9153 & $-$0.9939 &  1.1712 & $-$0.4554 \\
5.25 & 14500 &  0.4305 &  0.2222 &  0.2763 &  0.0231 &  0.5777 &  0.5355 &  0.2567 &  0.3926 & $-$0.0029 &  2.0134 & $-$2.5834 &  1.1236 &  0.9118 & $-$0.9912 &  1.1634 & $-$0.4532 \\
5.25 & 15000 &  0.4250 &  0.2166 &  0.2763 &  0.0179 &  0.5773 &  0.5300 &  0.2567 &  0.3871 & $-$0.0029 &  2.0038 & $-$2.5748 &  1.1190 &  0.9071 & $-$0.9852 &  1.1526 & $-$0.4497 \\
5.25 & 15500 &  0.4198 &  0.2113 &  0.2765 &  0.0126 &  0.5774 &  0.5249 &  0.2569 &  0.3820 & $-$0.0029 &  1.9970 & $-$2.5711 &  1.1168 &  0.9049 & $-$0.9845 &  1.1469 & $-$0.4479 \\
5.25 & 16000 &  0.4147 &  0.2064 &  0.2764 &  0.0082 &  0.5767 &  0.5198 &  0.2567 &  0.3770 & $-$0.0028 &  1.9867 & $-$2.5604 &  1.1111 &  0.8979 & $-$0.9720 &  1.1294 & $-$0.4417 \\
5.25 & 16500 &  0.4099 &  0.2016 &  0.2764 &  0.0037 &  0.5762 &  0.5150 &  0.2567 &  0.3723 & $-$0.0028 &  1.9787 & $-$2.5536 &  1.1074 &  0.8925 & $-$0.9621 &  1.1138 & $-$0.4360 \\
5.25 & 17000 &  0.4041 &  0.1999 &  0.2709 &  0.0102 &  0.5587 &  0.5069 &  0.2511 &  0.3683 & $-$0.0027 &  1.8995 & $-$2.4151 &  1.0379 &  0.7875 & $-$0.6952 &  0.8207 & $-$0.3239 \\
5.25 & 20000 &  0.3821 &  0.1706 &  0.2806 & $-$0.0314 &  0.5864 &  0.4887 &  0.2606 &  0.3438 & $-$0.0029 &  1.9901 & $-$2.6244 &  1.1416 &  0.9146 & $-$1.0235 &  1.1337 & $-$0.4400 \\
5.25 & 25000 &  0.3582 &  0.1330 &  0.2988 & $-$0.0851 &  0.6287 &  0.4712 &  0.2769 &  0.3170 & $-$0.0031 &  2.1338 & $-$2.9271 &  1.2875 &  0.9546 & $-$1.0116 &  0.9954 & $-$0.3633 \\
5.25 & 30000 &  0.3280 &  0.0948 &  0.3094 & $-$0.1270 &  0.6454 &  0.4449 &  0.2864 &  0.2867 & $-$0.0031 &  2.1548 & $-$3.0061 &  1.3197 &  0.8364 & $-$0.6014 &  0.4310 & $-$0.1268 \\
5.50 &  4000 &  0.5676 &  0.2123 &  0.4714 & $-$0.0674 &  0.9006 &  0.7471 &  0.4354 &  0.5175 & $-$0.0038 &  2.6777 & $-$3.1761 &  1.2498 &  0.3017 &  1.6835 & $-$1.9362 &  0.7280 \\
5.50 &  4250 &  0.5642 &  0.1949 &  0.4899 & $-$0.1144 &  0.9625 &  0.7503 &  0.4530 &  0.5081 & $-$0.0042 &  2.9806 & $-$3.7667 &  1.5513 &  0.6043 &  0.9892 & $-$1.2834 &  0.5062 \\
5.50 &  4500 &  0.5783 &  0.2270 &  0.4661 & $-$0.0533 &  0.8959 &  0.7551 &  0.4297 &  0.5282 & $-$0.0038 &  2.7271 & $-$3.2702 &  1.3060 &  0.3126 &  1.6972 & $-$1.9859 &  0.7655 \\
5.50 &  4750 &  0.6076 &  0.2752 &  0.4411 &  0.0261 &  0.8248 &  0.7740 &  0.4041 &  0.5640 & $-$0.0033 &  2.4686 & $-$2.7351 &  1.0411 & $-$0.0120 &  2.5082 & $-$2.7845 &  1.0619 \\
5.50 &  5000 &  0.6462 &  0.3292 &  0.4207 &  0.1028 &  0.7708 &  0.8045 &  0.3839 &  0.6071 & $-$0.0029 &  2.2906 & $-$2.3365 &  0.8455 & $-$0.1944 &  2.9311 & $-$3.1352 &  1.1816 \\
5.50 &  5250 &  0.6788 &  0.3683 &  0.4120 &  0.1617 &  0.7335 &  0.8333 &  0.3740 &  0.6439 & $-$0.0026 &  2.1039 & $-$1.9014 &  0.6184 & $-$0.4126 &  3.4634 & $-$3.5968 &  1.3319 \\
5.50 &  5500 &  0.6990 &  0.3771 &  0.4270 &  0.1696 &  0.7509 &  0.8591 &  0.3872 &  0.6638 & $-$0.0026 &  2.0612 & $-$1.7312 &  0.5111 & $-$0.4455 &  3.5290 & $-$3.5617 &  1.2814 \\
5.50 &  6000 &  0.7139 &  0.3771 &  0.4469 &  0.1689 &  0.7731 &  0.8812 &  0.4036 &  0.6783 & $-$0.0027 &  1.9553 & $-$1.4274 &  0.3266 & $-$0.4124 &  3.3143 & $-$3.1222 &  1.0398 \\
5.50 &  6500 &  0.7136 &  0.3831 &  0.4385 &  0.1856 &  0.7489 &  0.8767 &  0.3934 &  0.6793 & $-$0.0026 &  1.7631 & $-$1.0493 &  0.1301 & $-$0.2918 &  2.7246 & $-$2.2483 &  0.6348 \\
5.50 &  7000 &  0.7008 &  0.3920 &  0.4098 &  0.2087 &  0.6980 &  0.8525 &  0.3657 &  0.6683 & $-$0.0025 &  1.5947 & $-$0.7993 &  0.0234 & $-$0.1145 &  1.9721 & $-$1.2699 &  0.2214 \\
5.50 &  7500 &  0.6753 &  0.3943 &  0.3729 &  0.2206 &  0.6450 &  0.8132 &  0.3329 &  0.6439 & $-$0.0024 &  1.5385 & $-$0.8312 &  0.0776 &  0.0875 &  1.2501 & $-$0.4716 & $-$0.0738 \\
5.50 &  8000 &  0.6412 &  0.3883 &  0.3356 &  0.2192 &  0.5985 &  0.7658 &  0.3012 &  0.6100 & $-$0.0024 &  1.5642 & $-$1.0528 &  0.2350 &  0.2923 &  0.6010 &  0.1483 & $-$0.2705 \\
5.50 &  8500 &  0.6017 &  0.3735 &  0.3028 &  0.2035 &  0.5648 &  0.7149 &  0.2745 &  0.5698 & $-$0.0024 &  1.6589 & $-$1.4180 &  0.4656 &  0.4976 &  0.0195 &  0.6265 & $-$0.3948 \\
5.50 &  9000 &  0.5590 &  0.3517 &  0.2750 &  0.1756 &  0.5438 &  0.6627 &  0.2524 &  0.5256 & $-$0.0025 &  1.8136 & $-$1.9020 &  0.7557 &  0.7049 & $-$0.5090 &  0.9944 & $-$0.4632 \\
5.50 &  9500 &  0.5223 &  0.3282 &  0.2575 &  0.1455 &  0.5344 &  0.6202 &  0.2389 &  0.4874 & $-$0.0026 &  1.9470 & $-$2.3023 &  0.9901 &  0.8491 & $-$0.8508 &  1.1868 & $-$0.4782 \\
5.50 & 10000 &  0.4904 &  0.2951 &  0.2591 &  0.1027 &  0.5498 &  0.5892 &  0.2417 &  0.4536 & $-$0.0028 &  2.0499 & $-$2.5795 &  1.1388 &  0.9281 & $-$1.0081 &  1.2338 & $-$0.4660 \\
5.50 & 10500 &  0.4780 &  0.2835 &  0.2581 &  0.0902 &  0.5501 &  0.5765 &  0.2410 &  0.4410 & $-$0.0028 &  2.0518 & $-$2.6117 &  1.1572 &  0.9500 & $-$1.0784 &  1.2918 & $-$0.4856 \\
5.50 & 11000 &  0.4719 &  0.2776 &  0.2577 &  0.0852 &  0.5485 &  0.5702 &  0.2405 &  0.4350 & $-$0.0028 &  2.0324 & $-$2.5849 &  1.1431 &  0.9498 & $-$1.0974 &  1.3180 & $-$0.4994 \\
5.50 & 11500 &  0.4657 &  0.2707 &  0.2587 &  0.0789 &  0.5487 &  0.5643 &  0.2412 &  0.4290 & $-$0.0028 &  2.0132 & $-$2.5552 &  1.1260 &  0.9417 & $-$1.0898 &  1.3145 & $-$0.5025 \\
5.50 & 12000 &  0.4595 &  0.2622 &  0.2617 &  0.0696 &  0.5530 &  0.5592 &  0.2438 &  0.4227 & $-$0.0028 &  2.0054 & $-$2.5440 &  1.1169 &  0.9332 & $-$1.0695 &  1.2905 & $-$0.4968 \\
5.50 & 12500 &  0.4529 &  0.2536 &  0.2643 &  0.0604 &  0.5567 &  0.5535 &  0.2460 &  0.4160 & $-$0.0028 &  1.9985 & $-$2.5367 &  1.1103 &  0.9234 & $-$1.0443 &  1.2578 & $-$0.4866 \\
5.50 & 13000 &  0.4464 &  0.2455 &  0.2665 &  0.0515 &  0.5601 &  0.5478 &  0.2480 &  0.4094 & $-$0.0028 &  1.9948 & $-$2.5369 &  1.1083 &  0.9182 & $-$1.0308 &  1.2362 & $-$0.4796 \\
5.50 & 13500 &  0.4401 &  0.2381 &  0.2679 &  0.0437 &  0.5622 &  0.5420 &  0.2492 &  0.4030 & $-$0.0028 &  1.9890 & $-$2.5344 &  1.1055 &  0.9127 & $-$1.0185 &  1.2161 & $-$0.4729 \\
5.50 & 14000 &  0.4340 &  0.2314 &  0.2688 &  0.0368 &  0.5634 &  0.5363 &  0.2500 &  0.3970 & $-$0.0028 &  1.9826 & $-$2.5312 &  1.1029 &  0.9079 & $-$1.0087 &  1.1990 & $-$0.4669 \\
5.50 & 14500 &  0.4284 &  0.2253 &  0.2695 &  0.0306 &  0.5642 &  0.5309 &  0.2505 &  0.3913 & $-$0.0028 &  1.9758 & $-$2.5272 &  1.1001 &  0.9047 & $-$1.0053 &  1.1903 & $-$0.4644 \\
5.50 & 15000 &  0.4229 &  0.2196 &  0.2697 &  0.0252 &  0.5641 &  0.5255 &  0.2507 &  0.3859 & $-$0.0028 &  1.9664 & $-$2.5185 &  1.0951 &  0.8988 & $-$0.9951 &  1.1747 & $-$0.4591 \\
5.50 & 15500 &  0.4178 &  0.2142 &  0.2701 &  0.0197 &  0.5646 &  0.5205 &  0.2510 &  0.3808 & $-$0.0028 &  1.9605 & $-$2.5156 &  1.0931 &  0.8958 & $-$0.9910 &  1.1650 & $-$0.4558 \\
5.50 & 16000 &  0.4129 &  0.2092 &  0.2702 &  0.0151 &  0.5642 &  0.5156 &  0.2511 &  0.3759 & $-$0.0028 &  1.9513 & $-$2.5064 &  1.0880 &  0.8890 & $-$0.9779 &  1.1465 & $-$0.4493 \\
5.50 & 16500 &  0.4082 &  0.2041 &  0.2708 &  0.0098 &  0.5651 &  0.5112 &  0.2515 &  0.3713 & $-$0.0028 &  1.9478 & $-$2.5074 &  1.0880 &  0.8879 & $-$0.9780 &  1.1413 & $-$0.4475 \\
5.50 & 17000 &  0.4037 &  0.1993 &  0.2711 &  0.0050 &  0.5655 &  0.5068 &  0.2518 &  0.3668 & $-$0.0028 &  1.9428 & $-$2.5055 &  1.0867 &  0.8844 & $-$0.9714 &  1.1287 & $-$0.4428 \\
5.50 & 20000 &  0.3807 &  0.1725 &  0.2761 & $-$0.0264 &  0.5774 &  0.4856 &  0.2565 &  0.3428 & $-$0.0029 &  1.9638 & $-$2.5845 &  1.1244 &  0.9102 & $-$1.0354 &  1.1557 & $-$0.4496 \\
5.50 & 25000 &  0.3563 &  0.1339 &  0.2951 & $-$0.0821 &  0.6218 &  0.4680 &  0.2737 &  0.3155 & $-$0.0030 &  2.1137 & $-$2.8985 &  1.2756 &  0.9580 & $-$1.0430 &  1.0381 & $-$0.3811 \\
5.50 & 30000 &  0.3255 &  0.0959 &  0.3046 & $-$0.1226 &  0.6356 &  0.4406 &  0.2821 &  0.2848 & $-$0.0030 &  2.1234 & $-$2.9582 &  1.2984 &  0.8277 & $-$0.6039 &  0.4430 & $-$0.1329 \\
5.75 &  4000 &  0.5687 &  0.2109 &  0.4748 & $-$0.0662 &  0.9006 &  0.7485 &  0.4368 &  0.5198 & $-$0.0037 &  2.6786 & $-$3.1665 &  1.2412 &  0.1309 &  2.2472 & $-$2.6286 &  1.0148 \\
5.75 &  4250 &  0.5615 &  0.1883 &  0.4951 & $-$0.1223 &  0.9699 &  0.7485 &  0.4560 &  0.5056 & $-$0.0042 &  3.0141 & $-$3.8289 &  1.5799 &  0.4960 &  1.3798 & $-$1.7908 &  0.7221 \\
5.75 &  4500 &  0.5716 &  0.2106 &  0.4790 & $-$0.0809 &  0.9255 &  0.7526 &  0.4406 &  0.5197 & $-$0.0039 &  2.8453 & $-$3.4973 &  1.4162 &  0.3101 &  1.8236 & $-$2.2231 &  0.8800 \\
5.75 &  4750 &  0.5957 &  0.2517 &  0.4563 & $-$0.0123 &  0.8623 &  0.7675 &  0.4180 &  0.5494 & $-$0.0034 &  2.6105 & $-$3.0163 &  1.1782 &  0.0522 &  2.4386 & $-$2.8020 &  1.0880 \\
5.75 &  5000 &  0.6303 &  0.2980 &  0.4409 &  0.0517 &  0.8206 &  0.7960 &  0.4027 &  0.5875 & $-$0.0032 &  2.4746 & $-$2.7009 &  1.0228 & $-$0.0936 &  2.7829 & $-$3.0853 &  1.1845 \\
5.75 &  5250 &  0.6645 &  0.3432 &  0.4262 &  0.1186 &  0.7743 &  0.8242 &  0.3877 &  0.6261 & $-$0.0028 &  2.2850 & $-$2.2721 &  0.8051 & $-$0.2962 &  3.2611 & $-$3.4893 &  1.3173 \\
5.75 &  5500 &  0.6883 &  0.3610 &  0.4343 &  0.1396 &  0.7783 &  0.8513 &  0.3947 &  0.6505 & $-$0.0028 &  2.2148 & $-$2.0549 &  0.6793 & $-$0.3347 &  3.3178 & $-$3.4304 &  1.2581 \\
5.75 &  6000 &  0.7056 &  0.3621 &  0.4556 &  0.1413 &  0.8003 &  0.8764 &  0.4127 &  0.6676 & $-$0.0028 &  2.0984 & $-$1.7207 &  0.4769 & $-$0.3499 &  3.2514 & $-$3.1586 &  1.0820 \\
5.75 &  6500 &  0.7040 &  0.3617 &  0.4541 &  0.1490 &  0.7872 &  0.8736 &  0.4092 &  0.6671 & $-$0.0028 &  1.9288 & $-$1.3741 &  0.2905 & $-$0.2752 &  2.8358 & $-$2.5052 &  0.7665 \\
5.75 &  7000 &  0.6922 &  0.3658 &  0.4331 &  0.1664 &  0.7458 &  0.8531 &  0.3882 &  0.6571 & $-$0.0026 &  1.7480 & $-$1.0765 &  0.1503 & $-$0.1433 &  2.2203 & $-$1.6654 &  0.3981 \\
5.75 &  7500 &  0.6704 &  0.3704 &  0.3981 &  0.1839 &  0.6901 &  0.8180 &  0.3561 &  0.6369 & $-$0.0025 &  1.6340 & $-$0.9750 &  0.1303 &  0.0346 &  1.5200 & $-$0.8328 &  0.0704 \\
5.75 &  8000 &  0.6408 &  0.3714 &  0.3574 &  0.1947 &  0.6327 &  0.7734 &  0.3205 &  0.6084 & $-$0.0025 &  1.5951 & $-$1.0616 &  0.2179 &  0.2319 &  0.8311 & $-$0.1088 & $-$0.1831 \\
5.75 &  8500 &  0.6058 &  0.3666 &  0.3173 &  0.1954 &  0.5820 &  0.7241 &  0.2865 &  0.5738 & $-$0.0024 &  1.6219 & $-$1.2948 &  0.3844 &  0.4359 &  0.1855 &  0.4965 & $-$0.3695 \\
5.75 &  9000 &  0.5667 &  0.3542 &  0.2820 &  0.1824 &  0.5451 &  0.6726 &  0.2573 &  0.5342 & $-$0.0025 &  1.7247 & $-$1.6823 &  0.6297 &  0.6454 & $-$0.4021 &  0.9699 & $-$0.4865 \\
5.75 &  9500 &  0.5307 &  0.3389 &  0.2545 &  0.1644 &  0.5196 &  0.6271 &  0.2350 &  0.4973 & $-$0.0025 &  1.8400 & $-$2.0694 &  0.8670 &  0.8115 & $-$0.8339 &  1.2651 & $-$0.5363 \\
5.75 & 10000 &  0.4970 &  0.3096 &  0.2486 &  0.1264 &  0.5257 &  0.5917 &  0.2316 &  0.4619 & $-$0.0026 &  1.9638 & $-$2.4134 &  1.0593 &  0.9036 & $-$1.0138 &  1.2998 & $-$0.5034 \\
5.75 & 10500 &  0.4768 &  0.2876 &  0.2509 &  0.0993 &  0.5354 &  0.5725 &  0.2343 &  0.4407 & $-$0.0027 &  2.0079 & $-$2.5415 &  1.1264 &  0.9375 & $-$1.0812 &  1.3108 & $-$0.4949 \\
5.75 & 11000 &  0.4691 &  0.2806 &  0.2500 &  0.0930 &  0.5334 &  0.5645 &  0.2334 &  0.4331 & $-$0.0027 &  1.9923 & $-$2.5274 &  1.1196 &  0.9393 & $-$1.1026 &  1.3321 & $-$0.5046 \\
5.75 & 11500 &  0.4634 &  0.2742 &  0.2510 &  0.0871 &  0.5337 &  0.5591 &  0.2341 &  0.4275 & $-$0.0027 &  1.9739 & $-$2.4982 &  1.1028 &  0.9315 & $-$1.0953 &  1.3293 & $-$0.5080 \\
5.75 & 12000 &  0.4574 &  0.2664 &  0.2534 &  0.0790 &  0.5367 &  0.5540 &  0.2362 &  0.4215 & $-$0.0027 &  1.9626 & $-$2.4808 &  1.0910 &  0.9227 & $-$1.0778 &  1.3106 & $-$0.5046 \\
5.75 & 12500 &  0.4511 &  0.2581 &  0.2561 &  0.0701 &  0.5404 &  0.5486 &  0.2385 &  0.4151 & $-$0.0027 &  1.9549 & $-$2.4710 &  1.0829 &  0.9125 & $-$1.0517 &  1.2785 & $-$0.4950 \\
5.75 & 13000 &  0.4448 &  0.2499 &  0.2585 &  0.0612 &  0.5440 &  0.5432 &  0.2406 &  0.4087 & $-$0.0027 &  1.9503 & $-$2.4681 &  1.0790 &  0.9041 & $-$1.0289 &  1.2470 & $-$0.4845 \\
5.75 & 13500 &  0.4386 &  0.2423 &  0.2604 &  0.0531 &  0.5468 &  0.5377 &  0.2422 &  0.4024 & $-$0.0027 &  1.9454 & $-$2.4662 &  1.0761 &  0.8964 & $-$1.0083 &  1.2172 & $-$0.4741 \\
5.75 & 14000 &  0.4326 &  0.2354 &  0.2617 &  0.0459 &  0.5485 &  0.5322 &  0.2434 &  0.3965 & $-$0.0027 &  1.9395 & $-$2.4628 &  1.0729 &  0.8891 & $-$0.9900 &  1.1905 & $-$0.4645 \\
5.75 & 14500 &  0.4259 &  0.2315 &  0.2578 &  0.0478 &  0.5362 &  0.5239 &  0.2396 &  0.3909 & $-$0.0026 &  1.8768 & $-$2.3563 &  1.0191 &  0.8248 & $-$0.8408 &  1.0327 & $-$0.4071 \\
5.75 & 15000 &  0.4217 &  0.2232 &  0.2632 &  0.0337 &  0.5503 &  0.5218 &  0.2447 &  0.3856 & $-$0.0027 &  1.9252 & $-$2.4517 &  1.0654 &  0.8751 & $-$0.9584 &  1.1443 & $-$0.4480 \\
5.75 & 15500 &  0.4166 &  0.2178 &  0.2637 &  0.0284 &  0.5506 &  0.5169 &  0.2451 &  0.3805 & $-$0.0027 &  1.9176 & $-$2.4453 &  1.0614 &  0.8687 & $-$0.9448 &  1.1244 & $-$0.4409 \\
5.75 & 16000 &  0.4118 &  0.2125 &  0.2643 &  0.0231 &  0.5513 &  0.5123 &  0.2455 &  0.3757 & $-$0.0027 &  1.9119 & $-$2.4419 &  1.0589 &  0.8641 & $-$0.9355 &  1.1090 & $-$0.4354 \\
5.75 & 16500 &  0.4071 &  0.2077 &  0.2646 &  0.0185 &  0.5512 &  0.5077 &  0.2457 &  0.3711 & $-$0.0027 &  1.9033 & $-$2.4331 &  1.0539 &  0.8560 & $-$0.9174 &  1.0845 & $-$0.4264 \\
5.75 & 17000 &  0.4027 &  0.2025 &  0.2656 &  0.0126 &  0.5534 &  0.5037 &  0.2467 &  0.3666 & $-$0.0027 &  1.9052 & $-$2.4434 &  1.0585 &  0.8597 & $-$0.9276 &  1.0893 & $-$0.4282 \\
5.75 & 20000 &  0.3800 &  0.1749 &  0.2721 & $-$0.0208 &  0.5684 &  0.4833 &  0.2527 &  0.3428 & $-$0.0028 &  1.9353 & $-$2.5370 &  1.1027 &  0.8925 & $-$1.0054 &  1.1303 & $-$0.4406 \\
5.75 & 25000 &  0.3552 &  0.1353 &  0.2918 & $-$0.0778 &  0.6142 &  0.4656 &  0.2705 &  0.3150 & $-$0.0030 &  2.0881 & $-$2.8558 &  1.2558 &  0.9421 & $-$1.0163 &  1.0155 & $-$0.3734 \\
5.75 & 30000 &  0.3237 &  0.0971 &  0.3007 & $-$0.1180 &  0.6265 &  0.4373 &  0.2783 &  0.2837 & $-$0.0030 &  2.0922 & $-$2.9070 &  1.2746 &  0.8071 & $-$0.5672 &  0.4093 & $-$0.1210 \\
6.00 &  4000 &  0.5713 &  0.2111 &  0.4779 & $-$0.0641 &  0.9012 &  0.7514 &  0.4380 &  0.5233 & $-$0.0036 &  2.6823 & $-$3.1609 &  1.2350 & $-$0.0072 &  2.7062 & $-$3.1907 &  1.2476 \\
6.00 &  4250 &  0.5607 &  0.1846 &  0.4990 & $-$0.1271 &  0.9755 &  0.7484 &  0.4582 &  0.5051 & $-$0.0041 &  3.0402 & $-$3.8748 &  1.6008 &  0.4159 &  1.6697 & $-$2.1658 &  0.8816 \\
6.00 &  4500 &  0.5671 &  0.1974 &  0.4904 & $-$0.1045 &  0.9526 &  0.7516 &  0.4502 &  0.5134 & $-$0.0040 &  2.9569 & $-$3.7100 &  1.5201 &  0.3273 &  1.8783 & $-$2.3649 &  0.9540 \\
6.00 &  4750 &  0.5859 &  0.2330 &  0.4681 & $-$0.0433 &  0.8924 &  0.7619 &  0.4288 &  0.5373 & $-$0.0036 &  2.7271 & $-$3.2494 &  1.2927 &  0.1213 &  2.3275 & $-$2.7510 &  1.0830 \\
6.00 &  5000 &  0.6161 &  0.2713 &  0.4574 &  0.0083 &  0.8621 &  0.7878 &  0.4181 &  0.5701 & $-$0.0034 &  2.6271 & $-$3.0056 &  1.1713 &  0.0045 &  2.6123 & $-$2.9872 &  1.1636 \\
6.00 &  5250 &  0.6495 &  0.3176 &  0.4404 &  0.0753 &  0.8145 &  0.8146 &  0.4013 &  0.6077 & $-$0.0031 &  2.4533 & $-$2.6175 &  0.9780 & $-$0.1667 &  3.0026 & $-$3.3024 &  1.2663 \\
6.00 &  5500 &  0.6767 &  0.3432 &  0.4424 &  0.1077 &  0.8071 &  0.8428 &  0.4030 &  0.6361 & $-$0.0030 &  2.3643 & $-$2.3699 &  0.8418 & $-$0.2156 &  3.0749 & $-$3.2560 &  1.2147 \\
6.00 &  6000 &  0.6979 &  0.3490 &  0.4629 &  0.1170 &  0.8240 &  0.8718 &  0.4205 &  0.6579 & $-$0.0030 &  2.2254 & $-$1.9827 &  0.6115 & $-$0.2866 &  3.1697 & $-$3.1603 &  1.1071 \\
6.00 &  6500 &  0.6960 &  0.3448 &  0.4660 &  0.1194 &  0.8179 &  0.8705 &  0.4213 &  0.6569 & $-$0.0029 &  2.0689 & $-$1.6520 &  0.4292 & $-$0.2513 &  2.8969 & $-$2.6846 &  0.8638 \\
6.00 &  7000 &  0.6839 &  0.3430 &  0.4524 &  0.1287 &  0.7875 &  0.8526 &  0.4070 &  0.6463 & $-$0.0028 &  1.8995 & $-$1.3596 &  0.2844 & $-$0.1575 &  2.4186 & $-$2.0069 &  0.5568 \\
6.00 &  7500 &  0.6646 &  0.3455 &  0.4233 &  0.1448 &  0.7373 &  0.8218 &  0.3797 &  0.6288 & $-$0.0027 &  1.7541 & $-$1.1722 &  0.2120 & $-$0.0136 &  1.7989 & $-$1.2281 &  0.2355 \\
6.00 &  8000 &  0.6392 &  0.3505 &  0.3830 &  0.1632 &  0.6752 &  0.7814 &  0.3436 &  0.6052 & $-$0.0026 &  1.6571 & $-$1.1276 &  0.2280 &  0.1663 &  1.1093 & $-$0.4445 & $-$0.0594 \\
6.00 &  8500 &  0.6089 &  0.3536 &  0.3387 &  0.1772 &  0.6122 &  0.7349 &  0.3049 &  0.5762 & $-$0.0025 &  1.6178 & $-$1.2241 &  0.3247 &  0.3637 &  0.4194 &  0.2704 & $-$0.3043 \\
6.00 &  9000 &  0.5745 &  0.3510 &  0.2965 &  0.1802 &  0.5593 &  0.6854 &  0.2690 &  0.5422 & $-$0.0024 &  1.6570 & $-$1.4873 &  0.5095 &  0.5712 & $-$0.2252 &  0.8599 & $-$0.4783 \\
6.00 &  9500 &  0.5389 &  0.3425 &  0.2605 &  0.1725 &  0.5197 &  0.6371 &  0.2391 &  0.5063 & $-$0.0025 &  1.7503 & $-$1.8497 &  0.7418 &  0.7599 & $-$0.7537 &  1.2730 & $-$0.5723 \\
6.00 & 10000 &  0.5088 &  0.3268 &  0.2414 &  0.1535 &  0.5038 &  0.6005 &  0.2240 &  0.4754 & $-$0.0025 &  1.8513 & $-$2.1727 &  0.9359 &  0.8666 & $-$1.0040 &  1.3881 & $-$0.5626 \\
6.00 & 10500 &  0.4805 &  0.2967 &  0.2438 &  0.1147 &  0.5189 &  0.5735 &  0.2274 &  0.4455 & $-$0.0026 &  1.9489 & $-$2.4291 &  1.0725 &  0.9175 & $-$1.0743 &  1.3410 & $-$0.5141 \\
6.00 & 11000 &  0.4684 &  0.2843 &  0.2442 &  0.1009 &  0.5213 &  0.5616 &  0.2280 &  0.4332 & $-$0.0027 &  1.9565 & $-$2.4690 &  1.0938 &  0.9253 & $-$1.0926 &  1.3333 & $-$0.5064 \\
6.00 & 11500 &  0.4621 &  0.2779 &  0.2444 &  0.0952 &  0.5204 &  0.5554 &  0.2281 &  0.4271 & $-$0.0026 &  1.9381 & $-$2.4434 &  1.0797 &  0.9188 & $-$1.0894 &  1.3321 & $-$0.5092 \\
6.00 & 12000 &  0.4565 &  0.2708 &  0.2463 &  0.0882 &  0.5223 &  0.5504 &  0.2297 &  0.4215 & $-$0.0026 &  1.9233 & $-$2.4193 &  1.0647 &  0.9074 & $-$1.0668 &  1.3095 & $-$0.5045 \\
6.00 & 12500 &  0.4504 &  0.2627 &  0.2490 &  0.0795 &  0.5260 &  0.5453 &  0.2320 &  0.4153 & $-$0.0026 &  1.9156 & $-$2.4088 &  1.0563 &  0.8981 & $-$1.0436 &  1.2815 & $-$0.4967 \\
6.00 & 13000 &  0.4443 &  0.2546 &  0.2516 &  0.0707 &  0.5299 &  0.5401 &  0.2343 &  0.4091 & $-$0.0027 &  1.9106 & $-$2.4045 &  1.0514 &  0.8888 & $-$1.0180 &  1.2478 & $-$0.4856 \\
6.00 & 13500 &  0.4382 &  0.2469 &  0.2539 &  0.0623 &  0.5332 &  0.5349 &  0.2362 &  0.4029 & $-$0.0027 &  1.9067 & $-$2.4031 &  1.0484 &  0.8803 & $-$0.9941 &  1.2143 & $-$0.4739 \\
6.00 & 14000 &  0.4324 &  0.2397 &  0.2556 &  0.0546 &  0.5358 &  0.5296 &  0.2377 &  0.3970 & $-$0.0027 &  1.9026 & $-$2.4023 &  1.0463 &  0.8727 & $-$0.9730 &  1.1837 & $-$0.4629 \\
6.00 & 14500 &  0.4268 &  0.2332 &  0.2569 &  0.0477 &  0.5377 &  0.5246 &  0.2389 &  0.3914 & $-$0.0027 &  1.8978 & $-$2.4005 &  1.0439 &  0.8658 & $-$0.9551 &  1.1573 & $-$0.4533 \\
6.00 & 15000 &  0.4215 &  0.2271 &  0.2579 &  0.0415 &  0.5389 &  0.5196 &  0.2397 &  0.3861 & $-$0.0027 &  1.8916 & $-$2.3960 &  1.0405 &  0.8585 & $-$0.9372 &  1.1317 & $-$0.4441 \\
6.00 & 15500 &  0.4165 &  0.2214 &  0.2588 &  0.0357 &  0.5400 &  0.5149 &  0.2404 &  0.3811 & $-$0.0027 &  1.8862 & $-$2.3928 &  1.0379 &  0.8527 & $-$0.9235 &  1.1110 & $-$0.4366 \\
6.00 & 16000 &  0.4117 &  0.2160 &  0.2596 &  0.0302 &  0.5411 &  0.5104 &  0.2411 &  0.3763 & $-$0.0027 &  1.8810 & $-$2.3900 &  1.0356 &  0.8474 & $-$0.9114 &  1.0922 & $-$0.4299 \\
6.00 & 16500 &  0.4071 &  0.2108 &  0.2605 &  0.0246 &  0.5425 &  0.5061 &  0.2419 &  0.3717 & $-$0.0027 &  1.8783 & $-$2.3915 &  1.0355 &  0.8448 & $-$0.9054 &  1.0799 & $-$0.4254 \\
6.00 & 17000 &  0.4027 &  0.2057 &  0.2614 &  0.0191 &  0.5441 &  0.5021 &  0.2428 &  0.3672 & $-$0.0027 &  1.8765 & $-$2.3945 &  1.0362 &  0.8428 & $-$0.9007 &  1.0688 & $-$0.4213 \\
6.00 & 20000 &  0.3801 &  0.1772 &  0.2692 & $-$0.0162 &  0.5621 &  0.4824 &  0.2500 &  0.3434 & $-$0.0028 &  1.9153 & $-$2.5022 &  1.0868 &  0.8812 & $-$0.9884 &  1.1189 & $-$0.4372 \\
6.00 & 25000 &  0.3552 &  0.1360 &  0.2909 & $-$0.0768 &  0.6128 &  0.4653 &  0.2697 &  0.3150 & $-$0.0030 &  2.0854 & $-$2.8527 &  1.2550 &  0.9510 & $-$1.0484 &  1.0553 & $-$0.3896 \\
6.00 & 30000 &  0.3227 &  0.0980 &  0.2981 & $-$0.1150 &  0.6208 &  0.4353 &  0.2760 &  0.2830 & $-$0.0030 &  2.0721 & $-$2.8740 &  1.2593 &  0.7970 & $-$0.5540 &  0.4009 & $-$0.1189 \\
6.25 &  4000 &  0.5749 &  0.2125 &  0.4808 & $-$0.0614 &  0.9026 &  0.7553 &  0.4392 &  0.5276 & $-$0.0035 &  2.6898 & $-$3.1614 &  1.2324 & $-$0.1157 &  3.0710 & $-$3.6367 &  1.4324 \\
6.25 &  4250 &  0.5614 &  0.1831 &  0.5019 & $-$0.1293 &  0.9797 &  0.7496 &  0.4598 &  0.5060 & $-$0.0041 &  3.0595 & $-$3.9058 &  1.6146 &  0.3570 &  1.8831 & $-$2.4387 &  0.9972 \\
6.25 &  4500 &  0.5642 &  0.1868 &  0.5008 & $-$0.1261 &  0.9791 &  0.7521 &  0.4590 &  0.5086 & $-$0.0041 &  3.0707 & $-$3.9263 &  1.6269 &  0.3758 &  1.8324 & $-$2.3820 &  0.9770 \\
6.25 &  4750 &  0.5781 &  0.2184 &  0.4771 & $-$0.0679 &  0.9161 &  0.7574 &  0.4372 &  0.5275 & $-$0.0037 &  2.8185 & $-$3.4330 &  1.3833 &  0.1888 &  2.1964 & $-$2.6572 &  1.0568 \\
6.25 &  5000 &  0.6037 &  0.2506 &  0.4684 & $-$0.0247 &  0.8912 &  0.7796 &  0.4285 &  0.5554 & $-$0.0036 &  2.7333 & $-$3.2244 &  1.2789 &  0.0969 &  2.4140 & $-$2.8262 &  1.1114 \\
6.25 &  5250 &  0.6346 &  0.2912 &  0.4555 &  0.0321 &  0.8546 &  0.8054 &  0.4157 &  0.5895 & $-$0.0033 &  2.6064 & $-$2.9287 &  1.1316 & $-$0.0469 &  2.7608 & $-$3.1213 &  1.2126 \\
6.25 &  5500 &  0.6639 &  0.3242 &  0.4507 &  0.0751 &  0.8352 &  0.8332 &  0.4113 &  0.6206 & $-$0.0032 &  2.5029 & $-$2.6642 &  0.9930 & $-$0.1010 &  2.8356 & $-$3.0790 &  1.1676 \\
6.25 &  6000 &  0.6906 &  0.3388 &  0.4668 &  0.0977 &  0.8409 &  0.8661 &  0.4249 &  0.6489 & $-$0.0031 &  2.3307 & $-$2.2075 &  0.7295 & $-$0.2173 &  3.0466 & $-$3.1003 &  1.1051 \\
6.25 &  6500 &  0.6895 &  0.3322 &  0.4741 &  0.0969 &  0.8406 &  0.8674 &  0.4298 &  0.6486 & $-$0.0031 &  2.1829 & $-$1.8824 &  0.5459 & $-$0.2238 &  2.9205 & $-$2.8022 &  0.9330 \\
6.25 &  7000 &  0.6769 &  0.3248 &  0.4670 &  0.0981 &  0.8209 &  0.8514 &  0.4216 &  0.6371 & $-$0.0030 &  2.0338 & $-$1.6163 &  0.4088 & $-$0.1616 &  2.5662 & $-$2.2802 &  0.6883 \\
6.25 &  7500 &  0.6583 &  0.3226 &  0.4453 &  0.1077 &  0.7810 &  0.8242 &  0.4007 &  0.6202 & $-$0.0029 &  1.8870 & $-$1.4053 &  0.3162 & $-$0.0504 &  2.0530 & $-$1.6123 &  0.4033 \\
6.25 &  8000 &  0.6356 &  0.3269 &  0.4095 &  0.1264 &  0.7222 &  0.7878 &  0.3679 &  0.5995 & $-$0.0027 &  1.7577 & $-$1.2762 &  0.2821 &  0.1049 &  1.4120 & $-$0.8451 &  0.1007 \\
6.25 &  8500 &  0.6097 &  0.3346 &  0.3650 &  0.1488 &  0.6536 &  0.7454 &  0.3283 &  0.5756 & $-$0.0026 &  1.6603 & $-$1.2427 &  0.3085 &  0.2874 &  0.7134 & $-$0.0619 & $-$0.1884 \\
6.25 &  9000 &  0.5802 &  0.3401 &  0.3186 &  0.1654 &  0.5883 &  0.6991 &  0.2879 &  0.5475 & $-$0.0025 &  1.6302 & $-$1.3618 &  0.4193 &  0.4867 &  0.0266 &  0.6380 & $-$0.4222 \\
6.25 &  9500 &  0.5470 &  0.3396 &  0.2752 &  0.1704 &  0.5341 &  0.6502 &  0.2508 &  0.5147 & $-$0.0024 &  1.6810 & $-$1.6500 &  0.6190 &  0.6909 & $-$0.5957 &  1.1891 & $-$0.5758 \\
6.25 & 10000 &  0.5195 &  0.3348 &  0.2451 &  0.1676 &  0.4992 &  0.6121 &  0.2257 &  0.4874 & $-$0.0024 &  1.7486 & $-$1.9263 &  0.7988 &  0.8197 & $-$0.9524 &  1.4419 & $-$0.6187 \\
6.25 & 10500 &  0.4905 &  0.3117 &  0.2371 &  0.1380 &  0.5000 &  0.5807 &  0.2205 &  0.4570 & $-$0.0025 &  1.8597 & $-$2.2396 &  0.9765 &  0.8882 & $-$1.0670 &  1.4103 & $-$0.5595 \\
6.25 & 11000 &  0.4705 &  0.2897 &  0.2399 &  0.1104 &  0.5107 &  0.5620 &  0.2238 &  0.4361 & $-$0.0026 &  1.9162 & $-$2.3920 &  1.0564 &  0.9079 & $-$1.0755 &  1.3389 & $-$0.5137 \\
6.25 & 11500 &  0.4625 &  0.2818 &  0.2397 &  0.1027 &  0.5102 &  0.5539 &  0.2237 &  0.4281 & $-$0.0026 &  1.9071 & $-$2.3900 &  1.0554 &  0.9028 & $-$1.0677 &  1.3197 & $-$0.5057 \\
6.25 & 12000 &  0.4566 &  0.2750 &  0.2409 &  0.0963 &  0.5110 &  0.5484 &  0.2246 &  0.4223 & $-$0.0026 &  1.8914 & $-$2.3664 &  1.0415 &  0.8925 & $-$1.0494 &  1.3009 & $-$0.5019 \\
6.25 & 12500 &  0.4510 &  0.2671 &  0.2440 &  0.0874 &  0.5156 &  0.5440 &  0.2273 &  0.4166 & $-$0.0026 &  1.8873 & $-$2.3617 &  1.0358 &  0.8855 & $-$1.0306 &  1.2771 & $-$0.4955 \\
6.25 & 13000 &  0.4449 &  0.2592 &  0.2463 &  0.0792 &  0.5186 &  0.5387 &  0.2293 &  0.4104 & $-$0.0026 &  1.8783 & $-$2.3496 &  1.0270 &  0.8728 & $-$0.9976 &  1.2368 & $-$0.4823 \\
6.25 & 13500 &  0.4388 &  0.2515 &  0.2486 &  0.0709 &  0.5219 &  0.5335 &  0.2313 &  0.4044 & $-$0.0026 &  1.8728 & $-$2.3448 &  1.0221 &  0.8621 & $-$0.9678 &  1.1977 & $-$0.4688 \\
6.25 & 14000 &  0.4330 &  0.2441 &  0.2507 &  0.0629 &  0.5250 &  0.5284 &  0.2331 &  0.3984 & $-$0.0026 &  1.8700 & $-$2.3455 &  1.0204 &  0.8540 & $-$0.9440 &  1.1637 & $-$0.4564 \\
6.25 & 14500 &  0.4277 &  0.2370 &  0.2529 &  0.0546 &  0.5291 &  0.5239 &  0.2351 &  0.3929 & $-$0.0026 &  1.8730 & $-$2.3572 &  1.0245 &  0.8521 & $-$0.9348 &  1.1442 & $-$0.4491 \\
6.25 & 15000 &  0.4222 &  0.2310 &  0.2536 &  0.0491 &  0.5292 &  0.5186 &  0.2356 &  0.3875 & $-$0.0026 &  1.8613 & $-$2.3427 &  1.0159 &  0.8390 & $-$0.9034 &  1.1051 & $-$0.4350 \\
6.25 & 15500 &  0.4172 &  0.2251 &  0.2548 &  0.0428 &  0.5311 &  0.5141 &  0.2367 &  0.3825 & $-$0.0026 &  1.8579 & $-$2.3427 &  1.0147 &  0.8338 & $-$0.8895 &  1.0834 & $-$0.4271 \\
6.25 & 16000 &  0.4123 &  0.2197 &  0.2555 &  0.0375 &  0.5315 &  0.5094 &  0.2372 &  0.3776 & $-$0.0026 &  1.8493 & $-$2.3334 &  1.0090 &  0.8243 & $-$0.8668 &  1.0537 & $-$0.4164 \\
6.25 & 16500 &  0.4078 &  0.2141 &  0.2571 &  0.0309 &  0.5347 &  0.5055 &  0.2387 &  0.3730 & $-$0.0026 &  1.8528 & $-$2.3458 &  1.0142 &  0.8265 & $-$0.8706 &  1.0505 & $-$0.4152 \\
6.25 & 17000 &  0.4034 &  0.2089 &  0.2581 &  0.0252 &  0.5365 &  0.5015 &  0.2396 &  0.3685 & $-$0.0026 &  1.8514 & $-$2.3492 &  1.0150 &  0.8244 & $-$0.8651 &  1.0384 & $-$0.4107 \\
6.25 & 20000 &  0.3810 &  0.1794 &  0.2675 & $-$0.0124 &  0.5579 &  0.4826 &  0.2483 &  0.3445 & $-$0.0027 &  1.9010 & $-$2.4753 &  1.0739 &  0.8701 & $-$0.9660 &  1.1001 & $-$0.4308 \\
6.25 & 25000 &  0.3557 &  0.1370 &  0.2901 & $-$0.0751 &  0.6109 &  0.4655 &  0.2690 &  0.3156 & $-$0.0030 &  2.0782 & $-$2.8388 &  1.2483 &  0.9456 & $-$1.0376 &  1.0469 & $-$0.3870 \\
6.25 & 30000 &  0.3219 &  0.0988 &  0.2960 & $-$0.1117 &  0.6151 &  0.4337 &  0.2738 &  0.2827 & $-$0.0029 &  2.0499 & $-$2.8349 &  1.2403 &  0.7733 & $-$0.4980 &  0.3424 & $-$0.0969 \\
6.50 &  4000 &  0.5793 &  0.2148 &  0.4836 & $-$0.0587 &  0.9050 &  0.7602 &  0.4407 &  0.5324 & $-$0.0034 &  2.7014 & $-$3.1690 &  1.2336 & $-$0.1976 &  3.3526 & $-$3.9811 &  1.5754 \\
6.50 &  4250 &  0.5639 &  0.1827 &  0.5058 & $-$0.1322 &  0.9873 &  0.7531 &  0.4627 &  0.5081 & $-$0.0041 &  3.0916 & $-$3.9576 &  1.6389 &  0.3382 &  1.9770 & $-$2.5673 &  1.0537 \\
6.50 &  4500 &  0.5604 &  0.1858 &  0.4969 & $-$0.1164 &  0.9600 &  0.7452 &  0.4524 &  0.5076 & $-$0.0038 &  2.9960 & $-$3.7886 &  1.5562 &  0.1282 &  2.5736 & $-$3.2618 &  1.3345 \\
6.50 &  4750 &  0.5724 &  0.2065 &  0.4854 & $-$0.0887 &  0.9376 &  0.7547 &  0.4449 &  0.5202 & $-$0.0039 &  2.9016 & $-$3.5966 &  1.4636 &  0.2455 &  2.0927 & $-$2.5879 &  1.0391 \\
6.50 &  5000 &  0.5934 &  0.2339 &  0.4769 & $-$0.0511 &  0.9142 &  0.7725 &  0.4366 &  0.5432 & $-$0.0037 &  2.8192 & $-$3.4028 &  1.3671 &  0.1715 &  2.2540 & $-$2.6980 &  1.0704 \\
6.50 &  5250 &  0.6205 &  0.2684 &  0.4672 & $-$0.0040 &  0.8858 &  0.7957 &  0.4269 &  0.5728 & $-$0.0035 &  2.7213 & $-$3.1673 &  1.2492 &  0.0558 &  2.5373 & $-$2.9379 &  1.1526 \\
6.50 &  5500 &  0.6501 &  0.3037 &  0.4595 &  0.0418 &  0.8627 &  0.8227 &  0.4199 &  0.6043 & $-$0.0034 &  2.6265 & $-$2.9281 &  1.1273 &  0.0061 &  2.6065 & $-$2.9031 &  1.1168 \\
6.50 &  6000 &  0.6830 &  0.3295 &  0.4691 &  0.0806 &  0.8545 &  0.8595 &  0.4277 &  0.6397 & $-$0.0032 &  2.4246 & $-$2.4134 &  0.8388 & $-$0.1456 &  2.9046 & $-$3.0119 &  1.0906 \\
6.50 &  6500 &  0.6842 &  0.3233 &  0.4788 &  0.0806 &  0.8562 &  0.8641 &  0.4349 &  0.6420 & $-$0.0032 &  2.2722 & $-$2.0675 &  0.6416 & $-$0.1921 &  2.9053 & $-$2.8571 &  0.9739 \\
6.50 &  7000 &  0.6711 &  0.3118 &  0.4767 &  0.0751 &  0.8452 &  0.8496 &  0.4315 &  0.6297 & $-$0.0031 &  2.1455 & $-$1.8362 &  0.5183 & $-$0.1539 &  2.6527 & $-$2.4687 &  0.7845 \\
6.50 &  7500 &  0.6521 &  0.3035 &  0.4625 &  0.0758 &  0.8175 &  0.8248 &  0.4174 &  0.6119 & $-$0.0030 &  2.0182 & $-$1.6472 &  0.4302 & $-$0.0700 &  2.2487 & $-$1.9347 &  0.5512 \\
6.50 &  8000 &  0.6309 &  0.3036 &  0.4342 &  0.0888 &  0.7688 &  0.7927 &  0.3911 &  0.5925 & $-$0.0029 &  1.8815 & $-$1.4799 &  0.3677 &  0.0538 &  1.7043 & $-$1.2589 &  0.2747 \\
6.50 &  8500 &  0.6078 &  0.3112 &  0.3936 &  0.1124 &  0.7027 &  0.7544 &  0.3543 &  0.5717 & $-$0.0027 &  1.7512 & $-$1.3619 &  0.3444 &  0.2144 &  1.0446 & $-$0.4806 & $-$0.0265 \\
6.50 &  9000 &  0.5829 &  0.3214 &  0.3470 &  0.1378 &  0.6313 &  0.7122 &  0.3129 &  0.5489 & $-$0.0026 &  1.6591 & $-$1.3428 &  0.3807 &  0.3977 &  0.3486 &  0.2915 & $-$0.3071 \\
6.50 &  9500 &  0.5539 &  0.3288 &  0.2987 &  0.1558 &  0.5647 &  0.6656 &  0.2709 &  0.5212 & $-$0.0025 &  1.6479 & $-$1.5052 &  0.5170 &  0.6040 & $-$0.3423 &  0.9766 & $-$0.5275 \\
6.50 & 10000 &  0.5270 &  0.3311 &  0.2599 &  0.1642 &  0.5146 &  0.6246 &  0.2376 &  0.4949 & $-$0.0024 &  1.6841 & $-$1.7379 &  0.6819 &  0.7627 & $-$0.8292 &  1.3963 & $-$0.6371 \\
6.50 & 10500 &  0.5035 &  0.3241 &  0.2380 &  0.1574 &  0.4909 &  0.5935 &  0.2198 &  0.4713 & $-$0.0024 &  1.7551 & $-$1.9918 &  0.8413 &  0.8453 & $-$1.0302 &  1.4817 & $-$0.6205 \\
6.50 & 11000 &  0.4779 &  0.2996 &  0.2366 &  0.1258 &  0.4994 &  0.5679 &  0.2201 &  0.4445 & $-$0.0025 &  1.8530 & $-$2.2533 &  0.9845 &  0.8843 & $-$1.0607 &  1.3803 & $-$0.5447 \\
6.50 & 11500 &  0.4646 &  0.2858 &  0.2373 &  0.1096 &  0.5035 &  0.5551 &  0.2212 &  0.4308 & $-$0.0026 &  1.8776 & $-$2.3303 &  1.0255 &  0.8846 & $-$1.0374 &  1.3048 & $-$0.5043 \\
6.50 & 12000 &  0.4580 &  0.2788 &  0.2378 &  0.1030 &  0.5035 &  0.5486 &  0.2216 &  0.4243 & $-$0.0026 &  1.8664 & $-$2.3196 &  1.0192 &  0.8741 & $-$1.0138 &  1.2722 & $-$0.4923 \\
6.50 & 12500 &  0.4521 &  0.2715 &  0.2396 &  0.0956 &  0.5056 &  0.5434 &  0.2232 &  0.4184 & $-$0.0025 &  1.8548 & $-$2.3030 &  1.0084 &  0.8627 & $-$0.9880 &  1.2422 & $-$0.4836 \\
6.50 & 13000 &  0.4463 &  0.2638 &  0.2422 &  0.0875 &  0.5089 &  0.5385 &  0.2254 &  0.4126 & $-$0.0026 &  1.8465 & $-$2.2911 &  0.9994 &  0.8496 & $-$0.9531 &  1.2002 & $-$0.4699 \\
6.50 & 13500 &  0.4403 &  0.2559 &  0.2447 &  0.0789 &  0.5126 &  0.5335 &  0.2275 &  0.4065 & $-$0.0026 &  1.8424 & $-$2.2884 &  0.9954 &  0.8399 & $-$0.9251 &  1.1629 & $-$0.4570 \\
6.50 & 14000 &  0.4345 &  0.2484 &  0.2470 &  0.0706 &  0.5162 &  0.5285 &  0.2296 &  0.4006 & $-$0.0026 &  1.8406 & $-$2.2907 &  0.9944 &  0.8317 & $-$0.9001 &  1.1271 & $-$0.4440 \\
6.50 & 14500 &  0.4290 &  0.2413 &  0.2490 &  0.0627 &  0.5195 &  0.5237 &  0.2314 &  0.3949 & $-$0.0026 &  1.8396 & $-$2.2949 &  0.9946 &  0.8251 & $-$0.8791 &  1.0954 & $-$0.4322 \\
6.50 & 15000 &  0.4237 &  0.2348 &  0.2506 &  0.0556 &  0.5221 &  0.5190 &  0.2328 &  0.3896 & $-$0.0026 &  1.8373 & $-$2.2971 &  0.9941 &  0.8190 & $-$0.8612 &  1.0682 & $-$0.4221 \\
6.50 & 15500 &  0.4186 &  0.2285 &  0.2522 &  0.0488 &  0.5245 &  0.5145 &  0.2341 &  0.3844 & $-$0.0026 &  1.8355 & $-$2.2998 &  0.9941 &  0.8140 & $-$0.8468 &  1.0451 & $-$0.4135 \\
6.50 & 16000 &  0.4139 &  0.2227 &  0.2537 &  0.0422 &  0.5271 &  0.5103 &  0.2355 &  0.3796 & $-$0.0026 &  1.8354 & $-$2.3057 &  0.9958 &  0.8116 & $-$0.8389 &  1.0293 & $-$0.4077 \\
6.50 & 16500 &  0.4092 &  0.2172 &  0.2548 &  0.0363 &  0.5289 &  0.5061 &  0.2365 &  0.3749 & $-$0.0026 &  1.8327 & $-$2.3066 &  0.9952 &  0.8076 & $-$0.8283 &  1.0117 & $-$0.4013 \\
6.50 & 17000 &  0.4049 &  0.2117 &  0.2564 &  0.0299 &  0.5319 &  0.5023 &  0.2379 &  0.3704 & $-$0.0026 &  1.8356 & $-$2.3178 &  0.9997 &  0.8088 & $-$0.8293 &  1.0056 & $-$0.3989 \\
6.50 & 20000 &  0.3823 &  0.1813 &  0.2667 & $-$0.0093 &  0.5555 &  0.4836 &  0.2475 &  0.3461 & $-$0.0027 &  1.8913 & $-$2.4541 &  1.0632 &  0.8577 & $-$0.9350 &  1.0704 & $-$0.4201 \\
6.50 & 25000 &  0.3566 &  0.1378 &  0.2902 & $-$0.0740 &  0.6107 &  0.4664 &  0.2691 &  0.3165 & $-$0.0030 &  2.0760 & $-$2.8320 &  1.2444 &  0.9395 & $-$1.0198 &  1.0287 & $-$0.3803 \\
6.50 & 30000 &  0.3217 &  0.0991 &  0.2953 & $-$0.1107 &  0.6133 &  0.4331 &  0.2732 &  0.2826 & $-$0.0029 &  2.0429 & $-$2.8228 &  1.2344 &  0.7689 & $-$0.4906 &  0.3367 & $-$0.0952 \\
6.75 &  4000 &  0.5843 &  0.2176 &  0.4865 & $-$0.0562 &  0.9085 &  0.7656 &  0.4423 &  0.5376 & $-$0.0034 &  2.7181 & $-$3.1859 &  1.2400 & $-$0.2548 &  3.5577 & $-$4.2331 &  1.6806 \\
6.75 &  4250 &  0.5665 &  0.1864 &  0.5044 & $-$0.1227 &  0.9776 &  0.7545 &  0.4599 &  0.5123 & $-$0.0040 &  3.0512 & $-$3.8714 &  1.5935 &  0.2009 &  2.3892 & $-$3.0458 &  1.2461 \\
6.75 &  4500 &  0.5606 &  0.1794 &  0.5058 & $-$0.1368 &  0.9893 &  0.7490 &  0.4613 &  0.5048 & $-$0.0041 &  3.1222 & $-$4.0282 &  1.6771 &  0.3162 &  2.0802 & $-$2.7288 &  1.1303 \\
6.75 &  4750 &  0.5686 &  0.1977 &  0.4920 & $-$0.1045 &  0.9546 &  0.7534 &  0.4511 &  0.5150 & $-$0.0040 &  2.9662 & $-$3.7220 &  1.5250 &  0.2929 &  2.0009 & $-$2.5183 &  1.0184 \\
6.75 &  5000 &  0.5847 &  0.2212 &  0.4822 & $-$0.0704 &  0.9292 &  0.7659 &  0.4418 &  0.5331 & $-$0.0038 &  2.8740 & $-$3.5215 &  1.4261 &  0.2330 &  2.1064 & $-$2.5642 &  1.0232 \\
6.75 &  5250 &  0.6083 &  0.2490 &  0.4766 & $-$0.0339 &  0.9109 &  0.7871 &  0.4359 &  0.5585 & $-$0.0037 &  2.8123 & $-$3.3583 &  1.3432 &  0.1348 &  2.3682 & $-$2.8044 &  1.1102 \\
6.75 &  5500 &  0.6359 &  0.2828 &  0.4684 &  0.0093 &  0.8887 &  0.8118 &  0.4285 &  0.5878 & $-$0.0036 &  2.7326 & $-$3.1558 &  1.2418 &  0.1000 &  2.4032 & $-$2.7451 &  1.0689 \\
6.75 &  6000 &  0.6746 &  0.3200 &  0.4705 &  0.0637 &  0.8664 &  0.8517 &  0.4296 &  0.6298 & $-$0.0033 &  2.5121 & $-$2.6098 &  0.9438 & $-$0.0716 &  2.7481 & $-$2.9041 &  1.0677 \\
6.75 &  6500 &  0.6796 &  0.3158 &  0.4827 &  0.0665 &  0.8695 &  0.8611 &  0.4393 &  0.6362 & $-$0.0033 &  2.3515 & $-$2.2327 &  0.7272 & $-$0.1648 &  2.8945 & $-$2.9098 &  1.0122 \\
6.75 &  7000 &  0.6669 &  0.3025 &  0.4835 &  0.0585 &  0.8630 &  0.8483 &  0.4385 &  0.6243 & $-$0.0032 &  2.2319 & $-$2.0075 &  0.6044 & $-$0.1456 &  2.7116 & $-$2.6057 &  0.8561 \\
6.75 &  7500 &  0.6473 &  0.2890 &  0.4754 &  0.0508 &  0.8461 &  0.8252 &  0.4301 &  0.6054 & $-$0.0032 &  2.1296 & $-$1.8561 &  0.5305 & $-$0.0809 &  2.3962 & $-$2.1885 &  0.6704 \\
6.75 &  8000 &  0.6258 &  0.2831 &  0.4546 &  0.0549 &  0.8097 &  0.7955 &  0.4105 &  0.5852 & $-$0.0030 &  2.0125 & $-$1.7109 &  0.4726 &  0.0206 &  1.9446 & $-$1.6263 &  0.4370 \\
6.75 &  8500 &  0.6044 &  0.2869 &  0.4211 &  0.0734 &  0.7531 &  0.7614 &  0.3799 &  0.5659 & $-$0.0029 &  1.8740 & $-$1.5535 &  0.4207 &  0.1520 &  1.3731 & $-$0.9289 &  0.1579 \\
6.75 &  9000 &  0.5826 &  0.2975 &  0.3782 &  0.1007 &  0.6834 &  0.7236 &  0.3412 &  0.5465 & $-$0.0027 &  1.7439 & $-$1.4392 &  0.4017 &  0.3123 &  0.7149 & $-$0.1560 & $-$0.1383 \\
6.75 &  9500 &  0.5583 &  0.3098 &  0.3297 &  0.1277 &  0.6108 &  0.6814 &  0.2981 &  0.5243 & $-$0.0026 &  1.6695 & $-$1.4605 &  0.4617 &  0.5047 &  0.0064 &  0.6135 & $-$0.4111 \\
6.75 & 10000 &  0.5326 &  0.3185 &  0.2840 &  0.1467 &  0.5474 &  0.6389 &  0.2583 &  0.4999 & $-$0.0025 &  1.6617 & $-$1.6167 &  0.5921 &  0.6879 & $-$0.6050 &  1.2100 & $-$0.5975 \\
6.75 & 10500 &  0.5132 &  0.3226 &  0.2529 &  0.1567 &  0.5056 &  0.6083 &  0.2316 &  0.4812 & $-$0.0024 &  1.6836 & $-$1.7839 &  0.7138 &  0.7887 & $-$0.9154 &  1.4572 & $-$0.6501 \\
6.75 & 11000 &  0.4900 &  0.3104 &  0.2384 &  0.1423 &  0.4933 &  0.5803 &  0.2203 &  0.4577 & $-$0.0025 &  1.7659 & $-$2.0417 &  0.8681 &  0.8472 & $-$1.0255 &  1.4394 & $-$0.5969 \\
6.75 & 11500 &  0.4701 &  0.2910 &  0.2376 &  0.1178 &  0.4997 &  0.5605 &  0.2209 &  0.4369 & $-$0.0025 &  1.8367 & $-$2.2328 &  0.9724 &  0.8629 & $-$1.0066 &  1.3130 & $-$0.5198 \\
6.75 & 12000 &  0.4606 &  0.2818 &  0.2372 &  0.1079 &  0.5003 &  0.5509 &  0.2209 &  0.4273 & $-$0.0025 &  1.8464 & $-$2.2739 &  0.9950 &  0.8538 & $-$0.9670 &  1.2346 & $-$0.4815 \\
6.75 & 12500 &  0.4544 &  0.2749 &  0.2382 &  0.1011 &  0.5012 &  0.5451 &  0.2217 &  0.4211 & $-$0.0025 &  1.8367 & $-$2.2639 &  0.9886 &  0.8418 & $-$0.9373 &  1.1953 & $-$0.4672 \\
6.75 & 13000 &  0.4484 &  0.2673 &  0.2403 &  0.0932 &  0.5039 &  0.5399 &  0.2235 &  0.4151 & $-$0.0025 &  1.8284 & $-$2.2537 &  0.9810 &  0.8308 & $-$0.9092 &  1.1603 & $-$0.4557 \\
6.75 & 13500 &  0.4427 &  0.2597 &  0.2429 &  0.0849 &  0.5076 &  0.5351 &  0.2257 &  0.4094 & $-$0.0025 &  1.8236 & $-$2.2489 &  0.9758 &  0.8190 & $-$0.8749 &  1.1163 & $-$0.4404 \\
6.75 & 14000 &  0.4369 &  0.2520 &  0.2453 &  0.0764 &  0.5113 &  0.5302 &  0.2279 &  0.4034 & $-$0.0025 &  1.8219 & $-$2.2512 &  0.9747 &  0.8102 & $-$0.8475 &  1.0776 & $-$0.4262 \\
6.75 & 14500 &  0.4312 &  0.2447 &  0.2474 &  0.0683 &  0.5148 &  0.5253 &  0.2297 &  0.3976 & $-$0.0025 &  1.8211 & $-$2.2560 &  0.9752 &  0.8037 & $-$0.8270 &  1.0463 & $-$0.4146 \\
6.75 & 15000 &  0.4259 &  0.2380 &  0.2492 &  0.0608 &  0.5178 &  0.5206 &  0.2314 &  0.3922 & $-$0.0025 &  1.8203 & $-$2.2606 &  0.9758 &  0.7980 & $-$0.8092 &  1.0185 & $-$0.4042 \\
6.75 & 15500 &  0.4207 &  0.2316 &  0.2509 &  0.0537 &  0.5206 &  0.5161 &  0.2328 &  0.3869 & $-$0.0026 &  1.8197 & $-$2.2658 &  0.9770 &  0.7937 & $-$0.7956 &  0.9956 & $-$0.3956 \\
6.75 & 16000 &  0.4159 &  0.2256 &  0.2524 &  0.0470 &  0.5232 &  0.5118 &  0.2342 &  0.3820 & $-$0.0026 &  1.8195 & $-$2.2714 &  0.9784 &  0.7907 & $-$0.7859 &  0.9777 & $-$0.3889 \\
6.75 & 16500 &  0.4113 &  0.2198 &  0.2540 &  0.0404 &  0.5261 &  0.5078 &  0.2356 &  0.3772 & $-$0.0026 &  1.8209 & $-$2.2798 &  0.9814 &  0.7897 & $-$0.7814 &  0.9654 & $-$0.3843 \\
6.75 & 17000 &  0.4069 &  0.2142 &  0.2556 &  0.0338 &  0.5292 &  0.5039 &  0.2371 &  0.3726 & $-$0.0026 &  1.8238 & $-$2.2909 &  0.9858 &  0.7907 & $-$0.7815 &  0.9580 & $-$0.3815 \\
6.75 & 20000 &  0.3842 &  0.1827 &  0.2673 & $-$0.0079 &  0.5561 &  0.4857 &  0.2480 &  0.3480 & $-$0.0027 &  1.8915 & $-$2.4491 &  1.0598 &  0.8499 & $-$0.9089 &  1.0432 & $-$0.4098 \\
6.75 & 25000 &  0.3578 &  0.1383 &  0.2913 & $-$0.0739 &  0.6124 &  0.4680 &  0.2700 &  0.3177 & $-$0.0030 &  2.0802 & $-$2.8354 &  1.2452 &  0.9349 & $-$1.0003 &  1.0060 & $-$0.3713 \\
6.75 & 30000 &  0.3215 &  0.0995 &  0.2944 & $-$0.1089 &  0.6104 &  0.4326 &  0.2723 &  0.2827 & $-$0.0029 &  2.0304 & $-$2.7991 &  1.2225 &  0.7481 & $-$0.4345 &  0.2747 & $-$0.0711 \\
7.00 &  4000 &  0.5896 &  0.2207 &  0.4895 & $-$0.0544 &  0.9134 &  0.7716 &  0.4442 &  0.5428 & $-$0.0034 &  2.7405 & $-$3.2140 &  1.2522 & $-$0.2865 &  3.6838 & $-$4.3899 &  1.7469 \\
7.00 &  4250 &  0.5712 &  0.1879 &  0.5086 & $-$0.1251 &  0.9877 &  0.7607 &  0.4636 &  0.5163 & $-$0.0040 &  3.0922 & $-$3.9363 &  1.6245 &  0.2277 &  2.3415 & $-$2.9997 &  1.2303 \\
7.00 &  4500 &  0.5625 &  0.1759 &  0.5129 & $-$0.1512 &  1.0123 &  0.7539 &  0.4687 &  0.5043 & $-$0.0043 &  3.2197 & $-$4.2093 &  1.7682 &  0.4669 &  1.6809 & $-$2.2900 &  0.9604 \\
7.00 &  4750 &  0.5667 &  0.1905 &  0.4991 & $-$0.1186 &  0.9721 &  0.7541 &  0.4576 &  0.5119 & $-$0.0041 &  3.0336 & $-$3.8481 &  1.5862 &  0.3309 &  1.9429 & $-$2.4876 &  1.0136 \\
7.00 &  5000 &  0.5778 &  0.2112 &  0.4863 & $-$0.0854 &  0.9406 &  0.7606 &  0.4459 &  0.5252 & $-$0.0039 &  2.9141 & $-$3.6089 &  1.4694 &  0.2773 &  2.0004 & $-$2.4695 &  0.9898 \\
7.00 &  5250 &  0.5975 &  0.2350 &  0.4809 & $-$0.0538 &  0.9238 &  0.7781 &  0.4402 &  0.5466 & $-$0.0038 &  2.8561 & $-$3.4608 &  1.3945 &  0.2002 &  2.1960 & $-$2.6374 &  1.0479 \\
7.00 &  5500 &  0.6223 &  0.2634 &  0.4762 & $-$0.0198 &  0.9107 &  0.8013 &  0.4360 &  0.5724 & $-$0.0037 &  2.8155 & $-$3.3366 &  1.3319 &  0.1775 &  2.2302 & $-$2.6064 &  1.0245 \\
7.00 &  6000 &  0.6648 &  0.3091 &  0.4719 &  0.0455 &  0.8784 &  0.8426 &  0.4315 &  0.6186 & $-$0.0034 &  2.5972 & $-$2.8037 &  1.0474 &  0.0040 &  2.5840 & $-$2.7872 &  1.0405 \\
7.00 &  6500 &  0.6750 &  0.3114 &  0.4824 &  0.0579 &  0.8753 &  0.8566 &  0.4396 &  0.6308 & $-$0.0033 &  2.4105 & $-$2.3659 &  0.7997 & $-$0.1214 &  2.8107 & $-$2.8650 &  1.0097 \\
7.00 &  7000 &  0.6640 &  0.2975 &  0.4863 &  0.0485 &  0.8730 &  0.8466 &  0.4417 &  0.6204 & $-$0.0033 &  2.2954 & $-$2.1389 &  0.6728 & $-$0.1282 &  2.7180 & $-$2.6658 &  0.8946 \\
7.00 &  7500 &  0.6438 &  0.2796 &  0.4832 &  0.0337 &  0.8653 &  0.8249 &  0.4381 &  0.6006 & $-$0.0033 &  2.2175 & $-$2.0264 &  0.6149 & $-$0.0794 &  2.4790 & $-$2.3525 &  0.7521 \\
7.00 &  8000 &  0.6216 &  0.2667 &  0.4708 &  0.0269 &  0.8435 &  0.7978 &  0.4262 &  0.5792 & $-$0.0032 &  2.1295 & $-$1.9215 &  0.5705 & $-$0.0028 &  2.1387 & $-$1.9329 &  0.5753 \\
7.00 &  8500 &  0.5999 &  0.2644 &  0.4452 &  0.0360 &  0.7998 &  0.7664 &  0.4026 &  0.5591 & $-$0.0031 &  2.0116 & $-$1.7872 &  0.5233 &  0.1061 &  1.6620 & $-$1.3513 &  0.3399 \\
7.00 &  9000 &  0.5800 &  0.2717 &  0.4091 &  0.0592 &  0.7388 &  0.7328 &  0.3697 &  0.5415 & $-$0.0029 &  1.8705 & $-$1.6282 &  0.4733 &  0.2375 &  1.0879 & $-$0.6523 &  0.0626 \\
7.00 &  9500 &  0.5594 &  0.2846 &  0.3645 &  0.0886 &  0.6677 &  0.6955 &  0.3295 &  0.5232 & $-$0.0027 &  1.7521 & $-$1.5401 &  0.4701 &  0.4046 &  0.4190 &  0.1223 & $-$0.2295 \\
7.00 & 10000 &  0.5363 &  0.2982 &  0.3158 &  0.1164 &  0.5955 &  0.6543 &  0.2863 &  0.5020 & $-$0.0026 &  1.6904 & $-$1.5863 &  0.5438 &  0.5959 & $-$0.2732 &  0.8624 & $-$0.4867 \\
7.00 & 10500 &  0.5178 &  0.3077 &  0.2787 &  0.1355 &  0.5422 &  0.6221 &  0.2538 &  0.4849 & $-$0.0025 &  1.6732 & $-$1.6857 &  0.6348 &  0.7216 & $-$0.7044 &  1.2794 & $-$0.6130 \\
7.00 & 11000 &  0.5015 &  0.3107 &  0.2532 &  0.1433 &  0.5081 &  0.5968 &  0.2321 &  0.4693 & $-$0.0024 &  1.6976 & $-$1.8367 &  0.7422 &  0.7890 & $-$0.9023 &  1.4055 & $-$0.6223 \\
7.00 & 11500 &  0.4801 &  0.2970 &  0.2430 &  0.1266 &  0.5015 &  0.5721 &  0.2246 &  0.4474 & $-$0.0025 &  1.7760 & $-$2.0713 &  0.8795 &  0.8292 & $-$0.9562 &  1.3359 & $-$0.5544 \\
7.00 & 12000 &  0.4652 &  0.2839 &  0.2406 &  0.1108 &  0.5027 &  0.5567 &  0.2234 &  0.4321 & $-$0.0025 &  1.8230 & $-$2.2064 &  0.9550 &  0.8308 & $-$0.9145 &  1.2074 & $-$0.4816 \\
7.00 & 12500 &  0.4575 &  0.2768 &  0.2397 &  0.1036 &  0.5019 &  0.5487 &  0.2229 &  0.4244 & $-$0.0025 &  1.8278 & $-$2.2352 &  0.9715 &  0.8197 & $-$0.8732 &  1.1331 & $-$0.4460 \\
7.00 & 13000 &  0.4514 &  0.2700 &  0.2407 &  0.0968 &  0.5029 &  0.5430 &  0.2237 &  0.4184 & $-$0.0025 &  1.8197 & $-$2.2281 &  0.9667 &  0.8084 & $-$0.8440 &  1.0936 & $-$0.4312 \\
7.00 & 13500 &  0.4454 &  0.2624 &  0.2428 &  0.0888 &  0.5059 &  0.5378 &  0.2255 &  0.4123 & $-$0.0025 &  1.8141 & $-$2.2235 &  0.9621 &  0.7985 & $-$0.8171 &  1.0578 & $-$0.4188 \\
7.00 & 14000 &  0.4398 &  0.2549 &  0.2453 &  0.0805 &  0.5096 &  0.5330 &  0.2277 &  0.4066 & $-$0.0025 &  1.8118 & $-$2.2242 &  0.9600 &  0.7880 & $-$0.7846 &  1.0136 & $-$0.4025 \\
7.00 & 14500 &  0.4341 &  0.2475 &  0.2475 &  0.0722 &  0.5132 &  0.5281 &  0.2296 &  0.4007 & $-$0.0025 &  1.8117 & $-$2.2301 &  0.9611 &  0.7819 & $-$0.7648 &  0.9828 & $-$0.3911 \\
7.00 & 15000 &  0.4286 &  0.2405 &  0.2494 &  0.0643 &  0.5166 &  0.5233 &  0.2314 &  0.3951 & $-$0.0025 &  1.8124 & $-$2.2380 &  0.9633 &  0.7773 & $-$0.7487 &  0.9559 & $-$0.3808 \\
7.00 & 15500 &  0.4234 &  0.2340 &  0.2512 &  0.0569 &  0.5198 &  0.5188 &  0.2330 &  0.3898 & $-$0.0025 &  1.8134 & $-$2.2461 &  0.9659 &  0.7743 & $-$0.7379 &  0.9355 & $-$0.3730 \\
7.00 & 16000 &  0.4189 &  0.2271 &  0.2544 &  0.0477 &  0.5265 &  0.5155 &  0.2359 &  0.3849 & $-$0.0026 &  1.8298 & $-$2.2815 &  0.9820 &  0.7816 & $-$0.7456 &  0.9300 & $-$0.3695 \\
7.00 & 16500 &  0.4138 &  0.2219 &  0.2545 &  0.0431 &  0.5258 &  0.5104 &  0.2360 &  0.3799 & $-$0.0026 &  1.8164 & $-$2.2639 &  0.9723 &  0.7723 & $-$0.7283 &  0.9094 & $-$0.3632 \\
7.00 & 17000 &  0.4093 &  0.2161 &  0.2564 &  0.0360 &  0.5296 &  0.5067 &  0.2377 &  0.3752 & $-$0.0026 &  1.8223 & $-$2.2805 &  0.9794 &  0.7755 & $-$0.7330 &  0.9060 & $-$0.3616 \\
7.00 & 20000 &  0.3864 &  0.1837 &  0.2688 & $-$0.0074 &  0.5584 &  0.4884 &  0.2493 &  0.3501 & $-$0.0027 &  1.8973 & $-$2.4527 &  1.0603 &  0.8425 & $-$0.8788 &  1.0093 & $-$0.3966 \\
7.00 & 25000 &  0.3591 &  0.1389 &  0.2921 & $-$0.0732 &  0.6132 &  0.4696 &  0.2707 &  0.3191 & $-$0.0030 &  2.0801 & $-$2.8303 &  1.2417 &  0.9239 & $-$0.9643 &  0.9662 & $-$0.3561 \\
7.00 & 30000 &  0.3215 &  0.0997 &  0.2942 & $-$0.1081 &  0.6093 &  0.4325 &  0.2720 &  0.2829 & $-$0.0029 &  2.0246 & $-$2.7876 &  1.2164 &  0.7362 & $-$0.4011 &  0.2374 & $-$0.0566 \\
7.25 &  4000 &  0.5950 &  0.2237 &  0.4925 & $-$0.0534 &  0.9197 &  0.7778 &  0.4465 &  0.5480 & $-$0.0034 &  2.7695 & $-$3.2552 &  1.2715 & $-$0.2978 &  3.7506 & $-$4.4788 &  1.7864 \\
7.25 &  4250 &  0.5764 &  0.1903 &  0.5124 & $-$0.1265 &  0.9971 &  0.7673 &  0.4671 &  0.5208 & $-$0.0041 &  3.1306 & $-$3.9955 &  1.6528 &  0.2581 &  2.2802 & $-$2.9350 &  1.2065 \\
7.25 &  4500 &  0.5652 &  0.1750 &  0.5177 & $-$0.1592 &  1.0274 &  0.7586 &  0.4737 &  0.5054 & $-$0.0044 &  3.2816 & $-$4.3202 &  1.8234 &  0.5623 &  1.4289 & $-$2.0097 &  0.8511 \\
7.25 &  4750 &  0.5666 &  0.1845 &  0.5069 & $-$0.1323 &  0.9913 &  0.7567 &  0.4645 &  0.5104 & $-$0.0041 &  3.1109 & $-$3.9892 &  1.6549 &  0.3670 &  1.9017 & $-$2.4812 &  1.0202 \\
7.25 &  5000 &  0.5727 &  0.2034 &  0.4899 & $-$0.0969 &  0.9496 &  0.7569 &  0.4493 &  0.5194 & $-$0.0039 &  2.9440 & $-$3.6728 &  1.5005 &  0.3057 &  1.9367 & $-$2.4166 &  0.9718 \\
7.25 &  5250 &  0.5886 &  0.2234 &  0.4845 & $-$0.0698 &  0.9339 &  0.7706 &  0.4438 &  0.5368 & $-$0.0038 &  2.8904 & $-$3.5417 &  1.4347 &  0.2395 &  2.1012 & $-$2.5575 &  1.0206 \\
7.25 &  5500 &  0.6101 &  0.2467 &  0.4822 & $-$0.0435 &  0.9272 &  0.7914 &  0.4418 &  0.5588 & $-$0.0038 &  2.8741 & $-$3.4687 &  1.3975 &  0.2337 &  2.1039 & $-$2.5082 &  0.9933 \\
7.25 &  6000 &  0.6539 &  0.2965 &  0.4742 &  0.0254 &  0.8915 &  0.8325 &  0.4341 &  0.6062 & $-$0.0036 &  2.6795 & $-$2.9923 &  1.1473 &  0.0779 &  2.4227 & $-$2.6721 &  1.0126 \\
7.25 &  6500 &  0.6699 &  0.3062 &  0.4826 &  0.0479 &  0.8822 &  0.8517 &  0.4403 &  0.6248 & $-$0.0034 &  2.4729 & $-$2.5062 &  0.8755 & $-$0.0802 &  2.7371 & $-$2.8356 &  1.0142 \\
7.25 &  7000 &  0.6618 &  0.2942 &  0.4876 &  0.0415 &  0.8797 &  0.8450 &  0.4435 &  0.6176 & $-$0.0033 &  2.3455 & $-$2.2444 &  0.7286 & $-$0.1114 &  2.7127 & $-$2.7023 &  0.9214 \\
7.25 &  7500 &  0.6419 &  0.2741 &  0.4879 &  0.0230 &  0.8778 &  0.8250 &  0.4430 &  0.5978 & $-$0.0033 &  2.2806 & $-$2.1496 &  0.6769 & $-$0.0758 &  2.5303 & $-$2.4609 &  0.8080 \\
7.25 &  8000 &  0.6185 &  0.2557 &  0.4814 &  0.0072 &  0.8671 &  0.7990 &  0.4366 &  0.5747 & $-$0.0033 &  2.2242 & $-$2.0977 &  0.6554 & $-$0.0109 &  2.2601 & $-$2.1425 &  0.6742 \\
7.25 &  8500 &  0.5961 &  0.2460 &  0.4645 &  0.0047 &  0.8388 &  0.7701 &  0.4210 &  0.5532 & $-$0.0032 &  2.1389 & $-$2.0105 &  0.6250 &  0.0746 &  1.8929 & $-$1.7038 &  0.4959 \\
7.25 &  9000 &  0.5760 &  0.2472 &  0.4363 &  0.0184 &  0.7908 &  0.7394 &  0.3953 &  0.5349 & $-$0.0031 &  2.0174 & $-$1.8723 &  0.5783 &  0.1822 &  1.4170 & $-$1.1235 &  0.2632 \\
7.25 &  9500 &  0.5573 &  0.2568 &  0.3987 &  0.0438 &  0.7284 &  0.7065 &  0.3611 &  0.5185 & $-$0.0029 &  1.8865 & $-$1.7359 &  0.5420 &  0.3196 &  0.8334 & $-$0.4226 & $-$0.0107 \\
7.25 & 10000 &  0.5374 &  0.2717 &  0.3526 &  0.0751 &  0.6558 &  0.6692 &  0.3194 &  0.5009 & $-$0.0028 &  1.7779 & $-$1.6708 &  0.5529 &  0.4951 &  0.1467 &  0.3634 & $-$0.3032 \\
7.25 & 10500 &  0.5193 &  0.2846 &  0.3114 &  0.1007 &  0.5938 &  0.6358 &  0.2828 &  0.4846 & $-$0.0026 &  1.7212 & $-$1.6974 &  0.6084 &  0.6414 & $-$0.3923 &  0.9381 & $-$0.5006 \\
7.25 & 11000 &  0.5066 &  0.2941 &  0.2819 &  0.1188 &  0.5500 &  0.6122 &  0.2570 &  0.4732 & $-$0.0025 &  1.7001 & $-$1.7567 &  0.6701 &  0.7186 & $-$0.6679 &  1.1963 & $-$0.5726 \\
7.25 & 11500 &  0.4910 &  0.2949 &  0.2602 &  0.1233 &  0.5216 &  0.5889 &  0.2387 &  0.4582 & $-$0.0025 &  1.7287 & $-$1.9053 &  0.7724 &  0.7715 & $-$0.8134 &  1.2649 & $-$0.5618 \\
7.25 & 12000 &  0.4732 &  0.2842 &  0.2507 &  0.1108 &  0.5140 &  0.5680 &  0.2316 &  0.4400 & $-$0.0025 &  1.7891 & $-$2.0932 &  0.8836 &  0.7974 & $-$0.8382 &  1.1833 & $-$0.4953 \\
7.25 & 12500 &  0.4617 &  0.2760 &  0.2462 &  0.1018 &  0.5103 &  0.5551 &  0.2283 &  0.4284 & $-$0.0025 &  1.8217 & $-$2.1969 &  0.9443 &  0.7948 & $-$0.7973 &  1.0692 & $-$0.4302 \\
7.25 & 13000 &  0.4547 &  0.2704 &  0.2445 &  0.0966 &  0.5080 &  0.5476 &  0.2270 &  0.4216 & $-$0.0025 &  1.8231 & $-$2.2186 &  0.9578 &  0.7853 & $-$0.7644 &  1.0081 & $-$0.4001 \\
7.25 & 13500 &  0.4488 &  0.2639 &  0.2452 &  0.0900 &  0.5088 &  0.5419 &  0.2275 &  0.4157 & $-$0.0025 &  1.8171 & $-$2.2168 &  0.9561 &  0.7763 & $-$0.7408 &  0.9730 & $-$0.3863 \\
7.25 & 14000 &  0.4428 &  0.2567 &  0.2469 &  0.0823 &  0.5114 &  0.5366 &  0.2291 &  0.4097 & $-$0.0025 &  1.8130 & $-$2.2160 &  0.9539 &  0.7681 & $-$0.7179 &  0.9401 & $-$0.3742 \\
7.25 & 14500 &  0.4374 &  0.2495 &  0.2492 &  0.0742 &  0.5152 &  0.5321 &  0.2311 &  0.4041 & $-$0.0025 &  1.8133 & $-$2.2221 &  0.9549 &  0.7615 & $-$0.6958 &  0.9069 & $-$0.3619 \\
7.25 & 15000 &  0.4318 &  0.2424 &  0.2512 &  0.0661 &  0.5188 &  0.5272 &  0.2329 &  0.3984 & $-$0.0025 &  1.8149 & $-$2.2318 &  0.9582 &  0.7581 & $-$0.6831 &  0.8833 & $-$0.3528 \\
7.25 & 15500 &  0.4266 &  0.2356 &  0.2533 &  0.0581 &  0.5227 &  0.5227 &  0.2348 &  0.3929 & $-$0.0025 &  1.8192 & $-$2.2462 &  0.9639 &  0.7577 & $-$0.6773 &  0.8671 & $-$0.3463 \\
7.25 & 16000 &  0.4213 &  0.2297 &  0.2542 &  0.0519 &  0.5239 &  0.5178 &  0.2356 &  0.3876 & $-$0.0025 &  1.8135 & $-$2.2430 &  0.9613 &  0.7535 & $-$0.6695 &  0.8534 & $-$0.3418 \\
7.25 & 16500 &  0.4165 &  0.2233 &  0.2563 &  0.0442 &  0.5282 &  0.5138 &  0.2375 &  0.3826 & $-$0.0026 &  1.8204 & $-$2.2620 &  0.9695 &  0.7568 & $-$0.6732 &  0.8478 & $-$0.3392 \\
7.25 & 17000 &  0.4121 &  0.2173 &  0.2585 &  0.0366 &  0.5326 &  0.5102 &  0.2395 &  0.3779 & $-$0.0026 &  1.8291 & $-$2.2837 &  0.9791 &  0.7623 & $-$0.6826 &  0.8485 & $-$0.3390 \\
7.25 & 20000 &  0.3887 &  0.1844 &  0.2710 & $-$0.0077 &  0.5623 &  0.4915 &  0.2513 &  0.3523 & $-$0.0027 &  1.9078 & $-$2.4641 &  1.0643 &  0.8367 & $-$0.8491 &  0.9739 & $-$0.3825 \\
7.25 & 25000 &  0.3610 &  0.1386 &  0.2950 & $-$0.0756 &  0.6193 &  0.4725 &  0.2733 &  0.3205 & $-$0.0030 &  2.1008 & $-$2.8622 &  1.2561 &  0.9293 & $-$0.9612 &  0.9562 & $-$0.3508 \\
7.25 & 30000 &  0.3217 &  0.0996 &  0.2946 & $-$0.1082 &  0.6098 &  0.4329 &  0.2724 &  0.2831 & $-$0.0029 &  2.0255 & $-$2.7879 &  1.2162 &  0.7303 & $-$0.3809 &  0.2130 & $-$0.0468 \\
7.50 &  4000 &  0.6004 &  0.2268 &  0.4958 & $-$0.0534 &  0.9274 &  0.7843 &  0.4491 &  0.5529 & $-$0.0034 &  2.8050 & $-$3.3096 &  1.2977 & $-$0.2844 &  3.7420 & $-$4.4781 &  1.7894 \\
7.50 &  4250 &  0.5822 &  0.1935 &  0.5158 & $-$0.1269 &  1.0058 &  0.7744 &  0.4703 &  0.5258 & $-$0.0041 &  3.1664 & $-$4.0493 &  1.6785 &  0.2933 &  2.2000 & $-$2.8441 &  1.1713 \\
7.50 &  4500 &  0.5686 &  0.1764 &  0.5204 & $-$0.1614 &  1.0355 &  0.7632 &  0.4765 &  0.5081 & $-$0.0045 &  3.3145 & $-$4.3745 &  1.8501 &  0.6132 &  1.2940 & $-$1.8548 &  0.7898 \\
7.50 &  4750 &  0.5671 &  0.1780 &  0.5163 & $-$0.1498 &  1.0169 &  0.7602 &  0.4726 &  0.5088 & $-$0.0043 &  3.2241 & $-$4.1997 &  1.7596 &  0.4426 &  1.7658 & $-$2.3813 &  0.9943 \\
7.50 &  5000 &  0.5695 &  0.1978 &  0.4931 & $-$0.1054 &  0.9572 &  0.7549 &  0.4524 &  0.5156 & $-$0.0040 &  2.9676 & $-$3.7203 &  1.5229 &  0.3204 &  1.9117 & $-$2.4035 &  0.9688 \\
7.50 &  5250 &  0.5816 &  0.2144 &  0.4872 & $-$0.0818 &  0.9410 &  0.7646 &  0.4464 &  0.5292 & $-$0.0039 &  2.9138 & $-$3.5981 &  1.4627 &  0.2603 &  2.0559 & $-$2.5283 &  1.0125 \\
7.50 &  5500 &  0.5997 &  0.2331 &  0.4863 & $-$0.0621 &  0.9386 &  0.7825 &  0.4458 &  0.5473 & $-$0.0039 &  2.9134 & $-$3.5617 &  1.4438 &  0.2710 &  2.0203 & $-$2.4481 &  0.9751 \\
7.50 &  6000 &  0.6419 &  0.2823 &  0.4771 &  0.0039 &  0.9050 &  0.8216 &  0.4371 &  0.5928 & $-$0.0037 &  2.7544 & $-$3.1659 &  1.2385 &  0.1487 &  2.2643 & $-$2.5548 &  0.9813 \\
7.50 &  6500 &  0.6639 &  0.3009 &  0.4816 &  0.0383 &  0.8874 &  0.8454 &  0.4400 &  0.6179 & $-$0.0034 &  2.5319 & $-$2.6443 &  0.9513 & $-$0.0302 &  2.6313 & $-$2.7683 &  1.0035 \\
7.50 &  7000 &  0.6598 &  0.2918 &  0.4883 &  0.0360 &  0.8848 &  0.8435 &  0.4446 &  0.6151 & $-$0.0034 &  2.3890 & $-$2.3375 &  0.7785 & $-$0.0946 &  2.7008 & $-$2.7264 &  0.9421 \\
7.50 &  7500 &  0.6413 &  0.2717 &  0.4903 &  0.0173 &  0.8850 &  0.8254 &  0.4456 &  0.5966 & $-$0.0033 &  2.3238 & $-$2.2349 &  0.7208 & $-$0.0710 &  2.5577 & $-$2.5266 &  0.8436 \\
7.50 &  8000 &  0.6172 &  0.2495 &  0.4879 & $-$0.0049 &  0.8824 &  0.8003 &  0.4432 &  0.5724 & $-$0.0034 &  2.2915 & $-$2.2239 &  0.7172 & $-$0.0138 &  2.3370 & $-$2.2806 &  0.7411 \\
7.50 &  8500 &  0.5933 &  0.2329 &  0.4782 & $-$0.0183 &  0.8675 &  0.7727 &  0.4342 &  0.5487 & $-$0.0033 &  2.2449 & $-$2.2020 &  0.7151 &  0.0580 &  2.0538 & $-$1.9637 &  0.6148 \\
7.50 &  9000 &  0.5720 &  0.2264 &  0.4586 & $-$0.0170 &  0.8354 &  0.7441 &  0.4164 &  0.5286 & $-$0.0033 &  2.1603 & $-$2.1207 &  0.6906 &  0.1444 &  1.6845 & $-$1.5273 &  0.4409 \\
7.50 &  9500 &  0.5538 &  0.2299 &  0.4298 & $-$0.0008 &  0.7866 &  0.7149 &  0.3901 &  0.5122 & $-$0.0031 &  2.0434 & $-$1.9898 &  0.6485 &  0.2509 &  1.2167 & $-$0.9588 &  0.2147 \\
7.50 & 10000 &  0.5356 &  0.2421 &  0.3895 &  0.0272 &  0.7211 &  0.6815 &  0.3535 &  0.4963 & $-$0.0030 &  1.9202 & $-$1.8756 &  0.6269 &  0.4038 &  0.5898 & $-$0.2164 & $-$0.0713 \\
7.50 & 10500 &  0.5182 &  0.2562 &  0.3476 &  0.0561 &  0.6554 &  0.6483 &  0.3157 &  0.4809 & $-$0.0028 &  1.8275 & $-$1.8274 &  0.6427 &  0.5576 & $-$0.0099 &  0.4639 & $-$0.3215 \\
7.50 & 11000 &  0.5062 &  0.2675 &  0.3167 &  0.0778 &  0.6075 &  0.6248 &  0.2882 &  0.4705 & $-$0.0027 &  1.7766 & $-$1.8265 &  0.6731 &  0.6469 & $-$0.3552 &  0.8318 & $-$0.4457 \\
7.50 & 11500 &  0.4965 &  0.2768 &  0.2915 &  0.0952 &  0.5692 &  0.6059 &  0.2662 &  0.4621 & $-$0.0026 &  1.7547 & $-$1.8665 &  0.7199 &  0.6959 & $-$0.5385 &  0.9933 & $-$0.4836 \\
7.50 & 12000 &  0.4818 &  0.2767 &  0.2722 &  0.0985 &  0.5438 &  0.5844 &  0.2499 &  0.4480 & $-$0.0026 &  1.7781 & $-$1.9962 &  0.8096 &  0.7408 & $-$0.6630 &  1.0480 & $-$0.4715 \\
7.50 & 12500 &  0.4674 &  0.2704 &  0.2614 &  0.0924 &  0.5319 &  0.5663 &  0.2412 &  0.4336 & $-$0.0026 &  1.8189 & $-$2.1395 &  0.8980 &  0.7602 & $-$0.6860 &  0.9843 & $-$0.4166 \\
7.50 & 13000 &  0.4582 &  0.2665 &  0.2544 &  0.0892 &  0.5234 &  0.5548 &  0.2357 &  0.4246 & $-$0.0025 &  1.8376 & $-$2.2157 &  0.9463 &  0.7590 & $-$0.6635 &  0.9033 & $-$0.3663 \\
7.50 & 13500 &  0.4520 &  0.2625 &  0.2513 &  0.0862 &  0.5188 &  0.5474 &  0.2331 &  0.4186 & $-$0.0025 &  1.8355 & $-$2.2324 &  0.9584 &  0.7535 & $-$0.6474 &  0.8639 & $-$0.3447 \\
7.50 & 14000 &  0.4462 &  0.2569 &  0.2512 &  0.0808 &  0.5183 &  0.5416 &  0.2329 &  0.4129 & $-$0.0025 &  1.8287 & $-$2.2306 &  0.9576 &  0.7480 & $-$0.6361 &  0.8431 & $-$0.3360 \\
7.50 & 14500 &  0.4405 &  0.2503 &  0.2523 &  0.0739 &  0.5200 &  0.5363 &  0.2339 &  0.4071 & $-$0.0025 &  1.8243 & $-$2.2303 &  0.9563 &  0.7440 & $-$0.6271 &  0.8267 & $-$0.3302 \\
7.50 & 15000 &  0.4349 &  0.2434 &  0.2540 &  0.0662 &  0.5229 &  0.5313 &  0.2354 &  0.4013 & $-$0.0025 &  1.8233 & $-$2.2357 &  0.9575 &  0.7418 & $-$0.6210 &  0.8125 & $-$0.3253 \\
7.50 & 15500 &  0.4297 &  0.2371 &  0.2554 &  0.0593 &  0.5253 &  0.5266 &  0.2366 &  0.3960 & $-$0.0025 &  1.8218 & $-$2.2399 &  0.9584 &  0.7384 & $-$0.6111 &  0.7941 & $-$0.3185 \\
7.50 & 16000 &  0.4245 &  0.2305 &  0.2574 &  0.0513 &  0.5292 &  0.5221 &  0.2384 &  0.3906 & $-$0.0026 &  1.8275 & $-$2.2573 &  0.9659 &  0.7411 & $-$0.6144 &  0.7878 & $-$0.3157 \\
7.50 & 16500 &  0.4196 &  0.2243 &  0.2592 &  0.0439 &  0.5330 &  0.5179 &  0.2401 &  0.3855 & $-$0.0026 &  1.8327 & $-$2.2737 &  0.9729 &  0.7450 & $-$0.6220 &  0.7875 & $-$0.3153 \\
7.50 & 17000 &  0.4151 &  0.2181 &  0.2615 &  0.0359 &  0.5379 &  0.5143 &  0.2422 &  0.3807 & $-$0.0026 &  1.8435 & $-$2.2996 &  0.9847 &  0.7524 & $-$0.6358 &  0.7922 & $-$0.3165 \\
7.50 & 20000 &  0.3913 &  0.1847 &  0.2741 & $-$0.0094 &  0.5683 &  0.4953 &  0.2541 &  0.3546 & $-$0.0028 &  1.9266 & $-$2.4899 &  1.0752 &  0.8361 & $-$0.8284 &  0.9457 & $-$0.3707 \\
7.50 & 25000 &  0.3627 &  0.1385 &  0.2974 & $-$0.0773 &  0.6241 &  0.4752 &  0.2756 &  0.3220 & $-$0.0030 &  2.1163 & $-$2.8845 &  1.2657 &  0.9290 & $-$0.9450 &  0.9331 & $-$0.3409 \\
7.50 & 30000 &  0.3218 &  0.0996 &  0.2948 & $-$0.1080 &  0.6096 &  0.4331 &  0.2725 &  0.2833 & $-$0.0029 &  2.0230 & $-$2.7819 &  1.2127 &  0.7215 & $-$0.3544 &  0.1828 & $-$0.0350 \\
7.75 &  4000 &  0.6058 &  0.2295 &  0.4992 & $-$0.0547 &  0.9367 &  0.7907 &  0.4522 &  0.5574 & $-$0.0035 &  2.8475 & $-$3.3781 &  1.3314 & $-$0.2486 &  3.6667 & $-$4.3997 &  1.7613 \\
7.75 &  4250 &  0.5881 &  0.1970 &  0.5188 & $-$0.1266 &  1.0137 &  0.7814 &  0.4732 &  0.5309 & $-$0.0042 &  3.1990 & $-$4.0971 &  1.7015 &  0.3307 &  2.1094 & $-$2.7384 &  1.1296 \\
7.75 &  4500 &  0.5730 &  0.1788 &  0.5229 & $-$0.1619 &  1.0423 &  0.7686 &  0.4791 &  0.5118 & $-$0.0045 &  3.3416 & $-$4.4153 &  1.8698 &  0.6518 &  1.1939 & $-$1.7370 &  0.7426 \\
7.75 &  4750 &  0.5679 &  0.1767 &  0.5189 & $-$0.1535 &  1.0232 &  0.7614 &  0.4740 &  0.5093 & $-$0.0043 &  3.2561 & $-$4.2582 &  1.7886 &  0.4365 &  1.8178 & $-$2.4645 &  1.0337 \\
7.75 &  5000 &  0.5681 &  0.1937 &  0.4966 & $-$0.1120 &  0.9646 &  0.7549 &  0.4557 &  0.5138 & $-$0.0040 &  2.9897 & $-$3.7601 &  1.5410 &  0.3243 &  1.9212 & $-$2.4276 &  0.9802 \\
7.75 &  5250 &  0.5754 &  0.2067 &  0.4891 & $-$0.0916 &  0.9460 &  0.7592 &  0.4485 &  0.5226 & $-$0.0039 &  2.9267 & $-$3.6328 &  1.4795 &  0.2751 &  2.0203 & $-$2.5024 &  1.0038 \\
7.75 &  5500 &  0.5906 &  0.2231 &  0.4875 & $-$0.0742 &  0.9429 &  0.7739 &  0.4471 &  0.5378 & $-$0.0039 &  2.9249 & $-$3.6017 &  1.4642 &  0.2967 &  1.9472 & $-$2.3825 &  0.9512 \\
7.75 &  6000 &  0.6296 &  0.2673 &  0.4807 & $-$0.0179 &  0.9184 &  0.8106 &  0.4407 &  0.5791 & $-$0.0037 &  2.8189 & $-$3.3169 &  1.3167 &  0.2104 &  2.1258 & $-$2.4525 &  0.9529 \\
7.75 &  6500 &  0.6565 &  0.2938 &  0.4812 &  0.0263 &  0.8938 &  0.8379 &  0.4401 &  0.6095 & $-$0.0035 &  2.5955 & $-$2.7936 &  1.0327 &  0.0234 &  2.5184 & $-$2.6974 &  0.9922 \\
7.75 &  7000 &  0.6574 &  0.2903 &  0.4870 &  0.0322 &  0.8868 &  0.8407 &  0.4438 &  0.6122 & $-$0.0034 &  2.4280 & $-$2.4272 &  0.8284 & $-$0.0672 &  2.6493 & $-$2.7033 &  0.9445 \\
7.75 &  7500 &  0.6413 &  0.2715 &  0.4906 &  0.0152 &  0.8881 &  0.8257 &  0.4463 &  0.5963 & $-$0.0034 &  2.3537 & $-$2.2963 &  0.7538 & $-$0.0626 &  2.5599 & $-$2.5535 &  0.8620 \\
7.75 &  8000 &  0.6174 &  0.2472 &  0.4912 & $-$0.0107 &  0.8909 &  0.8019 &  0.4466 &  0.5720 & $-$0.0034 &  2.3344 & $-$2.3042 &  0.7574 & $-$0.0138 &  2.3800 & $-$2.3611 &  0.7814 \\
7.75 &  8500 &  0.5923 &  0.2250 &  0.4873 & $-$0.0335 &  0.8876 &  0.7753 &  0.4431 &  0.5466 & $-$0.0034 &  2.3211 & $-$2.3393 &  0.7804 &  0.0477 &  2.1639 & $-$2.1432 &  0.6979 \\
7.75 &  9000 &  0.5693 &  0.2107 &  0.4758 & $-$0.0446 &  0.8707 &  0.7481 &  0.4329 &  0.5240 & $-$0.0034 &  2.2798 & $-$2.3308 &  0.7872 &  0.1179 &  1.8913 & $-$1.8463 &  0.5833 \\
7.75 &  9500 &  0.5497 &  0.2069 &  0.4548 & $-$0.0400 &  0.8364 &  0.7205 &  0.4138 &  0.5055 & $-$0.0033 &  2.2004 & $-$2.2609 &  0.7704 &  0.2078 &  1.5158 & $-$1.4072 &  0.4112 \\
7.75 & 10000 &  0.5322 &  0.2129 &  0.4236 & $-$0.0212 &  0.7849 &  0.6912 &  0.3854 &  0.4898 & $-$0.0032 &  2.0902 & $-$2.1485 &  0.7407 &  0.3291 &  1.0057 & $-$0.7961 &  0.1715 \\
7.75 & 10500 &  0.5152 &  0.2256 &  0.3843 &  0.0067 &  0.7213 &  0.6594 &  0.3496 &  0.4750 & $-$0.0030 &  1.9768 & $-$2.0497 &  0.7265 &  0.4782 &  0.4013 & $-$0.0848 & $-$0.1004 \\
7.75 & 11000 &  0.5026 &  0.2366 &  0.3530 &  0.0290 &  0.6718 &  0.6350 &  0.3214 &  0.4641 & $-$0.0029 &  1.9064 & $-$2.0103 &  0.7364 &  0.5797 & $-$0.0038 &  0.3717 & $-$0.2661 \\
7.75 & 11500 &  0.4946 &  0.2464 &  0.3294 &  0.0474 &  0.6343 &  0.6183 &  0.3005 &  0.4575 & $-$0.0028 &  1.8653 & $-$2.0026 &  0.7559 &  0.6289 & $-$0.2070 &  0.5816 & $-$0.3317 \\
7.75 & 12000 &  0.4862 &  0.2552 &  0.3064 &  0.0639 &  0.5989 &  0.6014 &  0.2803 &  0.4502 & $-$0.0027 &  1.8427 & $-$2.0331 &  0.7954 &  0.6668 & $-$0.3545 &  0.7070 & $-$0.3578 \\
7.75 & 12500 &  0.4734 &  0.2564 &  0.2879 &  0.0692 &  0.5732 &  0.5820 &  0.2645 &  0.4381 & $-$0.0027 &  1.8509 & $-$2.1249 &  0.8636 &  0.7059 & $-$0.4751 &  0.7758 & $-$0.3571 \\
7.75 & 13000 &  0.4620 &  0.2550 &  0.2747 &  0.0702 &  0.5558 &  0.5660 &  0.2535 &  0.4272 & $-$0.0026 &  1.8699 & $-$2.2224 &  0.9296 &  0.7240 & $-$0.5157 &  0.7526 & $-$0.3224 \\
7.75 & 13500 &  0.4546 &  0.2547 &  0.2652 &  0.0723 &  0.5422 &  0.5552 &  0.2455 &  0.4202 & $-$0.0026 &  1.8746 & $-$2.2726 &  0.9664 &  0.7277 & $-$0.5232 &  0.7176 & $-$0.2920 \\
7.75 & 14000 &  0.4490 &  0.2529 &  0.2602 &  0.0724 &  0.5342 &  0.5477 &  0.2411 &  0.4149 & $-$0.0026 &  1.8659 & $-$2.2793 &  0.9750 &  0.7279 & $-$0.5327 &  0.7120 & $-$0.2838 \\
7.75 & 14500 &  0.4437 &  0.2488 &  0.2586 &  0.0691 &  0.5313 &  0.5418 &  0.2396 &  0.4098 & $-$0.0026 &  1.8553 & $-$2.2722 &  0.9728 &  0.7280 & $-$0.5436 &  0.7193 & $-$0.2862 \\
7.75 & 15000 &  0.4383 &  0.2430 &  0.2590 &  0.0632 &  0.5320 &  0.5365 &  0.2399 &  0.4043 & $-$0.0026 &  1.8497 & $-$2.2706 &  0.9714 &  0.7289 & $-$0.5520 &  0.7244 & $-$0.2890 \\
7.75 & 15500 &  0.4329 &  0.2368 &  0.2602 &  0.0563 &  0.5342 &  0.5316 &  0.2410 &  0.3988 & $-$0.0026 &  1.8479 & $-$2.2750 &  0.9727 &  0.7312 & $-$0.5616 &  0.7297 & $-$0.2919 \\
7.75 & 16000 &  0.4279 &  0.2306 &  0.2617 &  0.0491 &  0.5372 &  0.5271 &  0.2424 &  0.3937 & $-$0.0026 &  1.8505 & $-$2.2870 &  0.9776 &  0.7332 & $-$0.5655 &  0.7259 & $-$0.2903 \\
7.75 & 16500 &  0.4229 &  0.2244 &  0.2634 &  0.0417 &  0.5408 &  0.5228 &  0.2439 &  0.3885 & $-$0.0026 &  1.8556 & $-$2.3036 &  0.9849 &  0.7391 & $-$0.5798 &  0.7335 & $-$0.2932 \\
7.75 & 17000 &  0.4180 &  0.2185 &  0.2647 &  0.0348 &  0.5435 &  0.5184 &  0.2451 &  0.3834 & $-$0.0026 &  1.8582 & $-$2.3159 &  0.9903 &  0.7451 & $-$0.5967 &  0.7454 & $-$0.2979 \\
7.75 & 20000 &  0.3939 &  0.1844 &  0.2780 & $-$0.0124 &  0.5763 &  0.4994 &  0.2577 &  0.3568 & $-$0.0028 &  1.9524 & $-$2.5278 &  1.0918 &  0.8398 & $-$0.8149 &  0.9230 & $-$0.3604 \\
7.75 & 25000 &  0.3645 &  0.1382 &  0.3002 & $-$0.0795 &  0.6299 &  0.4781 &  0.2782 &  0.3235 & $-$0.0031 &  2.1349 & $-$2.9122 &  1.2779 &  0.9312 & $-$0.9334 &  0.9142 & $-$0.3324 \\
7.75 & 30000 &  0.3220 &  0.0994 &  0.2954 & $-$0.1083 &  0.6104 &  0.4335 &  0.2730 &  0.2835 & $-$0.0029 &  2.0242 & $-$2.7826 &  1.2125 &  0.7163 & $-$0.3361 &  0.1609 & $-$0.0262 \\
8.00 &  4000 &  0.6109 &  0.2319 &  0.5028 & $-$0.0570 &  0.9474 &  0.7972 &  0.4555 &  0.5615 & $-$0.0036 &  2.8958 & $-$3.4588 &  1.3715 & $-$0.1926 &  3.5303 & $-$4.2501 &  1.7046 \\
8.00 &  4250 &  0.5940 &  0.2009 &  0.5215 & $-$0.1259 &  1.0210 &  0.7883 &  0.4759 &  0.5361 & $-$0.0042 &  3.2297 & $-$4.1420 &  1.7231 &  0.3711 &  2.0067 & $-$2.6169 &  1.0813 \\
8.00 &  4500 &  0.5778 &  0.1825 &  0.5244 & $-$0.1595 &  1.0457 &  0.7740 &  0.4805 &  0.5162 & $-$0.0045 &  3.3542 & $-$4.4280 &  1.8752 &  0.6689 &  1.1502 & $-$1.6795 &  0.7185 \\
8.00 &  4750 &  0.5702 &  0.1736 &  0.5262 & $-$0.1706 &  1.0508 &  0.7668 &  0.4819 &  0.5083 & $-$0.0046 &  3.3778 & $-$4.4884 &  1.9061 &  0.6650 &  1.1865 & $-$1.7557 &  0.7561 \\
8.00 &  5000 &  0.5684 &  0.1908 &  0.5010 & $-$0.1178 &  0.9734 &  0.7568 &  0.4597 &  0.5137 & $-$0.0041 &  3.0182 & $-$3.8073 &  1.5622 &  0.3216 &  1.9586 & $-$2.4860 &  1.0061 \\
8.00 &  5250 &  0.5712 &  0.2016 &  0.4904 & $-$0.0975 &  0.9484 &  0.7556 &  0.4497 &  0.5182 & $-$0.0039 &  2.9287 & $-$3.6426 &  1.4835 &  0.2758 &  2.0200 & $-$2.5094 &  1.0066 \\
8.00 &  5500 &  0.5832 &  0.2140 &  0.4898 & $-$0.0855 &  0.9485 &  0.7674 &  0.4493 &  0.5300 & $-$0.0039 &  2.9420 & $-$3.6470 &  1.4865 &  0.3049 &  1.9371 & $-$2.3935 &  0.9590 \\
8.00 &  6000 &  0.6176 &  0.2526 &  0.4843 & $-$0.0382 &  0.9302 &  0.8000 &  0.4442 &  0.5660 & $-$0.0038 &  2.8691 & $-$3.4372 &  1.3784 &  0.2596 &  2.0137 & $-$2.3705 &  0.9295 \\
8.00 &  6500 &  0.6478 &  0.2850 &  0.4814 &  0.0121 &  0.9016 &  0.8293 &  0.4407 &  0.5997 & $-$0.0036 &  2.6613 & $-$2.9485 &  1.1164 &  0.0799 &  2.3979 & $-$2.6200 &  0.9782 \\
8.00 &  7000 &  0.6542 &  0.2877 &  0.4862 &  0.0265 &  0.8902 &  0.8373 &  0.4436 &  0.6083 & $-$0.0034 &  2.4727 & $-$2.5293 &  0.8845 & $-$0.0386 &  2.5998 & $-$2.6878 &  0.9512 \\
8.00 &  7500 &  0.6414 &  0.2725 &  0.4895 &  0.0149 &  0.8886 &  0.8254 &  0.4455 &  0.5961 & $-$0.0034 &  2.3778 & $-$2.3495 &  0.7838 & $-$0.0487 &  2.5382 & $-$2.5495 &  0.8679 \\
8.00 &  8000 &  0.6187 &  0.2477 &  0.4922 & $-$0.0118 &  0.8943 &  0.8037 &  0.4477 &  0.5730 & $-$0.0034 &  2.3595 & $-$2.3516 &  0.7821 & $-$0.0112 &  2.3964 & $-$2.3976 &  0.8015 \\
8.00 &  8500 &  0.5930 &  0.2219 &  0.4924 & $-$0.0409 &  0.8991 &  0.7781 &  0.4482 &  0.5466 & $-$0.0035 &  2.3690 & $-$2.4244 &  0.8213 &  0.0424 &  2.2292 & $-$2.2501 &  0.7480 \\
8.00 &  9000 &  0.5685 &  0.2009 &  0.4877 & $-$0.0628 &  0.8954 &  0.7519 &  0.4443 &  0.5218 & $-$0.0035 &  2.3675 & $-$2.4845 &  0.8587 &  0.1010 &  2.0345 & $-$2.0693 &  0.6839 \\
8.00 &  9500 &  0.5467 &  0.1892 &  0.4743 & $-$0.0711 &  0.8763 &  0.7251 &  0.4324 &  0.5003 & $-$0.0035 &  2.3353 & $-$2.4977 &  0.8792 &  0.1793 &  1.7446 & $-$1.7611 &  0.5693 \\
8.00 & 10000 &  0.5281 &  0.1877 &  0.4517 & $-$0.0643 &  0.8403 &  0.6981 &  0.4120 &  0.4829 & $-$0.0034 &  2.2611 & $-$2.4404 &  0.8707 &  0.2794 &  1.3406 & $-$1.2924 &  0.3876 \\
8.00 & 10500 &  0.5109 &  0.1958 &  0.4181 & $-$0.0430 &  0.7857 &  0.6681 &  0.3813 &  0.4675 & $-$0.0033 &  2.1546 & $-$2.3415 &  0.8508 &  0.4155 &  0.7854 & $-$0.6341 &  0.1322 \\
8.00 & 11000 &  0.4975 &  0.2052 &  0.3877 & $-$0.0219 &  0.7367 &  0.6431 &  0.3537 &  0.4557 & $-$0.0031 &  2.0700 & $-$2.2721 &  0.8436 &  0.5240 &  0.3433 & $-$0.1189 & $-$0.0626 \\
8.00 & 11500 &  0.4888 &  0.2130 &  0.3660 & $-$0.0063 &  0.7022 &  0.6265 &  0.3344 &  0.4483 & $-$0.0030 &  2.0258 & $-$2.2542 &  0.8555 &  0.5802 &  0.1139 &  0.1300 & $-$0.1478 \\
8.00 & 12000 &  0.4829 &  0.2221 &  0.3460 &  0.0104 &  0.6701 &  0.6131 &  0.3166 &  0.4436 & $-$0.0030 &  1.9929 & $-$2.2504 &  0.8735 &  0.6105 & $-$0.0189 &  0.2585 & $-$0.1823 \\
8.00 & 12500 &  0.4752 &  0.2308 &  0.3242 &  0.0269 &  0.6359 &  0.5974 &  0.2974 &  0.4372 & $-$0.0029 &  1.9629 & $-$2.2604 &  0.9007 &  0.6443 & $-$0.1599 &  0.3869 & $-$0.2134 \\
8.00 & 13000 &  0.4648 &  0.2344 &  0.3057 &  0.0360 &  0.6082 &  0.5803 &  0.2813 &  0.4277 & $-$0.0028 &  1.9513 & $-$2.3059 &  0.9439 &  0.6774 & $-$0.2808 &  0.4775 & $-$0.2274 \\
8.00 & 13500 &  0.4561 &  0.2374 &  0.2901 &  0.0435 &  0.5852 &  0.5659 &  0.2678 &  0.4198 & $-$0.0027 &  1.9476 & $-$2.3571 &  0.9873 &  0.6963 & $-$0.3467 &  0.5040 & $-$0.2168 \\
8.00 & 14000 &  0.4502 &  0.2408 &  0.2778 &  0.0511 &  0.5661 &  0.5556 &  0.2572 &  0.4146 & $-$0.0027 &  1.9353 & $-$2.3754 &  1.0094 &  0.7059 & $-$0.3907 &  0.5253 & $-$0.2113 \\
8.00 & 14500 &  0.4456 &  0.2418 &  0.2704 &  0.0553 &  0.5536 &  0.5482 &  0.2505 &  0.4105 & $-$0.0026 &  1.9153 & $-$2.3628 &  1.0100 &  0.7131 & $-$0.4343 &  0.5673 & $-$0.2231 \\
8.00 & 15000 &  0.4409 &  0.2394 &  0.2673 &  0.0545 &  0.5480 &  0.5423 &  0.2476 &  0.4061 & $-$0.0026 &  1.8980 & $-$2.3445 &  1.0032 &  0.7195 & $-$0.4726 &  0.6119 & $-$0.2409 \\
8.00 & 15500 &  0.4361 &  0.2352 &  0.2665 &  0.0507 &  0.5465 &  0.5372 &  0.2468 &  0.4014 & $-$0.0026 &  1.8867 & $-$2.3331 &  0.9978 &  0.7260 & $-$0.5055 &  0.6503 & $-$0.2577 \\
8.00 & 16000 &  0.4310 &  0.2295 &  0.2673 &  0.0445 &  0.5482 &  0.5323 &  0.2475 &  0.3961 & $-$0.0026 &  1.8837 & $-$2.3352 &  0.9982 &  0.7333 & $-$0.5327 &  0.6781 & $-$0.2700 \\
8.00 & 16500 &  0.4243 &  0.2266 &  0.2623 &  0.0459 &  0.5367 &  0.5239 &  0.2430 &  0.3902 & $-$0.0026 &  1.8314 & $-$2.2531 &  0.9586 &  0.7280 & $-$0.5673 &  0.7383 & $-$0.3002 \\
8.00 & 17000 &  0.4214 &  0.2177 &  0.2702 &  0.0303 &  0.5547 &  0.5239 &  0.2502 &  0.3861 & $-$0.0026 &  1.8940 & $-$2.3691 &  1.0136 &  0.7487 & $-$0.5731 &  0.7075 & $-$0.2812 \\
8.00 & 20000 &  0.3966 &  0.1836 &  0.2827 & $-$0.0165 &  0.5860 &  0.5039 &  0.2620 &  0.3589 & $-$0.0028 &  1.9843 & $-$2.5767 &  1.1137 &  0.8487 & $-$0.8123 &  0.9108 & $-$0.3540 \\
8.00 & 25000 &  0.3664 &  0.1377 &  0.3034 & $-$0.0822 &  0.6363 &  0.4811 &  0.2811 &  0.3250 & $-$0.0031 &  2.1562 & $-$2.9446 &  1.2923 &  0.9360 & $-$0.9279 &  0.9014 & $-$0.3262 \\
8.00 & 30000 &  0.3222 &  0.0991 &  0.2961 & $-$0.1089 &  0.6115 &  0.4339 &  0.2736 &  0.2837 & $-$0.0029 &  2.0266 & $-$2.7854 &  1.2133 &  0.7125 & $-$0.3209 &  0.1421 & $-$0.0187 \\
8.25 &  4000 &  0.6158 &  0.2341 &  0.5064 & $-$0.0603 &  0.9589 &  0.8035 &  0.4591 &  0.5652 & $-$0.0037 &  2.9483 & $-$3.5489 &  1.4167 & $-$0.1200 &  3.3438 & $-$4.0421 &  1.6243 \\
8.25 &  4250 &  0.5997 &  0.2049 &  0.5238 & $-$0.1249 &  1.0278 &  0.7951 &  0.4783 &  0.5412 & $-$0.0043 &  3.2587 & $-$4.1845 &  1.7438 &  0.4148 &  1.8919 & $-$2.4800 &  1.0265 \\
8.25 &  4500 &  0.5836 &  0.1858 &  0.5279 & $-$0.1602 &  1.0550 &  0.7813 &  0.4841 &  0.5213 & $-$0.0046 &  3.3907 & $-$4.4828 &  1.9014 &  0.7165 &  1.0296 & $-$1.5384 &  0.6623 \\
8.25 &  4750 &  0.5738 &  0.1728 &  0.5320 & $-$0.1823 &  1.0725 &  0.7733 &  0.4886 &  0.5094 & $-$0.0048 &  3.4702 & $-$4.6585 &  1.9924 &  0.8519 &  0.6633 & $-$1.1580 &  0.5193 \\
8.25 &  5000 &  0.5698 &  0.1905 &  0.5031 & $-$0.1164 &  0.9732 &  0.7585 &  0.4608 &  0.5157 & $-$0.0040 &  3.0113 & $-$3.7847 &  1.5478 &  0.2298 &  2.2536 & $-$2.8395 &  1.1499 \\
8.25 &  5250 &  0.5687 &  0.1982 &  0.4916 & $-$0.1011 &  0.9500 &  0.7536 &  0.4509 &  0.5157 & $-$0.0039 &  2.9265 & $-$3.6400 &  1.4809 &  0.2662 &  2.0495 & $-$2.5463 &  1.0207 \\
8.25 &  5500 &  0.5767 &  0.2083 &  0.4888 & $-$0.0906 &  0.9466 &  0.7607 &  0.4485 &  0.5236 & $-$0.0039 &  2.9278 & $-$3.6332 &  1.4800 &  0.3099 &  1.9067 & $-$2.3599 &  0.9442 \\
8.25 &  6000 &  0.6069 &  0.2402 &  0.4864 & $-$0.0544 &  0.9380 &  0.7900 &  0.4464 &  0.5545 & $-$0.0039 &  2.8998 & $-$3.5180 &  1.4200 &  0.2953 &  1.9267 & $-$2.3045 &  0.9093 \\
8.25 &  6500 &  0.6379 &  0.2747 &  0.4819 & $-$0.0036 &  0.9099 &  0.8196 &  0.4416 &  0.5887 & $-$0.0037 &  2.7234 & $-$3.0973 &  1.1966 &  0.1394 &  2.2640 & $-$2.5245 &  0.9555 \\
8.25 &  7000 &  0.6497 &  0.2844 &  0.4847 &  0.0200 &  0.8932 &  0.8324 &  0.4427 &  0.6033 & $-$0.0035 &  2.5203 & $-$2.6417 &  0.9469 &  0.0000 &  2.5202 & $-$2.6417 &  0.9469 \\
8.25 &  7500 &  0.6411 &  0.2733 &  0.4879 &  0.0146 &  0.8887 &  0.8247 &  0.4445 &  0.5956 & $-$0.0034 &  2.4023 & $-$2.4052 &  0.8154 & $-$0.0322 &  2.5084 & $-$2.5375 &  0.8711 \\
8.25 &  8000 &  0.6205 &  0.2501 &  0.4915 & $-$0.0101 &  0.8945 &  0.8053 &  0.4473 &  0.5747 & $-$0.0034 &  2.3742 & $-$2.3800 &  0.7982 & $-$0.0057 &  2.3929 & $-$2.4034 &  0.8080 \\
8.25 &  8500 &  0.5951 &  0.2224 &  0.4944 & $-$0.0422 &  0.9039 &  0.7809 &  0.4502 &  0.5484 & $-$0.0035 &  2.3945 & $-$2.4680 &  0.8430 &  0.0416 &  2.2574 & $-$2.2970 &  0.7710 \\
8.25 &  9000 &  0.5695 &  0.1965 &  0.4948 & $-$0.0724 &  0.9104 &  0.7556 &  0.4511 &  0.5218 & $-$0.0036 &  2.4240 & $-$2.5819 &  0.9043 &  0.0924 &  2.1194 & $-$2.2021 &  0.7445 \\
8.25 &  9500 &  0.5456 &  0.1775 &  0.4884 & $-$0.0927 &  0.9054 &  0.7295 &  0.4458 &  0.4976 & $-$0.0036 &  2.4370 & $-$2.6756 &  0.9615 &  0.1609 &  1.9067 & $-$2.0142 &  0.6832 \\
8.25 & 10000 &  0.5251 &  0.1680 &  0.4738 & $-$0.0990 &  0.8852 &  0.7036 &  0.4330 &  0.4774 & $-$0.0036 &  2.4106 & $-$2.7012 &  0.9900 &  0.2483 &  1.5923 & $-$1.6808 &  0.5606 \\
8.25 & 10500 &  0.5070 &  0.1694 &  0.4480 & $-$0.0883 &  0.8444 &  0.6758 &  0.4096 &  0.4605 & $-$0.0035 &  2.3325 & $-$2.6431 &  0.9844 &  0.3666 &  1.1244 & $-$1.1365 &  0.3503 \\
8.25 & 11000 &  0.4917 &  0.1761 &  0.4186 & $-$0.0707 &  0.7976 &  0.6493 &  0.3829 &  0.4467 & $-$0.0034 &  2.2487 & $-$2.5766 &  0.9776 &  0.4863 &  0.6463 & $-$0.5783 &  0.1366 \\
8.25 & 11500 &  0.4816 &  0.1811 &  0.3987 & $-$0.0587 &  0.7663 &  0.6318 &  0.3650 &  0.4376 & $-$0.0033 &  2.2055 & $-$2.5594 &  0.9882 &  0.5507 &  0.3908 & $-$0.2963 &  0.0358 \\
8.25 & 12000 &  0.4752 &  0.1870 &  0.3823 & $-$0.0471 &  0.7407 &  0.6193 &  0.3505 &  0.4321 & $-$0.0032 &  2.1824 & $-$2.5673 &  1.0089 &  0.5853 &  0.2538 & $-$0.1622 & $-$0.0032 \\
8.25 & 12500 &  0.4703 &  0.1964 &  0.3634 & $-$0.0303 &  0.7101 &  0.6075 &  0.3337 &  0.4285 & $-$0.0031 &  2.1491 & $-$2.5570 &  1.0223 &  0.6101 &  0.1389 & $-$0.0502 & $-$0.0327 \\
8.25 & 13000 &  0.4637 &  0.2054 &  0.3427 & $-$0.0132 &  0.6764 &  0.5932 &  0.3153 &  0.4233 & $-$0.0030 &  2.1071 & $-$2.5370 &  1.0321 &  0.6386 &  0.0030 &  0.0870 & $-$0.0722 \\
8.25 & 13500 &  0.4557 &  0.2115 &  0.3239 &  0.0000 &  0.6464 &  0.5783 &  0.2987 &  0.4164 & $-$0.0030 &  2.0752 & $-$2.5358 &  1.0502 &  0.6655 & $-$0.1176 &  0.1987 & $-$0.1006 \\
8.25 & 14000 &  0.4493 &  0.2184 &  0.3063 &  0.0135 &  0.6182 &  0.5654 &  0.2832 &  0.4111 & $-$0.0029 &  2.0483 & $-$2.5390 &  1.0696 &  0.6850 & $-$0.2088 &  0.2757 & $-$0.1149 \\
8.25 & 14500 &  0.4451 &  0.2251 &  0.2918 &  0.0262 &  0.5942 &  0.5558 &  0.2702 &  0.4079 & $-$0.0028 &  2.0170 & $-$2.5202 &  1.0739 &  0.6988 & $-$0.2857 &  0.3514 & $-$0.1346 \\
8.25 & 15000 &  0.4416 &  0.2291 &  0.2820 &  0.0348 &  0.5770 &  0.5486 &  0.2613 &  0.4053 & $-$0.0027 &  1.9828 & $-$2.4817 &  1.0629 &  0.7121 & $-$0.3634 &  0.4442 & $-$0.1685 \\
8.25 & 15500 &  0.4379 &  0.2294 &  0.2767 &  0.0379 &  0.5674 &  0.5429 &  0.2564 &  0.4020 & $-$0.0027 &  1.9540 & $-$2.4429 &  1.0471 &  0.7245 & $-$0.4334 &  0.5343 & $-$0.2059 \\
8.25 & 16000 &  0.4335 &  0.2261 &  0.2752 &  0.0355 &  0.5645 &  0.5379 &  0.2549 &  0.3977 & $-$0.0027 &  1.9389 & $-$2.4245 &  1.0387 &  0.7361 & $-$0.4867 &  0.6003 & $-$0.2343 \\
8.25 & 16500 &  0.4297 &  0.2204 &  0.2776 &  0.0257 &  0.5730 &  0.5351 &  0.2575 &  0.3929 & $-$0.0028 &  1.9667 & $-$2.4844 &  1.0688 &  0.8105 & $-$0.7038 &  0.8459 & $-$0.3328 \\
8.25 & 17000 &  0.4245 &  0.2163 &  0.2763 &  0.0247 &  0.5672 &  0.5293 &  0.2558 &  0.3885 & $-$0.0027 &  1.9344 & $-$2.4310 &  1.0411 &  0.7566 & $-$0.5588 &  0.6781 & $-$0.2673 \\
8.25 & 20000 &  0.3994 &  0.1825 &  0.2877 & $-$0.0214 &  0.5967 &  0.5085 &  0.2667 &  0.3609 & $-$0.0029 &  2.0204 & $-$2.6333 &  1.1393 &  0.8605 & $-$0.8149 &  0.9025 & $-$0.3487 \\
8.25 & 25000 &  0.3683 &  0.1372 &  0.3066 & $-$0.0852 &  0.6431 &  0.4842 &  0.2841 &  0.3264 & $-$0.0031 &  2.1786 & $-$2.9790 &  1.3077 &  0.9413 & $-$0.9232 &  0.8891 & $-$0.3202 \\
8.25 & 30000 &  0.3224 &  0.0986 &  0.2969 & $-$0.1097 &  0.6129 &  0.4344 &  0.2744 &  0.2838 & $-$0.0029 &  2.0302 & $-$2.7904 &  1.2152 &  0.7103 & $-$0.3105 &  0.1285 & $-$0.0132 \\
8.50 &  4000 &  0.6203 &  0.2359 &  0.5101 & $-$0.0644 &  0.9712 &  0.8095 &  0.4629 &  0.5684 & $-$0.0038 &  3.0041 & $-$3.6462 &  1.4658 & $-$0.0340 &  3.1162 & $-$3.7860 &  1.5247 \\
8.50 &  4250 &  0.6050 &  0.2094 &  0.5248 & $-$0.1213 &  1.0302 &  0.8007 &  0.4792 &  0.5462 & $-$0.0043 &  3.2700 & $-$4.1945 &  1.7482 &  0.4289 &  1.8564 & $-$2.4313 &  1.0061 \\
8.50 &  4500 &  0.5896 &  0.1896 &  0.5307 & $-$0.1595 &  1.0625 &  0.7885 &  0.4869 &  0.5265 & $-$0.0047 &  3.4205 & $-$4.5249 &  1.9214 &  0.7574 &  0.9246 & $-$1.4124 &  0.6114 \\
8.50 &  4750 &  0.5779 &  0.1752 &  0.5343 & $-$0.1843 &  1.0811 &  0.7786 &  0.4914 &  0.5124 & $-$0.0049 &  3.5060 & $-$4.7185 &  2.0227 &  0.9341 &  0.4280 & $-$0.8801 &  0.4073 \\
8.50 &  5000 &  0.5735 &  0.1858 &  0.5143 & $-$0.1334 &  1.0027 &  0.7665 &  0.4714 &  0.5170 & $-$0.0042 &  3.1311 & $-$3.9976 &  1.6520 &  0.3328 &  2.0344 & $-$2.6300 &  1.0764 \\
8.50 &  5250 &  0.5680 &  0.1964 &  0.4930 & $-$0.1027 &  0.9513 &  0.7534 &  0.4521 &  0.5151 & $-$0.0039 &  2.9223 & $-$3.6293 &  1.4738 &  0.2483 &  2.1042 & $-$2.6089 &  1.0444 \\
8.50 &  5500 &  0.5730 &  0.2034 &  0.4903 & $-$0.0956 &  0.9483 &  0.7575 &  0.4499 &  0.5199 & $-$0.0039 &  2.9228 & $-$3.6267 &  1.4750 &  0.2940 &  1.9540 & $-$2.4185 &  0.9665 \\
8.50 &  6000 &  0.5974 &  0.2302 &  0.4872 & $-$0.0663 &  0.9414 &  0.7809 &  0.4471 &  0.5446 & $-$0.0039 &  2.9121 & $-$3.5618 &  1.4430 &  0.3180 &  1.8643 & $-$2.2550 &  0.8931 \\
8.50 &  6500 &  0.6273 &  0.2631 &  0.4831 & $-$0.0204 &  0.9187 &  0.8095 &  0.4431 &  0.5771 & $-$0.0037 &  2.7794 & $-$3.2329 &  1.2688 &  0.1948 &  2.1374 & $-$2.4323 &  0.9319 \\
8.50 &  7000 &  0.6439 &  0.2790 &  0.4840 &  0.0106 &  0.8983 &  0.8264 &  0.4426 &  0.5966 & $-$0.0035 &  2.5761 & $-$2.7719 &  1.0181 &  0.0421 &  2.4373 & $-$2.5989 &  0.9452 \\
8.50 &  7500 &  0.6401 &  0.2733 &  0.4867 &  0.0128 &  0.8897 &  0.8233 &  0.4437 &  0.5943 & $-$0.0034 &  2.4321 & $-$2.4728 &  0.8533 & $-$0.0132 &  2.4755 & $-$2.5269 &  0.8761 \\
8.50 &  8000 &  0.6224 &  0.2531 &  0.4900 & $-$0.0072 &  0.8930 &  0.8066 &  0.4461 &  0.5766 & $-$0.0034 &  2.3849 & $-$2.4025 &  0.8120 &  0.0027 &  2.3759 & $-$2.3913 &  0.8072 \\
8.50 &  8500 &  0.5980 &  0.2256 &  0.4941 & $-$0.0394 &  0.9041 &  0.7837 &  0.4500 &  0.5512 & $-$0.0035 &  2.4047 & $-$2.4841 &  0.8521 &  0.0448 &  2.2570 & $-$2.2999 &  0.7746 \\
8.50 &  9000 &  0.5719 &  0.1965 &  0.4981 & $-$0.0749 &  0.9175 &  0.7593 &  0.4542 &  0.5239 & $-$0.0036 &  2.4538 & $-$2.6304 &  0.9274 &  0.0899 &  2.1576 & $-$2.2611 &  0.7719 \\
8.50 &  9500 &  0.5466 &  0.1718 &  0.4974 & $-$0.1048 &  0.9241 &  0.7340 &  0.4543 &  0.4976 & $-$0.0037 &  2.5030 & $-$2.7877 &  1.0133 &  0.1503 &  2.0078 & $-$2.1701 &  0.7534 \\
8.50 & 10000 &  0.5241 &  0.1546 &  0.4903 & $-$0.1239 &  0.9190 &  0.7090 &  0.4486 &  0.4745 & $-$0.0037 &  2.5260 & $-$2.9013 &  1.0820 &  0.2275 &  1.7762 & $-$1.9662 &  0.6885 \\
8.50 & 10500 &  0.5041 &  0.1484 &  0.4718 & $-$0.1255 &  0.8929 &  0.6821 &  0.4322 &  0.4549 & $-$0.0037 &  2.4921 & $-$2.9202 &  1.1106 &  0.3368 &  1.3822 & $-$1.5361 &  0.5282 \\
8.50 & 11000 &  0.4868 &  0.1507 &  0.4459 & $-$0.1144 &  0.8527 &  0.6550 &  0.4088 &  0.4388 & $-$0.0036 &  2.4219 & $-$2.8772 &  1.1132 &  0.4586 &  0.9110 & $-$0.9929 &  0.3203 \\
8.50 & 11500 &  0.4744 &  0.1533 &  0.4261 & $-$0.1055 &  0.8224 &  0.6352 &  0.3910 &  0.4272 & $-$0.0035 &  2.3818 & $-$2.8709 &  1.1297 &  0.5412 &  0.5982 & $-$0.6466 &  0.1936 \\
8.50 & 12000 &  0.4664 &  0.1554 &  0.4126 & $-$0.0997 &  0.8030 &  0.6223 &  0.3792 &  0.4198 & $-$0.0035 &  2.3728 & $-$2.9036 &  1.1608 &  0.5835 &  0.4501 & $-$0.5058 &  0.1517 \\
8.50 & 12500 &  0.4611 &  0.1612 &  0.3979 & $-$0.0890 &  0.7803 &  0.6115 &  0.3661 &  0.4153 & $-$0.0034 &  2.3563 & $-$2.9186 &  1.1838 &  0.6136 &  0.3345 & $-$0.3974 &  0.1227 \\
8.50 & 13000 &  0.4572 &  0.1713 &  0.3794 & $-$0.0712 &  0.7495 &  0.6007 &  0.3495 &  0.4127 & $-$0.0033 &  2.3152 & $-$2.8893 &  1.1863 &  0.6356 &  0.2207 & $-$0.2773 &  0.0871 \\
8.50 & 13500 &  0.4520 &  0.1809 &  0.3597 & $-$0.0528 &  0.7160 &  0.5882 &  0.3319 &  0.4090 & $-$0.0032 &  2.2607 & $-$2.8374 &  1.1779 &  0.6568 &  0.0964 & $-$0.1384 &  0.0420 \\
8.50 & 14000 &  0.4462 &  0.1893 &  0.3409 & $-$0.0362 &  0.6842 &  0.5754 &  0.3150 &  0.4046 & $-$0.0031 &  2.2109 & $-$2.7946 &  1.1735 &  0.6767 & $-$0.0189 & $-$0.0139 &  0.0032 \\
8.50 & 14500 &  0.4419 &  0.1990 &  0.3223 & $-$0.0182 &  0.6526 &  0.5642 &  0.2983 &  0.4017 & $-$0.0030 &  2.1634 & $-$2.7530 &  1.1696 &  0.6937 & $-$0.1223 &  0.0975 & $-$0.0300 \\
8.50 & 15000 &  0.4393 &  0.2088 &  0.3058 & $-$0.0007 &  0.6241 &  0.5554 &  0.2835 &  0.4004 & $-$0.0029 &  2.1130 & $-$2.6961 &  1.1552 &  0.7099 & $-$0.2262 &  0.2211 & $-$0.0724 \\
8.50 & 15500 &  0.4372 &  0.2157 &  0.2939 &  0.0125 &  0.6025 &  0.5488 &  0.2726 &  0.3993 & $-$0.0029 &  2.0632 & $-$2.6274 &  1.1299 &  0.7261 & $-$0.3293 &  0.3562 & $-$0.1258 \\
8.50 & 16000 &  0.4344 &  0.2179 &  0.2873 &  0.0184 &  0.5900 &  0.5435 &  0.2664 &  0.3971 & $-$0.0028 &  2.0247 & $-$2.5700 &  1.1054 &  0.7422 & $-$0.4210 &  0.4798 & $-$0.1781 \\
8.50 & 16500 &  0.4310 &  0.2168 &  0.2842 &  0.0194 &  0.5838 &  0.5388 &  0.2633 &  0.3940 & $-$0.0028 &  1.9985 & $-$2.5307 &  1.0872 &  0.7570 & $-$0.4960 &  0.5800 & $-$0.2219 \\
8.50 & 17000 &  0.4270 &  0.2133 &  0.2835 &  0.0162 &  0.5826 &  0.5344 &  0.2625 &  0.3900 & $-$0.0028 &  1.9864 & $-$2.5158 &  1.0798 &  0.7713 & $-$0.5549 &  0.6535 & $-$0.2539 \\
8.50 & 20000 &  0.4020 &  0.1811 &  0.2931 & $-$0.0269 &  0.6084 &  0.5132 &  0.2717 &  0.3628 & $-$0.0030 &  2.0603 & $-$2.6968 &  1.1683 &  0.8752 & $-$0.8234 &  0.8993 & $-$0.3451 \\
8.50 & 25000 &  0.3702 &  0.1365 &  0.3101 & $-$0.0884 &  0.6504 &  0.4874 &  0.2872 &  0.3279 & $-$0.0032 &  2.2028 & $-$3.0166 &  1.3247 &  0.9486 & $-$0.9228 &  0.8813 & $-$0.3157 \\
8.50 & 30000 &  0.3225 &  0.0981 &  0.2977 & $-$0.1107 &  0.6145 &  0.4348 &  0.2751 &  0.2839 & $-$0.0029 &  2.0343 & $-$2.7967 &  1.2178 &  0.7093 & $-$0.3028 &  0.1179 & $-$0.0087 \\
8.75 &  4000 &  0.6244 &  0.2373 &  0.5136 & $-$0.0692 &  0.9838 &  0.8152 &  0.4666 &  0.5711 & $-$0.0039 &  3.0616 & $-$3.7483 &  1.5176 &  0.0613 &  2.8596 & $-$3.4964 &  1.4116 \\
8.75 &  4250 &  0.6105 &  0.2126 &  0.5279 & $-$0.1233 &  1.0407 &  0.8077 &  0.4827 &  0.5505 & $-$0.0044 &  3.3159 & $-$4.2708 &  1.7865 &  0.5129 &  1.6258 & $-$2.1632 &  0.8995 \\
8.75 &  4500 &  0.5949 &  0.1949 &  0.5306 & $-$0.1533 &  1.0612 &  0.7937 &  0.4868 &  0.5319 & $-$0.0047 &  3.4150 & $-$4.5031 &  1.9096 &  0.7500 &  0.9437 & $-$1.4212 &  0.6127 \\
8.75 &  4750 &  0.5821 &  0.1794 &  0.5342 & $-$0.1804 &  1.0815 &  0.7829 &  0.4916 &  0.5164 & $-$0.0049 &  3.5081 & $-$4.7144 &  2.0205 &  0.9592 &  0.3476 & $-$0.7731 &  0.3619 \\
8.75 &  5000 &  0.5769 &  0.1819 &  0.5241 & $-$0.1481 &  1.0283 &  0.7730 &  0.4797 &  0.5184 & $-$0.0043 &  3.2452 & $-$4.2030 &  1.7535 &  0.3947 &  1.9445 & $-$2.5810 &  1.0709 \\
8.75 &  5250 &  0.5690 &  0.1964 &  0.4944 & $-$0.1023 &  0.9522 &  0.7550 &  0.4534 &  0.5163 & $-$0.0039 &  2.9162 & $-$3.6106 &  1.4622 &  0.2245 &  2.1763 & $-$2.6879 &  1.0739 \\
8.75 &  5500 &  0.5691 &  0.2001 &  0.4896 & $-$0.0980 &  0.9462 &  0.7534 &  0.4493 &  0.5162 & $-$0.0039 &  2.9105 & $-$3.6112 &  1.4674 &  0.2872 &  1.9642 & $-$2.4310 &  0.9707 \\
8.75 &  6000 &  0.5894 &  0.2220 &  0.4875 & $-$0.0756 &  0.9433 &  0.7730 &  0.4475 &  0.5364 & $-$0.0039 &  2.9181 & $-$3.5902 &  1.4581 &  0.3268 &  1.8412 & $-$2.2473 &  0.8929 \\
8.75 &  6500 &  0.6167 &  0.2511 &  0.4851 & $-$0.0373 &  0.9276 &  0.7996 &  0.4451 &  0.5655 & $-$0.0038 &  2.8266 & $-$3.3486 &  1.3295 &  0.2402 &  2.0351 & $-$2.3615 &  0.9141 \\
8.75 &  7000 &  0.6366 &  0.2723 &  0.4833 & $-$0.0006 &  0.9038 &  0.8189 &  0.4425 &  0.5884 & $-$0.0036 &  2.6331 & $-$2.9080 &  1.0925 &  0.0922 &  2.3293 & $-$2.5291 &  0.9331 \\
8.75 &  7500 &  0.6379 &  0.2723 &  0.4851 &  0.0097 &  0.8911 &  0.8206 &  0.4426 &  0.5917 & $-$0.0035 &  2.4678 & $-$2.5558 &  0.8999 &  0.0139 &  2.4220 & $-$2.4987 &  0.8759 \\
8.75 &  8000 &  0.6239 &  0.2560 &  0.4881 & $-$0.0045 &  0.8914 &  0.8075 &  0.4446 &  0.5780 & $-$0.0034 &  2.3971 & $-$2.4297 &  0.8285 &  0.0139 &  2.3514 & $-$2.3726 &  0.8045 \\
8.75 &  8500 &  0.6012 &  0.2302 &  0.4923 & $-$0.0343 &  0.9015 &  0.7863 &  0.4484 &  0.5545 & $-$0.0035 &  2.4070 & $-$2.4868 &  0.8553 &  0.0519 &  2.2360 & $-$2.2735 &  0.7656 \\
8.75 &  9000 &  0.5756 &  0.2000 &  0.4983 & $-$0.0719 &  0.9184 &  0.7630 &  0.4543 &  0.5275 & $-$0.0036 &  2.4634 & $-$2.6424 &  0.9336 &  0.0931 &  2.1565 & $-$2.2596 &  0.7726 \\
8.75 &  9500 &  0.5497 &  0.1712 &  0.5021 & $-$0.1086 &  0.9337 &  0.7388 &  0.4588 &  0.5001 & $-$0.0037 &  2.5371 & $-$2.8402 &  1.0370 &  0.1451 &  2.0589 & $-$2.2438 &  0.7860 \\
8.75 & 10000 &  0.5254 &  0.1473 &  0.5016 & $-$0.1387 &  0.9420 &  0.7146 &  0.4593 &  0.4746 & $-$0.0038 &  2.6030 & $-$3.0297 &  1.1402 &  0.2125 &  1.9028 & $-$2.1565 &  0.7728 \\
8.75 & 10500 &  0.5033 &  0.1335 &  0.4906 & $-$0.1533 &  0.9313 &  0.6886 &  0.4501 &  0.4520 & $-$0.0038 &  2.6203 & $-$3.1402 &  1.2111 &  0.3137 &  1.5865 & $-$1.8511 &  0.6686 \\
8.75 & 11000 &  0.4838 &  0.1303 &  0.4690 & $-$0.1506 &  0.8998 &  0.6610 &  0.4307 &  0.4332 & $-$0.0038 &  2.5761 & $-$3.1452 &  1.2355 &  0.4377 &  1.1338 & $-$1.3466 &  0.4785 \\
8.75 & 11500 &  0.4688 &  0.1301 &  0.4493 & $-$0.1454 &  0.8711 &  0.6386 &  0.4131 &  0.4188 & $-$0.0037 &  2.5412 & $-$3.1546 &  1.2602 &  0.5368 &  0.7725 & $-$0.9491 &  0.3320 \\
8.75 & 12000 &  0.4584 &  0.1293 &  0.4366 & $-$0.1439 &  0.8542 &  0.6235 &  0.4019 &  0.4087 & $-$0.0037 &  2.5421 & $-$3.2113 &  1.3036 &  0.5979 &  0.5720 & $-$0.7545 &  0.2697 \\
8.75 & 12500 &  0.4515 &  0.1308 &  0.4254 & $-$0.1401 &  0.8392 &  0.6125 &  0.3922 &  0.4020 & $-$0.0037 &  2.5473 & $-$3.2654 &  1.3441 &  0.6377 &  0.4462 & $-$0.6452 &  0.2414 \\
8.75 & 13000 &  0.4472 &  0.1375 &  0.4108 & $-$0.1283 &  0.8162 &  0.6026 &  0.3790 &  0.3985 & $-$0.0036 &  2.5254 & $-$3.2671 &  1.3597 &  0.6680 &  0.3244 & $-$0.5224 &  0.2046 \\
8.75 & 13500 &  0.4442 &  0.1481 &  0.3928 & $-$0.1094 &  0.7852 &  0.5930 &  0.3628 &  0.3970 & $-$0.0035 &  2.4743 & $-$3.2132 &  1.3484 &  0.6852 &  0.2164 & $-$0.3975 &  0.1635 \\
8.75 & 14000 &  0.4406 &  0.1584 &  0.3744 & $-$0.0898 &  0.7524 &  0.5824 &  0.3461 &  0.3950 & $-$0.0034 &  2.4098 & $-$3.1342 &  1.3241 &  0.6979 &  0.1102 & $-$0.2665 &  0.1173 \\
8.75 & 14500 &  0.4368 &  0.1684 &  0.3560 & $-$0.0707 &  0.7198 &  0.5718 &  0.3295 &  0.3927 & $-$0.0033 &  2.3463 & $-$3.0575 &  1.3008 &  0.7100 &  0.0067 & $-$0.1399 &  0.0730 \\
8.75 & 15000 &  0.4343 &  0.1802 &  0.3372 & $-$0.0495 &  0.6863 &  0.5623 &  0.3125 &  0.3918 & $-$0.0032 &  2.2823 & $-$2.9782 &  1.2768 &  0.7222 & $-$0.0972 & $-$0.0107 &  0.0279 \\
8.75 & 15500 &  0.4333 &  0.1923 &  0.3196 & $-$0.0283 &  0.6547 &  0.5547 &  0.2966 &  0.3923 & $-$0.0031 &  2.2162 & $-$2.8880 &  1.2454 &  0.7365 & $-$0.2108 &  0.1386 & $-$0.0283 \\
8.75 & 16000 &  0.4324 &  0.2013 &  0.3066 & $-$0.0120 &  0.6302 &  0.5488 &  0.2845 &  0.3926 & $-$0.0030 &  2.1538 & $-$2.7938 &  1.2074 &  0.7523 & $-$0.3250 &  0.2975 & $-$0.0935 \\
8.75 & 16500 &  0.4309 &  0.2064 &  0.2979 & $-$0.0015 &  0.6133 &  0.5440 &  0.2763 &  0.3920 & $-$0.0029 &  2.1008 & $-$2.7087 &  1.1700 &  0.7690 & $-$0.4331 &  0.4512 & $-$0.1598 \\
8.75 & 17000 &  0.4283 &  0.2071 &  0.2935 &  0.0021 &  0.6045 &  0.5397 &  0.2720 &  0.3899 & $-$0.0029 &  2.0654 & $-$2.6516 &  1.1434 &  0.7857 & $-$0.5235 &  0.5768 & $-$0.2152 \\
8.75 & 20000 &  0.4046 &  0.1794 &  0.2989 & $-$0.0332 &  0.6210 &  0.5179 &  0.2771 &  0.3646 & $-$0.0030 &  2.1037 & $-$2.7669 &  1.2005 &  0.8920 & $-$0.8357 &  0.8986 & $-$0.3421 \\
8.75 & 25000 &  0.3720 &  0.1357 &  0.3134 & $-$0.0916 &  0.6576 &  0.4905 &  0.2904 &  0.3292 & $-$0.0032 &  2.2271 & $-$3.0546 &  1.3419 &  0.9568 & $-$0.9257 &  0.8771 & $-$0.3127 \\
8.75 & 30000 &  0.3226 &  0.0976 &  0.2985 & $-$0.1118 &  0.6161 &  0.4352 &  0.2759 &  0.2838 & $-$0.0029 &  2.0389 & $-$2.8038 &  1.2209 &  0.7094 & $-$0.2987 &  0.1112 & $-$0.0059 \\
9.00 &  4000 &  0.6282 &  0.2386 &  0.5169 & $-$0.0742 &  0.9962 &  0.8204 &  0.4703 &  0.5734 & $-$0.0040 &  3.1187 & $-$3.8510 &  1.5700 &  0.1626 &  2.5829 & $-$3.1829 &  1.2888 \\
9.00 &  4250 &  0.6153 &  0.2162 &  0.5295 & $-$0.1224 &  1.0464 &  0.8132 &  0.4844 &  0.5547 & $-$0.0045 &  3.3419 & $-$4.3109 &  1.8066 &  0.5636 &  1.4849 & $-$1.9950 &  0.8320 \\
9.00 &  4500 &  0.6007 &  0.1992 &  0.5326 & $-$0.1514 &  1.0667 &  0.8004 &  0.4889 &  0.5372 & $-$0.0047 &  3.4375 & $-$4.5325 &  1.9235 &  0.7839 &  0.8545 & $-$1.3114 &  0.5680 \\
9.00 &  4750 &  0.5879 &  0.1823 &  0.5382 & $-$0.1830 &  1.0935 &  0.7905 &  0.4959 &  0.5210 & $-$0.0050 &  3.5565 & $-$4.7930 &  2.0592 &  1.0406 &  0.1278 & $-$0.5172 &  0.2598 \\
9.00 &  5000 &  0.5787 &  0.1803 &  0.5286 & $-$0.1581 &  1.0451 &  0.7758 &  0.4830 &  0.5185 & $-$0.0044 &  3.3339 & $-$4.3727 &  1.8410 &  0.4957 &  1.7004 & $-$2.3356 &  0.9837 \\
9.00 &  5250 &  0.5715 &  0.1968 &  0.4971 & $-$0.1024 &  0.9559 &  0.7584 &  0.4558 &  0.5187 & $-$0.0039 &  2.9221 & $-$3.6107 &  1.4596 &  0.1986 &  2.2677 & $-$2.7946 &  1.1161 \\
9.00 &  5500 &  0.5678 &  0.1986 &  0.4899 & $-$0.0984 &  0.9450 &  0.7523 &  0.4496 &  0.5152 & $-$0.0039 &  2.8954 & $-$3.5813 &  1.4508 &  0.2642 &  2.0248 & $-$2.4955 &  0.9939 \\
9.00 &  6000 &  0.5827 &  0.2146 &  0.4883 & $-$0.0840 &  0.9455 &  0.7666 &  0.4484 &  0.5295 & $-$0.0039 &  2.9248 & $-$3.6158 &  1.4711 &  0.3246 &  1.8549 & $-$2.2815 &  0.9095 \\
9.00 &  6500 &  0.6070 &  0.2405 &  0.4862 & $-$0.0513 &  0.9337 &  0.7903 &  0.4463 &  0.5551 & $-$0.0039 &  2.8582 & $-$3.4317 &  1.3735 &  0.2756 &  1.9502 & $-$2.2994 &  0.8969 \\
9.00 &  7000 &  0.6282 &  0.2639 &  0.4834 & $-$0.0138 &  0.9105 &  0.8105 &  0.4429 &  0.5791 & $-$0.0037 &  2.6904 & $-$3.0448 &  1.1666 &  0.1436 &  2.2171 & $-$2.4546 &  0.9183 \\
9.00 &  7500 &  0.6343 &  0.2696 &  0.4839 &  0.0040 &  0.8940 &  0.8167 &  0.4420 &  0.5875 & $-$0.0035 &  2.5127 & $-$2.6600 &  0.9576 &  0.0471 &  2.3574 & $-$2.4664 &  0.8761 \\
9.00 &  8000 &  0.6244 &  0.2584 &  0.4856 & $-$0.0026 &  0.8894 &  0.8072 &  0.4426 &  0.5784 & $-$0.0035 &  2.4146 & $-$2.4716 &  0.8537 &  0.0333 &  2.3051 & $-$2.3350 &  0.7962 \\
9.00 &  8500 &  0.6043 &  0.2353 &  0.4897 & $-$0.0285 &  0.8976 &  0.7885 &  0.4461 &  0.5577 & $-$0.0035 &  2.4071 & $-$2.4873 &  0.8582 &  0.0625 &  2.2013 & $-$2.2307 &  0.7502 \\
9.00 &  9000 &  0.5798 &  0.2056 &  0.4965 & $-$0.0655 &  0.9153 &  0.7665 &  0.4526 &  0.5318 & $-$0.0036 &  2.4604 & $-$2.6321 &  0.9298 &  0.1006 &  2.1288 & $-$2.2186 &  0.7558 \\
9.00 &  9500 &  0.5541 &  0.1744 &  0.5037 & $-$0.1062 &  0.9365 &  0.7437 &  0.4601 &  0.5043 & $-$0.0037 &  2.5466 & $-$2.8467 &  1.0389 &  0.1439 &  2.0724 & $-$2.2553 &  0.7901 \\
9.00 & 10000 &  0.5287 &  0.1457 &  0.5082 & $-$0.1445 &  0.9548 &  0.7204 &  0.4654 &  0.4772 & $-$0.0039 &  2.6444 & $-$3.0920 &  1.1674 &  0.2030 &  1.9757 & $-$2.2581 &  0.8164 \\
9.00 & 10500 &  0.5048 &  0.1250 &  0.5038 & $-$0.1707 &  0.9580 &  0.6952 &  0.4626 &  0.4521 & $-$0.0039 &  2.7098 & $-$3.2894 &  1.2787 &  0.2974 &  1.7300 & $-$2.0676 &  0.7645 \\
9.00 & 11000 &  0.4832 &  0.1157 &  0.4875 & $-$0.1780 &  0.9378 &  0.6675 &  0.4483 &  0.4304 & $-$0.0039 &  2.7024 & $-$3.3616 &  1.3341 &  0.4201 &  1.3181 & $-$1.6352 &  0.6076 \\
9.00 & 11500 &  0.4654 &  0.1121 &  0.4688 & $-$0.1773 &  0.9117 &  0.6428 &  0.4316 &  0.4131 & $-$0.0039 &  2.6757 & $-$3.3915 &  1.3691 &  0.5320 &  0.9228 & $-$1.2056 &  0.4491 \\
9.00 & 12000 &  0.4524 &  0.1086 &  0.4562 & $-$0.1795 &  0.8963 &  0.6251 &  0.4205 &  0.4001 & $-$0.0039 &  2.6841 & $-$3.4691 &  1.4238 &  0.6116 &  0.6687 & $-$0.9558 &  0.3661 \\
9.00 & 12500 &  0.4433 &  0.1068 &  0.4464 & $-$0.1810 &  0.8854 &  0.6123 &  0.4120 &  0.3909 & $-$0.0039 &  2.7047 & $-$3.5565 &  1.4809 &  0.6698 &  0.4976 & $-$0.8041 &  0.3226 \\
9.00 & 13000 &  0.4372 &  0.1091 &  0.4353 & $-$0.1764 &  0.8702 &  0.6020 &  0.4021 &  0.3850 & $-$0.0039 &  2.7069 & $-$3.6027 &  1.5171 &  0.7131 &  0.3571 & $-$0.6724 &  0.2839 \\
9.00 & 13500 &  0.4337 &  0.1166 &  0.4207 & $-$0.1630 &  0.8463 &  0.5930 &  0.3889 &  0.3825 & $-$0.0038 &  2.6749 & $-$3.5812 &  1.5200 &  0.7415 &  0.2314 & $-$0.5340 &  0.2376 \\
9.00 & 14000 &  0.4320 &  0.1278 &  0.4035 & $-$0.1431 &  0.8157 &  0.5848 &  0.3733 &  0.3823 & $-$0.0037 &  2.6149 & $-$3.5043 &  1.4955 &  0.7526 &  0.1352 & $-$0.4119 &  0.1941 \\
9.00 & 14500 &  0.4298 &  0.1387 &  0.3863 & $-$0.1229 &  0.7839 &  0.5762 &  0.3577 &  0.3818 & $-$0.0036 &  2.5442 & $-$3.4058 &  1.4593 &  0.7567 &  0.0506 & $-$0.2963 &  0.1507 \\
9.00 & 15000 &  0.4277 &  0.1496 &  0.3689 & $-$0.1024 &  0.7518 &  0.5676 &  0.3419 &  0.3813 & $-$0.0035 &  2.4720 & $-$3.3050 &  1.4221 &  0.7609 & $-$0.0351 & $-$0.1785 &  0.1063 \\
9.00 & 15500 &  0.4268 &  0.1625 &  0.3507 & $-$0.0795 &  0.7181 &  0.5599 &  0.3253 &  0.3821 & $-$0.0033 &  2.3977 & $-$3.1994 &  1.3831 &  0.7662 & $-$0.1269 & $-$0.0510 &  0.0582 \\
9.00 & 16000 &  0.4270 &  0.1759 &  0.3331 & $-$0.0561 &  0.6852 &  0.5535 &  0.3092 &  0.3840 & $-$0.0032 &  2.3206 & $-$3.0839 &  1.3381 &  0.7749 & $-$0.2329 &  0.1004 & $-$0.0020 \\
9.00 & 16500 &  0.4274 &  0.1873 &  0.3185 & $-$0.0360 &  0.6573 &  0.5484 &  0.2958 &  0.3859 & $-$0.0031 &  2.2455 & $-$2.9641 &  1.2877 &  0.7872 & $-$0.3485 &  0.2709 & $-$0.0737 \\
9.00 & 17000 &  0.4271 &  0.1946 &  0.3085 & $-$0.0222 &  0.6373 &  0.5442 &  0.2863 &  0.3866 & $-$0.0030 &  2.1816 & $-$2.8576 &  1.2400 &  0.8025 & $-$0.4627 &  0.4399 & $-$0.1477 \\
9.00 & 20000 &  0.4073 &  0.1774 &  0.3050 & $-$0.0400 &  0.6345 &  0.5229 &  0.2828 &  0.3663 & $-$0.0031 &  2.1508 & $-$2.8436 &  1.2359 &  0.9102 & $-$0.8485 &  0.8966 & $-$0.3381 \\
9.00 & 25000 &  0.3738 &  0.1350 &  0.3169 & $-$0.0950 &  0.6649 &  0.4936 &  0.2936 &  0.3305 & $-$0.0032 &  2.2518 & $-$3.0935 &  1.3595 &  0.9652 & $-$0.9285 &  0.8725 & $-$0.3095 \\
9.00 & 30000 &  0.3226 &  0.0970 &  0.2994 & $-$0.1130 &  0.6178 &  0.4355 &  0.2766 &  0.2838 & $-$0.0029 &  2.0437 & $-$2.8116 &  1.2243 &  0.7105 & $-$0.2975 &  0.1080 & $-$0.0044 \\
9.25 &  4000 &  0.6316 &  0.2395 &  0.5202 & $-$0.0793 &  1.0083 &  0.8253 &  0.4739 &  0.5754 & $-$0.0041 &  3.1736 & $-$3.9500 &  1.6204 &  0.2625 &  2.3087 & $-$2.8715 &  1.1665 \\
9.25 &  4250 &  0.6196 &  0.2199 &  0.5302 & $-$0.1203 &  1.0494 &  0.8179 &  0.4854 &  0.5585 & $-$0.0045 &  3.3570 & $-$4.3315 &  1.8170 &  0.5957 &  1.3941 & $-$1.8836 &  0.7869 \\
9.25 &  4500 &  0.6061 &  0.2032 &  0.5345 & $-$0.1501 &  1.0725 &  0.8066 &  0.4909 &  0.5419 & $-$0.0047 &  3.4625 & $-$4.5686 &  1.9413 &  0.8283 &  0.7331 & $-$1.1649 &  0.5088 \\
9.25 &  4750 &  0.5926 &  0.1886 &  0.5361 & $-$0.1726 &  1.0854 &  0.7943 &  0.4936 &  0.5266 & $-$0.0049 &  3.5220 & $-$4.7166 &  2.0199 &  0.9821 &  0.2860 & $-$0.6812 &  0.3216 \\
9.25 &  5000 &  0.5822 &  0.1791 &  0.5348 & $-$0.1741 &  1.0727 &  0.7824 &  0.4904 &  0.5184 & $-$0.0047 &  3.4588 & $-$4.6099 &  1.9633 &  0.7721 &  0.9148 & $-$1.4373 &  0.6282 \\
9.25 &  5250 &  0.5753 &  0.1972 &  0.5017 & $-$0.1041 &  0.9638 &  0.7639 &  0.4598 &  0.5223 & $-$0.0039 &  2.9464 & $-$3.6413 &  1.4715 &  0.1737 &  2.3741 & $-$2.9277 &  1.1712 \\
9.25 &  5500 &  0.5681 &  0.1987 &  0.4902 & $-$0.0969 &  0.9433 &  0.7527 &  0.4498 &  0.5159 & $-$0.0039 &  2.8780 & $-$3.5436 &  1.4301 &  0.2364 &  2.0990 & $-$2.5721 &  1.0212 \\
9.25 &  6000 &  0.5766 &  0.2101 &  0.4862 & $-$0.0869 &  0.9410 &  0.7597 &  0.4464 &  0.5237 & $-$0.0039 &  2.9028 & $-$3.5883 &  1.4583 &  0.3244 &  1.8337 & $-$2.2550 &  0.8972 \\
9.25 &  6500 &  0.5984 &  0.2314 &  0.4869 & $-$0.0627 &  0.9376 &  0.7820 &  0.4471 &  0.5461 & $-$0.0039 &  2.8784 & $-$3.4901 &  1.4044 &  0.2967 &  1.9006 & $-$2.2707 &  0.8913 \\
9.25 &  7000 &  0.6191 &  0.2542 &  0.4841 & $-$0.0281 &  0.9180 &  0.8017 &  0.4440 &  0.5690 & $-$0.0037 &  2.7437 & $-$3.1732 &  1.2355 &  0.1920 &  2.1111 & $-$2.3843 &  0.9035 \\
9.25 &  7500 &  0.6293 &  0.2652 &  0.4831 & $-$0.0041 &  0.8984 &  0.8114 &  0.4418 &  0.5817 & $-$0.0036 &  2.5640 & $-$2.7798 &  1.0233 &  0.0865 &  2.2791 & $-$2.4244 &  0.8737 \\
9.25 &  8000 &  0.6239 &  0.2594 &  0.4836 & $-$0.0030 &  0.8891 &  0.8059 &  0.4411 &  0.5775 & $-$0.0035 &  2.4408 & $-$2.5327 &  0.8889 &  0.0562 &  2.2555 & $-$2.3015 &  0.7916 \\
9.25 &  8500 &  0.6070 &  0.2400 &  0.4868 & $-$0.0230 &  0.8936 &  0.7900 &  0.4435 &  0.5604 & $-$0.0035 &  2.4098 & $-$2.4948 &  0.8651 &  0.0761 &  2.1590 & $-$2.1821 &  0.7336 \\
9.25 &  9000 &  0.5841 &  0.2122 &  0.4934 & $-$0.0574 &  0.9099 &  0.7697 &  0.4498 &  0.5364 & $-$0.0036 &  2.4514 & $-$2.6121 &  0.9221 &  0.1114 &  2.0844 & $-$2.1544 &  0.7295 \\
9.25 &  9500 &  0.5591 &  0.1802 &  0.5027 & $-$0.0995 &  0.9341 &  0.7484 &  0.4591 &  0.5095 & $-$0.0037 &  2.5399 & $-$2.8247 &  1.0280 &  0.1473 &  2.0545 & $-$2.2193 &  0.7732 \\
9.25 & 10000 &  0.5335 &  0.1491 &  0.5101 & $-$0.1420 &  0.9581 &  0.7259 &  0.4670 &  0.4819 & $-$0.0039 &  2.6542 & $-$3.0973 &  1.1683 &  0.2021 &  1.9883 & $-$2.2669 &  0.8189 \\
9.25 & 10500 &  0.5086 &  0.1227 &  0.5120 & $-$0.1778 &  0.9737 &  0.7021 &  0.4701 &  0.4552 & $-$0.0040 &  2.7583 & $-$3.3613 &  1.3094 &  0.2835 &  1.8240 & $-$2.1961 &  0.8191 \\
9.25 & 11000 &  0.4852 &  0.1068 &  0.5021 & $-$0.1964 &  0.9668 &  0.6751 &  0.4619 &  0.4309 & $-$0.0041 &  2.7963 & $-$3.5152 &  1.4028 &  0.4008 &  1.4757 & $-$1.8685 &  0.7098 \\
9.25 & 11500 &  0.4649 &  0.0994 &  0.4850 & $-$0.2011 &  0.9447 &  0.6485 &  0.4468 &  0.4107 & $-$0.0041 &  2.7830 & $-$3.5746 &  1.4521 &  0.5216 &  1.0643 & $-$1.4312 &  0.5501 \\
9.25 & 12000 &  0.4492 &  0.0934 &  0.4720 & $-$0.2064 &  0.9298 &  0.6279 &  0.4355 &  0.3948 & $-$0.0041 &  2.7950 & $-$3.6661 &  1.5147 &  0.6176 &  0.7598 & $-$1.1281 &  0.4466 \\
9.25 & 12500 &  0.4375 &  0.0886 &  0.4629 & $-$0.2122 &  0.9216 &  0.6128 &  0.4277 &  0.3828 & $-$0.0041 &  2.8278 & $-$3.7825 &  1.5869 &  0.6935 &  0.5426 & $-$0.9326 &  0.3875 \\
9.25 & 13000 &  0.4292 &  0.0873 &  0.4536 & $-$0.2134 &  0.9114 &  0.6010 &  0.4194 &  0.3743 & $-$0.0041 &  2.8490 & $-$3.8682 &  1.6426 &  0.7556 &  0.3591 & $-$0.7631 &  0.3358 \\
9.25 & 13500 &  0.4239 &  0.0908 &  0.4420 & $-$0.2069 &  0.8946 &  0.5912 &  0.4088 &  0.3695 & $-$0.0041 &  2.8397 & $-$3.8901 &  1.6661 &  0.8006 &  0.2016 & $-$0.6002 &  0.2816 \\
9.25 & 14000 &  0.4214 &  0.0990 &  0.4278 & $-$0.1922 &  0.8704 &  0.5834 &  0.3959 &  0.3681 & $-$0.0040 &  2.7982 & $-$3.8455 &  1.6561 &  0.8240 &  0.0831 & $-$0.4596 &  0.2312 \\
9.25 & 14500 &  0.4208 &  0.1106 &  0.4115 & $-$0.1717 &  0.8404 &  0.5766 &  0.3810 &  0.3689 & $-$0.0039 &  2.7313 & $-$3.7496 &  1.6204 &  0.8301 & $-$0.0041 & $-$0.3383 &  0.1848 \\
9.25 & 15000 &  0.4201 &  0.1218 &  0.3957 & $-$0.1512 &  0.8102 &  0.5700 &  0.3666 &  0.3698 & $-$0.0037 &  2.6581 & $-$3.6394 &  1.5765 &  0.8262 & $-$0.0643 & $-$0.2445 &  0.1478 \\
9.25 & 15500 &  0.4193 &  0.1331 &  0.3798 & $-$0.1303 &  0.7796 &  0.5633 &  0.3521 &  0.3708 & $-$0.0036 &  2.5826 & $-$3.5250 &  1.5305 &  0.8212 & $-$0.1233 & $-$0.1505 &  0.1103 \\
9.25 & 16000 &  0.4196 &  0.1463 &  0.3626 & $-$0.1069 &  0.7468 &  0.5572 &  0.3365 &  0.3728 & $-$0.0035 &  2.5028 & $-$3.4027 &  1.4814 &  0.8187 & $-$0.1947 & $-$0.0388 &  0.0657 \\
9.25 & 16500 &  0.4210 &  0.1606 &  0.3455 & $-$0.0824 &  0.7139 &  0.5522 &  0.3209 &  0.3760 & $-$0.0034 &  2.4197 & $-$3.2709 &  1.4270 &  0.8187 & $-$0.2781 &  0.0935 &  0.0111 \\
9.25 & 17000 &  0.4225 &  0.1734 &  0.3304 & $-$0.0600 &  0.6843 &  0.5480 &  0.3069 &  0.3790 & $-$0.0033 &  2.3368 & $-$3.1342 &  1.3680 &  0.8262 & $-$0.3856 &  0.2608 & $-$0.0607 \\
9.25 & 20000 &  0.4089 &  0.1763 &  0.3085 & $-$0.0443 &  0.6427 &  0.5257 &  0.2860 &  0.3672 & $-$0.0031 &  2.1800 & $-$2.8923 &  1.2588 &  0.9341 & $-$0.8980 &  0.9461 & $-$0.3565 \\
9.25 & 25000 &  0.3755 &  0.1342 &  0.3202 & $-$0.0984 &  0.6722 &  0.4966 &  0.2967 &  0.3318 & $-$0.0033 &  2.2768 & $-$3.1331 &  1.3776 &  0.9743 & $-$0.9335 &  0.8702 & $-$0.3072 \\
9.25 & 30000 &  0.3225 &  0.0963 &  0.3002 & $-$0.1142 &  0.6195 &  0.4358 &  0.2774 &  0.2836 & $-$0.0029 &  2.0483 & $-$2.8193 &  1.2276 &  0.7126 & $-$0.2997 &  0.1088 & $-$0.0046 \\
9.50 &  4000 &  0.6345 &  0.2402 &  0.5232 & $-$0.0845 &  1.0199 &  0.8296 &  0.4773 &  0.5770 & $-$0.0042 &  3.2259 & $-$4.0452 &  1.6689 &  0.3606 &  2.0376 & $-$2.5633 &  1.0453 \\
9.50 &  4250 &  0.6237 &  0.2227 &  0.5321 & $-$0.1212 &  1.0566 &  0.8230 &  0.4875 &  0.5618 & $-$0.0046 &  3.3899 & $-$4.3867 &  1.8451 &  0.6641 &  1.2017 & $-$1.6579 &  0.6967 \\
9.50 &  4500 &  0.6112 &  0.2076 &  0.5354 & $-$0.1469 &  1.0752 &  0.8122 &  0.4920 &  0.5467 & $-$0.0048 &  3.4746 & $-$4.5808 &  1.9469 &  0.8516 &  0.6686 & $-$1.0816 &  0.4743 \\
9.50 &  4750 &  0.5973 &  0.1944 &  0.5345 & $-$0.1645 &  1.0805 &  0.7984 &  0.4920 &  0.5317 & $-$0.0049 &  3.5025 & $-$4.6703 &  1.9964 &  0.9639 &  0.3263 & $-$0.7093 &  0.3294 \\
9.50 &  5000 &  0.5871 &  0.1803 &  0.5398 & $-$0.1832 &  1.0927 &  0.7899 &  0.4965 &  0.5208 & $-$0.0049 &  3.5442 & $-$4.7646 &  2.0422 &  0.9625 &  0.3725 & $-$0.8092 &  0.3775 \\
9.50 &  5250 &  0.5802 &  0.1963 &  0.5093 & $-$0.1102 &  0.9793 &  0.7714 &  0.4665 &  0.5264 & $-$0.0040 &  3.0052 & $-$3.7341 &  1.5142 &  0.1611 &  2.4743 & $-$3.0720 &  1.2356 \\
9.50 &  5500 &  0.5700 &  0.2000 &  0.4909 & $-$0.0940 &  0.9419 &  0.7549 &  0.4504 &  0.5181 & $-$0.0038 &  2.8614 & $-$3.5031 &  1.4074 &  0.2031 &  2.1921 & $-$2.6685 &  1.0562 \\
9.50 &  6000 &  0.5723 &  0.2054 &  0.4868 & $-$0.0914 &  0.9414 &  0.7557 &  0.4470 &  0.5195 & $-$0.0039 &  2.8979 & $-$3.5854 &  1.4562 &  0.3090 &  1.8795 & $-$2.3155 &  0.9218 \\
9.50 &  6500 &  0.5907 &  0.2253 &  0.4848 & $-$0.0685 &  0.9350 &  0.7734 &  0.4451 &  0.5384 & $-$0.0039 &  2.8720 & $-$3.4983 &  1.4110 &  0.3161 &  1.8303 & $-$2.1993 &  0.8643 \\
9.50 &  7000 &  0.6101 &  0.2447 &  0.4848 & $-$0.0416 &  0.9244 &  0.7931 &  0.4449 &  0.5593 & $-$0.0038 &  2.7854 & $-$3.2770 &  1.2910 &  0.2336 &  2.0157 & $-$2.3171 &  0.8870 \\
9.50 &  7500 &  0.6229 &  0.2588 &  0.4831 & $-$0.0148 &  0.9045 &  0.8052 &  0.4423 &  0.5745 & $-$0.0036 &  2.6204 & $-$2.9107 &  1.0943 &  0.1285 &  2.1971 & $-$2.3828 &  0.8721 \\
9.50 &  8000 &  0.6220 &  0.2584 &  0.4825 & $-$0.0062 &  0.8910 &  0.8038 &  0.4405 &  0.5753 & $-$0.0035 &  2.4769 & $-$2.6147 &  0.9345 &  0.0815 &  2.2082 & $-$2.2796 &  0.7934 \\
9.50 &  8500 &  0.6088 &  0.2438 &  0.4842 & $-$0.0191 &  0.8906 &  0.7909 &  0.4413 &  0.5622 & $-$0.0035 &  2.4187 & $-$2.5166 &  0.8796 &  0.0924 &  2.1142 & $-$2.1369 &  0.7198 \\
9.50 &  9000 &  0.5882 &  0.2190 &  0.4898 & $-$0.0489 &  0.9036 &  0.7724 &  0.4465 &  0.5407 & $-$0.0036 &  2.4418 & $-$2.5929 &  0.9153 &  0.1248 &  2.0307 & $-$2.0803 &  0.6996 \\
9.50 &  9500 &  0.5644 &  0.1881 &  0.4992 & $-$0.0895 &  0.9274 &  0.7522 &  0.4557 &  0.5151 & $-$0.0037 &  2.5234 & $-$2.7884 &  1.0118 &  0.1591 &  1.9992 & $-$2.1347 &  0.7367 \\
9.50 & 10000 &  0.5394 &  0.1555 &  0.5093 & $-$0.1343 &  0.9555 &  0.7314 &  0.4660 &  0.4880 & $-$0.0038 &  2.6422 & $-$3.0621 &  1.1501 &  0.2027 &  1.9744 & $-$2.2293 &  0.7996 \\
9.50 & 10500 &  0.5144 &  0.1251 &  0.5164 & $-$0.1771 &  0.9807 &  0.7095 &  0.4740 &  0.4606 & $-$0.0040 &  2.7727 & $-$3.3679 &  1.3086 &  0.2684 &  1.8883 & $-$2.2650 &  0.8445 \\
9.50 & 11000 &  0.4898 &  0.1030 &  0.5132 & $-$0.2063 &  0.9874 &  0.6839 &  0.4721 &  0.4345 & $-$0.0041 &  2.8568 & $-$3.6032 &  1.4395 &  0.3750 &  1.6212 & $-$2.0624 &  0.7910 \\
9.50 & 11500 &  0.4673 &  0.0913 &  0.4988 & $-$0.2177 &  0.9716 &  0.6562 &  0.4597 &  0.4117 & $-$0.0042 &  2.8660 & $-$3.7066 &  1.5098 &  0.5008 &  1.2159 & $-$1.6488 &  0.6438 \\
9.50 & 12000 &  0.4488 &  0.0831 &  0.4852 & $-$0.2255 &  0.9564 &  0.6327 &  0.4479 &  0.3930 & $-$0.0042 &  2.8778 & $-$3.8051 &  1.5768 &  0.6108 &  0.8650 & $-$1.2950 &  0.5204 \\
9.50 & 12500 &  0.4347 &  0.0759 &  0.4760 & $-$0.2346 &  0.9493 &  0.6150 &  0.4400 &  0.3783 & $-$0.0042 &  2.9171 & $-$3.9406 &  1.6594 &  0.7031 &  0.6003 & $-$1.0513 &  0.4434 \\
9.50 & 13000 &  0.4240 &  0.0714 &  0.4678 & $-$0.2407 &  0.9428 &  0.6012 &  0.4328 &  0.3671 & $-$0.0042 &  2.9545 & $-$4.0620 &  1.7334 &  0.7819 &  0.3782 & $-$0.8492 &  0.3814 \\
9.50 & 13500 &  0.4165 &  0.0712 &  0.4581 & $-$0.2401 &  0.9312 &  0.5899 &  0.4239 &  0.3596 & $-$0.0042 &  2.9656 & $-$4.1263 &  1.7780 &  0.8467 &  0.1757 & $-$0.6471 &  0.3138 \\
9.50 & 14000 &  0.4121 &  0.0758 &  0.4462 & $-$0.2316 &  0.9129 &  0.5809 &  0.4130 &  0.3557 & $-$0.0042 &  2.9436 & $-$4.1203 &  1.7866 &  0.8899 &  0.0111 & $-$0.4634 &  0.2476 \\
9.50 & 14500 &  0.4106 &  0.0845 &  0.4326 & $-$0.2161 &  0.8888 &  0.5742 &  0.4005 &  0.3553 & $-$0.0041 &  2.8940 & $-$4.0555 &  1.7651 &  0.9088 & $-$0.1006 & $-$0.3211 &  0.1935 \\
9.50 & 15000 &  0.4109 &  0.0960 &  0.4178 & $-$0.1959 &  0.8606 &  0.5690 &  0.3870 &  0.3572 & $-$0.0040 &  2.8259 & $-$3.9512 &  1.7234 &  0.9082 & $-$0.1667 & $-$0.2192 &  0.1528 \\
9.50 & 15500 &  0.4114 &  0.1074 &  0.4034 & $-$0.1754 &  0.8324 &  0.5642 &  0.3739 &  0.3593 & $-$0.0039 &  2.7532 & $-$3.8359 &  1.6753 &  0.8972 & $-$0.2032 & $-$0.1490 &  0.1237 \\
9.50 & 16000 &  0.4119 &  0.1188 &  0.3888 & $-$0.1547 &  0.8036 &  0.5592 &  0.3607 &  0.3614 & $-$0.0038 &  2.6774 & $-$3.7146 &  1.6241 &  0.8847 & $-$0.2379 & $-$0.0791 &  0.0942 \\
9.50 & 16500 &  0.4130 &  0.1318 &  0.3731 & $-$0.1316 &  0.7725 &  0.5545 &  0.3464 &  0.3643 & $-$0.0036 &  2.5965 & $-$3.5845 &  1.5694 &  0.8744 & $-$0.2847 &  0.0084 &  0.0574 \\
9.50 & 17000 &  0.4151 &  0.1462 &  0.3568 & $-$0.1070 &  0.7405 &  0.5506 &  0.3315 &  0.3682 & $-$0.0035 &  2.5115 & $-$3.4449 &  1.5100 &  0.8680 & $-$0.3485 &  0.1216 &  0.0090 \\
9.50 & 20000 &  0.4112 &  0.1729 &  0.3162 & $-$0.0540 &  0.6597 &  0.5309 &  0.2930 &  0.3684 & $-$0.0032 &  2.2415 & $-$2.9960 &  1.3074 &  0.9529 & $-$0.8983 &  0.9196 & $-$0.3404 \\
9.50 & 25000 &  0.3772 &  0.1333 &  0.3235 & $-$0.1018 &  0.6794 &  0.4995 &  0.2998 &  0.3330 & $-$0.0033 &  2.3012 & $-$3.1722 &  1.3955 &  0.9837 & $-$0.9401 &  0.8701 & $-$0.3056 \\
9.50 & 30000 &  0.3225 &  0.0956 &  0.3011 & $-$0.1156 &  0.6213 &  0.4360 &  0.2782 &  0.2834 & $-$0.0029 &  2.0537 & $-$2.8285 &  1.2317 &  0.7153 & $-$0.3034 &  0.1110 & $-$0.0053 \\
\enddata
\label{tab:u}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the LSST $r$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 & 4000 & 0.3569 & 0.0055 & 0.4663 & $-$0.3365 & 0.9834 & 0.5569 &
0.4592 & 0.3043 & $-$0.0049 & 3.2720 & $-$4.8684 & 2.1720 & 1.2019 &
$-$0.6883 & 0.0703 & 0.0936 \\ 5.00 & 4250 & 0.3608 & 0.0061 & 0.4705
& $-$0.3464 & 1.0030 & 0.5633 & 0.4649 & 0.3056 & $-$0.0051 & 3.3663 &
$-$5.0460 & 2.2639 & 1.3969 & $-$1.2366 & 0.6941 & $-$0.1517 \\ 5.00 &
4500 & 0.3765 & 0.0227 & 0.4694 & $-$0.3162 & 0.9825 & 0.5774 & 0.4605
& 0.3252 & $-$0.0048 & 3.2575 & $-$4.7890 & 2.1258 & 1.1006 &
$-$0.3690 & $-$0.2666 & 0.2226 \\ 5.00 & 4750 & 0.4097 & 0.0607 &
0.4630 & $-$0.2564 & 0.9448 & 0.6061 & 0.4487 & 0.3639 & $-$0.0044 &
3.0684 & $-$4.3421 & 1.8900 & 0.7648 & 0.5480 & $-$1.1989 & 0.5672 \\
5.00 & 5000 & 0.4531 & 0.1128 & 0.4516 & $-$0.1730 & 0.8881 & 0.6420 &
0.4293 & 0.4146 & $-$0.0038 & 2.7613 & $-$3.6406 & 1.5213 & 0.3858 &
1.4902 & $-$2.0555 & 0.8542 \\ 5.00 & 5250 & 0.4870 & 0.1570 & 0.4378
& $-$0.0951 & 0.8257 & 0.6669 & 0.4071 & 0.4555 & $-$0.0033 & 2.3906 &
$-$2.8325 & 1.0971 & 0.0717 & 2.1544 & $-$2.5380 & 0.9732 \\ 5.00 &
5500 & 0.5089 & 0.1932 & 0.4189 & $-$0.0309 & 0.7657 & 0.6787 & 0.3821
& 0.4825 & $-$0.0029 & 2.0637 & $-$2.1542 & 0.7485 & $-$0.0434 &
2.2066 & $-$2.3324 & 0.8235 \\ 5.00 & 6000 & 0.5303 & 0.2599 & 0.3588
& 0.0841 & 0.6329 & 0.6732 & 0.3180 & 0.5114 & $-$0.0023 & 1.5556 &
$-$1.2059 & 0.2947 & $-$0.0116 & 1.5939 & $-$1.2536 & 0.3148 \\ 5.00 &
6500 & 0.5368 & 0.3104 & 0.3004 & 0.1675 & 0.5238 & 0.6557 & 0.2612 &
0.5226 & $-$0.0019 & 1.2709 & $-$0.7505 & 0.1064 & 0.1091 & 0.9114 &
$-$0.3022 & $-$0.0823 \\ 5.00 & 7000 & 0.5316 & 0.3235 & 0.2761 &
0.1900 & 0.4844 & 0.6410 & 0.2391 & 0.5183 & $-$0.0018 & 1.1989 &
$-$0.6744 & 0.0894 & 0.2144 & 0.4924 & 0.2067 & $-$0.2814 \\ 5.00 &
7500 & 0.5185 & 0.3004 & 0.2894 & 0.1576 & 0.5119 & 0.6334 & 0.2523 &
0.5032 & $-$0.0019 & 1.2440 & $-$0.7610 & 0.1230 & 0.2927 & 0.2797 &
0.4415 & $-$0.3830 \\ 5.00 & 8000 & 0.4989 & 0.2524 & 0.3271 & 0.0870
& 0.5842 & 0.6290 & 0.2890 & 0.4795 & $-$0.0023 & 1.3885 & $-$1.0054 &
0.2178 & 0.3369 & 0.2786 & 0.3787 & $-$0.3647 \\ 5.00 & 8500 & 0.4737
& 0.1995 & 0.3638 & 0.0060 & 0.6633 & 0.6197 & 0.3274 & 0.4493 &
$-$0.0026 & 1.6342 & $-$1.4749 & 0.4354 & 0.3780 & 0.3886 & 0.0784 &
$-$0.2183 \\ 5.00 & 9000 & 0.4535 & 0.1805 & 0.3622 & $-$0.0240 &
0.6774 & 0.6006 & 0.3307 & 0.4268 & $-$0.0028 & 1.7932 & $-$1.8528 &
0.6419 & 0.4654 & 0.2595 & 0.0598 & $-$0.1630 \\ 5.00 & 9500 & 0.4417
& 0.2010 & 0.3194 & 0.0045 & 0.6202 & 0.5739 & 0.2959 & 0.4157 &
$-$0.0027 & 1.8560 & $-$2.1196 & 0.8292 & 0.5627 & 0.0018 & 0.1927 &
$-$0.1439 \\ 5.00 & 10000 & 0.4293 & 0.1948 & 0.3112 & $-$0.0038 &
0.6143 & 0.5591 & 0.2908 & 0.4027 & $-$0.0028 & 1.9178 & $-$2.2957 &
0.9329 & 0.5967 & $-$0.0484 & 0.1562 & $-$0.0990 \\ 5.00 & 10500 &
0.4156 & 0.1771 & 0.3164 & $-$0.0270 & 0.6278 & 0.5479 & 0.2972 &
0.3878 & $-$0.0029 & 1.9667 & $-$2.4127 & 0.9910 & 0.6111 & $-$0.0470
& 0.0986 & $-$0.0658 \\ 5.00 & 11000 & 0.4026 & 0.1639 & 0.3167 &
$-$0.0423 & 0.6311 & 0.5352 & 0.2984 & 0.3742 & $-$0.0029 & 1.9854 &
$-$2.4781 & 1.0262 & 0.6269 & $-$0.0803 & 0.0979 & $-$0.0579 \\ 5.00 &
11500 & 0.3913 & 0.1542 & 0.3145 & $-$0.0523 & 0.6292 & 0.5232 &
0.2972 & 0.3626 & $-$0.0029 & 1.9857 & $-$2.5080 & 1.0446 & 0.6423 &
$-$0.1305 & 0.1311 & $-$0.0661 \\ 5.00 & 12000 & 0.3813 & 0.1467 &
0.3112 & $-$0.0591 & 0.6247 & 0.5119 & 0.2946 & 0.3525 & $-$0.0029 &
1.9771 & $-$2.5197 & 1.0542 & 0.6582 & $-$0.1917 & 0.1850 &
$-$0.0840 \\ 5.00 & 12500 & 0.3723 & 0.1406 & 0.3074 & $-$0.0640 &
0.6189 & 0.5015 & 0.2915 & 0.3435 & $-$0.0029 & 1.9635 & $-$2.5198 &
1.0581 & 0.6723 & $-$0.2518 & 0.2428 & $-$0.1045 \\ 5.00 & 13000 &
0.3643 & 0.1354 & 0.3036 & $-$0.0680 & 0.6130 & 0.4920 & 0.2883 &
0.3354 & $-$0.0029 & 1.9490 & $-$2.5162 & 1.0599 & 0.6857 & $-$0.3102
& 0.3012 & $-$0.1258 \\ 5.00 & 13500 & 0.3568 & 0.1307 & 0.3000 &
$-$0.0713 & 0.6073 & 0.4831 & 0.2853 & 0.3280 & $-$0.0029 & 1.9346 &
$-$2.5111 & 1.0608 & 0.6992 & $-$0.3691 & 0.3617 & $-$0.1482 \\ 5.00 &
14000 & 0.3499 & 0.1265 & 0.2965 & $-$0.0743 & 0.6017 & 0.4749 &
0.2823 & 0.3212 & $-$0.0029 & 1.9204 & $-$2.5049 & 1.0609 & 0.7113 &
$-$0.4235 & 0.4179 & $-$0.1691 \\ 5.00 & 14500 & 0.3435 & 0.1227 &
0.2929 & $-$0.0763 & 0.5954 & 0.4670 & 0.2791 & 0.3148 & $-$0.0028 &
1.9027 & $-$2.4908 & 1.0569 & 0.7160 & $-$0.4566 & 0.4512 &
$-$0.1812 \\ 5.00 & 15000 & 0.3375 & 0.1189 & 0.2900 & $-$0.0794 &
0.5913 & 0.4600 & 0.2767 & 0.3088 & $-$0.0028 & 1.8942 & $-$2.4929 &
1.0609 & 0.7338 & $-$0.5238 & 0.5225 & $-$0.2081 \\ 5.00 & 15500 &
0.3319 & 0.1156 & 0.2871 & $-$0.0816 & 0.5866 & 0.4532 & 0.2742 &
0.3033 & $-$0.0028 & 1.8825 & $-$2.4879 & 1.0611 & 0.7444 & $-$0.5702
& 0.5708 & $-$0.2261 \\ 5.00 & 16000 & 0.3266 & 0.1125 & 0.2841 &
$-$0.0833 & 0.5814 & 0.4466 & 0.2716 & 0.2980 & $-$0.0028 & 1.8684 &
$-$2.4776 & 1.0586 & 0.7482 & $-$0.5971 & 0.5970 & $-$0.2353 \\ 5.00 &
16500 & 0.3217 & 0.1094 & 0.2817 & $-$0.0860 & 0.5784 & 0.4409 &
0.2697 & 0.2930 & $-$0.0028 & 1.8633 & $-$2.4830 & 1.0638 & 0.7657 &
$-$0.6598 & 0.6634 & $-$0.2603 \\ 5.00 & 17000 & 0.3169 & 0.1066 &
0.2790 & $-$0.0876 & 0.5737 & 0.4350 & 0.2673 & 0.2884 & $-$0.0028 &
1.8512 & $-$2.4748 & 1.0621 & 0.7686 & $-$0.6816 & 0.6837 &
$-$0.2671 \\ 5.00 & 20000 & 0.2939 & 0.0912 & 0.2690 & $-$0.1023 &
0.5620 & 0.4085 & 0.2597 & 0.2647 & $-$0.0028 & 1.8416 & $-$2.5288 &
1.1013 & 0.8561 & $-$0.9792 & 0.9889 & $-$0.3791 \\ 5.00 & 25000 &
0.2719 & 0.0672 & 0.2715 & $-$0.1380 & 0.5815 & 0.3887 & 0.2659 &
0.2398 & $-$0.0030 & 1.9612 & $-$2.8177 & 1.2554 & 1.0019 & $-$1.3400
& 1.2991 & $-$0.4771 \\ 5.00 & 30000 & 0.2503 & 0.0414 & 0.2772 &
$-$0.1691 & 0.5950 & 0.3698 & 0.2729 & 0.2173 & $-$0.0031 & 2.0138 &
$-$2.9576 & 1.3256 & 0.9701 & $-$1.1829 & 1.0288 & $-$0.3521 \\ 5.25 &
4000 & 0.3552 & 0.0055 & 0.4639 & $-$0.3348 & 0.9786 & 0.5542 & 0.4569
& 0.3029 & $-$0.0048 & 3.2590 & $-$4.8509 & 2.1648 & 1.1913 &
$-$0.6664 & 0.0443 & 0.1047 \\ 5.25 & 4250 & 0.3569 & 0.0042 & 0.4679
& $-$0.3489 & 1.0011 & 0.5585 & 0.4631 & 0.3014 & $-$0.0051 & 3.3678 &
$-$5.0637 & 2.2761 & 1.4453 & $-$1.3945 & 0.8751 & $-$0.2232 \\ 5.25 &
4500 & 0.3696 & 0.0165 & 0.4684 & $-$0.3253 & 0.9856 & 0.5704 & 0.4606
& 0.3174 & $-$0.0048 & 3.2822 & $-$4.8573 & 2.1638 & 1.1705 &
$-$0.5746 & $-$0.0477 & 0.1397 \\ 5.25 & 4750 & 0.3956 & 0.0452 &
0.4648 & $-$0.2791 & 0.9570 & 0.5934 & 0.4525 & 0.3480 & $-$0.0045 &
3.1326 & $-$4.5006 & 1.9741 & 0.8700 & 0.2660 & $-$0.9256 & 0.4696 \\
5.25 & 5000 & 0.4360 & 0.0926 & 0.4555 & $-$0.2043 & 0.9082 & 0.6275 &
0.4363 & 0.3949 & $-$0.0040 & 2.8747 & $-$3.9026 & 1.6593 & 0.5070 &
1.2041 & $-$1.8192 & 0.7825 \\ 5.25 & 5250 & 0.4718 & 0.1387 & 0.4420
& $-$0.1244 & 0.8457 & 0.6546 & 0.4143 & 0.4381 & $-$0.0034 & 2.5168 &
$-$3.1165 & 1.2469 & 0.1543 & 2.0082 & $-$2.4823 & 0.9800 \\ 5.25 &
5500 & 0.4964 & 0.1748 & 0.4267 & $-$0.0608 & 0.7903 & 0.6703 & 0.3925
& 0.4678 & $-$0.0030 & 2.1952 & $-$2.4343 & 0.8924 & $-$0.0019 &
2.2016 & $-$2.4422 & 0.8957 \\ 5.25 & 6000 & 0.5193 & 0.2352 & 0.3770
& 0.0460 & 0.6713 & 0.6701 & 0.3371 & 0.4982 & $-$0.0024 & 1.6858 &
$-$1.4532 & 0.4105 & $-$0.0292 & 1.7822 & $-$1.5734 & 0.4611 \\ 5.25 &
6500 & 0.5268 & 0.2842 & 0.3219 & 0.1291 & 0.5641 & 0.6545 & 0.2823 &
0.5107 & $-$0.0020 & 1.3680 & $-$0.9180 & 0.1756 & 0.0717 & 1.1315 &
$-$0.6230 & 0.0514 \\ 5.25 & 7000 & 0.5239 & 0.3046 & 0.2910 & 0.1639
& 0.5106 & 0.6393 & 0.2533 & 0.5096 & $-$0.0019 & 1.2459 & $-$0.7494 &
0.1151 & 0.1777 & 0.6604 & $-$0.0193 & $-$0.1922 \\ 5.25 & 7500 &
0.5130 & 0.2906 & 0.2950 & 0.1455 & 0.5213 & 0.6301 & 0.2578 & 0.4974
& $-$0.0020 & 1.2590 & $-$0.7890 & 0.1325 & 0.2600 & 0.4022 & 0.2794 &
$-$0.3171 \\ 5.25 & 8000 & 0.4955 & 0.2502 & 0.3255 & 0.0867 & 0.5798
& 0.6249 & 0.2874 & 0.4764 & $-$0.0022 & 1.3720 & $-$0.9822 & 0.2068 &
0.3095 & 0.3522 & 0.2895 & $-$0.3284 \\ 5.25 & 8500 & 0.4721 & 0.1986
& 0.3629 & 0.0085 & 0.6576 & 0.6174 & 0.3257 & 0.4484 & $-$0.0026 &
1.5922 & $-$1.3928 & 0.3919 & 0.3430 & 0.4620 & 0.0166 & $-$0.2013 \\
5.25 & 9000 & 0.4499 & 0.1680 & 0.3740 & $-$0.0391 & 0.6935 & 0.6011 &
0.3407 & 0.4228 & $-$0.0029 & 1.7816 & $-$1.8056 & 0.6045 & 0.4198 &
0.3983 & $-$0.0805 & $-$0.1215 \\ 5.25 & 9500 & 0.4373 & 0.1812 &
0.3397 & $-$0.0206 & 0.6494 & 0.5767 & 0.3132 & 0.4105 & $-$0.0028 &
1.8391 & $-$2.0409 & 0.7662 & 0.5236 & 0.1138 & 0.1107 & $-$0.1392 \\
5.25 & 10000 & 0.4275 & 0.1942 & 0.3095 & $-$0.0020 & 0.6092 & 0.5564
& 0.2888 & 0.4013 & $-$0.0027 & 1.8877 & $-$2.2411 & 0.9049 & 0.5839 &
$-$0.0364 & 0.1583 & $-$0.1048 \\ 5.25 & 10500 & 0.4144 & 0.1789 &
0.3124 & $-$0.0220 & 0.6190 & 0.5449 & 0.2931 & 0.3871 & $-$0.0028 &
1.9357 & $-$2.3609 & 0.9670 & 0.6006 & $-$0.0435 & 0.1072 &
$-$0.0717 \\ 5.25 & 11000 & 0.4020 & 0.1652 & 0.3141 & $-$0.0385 &
0.6248 & 0.5334 & 0.2957 & 0.3740 & $-$0.0029 & 1.9605 & $-$2.4342 &
1.0050 & 0.6108 & $-$0.0520 & 0.0755 & $-$0.0512 \\ 5.25 & 11500 &
0.3906 & 0.1549 & 0.3128 & $-$0.0499 & 0.6249 & 0.5217 & 0.2953 &
0.3623 & $-$0.0029 & 1.9685 & $-$2.4779 & 1.0300 & 0.6315 & $-$0.1124
& 0.1170 & $-$0.0620 \\ 5.25 & 12000 & 0.3806 & 0.1470 & 0.3099 &
$-$0.0572 & 0.6210 & 0.5106 & 0.2931 & 0.3521 & $-$0.0029 & 1.9612 &
$-$2.4913 & 1.0401 & 0.6424 & $-$0.1557 & 0.1486 & $-$0.0708 \\ 5.25 &
12500 & 0.3715 & 0.1408 & 0.3061 & $-$0.0622 & 0.6153 & 0.5001 &
0.2901 & 0.3430 & $-$0.0029 & 1.9479 & $-$2.4922 & 1.0444 & 0.6549 &
$-$0.2099 & 0.1987 & $-$0.0880 \\ 5.25 & 13000 & 0.3634 & 0.1355 &
0.3023 & $-$0.0661 & 0.6092 & 0.4905 & 0.2868 & 0.3349 & $-$0.0029 &
1.9330 & $-$2.4882 & 1.0461 & 0.6675 & $-$0.2663 & 0.2546 &
$-$0.1082 \\ 5.25 & 13500 & 0.3559 & 0.1309 & 0.2985 & $-$0.0693 &
0.6030 & 0.4814 & 0.2835 & 0.3274 & $-$0.0028 & 1.9170 & $-$2.4803 &
1.0457 & 0.6788 & $-$0.3198 & 0.3091 & $-$0.1282 \\ 5.25 & 14000 &
0.3489 & 0.1267 & 0.2948 & $-$0.0720 & 0.5969 & 0.4730 & 0.2804 &
0.3205 & $-$0.0028 & 1.9013 & $-$2.4717 & 1.0447 & 0.6896 & $-$0.3710
& 0.3620 & $-$0.1479 \\ 5.25 & 14500 & 0.3424 & 0.1229 & 0.2913 &
$-$0.0744 & 0.5912 & 0.4652 & 0.2774 & 0.3141 & $-$0.0028 & 1.8863 &
$-$2.4629 & 1.0434 & 0.6999 & $-$0.4199 & 0.4130 & $-$0.1669 \\ 5.25 &
15000 & 0.3364 & 0.1193 & 0.2880 & $-$0.0766 & 0.5857 & 0.4578 &
0.2745 & 0.3081 & $-$0.0028 & 1.8718 & $-$2.4541 & 1.0420 & 0.7091 &
$-$0.4646 & 0.4595 & $-$0.1842 \\ 5.25 & 15500 & 0.3307 & 0.1160 &
0.2849 & $-$0.0788 & 0.5808 & 0.4510 & 0.2718 & 0.3025 & $-$0.0028 &
1.8597 & $-$2.4485 & 1.0420 & 0.7202 & $-$0.5135 & 0.5110 &
$-$0.2035 \\ 5.25 & 16000 & 0.3254 & 0.1129 & 0.2819 & $-$0.0806 &
0.5758 & 0.4444 & 0.2693 & 0.2973 & $-$0.0028 & 1.8467 & $-$2.4403 &
1.0405 & 0.7271 & $-$0.5491 & 0.5473 & $-$0.2168 \\ 5.25 & 16500 &
0.3204 & 0.1100 & 0.2791 & $-$0.0824 & 0.5712 & 0.4383 & 0.2668 &
0.2923 & $-$0.0028 & 1.8350 & $-$2.4338 & 1.0398 & 0.7344 & $-$0.5848
& 0.5837 & $-$0.2301 \\ 5.25 & 17000 & 0.3151 & 0.1088 & 0.2737 &
$-$0.0782 & 0.5579 & 0.4306 & 0.2613 & 0.2880 & $-$0.0027 & 1.7866 &
$-$2.3577 & 1.0039 & 0.6784 & $-$0.4487 & 0.4297 & $-$0.1691 \\ 5.25 &
20000 & 0.2922 & 0.0920 & 0.2656 & $-$0.0979 & 0.5533 & 0.4051 &
0.2560 & 0.2636 & $-$0.0028 & 1.8081 & $-$2.4718 & 1.0739 & 0.8272 &
$-$0.9175 & 0.9273 & $-$0.3565 \\ 5.25 & 25000 & 0.2689 & 0.0682 &
0.2663 & $-$0.1323 & 0.5691 & 0.3834 & 0.2604 & 0.2377 & $-$0.0030 &
1.9155 & $-$2.7422 & 1.2197 & 0.9705 & $-$1.2822 & 1.2456 &
$-$0.4585 \\ 5.25 & 30000 & 0.2465 & 0.0435 & 0.2693 & $-$0.1599 &
0.5764 & 0.3625 & 0.2648 & 0.2147 & $-$0.0030 & 1.9469 & $-$2.8466 &
1.2733 & 0.9209 & $-$1.0874 & 0.9373 & $-$0.3192 \\ 5.50 & 4000 &
0.3541 & 0.0069 & 0.4607 & $-$0.3292 & 0.9693 & 0.5516 & 0.4534 &
0.3027 & $-$0.0047 & 3.2242 & $-$4.7888 & 2.1343 & 1.1339 & $-$0.5120
& $-$0.1295 & 0.1735 \\ 5.50 & 4250 & 0.3541 & 0.0030 & 0.4659 &
$-$0.3500 & 0.9987 & 0.5550 & 0.4614 & 0.2985 & $-$0.0051 & 3.3645 &
$-$5.0680 & 2.2805 & 1.4729 & $-$1.4890 & 0.9845 & $-$0.2667 \\ 5.50 &
4500 & 0.3644 & 0.0120 & 0.4676 & $-$0.3327 & 0.9887 & 0.5652 & 0.4608
& 0.3114 & $-$0.0049 & 3.3058 & $-$4.9195 & 2.1983 & 1.2388 &
$-$0.7761 & 0.1708 & 0.0561 \\ 5.50 & 4750 & 0.3844 & 0.0336 & 0.4655
& $-$0.2960 & 0.9651 & 0.5830 & 0.4547 & 0.3354 & $-$0.0046 & 3.1775 &
$-$4.6158 & 2.0359 & 0.9580 & 0.0209 & $-$0.6794 & 0.3793 \\ 5.50 &
5000 & 0.4197 & 0.0740 & 0.4587 & $-$0.2326 & 0.9253 & 0.6135 & 0.4421
& 0.3763 & $-$0.0042 & 2.9686 & $-$4.1241 & 1.7761 & 0.6244 & 0.9111 &
$-$1.5582 & 0.6963 \\ 5.50 & 5250 & 0.4565 & 0.1197 & 0.4469 &
$-$0.1553 & 0.8678 & 0.6425 & 0.4224 & 0.4203 & $-$0.0036 & 2.6460 &
$-$3.4050 & 1.3982 & 0.2590 & 1.7924 & $-$2.3405 & 0.9503 \\ 5.50 &
5500 & 0.4842 & 0.1563 & 0.4350 & $-$0.0914 & 0.8164 & 0.6625 & 0.4034
& 0.4533 & $-$0.0032 & 2.3308 & $-$2.7211 & 1.0396 & 0.0555 & 2.1479 &
$-$2.4930 & 0.9436 \\ 5.50 & 6000 & 0.5093 & 0.2134 & 0.3925 & 0.0116
& 0.7059 & 0.6670 & 0.3538 & 0.4861 & $-$0.0026 & 1.8124 & $-$1.6977 &
0.5275 & $-$0.0331 & 1.9215 & $-$1.8337 & 0.5847 \\ 5.50 & 6500 &
0.5172 & 0.2590 & 0.3425 & 0.0913 & 0.6041 & 0.6535 & 0.3029 & 0.4991
& $-$0.0022 & 1.4750 & $-$1.1076 & 0.2577 & 0.0393 & 1.3456 &
$-$0.9461 & 0.1898 \\ 5.50 & 7000 & 0.5163 & 0.2844 & 0.3076 & 0.1355
& 0.5401 & 0.6383 & 0.2693 & 0.5007 & $-$0.0020 & 1.3043 & $-$0.8440 &
0.1498 & 0.1397 & 0.8440 & $-$0.2699 & $-$0.0918 \\ 5.50 & 7500 &
0.5074 & 0.2787 & 0.3034 & 0.1301 & 0.5351 & 0.6277 & 0.2656 & 0.4913
& $-$0.0020 & 1.2806 & $-$0.8242 & 0.1433 & 0.2242 & 0.5419 & 0.0970 &
$-$0.2444 \\ 5.50 & 8000 & 0.4919 & 0.2460 & 0.3262 & 0.0833 & 0.5796
& 0.6215 & 0.2880 & 0.4731 & $-$0.0022 & 1.3620 & $-$0.9668 & 0.1977 &
0.2786 & 0.4440 & 0.1780 & $-$0.2841 \\ 5.50 & 8500 & 0.4705 & 0.1976
& 0.3621 & 0.0105 & 0.6524 & 0.6151 & 0.3242 & 0.4473 & $-$0.0026 &
1.5538 & $-$1.3184 & 0.3523 & 0.3077 & 0.5399 & $-$0.0540 &
$-$0.1798 \\ 5.50 & 9000 & 0.4468 & 0.1601 & 0.3803 & $-$0.0474 &
0.7010 & 0.6002 & 0.3459 & 0.4198 & $-$0.0028 & 1.7660 & $-$1.7630 &
0.5751 & 0.3762 & 0.5264 & $-$0.2171 & $-$0.0755 \\ 5.50 & 9500 &
0.4332 & 0.1603 & 0.3620 & $-$0.0480 & 0.6825 & 0.5807 & 0.3325 &
0.4055 & $-$0.0029 & 1.8403 & $-$1.9941 & 0.7187 & 0.4703 & 0.2905 &
$-$0.0614 & $-$0.0947 \\ 5.50 & 10000 & 0.4240 & 0.1840 & 0.3184 &
$-$0.0139 & 0.6211 & 0.5560 & 0.2962 & 0.3975 & $-$0.0028 & 1.8700 &
$-$2.1884 & 0.8675 & 0.5605 & 0.0231 & 0.1149 & $-$0.1018 \\ 5.50 &
10500 & 0.4137 & 0.1805 & 0.3094 & $-$0.0177 & 0.6118 & 0.5428 &
0.2898 & 0.3869 & $-$0.0028 & 1.9078 & $-$2.3123 & 0.9437 & 0.5913 &
$-$0.0404 & 0.1173 & $-$0.0788 \\ 5.50 & 11000 & 0.4017 & 0.1664 &
0.3121 & $-$0.0354 & 0.6199 & 0.5321 & 0.2935 & 0.3740 & $-$0.0028 &
1.9403 & $-$2.3981 & 0.9875 & 0.6040 & $-$0.0499 & 0.0839 &
$-$0.0571 \\ 5.50 & 11500 & 0.3901 & 0.1557 & 0.3110 & $-$0.0472 &
0.6203 & 0.5203 & 0.2934 & 0.3621 & $-$0.0028 & 1.9492 & $-$2.4436 &
1.0132 & 0.6163 & $-$0.0817 & 0.0891 & $-$0.0527 \\ 5.50 & 12000 &
0.3801 & 0.1474 & 0.3088 & $-$0.0554 & 0.6177 & 0.5096 & 0.2919 &
0.3519 & $-$0.0029 & 1.9467 & $-$2.4650 & 1.0270 & 0.6287 & $-$0.1247
& 0.1181 & $-$0.0600 \\ 5.50 & 12500 & 0.3710 & 0.1409 & 0.3052 &
$-$0.0607 & 0.6123 & 0.4991 & 0.2890 & 0.3427 & $-$0.0028 & 1.9346 &
$-$2.4680 & 1.0322 & 0.6392 & $-$0.1716 & 0.1585 & $-$0.0731 \\ 5.50 &
13000 & 0.3627 & 0.1356 & 0.3014 & $-$0.0647 & 0.6063 & 0.4894 &
0.2858 & 0.3345 & $-$0.0028 & 1.9200 & $-$2.4647 & 1.0342 & 0.6506 &
$-$0.2237 & 0.2087 & $-$0.0908 \\ 5.50 & 13500 & 0.3552 & 0.1310 &
0.2975 & $-$0.0677 & 0.5998 & 0.4802 & 0.2824 & 0.3270 & $-$0.0028 &
1.9032 & $-$2.4558 & 1.0334 & 0.6605 & $-$0.2732 & 0.2583 &
$-$0.1088 \\ 5.50 & 14000 & 0.3481 & 0.1268 & 0.2936 & $-$0.0703 &
0.5935 & 0.4717 & 0.2791 & 0.3201 & $-$0.0028 & 1.8865 & $-$2.4455 &
1.0316 & 0.6698 & $-$0.3204 & 0.3066 & $-$0.1266 \\ 5.50 & 14500 &
0.3416 & 0.1230 & 0.2900 & $-$0.0725 & 0.5874 & 0.4638 & 0.2759 &
0.3137 & $-$0.0028 & 1.8705 & $-$2.4350 & 1.0295 & 0.6790 & $-$0.3669
& 0.3550 & $-$0.1446 \\ 5.50 & 15000 & 0.3355 & 0.1196 & 0.2865 &
$-$0.0744 & 0.5814 & 0.4563 & 0.2728 & 0.3077 & $-$0.0028 & 1.8542 &
$-$2.4230 & 1.0265 & 0.6860 & $-$0.4061 & 0.3958 & $-$0.1597 \\ 5.50 &
15500 & 0.3299 & 0.1163 & 0.2833 & $-$0.0764 & 0.5763 & 0.4493 &
0.2701 & 0.3021 & $-$0.0027 & 1.8410 & $-$2.4155 & 1.0256 & 0.6959 &
$-$0.4519 & 0.4439 & $-$0.1777 \\ 5.50 & 16000 & 0.3245 & 0.1133 &
0.2802 & $-$0.0780 & 0.5709 & 0.4427 & 0.2673 & 0.2968 & $-$0.0027 &
1.8267 & $-$2.4050 & 1.0231 & 0.7018 & $-$0.4859 & 0.4789 &
$-$0.1905 \\ 5.50 & 16500 & 0.3194 & 0.1104 & 0.2774 & $-$0.0799 &
0.5664 & 0.4366 & 0.2649 & 0.2918 & $-$0.0027 & 1.8159 & $-$2.4004 &
1.0234 & 0.7116 & $-$0.5290 & 0.5239 & $-$0.2072 \\ 5.50 & 17000 &
0.3146 & 0.1076 & 0.2747 & $-$0.0816 & 0.5620 & 0.4307 & 0.2626 &
0.2870 & $-$0.0027 & 1.8049 & $-$2.3945 & 1.0230 & 0.7189 & $-$0.5637
& 0.5592 & $-$0.2201 \\ 5.50 & 20000 & 0.2909 & 0.0926 & 0.2630 &
$-$0.0945 & 0.5466 & 0.4026 & 0.2533 & 0.2628 & $-$0.0027 & 1.7817 &
$-$2.4258 & 1.0515 & 0.7987 & $-$0.8502 & 0.8563 & $-$0.3297 \\ 5.50 &
25000 & 0.2668 & 0.0690 & 0.2625 & $-$0.1279 & 0.5598 & 0.3796 &
0.2564 & 0.2363 & $-$0.0029 & 1.8806 & $-$2.6837 & 1.1918 & 0.9424 &
$-$1.2247 & 1.1889 & $-$0.4380 \\ 5.50 & 30000 & 0.2435 & 0.0452 &
0.2631 & $-$0.1523 & 0.5613 & 0.3566 & 0.2583 & 0.2128 & $-$0.0029 &
1.8916 & $-$2.7536 & 1.2291 & 0.8746 & $-$0.9902 & 0.8402 &
$-$0.2833 \\ 5.75 & 4000 & 0.3545 & 0.0067 & 0.4614 & $-$0.3309 &
0.9722 & 0.5524 & 0.4543 & 0.3027 & $-$0.0048 & 3.2385 & $-$4.8160 &
2.1484 & 1.1606 & $-$0.5858 & $-$0.0470 & 0.1415 \\ 5.75 & 4250 &
0.3525 & 0.0020 & 0.4650 & $-$0.3513 & 0.9983 & 0.5531 & 0.4607 &
0.2966 & $-$0.0051 & 3.3666 & $-$5.0782 & 2.2869 & 1.4957 & $-$1.5617
& 1.0675 & $-$0.2994 \\ 5.75 & 4500 & 0.3604 & 0.0083 & 0.4672 &
$-$0.3395 & 0.9928 & 0.5614 & 0.4613 & 0.3065 & $-$0.0050 & 3.3322 &
$-$4.9839 & 2.2335 & 1.3132 & $-$0.9947 & 0.4119 & $-$0.0372 \\ 5.75 &
4750 & 0.3760 & 0.0254 & 0.4652 & $-$0.3079 & 0.9700 & 0.5749 & 0.4557
& 0.3259 & $-$0.0047 & 3.2080 & $-$4.6976 & 2.0805 & 1.0304 &
$-$0.1873 & $-$0.4635 & 0.2986 \\ 5.75 & 5000 & 0.4051 & 0.0575 &
0.4611 & $-$0.2571 & 0.9392 & 0.6005 & 0.4466 & 0.3597 & $-$0.0043 &
3.0431 & $-$4.3039 & 1.8712 & 0.7321 & 0.6306 & $-$1.2954 & 0.6051 \\
5.75 & 5250 & 0.4406 & 0.1018 & 0.4496 & $-$0.1828 & 0.8842 & 0.6287 &
0.4279 & 0.4022 & $-$0.0038 & 2.7484 & $-$3.6447 & 1.5254 & 0.3571 &
1.5718 & $-$2.1775 & 0.9080 \\ 5.75 & 5500 & 0.4708 & 0.1401 & 0.4387
& $-$0.1174 & 0.8343 & 0.6517 & 0.4099 & 0.4380 & $-$0.0034 & 2.4465 &
$-$2.9807 & 1.1766 & 0.1245 & 2.0364 & $-$2.4692 & 0.9613 \\ 5.75 &
6000 & 0.4997 & 0.1962 & 0.4027 & $-$0.0157 & 0.7311 & 0.6623 & 0.3655
& 0.4749 & $-$0.0027 & 1.9222 & $-$1.9202 & 0.6379 & $-$0.0243 &
2.0021 & $-$2.0199 & 0.6798 \\ 5.75 & 6500 & 0.5076 & 0.2371 & 0.3589
& 0.0579 & 0.6378 & 0.6509 & 0.3199 & 0.4876 & $-$0.0023 & 1.5839 &
$-$1.3122 & 0.3522 & 0.0179 & 1.5250 & $-$1.2388 & 0.3213 \\ 5.75 &
7000 & 0.5076 & 0.2631 & 0.3243 & 0.1045 & 0.5717 & 0.6365 & 0.2858 &
0.4905 & $-$0.0021 & 1.3852 & $-$0.9876 & 0.2109 & 0.1030 & 1.0459 &
$-$0.5643 & 0.0327 \\ 5.75 & 7500 & 0.5006 & 0.2640 & 0.3139 & 0.1099
& 0.5541 & 0.6252 & 0.2760 & 0.4837 & $-$0.0021 & 1.3248 & $-$0.9031 &
0.1755 & 0.1856 & 0.7132 & $-$0.1404 & $-$0.1455 \\ 5.75 & 8000 &
0.4871 & 0.2389 & 0.3293 & 0.0749 & 0.5846 & 0.6179 & 0.2911 & 0.4681
& $-$0.0022 & 1.3750 & $-$0.9961 & 0.2105 & 0.2442 & 0.5703 & 0.0074 &
$-$0.2118 \\ 5.75 & 8500 & 0.4675 & 0.1958 & 0.3605 & 0.0109 & 0.6477
& 0.6113 & 0.3225 & 0.4448 & $-$0.0025 & 1.5341 & $-$1.2877 & 0.3373 &
0.2758 & 0.6255 & $-$0.1546 & $-$0.1396 \\ 5.75 & 9000 & 0.4441 &
0.1550 & 0.3835 & $-$0.0519 & 0.7036 & 0.5985 & 0.3483 & 0.4173 &
$-$0.0028 & 1.7496 & $-$1.7260 & 0.5518 & 0.3334 & 0.6511 & $-$0.3562
& $-$0.0247 \\ 5.75 & 9500 & 0.4275 & 0.1441 & 0.3760 & $-$0.0690 &
0.7042 & 0.5803 & 0.3451 & 0.3992 & $-$0.0029 & 1.8536 & $-$1.9971 &
0.7062 & 0.4252 & 0.4526 & $-$0.2500 & $-$0.0291 \\ 5.75 & 10000 &
0.4189 & 0.1649 & 0.3370 & $-$0.0384 & 0.6485 & 0.5576 & 0.3123 &
0.3916 & $-$0.0028 & 1.8631 & $-$2.1363 & 0.8207 & 0.5243 & 0.1356 &
0.0179 & $-$0.0859 \\ 5.75 & 10500 & 0.4113 & 0.1784 & 0.3091 &
$-$0.0184 & 0.6095 & 0.5401 & 0.2892 & 0.3847 & $-$0.0027 & 1.8863 &
$-$2.2731 & 0.9227 & 0.5789 & $-$0.0211 & 0.1056 & $-$0.0783 \\ 5.75 &
11000 & 0.4004 & 0.1675 & 0.3090 & $-$0.0318 & 0.6130 & 0.5295 &
0.2903 & 0.3732 & $-$0.0028 & 1.9159 & $-$2.3579 & 0.9688 & 0.5947 &
$-$0.0437 & 0.0858 & $-$0.0596 \\ 5.75 & 11500 & 0.3896 & 0.1563 &
0.3096 & $-$0.0450 & 0.6165 & 0.5192 & 0.2918 & 0.3619 & $-$0.0028 &
1.9330 & $-$2.4144 & 0.9987 & 0.6053 & $-$0.0615 & 0.0730 &
$-$0.0480 \\ 5.75 & 12000 & 0.3797 & 0.1477 & 0.3078 & $-$0.0539 &
0.6149 & 0.5087 & 0.2908 & 0.3517 & $-$0.0028 & 1.9337 & $-$2.4412 &
1.0151 & 0.6163 & $-$0.0971 & 0.0913 & $-$0.0507 \\ 5.75 & 12500 &
0.3705 & 0.1409 & 0.3046 & $-$0.0597 & 0.6102 & 0.4983 & 0.2882 &
0.3425 & $-$0.0028 & 1.9239 & $-$2.4482 & 1.0221 & 0.6256 & $-$0.1374
& 0.1223 & $-$0.0597 \\ 5.75 & 13000 & 0.3622 & 0.1355 & 0.3008 &
$-$0.0637 & 0.6041 & 0.4885 & 0.2851 & 0.3342 & $-$0.0028 & 1.9093 &
$-$2.4450 & 1.0242 & 0.6350 & $-$0.1830 & 0.1643 & $-$0.0739 \\ 5.75 &
13500 & 0.3546 & 0.1309 & 0.2968 & $-$0.0667 & 0.5975 & 0.4793 &
0.2816 & 0.3267 & $-$0.0028 & 1.8923 & $-$2.4358 & 1.0231 & 0.6434 &
$-$0.2277 & 0.2079 & $-$0.0894 \\ 5.75 & 14000 & 0.3475 & 0.1268 &
0.2929 & $-$0.0690 & 0.5908 & 0.4707 & 0.2782 & 0.3198 & $-$0.0028 &
1.8745 & $-$2.4236 & 1.0205 & 0.6507 & $-$0.2695 & 0.2500 &
$-$0.1047 \\ 5.75 & 14500 & 0.3405 & 0.1243 & 0.2869 & $-$0.0663 &
0.5771 & 0.4611 & 0.2722 & 0.3137 & $-$0.0027 & 1.8263 & $-$2.3533 &
0.9884 & 0.6086 & $-$0.1790 & 0.1475 & $-$0.0641 \\ 5.75 & 15000 &
0.3348 & 0.1196 & 0.2855 & $-$0.0728 & 0.5781 & 0.4550 & 0.2717 &
0.3073 & $-$0.0027 & 1.8399 & $-$2.3971 & 1.0135 & 0.6629 & $-$0.3444
& 0.3268 & $-$0.1328 \\ 5.75 & 15500 & 0.3291 & 0.1165 & 0.2821 &
$-$0.0743 & 0.5722 & 0.4480 & 0.2686 & 0.3017 & $-$0.0027 & 1.8237 &
$-$2.3840 & 1.0098 & 0.6685 & $-$0.3791 & 0.3629 & $-$0.1462 \\ 5.75 &
16000 & 0.3237 & 0.1135 & 0.2789 & $-$0.0759 & 0.5668 & 0.4413 &
0.2659 & 0.2965 & $-$0.0027 & 1.8093 & $-$2.3735 & 1.0073 & 0.6744 &
$-$0.4130 & 0.3978 & $-$0.1590 \\ 5.75 & 16500 & 0.3186 & 0.1107 &
0.2758 & $-$0.0771 & 0.5612 & 0.4349 & 0.2630 & 0.2915 & $-$0.0027 &
1.7938 & $-$2.3602 & 1.0032 & 0.6770 & $-$0.4370 & 0.4218 &
$-$0.1675 \\ 5.75 & 17000 & 0.3138 & 0.1079 & 0.2732 & $-$0.0791 &
0.5573 & 0.4292 & 0.2609 & 0.2867 & $-$0.0027 & 1.7850 & $-$2.3585 &
1.0049 & 0.6887 & $-$0.4843 & 0.4715 & $-$0.1860 \\ 5.75 & 20000 &
0.2899 & 0.0931 & 0.2612 & $-$0.0915 & 0.5410 & 0.4008 & 0.2512 &
0.2624 & $-$0.0027 & 1.7585 & $-$2.3842 & 1.0309 & 0.7663 & $-$0.7666
& 0.7647 & $-$0.2943 \\ 5.75 & 25000 & 0.2652 & 0.0697 & 0.2594 &
$-$0.1235 & 0.5514 & 0.3765 & 0.2530 & 0.2354 & $-$0.0028 & 1.8472 &
$-$2.6253 & 1.1633 & 0.9045 & $-$1.1329 & 1.0909 & $-$0.4006 \\ 5.75 &
30000 & 0.2410 & 0.0465 & 0.2580 & $-$0.1455 & 0.5483 & 0.3519 &
0.2529 & 0.2114 & $-$0.0028 & 1.8424 & $-$2.6693 & 1.1885 & 0.8253 &
$-$0.8769 & 0.7218 & $-$0.2386 \\ 6.00 & 4000 & 0.3555 & 0.0068 &
0.4627 & $-$0.3329 & 0.9764 & 0.5541 & 0.4558 & 0.3034 & $-$0.0048 &
3.2564 & $-$4.8477 & 2.1643 & 1.1887 & $-$0.6606 & 0.0369 & 0.1086 \\
6.00 & 4250 & 0.3519 & 0.0015 & 0.4648 & $-$0.3525 & 0.9990 & 0.5524 &
0.4607 & 0.2958 & $-$0.0051 & 3.3712 & $-$5.0896 & 2.2933 & 1.5138 &
$-$1.6167 & 1.1306 & $-$0.3244 \\ 6.00 & 4500 & 0.3574 & 0.0050 &
0.4675 & $-$0.3468 & 0.9988 & 0.5588 & 0.4626 & 0.3023 & $-$0.0051 &
3.3651 & $-$5.0581 & 2.2735 & 1.4039 & $-$1.2608 & 0.7107 &
$-$0.1542 \\ 6.00 & 4750 & 0.3698 & 0.0196 & 0.4646 & $-$0.3164 &
0.9732 & 0.5687 & 0.4561 & 0.3189 & $-$0.0047 & 3.2310 & $-$4.7602 &
2.1150 & 1.0913 & $-$0.3650 & $-$0.2758 & 0.2277 \\ 6.00 & 5000 &
0.3926 & 0.0439 & 0.4627 & $-$0.2775 & 0.9504 & 0.5893 & 0.4501 &
0.3456 & $-$0.0044 & 3.1038 & $-$4.4524 & 1.9501 & 0.8280 & 0.3753 &
$-$1.0497 & 0.5181 \\ 6.00 & 5250 & 0.4251 & 0.0842 & 0.4524 &
$-$0.2095 & 0.9002 & 0.6152 & 0.4333 & 0.3846 & $-$0.0039 & 2.8421 &
$-$3.8655 & 1.6424 & 0.4604 & 1.3250 & $-$1.9736 & 0.8462 \\ 6.00 &
5500 & 0.4570 & 0.1232 & 0.4428 & $-$0.1446 & 0.8533 & 0.6406 & 0.4169
& 0.4220 & $-$0.0035 & 2.5626 & $-$3.2409 & 1.3135 & 0.2075 & 1.8791 &
$-$2.3885 & 0.9547 \\ 6.00 & 6000 & 0.4909 & 0.1804 & 0.4119 &
$-$0.0411 & 0.7545 & 0.6579 & 0.3763 & 0.4644 & $-$0.0029 & 2.0265 &
$-$2.1321 & 0.7435 & $-$0.0106 & 2.0614 & $-$2.1756 & 0.7618 \\ 6.00 &
6500 & 0.4990 & 0.2183 & 0.3725 & 0.0289 & 0.6669 & 0.6483 & 0.3342 &
0.4774 & $-$0.0025 & 1.6839 & $-$1.5032 & 0.4421 & 0.0057 & 1.6652 &
$-$1.4798 & 0.4323 \\ 6.00 & 7000 & 0.4989 & 0.2426 & 0.3400 & 0.0738
& 0.6029 & 0.6344 & 0.3018 & 0.4802 & $-$0.0022 & 1.4768 & $-$1.1557 &
0.2862 & 0.0733 & 1.2354 & $-$0.8547 & 0.1595 \\ 6.00 & 7500 & 0.4933
& 0.2475 & 0.3261 & 0.0865 & 0.5771 & 0.6229 & 0.2881 & 0.4753 &
$-$0.0021 & 1.3857 & $-$1.0138 & 0.2233 & 0.1489 & 0.8952 & $-$0.4020
& $-$0.0342 \\ 6.00 & 8000 & 0.4818 & 0.2293 & 0.3351 & 0.0623 &
0.5951 & 0.6150 & 0.2969 & 0.4625 & $-$0.0022 & 1.4036 & $-$1.0516 &
0.2348 & 0.2087 & 0.7159 & $-$0.1940 & $-$0.1261 \\ 6.00 & 8500 &
0.4642 & 0.1920 & 0.3611 & 0.0077 & 0.6474 & 0.6082 & 0.3230 & 0.4417
& $-$0.0025 & 1.5292 & $-$1.2828 & 0.3341 & 0.2434 & 0.7272 &
$-$0.2827 & $-$0.0868 \\ 6.00 & 9000 & 0.4420 & 0.1506 & 0.3866 &
$-$0.0556 & 0.7058 & 0.5974 & 0.3507 & 0.4155 & $-$0.0028 & 1.7343 &
$-$1.6905 & 0.5296 & 0.2900 & 0.7786 & $-$0.4988 & 0.0280 \\ 6.00 &
9500 & 0.4224 & 0.1308 & 0.3869 & $-$0.0861 & 0.7213 & 0.5794 & 0.3550
& 0.3936 & $-$0.0030 & 1.8695 & $-$2.0126 & 0.7038 & 0.3834 & 0.6062 &
$-$0.4372 & 0.0407 \\ 6.00 & 10000 & 0.4139 & 0.1426 & 0.3599 &
$-$0.0684 & 0.6841 & 0.5611 & 0.3326 & 0.3854 & $-$0.0029 & 1.8818 &
$-$2.1263 & 0.7924 & 0.4755 & 0.3150 & $-$0.1725 & $-$0.0298 \\ 6.00 &
10500 & 0.4073 & 0.1666 & 0.3193 & $-$0.0330 & 0.6245 & 0.5398 &
0.2980 & 0.3803 & $-$0.0028 & 1.8809 & $-$2.2438 & 0.8966 & 0.5562 &
0.0483 & 0.0417 & $-$0.0652 \\ 6.00 & 11000 & 0.3992 & 0.1675 & 0.3073
& $-$0.0301 & 0.6089 & 0.5275 & 0.2885 & 0.3722 & $-$0.0028 & 1.8976 &
$-$2.3267 & 0.9535 & 0.5867 & $-$0.0357 & 0.0843 & $-$0.0611 \\ 6.00 &
11500 & 0.3889 & 0.1568 & 0.3079 & $-$0.0428 & 0.6123 & 0.5177 &
0.2899 & 0.3614 & $-$0.0028 & 1.9165 & $-$2.3860 & 0.9851 & 0.5974 &
$-$0.0519 & 0.0687 & $-$0.0479 \\ 6.00 & 12000 & 0.3792 & 0.1478 &
0.3070 & $-$0.0526 & 0.6126 & 0.5078 & 0.2898 & 0.3515 & $-$0.0028 &
1.9227 & $-$2.4212 & 1.0050 & 0.6059 & $-$0.0738 & 0.0685 &
$-$0.0428 \\ 6.00 & 12500 & 0.3702 & 0.1408 & 0.3044 & $-$0.0592 &
0.6090 & 0.4978 & 0.2879 & 0.3423 & $-$0.0028 & 1.9167 & $-$2.4345 &
1.0149 & 0.6152 & $-$0.1103 & 0.0933 & $-$0.0489 \\ 6.00 & 13000 &
0.3619 & 0.1351 & 0.3008 & $-$0.0635 & 0.6034 & 0.4882 & 0.2849 &
0.3340 & $-$0.0028 & 1.9037 & $-$2.4339 & 1.0181 & 0.6233 & $-$0.1501
& 0.1273 & $-$0.0598 \\ 6.00 & 13500 & 0.3543 & 0.1305 & 0.2969 &
$-$0.0666 & 0.5969 & 0.4790 & 0.2816 & 0.3265 & $-$0.0028 & 1.8872 &
$-$2.4255 & 1.0175 & 0.6306 & $-$0.1907 & 0.1656 & $-$0.0730 \\ 6.00 &
14000 & 0.3472 & 0.1264 & 0.2930 & $-$0.0689 & 0.5901 & 0.4703 &
0.2781 & 0.3196 & $-$0.0027 & 1.8694 & $-$2.4135 & 1.0149 & 0.6372 &
$-$0.2302 & 0.2048 & $-$0.0869 \\ 6.00 & 14500 & 0.3406 & 0.1227 &
0.2891 & $-$0.0708 & 0.5835 & 0.4622 & 0.2747 & 0.3131 & $-$0.0027 &
1.8515 & $-$2.3998 & 1.0114 & 0.6433 & $-$0.2682 & 0.2436 &
$-$0.1011 \\ 6.00 & 15000 & 0.3345 & 0.1194 & 0.2854 & $-$0.0724 &
0.5771 & 0.4546 & 0.2715 & 0.3072 & $-$0.0027 & 1.8336 & $-$2.3849 &
1.0070 & 0.6479 & $-$0.3012 & 0.2772 & $-$0.1133 \\ 6.00 & 15500 &
0.3287 & 0.1162 & 0.2819 & $-$0.0738 & 0.5710 & 0.4475 & 0.2684 &
0.3016 & $-$0.0027 & 1.8170 & $-$2.3714 & 1.0031 & 0.6529 & $-$0.3344
& 0.3115 & $-$0.1259 \\ 6.00 & 16000 & 0.3233 & 0.1133 & 0.2786 &
$-$0.0752 & 0.5653 & 0.4408 & 0.2655 & 0.2963 & $-$0.0027 & 1.8014 &
$-$2.3586 & 0.9995 & 0.6576 & $-$0.3656 & 0.3438 & $-$0.1378 \\ 6.00 &
16500 & 0.3182 & 0.1105 & 0.2756 & $-$0.0767 & 0.5601 & 0.4344 &
0.2628 & 0.2913 & $-$0.0027 & 1.7879 & $-$2.3490 & 0.9973 & 0.6636 &
$-$0.3989 & 0.3781 & $-$0.1503 \\ 6.00 & 17000 & 0.3134 & 0.1078 &
0.2728 & $-$0.0782 & 0.5554 & 0.4285 & 0.2603 & 0.2865 & $-$0.0026 &
1.7757 & $-$2.3410 & 0.9958 & 0.6696 & $-$0.4308 & 0.4107 &
$-$0.1622 \\ 6.00 & 20000 & 0.2894 & 0.0931 & 0.2604 & $-$0.0901 &
0.5383 & 0.3999 & 0.2503 & 0.2622 & $-$0.0026 & 1.7466 & $-$2.3624 &
1.0198 & 0.7461 & $-$0.7119 & 0.7034 & $-$0.2704 \\ 6.00 & 25000 &
0.2644 & 0.0697 & 0.2583 & $-$0.1225 & 0.5487 & 0.3751 & 0.2519 &
0.2347 & $-$0.0028 & 1.8364 & $-$2.6074 & 1.1546 & 0.8956 & $-$1.1146
& 1.0727 & $-$0.3941 \\ 6.00 & 30000 & 0.2392 & 0.0473 & 0.2546 &
$-$0.1413 & 0.5397 & 0.3485 & 0.2492 & 0.2102 & $-$0.0027 & 1.8101 &
$-$2.6146 & 1.1623 & 0.7959 & $-$0.8123 & 0.6557 & $-$0.2140 \\ 6.25 &
4000 & 0.3571 & 0.0070 & 0.4646 & $-$0.3350 & 0.9817 & 0.5566 & 0.4579
& 0.3045 & $-$0.0049 & 3.2772 & $-$4.8830 & 2.1816 & 1.2177 &
$-$0.7351 & 0.1204 & 0.0759 \\ 6.25 & 4250 & 0.3520 & 0.0013 & 0.4652
& $-$0.3533 & 1.0004 & 0.5527 & 0.4612 & 0.2957 & $-$0.0052 & 3.3769 &
$-$5.1002 & 2.2986 & 1.5249 & $-$1.6476 & 1.1657 & $-$0.3383 \\ 6.25 &
4500 & 0.3551 & 0.0022 & 0.4682 & $-$0.3547 & 1.0068 & 0.5573 & 0.4643
& 0.2987 & $-$0.0052 & 3.4048 & $-$5.1438 & 2.3193 & 1.5197 &
$-$1.6027 & 1.1006 & $-$0.3086 \\ 6.25 & 4750 & 0.3651 & 0.0153 &
0.4641 & $-$0.3229 & 0.9759 & 0.5641 & 0.4563 & 0.3135 & $-$0.0048 &
3.2496 & $-$4.8101 & 2.1425 & 1.1438 & $-$0.5194 & $-$0.1100 &
0.1645 \\ 6.25 & 5000 & 0.3829 & 0.0340 & 0.4629 & $-$0.2915 & 0.9565
& 0.5801 & 0.4516 & 0.3347 & $-$0.0045 & 3.1390 & $-$4.5456 & 2.0004 &
0.9049 & 0.1573 & $-$0.8271 & 0.4356 \\ 6.25 & 5250 & 0.4106 & 0.0675
& 0.4553 & $-$0.2347 & 0.9154 & 0.6027 & 0.4385 & 0.3681 & $-$0.0041 &
2.9253 & $-$4.0615 & 1.7457 & 0.5614 & 1.0754 & $-$1.7546 & 0.7749 \\
6.25 & 5500 & 0.4427 & 0.1062 & 0.4464 & $-$0.1717 & 0.8714 & 0.6288 &
0.4233 & 0.4055 & $-$0.0037 & 2.6723 & $-$3.4900 & 1.4448 & 0.2984 &
1.6889 & $-$2.2638 & 0.9287 \\ 6.25 & 6000 & 0.4819 & 0.1663 & 0.4187
& $-$0.0641 & 0.7744 & 0.6523 & 0.3848 & 0.4537 & $-$0.0030 & 2.1278 &
$-$2.3447 & 0.8519 & 0.0178 & 2.0692 & $-$2.2716 & 0.8212 \\ 6.25 &
6500 & 0.4916 & 0.2027 & 0.3833 & 0.0045 & 0.6909 & 0.6457 & 0.3459 &
0.4685 & $-$0.0026 & 1.7721 & $-$1.6747 & 0.5242 & 0.0002 & 1.7716 &
$-$1.6741 & 0.5240 \\ 6.25 & 7000 & 0.4910 & 0.2245 & 0.3535 & 0.0465
& 0.6304 & 0.6323 & 0.3157 & 0.4708 & $-$0.0023 & 1.5636 & $-$1.3182 &
0.3608 & 0.0517 & 1.3933 & $-$1.1058 & 0.2714 \\ 6.25 & 7500 & 0.4858
& 0.2307 & 0.3384 & 0.0618 & 0.6013 & 0.6206 & 0.3007 & 0.4666 &
$-$0.0022 & 1.4583 & $-$1.1487 & 0.2841 & 0.1170 & 1.0726 & $-$0.6677
& 0.0816 \\ 6.25 & 8000 & 0.4757 & 0.2175 & 0.3426 & 0.0457 & 0.6100 &
0.6122 & 0.3047 & 0.4557 & $-$0.0023 & 1.4520 & $-$1.1456 & 0.2782 &
0.1757 & 0.8731 & $-$0.4236 & $-$0.0257 \\ 6.25 & 8500 & 0.4602 &
0.1861 & 0.3637 & 0.0006 & 0.6520 & 0.6053 & 0.3257 & 0.4376 &
$-$0.0025 & 1.5447 & $-$1.3167 & 0.3498 & 0.2125 & 0.8443 & $-$0.4431
& $-$0.0178 \\ 6.25 & 9000 & 0.4397 & 0.1465 & 0.3889 & $-$0.0595 &
0.7080 & 0.5958 & 0.3526 & 0.4133 & $-$0.0028 & 1.7278 & $-$1.6758 &
0.5192 & 0.2511 & 0.9005 & $-$0.6440 & 0.0849 \\ 6.25 & 9500 & 0.4185
& 0.1205 & 0.3954 & $-$0.0995 & 0.7347 & 0.5787 & 0.3629 & 0.3893 &
$-$0.0030 & 1.8862 & $-$2.0334 & 0.7065 & 0.3407 & 0.7634 & $-$0.6333
& 0.1173 \\ 6.25 & 10000 & 0.4077 & 0.1218 & 0.3793 & $-$0.0974 &
0.7163 & 0.5624 & 0.3505 & 0.3781 & $-$0.0030 & 1.9231 & $-$2.1748 &
0.7992 & 0.4282 & 0.5120 & $-$0.4150 & 0.0586 \\ 6.25 & 10500 & 0.4019
& 0.1452 & 0.3406 & $-$0.0619 & 0.6578 & 0.5423 & 0.3169 & 0.3737 &
$-$0.0029 & 1.8961 & $-$2.2313 & 0.8686 & 0.5197 & 0.1836 & $-$0.0957
& $-$0.0302 \\ 6.25 & 11000 & 0.3965 & 0.1624 & 0.3106 & $-$0.0359 &
0.6134 & 0.5260 & 0.2914 & 0.3695 & $-$0.0028 & 1.8922 & $-$2.3122 &
0.9424 & 0.5746 & $-$0.0012 & 0.0489 & $-$0.0512 \\ 6.25 & 11500 &
0.3880 & 0.1569 & 0.3066 & $-$0.0416 & 0.6093 & 0.5162 & 0.2886 &
0.3607 & $-$0.0028 & 1.9043 & $-$2.3657 & 0.9754 & 0.5912 & $-$0.0437
& 0.0636 & $-$0.0469 \\ 6.25 & 12000 & 0.3786 & 0.1478 & 0.3062 &
$-$0.0518 & 0.6104 & 0.5068 & 0.2889 & 0.3510 & $-$0.0028 & 1.9133 &
$-$2.4051 & 0.9971 & 0.5995 & $-$0.0620 & 0.0582 & $-$0.0395 \\ 6.25 &
12500 & 0.3699 & 0.1402 & 0.3046 & $-$0.0596 & 0.6091 & 0.4976 &
0.2881 & 0.3420 & $-$0.0028 & 1.9152 & $-$2.4314 & 1.0130 & 0.6118 &
$-$0.1007 & 0.0825 & $-$0.0450 \\ 6.25 & 13000 & 0.3616 & 0.1345 &
0.3013 & $-$0.0642 & 0.6039 & 0.4881 & 0.2854 & 0.3338 & $-$0.0028 &
1.9030 & $-$2.4316 & 1.0164 & 0.6162 & $-$0.1274 & 0.1004 &
$-$0.0492 \\ 6.25 & 13500 & 0.3540 & 0.1297 & 0.2975 & $-$0.0673 &
0.5975 & 0.4789 & 0.2821 & 0.3263 & $-$0.0028 & 1.8866 & $-$2.4232 &
1.0156 & 0.6209 & $-$0.1594 & 0.1282 & $-$0.0581 \\ 6.25 & 14000 &
0.3469 & 0.1257 & 0.2936 & $-$0.0696 & 0.5908 & 0.4703 & 0.2787 &
0.3194 & $-$0.0027 & 1.8691 & $-$2.4117 & 1.0133 & 0.6267 & $-$0.1960
& 0.1635 & $-$0.0704 \\ 6.25 & 14500 & 0.3405 & 0.1219 & 0.2900 &
$-$0.0720 & 0.5849 & 0.4624 & 0.2756 & 0.3129 & $-$0.0027 & 1.8545 &
$-$2.4042 & 1.0129 & 0.6373 & $-$0.2455 & 0.2147 & $-$0.0893 \\ 6.25 &
15000 & 0.3343 & 0.1187 & 0.2859 & $-$0.0728 & 0.5774 & 0.4545 &
0.2718 & 0.3070 & $-$0.0027 & 1.8321 & $-$2.3810 & 1.0044 & 0.6353 &
$-$0.2614 & 0.2297 & $-$0.0943 \\ 6.25 & 15500 & 0.3285 & 0.1157 &
0.2824 & $-$0.0742 & 0.5712 & 0.4474 & 0.2687 & 0.3014 & $-$0.0027 &
1.8152 & $-$2.3669 & 1.0002 & 0.6399 & $-$0.2933 & 0.2625 &
$-$0.1063 \\ 6.25 & 16000 & 0.3230 & 0.1129 & 0.2788 & $-$0.0750 &
0.5646 & 0.4405 & 0.2655 & 0.2961 & $-$0.0027 & 1.7961 & $-$2.3477 &
0.9934 & 0.6396 & $-$0.3114 & 0.2804 & $-$0.1126 \\ 6.25 & 16500 &
0.3180 & 0.1100 & 0.2759 & $-$0.0768 & 0.5599 & 0.4343 & 0.2630 &
0.2912 & $-$0.0026 & 1.7849 & $-$2.3424 & 0.9934 & 0.6490 & $-$0.3538
& 0.3246 & $-$0.1289 \\ 6.25 & 17000 & 0.3132 & 0.1074 & 0.2729 &
$-$0.0780 & 0.5548 & 0.4283 & 0.2604 & 0.2864 & $-$0.0026 & 1.7713 &
$-$2.3319 & 0.9907 & 0.6539 & $-$0.3834 & 0.3552 & $-$0.1401 \\ 6.25 &
20000 & 0.2892 & 0.0928 & 0.2605 & $-$0.0898 & 0.5376 & 0.3996 &
0.2502 & 0.2621 & $-$0.0026 & 1.7416 & $-$2.3524 & 1.0143 & 0.7316 &
$-$0.6691 & 0.6540 & $-$0.2509 \\ 6.25 & 25000 & 0.2638 & 0.0696 &
0.2576 & $-$0.1214 & 0.5464 & 0.3742 & 0.2511 & 0.2343 & $-$0.0028 &
1.8259 & $-$2.5886 & 1.1451 & 0.8801 & $-$1.0741 & 1.0279 &
$-$0.3768 \\ 6.25 & 30000 & 0.2377 & 0.0481 & 0.2516 & $-$0.1370 &
0.5313 & 0.3455 & 0.2459 & 0.2094 & $-$0.0027 & 1.7771 & $-$2.5571 &
1.1342 & 0.7567 & $-$0.7162 & 0.5522 & $-$0.1743 \\ 6.50 & 4000 &
0.3592 & 0.0073 & 0.4669 & $-$0.3373 & 0.9878 & 0.5597 & 0.4603 &
0.3060 & $-$0.0049 & 3.3003 & $-$4.9212 & 2.2000 & 1.2480 & $-$0.8121
& 0.2072 & 0.0418 \\ 6.50 & 4250 & 0.3528 & 0.0014 & 0.4662 &
$-$0.3543 & 1.0029 & 0.5541 & 0.4623 & 0.2964 & $-$0.0052 & 3.3860 &
$-$5.1148 & 2.3055 & 1.5345 & $-$1.6701 & 1.1905 & $-$0.3480 \\ 6.50 &
4500 & 0.3527 & 0.0035 & 0.4633 & $-$0.3486 & 0.9948 & 0.5526 & 0.4591
& 0.2971 & $-$0.0051 & 3.3582 & $-$5.0645 & 2.2811 & 1.4837 &
$-$1.5306 & 1.0321 & $-$0.2846 \\ 6.50 & 4750 & 0.3615 & 0.0118 &
0.4641 & $-$0.3291 & 0.9795 & 0.5607 & 0.4570 & 0.3092 & $-$0.0048 &
3.2723 & $-$4.8649 & 2.1723 & 1.1969 & $-$0.6715 & 0.0532 & 0.1026 \\
6.50 & 5000 & 0.3754 & 0.0267 & 0.4627 & $-$0.3022 & 0.9612 & 0.5730 &
0.4526 & 0.3263 & $-$0.0046 & 3.1688 & $-$4.6236 & 2.0429 & 0.9693 &
$-$0.0253 & $-$0.6405 & 0.3666 \\ 6.50 & 5250 & 0.3978 & 0.0535 &
0.4569 & $-$0.2553 & 0.9264 & 0.5912 & 0.4420 & 0.3537 & $-$0.0042 &
2.9864 & $-$4.2117 & 1.8255 & 0.6515 & 0.8394 & $-$1.5341 & 0.6986 \\
6.50 & 5500 & 0.4281 & 0.0894 & 0.4495 & $-$0.1977 & 0.8877 & 0.6164 &
0.4289 & 0.3889 & $-$0.0038 & 2.7687 & $-$3.7137 & 1.5630 & 0.3953 &
1.4663 & $-$2.0894 & 0.8795 \\ 6.50 & 6000 & 0.4723 & 0.1525 & 0.4243
& $-$0.0868 & 0.7930 & 0.6458 & 0.3925 & 0.4425 & $-$0.0031 & 2.2295 &
$-$2.5623 & 0.9642 & 0.0572 & 2.0412 & $-$2.3274 & 0.8654 \\ 6.50 &
6500 & 0.4848 & 0.1897 & 0.3915 & $-$0.0159 & 0.7102 & 0.6427 & 0.3550
& 0.4605 & $-$0.0027 & 1.8510 & $-$1.8321 & 0.6014 & 0.0034 & 1.8397 &
$-$1.8180 & 0.5954 \\ 6.50 & 7000 & 0.4838 & 0.2092 & 0.3643 & 0.0231
& 0.6534 & 0.6298 & 0.3271 & 0.4623 & $-$0.0024 & 1.6448 & $-$1.4748 &
0.4349 & 0.0399 & 1.5134 & $-$1.3109 & 0.3660 \\ 6.50 & 7500 & 0.4783
& 0.2148 & 0.3496 & 0.0380 & 0.6245 & 0.6180 & 0.3124 & 0.4579 &
$-$0.0023 & 1.5374 & $-$1.3004 & 0.3552 & 0.0946 & 1.2256 & $-$0.9115
& 0.1915 \\ 6.50 & 8000 & 0.4693 & 0.2046 & 0.3511 & 0.0270 & 0.6273 &
0.6094 & 0.3137 & 0.4483 & $-$0.0024 & 1.5135 & $-$1.2654 & 0.3347 &
0.1469 & 1.0294 & $-$0.6616 & 0.0805 \\ 6.50 & 8500 & 0.4553 & 0.1781
& 0.3678 & $-$0.0105 & 0.6607 & 0.6023 & 0.3303 & 0.4322 & $-$0.0025 &
1.5821 & $-$1.3943 & 0.3878 & 0.1851 & 0.9723 & $-$0.6337 & 0.0677 \\
6.50 & 9000 & 0.4366 & 0.1416 & 0.3914 & $-$0.0652 & 0.7117 & 0.5938 &
0.3550 & 0.4102 & $-$0.0028 & 1.7380 & $-$1.6972 & 0.5284 & 0.2180 &
1.0196 & $-$0.8013 & 0.1513 \\ 6.50 & 9500 & 0.4153 & 0.1120 & 0.4025
& $-$0.1107 & 0.7462 & 0.5783 & 0.3695 & 0.3858 & $-$0.0030 & 1.9063 &
$-$2.0636 & 0.7158 & 0.2982 & 0.9238 & $-$0.8384 & 0.2001 \\ 6.50 &
10000 & 0.4010 & 0.1048 & 0.3929 & $-$0.1210 & 0.7403 & 0.5612 &
0.3635 & 0.3704 & $-$0.0031 & 1.9693 & $-$2.2499 & 0.8263 & 0.3923 &
0.6768 & $-$0.6380 & 0.1479 \\ 6.50 & 10500 & 0.3961 & 0.1212 & 0.3647
& $-$0.0957 & 0.6975 & 0.5457 & 0.3389 & 0.3665 & $-$0.0030 & 1.9421 &
$-$2.2768 & 0.8692 & 0.4733 & 0.3823 & $-$0.3317 & 0.0506 \\ 6.50 &
11000 & 0.3915 & 0.1460 & 0.3257 & $-$0.0580 & 0.6375 & 0.5267 &
0.3049 & 0.3636 & $-$0.0028 & 1.9090 & $-$2.3186 & 0.9308 & 0.5494 &
0.0988 & $-$0.0612 & $-$0.0192 \\ 6.50 & 11500 & 0.3862 & 0.1544 &
0.3075 & $-$0.0442 & 0.6104 & 0.5147 & 0.2894 & 0.3589 & $-$0.0028 &
1.9010 & $-$2.3602 & 0.9715 & 0.5840 & $-$0.0233 & 0.0394 &
$-$0.0384 \\ 6.50 & 12000 & 0.3778 & 0.1475 & 0.3056 & $-$0.0515 &
0.6090 & 0.5058 & 0.2883 & 0.3503 & $-$0.0028 & 1.9077 & $-$2.3966 &
0.9931 & 0.5950 & $-$0.0527 & 0.0482 & $-$0.0358 \\ 6.50 & 12500 &
0.3692 & 0.1399 & 0.3043 & $-$0.0593 & 0.6079 & 0.4967 & 0.2876 &
0.3415 & $-$0.0028 & 1.9088 & $-$2.4202 & 1.0072 & 0.6017 & $-$0.0739
& 0.0523 & $-$0.0333 \\ 6.50 & 13000 & 0.3612 & 0.1337 & 0.3018 &
$-$0.0648 & 0.6043 & 0.4878 & 0.2858 & 0.3335 & $-$0.0028 & 1.9020 &
$-$2.4291 & 1.0145 & 0.6064 & $-$0.0962 & 0.0627 & $-$0.0342 \\ 6.50 &
13500 & 0.3537 & 0.1288 & 0.2984 & $-$0.0684 & 0.5987 & 0.4790 &
0.2829 & 0.3260 & $-$0.0028 & 1.8882 & $-$2.4251 & 1.0158 & 0.6116 &
$-$0.1269 & 0.0879 & $-$0.0418 \\ 6.50 & 14000 & 0.3467 & 0.1247 &
0.2946 & $-$0.0708 & 0.5922 & 0.4705 & 0.2796 & 0.3192 & $-$0.0027 &
1.8716 & $-$2.4149 & 1.0141 & 0.6169 & $-$0.1609 & 0.1198 &
$-$0.0526 \\ 6.50 & 14500 & 0.3402 & 0.1210 & 0.2907 & $-$0.0727 &
0.5856 & 0.4624 & 0.2762 & 0.3128 & $-$0.0027 & 1.8541 & $-$2.4020 &
1.0109 & 0.6221 & $-$0.1958 & 0.1544 & $-$0.0649 \\ 6.50 & 15000 &
0.3341 & 0.1178 & 0.2870 & $-$0.0741 & 0.5790 & 0.4548 & 0.2729 &
0.3068 & $-$0.0027 & 1.8360 & $-$2.3867 & 1.0064 & 0.6262 & $-$0.2273
& 0.1864 & $-$0.0765 \\ 6.50 & 15500 & 0.3283 & 0.1147 & 0.2834 &
$-$0.0754 & 0.5727 & 0.4476 & 0.2697 & 0.3012 & $-$0.0027 & 1.8186 &
$-$2.3718 & 1.0019 & 0.6304 & $-$0.2585 & 0.2185 & $-$0.0882 \\ 6.50 &
16000 & 0.3230 & 0.1119 & 0.2801 & $-$0.0768 & 0.5670 & 0.4409 &
0.2667 & 0.2960 & $-$0.0027 & 1.8032 & $-$2.3594 & 0.9985 & 0.6356 &
$-$0.2913 & 0.2526 & $-$0.1007 \\ 6.50 & 16500 & 0.3179 & 0.1092 &
0.2768 & $-$0.0777 & 0.5611 & 0.4345 & 0.2638 & 0.2911 & $-$0.0026 &
1.7868 & $-$2.3444 & 0.9937 & 0.6381 & $-$0.3157 & 0.2776 &
$-$0.1098 \\ 6.50 & 17000 & 0.3131 & 0.1066 & 0.2739 & $-$0.0791 &
0.5563 & 0.4286 & 0.2613 & 0.2863 & $-$0.0026 & 1.7746 & $-$2.3365 &
0.9923 & 0.6449 & $-$0.3504 & 0.3136 & $-$0.1230 \\ 6.50 & 20000 &
0.2891 & 0.0923 & 0.2611 & $-$0.0904 & 0.5382 & 0.3997 & 0.2508 &
0.2621 & $-$0.0026 & 1.7416 & $-$2.3510 & 1.0129 & 0.7198 & $-$0.6301
& 0.6067 & $-$0.2318 \\ 6.50 & 25000 & 0.2634 & 0.0693 & 0.2576 &
$-$0.1213 & 0.5456 & 0.3738 & 0.2510 & 0.2341 & $-$0.0028 & 1.8212 &
$-$2.5796 & 1.1402 & 0.8681 & $-$1.0394 & 0.9878 & $-$0.3610 \\ 6.50 &
30000 & 0.2366 & 0.0481 & 0.2501 & $-$0.1355 & 0.5277 & 0.3437 &
0.2444 & 0.2086 & $-$0.0026 & 1.7631 & $-$2.5340 & 1.1231 & 0.7441 &
$-$0.6887 & 0.5235 & $-$0.1636 \\ 6.75 & 4000 & 0.3615 & 0.0077 &
0.4695 & $-$0.3397 & 0.9946 & 0.5632 & 0.4630 & 0.3078 & $-$0.0049 &
3.3259 & $-$4.9628 & 2.2199 & 1.2797 & $-$0.8908 & 0.2957 & 0.0070 \\
6.75 & 4250 & 0.3540 & 0.0025 & 0.4663 & $-$0.3521 & 1.0015 & 0.5552 &
0.4621 & 0.2979 & $-$0.0051 & 3.3774 & $-$5.0941 & 2.2942 & 1.5068 &
$-$1.5876 & 1.0976 & $-$0.3115 \\ 6.75 & 4500 & 0.3521 & 0.0024 &
0.4640 & $-$0.3526 & 0.9995 & 0.5524 & 0.4602 & 0.2957 & $-$0.0052 &
3.3793 & $-$5.1083 & 2.3043 & 1.5523 & $-$1.7355 & 1.2702 &
$-$0.3801 \\ 6.75 & 4750 & 0.3590 & 0.0088 & 0.4646 & $-$0.3349 &
0.9842 & 0.5587 & 0.4583 & 0.3060 & $-$0.0049 & 3.2969 & $-$4.9201 &
2.2016 & 1.2496 & $-$0.8204 & 0.2144 & 0.0408 \\ 6.75 & 5000 & 0.3700
& 0.0218 & 0.4620 & $-$0.3093 & 0.9635 & 0.5674 & 0.4527 & 0.3201 &
$-$0.0046 & 3.1860 & $-$4.6729 & 2.0703 & 1.0204 & $-$0.1764 &
$-$0.4797 & 0.3056 \\ 6.75 & 5250 & 0.3872 & 0.0420 & 0.4580 &
$-$0.2723 & 0.9355 & 0.5816 & 0.4448 & 0.3416 & $-$0.0043 & 3.0384 &
$-$4.3392 & 1.8934 & 0.7288 & 0.6368 & $-$1.3443 & 0.6330 \\ 6.75 &
5500 & 0.4142 & 0.0735 & 0.4520 & $-$0.2219 & 0.9022 & 0.6043 & 0.4338
& 0.3731 & $-$0.0040 & 2.8519 & $-$3.9095 & 1.6666 & 0.4903 & 1.2364 &
$-$1.8949 & 0.8187 \\ 6.75 & 6000 & 0.4619 & 0.1384 & 0.4292 &
$-$0.1100 & 0.8111 & 0.6383 & 0.3996 & 0.4304 & $-$0.0032 & 2.3342 &
$-$2.7894 & 1.0824 & 0.1084 & 1.9770 & $-$2.3440 & 0.8949 \\ 6.75 &
6500 & 0.4787 & 0.1779 & 0.3992 & $-$0.0348 & 0.7284 & 0.6401 & 0.3636
& 0.4532 & $-$0.0027 & 1.9244 & $-$1.9779 & 0.6726 & 0.0049 & 1.9082 &
$-$1.9576 & 0.6641 \\ 6.75 & 7000 & 0.4779 & 0.1970 & 0.3726 & 0.0044
& 0.6716 & 0.6276 & 0.3360 & 0.4553 & $-$0.0025 & 1.7093 & $-$1.6000 &
0.4945 & 0.0328 & 1.6014 & $-$1.4654 & 0.4378 \\ 6.75 & 7500 & 0.4717
& 0.2015 & 0.3586 & 0.0178 & 0.6438 & 0.6154 & 0.3220 & 0.4502 &
$-$0.0024 & 1.6061 & $-$1.4339 & 0.4184 & 0.0786 & 1.3471 & $-$1.1109
& 0.2825 \\ 6.75 & 8000 & 0.4626 & 0.1921 & 0.3589 & 0.0081 & 0.6446 &
0.6062 & 0.3222 & 0.4406 & $-$0.0024 & 1.5828 & $-$1.4038 & 0.4018 &
0.1262 & 1.1668 & $-$0.8850 & 0.1835 \\ 6.75 & 8500 & 0.4498 & 0.1689
& 0.3727 & $-$0.0241 & 0.6722 & 0.5991 & 0.3359 & 0.4261 & $-$0.0026 &
1.6347 & $-$1.5025 & 0.4415 & 0.1628 & 1.0980 & $-$0.8331 & 0.1597 \\
6.75 & 9000 & 0.4327 & 0.1357 & 0.3941 & $-$0.0732 & 0.7176 & 0.5911 &
0.3582 & 0.4061 & $-$0.0028 & 1.7667 & $-$1.7581 & 0.5587 & 0.1929 &
1.1311 & $-$0.9655 & 0.2251 \\ 6.75 & 9500 & 0.4123 & 0.1045 & 0.4083
& $-$0.1209 & 0.7563 & 0.5776 & 0.3752 & 0.3825 & $-$0.0030 & 1.9331 &
$-$2.1107 & 0.7355 & 0.2600 & 1.0765 & $-$1.0425 & 0.2859 \\ 6.75 &
10000 & 0.3951 & 0.0911 & 0.4033 & $-$0.1405 & 0.7596 & 0.5595 &
0.3738 & 0.3636 & $-$0.0031 & 2.0192 & $-$2.3393 & 0.8644 & 0.3608 &
0.8304 & $-$0.8568 & 0.2405 \\ 6.75 & 10500 & 0.3884 & 0.0983 & 0.3850
& $-$0.1289 & 0.7338 & 0.5462 & 0.3583 & 0.3573 & $-$0.0031 & 2.0133 &
$-$2.3883 & 0.9092 & 0.4340 & 0.5832 & $-$0.6049 & 0.1587 \\ 6.75 &
11000 & 0.3853 & 0.1217 & 0.3496 & $-$0.0923 & 0.6773 & 0.5296 &
0.3268 & 0.3558 & $-$0.0030 & 1.9546 & $-$2.3645 & 0.9317 & 0.5114 &
0.2694 & $-$0.2629 & 0.0473 \\ 6.75 & 11500 & 0.3820 & 0.1432 & 0.3168
& $-$0.0593 & 0.6260 & 0.5141 & 0.2980 & 0.3541 & $-$0.0028 & 1.9197 &
$-$2.3838 & 0.9750 & 0.5680 & 0.0481 & $-$0.0498 & $-$0.0073 \\ 6.75 &
12000 & 0.3764 & 0.1456 & 0.3062 & $-$0.0537 & 0.6100 & 0.5046 &
0.2889 & 0.3488 & $-$0.0028 & 1.9092 & $-$2.4012 & 0.9950 & 0.5907 &
$-$0.0373 & 0.0262 & $-$0.0265 \\ 6.75 & 12500 & 0.3685 & 0.1391 &
0.3044 & $-$0.0602 & 0.6081 & 0.4961 & 0.2878 & 0.3408 & $-$0.0028 &
1.9096 & $-$2.4231 & 1.0086 & 0.5987 & $-$0.0630 & 0.0369 &
$-$0.0266 \\ 6.75 & 13000 & 0.3607 & 0.1327 & 0.3024 & $-$0.0662 &
0.6054 & 0.4875 & 0.2864 & 0.3329 & $-$0.0028 & 1.9049 & $-$2.4348 &
1.0170 & 0.6040 & $-$0.0852 & 0.0469 & $-$0.0274 \\ 6.75 & 13500 &
0.3534 & 0.1276 & 0.2996 & $-$0.0703 & 0.6009 & 0.4791 & 0.2840 &
0.3256 & $-$0.0028 & 1.8949 & $-$2.4366 & 1.0208 & 0.6079 & $-$0.1082
& 0.0613 & $-$0.0304 \\ 6.75 & 14000 & 0.3465 & 0.1233 & 0.2960 &
$-$0.0730 & 0.5950 & 0.4708 & 0.2810 & 0.3188 & $-$0.0028 & 1.8798 &
$-$2.4288 & 1.0201 & 0.6125 & $-$0.1383 & 0.0879 & $-$0.0390 \\ 6.75 &
14500 & 0.3400 & 0.1197 & 0.2922 & $-$0.0749 & 0.5884 & 0.4628 &
0.2777 & 0.3125 & $-$0.0027 & 1.8624 & $-$2.4158 & 1.0169 & 0.6166 &
$-$0.1694 & 0.1179 & $-$0.0494 \\ 6.75 & 15000 & 0.3339 & 0.1165 &
0.2885 & $-$0.0763 & 0.5818 & 0.4553 & 0.2743 & 0.3066 & $-$0.0027 &
1.8444 & $-$2.4006 & 1.0124 & 0.6201 & $-$0.1989 & 0.1475 &
$-$0.0600 \\ 6.75 & 15500 & 0.3282 & 0.1135 & 0.2849 & $-$0.0774 &
0.5754 & 0.4481 & 0.2711 & 0.3011 & $-$0.0027 & 1.8267 & $-$2.3851 &
1.0076 & 0.6237 & $-$0.2283 & 0.1777 & $-$0.0709 \\ 6.75 & 16000 &
0.3229 & 0.1108 & 0.2814 & $-$0.0785 & 0.5693 & 0.4414 & 0.2680 &
0.2959 & $-$0.0027 & 1.8099 & $-$2.3700 & 1.0029 & 0.6273 & $-$0.2570
& 0.2075 & $-$0.0818 \\ 6.75 & 16500 & 0.3178 & 0.1081 & 0.2782 &
$-$0.0796 & 0.5637 & 0.4350 & 0.2652 & 0.2909 & $-$0.0027 & 1.7947 &
$-$2.3573 & 0.9992 & 0.6316 & $-$0.2863 & 0.2379 & $-$0.0929 \\ 6.75 &
17000 & 0.3130 & 0.1056 & 0.2752 & $-$0.0808 & 0.5586 & 0.4290 &
0.2625 & 0.2862 & $-$0.0026 & 1.7812 & $-$2.3470 & 0.9966 & 0.6370 &
$-$0.3176 & 0.2704 & $-$0.1049 \\ 6.75 & 20000 & 0.2891 & 0.0913 &
0.2625 & $-$0.0921 & 0.5407 & 0.4004 & 0.2521 & 0.2621 & $-$0.0026 &
1.7492 & $-$2.3631 & 1.0181 & 0.7152 & $-$0.6075 & 0.5758 &
$-$0.2187 \\ 6.75 & 25000 & 0.2633 & 0.0687 & 0.2582 & $-$0.1219 &
0.5464 & 0.3738 & 0.2515 & 0.2340 & $-$0.0028 & 1.8225 & $-$2.5811 &
1.1405 & 0.8610 & $-$1.0146 & 0.9570 & $-$0.3485 \\ 6.75 & 30000 &
0.2355 & 0.0484 & 0.2482 & $-$0.1328 & 0.5224 & 0.3417 & 0.2423 &
0.2079 & $-$0.0026 & 1.7418 & $-$2.4965 & 1.1046 & 0.7147 & $-$0.6134
& 0.4406 & $-$0.1314 \\ 7.00 & 4000 & 0.3641 & 0.0081 & 0.4723 &
$-$0.3423 & 1.0020 & 0.5671 & 0.4660 & 0.3098 & $-$0.0050 & 3.3533 &
$-$5.0071 & 2.2410 & 1.3134 & $-$0.9743 & 0.3896 & $-$0.0301 \\ 7.00 &
4250 & 0.3560 & 0.0026 & 0.4689 & $-$0.3544 & 1.0076 & 0.5583 & 0.4647
& 0.2995 & $-$0.0052 & 3.3994 & $-$5.1293 & 2.3107 & 1.5296 &
$-$1.6407 & 1.1560 & $-$0.3344 \\ 7.00 & 4500 & 0.3525 & 0.0022 &
0.4648 & $-$0.3549 & 1.0034 & 0.5534 & 0.4614 & 0.2957 & $-$0.0052 &
3.3963 & $-$5.1402 & 2.3207 & 1.5913 & $-$1.8472 & 1.3986 &
$-$0.4311 \\ 7.00 & 4750 & 0.3572 & 0.0060 & 0.4660 & $-$0.3414 &
0.9909 & 0.5577 & 0.4603 & 0.3033 & $-$0.0050 & 3.3297 & $-$4.9887 &
2.2375 & 1.3137 & $-$0.9988 & 0.4091 & $-$0.0341 \\ 7.00 & 5000 &
0.3658 & 0.0179 & 0.4615 & $-$0.3151 & 0.9657 & 0.5633 & 0.4530 &
0.3154 & $-$0.0047 & 3.2022 & $-$4.7164 & 2.0943 & 1.0641 & $-$0.3040
& $-$0.3440 & 0.2542 \\ 7.00 & 5250 & 0.3791 & 0.0344 & 0.4574 &
$-$0.2827 & 0.9386 & 0.5735 & 0.4452 & 0.3327 & $-$0.0044 & 3.0601 &
$-$4.4032 & 1.9288 & 0.7886 & 0.4618 & $-$1.1630 & 0.5651 \\ 7.00 &
5500 & 0.4016 & 0.0594 & 0.4540 & $-$0.2429 & 0.9142 & 0.5932 & 0.4378
& 0.3588 & $-$0.0041 & 2.9199 & $-$4.0726 & 1.7530 & 0.5778 & 1.0159 &
$-$1.6982 & 0.7537 \\ 7.00 & 6000 & 0.4505 & 0.1235 & 0.4337 &
$-$0.1343 & 0.8293 & 0.6296 & 0.4066 & 0.4170 & $-$0.0034 & 2.4415 &
$-$3.0255 & 1.2058 & 0.1718 & 1.8753 & $-$2.3194 & 0.9086 \\ 7.00 &
6500 & 0.4720 & 0.1676 & 0.4038 & $-$0.0516 & 0.7427 & 0.6359 & 0.3697
& 0.4453 & $-$0.0028 & 2.0001 & $-$2.1377 & 0.7546 & 0.0274 & 1.9097 &
$-$2.0249 & 0.7071 \\ 7.00 & 7000 & 0.4726 & 0.1874 & 0.3784 &
$-$0.0108 & 0.6855 & 0.6249 & 0.3425 & 0.4491 & $-$0.0026 & 1.7678 &
$-$1.7180 & 0.5526 & 0.0351 & 1.6521 & $-$1.5737 & 0.4919 \\ 7.00 &
7500 & 0.4659 & 0.1907 & 0.3651 & 0.0013 & 0.6589 & 0.6125 & 0.3292 &
0.4435 & $-$0.0025 & 1.6669 & $-$1.5561 & 0.4781 & 0.0724 & 1.4283 &
$-$1.2584 & 0.3529 \\ 7.00 & 8000 & 0.4566 & 0.1812 & 0.3653 &
$-$0.0083 & 0.6593 & 0.6031 & 0.3294 & 0.4338 & $-$0.0025 & 1.6432 &
$-$1.5255 & 0.4613 & 0.1113 & 1.2766 & $-$1.0683 & 0.2689 \\ 7.00 &
8500 & 0.4440 & 0.1596 & 0.3773 & $-$0.0382 & 0.6839 & 0.5955 & 0.3415
& 0.4195 & $-$0.0026 & 1.6942 & $-$1.6268 & 0.5042 & 0.1469 & 1.2103 &
$-$1.0233 & 0.2503 \\ 7.00 & 9000 & 0.4282 & 0.1291 & 0.3969 &
$-$0.0830 & 0.7252 & 0.5881 & 0.3618 & 0.4011 & $-$0.0028 & 1.8098 &
$-$1.8500 & 0.6056 & 0.1747 & 1.2343 & $-$1.1323 & 0.3036 \\ 7.00 &
9500 & 0.4089 & 0.0977 & 0.4128 & $-$0.1307 & 0.7653 & 0.5762 & 0.3800
& 0.3787 & $-$0.0031 & 1.9686 & $-$2.1802 & 0.7686 & 0.2304 & 1.2095 &
$-$1.2336 & 0.3703 \\ 7.00 & 10000 & 0.3901 & 0.0798 & 0.4117 &
$-$0.1572 & 0.7762 & 0.5581 & 0.3824 & 0.3578 & $-$0.0032 & 2.0721 &
$-$2.4383 & 0.9097 & 0.3318 & 0.9788 & $-$1.0749 & 0.3359 \\ 7.00 &
10500 & 0.3801 & 0.0794 & 0.3988 & $-$0.1564 & 0.7609 & 0.5436 &
0.3723 & 0.3475 & $-$0.0032 & 2.0876 & $-$2.5249 & 0.9694 & 0.4114 &
0.7321 & $-$0.8345 & 0.2580 \\ 7.00 & 11000 & 0.3780 & 0.0965 & 0.3734
& $-$0.1295 & 0.7198 & 0.5318 & 0.3495 & 0.3467 & $-$0.0031 & 2.0362 &
$-$2.4880 & 0.9748 & 0.4734 & 0.4762 & $-$0.5426 & 0.1561 \\ 7.00 &
11500 & 0.3754 & 0.1209 & 0.3377 & $-$0.0911 & 0.6617 & 0.5157 &
0.3174 & 0.3461 & $-$0.0029 & 1.9698 & $-$2.4478 & 0.9888 & 0.5399 &
0.1907 & $-$0.2292 & 0.0551 \\ 7.00 & 12000 & 0.3729 & 0.1375 & 0.3124
& $-$0.0650 & 0.6211 & 0.5036 & 0.2949 & 0.3448 & $-$0.0028 & 1.9313 &
$-$2.4386 & 1.0091 & 0.5810 & 0.0169 & $-$0.0512 & 0.0044 \\ 7.00 &
12500 & 0.3672 & 0.1371 & 0.3052 & $-$0.0629 & 0.6100 & 0.4951 &
0.2887 & 0.3393 & $-$0.0028 & 1.9172 & $-$2.4396 & 1.0168 & 0.5976 &
$-$0.0519 & 0.0160 & $-$0.0166 \\ 7.00 & 13000 & 0.3600 & 0.1315 &
0.3031 & $-$0.0680 & 0.6070 & 0.4871 & 0.2871 & 0.3320 & $-$0.0028 &
1.9115 & $-$2.4483 & 1.0237 & 0.6033 & $-$0.0766 & 0.0310 &
$-$0.0197 \\ 7.00 & 13500 & 0.3527 & 0.1262 & 0.3006 & $-$0.0725 &
0.6032 & 0.4789 & 0.2851 & 0.3248 & $-$0.0028 & 1.9025 & $-$2.4512 &
1.0277 & 0.6075 & $-$0.0991 & 0.0450 & $-$0.0228 \\ 7.00 & 14000 &
0.3461 & 0.1218 & 0.2975 & $-$0.0756 & 0.5981 & 0.4711 & 0.2826 &
0.3183 & $-$0.0028 & 1.8905 & $-$2.4478 & 1.0289 & 0.6108 & $-$0.1220
& 0.0619 & $-$0.0272 \\ 7.00 & 14500 & 0.3397 & 0.1181 & 0.2940 &
$-$0.0777 & 0.5920 & 0.4633 & 0.2794 & 0.3120 & $-$0.0027 & 1.8743 &
$-$2.4368 & 1.0266 & 0.6145 & $-$0.1505 & 0.0883 & $-$0.0361 \\ 7.00 &
15000 & 0.3337 & 0.1149 & 0.2903 & $-$0.0791 & 0.5855 & 0.4558 &
0.2762 & 0.3062 & $-$0.0027 & 1.8570 & $-$2.4228 & 1.0226 & 0.6181 &
$-$0.1797 & 0.1172 & $-$0.0463 \\ 7.00 & 15500 & 0.3281 & 0.1120 &
0.2867 & $-$0.0803 & 0.5792 & 0.4488 & 0.2730 & 0.3007 & $-$0.0027 &
1.8396 & $-$2.4074 & 1.0179 & 0.6216 & $-$0.2086 & 0.1467 &
$-$0.0570 \\ 7.00 & 16000 & 0.3230 & 0.1089 & 0.2840 & $-$0.0826 &
0.5753 & 0.4426 & 0.2708 & 0.2955 & $-$0.0027 & 1.8318 & $-$2.4089 &
1.0214 & 0.6362 & $-$0.2644 & 0.2052 & $-$0.0787 \\ 7.00 & 16500 &
0.3178 & 0.1067 & 0.2800 & $-$0.0822 & 0.5673 & 0.4357 & 0.2670 &
0.2907 & $-$0.0027 & 1.8068 & $-$2.3779 & 1.0086 & 0.6286 & $-$0.2644
& 0.2050 & $-$0.0784 \\ 7.00 & 17000 & 0.3130 & 0.1042 & 0.2771 &
$-$0.0835 & 0.5624 & 0.4298 & 0.2644 & 0.2860 & $-$0.0027 & 1.7940 &
$-$2.3689 & 1.0066 & 0.6351 & $-$0.2987 & 0.2408 & $-$0.0916 \\ 7.00 &
20000 & 0.2892 & 0.0902 & 0.2641 & $-$0.0944 & 0.5441 & 0.4012 &
0.2538 & 0.2620 & $-$0.0026 & 1.7605 & $-$2.3822 & 1.0268 & 0.7134 &
$-$0.5902 & 0.5492 & $-$0.2069 \\ 7.00 & 25000 & 0.2631 & 0.0682 &
0.2586 & $-$0.1222 & 0.5466 & 0.3738 & 0.2518 & 0.2339 & $-$0.0028 &
1.8212 & $-$2.5777 & 1.1383 & 0.8495 & $-$0.9779 & 0.9130 &
$-$0.3308 \\ 7.00 & 30000 & 0.2346 & 0.0483 & 0.2472 & $-$0.1315 &
0.5193 & 0.3403 & 0.2411 & 0.2073 & $-$0.0026 & 1.7294 & $-$2.4754 &
1.0943 & 0.6986 & $-$0.5724 & 0.3950 & $-$0.1137 \\ 7.25 & 4000 &
0.3670 & 0.0087 & 0.4753 & $-$0.3450 & 1.0098 & 0.5713 & 0.4692 &
0.3120 & $-$0.0051 & 3.3819 & $-$5.0529 & 2.2628 & 1.3489 & $-$1.0627
& 0.4897 & $-$0.0697 \\ 7.25 & 4250 & 0.3584 & 0.0030 & 0.4715 &
$-$0.3564 & 1.0139 & 0.5619 & 0.4674 & 0.3014 & $-$0.0052 & 3.4213 &
$-$5.1630 & 2.3263 & 1.5495 & $-$1.6844 & 1.2042 & $-$0.3532 \\ 7.25 &
4500 & 0.3533 & 0.0016 & 0.4667 & $-$0.3573 & 1.0080 & 0.5550 & 0.4633
& 0.2960 & $-$0.0052 & 3.4119 & $-$5.1666 & 2.3332 & 1.6129 &
$-$1.9026 & 1.4610 & $-$0.4560 \\ 7.25 & 4750 & 0.3562 & 0.0035 &
0.4679 & $-$0.3489 & 1.0000 & 0.5579 & 0.4632 & 0.3010 & $-$0.0051 &
3.3718 & $-$5.0736 & 2.2814 & 1.4000 & $-$1.2412 & 0.6791 &
$-$0.1395 \\ 7.25 & 5000 & 0.3627 & 0.0148 & 0.4616 & $-$0.3203 &
0.9688 & 0.5605 & 0.4536 & 0.3118 & $-$0.0047 & 3.2205 & $-$4.7607 &
2.1182 & 1.1039 & $-$0.4170 & $-$0.2246 & 0.2092 \\ 7.25 & 5250 &
0.3729 & 0.0285 & 0.4570 & $-$0.2910 & 0.9417 & 0.5675 & 0.4457 &
0.3259 & $-$0.0044 & 3.0819 & $-$4.4624 & 1.9612 & 0.8372 & 0.3233 &
$-$1.0224 & 0.5135 \\ 7.25 & 5500 & 0.3909 & 0.0478 & 0.4552 &
$-$0.2601 & 0.9234 & 0.5836 & 0.4406 & 0.3467 & $-$0.0042 & 2.9728 &
$-$4.2020 & 1.8219 & 0.6545 & 0.8163 & $-$1.5127 & 0.6901 \\ 7.25 &
6000 & 0.4382 & 0.1081 & 0.4380 & $-$0.1593 & 0.8474 & 0.6201 & 0.4134
& 0.4028 & $-$0.0035 & 2.5478 & $-$3.2616 & 1.3295 & 0.2453 & 1.7396 &
$-$2.2537 & 0.9053 \\ 7.25 & 6500 & 0.4650 & 0.1564 & 0.4093 &
$-$0.0700 & 0.7587 & 0.6316 & 0.3766 & 0.4370 & $-$0.0029 & 2.0815 &
$-$2.3078 & 0.8413 & 0.0497 & 1.9177 & $-$2.1035 & 0.7553 \\ 7.25 &
7000 & 0.4680 & 0.1792 & 0.3831 & $-$0.0236 & 0.6972 & 0.6226 & 0.3479
& 0.4437 & $-$0.0026 & 1.8184 & $-$1.8209 & 0.6037 & 0.0395 & 1.6882 &
$-$1.6585 & 0.5353 \\ 7.25 & 7500 & 0.4612 & 0.1826 & 0.3696 &
$-$0.0109 & 0.6696 & 0.6100 & 0.3343 & 0.4381 & $-$0.0025 & 1.7120 &
$-$1.6481 & 0.5235 & 0.0705 & 1.4798 & $-$1.3585 & 0.4017 \\ 7.25 &
8000 & 0.4511 & 0.1727 & 0.3695 & $-$0.0212 & 0.6700 & 0.5997 & 0.3344
& 0.4276 & $-$0.0026 & 1.6951 & $-$1.6342 & 0.5161 & 0.1058 & 1.3465 &
$-$1.1995 & 0.3332 \\ 7.25 & 8500 & 0.4387 & 0.1516 & 0.3808 &
$-$0.0502 & 0.6934 & 0.5920 & 0.3459 & 0.4135 & $-$0.0027 & 1.7464 &
$-$1.7378 & 0.5609 & 0.1367 & 1.2960 & $-$1.1761 & 0.3246 \\ 7.25 &
9000 & 0.4232 & 0.1225 & 0.3990 & $-$0.0931 & 0.7324 & 0.5843 & 0.3649
& 0.3956 & $-$0.0029 & 1.8596 & $-$1.9589 & 0.6625 & 0.1650 & 1.3159 &
$-$1.2808 & 0.3772 \\ 7.25 & 9500 & 0.4048 & 0.0915 & 0.4157 &
$-$0.1401 & 0.7730 & 0.5736 & 0.3837 & 0.3742 & $-$0.0031 & 2.0123 &
$-$2.2722 & 0.8156 & 0.2130 & 1.3106 & $-$1.3971 & 0.4473 \\ 7.25 &
10000 & 0.3856 & 0.0702 & 0.4184 & $-$0.1718 & 0.7906 & 0.5566 &
0.3897 & 0.3526 & $-$0.0033 & 2.1283 & $-$2.5472 & 0.9619 & 0.3070 &
1.1167 & $-$1.2856 & 0.4310 \\ 7.25 & 10500 & 0.3724 & 0.0645 & 0.4085
& $-$0.1788 & 0.7818 & 0.5403 & 0.3827 & 0.3387 & $-$0.0033 & 2.1616 &
$-$2.6699 & 1.0383 & 0.3982 & 0.8495 & $-$1.0336 & 0.3497 \\ 7.25 &
11000 & 0.3683 & 0.0731 & 0.3917 & $-$0.1646 & 0.7559 & 0.5298 &
0.3679 & 0.3351 & $-$0.0033 & 2.1357 & $-$2.6683 & 1.0543 & 0.4549 &
0.6366 & $-$0.7989 & 0.2675 \\ 7.25 & 11500 & 0.3677 & 0.0947 & 0.3622
& $-$0.1301 & 0.7061 & 0.5177 & 0.3408 & 0.3363 & $-$0.0031 & 2.0575 &
$-$2.5830 & 1.0375 & 0.5102 & 0.3765 & $-$0.4868 & 0.1553 \\ 7.25 &
12000 & 0.3662 & 0.1178 & 0.3297 & $-$0.0936 & 0.6522 & 0.5038 &
0.3114 & 0.3367 & $-$0.0029 & 1.9893 & $-$2.5286 & 1.0406 & 0.5619 &
0.1380 & $-$0.2198 & 0.0690 \\ 7.25 & 12500 & 0.3639 & 0.1302 & 0.3101
& $-$0.0731 & 0.6198 & 0.4939 & 0.2937 & 0.3355 & $-$0.0028 & 1.9456 &
$-$2.4930 & 1.0409 & 0.5938 & $-$0.0109 & $-$0.0531 & 0.0141 \\ 7.25 &
13000 & 0.3585 & 0.1292 & 0.3043 & $-$0.0716 & 0.6101 & 0.4862 &
0.2885 & 0.3304 & $-$0.0028 & 1.9259 & $-$2.4783 & 1.0388 & 0.6060 &
$-$0.0708 & 0.0117 & $-$0.0091 \\ 7.25 & 13500 & 0.3519 & 0.1246 &
0.3016 & $-$0.0752 & 0.6058 & 0.4786 & 0.2864 & 0.3238 & $-$0.0028 &
1.9145 & $-$2.4752 & 1.0397 & 0.6107 & $-$0.0978 & 0.0343 &
$-$0.0164 \\ 7.25 & 14000 & 0.3453 & 0.1201 & 0.2988 & $-$0.0785 &
0.6012 & 0.4710 & 0.2840 & 0.3173 & $-$0.0028 & 1.9023 & $-$2.4706 &
1.0400 & 0.6137 & $-$0.1199 & 0.0511 & $-$0.0213 \\ 7.25 & 14500 &
0.3393 & 0.1163 & 0.2958 & $-$0.0810 & 0.5961 & 0.4637 & 0.2814 &
0.3113 & $-$0.0028 & 1.8896 & $-$2.4646 & 1.0398 & 0.6171 & $-$0.1439
& 0.0713 & $-$0.0275 \\ 7.25 & 15000 & 0.3334 & 0.1131 & 0.2923 &
$-$0.0826 & 0.5900 & 0.4564 & 0.2783 & 0.3056 & $-$0.0027 & 1.8733 &
$-$2.4520 & 1.0364 & 0.6206 & $-$0.1717 & 0.0981 & $-$0.0368 \\ 7.25 &
15500 & 0.3279 & 0.1101 & 0.2889 & $-$0.0840 & 0.5842 & 0.4496 &
0.2753 & 0.3002 & $-$0.0027 & 1.8578 & $-$2.4400 & 1.0333 & 0.6255 &
$-$0.2032 & 0.1302 & $-$0.0483 \\ 7.25 & 16000 & 0.3226 & 0.1076 &
0.2851 & $-$0.0842 & 0.5770 & 0.4426 & 0.2718 & 0.2952 & $-$0.0027 &
1.8361 & $-$2.4159 & 1.0241 & 0.6232 & $-$0.2173 & 0.1448 &
$-$0.0536 \\ 7.25 & 16500 & 0.3176 & 0.1050 & 0.2820 & $-$0.0855 &
0.5717 & 0.4364 & 0.2691 & 0.2903 & $-$0.0027 & 1.8224 & $-$2.4057 &
1.0217 & 0.6295 & $-$0.2519 & 0.1810 & $-$0.0669 \\ 7.25 & 17000 &
0.3129 & 0.1025 & 0.2792 & $-$0.0868 & 0.5670 & 0.4307 & 0.2666 &
0.2857 & $-$0.0027 & 1.8106 & $-$2.3983 & 1.0205 & 0.6371 & $-$0.2885
& 0.2195 & $-$0.0812 \\ 7.25 & 20000 & 0.2893 & 0.0888 & 0.2660 &
$-$0.0971 & 0.5480 & 0.4021 & 0.2557 & 0.2619 & $-$0.0027 & 1.7742 &
$-$2.4059 & 1.0378 & 0.7141 & $-$0.5787 & 0.5283 & $-$0.1970 \\ 7.25 &
25000 & 0.2632 & 0.0670 & 0.2603 & $-$0.1249 & 0.5505 & 0.3747 &
0.2536 & 0.2338 & $-$0.0028 & 1.8355 & $-$2.6028 & 1.1501 & 0.8549 &
$-$0.9816 & 0.9103 & $-$0.3283 \\ 7.25 & 30000 & 0.2338 & 0.0479 &
0.2466 & $-$0.1312 & 0.5178 & 0.3393 & 0.2406 & 0.2067 & $-$0.0026 &
1.7236 & $-$2.4662 & 1.0898 & 0.6894 & $-$0.5481 & 0.3668 &
$-$0.1024 \\ 7.50 & 4000 & 0.3699 & 0.0092 & 0.4786 & $-$0.3478 &
1.0180 & 0.5758 & 0.4725 & 0.3143 & $-$0.0051 & 3.4120 & $-$5.1012 &
2.2858 & 1.3853 & $-$1.1526 & 0.5910 & $-$0.1097 \\ 7.50 & 4250 &
0.3611 & 0.0036 & 0.4744 & $-$0.3583 & 1.0203 & 0.5659 & 0.4702 &
0.3037 & $-$0.0053 & 3.4437 & $-$5.1965 & 2.3417 & 1.5676 & $-$1.7217
& 1.2450 & $-$0.3692 \\ 7.50 & 4500 & 0.3549 & 0.0019 & 0.4683 &
$-$0.3583 & 1.0116 & 0.5573 & 0.4649 & 0.2974 & $-$0.0053 & 3.4240 &
$-$5.1843 & 2.3411 & 1.6228 & $-$1.9232 & 1.4840 & $-$0.4651 \\ 7.50 &
4750 & 0.3554 & 0.0011 & 0.4701 & $-$0.3582 & 1.0122 & 0.5585 & 0.4664
& 0.2985 & $-$0.0052 & 3.4273 & $-$5.1853 & 2.3398 & 1.5449 &
$-$1.6634 & 1.1630 & $-$0.3318 \\ 7.50 & 5000 & 0.3605 & 0.0120 &
0.4624 & $-$0.3255 & 0.9731 & 0.5588 & 0.4550 & 0.3090 & $-$0.0048 &
3.2429 & $-$4.8100 & 2.1442 & 1.1429 & $-$0.5231 & $-$0.1136 &
0.1677 \\ 7.50 & 5250 & 0.3682 & 0.0241 & 0.4565 & $-$0.2975 & 0.9442
& 0.5628 & 0.4460 & 0.3205 & $-$0.0045 & 3.1017 & $-$4.5148 & 1.9901 &
0.8793 & 0.2043 & $-$0.9015 & 0.4694 \\ 7.50 & 5500 & 0.3824 & 0.0389
& 0.4558 & $-$0.2734 & 0.9302 & 0.5758 & 0.4426 & 0.3372 & $-$0.0043 &
3.0135 & $-$4.3031 & 1.8760 & 0.7185 & 0.6459 & $-$1.3505 & 0.6335 \\
7.50 & 6000 & 0.4255 & 0.0927 & 0.4416 & $-$0.1837 & 0.8641 & 0.6097 &
0.4194 & 0.3882 & $-$0.0037 & 2.6460 & $-$3.4836 & 1.4462 & 0.3278 &
1.5659 & $-$2.1367 & 0.8794 \\ 7.50 & 6500 & 0.4568 & 0.1447 & 0.4141
& $-$0.0894 & 0.7747 & 0.6262 & 0.3832 & 0.4275 & $-$0.0030 & 2.1705 &
$-$2.4978 & 0.9395 & 0.0856 & 1.8883 & $-$2.1459 & 0.7914 \\ 7.50 &
7000 & 0.4637 & 0.1716 & 0.3875 & $-$0.0357 & 0.7083 & 0.6204 & 0.3530
& 0.4386 & $-$0.0027 & 1.8669 & $-$1.9197 & 0.6528 & 0.0457 & 1.7163 &
$-$1.7318 & 0.5737 \\ 7.50 & 7500 & 0.4576 & 0.1768 & 0.3726 &
$-$0.0198 & 0.6771 & 0.6077 & 0.3378 & 0.4339 & $-$0.0026 & 1.7451 &
$-$1.7172 & 0.5580 & 0.0719 & 1.5081 & $-$1.4216 & 0.4336 \\ 7.50 &
8000 & 0.4469 & 0.1668 & 0.3716 & $-$0.0300 & 0.6764 & 0.5966 & 0.3372
& 0.4229 & $-$0.0026 & 1.7307 & $-$1.7118 & 0.5560 & 0.1047 & 1.3857 &
$-$1.2816 & 0.3750 \\ 7.50 & 8500 & 0.4339 & 0.1457 & 0.3824 &
$-$0.0591 & 0.6993 & 0.5882 & 0.3485 & 0.4083 & $-$0.0027 & 1.7880 &
$-$1.8303 & 0.6094 & 0.1330 & 1.3497 & $-$1.2837 & 0.3794 \\ 7.50 &
9000 & 0.4185 & 0.1170 & 0.4001 & $-$0.1016 & 0.7377 & 0.5805 & 0.3670
& 0.3904 & $-$0.0029 & 1.9040 & $-$2.0585 & 0.7154 & 0.1601 & 1.3766 &
$-$1.4008 & 0.4387 \\ 7.50 & 9500 & 0.4007 & 0.0860 & 0.4174 &
$-$0.1485 & 0.7790 & 0.5705 & 0.3863 & 0.3696 & $-$0.0031 & 2.0556 &
$-$2.3668 & 0.8651 & 0.2021 & 1.3896 & $-$1.5362 & 0.5156 \\ 7.50 &
10000 & 0.3812 & 0.0624 & 0.4231 & $-$0.1842 & 0.8020 & 0.5545 &
0.3951 & 0.3476 & $-$0.0033 & 2.1851 & $-$2.6628 & 1.0199 & 0.2925 &
1.2213 & $-$1.4608 & 0.5141 \\ 7.50 & 10500 & 0.3655 & 0.0525 & 0.4153
& $-$0.1972 & 0.7982 & 0.5366 & 0.3904 & 0.3307 & $-$0.0034 & 2.2339 &
$-$2.8175 & 1.1115 & 0.3939 & 0.9358 & $-$1.1987 & 0.4303 \\ 7.50 &
11000 & 0.3583 & 0.0546 & 0.4029 & $-$0.1925 & 0.7813 & 0.5249 &
0.3801 & 0.3235 & $-$0.0034 & 2.2289 & $-$2.8542 & 1.1438 & 0.4575 &
0.7212 & $-$0.9741 & 0.3525 \\ 7.50 & 11500 & 0.3578 & 0.0694 & 0.3827
& $-$0.1689 & 0.7472 & 0.5165 & 0.3615 & 0.3243 & $-$0.0033 & 2.1737 &
$-$2.7927 & 1.1307 & 0.4998 & 0.5269 & $-$0.7391 & 0.2664 \\ 7.50 &
12000 & 0.3576 & 0.0915 & 0.3530 & $-$0.1330 & 0.6959 & 0.5046 &
0.3340 & 0.3260 & $-$0.0031 & 2.0850 & $-$2.6854 & 1.1023 & 0.5455 &
0.2874 & $-$0.4437 & 0.1589 \\ 7.50 & 12500 & 0.3571 & 0.1126 & 0.3244
& $-$0.0994 & 0.6474 & 0.4930 & 0.3079 & 0.3273 & $-$0.0030 & 2.0130 &
$-$2.6108 & 1.0904 & 0.5851 & 0.0850 & $-$0.2064 & 0.0786 \\ 7.50 &
13000 & 0.3550 & 0.1225 & 0.3086 & $-$0.0821 & 0.6201 & 0.4847 &
0.2933 & 0.3262 & $-$0.0029 & 1.9630 & $-$2.5518 & 1.0742 & 0.6091 &
$-$0.0440 & $-$0.0489 & 0.0209 \\ 7.50 & 13500 & 0.3502 & 0.1218 &
0.3031 & $-$0.0799 & 0.6102 & 0.4777 & 0.2882 & 0.3218 & $-$0.0028 &
1.9363 & $-$2.5204 & 1.0627 & 0.6182 & $-$0.1008 & 0.0201 &
$-$0.0064 \\ 7.50 & 14000 & 0.3444 & 0.1181 & 0.3002 & $-$0.0821 &
0.6049 & 0.4706 & 0.2856 & 0.3160 & $-$0.0028 & 1.9198 & $-$2.5057 &
1.0577 & 0.6212 & $-$0.1272 & 0.0470 & $-$0.0166 \\ 7.50 & 14500 &
0.3384 & 0.1143 & 0.2973 & $-$0.0845 & 0.5998 & 0.4635 & 0.2831 &
0.3102 & $-$0.0028 & 1.9045 & $-$2.4936 & 1.0540 & 0.6230 & $-$0.1483
& 0.0663 & $-$0.0233 \\ 7.50 & 15000 & 0.3327 & 0.1110 & 0.2941 &
$-$0.0863 & 0.5943 & 0.4565 & 0.2803 & 0.3046 & $-$0.0028 & 1.8888 &
$-$2.4812 & 1.0504 & 0.6251 & $-$0.1710 & 0.0875 & $-$0.0306 \\ 7.50 &
15500 & 0.3274 & 0.1084 & 0.2906 & $-$0.0870 & 0.5878 & 0.4498 &
0.2771 & 0.2995 & $-$0.0027 & 1.8709 & $-$2.4641 & 1.0447 & 0.6253 &
$-$0.1893 & 0.1052 & $-$0.0366 \\ 7.50 & 16000 & 0.3222 & 0.1057 &
0.2873 & $-$0.0882 & 0.5821 & 0.4433 & 0.2742 & 0.2945 & $-$0.0027 &
1.8557 & $-$2.4517 & 1.0413 & 0.6301 & $-$0.2205 & 0.1374 &
$-$0.0483 \\ 7.50 & 16500 & 0.3174 & 0.1032 & 0.2842 & $-$0.0892 &
0.5766 & 0.4372 & 0.2714 & 0.2897 & $-$0.0027 & 1.8409 & $-$2.4391 &
1.0376 & 0.6348 & $-$0.2507 & 0.1693 & $-$0.0601 \\ 7.50 & 17000 &
0.3128 & 0.1007 & 0.2814 & $-$0.0906 & 0.5721 & 0.4315 & 0.2690 &
0.2852 & $-$0.0027 & 1.8298 & $-$2.4328 & 1.0369 & 0.6430 & $-$0.2889
& 0.2094 & $-$0.0750 \\ 7.50 & 20000 & 0.2894 & 0.0873 & 0.2681 &
$-$0.1004 & 0.5529 & 0.4031 & 0.2579 & 0.2616 & $-$0.0027 & 1.7922 &
$-$2.4375 & 1.0528 & 0.7200 & $-$0.5805 & 0.5213 & $-$0.1924 \\ 7.50 &
25000 & 0.2633 & 0.0661 & 0.2617 & $-$0.1269 & 0.5534 & 0.3753 &
0.2550 & 0.2337 & $-$0.0028 & 1.8458 & $-$2.6205 & 1.1584 & 0.8559 &
$-$0.9746 & 0.8966 & $-$0.3217 \\ 7.50 & 30000 & 0.2331 & 0.0477 &
0.2459 & $-$0.1306 & 0.5158 & 0.3382 & 0.2398 & 0.2061 & $-$0.0026 &
1.7154 & $-$2.4526 & 1.0831 & 0.6788 & $-$0.5212 & 0.3366 &
$-$0.0906 \\ 7.75 & 4000 & 0.3730 & 0.0098 & 0.4819 & $-$0.3507 &
1.0265 & 0.5804 & 0.4760 & 0.3168 & $-$0.0052 & 3.4430 & $-$5.1507 &
2.3093 & 1.4235 & $-$1.2475 & 0.6986 & $-$0.1523 \\ 7.75 & 4250 &
0.3640 & 0.0043 & 0.4773 & $-$0.3599 & 1.0269 & 0.5701 & 0.4731 &
0.3063 & $-$0.0053 & 3.4658 & $-$5.2289 & 2.3563 & 1.5842 & $-$1.7543
& 1.2809 & $-$0.3833 \\ 7.75 & 4500 & 0.3570 & 0.0023 & 0.4705 &
$-$0.3597 & 1.0166 & 0.5604 & 0.4671 & 0.2992 & $-$0.0053 & 3.4406 &
$-$5.2087 & 2.3521 & 1.6340 & $-$1.9436 & 1.5057 & $-$0.4736 \\ 7.75 &
4750 & 0.3551 & 0.0017 & 0.4688 & $-$0.3574 & 1.0105 & 0.5576 & 0.4652
& 0.2980 & $-$0.0052 & 3.4212 & $-$5.1768 & 2.3365 & 1.5708 &
$-$1.7548 & 1.2780 & $-$0.3799 \\ 7.75 & 5000 & 0.3591 & 0.0094 &
0.4640 & $-$0.3312 & 0.9792 & 0.5583 & 0.4571 & 0.3069 & $-$0.0048 &
3.2713 & $-$4.8680 & 2.1740 & 1.1844 & $-$0.6315 & $-$0.0010 &
0.1258 \\ 7.75 & 5250 & 0.3648 & 0.0209 & 0.4562 & $-$0.3022 & 0.9460
& 0.5594 & 0.4462 & 0.3166 & $-$0.0045 & 3.1147 & $-$4.5501 & 2.0095 &
0.9123 & 0.1085 & $-$0.8011 & 0.4318 \\ 7.75 & 5500 & 0.3760 & 0.0329
& 0.4552 & $-$0.2817 & 0.9329 & 0.5694 & 0.4428 & 0.3300 & $-$0.0043 &
3.0338 & $-$4.3605 & 1.9078 & 0.7690 & 0.4997 & $-$1.2001 & 0.5777 \\
7.75 & 6000 & 0.4132 & 0.0780 & 0.4448 & $-$0.2068 & 0.8794 & 0.5996 &
0.4248 & 0.3740 & $-$0.0038 & 2.7338 & $-$3.6841 & 1.5517 & 0.4114 &
1.3781 & $-$1.9935 & 0.8402 \\ 7.75 & 6500 & 0.4477 & 0.1317 & 0.4193
& $-$0.1110 & 0.7924 & 0.6199 & 0.3903 & 0.4167 & $-$0.0032 & 2.2682 &
$-$2.7073 & 1.0478 & 0.1302 & 1.8393 & $-$2.1724 & 0.8227 \\ 7.75 &
7000 & 0.4587 & 0.1639 & 0.3911 & $-$0.0484 & 0.7192 & 0.6173 & 0.3577
& 0.4327 & $-$0.0028 & 1.9238 & $-$2.0393 & 0.7140 & 0.0619 & 1.7199 &
$-$1.7850 & 0.6070 \\ 7.75 & 7500 & 0.4544 & 0.1721 & 0.3745 &
$-$0.0269 & 0.6827 & 0.6055 & 0.3402 & 0.4303 & $-$0.0026 & 1.7737 &
$-$1.7784 & 0.5892 & 0.0777 & 1.5176 & $-$1.4590 & 0.4548 \\ 7.75 &
8000 & 0.4437 & 0.1632 & 0.3722 & $-$0.0351 & 0.6792 & 0.5939 & 0.3383
& 0.4194 & $-$0.0026 & 1.7522 & $-$1.7619 & 0.5826 & 0.1073 & 1.3988 &
$-$1.3211 & 0.3971 \\ 7.75 & 8500 & 0.4304 & 0.1423 & 0.3822 &
$-$0.0639 & 0.7011 & 0.5849 & 0.3490 & 0.4045 & $-$0.0027 & 1.8114 &
$-$1.8869 & 0.6403 & 0.1324 & 1.3752 & $-$1.3430 & 0.4114 \\ 7.75 &
9000 & 0.4147 & 0.1134 & 0.3998 & $-$0.1067 & 0.7396 & 0.5769 & 0.3676
& 0.3863 & $-$0.0029 & 1.9326 & $-$2.1267 & 0.7527 & 0.1566 & 1.4166 &
$-$1.4833 & 0.4819 \\ 7.75 & 9500 & 0.3967 & 0.0821 & 0.4173 &
$-$0.1546 & 0.7819 & 0.5669 & 0.3872 & 0.3653 & $-$0.0031 & 2.0924 &
$-$2.4521 & 0.9115 & 0.2002 & 1.4327 & $-$1.6295 & 0.5653 \\ 7.75 &
10000 & 0.3772 & 0.0561 & 0.4260 & $-$0.1943 & 0.8106 & 0.5521 &
0.3990 & 0.3430 & $-$0.0033 & 2.2367 & $-$2.7712 & 1.0757 & 0.2832 &
1.3036 & $-$1.6075 & 0.5860 \\ 7.75 & 10500 & 0.3597 & 0.0429 & 0.4203
& $-$0.2126 & 0.8118 & 0.5333 & 0.3966 & 0.3240 & $-$0.0035 & 2.3024 &
$-$2.9595 & 1.1834 & 0.3935 & 1.0059 & $-$1.3426 & 0.5030 \\ 7.75 &
11000 & 0.3492 & 0.0404 & 0.4097 & $-$0.2144 & 0.7994 & 0.5191 &
0.3883 & 0.3131 & $-$0.0035 & 2.3127 & $-$3.0303 & 1.2324 & 0.4722 &
0.7567 & $-$1.0900 & 0.4159 \\ 7.75 & 11500 & 0.3462 & 0.0478 & 0.3958
& $-$0.2021 & 0.7776 & 0.5108 & 0.3760 & 0.3106 & $-$0.0034 & 2.2858 &
$-$3.0168 & 1.2390 & 0.5174 & 0.5810 & $-$0.8908 & 0.3443 \\ 7.75 &
12000 & 0.3473 & 0.0659 & 0.3734 & $-$0.1731 & 0.7381 & 0.5030 &
0.3550 & 0.3133 & $-$0.0033 & 2.2100 & $-$2.9145 & 1.2059 & 0.5502 &
0.3970 & $-$0.6536 & 0.2545 \\ 7.75 & 12500 & 0.3474 & 0.0868 & 0.3458
& $-$0.1386 & 0.6894 & 0.4922 & 0.3291 & 0.3154 & $-$0.0031 & 2.1189 &
$-$2.7960 & 1.1694 & 0.5840 & 0.1944 & $-$0.3961 & 0.1594 \\ 7.75 &
13000 & 0.3477 & 0.1058 & 0.3210 & $-$0.1078 & 0.6460 & 0.4827 &
0.3061 & 0.3174 & $-$0.0030 & 2.0417 & $-$2.6990 & 1.1416 & 0.6126 &
0.0232 & $-$0.1818 & 0.0823 \\ 7.75 & 13500 & 0.3462 & 0.1145 & 0.3074
& $-$0.0918 & 0.6212 & 0.4757 & 0.2932 & 0.3169 & $-$0.0029 & 1.9846 &
$-$2.6183 & 1.1115 & 0.6295 & $-$0.0898 & $-$0.0315 & 0.0228 \\ 7.75 &
14000 & 0.3422 & 0.1147 & 0.3019 & $-$0.0882 & 0.6105 & 0.4694 &
0.2878 & 0.3134 & $-$0.0029 & 1.9499 & $-$2.5685 & 1.0900 & 0.6353 &
$-$0.1436 & 0.0421 & $-$0.0086 \\ 7.75 & 14500 & 0.3372 & 0.1120 &
0.2988 & $-$0.0889 & 0.6043 & 0.4631 & 0.2849 & 0.3086 & $-$0.0028 &
1.9272 & $-$2.5400 & 1.0777 & 0.6364 & $-$0.1696 & 0.0749 &
$-$0.0227 \\ 7.75 & 15000 & 0.3318 & 0.1088 & 0.2959 & $-$0.0905 &
0.5990 & 0.4565 & 0.2823 & 0.3034 & $-$0.0028 & 1.9097 & $-$2.5220 &
1.0708 & 0.6373 & $-$0.1904 & 0.0969 & $-$0.0313 \\ 7.75 & 15500 &
0.3266 & 0.1059 & 0.2928 & $-$0.0918 & 0.5935 & 0.4501 & 0.2796 &
0.2983 & $-$0.0028 & 1.8932 & $-$2.5063 & 1.0653 & 0.6388 & $-$0.2119
& 0.1189 & $-$0.0394 \\ 7.75 & 16000 & 0.3218 & 0.1035 & 0.2896 &
$-$0.0926 & 0.5877 & 0.4439 & 0.2767 & 0.2936 & $-$0.0028 & 1.8776 &
$-$2.4923 & 1.0610 & 0.6413 & $-$0.2354 & 0.1428 & $-$0.0479 \\ 7.75 &
16500 & 0.3170 & 0.1011 & 0.2865 & $-$0.0935 & 0.5823 & 0.4379 &
0.2739 & 0.2890 & $-$0.0027 & 1.8628 & $-$2.4794 & 1.0571 & 0.6457 &
$-$0.2646 & 0.1736 & $-$0.0594 \\ 7.75 & 17000 & 0.3124 & 0.0989 &
0.2833 & $-$0.0941 & 0.5766 & 0.4320 & 0.2710 & 0.2846 & $-$0.0027 &
1.8464 & $-$2.4632 & 1.0515 & 0.6487 & $-$0.2910 & 0.2023 &
$-$0.0702 \\ 7.75 & 20000 & 0.2895 & 0.0856 & 0.2704 & $-$0.1042 &
0.5584 & 0.4042 & 0.2604 & 0.2613 & $-$0.0027 & 1.8130 & $-$2.4748 &
1.0707 & 0.7301 & $-$0.5929 & 0.5254 & $-$0.1919 \\ 7.75 & 25000 &
0.2634 & 0.0650 & 0.2632 & $-$0.1292 & 0.5568 & 0.3761 & 0.2566 &
0.2335 & $-$0.0028 & 1.8580 & $-$2.6420 & 1.1685 & 0.8593 & $-$0.9734
& 0.8890 & $-$0.3175 \\ 7.75 & 30000 & 0.2323 & 0.0473 & 0.2455 &
$-$0.1305 & 0.5146 & 0.3373 & 0.2394 & 0.2055 & $-$0.0025 & 1.7106 &
$-$2.4452 & 1.0796 & 0.6721 & $-$0.5041 & 0.3167 & $-$0.0828 \\ 8.00 &
4000 & 0.3762 & 0.0104 & 0.4853 & $-$0.3536 & 1.0352 & 0.5852 & 0.4795
& 0.3193 & $-$0.0052 & 3.4745 & $-$5.2008 & 2.3330 & 1.4616 &
$-$1.3415 & 0.8050 & $-$0.1945 \\ 8.00 & 4250 & 0.3672 & 0.0052 &
0.4803 & $-$0.3615 & 1.0335 & 0.5745 & 0.4760 & 0.3090 & $-$0.0053 &
3.4880 & $-$5.2611 & 2.3707 & 1.6002 & $-$1.7847 & 1.3144 &
$-$0.3965 \\ 8.00 & 4500 & 0.3595 & 0.0030 & 0.4729 & $-$0.3608 &
1.0216 & 0.5639 & 0.4694 & 0.3014 & $-$0.0053 & 3.4570 & $-$5.2315 &
2.3620 & 1.6415 & $-$1.9519 & 1.5138 & $-$0.4767 \\ 8.00 & 4750 &
0.3557 & 0.0015 & 0.4700 & $-$0.3612 & 1.0168 & 0.5590 & 0.4669 &
0.2977 & $-$0.0053 & 3.4466 & $-$5.2252 & 2.3616 & 1.6501 & $-$1.9906
& 1.5553 & $-$0.4919 \\ 8.00 & 5000 & 0.3586 & 0.0071 & 0.4663 &
$-$0.3374 & 0.9871 & 0.5589 & 0.4600 & 0.3055 & $-$0.0049 & 3.3068 &
$-$4.9372 & 2.2092 & 1.2335 & $-$0.7578 & 0.1315 & 0.0761 \\ 8.00 &
5250 & 0.3623 & 0.0183 & 0.4564 & $-$0.3066 & 0.9488 & 0.5572 & 0.4470
& 0.3137 & $-$0.0045 & 3.1309 & $-$4.5882 & 2.0299 & 0.9420 & 0.0269 &
$-$0.7174 & 0.4009 \\ 8.00 & 5500 & 0.3711 & 0.0280 & 0.4552 &
$-$0.2892 & 0.9365 & 0.5647 & 0.4437 & 0.3244 & $-$0.0044 & 3.0587 &
$-$4.4228 & 1.9416 & 0.8116 & 0.3843 & $-$1.0875 & 0.5379 \\ 8.00 &
6000 & 0.4019 & 0.0647 & 0.4474 & $-$0.2275 & 0.8927 & 0.5900 & 0.4295
& 0.3611 & $-$0.0039 & 2.8086 & $-$3.8568 & 1.6426 & 0.4911 & 1.1903 &
$-$1.8387 & 0.7933 \\ 8.00 & 6500 & 0.4376 & 0.1176 & 0.4246 &
$-$0.1343 & 0.8112 & 0.6129 & 0.3978 & 0.4048 & $-$0.0033 & 2.3721 &
$-$2.9313 & 1.1639 & 0.1848 & 1.7634 & $-$2.1722 & 0.8444 \\ 8.00 &
7000 & 0.4533 & 0.1550 & 0.3957 & $-$0.0630 & 0.7323 & 0.6142 & 0.3634
& 0.4263 & $-$0.0029 & 1.9887 & $-$2.1741 & 0.7825 & 0.0794 & 1.7271 &
$-$1.8478 & 0.6452 \\ 8.00 & 7500 & 0.4513 & 0.1678 & 0.3760 &
$-$0.0339 & 0.6880 & 0.6032 & 0.3424 & 0.4266 & $-$0.0026 & 1.8047 &
$-$1.8456 & 0.6241 & 0.0881 & 1.5143 & $-$1.4835 & 0.4717 \\ 8.00 &
8000 & 0.4413 & 0.1612 & 0.3716 & $-$0.0380 & 0.6798 & 0.5914 & 0.3383
& 0.4168 & $-$0.0026 & 1.7650 & $-$1.7949 & 0.6011 & 0.1133 & 1.3916 &
$-$1.3292 & 0.4051 \\ 8.00 & 8500 & 0.4279 & 0.1412 & 0.3804 &
$-$0.0650 & 0.6992 & 0.5818 & 0.3477 & 0.4020 & $-$0.0027 & 1.8192 &
$-$1.9132 & 0.6564 & 0.1354 & 1.3733 & $-$1.3571 & 0.4224 \\ 8.00 &
9000 & 0.4122 & 0.1125 & 0.3977 & $-$0.1076 & 0.7373 & 0.5737 & 0.3661
& 0.3838 & $-$0.0029 & 1.9418 & $-$2.1566 & 0.7710 & 0.1556 & 1.4290 &
$-$1.5171 & 0.5019 \\ 8.00 & 9500 & 0.3937 & 0.0802 & 0.4159 &
$-$0.1573 & 0.7815 & 0.5635 & 0.3866 & 0.3621 & $-$0.0032 & 2.1133 &
$-$2.5056 & 0.9419 & 0.1988 & 1.4581 & $-$1.6886 & 0.5981 \\ 8.00 &
10000 & 0.3738 & 0.0521 & 0.4268 & $-$0.2008 & 0.8150 & 0.5494 &
0.4007 & 0.3392 & $-$0.0034 & 2.2753 & $-$2.8567 & 1.1213 & 0.2802 &
1.3521 & $-$1.7055 & 0.6367 \\ 8.00 & 10500 & 0.3546 & 0.0354 & 0.4235
& $-$0.2249 & 0.8220 & 0.5300 & 0.4010 & 0.3181 & $-$0.0035 & 2.3635 &
$-$3.0892 & 1.2505 & 0.3986 & 1.0500 & $-$1.4512 & 0.5612 \\ 8.00 &
11000 & 0.3415 & 0.0296 & 0.4139 & $-$0.2315 & 0.8127 & 0.5137 &
0.3939 & 0.3042 & $-$0.0036 & 2.3858 & $-$3.1883 & 1.3139 & 0.4922 &
0.7641 & $-$1.1659 & 0.4628 \\ 8.00 & 11500 & 0.3352 & 0.0317 & 0.4028
& $-$0.2270 & 0.7975 & 0.5034 & 0.3846 & 0.2980 & $-$0.0036 & 2.3793 &
$-$3.2165 & 1.3403 & 0.5511 & 0.5634 & $-$0.9519 & 0.3872 \\ 8.00 &
12000 & 0.3347 & 0.0430 & 0.3871 & $-$0.2088 & 0.7709 & 0.4967 &
0.3702 & 0.2984 & $-$0.0035 & 2.3333 & $-$3.1623 & 1.3265 & 0.5862 &
0.4019 & $-$0.7537 & 0.3129 \\ 8.00 & 12500 & 0.3364 & 0.0615 & 0.3647
& $-$0.1783 & 0.7301 & 0.4894 & 0.3489 & 0.3019 & $-$0.0033 & 2.2465 &
$-$3.0360 & 1.2805 & 0.6092 & 0.2389 & $-$0.5324 & 0.2269 \\ 8.00 &
13000 & 0.3371 & 0.0809 & 0.3399 & $-$0.1461 & 0.6854 & 0.4802 &
0.3255 & 0.3045 & $-$0.0032 & 2.1554 & $-$2.9090 & 1.2365 & 0.6299 &
0.0796 & $-$0.3204 & 0.1471 \\ 8.00 & 13500 & 0.3380 & 0.0981 & 0.3183
& $-$0.1176 & 0.6462 & 0.4724 & 0.3050 & 0.3071 & $-$0.0030 & 2.0736 &
$-$2.7926 & 1.1950 & 0.6474 & $-$0.0597 & $-$0.1323 & 0.0754 \\ 8.00 &
14000 & 0.3373 & 0.1066 & 0.3061 & $-$0.1017 & 0.6226 & 0.4666 &
0.2931 & 0.3075 & $-$0.0029 & 2.0092 & $-$2.6917 & 1.1526 & 0.6570 &
$-$0.1557 & 0.0080 & 0.0164 \\ 8.00 & 14500 & 0.3344 & 0.1079 & 0.3004
& $-$0.0963 & 0.6109 & 0.4613 & 0.2874 & 0.3051 & $-$0.0029 & 1.9661 &
$-$2.6224 & 1.1206 & 0.6586 & $-$0.2039 & 0.0837 & $-$0.0182 \\ 8.00 &
15000 & 0.3302 & 0.1061 & 0.2973 & $-$0.0958 & 0.6042 & 0.4557 &
0.2843 & 0.3013 & $-$0.0029 & 1.9385 & $-$2.5817 & 1.1017 & 0.6572 &
$-$0.2271 & 0.1189 & $-$0.0348 \\ 8.00 & 15500 & 0.3257 & 0.1036 &
0.2946 & $-$0.0964 & 0.5987 & 0.4500 & 0.2817 & 0.2969 & $-$0.0028 &
1.9175 & $-$2.5545 & 1.0897 & 0.6562 & $-$0.2446 & 0.1418 &
$-$0.0450 \\ 8.00 & 16000 & 0.3209 & 0.1009 & 0.2918 & $-$0.0976 &
0.5935 & 0.4441 & 0.2792 & 0.2923 & $-$0.0028 & 1.9009 & $-$2.5371 &
1.0831 & 0.6572 & $-$0.2647 & 0.1635 & $-$0.0535 \\ 8.00 & 16500 &
0.3158 & 0.1004 & 0.2857 & $-$0.0931 & 0.5799 & 0.4363 & 0.2730 &
0.2880 & $-$0.0027 & 1.8516 & $-$2.4608 & 1.0478 & 0.6312 & $-$0.2282
& 0.1329 & $-$0.0438 \\ 8.00 & 17000 & 0.3121 & 0.0965 & 0.2859 &
$-$0.0991 & 0.5832 & 0.4329 & 0.2739 & 0.2837 & $-$0.0028 & 1.8728 &
$-$2.5122 & 1.0754 & 0.6660 & $-$0.3216 & 0.2244 & $-$0.0762 \\ 8.00 &
20000 & 0.2894 & 0.0837 & 0.2729 & $-$0.1085 & 0.5644 & 0.4053 &
0.2630 & 0.2609 & $-$0.0028 & 1.8361 & $-$2.5168 & 1.0910 & 0.7435 &
$-$0.6139 & 0.5386 & $-$0.1948 \\ 8.00 & 25000 & 0.2634 & 0.0638 &
0.2648 & $-$0.1318 & 0.5606 & 0.3769 & 0.2583 & 0.2333 & $-$0.0029 &
1.8718 & $-$2.6663 & 1.1800 & 0.8648 & $-$0.9779 & 0.8874 &
$-$0.3155 \\ 8.00 & 30000 & 0.2316 & 0.0468 & 0.2452 & $-$0.1306 &
0.5138 & 0.3364 & 0.2391 & 0.2048 & $-$0.0025 & 1.7070 & $-$2.4399 &
1.0770 & 0.6670 & $-$0.4908 & 0.3008 & $-$0.0764 \\ 8.25 & 4000 &
0.3796 & 0.0112 & 0.4888 & $-$0.3564 & 1.0439 & 0.5901 & 0.4831 &
0.3220 & $-$0.0053 & 3.5061 & $-$5.2505 & 2.3565 & 1.4991 & $-$1.4335
& 0.9094 & $-$0.2359 \\ 8.25 & 4250 & 0.3705 & 0.0062 & 0.4833 &
$-$0.3628 & 1.0400 & 0.5791 & 0.4790 & 0.3119 & $-$0.0054 & 3.5101 &
$-$5.2925 & 2.3848 & 1.6154 & $-$1.8128 & 1.3455 & $-$0.4088 \\ 8.25 &
4500 & 0.3624 & 0.0036 & 0.4761 & $-$0.3627 & 1.0285 & 0.5681 & 0.4725
& 0.3039 & $-$0.0054 & 3.4807 & $-$5.2668 & 2.3781 & 1.6588 &
$-$1.9853 & 1.5496 & $-$0.4906 \\ 8.25 & 4750 & 0.3572 & 0.0018 &
0.4714 & $-$0.3627 & 1.0210 & 0.5611 & 0.4684 & 0.2988 & $-$0.0053 &
3.4611 & $-$5.2487 & 2.3729 & 1.6796 & $-$2.0733 & 1.6530 &
$-$0.5317 \\ 8.25 & 5000 & 0.3581 & 0.0073 & 0.4654 & $-$0.3354 &
0.9837 & 0.5580 & 0.4589 & 0.3055 & $-$0.0049 & 3.2949 & $-$4.9157 &
2.1984 & 1.1985 & $-$0.6543 & 0.0092 & 0.1258 \\ 8.25 & 5250 & 0.3607
& 0.0159 & 0.4575 & $-$0.3112 & 0.9531 & 0.5563 & 0.4485 & 0.3116 &
$-$0.0046 & 3.1518 & $-$4.6325 & 2.0529 & 0.9712 & $-$0.0484 &
$-$0.6416 & 0.3733 \\ 8.25 & 5500 & 0.3675 & 0.0251 & 0.4543 &
$-$0.2930 & 0.9368 & 0.5609 & 0.4433 & 0.3205 & $-$0.0044 & 3.0653 &
$-$4.4464 & 1.9553 & 0.8421 & 0.2903 & $-$0.9857 & 0.4988 \\ 8.25 &
6000 & 0.3923 & 0.0537 & 0.4491 & $-$0.2443 & 0.9028 & 0.5817 & 0.4328
& 0.3501 & $-$0.0040 & 2.8668 & $-$3.9939 & 1.7152 & 0.5634 & 1.0101 &
$-$1.6783 & 0.7406 \\ 8.25 & 6500 & 0.4266 & 0.1031 & 0.4293 &
$-$0.1580 & 0.8293 & 0.6047 & 0.4047 & 0.3920 & $-$0.0034 & 2.4743 &
$-$3.1553 & 1.2806 & 0.2521 & 1.6436 & $-$2.1193 & 0.8447 \\ 8.25 &
7000 & 0.4467 & 0.1450 & 0.4003 & $-$0.0798 & 0.7469 & 0.6101 & 0.3695
& 0.4185 & $-$0.0029 & 2.0663 & $-$2.3375 & 0.8664 & 0.1079 & 1.7108 &
$-$1.8942 & 0.6798 \\ 8.25 & 7500 & 0.4480 & 0.1631 & 0.3779 &
$-$0.0416 & 0.6944 & 0.6010 & 0.3450 & 0.4228 & $-$0.0027 & 1.8403 &
$-$1.9217 & 0.6635 & 0.1006 & 1.5086 & $-$1.5081 & 0.4894 \\ 8.25 &
8000 & 0.4393 & 0.1599 & 0.3706 & $-$0.0397 & 0.6795 & 0.5892 & 0.3377
& 0.4146 & $-$0.0026 & 1.7749 & $-$1.8222 & 0.6168 & 0.1226 & 1.3710 &
$-$1.3186 & 0.4049 \\ 8.25 & 8500 & 0.4263 & 0.1419 & 0.3773 &
$-$0.0635 & 0.6947 & 0.5791 & 0.3451 & 0.4004 & $-$0.0027 & 1.8167 &
$-$1.9193 & 0.6627 & 0.1425 & 1.3473 & $-$1.3339 & 0.4164 \\ 8.25 &
9000 & 0.4107 & 0.1138 & 0.3939 & $-$0.1048 & 0.7311 & 0.5707 & 0.3628
& 0.3825 & $-$0.0029 & 1.9351 & $-$2.1556 & 0.7742 & 0.1587 & 1.4120 &
$-$1.5034 & 0.4998 \\ 8.25 & 9500 & 0.3920 & 0.0808 & 0.4129 &
$-$0.1558 & 0.7770 & 0.5608 & 0.3841 & 0.3606 & $-$0.0031 & 2.1135 &
$-$2.5172 & 0.9512 & 0.1973 & 1.4633 & $-$1.7064 & 0.6099 \\ 8.25 &
10000 & 0.3716 & 0.0504 & 0.4262 & $-$0.2035 & 0.8157 & 0.5471 &
0.4007 & 0.3369 & $-$0.0034 & 2.2957 & $-$2.9054 & 1.1483 & 0.2769 &
1.3832 & $-$1.7675 & 0.6694 \\ 8.25 & 10500 & 0.3512 & 0.0302 & 0.4260
& $-$0.2338 & 0.8297 & 0.5279 & 0.4043 & 0.3141 & $-$0.0036 & 2.4111 &
$-$3.1892 & 1.3022 & 0.3980 & 1.0996 & $-$1.5536 & 0.6139 \\ 8.25 &
11000 & 0.3351 & 0.0214 & 0.4161 & $-$0.2446 & 0.8222 & 0.5087 &
0.3976 & 0.2968 & $-$0.0036 & 2.4469 & $-$3.3232 & 1.3847 & 0.5146 &
0.7513 & $-$1.2087 & 0.4948 \\ 8.25 & 11500 & 0.3259 & 0.0198 & 0.4062
& $-$0.2455 & 0.8105 & 0.4961 & 0.3898 & 0.2874 & $-$0.0037 & 2.4542 &
$-$3.3831 & 1.4271 & 0.5887 & 0.5144 & $-$0.9641 & 0.4091 \\ 8.25 &
12000 & 0.3224 & 0.0253 & 0.3942 & $-$0.2361 & 0.7921 & 0.4880 &
0.3792 & 0.2842 & $-$0.0036 & 2.4326 & $-$3.3766 & 1.4356 & 0.6381 &
0.3299 & $-$0.7545 & 0.3321 \\ 8.25 & 12500 & 0.3234 & 0.0389 & 0.3775
& $-$0.2140 & 0.7623 & 0.4823 & 0.3634 & 0.2864 & $-$0.0035 & 2.3706 &
$-$3.2887 & 1.4047 & 0.6645 & 0.1809 & $-$0.5580 & 0.2554 \\ 8.25 &
13000 & 0.3252 & 0.0564 & 0.3567 & $-$0.1848 & 0.7234 & 0.4757 &
0.3434 & 0.2900 & $-$0.0034 & 2.2812 & $-$3.1527 & 1.3518 & 0.6754 &
0.0556 & $-$0.3772 & 0.1837 \\ 8.25 & 13500 & 0.3265 & 0.0741 & 0.3350
& $-$0.1551 & 0.6831 & 0.4682 & 0.3226 & 0.2932 & $-$0.0032 & 2.1918 &
$-$3.0200 & 1.3016 & 0.6833 & $-$0.0598 & $-$0.2121 & 0.1199 \\ 8.25 &
14000 & 0.3281 & 0.0900 & 0.3160 & $-$0.1283 & 0.6473 & 0.4621 &
0.3043 & 0.2965 & $-$0.0031 & 2.1070 & $-$2.8888 & 1.2494 & 0.6898 &
$-$0.1660 & $-$0.0542 & 0.0565 \\ 8.25 & 14500 & 0.3283 & 0.0986 &
0.3048 & $-$0.1121 & 0.6247 & 0.4575 & 0.2931 & 0.2978 & $-$0.0030 &
2.0374 & $-$2.7725 & 1.1976 & 0.6914 & $-$0.2409 & 0.0686 & 0.0020 \\
8.25 & 15000 & 0.3266 & 0.1011 & 0.2992 & $-$0.1050 & 0.6121 & 0.4532
& 0.2872 & 0.2968 & $-$0.0029 & 1.9870 & $-$2.6856 & 1.1562 & 0.6879 &
$-$0.2798 & 0.1412 & $-$0.0334 \\ 8.25 & 15500 & 0.3235 & 0.1004 &
0.2960 & $-$0.1028 & 0.6046 & 0.4487 & 0.2838 & 0.2941 & $-$0.0029 &
1.9526 & $-$2.6284 & 1.1284 & 0.6830 & $-$0.2979 & 0.1780 &
$-$0.0527 \\ 8.25 & 16000 & 0.3195 & 0.0984 & 0.2934 & $-$0.1029 &
0.5991 & 0.4436 & 0.2813 & 0.2904 & $-$0.0029 & 1.9298 & $-$2.5960 &
1.1133 & 0.6811 & $-$0.3144 & 0.2027 & $-$0.0645 \\ 8.25 & 16500 &
0.3159 & 0.0958 & 0.2919 & $-$0.1053 & 0.5974 & 0.4394 & 0.2801 &
0.2866 & $-$0.0029 & 1.9248 & $-$2.5969 & 1.1154 & 0.7039 & $-$0.3947
& 0.2955 & $-$0.1019 \\ 8.25 & 17000 & 0.3114 & 0.0942 & 0.2883 &
$-$0.1041 & 0.5894 & 0.4334 & 0.2765 & 0.2826 & $-$0.0028 & 1.8982 &
$-$2.5603 & 1.0992 & 0.6846 & $-$0.3576 & 0.2528 & $-$0.0847 \\ 8.25 &
20000 & 0.2893 & 0.0817 & 0.2754 & $-$0.1130 & 0.5706 & 0.4063 &
0.2657 & 0.2603 & $-$0.0028 & 1.8601 & $-$2.5607 & 1.1123 & 0.7591 &
$-$0.6411 & 0.5585 & $-$0.2004 \\ 8.25 & 25000 & 0.2634 & 0.0625 &
0.2665 & $-$0.1346 & 0.5645 & 0.3776 & 0.2601 & 0.2331 & $-$0.0029 &
1.8860 & $-$2.6915 & 1.1920 & 0.8708 & $-$0.9834 & 0.8868 &
$-$0.3139 \\ 8.25 & 30000 & 0.2308 & 0.0462 & 0.2450 & $-$0.1310 &
0.5132 & 0.3355 & 0.2388 & 0.2041 & $-$0.0025 & 1.7043 & $-$2.4365 &
1.0754 & 0.6636 & $-$0.4822 & 0.2901 & $-$0.0720 \\ 8.50 & 4000 &
0.3830 & 0.0119 & 0.4924 & $-$0.3592 & 1.0528 & 0.5951 & 0.4867 &
0.3247 & $-$0.0054 & 3.5380 & $-$5.3007 & 2.3801 & 1.5361 & $-$1.5235
& 1.0113 & $-$0.2762 \\ 8.50 & 4250 & 0.3738 & 0.0074 & 0.4861 &
$-$0.3636 & 1.0459 & 0.5836 & 0.4817 & 0.3149 & $-$0.0054 & 3.5293 &
$-$5.3181 & 2.3958 & 1.6255 & $-$1.8268 & 1.3612 & $-$0.4151 \\ 8.50 &
4500 & 0.3656 & 0.0044 & 0.4791 & $-$0.3643 & 1.0352 & 0.5726 & 0.4755
& 0.3067 & $-$0.0054 & 3.5030 & $-$5.2986 & 2.3922 & 1.6724 &
$-$2.0075 & 1.5734 & $-$0.4998 \\ 8.50 & 4750 & 0.3593 & 0.0026 &
0.4732 & $-$0.3631 & 1.0246 & 0.5639 & 0.4701 & 0.3007 & $-$0.0054 &
3.4720 & $-$5.2624 & 2.3785 & 1.6862 & $-$2.0843 & 1.6666 &
$-$0.5375 \\ 8.50 & 5000 & 0.3593 & 0.0031 & 0.4725 & $-$0.3522 &
1.0092 & 0.5629 & 0.4676 & 0.3038 & $-$0.0051 & 3.4036 & $-$5.1216 &
2.3029 & 1.3961 & $-$1.1966 & 0.6151 & $-$0.1113 \\ 8.50 & 5250 &
0.3601 & 0.0138 & 0.4594 & $-$0.3162 & 0.9591 & 0.5566 & 0.4508 &
0.3104 & $-$0.0046 & 3.1789 & $-$4.6853 & 2.0796 & 1.0024 & $-$0.1242
& $-$0.5662 & 0.3461 \\ 8.50 & 5500 & 0.3652 & 0.0219 & 0.4555 &
$-$0.2985 & 0.9414 & 0.5593 & 0.4450 & 0.3177 & $-$0.0044 & 3.0872 &
$-$4.4936 & 1.9796 & 0.8674 & 0.2291 & $-$0.9294 & 0.4796 \\ 8.50 &
6000 & 0.3846 & 0.0454 & 0.4499 & $-$0.2569 & 0.9098 & 0.5747 & 0.4349
& 0.3413 & $-$0.0041 & 2.9086 & $-$4.0950 & 1.7692 & 0.6240 & 0.8522 &
$-$1.5304 & 0.6898 \\ 8.50 & 6500 & 0.4156 & 0.0888 & 0.4336 &
$-$0.1813 & 0.8466 & 0.5962 & 0.4113 & 0.3791 & $-$0.0036 & 2.5708 &
$-$3.3682 & 1.3917 & 0.3249 & 1.5003 & $-$2.0332 & 0.8298 \\ 8.50 &
7000 & 0.4392 & 0.1331 & 0.4061 & $-$0.0997 & 0.7644 & 0.6056 & 0.3768
& 0.4094 & $-$0.0031 & 2.1562 & $-$2.5259 & 0.9627 & 0.1418 & 1.6890 &
$-$1.9433 & 0.7175 \\ 8.50 & 7500 & 0.4443 & 0.1572 & 0.3808 &
$-$0.0514 & 0.7031 & 0.5988 & 0.3487 & 0.4184 & $-$0.0027 & 1.8843 &
$-$2.0136 & 0.7103 & 0.1148 & 1.5060 & $-$1.5419 & 0.5118 \\ 8.50 &
8000 & 0.4374 & 0.1587 & 0.3698 & $-$0.0417 & 0.6796 & 0.5871 & 0.3374
& 0.4126 & $-$0.0026 & 1.7869 & $-$1.8533 & 0.6345 & 0.1346 & 1.3434 &
$-$1.3004 & 0.4018 \\ 8.50 & 8500 & 0.4252 & 0.1435 & 0.3737 &
$-$0.0605 & 0.6889 & 0.5765 & 0.3419 & 0.3994 & $-$0.0027 & 1.8097 &
$-$1.9167 & 0.6650 & 0.1538 & 1.3031 & $-$1.2849 & 0.3991 \\ 8.50 &
9000 & 0.4100 & 0.1169 & 0.3889 & $-$0.0992 & 0.7223 & 0.5680 & 0.3581
& 0.3821 & $-$0.0029 & 1.9170 & $-$2.1325 & 0.7667 & 0.1664 & 1.3688 &
$-$1.4488 & 0.4790 \\ 8.50 & 9500 & 0.3917 & 0.0839 & 0.4083 &
$-$0.1501 & 0.7684 & 0.5586 & 0.3798 & 0.3607 & $-$0.0031 & 2.0939 &
$-$2.4890 & 0.9405 & 0.1977 & 1.4426 & $-$1.6768 & 0.5987 \\ 8.50 &
10000 & 0.3711 & 0.0514 & 0.4241 & $-$0.2015 & 0.8121 & 0.5458 &
0.3989 & 0.3365 & $-$0.0034 & 2.2931 & $-$2.9065 & 1.1510 & 0.2699 &
1.4037 & $-$1.7974 & 0.6842 \\ 8.50 & 10500 & 0.3494 & 0.0275 & 0.4271
& $-$0.2384 & 0.8338 & 0.5268 & 0.4060 & 0.3120 & $-$0.0036 & 2.4397 &
$-$3.2497 & 1.3339 & 0.3944 & 1.1401 & $-$1.6289 & 0.6518 \\ 8.50 &
11000 & 0.3307 & 0.0155 & 0.4181 & $-$0.2544 & 0.8299 & 0.5055 &
0.4007 & 0.2918 & $-$0.0037 & 2.4955 & $-$3.4285 & 1.4397 & 0.5275 &
0.7574 & $-$1.2609 & 0.5276 \\ 8.50 & 11500 & 0.3184 & 0.0111 & 0.4076
& $-$0.2589 & 0.8188 & 0.4897 & 0.3927 & 0.2788 & $-$0.0037 & 2.5109 &
$-$3.5135 & 1.4963 & 0.6239 & 0.4551 & $-$0.9497 & 0.4174 \\ 8.50 &
12000 & 0.3121 & 0.0125 & 0.3975 & $-$0.2557 & 0.8053 & 0.4796 &
0.3842 & 0.2724 & $-$0.0037 & 2.5072 & $-$3.5455 & 1.5239 & 0.6892 &
0.2360 & $-$0.7131 & 0.3319 \\ 8.50 & 12500 & 0.3103 & 0.0205 & 0.3844
& $-$0.2423 & 0.7837 & 0.4728 & 0.3723 & 0.2713 & $-$0.0037 & 2.4689 &
$-$3.5033 & 1.5140 & 0.7313 & 0.0593 & $-$0.4983 & 0.2494 \\ 8.50 &
13000 & 0.3121 & 0.0348 & 0.3679 & $-$0.2188 & 0.7530 & 0.4679 &
0.3564 & 0.2745 & $-$0.0036 & 2.3975 & $-$3.3933 & 1.4710 & 0.7466 &
$-$0.0626 & $-$0.3254 & 0.1799 \\ 8.50 & 13500 & 0.3141 & 0.0507 &
0.3494 & $-$0.1918 & 0.7176 & 0.4623 & 0.3384 & 0.2783 & $-$0.0034 &
2.3107 & $-$3.2561 & 1.4150 & 0.7459 & $-$0.1472 & $-$0.1909 &
0.1251 \\ 8.50 & 14000 & 0.3159 & 0.0667 & 0.3307 & $-$0.1647 & 0.6817
& 0.4564 & 0.3203 & 0.2818 & $-$0.0033 & 2.2246 & $-$3.1216 & 1.3609 &
0.7422 & $-$0.2209 & $-$0.0719 & 0.0775 \\ 8.50 & 14500 & 0.3182 &
0.0814 & 0.3142 & $-$0.1397 & 0.6494 & 0.4519 & 0.3040 & 0.2857 &
$-$0.0031 & 2.1406 & $-$2.9845 & 1.3031 & 0.7379 & $-$0.2908 & 0.0476
& 0.0271 \\ 8.50 & 15000 & 0.3194 & 0.0906 & 0.3036 & $-$0.1226 &
0.6270 & 0.4485 & 0.2932 & 0.2882 & $-$0.0030 & 2.0668 & $-$2.8556 &
1.2439 & 0.7314 & $-$0.3433 & 0.1499 & $-$0.0209 \\ 8.50 & 15500 &
0.3189 & 0.0943 & 0.2980 & $-$0.1138 & 0.6137 & 0.4454 & 0.2871 &
0.2885 & $-$0.0030 & 2.0104 & $-$2.7536 & 1.1942 & 0.7221 & $-$0.3688
& 0.2133 & $-$0.0544 \\ 8.50 & 16000 & 0.3167 & 0.0944 & 0.2949 &
$-$0.1104 & 0.6059 & 0.4417 & 0.2837 & 0.2868 & $-$0.0029 & 1.9720 &
$-$2.6861 & 1.1608 & 0.7142 & $-$0.3812 & 0.2484 & $-$0.0742 \\ 8.50 &
16500 & 0.3137 & 0.0932 & 0.2925 & $-$0.1094 & 0.6002 & 0.4376 &
0.2812 & 0.2841 & $-$0.0029 & 1.9447 & $-$2.6414 & 1.1388 & 0.7091 &
$-$0.3919 & 0.2725 & $-$0.0874 \\ 8.50 & 17000 & 0.3101 & 0.0913 &
0.2903 & $-$0.1098 & 0.5956 & 0.4331 & 0.2791 & 0.2807 & $-$0.0029 &
1.9257 & $-$2.6150 & 1.1267 & 0.7083 & $-$0.4082 & 0.2956 &
$-$0.0982 \\ 8.50 & 20000 & 0.2890 & 0.0796 & 0.2778 & $-$0.1177 &
0.5768 & 0.4072 & 0.2684 & 0.2595 & $-$0.0028 & 1.8850 & $-$2.6068 &
1.1348 & 0.7766 & $-$0.6740 & 0.5845 & $-$0.2082 \\ 8.50 & 25000 &
0.2634 & 0.0612 & 0.2683 & $-$0.1375 & 0.5686 & 0.3784 & 0.2620 &
0.2328 & $-$0.0029 & 1.9013 & $-$2.7189 & 1.2051 & 0.8783 & $-$0.9927
& 0.8900 & $-$0.3137 \\ 8.50 & 30000 & 0.2300 & 0.0455 & 0.2447 &
$-$0.1315 & 0.5127 & 0.3346 & 0.2386 & 0.2033 & $-$0.0025 & 1.7020 &
$-$2.4341 & 1.0743 & 0.6613 & $-$0.4770 & 0.2831 & $-$0.0692 \\ 8.75 &
4000 & 0.3865 & 0.0127 & 0.4960 & $-$0.3619 & 1.0615 & 0.6002 & 0.4904
& 0.3275 & $-$0.0054 & 3.5693 & $-$5.3496 & 2.4030 & 1.5715 &
$-$1.6088 & 1.1078 & $-$0.3145 \\ 8.75 & 4250 & 0.3773 & 0.0085 &
0.4894 & $-$0.3653 & 1.0533 & 0.5886 & 0.4849 & 0.3180 & $-$0.0054 &
3.5545 & $-$5.3548 & 2.4124 & 1.6453 & $-$1.8670 & 1.4061 &
$-$0.4329 \\ 8.75 & 4500 & 0.3689 & 0.0056 & 0.4819 & $-$0.3648 &
1.0407 & 0.5771 & 0.4781 & 0.3097 & $-$0.0054 & 3.5201 & $-$5.3201 &
2.4011 & 1.6764 & $-$2.0039 & 1.5686 & $-$0.4979 \\ 8.75 & 4750 &
0.3618 & 0.0037 & 0.4750 & $-$0.3627 & 1.0276 & 0.5671 & 0.4717 &
0.3031 & $-$0.0054 & 3.4794 & $-$5.2680 & 2.3797 & 1.6805 & $-$2.0579
& 1.6373 & $-$0.5263 \\ 8.75 & 5000 & 0.3602 & 0.0014 & 0.4760 &
$-$0.3621 & 1.0245 & 0.5658 & 0.4723 & 0.3026 & $-$0.0053 & 3.4700 &
$-$5.2491 & 2.3685 & 1.5515 & $-$1.6422 & 1.1260 & $-$0.3144 \\ 8.75 &
5250 & 0.3603 & 0.0120 & 0.4622 & $-$0.3215 & 0.9671 & 0.5582 & 0.4540
& 0.3099 & $-$0.0047 & 3.2122 & $-$4.7471 & 2.1103 & 1.0378 &
$-$0.2075 & $-$0.4825 & 0.3156 \\ 8.75 & 5500 & 0.3632 & 0.0200 &
0.4554 & $-$0.3018 & 0.9433 & 0.5574 & 0.4453 & 0.3153 & $-$0.0045 &
3.1007 & $-$4.5261 & 1.9973 & 0.8956 & 0.1496 & $-$0.8458 & 0.4485 \\
8.75 & 6000 & 0.3786 & 0.0391 & 0.4505 & $-$0.2668 & 0.9154 & 0.5694 &
0.4365 & 0.3345 & $-$0.0042 & 2.9433 & $-$4.1782 & 1.8137 & 0.6732 &
0.7249 & $-$1.4116 & 0.6493 \\ 8.75 & 6500 & 0.4052 & 0.0752 & 0.4378
& $-$0.2033 & 0.8630 & 0.5883 & 0.4175 & 0.3669 & $-$0.0037 & 2.6591 &
$-$3.5633 & 1.4932 & 0.3963 & 1.3533 & $-$1.9349 & 0.8079 \\ 8.75 &
7000 & 0.4304 & 0.1202 & 0.4117 & $-$0.1214 & 0.7828 & 0.5999 & 0.3844
& 0.3990 & $-$0.0032 & 2.2545 & $-$2.7346 & 1.0702 & 0.1887 & 1.6327 &
$-$1.9591 & 0.7439 \\ 8.75 & 7500 & 0.4397 & 0.1498 & 0.3845 &
$-$0.0639 & 0.7142 & 0.5962 & 0.3534 & 0.4128 & $-$0.0028 & 1.9420 &
$-$2.1341 & 0.7719 & 0.1353 & 1.4963 & $-$1.5782 & 0.5380 \\ 8.75 &
8000 & 0.4354 & 0.1567 & 0.3697 & $-$0.0451 & 0.6815 & 0.5853 & 0.3379
& 0.4103 & $-$0.0027 & 1.8047 & $-$1.8949 & 0.6571 & 0.1484 & 1.3158 &
$-$1.2851 & 0.4005 \\ 8.75 & 8500 & 0.4242 & 0.1453 & 0.3700 &
$-$0.0576 & 0.6833 & 0.5742 & 0.3386 & 0.3986 & $-$0.0027 & 1.8039 &
$-$1.9160 & 0.6683 & 0.1687 & 1.2480 & $-$1.2228 & 0.3766 \\ 8.75 &
9000 & 0.4098 & 0.1212 & 0.3829 & $-$0.0919 & 0.7116 & 0.5654 & 0.3524
& 0.3823 & $-$0.0028 & 1.8931 & $-$2.0985 & 0.7543 & 0.1796 & 1.3013 &
$-$1.3606 & 0.4438 \\ 8.75 & 9500 & 0.3923 & 0.0891 & 0.4023 &
$-$0.1410 & 0.7565 & 0.5567 & 0.3737 & 0.3619 & $-$0.0031 & 2.0591 &
$-$2.4309 & 0.9151 & 0.2017 & 1.3944 & $-$1.6019 & 0.5662 \\ 8.75 &
10000 & 0.3721 & 0.0552 & 0.4205 & $-$0.1949 & 0.8042 & 0.5452 &
0.3952 & 0.3380 & $-$0.0033 & 2.2670 & $-$2.8593 & 1.1290 & 0.2605 &
1.4087 & $-$1.7889 & 0.6785 \\ 8.75 & 10500 & 0.3497 & 0.0276 & 0.4274
& $-$0.2384 & 0.8342 & 0.5273 & 0.4064 & 0.3124 & $-$0.0036 & 2.4454 &
$-$3.2601 & 1.3393 & 0.3806 & 1.1914 & $-$1.6964 & 0.6812 \\ 8.75 &
11000 & 0.3286 & 0.0119 & 0.4203 & $-$0.2607 & 0.8359 & 0.5046 &
0.4033 & 0.2893 & $-$0.0037 & 2.5288 & $-$3.4966 & 1.4745 & 0.5272 &
0.7917 & $-$1.3304 & 0.5629 \\ 8.75 & 11500 & 0.3133 & 0.0050 & 0.4090
& $-$0.2685 & 0.8252 & 0.4854 & 0.3950 & 0.2730 & $-$0.0038 & 2.5534 &
$-$3.6094 & 1.5470 & 0.6453 & 0.4272 & $-$0.9579 & 0.4312 \\ 8.75 &
12000 & 0.3039 & 0.0034 & 0.3987 & $-$0.2695 & 0.8133 & 0.4725 &
0.3869 & 0.2632 & $-$0.0038 & 2.5599 & $-$3.6692 & 1.5897 & 0.7313 &
0.1500 & $-$0.6639 & 0.3249 \\ 8.75 & 12500 & 0.2994 & 0.0071 & 0.3877
& $-$0.2626 & 0.7971 & 0.4638 & 0.3774 & 0.2589 & $-$0.0038 & 2.5411 &
$-$3.6679 & 1.5999 & 0.7907 & $-$0.0645 & $-$0.4187 & 0.2325 \\ 8.75 &
13000 & 0.2988 & 0.0165 & 0.3745 & $-$0.2467 & 0.7737 & 0.4579 &
0.3649 & 0.2591 & $-$0.0037 & 2.4898 & $-$3.5967 & 1.5746 & 0.8230 &
$-$0.2220 & $-$0.2149 & 0.1514 \\ 8.75 & 13500 & 0.3011 & 0.0304 &
0.3592 & $-$0.2236 & 0.7443 & 0.4540 & 0.3499 & 0.2629 & $-$0.0036 &
2.4159 & $-$3.4775 & 1.5253 & 0.8270 & $-$0.3090 & $-$0.0794 &
0.0953 \\ 8.75 & 14000 & 0.3034 & 0.0446 & 0.3433 & $-$0.1993 & 0.7129
& 0.4496 & 0.3343 & 0.2668 & $-$0.0034 & 2.3348 & $-$3.3449 & 1.4694 &
0.8162 & $-$0.3546 & 0.0090 & 0.0579 \\ 8.75 & 14500 & 0.3056 & 0.0589
& 0.3273 & $-$0.1748 & 0.6814 & 0.4453 & 0.3186 & 0.2707 & $-$0.0033 &
2.2540 & $-$3.2132 & 1.4140 & 0.8025 & $-$0.3901 & 0.0842 & 0.0263 \\
8.75 & 15000 & 0.3085 & 0.0727 & 0.3128 & $-$0.1514 & 0.6522 & 0.4420
& 0.3042 & 0.2752 & $-$0.0032 & 2.1731 & $-$3.0761 & 1.3541 & 0.7885 &
$-$0.4248 & 0.1637 & $-$0.0093 \\ 8.75 & 15500 & 0.3106 & 0.0824 &
0.3028 & $-$0.1337 & 0.6302 & 0.4398 & 0.2937 & 0.2786 & $-$0.0031 &
2.0982 & $-$2.9415 & 1.2912 & 0.7743 & $-$0.4533 & 0.2403 &
$-$0.0478 \\ 8.75 & 16000 & 0.3111 & 0.0870 & 0.2973 & $-$0.1237 &
0.6166 & 0.4377 & 0.2876 & 0.2800 & $-$0.0030 & 2.0390 & $-$2.8314 &
1.2371 & 0.7603 & $-$0.4662 & 0.2928 & $-$0.0777 \\ 8.75 & 16500 &
0.3102 & 0.0886 & 0.2941 & $-$0.1184 & 0.6079 & 0.4352 & 0.2838 &
0.2797 & $-$0.0029 & 1.9941 & $-$2.7478 & 1.1950 & 0.7478 & $-$0.4701
& 0.3252 & $-$0.0982 \\ 8.75 & 17000 & 0.3080 & 0.0880 & 0.2919 &
$-$0.1165 & 0.6021 & 0.4319 & 0.2814 & 0.2779 & $-$0.0029 & 1.9632 &
$-$2.6936 & 1.1677 & 0.7404 & $-$0.4764 & 0.3488 & $-$0.1126 \\ 8.75 &
20000 & 0.2886 & 0.0774 & 0.2803 & $-$0.1227 & 0.5834 & 0.4079 &
0.2712 & 0.2586 & $-$0.0029 & 1.9111 & $-$2.6556 & 1.1588 & 0.7962 &
$-$0.7125 & 0.6162 & $-$0.2181 \\ 8.75 & 25000 & 0.2632 & 0.0597 &
0.2700 & $-$0.1406 & 0.5727 & 0.3790 & 0.2638 & 0.2324 & $-$0.0029 &
1.9165 & $-$2.7464 & 1.2183 & 0.8864 & $-$1.0043 & 0.8960 &
$-$0.3146 \\ 8.75 & 30000 & 0.2290 & 0.0447 & 0.2446 & $-$0.1321 &
0.5122 & 0.3335 & 0.2384 & 0.2023 & $-$0.0025 & 1.7000 & $-$2.4326 &
1.0737 & 0.6598 & $-$0.4740 & 0.2785 & $-$0.0672 \\ 9.00 & 4000 &
0.3900 & 0.0135 & 0.4996 & $-$0.3646 & 1.0704 & 0.6053 & 0.4941 &
0.3304 & $-$0.0055 & 3.6010 & $-$5.3988 & 2.4260 & 1.6052 & $-$1.6884
& 1.1974 & $-$0.3499 \\ 9.00 & 4250 & 0.3809 & 0.0097 & 0.4925 &
$-$0.3665 & 1.0600 & 0.5934 & 0.4879 & 0.3212 & $-$0.0055 & 3.5765 &
$-$5.3853 & 2.4258 & 1.6595 & $-$1.8916 & 1.4338 & $-$0.4439 \\ 9.00 &
4500 & 0.3724 & 0.0068 & 0.4850 & $-$0.3659 & 1.0472 & 0.5820 & 0.4812
& 0.3129 & $-$0.0055 & 3.5413 & $-$5.3489 & 2.4136 & 1.6869 &
$-$2.0172 & 1.5829 & $-$0.5036 \\ 9.00 & 4750 & 0.3649 & 0.0036 &
0.4794 & $-$0.3674 & 1.0386 & 0.5722 & 0.4762 & 0.3054 & $-$0.0054 &
3.5195 & $-$5.3338 & 2.4111 & 1.7265 & $-$2.1694 & 1.7605 &
$-$0.5745 \\ 9.00 & 5000 & 0.3610 & 0.0027 & 0.4753 & $-$0.3632 &
1.0271 & 0.5664 & 0.4720 & 0.3026 & $-$0.0053 & 3.4816 & $-$5.2734 &
2.3823 & 1.6402 & $-$1.9229 & 1.4663 & $-$0.4540 \\ 9.00 & 5250 &
0.3612 & 0.0102 & 0.4656 & $-$0.3277 & 0.9771 & 0.5608 & 0.4579 &
0.3099 & $-$0.0047 & 3.2542 & $-$4.8238 & 2.1484 & 1.0850 & $-$0.3209
& $-$0.3654 & 0.2721 \\ 9.00 & 5500 & 0.3625 & 0.0178 & 0.4572 &
$-$0.3065 & 0.9489 & 0.5576 & 0.4475 & 0.3141 & $-$0.0045 & 3.1253 &
$-$4.5743 & 2.0216 & 0.9198 & 0.0944 & $-$0.7945 & 0.4309 \\ 9.00 &
6000 & 0.3742 & 0.0340 & 0.4513 & $-$0.2750 & 0.9207 & 0.5655 & 0.4382
& 0.3293 & $-$0.0042 & 2.9756 & $-$4.2530 & 1.8534 & 0.7133 & 0.6253 &
$-$1.3221 & 0.6200 \\ 9.00 & 6500 & 0.3959 & 0.0636 & 0.4410 &
$-$0.2221 & 0.8766 & 0.5810 & 0.4225 & 0.3561 & $-$0.0038 & 2.7334 &
$-$3.7292 & 1.5799 & 0.4648 & 1.2018 & $-$1.8192 & 0.7761 \\ 9.00 &
7000 & 0.4210 & 0.1064 & 0.4174 & $-$0.1444 & 0.8020 & 0.5936 & 0.3921
& 0.3878 & $-$0.0033 & 2.3563 & $-$2.9516 & 1.1821 & 0.2440 & 1.5523 &
$-$1.9490 & 0.7601 \\ 9.00 & 7500 & 0.4340 & 0.1405 & 0.3894 &
$-$0.0797 & 0.7286 & 0.5930 & 0.3596 & 0.4060 & $-$0.0029 & 2.0146 &
$-$2.2847 & 0.8487 & 0.1608 & 1.4850 & $-$1.6242 & 0.5707 \\ 9.00 &
8000 & 0.4327 & 0.1534 & 0.3705 & $-$0.0509 & 0.6859 & 0.5831 & 0.3394
& 0.4070 & $-$0.0027 & 1.8361 & $-$1.9640 & 0.6938 & 0.1671 & 1.2856 &
$-$1.2775 & 0.4049 \\ 9.00 & 8500 & 0.4232 & 0.1467 & 0.3668 &
$-$0.0555 & 0.6790 & 0.5720 & 0.3359 & 0.3976 & $-$0.0027 & 1.8026 &
$-$1.9238 & 0.6757 & 0.1865 & 1.1881 & $-$1.1574 & 0.3532 \\ 9.00 &
9000 & 0.4098 & 0.1259 & 0.3766 & $-$0.0842 & 0.7006 & 0.5629 & 0.3466
& 0.3827 & $-$0.0028 & 1.8691 & $-$2.0646 & 0.7422 & 0.1974 & 1.2187 &
$-$1.2536 & 0.4009 \\ 9.00 & 9500 & 0.3936 & 0.0958 & 0.3951 &
$-$0.1296 & 0.7421 & 0.5549 & 0.3665 & 0.3639 & $-$0.0030 & 2.0151 &
$-$2.3551 & 0.8812 & 0.2105 & 1.3213 & $-$1.4900 & 0.5171 \\ 9.00 &
10000 & 0.3742 & 0.0613 & 0.4151 & $-$0.1842 & 0.7920 & 0.5449 &
0.3894 & 0.3408 & $-$0.0033 & 2.2222 & $-$2.7756 & 1.0890 & 0.2539 &
1.3858 & $-$1.7325 & 0.6501 \\ 9.00 & 10500 & 0.3518 & 0.0306 & 0.4261
& $-$0.2333 & 0.8299 & 0.5286 & 0.4047 & 0.3149 & $-$0.0035 & 2.4260 &
$-$3.2190 & 1.3183 & 0.3617 & 1.2342 & $-$1.7327 & 0.6928 \\ 9.00 &
11000 & 0.3291 & 0.0110 & 0.4221 & $-$0.2626 & 0.8392 & 0.5058 &
0.4051 & 0.2897 & $-$0.0037 & 2.5422 & $-$3.5189 & 1.4848 & 0.5132 &
0.8511 & $-$1.4099 & 0.5973 \\ 9.00 & 11500 & 0.3108 & 0.0012 & 0.4108
& $-$0.2748 & 0.8305 & 0.4839 & 0.3974 & 0.2701 & $-$0.0038 & 2.5818 &
$-$3.6692 & 1.5776 & 0.6489 & 0.4437 & $-$1.0029 & 0.4555 \\ 9.00 &
12000 & 0.2984 & $-$0.0029 & 0.3997 & $-$0.2789 & 0.8189 & 0.4678 &
0.3890 & 0.2571 & $-$0.0038 & 2.5965 & $-$3.7543 & 1.6347 & 0.7548 &
0.1095 & $-$0.6528 & 0.3295 \\ 9.00 & 12500 & 0.2910 & $-$0.0024 &
0.3892 & $-$0.2767 & 0.8052 & 0.4565 & 0.3802 & 0.2494 & $-$0.0038 &
2.5906 & $-$3.7849 & 1.6619 & 0.8351 & $-$0.1613 & $-$0.3532 &
0.2176 \\ 9.00 & 13000 & 0.2878 & 0.0030 & 0.3778 & $-$0.2671 & 0.7870
& 0.4489 & 0.3699 & 0.2466 & $-$0.0038 & 2.5572 & $-$3.7513 & 1.6550 &
0.8862 & $-$0.3629 & $-$0.1098 & 0.1225 \\ 9.00 & 13500 & 0.2880 &
0.0127 & 0.3652 & $-$0.2504 & 0.7637 & 0.4440 & 0.3578 & 0.2478 &
$-$0.0037 & 2.4995 & $-$3.6632 & 1.6199 & 0.9071 & $-$0.4894 & 0.0640
& 0.0513 \\ 9.00 & 14000 & 0.2907 & 0.0256 & 0.3517 & $-$0.2289 &
0.7370 & 0.4411 & 0.3444 & 0.2519 & $-$0.0036 & 2.4284 & $-$3.5445 &
1.5690 & 0.9015 & $-$0.5421 & 0.1599 & 0.0101 \\ 9.00 & 14500 & 0.2932
& 0.0383 & 0.3383 & $-$0.2071 & 0.7097 & 0.4380 & 0.3310 & 0.2560 &
$-$0.0035 & 2.3544 & $-$3.4198 & 1.5149 & 0.8829 & $-$0.5549 & 0.2083
& $-$0.0120 \\ 9.00 & 15000 & 0.2958 & 0.0510 & 0.3248 & $-$0.1852 &
0.6823 & 0.4349 & 0.3176 & 0.2601 & $-$0.0034 & 2.2802 & $-$3.2947 &
1.4605 & 0.8614 & $-$0.5583 & 0.2451 & $-$0.0291 \\ 9.00 & 15500 &
0.2990 & 0.0636 & 0.3123 & $-$0.1636 & 0.6561 & 0.4328 & 0.3049 &
0.2648 & $-$0.0032 & 2.2047 & $-$3.1631 & 1.4018 & 0.8398 & $-$0.5625
& 0.2877 & $-$0.0504 \\ 9.00 & 16000 & 0.3019 & 0.0737 & 0.3028 &
$-$0.1458 & 0.6350 & 0.4315 & 0.2950 & 0.2691 & $-$0.0031 & 2.1318 &
$-$3.0297 & 1.3390 & 0.8191 & $-$0.5670 & 0.3360 & $-$0.0774 \\ 9.00 &
16500 & 0.3036 & 0.0797 & 0.2970 & $-$0.1338 & 0.6203 & 0.4304 &
0.2884 & 0.2718 & $-$0.0030 & 2.0687 & $-$2.9097 & 1.2798 & 0.7995 &
$-$0.5656 & 0.3754 & $-$0.1027 \\ 9.00 & 17000 & 0.3037 & 0.0824 &
0.2936 & $-$0.1269 & 0.6108 & 0.4288 & 0.2844 & 0.2726 & $-$0.0030 &
2.0195 & $-$2.8156 & 1.2321 & 0.7840 & $-$0.5637 & 0.4059 &
$-$0.1236 \\ 9.00 & 20000 & 0.2881 & 0.0749 & 0.2829 & $-$0.1280 &
0.5902 & 0.4087 & 0.2741 & 0.2575 & $-$0.0029 & 1.9391 & $-$2.7083 &
1.1848 & 0.8180 & $-$0.7564 & 0.6531 & $-$0.2298 \\ 9.00 & 25000 &
0.2630 & 0.0582 & 0.2717 & $-$0.1437 & 0.5769 & 0.3796 & 0.2657 &
0.2318 & $-$0.0029 & 1.9320 & $-$2.7749 & 1.2320 & 0.8951 & $-$1.0173
& 0.9031 & $-$0.3158 \\ 9.00 & 30000 & 0.2279 & 0.0438 & 0.2443 &
$-$0.1329 & 0.5117 & 0.3324 & 0.2382 & 0.2013 & $-$0.0025 & 1.6983 &
$-$2.4317 & 1.0735 & 0.6592 & $-$0.4737 & 0.2769 & $-$0.0664 \\ 9.25 &
4000 & 0.3934 & 0.0141 & 0.5034 & $-$0.3676 & 1.0794 & 0.6104 & 0.4979
& 0.3332 & $-$0.0055 & 3.6331 & $-$5.4489 & 2.4495 & 1.6383 &
$-$1.7652 & 1.2831 & $-$0.3837 \\ 9.25 & 4250 & 0.3845 & 0.0110 &
0.4955 & $-$0.3672 & 1.0661 & 0.5983 & 0.4908 & 0.3244 & $-$0.0055 &
3.5966 & $-$5.4121 & 2.4374 & 1.6705 & $-$1.9079 & 1.4523 &
$-$0.4514 \\ 9.25 & 4500 & 0.3759 & 0.0080 & 0.4881 & $-$0.3668 &
1.0534 & 0.5867 & 0.4840 & 0.3161 & $-$0.0055 & 3.5609 & $-$5.3747 &
2.4245 & 1.6968 & $-$2.0301 & 1.5977 & $-$0.5097 \\ 9.25 & 4750 &
0.3681 & 0.0058 & 0.4807 & $-$0.3644 & 1.0389 & 0.5758 & 0.4770 &
0.3089 & $-$0.0054 & 3.5154 & $-$5.3154 & 2.3998 & 1.6926 & $-$2.0619
& 1.6399 & $-$0.5272 \\ 9.25 & 5000 & 0.3627 & 0.0036 & 0.4765 &
$-$0.3645 & 1.0315 & 0.5688 & 0.4733 & 0.3038 & $-$0.0054 & 3.4971 &
$-$5.2992 & 2.3952 & 1.6934 & $-$2.0829 & 1.6594 & $-$0.5332 \\ 9.25 &
5250 & 0.3627 & 0.0086 & 0.4698 & $-$0.3349 & 0.9894 & 0.5642 & 0.4627
& 0.3102 & $-$0.0049 & 3.3062 & $-$4.9186 & 2.1956 & 1.1505 &
$-$0.4846 & $-$0.1911 & 0.2061 \\ 9.25 & 5500 & 0.3626 & 0.0160 &
0.4599 & $-$0.3114 & 0.9560 & 0.5590 & 0.4505 & 0.3136 & $-$0.0046 &
3.1552 & $-$4.6295 & 2.0489 & 0.9460 & 0.0381 & $-$0.7423 & 0.4130 \\
9.25 & 6000 & 0.3708 & 0.0312 & 0.4506 & $-$0.2789 & 0.9215 & 0.5621 &
0.4380 & 0.3256 & $-$0.0043 & 2.9846 & $-$4.2807 & 1.8691 & 0.7442 &
0.5323 & $-$1.2225 & 0.5821 \\ 9.25 & 6500 & 0.3883 & 0.0539 & 0.4437
& $-$0.2379 & 0.8882 & 0.5751 & 0.4267 & 0.3471 & $-$0.0039 & 2.7969 &
$-$3.8704 & 1.6536 & 0.5247 & 1.0680 & $-$1.7143 & 0.7463 \\ 9.25 &
7000 & 0.4114 & 0.0925 & 0.4231 & $-$0.1676 & 0.8212 & 0.5871 & 0.3999
& 0.3764 & $-$0.0035 & 2.4566 & $-$3.1660 & 1.2925 & 0.3042 & 1.4542 &
$-$1.9159 & 0.7665 \\ 9.25 & 7500 & 0.4272 & 0.1294 & 0.3952 &
$-$0.0985 & 0.7457 & 0.5892 & 0.3668 & 0.3978 & $-$0.0030 & 2.1002 &
$-$2.4622 & 0.9391 & 0.1936 & 1.4623 & $-$1.6668 & 0.6044 \\ 9.25 &
8000 & 0.4292 & 0.1483 & 0.3728 & $-$0.0598 & 0.6937 & 0.5810 & 0.3425
& 0.4029 & $-$0.0028 & 1.8798 & $-$2.0565 & 0.7416 & 0.1874 & 1.2624 &
$-$1.2866 & 0.4177 \\ 9.25 & 8500 & 0.4218 & 0.1470 & 0.3647 &
$-$0.0554 & 0.6770 & 0.5700 & 0.3344 & 0.3961 & $-$0.0027 & 1.8098 &
$-$1.9469 & 0.6903 & 0.2061 & 1.1307 & $-$1.1000 & 0.3339 \\ 9.25 &
9000 & 0.4098 & 0.1304 & 0.3707 & $-$0.0771 & 0.6906 & 0.5606 & 0.3410
& 0.3830 & $-$0.0028 & 1.8486 & $-$2.0375 & 0.7334 & 0.2185 & 1.1288 &
$-$1.1397 & 0.3556 \\ 9.25 & 9500 & 0.3949 & 0.1030 & 0.3873 &
$-$0.1176 & 0.7270 & 0.5530 & 0.3587 & 0.3659 & $-$0.0029 & 1.9700 &
$-$2.2786 & 0.8475 & 0.2251 & 1.2285 & $-$1.3539 & 0.4583 \\ 9.25 &
10000 & 0.3767 & 0.0695 & 0.4075 & $-$0.1702 & 0.7756 & 0.5441 &
0.3814 & 0.3443 & $-$0.0032 & 2.1644 & $-$2.6695 & 1.0392 & 0.2563 &
1.3199 & $-$1.6165 & 0.5960 \\ 9.25 & 10500 & 0.3553 & 0.0368 & 0.4226
& $-$0.2229 & 0.8201 & 0.5304 & 0.4004 & 0.3192 & $-$0.0035 & 2.3810 &
$-$3.1268 & 1.2718 & 0.3410 & 1.2574 & $-$1.7256 & 0.6822 \\ 9.25 &
11000 & 0.3319 & 0.0129 & 0.4233 & $-$0.2598 & 0.8393 & 0.5090 &
0.4058 & 0.2928 & $-$0.0037 & 2.5332 & $-$3.4912 & 1.4686 & 0.4859 &
0.9322 & $-$1.4946 & 0.6284 \\ 9.25 & 11500 & 0.3110 & $-$0.0002 &
0.4129 & $-$0.2772 & 0.8343 & 0.4850 & 0.3995 & 0.2703 & $-$0.0038 &
2.5939 & $-$3.6882 & 1.5857 & 0.6344 & 0.5034 & $-$1.0812 & 0.4886 \\
9.25 & 12000 & 0.2957 & $-$0.0069 & 0.4015 & $-$0.2849 & 0.8236 &
0.4659 & 0.3911 & 0.2540 & $-$0.0039 & 2.6192 & $-$3.8029 & 1.6594 &
0.7571 & 0.1244 & $-$0.6916 & 0.3500 \\ 9.25 & 12500 & 0.2856 &
$-$0.0088 & 0.3906 & $-$0.2862 & 0.8110 & 0.4520 & 0.3824 & 0.2434 &
$-$0.0039 & 2.6237 & $-$3.8616 & 1.7020 & 0.8569 & $-$0.1998 &
$-$0.3406 & 0.2203 \\ 9.25 & 13000 & 0.2795 & $-$0.0067 & 0.3798 &
$-$0.2813 & 0.7955 & 0.4419 & 0.3731 & 0.2373 & $-$0.0039 & 2.6040 &
$-$3.8612 & 1.7127 & 0.9295 & $-$0.4589 & $-$0.0416 & 0.1052 \\ 9.25 &
13500 & 0.2773 & $-$0.0006 & 0.3687 & $-$0.2702 & 0.7767 & 0.4353 &
0.3628 & 0.2357 & $-$0.0038 & 2.5611 & $-$3.8049 & 1.6932 & 0.9701 &
$-$0.6356 & 0.1815 & 0.0155 \\ 9.25 & 14000 & 0.2783 & 0.0089 & 0.3574
& $-$0.2539 & 0.7549 & 0.4315 & 0.3517 & 0.2376 & $-$0.0038 & 2.5029 &
$-$3.7110 & 1.6536 & 0.9809 & $-$0.7293 & 0.3198 & $-$0.0427 \\ 9.25 &
14500 & 0.2811 & 0.0205 & 0.3458 & $-$0.2343 & 0.7311 & 0.4295 &
0.3400 & 0.2418 & $-$0.0037 & 2.4362 & $-$3.5963 & 1.6031 & 0.9681 &
$-$0.7538 & 0.3817 & $-$0.0710 \\ 9.25 & 15000 & 0.2840 & 0.0319 &
0.3345 & $-$0.2149 & 0.7076 & 0.4276 & 0.3286 & 0.2461 & $-$0.0035 &
2.3699 & $-$3.4814 & 1.5521 & 0.9436 & $-$0.7391 & 0.3957 &
$-$0.0795 \\ 9.25 & 15500 & 0.2868 & 0.0431 & 0.3233 & $-$0.1956 &
0.6841 & 0.4256 & 0.3173 & 0.2503 & $-$0.0034 & 2.3036 & $-$3.3662 &
1.5008 & 0.9165 & $-$0.7164 & 0.3999 & $-$0.0841 \\ 9.25 & 16000 &
0.2902 & 0.0547 & 0.3124 & $-$0.1757 & 0.6608 & 0.4244 & 0.3062 &
0.2552 & $-$0.0033 & 2.2343 & $-$3.2429 & 1.4450 & 0.8890 & $-$0.6951
& 0.4102 & $-$0.0924 \\ 9.25 & 16500 & 0.2937 & 0.0649 & 0.3036 &
$-$0.1581 & 0.6407 & 0.4239 & 0.2968 & 0.2600 & $-$0.0032 & 2.1657 &
$-$3.1155 & 1.3847 & 0.8626 & $-$0.6767 & 0.4291 & $-$0.1070 \\ 9.25 &
17000 & 0.2962 & 0.0720 & 0.2975 & $-$0.1448 & 0.6255 & 0.4236 &
0.2900 & 0.2636 & $-$0.0031 & 2.1017 & $-$2.9926 & 1.3242 & 0.8394 &
$-$0.6641 & 0.4565 & $-$0.1273 \\ 9.25 & 20000 & 0.2869 & 0.0731 &
0.2836 & $-$0.1313 & 0.5932 & 0.4078 & 0.2752 & 0.2560 & $-$0.0030 &
1.9521 & $-$2.7361 & 1.1991 & 0.8378 & $-$0.8084 & 0.7064 &
$-$0.2497 \\ 9.25 & 25000 & 0.2626 & 0.0565 & 0.2734 & $-$0.1470 &
0.5810 & 0.3799 & 0.2675 & 0.2311 & $-$0.0030 & 1.9477 & $-$2.8041 &
1.2462 & 0.9048 & $-$1.0335 & 0.9136 & $-$0.3184 \\ 9.25 & 30000 &
0.2267 & 0.0428 & 0.2440 & $-$0.1337 & 0.5112 & 0.3311 & 0.2380 &
0.2000 & $-$0.0025 & 1.6963 & $-$2.4309 & 1.0733 & 0.6594 & $-$0.4765
& 0.2787 & $-$0.0670 \\ 9.50 & 4000 & 0.3966 & 0.0143 & 0.5073 &
$-$0.3710 & 1.0888 & 0.6153 & 0.5019 & 0.3357 & $-$0.0056 & 3.6661 &
$-$5.5010 & 2.4738 & 1.6706 & $-$1.8385 & 1.3636 & $-$0.4151 \\ 9.50 &
4250 & 0.3881 & 0.0123 & 0.4986 & $-$0.3685 & 1.0731 & 0.6033 & 0.4939
& 0.3277 & $-$0.0055 & 3.6204 & $-$5.4458 & 2.4525 & 1.6876 &
$-$1.9404 & 1.4888 & $-$0.4659 \\ 9.50 & 4500 & 0.3796 & 0.0094 &
0.4911 & $-$0.3675 & 1.0596 & 0.5917 & 0.4870 & 0.3195 & $-$0.0055 &
3.5802 & $-$5.3993 & 2.4348 & 1.7034 & $-$2.0326 & 1.6002 &
$-$0.5109 \\ 9.50 & 4750 & 0.3715 & 0.0072 & 0.4833 & $-$0.3643 &
1.0436 & 0.5803 & 0.4794 & 0.3122 & $-$0.0054 & 3.5284 & $-$5.3284 &
2.4042 & 1.6881 & $-$2.0341 & 1.6083 & $-$0.5150 \\ 9.50 & 5000 &
0.3654 & 0.0048 & 0.4785 & $-$0.3650 & 1.0360 & 0.5723 & 0.4752 &
0.3062 & $-$0.0054 & 3.5114 & $-$5.3182 & 2.4035 & 1.7103 & $-$2.1241
& 1.7096 & $-$0.5541 \\ 9.50 & 5250 & 0.3645 & 0.0069 & 0.4743 &
$-$0.3436 & 1.0043 & 0.5683 & 0.4680 & 0.3105 & $-$0.0050 & 3.3699 &
$-$5.0358 & 2.2546 & 1.2491 & $-$0.7461 & 0.0970 & 0.0945 \\ 9.50 &
5500 & 0.3636 & 0.0144 & 0.4632 & $-$0.3168 & 0.9650 & 0.5616 & 0.4542
& 0.3138 & $-$0.0046 & 3.1922 & $-$4.6959 & 2.0815 & 0.9763 &
$-$0.0250 & $-$0.6838 & 0.3930 \\ 9.50 & 6000 & 0.3685 & 0.0281 &
0.4516 & $-$0.2844 & 0.9261 & 0.5604 & 0.4396 & 0.3227 & $-$0.0043 &
3.0097 & $-$4.3350 & 1.8976 & 0.7720 & 0.4658 & $-$1.1625 & 0.5624 \\
9.50 & 6500 & 0.3823 & 0.0476 & 0.4442 & $-$0.2477 & 0.8937 & 0.5696 &
0.4282 & 0.3403 & $-$0.0040 & 2.8317 & $-$3.9543 & 1.6987 & 0.5791 &
0.9237 & $-$1.5749 & 0.6974 \\ 9.50 & 7000 & 0.4024 & 0.0796 & 0.4282
& $-$0.1890 & 0.8388 & 0.5809 & 0.4068 & 0.3656 & $-$0.0036 & 2.5478 &
$-$3.3620 & 1.3937 & 0.3664 & 1.3404 & $-$1.8562 & 0.7600 \\ 9.50 &
7500 & 0.4197 & 0.1168 & 0.4018 & $-$0.1198 & 0.7652 & 0.5851 & 0.3751
& 0.3886 & $-$0.0031 & 2.1959 & $-$2.6603 & 1.0398 & 0.2320 & 1.4315 &
$-$1.7071 & 0.6387 \\ 9.50 & 8000 & 0.4251 & 0.1411 & 0.3767 &
$-$0.0721 & 0.7051 & 0.5788 & 0.3474 & 0.3977 & $-$0.0028 & 1.9362 &
$-$2.1727 & 0.8007 & 0.2086 & 1.2489 & $-$1.3156 & 0.4400 \\ 9.50 &
8500 & 0.4200 & 0.1457 & 0.3640 & $-$0.0580 & 0.6780 & 0.5681 & 0.3343
& 0.3940 & $-$0.0027 & 1.8276 & $-$1.9896 & 0.7142 & 0.2267 & 1.0806 &
$-$1.0581 & 0.3221 \\ 9.50 & 9000 & 0.4095 & 0.1338 & 0.3657 &
$-$0.0718 & 0.6826 & 0.5583 & 0.3365 & 0.3829 & $-$0.0027 & 1.8358 &
$-$2.0244 & 0.7313 & 0.2416 & 1.0398 & $-$1.0317 & 0.3135 \\ 9.50 &
9500 & 0.3959 & 0.1102 & 0.3791 & $-$0.1060 & 0.7119 & 0.5506 & 0.3508
& 0.3674 & $-$0.0029 & 1.9307 & $-$2.2159 & 0.8217 & 0.2473 & 1.1157 &
$-$1.1995 & 0.3940 \\ 9.50 & 10000 & 0.3794 & 0.0788 & 0.3987 &
$-$0.1545 & 0.7572 & 0.5430 & 0.3723 & 0.3480 & $-$0.0031 & 2.1005 &
$-$2.5535 & 0.9850 & 0.2638 & 1.2313 & $-$1.4695 & 0.5289 \\ 9.50 &
10500 & 0.3596 & 0.0452 & 0.4171 & $-$0.2084 & 0.8056 & 0.5321 &
0.3940 & 0.3246 & $-$0.0034 & 2.3159 & $-$2.9963 & 1.2066 & 0.3212 &
1.2574 & $-$1.6762 & 0.6511 \\ 9.50 & 11000 & 0.3367 & 0.0176 & 0.4234
& $-$0.2523 & 0.8354 & 0.5134 & 0.4049 & 0.2983 & $-$0.0037 & 2.5013 &
$-$3.4143 & 1.4268 & 0.4473 & 1.0275 & $-$1.5764 & 0.6534 \\ 9.50 &
11500 & 0.3140 & 0.0008 & 0.4155 & $-$0.2760 & 0.8368 & 0.4889 &
0.4014 & 0.2735 & $-$0.0038 & 2.5900 & $-$3.6671 & 1.5717 & 0.6019 &
0.6068 & $-$1.1940 & 0.5309 \\ 9.50 & 12000 & 0.2959 & $-$0.0085 &
0.4038 & $-$0.2873 & 0.8272 & 0.4670 & 0.3932 & 0.2541 & $-$0.0039 &
2.6273 & $-$3.8133 & 1.6627 & 0.7388 & 0.1927 & $-$0.7772 & 0.3850 \\
9.50 & 12500 & 0.2830 & $-$0.0129 & 0.3926 & $-$0.2922 & 0.8159 &
0.4503 & 0.3848 & 0.2405 & $-$0.0039 & 2.6437 & $-$3.9034 & 1.7227 &
0.8551 & $-$0.1740 & $-$0.3895 & 0.2439 \\ 9.50 & 13000 & 0.2745 &
$-$0.0132 & 0.3817 & $-$0.2909 & 0.8020 & 0.4379 & 0.3757 & 0.2316 &
$-$0.0039 & 2.6357 & $-$3.9328 & 1.7495 & 0.9478 & $-$0.4873 &
$-$0.0383 & 0.1106 \\ 9.50 & 13500 & 0.2696 & $-$0.0101 & 0.3710 &
$-$0.2842 & 0.7855 & 0.4289 & 0.3662 & 0.2269 & $-$0.0039 & 2.6053 &
$-$3.9073 & 1.7463 & 1.0108 & $-$0.7253 & 0.2460 & $-$0.0015 \\ 9.50 &
14000 & 0.2681 & $-$0.0039 & 0.3609 & $-$0.2729 & 0.7674 & 0.4233 &
0.3566 & 0.2261 & $-$0.0039 & 2.5586 & $-$3.8393 & 1.7196 & 1.0415 &
$-$0.8733 & 0.4405 & $-$0.0815 \\ 9.50 & 14500 & 0.2695 & 0.0049 &
0.3511 & $-$0.2576 & 0.7477 & 0.4206 & 0.3467 & 0.2285 & $-$0.0038 &
2.5026 & $-$3.7451 & 1.6784 & 1.0436 & $-$0.9360 & 0.5429 &
$-$0.1261 \\ 9.50 & 15000 & 0.2726 & 0.0154 & 0.3412 & $-$0.2401 &
0.7271 & 0.4194 & 0.3367 & 0.2327 & $-$0.0037 & 2.4428 & $-$3.6396 &
1.6311 & 1.0260 & $-$0.9380 & 0.5764 & $-$0.1432 \\ 9.50 & 15500 &
0.2757 & 0.0255 & 0.3319 & $-$0.2228 & 0.7070 & 0.4185 & 0.3272 &
0.2371 & $-$0.0036 & 2.3843 & $-$3.5354 & 1.5840 & 0.9980 & $-$0.9041
& 0.5653 & $-$0.1417 \\ 9.50 & 16000 & 0.2786 & 0.0355 & 0.3226 &
$-$0.2057 & 0.6869 & 0.4175 & 0.3176 & 0.2414 & $-$0.0035 & 2.3249 &
$-$3.4296 & 1.5360 & 0.9668 & $-$0.8606 & 0.5428 & $-$0.1358 \\ 9.50 &
16500 & 0.2821 & 0.0461 & 0.3131 & $-$0.1876 & 0.6662 & 0.4169 &
0.3079 & 0.2462 & $-$0.0034 & 2.2625 & $-$3.3166 & 1.4841 & 0.9357 &
$-$0.8206 & 0.5282 & $-$0.1339 \\ 9.50 & 17000 & 0.2858 & 0.0560 &
0.3049 & $-$0.1706 & 0.6473 & 0.4170 & 0.2991 & 0.2512 & $-$0.0033 &
2.1985 & $-$3.1968 & 1.4275 & 0.9058 & $-$0.7861 & 0.5250 &
$-$0.1388 \\ 9.50 & 20000 & 0.2858 & 0.0699 & 0.2864 & $-$0.1381 &
0.6012 & 0.4081 & 0.2784 & 0.2542 & $-$0.0030 & 1.9891 & $-$2.8083 &
1.2354 & 0.8653 & $-$0.8622 & 0.7474 & $-$0.2610 \\ 9.50 & 25000 &
0.2620 & 0.0548 & 0.2749 & $-$0.1504 & 0.5849 & 0.3801 & 0.2692 &
0.2302 & $-$0.0030 & 1.9630 & $-$2.8332 & 1.2604 & 0.9151 & $-$1.0524
& 0.9272 & $-$0.3221 \\ 9.50 & 30000 & 0.2254 & 0.0417 & 0.2437 &
$-$0.1347 & 0.5108 & 0.3296 & 0.2378 & 0.1987 & $-$0.0025 & 1.6947 &
$-$2.4312 & 1.0738 & 0.6605 & $-$0.4818 & 0.2830 & $-$0.0685 \\
\enddata
\label{tab:r}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the LSST $i$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.3045 & $-$0.0201 &  0.4306 & $-$0.3564 &  0.9374 &  0.4912 &  0.4297 &  0.2503 & $-$0.0049 &  3.1973 & $-$4.9144 &  2.2325 &  1.5460 & $-$1.8969 &  1.4383 & $-$0.4409 \\
5.00 &  4250 &  0.3086 & $-$0.0173 &  0.4324 & $-$0.3566 &  0.9436 &  0.4963 &  0.4317 &  0.2537 & $-$0.0050 &  3.2251 & $-$4.9591 &  2.2550 &  1.5968 & $-$2.0365 &  1.6024 & $-$0.5064 \\
5.00 &  4500 &  0.3227 & $-$0.0013 &  0.4299 & $-$0.3208 &  0.9128 &  0.5076 &  0.4248 &  0.2732 & $-$0.0046 &  3.0644 & $-$4.6014 &  2.0637 &  1.1696 & $-$0.7893 &  0.2045 &  0.0412 \\
5.00 &  4750 &  0.3519 &  0.0304 &  0.4265 & $-$0.2683 &  0.8797 &  0.5335 &  0.4159 &  0.3077 & $-$0.0041 &  2.8804 & $-$4.1655 &  1.8308 &  0.8081 &  0.2177 & $-$0.8448 &  0.4333 \\
5.00 &  5000 &  0.3902 &  0.0754 &  0.4177 & $-$0.1935 &  0.8278 &  0.5653 &  0.3992 &  0.3531 & $-$0.0036 &  2.5823 & $-$3.4867 &  1.4718 &  0.4193 &  1.2007 & $-$1.7637 &  0.7467 \\
5.00 &  5250 &  0.4212 &  0.1178 &  0.4025 & $-$0.1167 &  0.7630 &  0.5869 &  0.3758 &  0.3912 & $-$0.0031 &  2.2065 & $-$2.6774 &  1.0484 &  0.1034 &  1.8659 & $-$2.2526 &  0.8696 \\
5.00 &  5500 &  0.4410 &  0.1534 &  0.3815 & $-$0.0529 &  0.7006 &  0.5958 &  0.3493 &  0.4160 & $-$0.0027 &  1.8813 & $-$2.0124 &  0.7090 & $-$0.0006 &  1.8833 & $-$2.0148 &  0.7100 \\
5.00 &  6000 &  0.4585 &  0.2159 &  0.3219 &  0.0552 &  0.5720 &  0.5870 &  0.2866 &  0.4406 & $-$0.0021 &  1.4118 & $-$1.1515 &  0.3021 &  0.0414 &  1.2753 & $-$0.9812 &  0.2304 \\
5.00 &  6500 &  0.4616 &  0.2599 &  0.2676 &  0.1280 &  0.4731 &  0.5681 &  0.2346 &  0.4477 & $-$0.0018 &  1.1775 & $-$0.7977 &  0.1647 &  0.1534 &  0.6720 & $-$0.1672 & $-$0.1007 \\
5.00 &  7000 &  0.4547 &  0.2706 &  0.2443 &  0.1462 &  0.4376 &  0.5524 &  0.2141 &  0.4415 & $-$0.0017 &  1.1347 & $-$0.7833 &  0.1801 &  0.2511 &  0.3072 &  0.2487 & $-$0.2542 \\
5.00 &  7500 &  0.4420 &  0.2536 &  0.2501 &  0.1221 &  0.4537 &  0.5423 &  0.2208 &  0.4271 & $-$0.0018 &  1.1800 & $-$0.8893 &  0.2319 &  0.3408 &  0.0571 &  0.5111 & $-$0.3575 \\
5.00 &  8000 &  0.4248 &  0.2206 &  0.2710 &  0.0739 &  0.4978 &  0.5339 &  0.2421 &  0.4069 & $-$0.0021 &  1.2821 & $-$1.0836 &  0.3162 &  0.4178 & $-$0.0947 &  0.6333 & $-$0.4063 \\
5.00 &  8500 &  0.4031 &  0.1850 &  0.2893 &  0.0204 &  0.5428 &  0.5206 &  0.2626 &  0.3816 & $-$0.0023 &  1.4462 & $-$1.4236 &  0.4821 &  0.4934 & $-$0.1795 &  0.6038 & $-$0.3711 \\
5.00 &  9000 &  0.3826 &  0.1705 &  0.2813 & $-$0.0008 &  0.5437 &  0.4983 &  0.2594 &  0.3593 & $-$0.0024 &  1.5572 & $-$1.7188 &  0.6500 &  0.5901 & $-$0.3872 &  0.7060 & $-$0.3704 \\
5.00 &  9500 &  0.3611 &  0.1645 &  0.2609 & $-$0.0074 &  0.5227 &  0.4703 &  0.2447 &  0.3372 & $-$0.0025 &  1.6426 & $-$1.9948 &  0.8202 &  0.6635 & $-$0.5437 &  0.7317 & $-$0.3273 \\
5.00 & 10000 &  0.3480 &  0.1532 &  0.2584 & $-$0.0216 &  0.5243 &  0.4568 &  0.2444 &  0.3233 & $-$0.0025 &  1.6930 & $-$2.1338 &  0.8979 &  0.6775 & $-$0.5393 &  0.6500 & $-$0.2736 \\
5.00 & 10500 &  0.3383 &  0.1419 &  0.2605 & $-$0.0353 &  0.5300 &  0.4482 &  0.2471 &  0.3131 & $-$0.0025 &  1.7111 & $-$2.1859 &  0.9240 &  0.6828 & $-$0.5388 &  0.6197 & $-$0.2567 \\
5.00 & 11000 &  0.3286 &  0.1328 &  0.2598 & $-$0.0452 &  0.5300 &  0.4382 &  0.2470 &  0.3030 & $-$0.0026 &  1.7141 & $-$2.2147 &  0.9404 &  0.6937 & $-$0.5718 &  0.6359 & $-$0.2592 \\
5.00 & 11500 &  0.3197 &  0.1257 &  0.2575 & $-$0.0520 &  0.5272 &  0.4286 &  0.2454 &  0.2941 & $-$0.0026 &  1.7086 & $-$2.2276 &  0.9497 &  0.7071 & $-$0.6214 &  0.6780 & $-$0.2731 \\
5.00 & 12000 &  0.3117 &  0.1199 &  0.2546 & $-$0.0572 &  0.5233 &  0.4195 &  0.2431 &  0.2859 & $-$0.0026 &  1.7006 & $-$2.2352 &  0.9567 &  0.7241 & $-$0.6854 &  0.7403 & $-$0.2955 \\
5.00 & 12500 &  0.3045 &  0.1150 &  0.2514 & $-$0.0611 &  0.5186 &  0.4110 &  0.2405 &  0.2786 & $-$0.0026 &  1.6901 & $-$2.2365 &  0.9606 &  0.7397 & $-$0.7473 &  0.8030 & $-$0.3186 \\
5.00 & 13000 &  0.2980 &  0.1108 &  0.2483 & $-$0.0644 &  0.5139 &  0.4033 &  0.2379 &  0.2721 & $-$0.0025 &  1.6791 & $-$2.2352 &  0.9630 &  0.7534 & $-$0.8032 &  0.8602 & $-$0.3397 \\
5.00 & 13500 &  0.2920 &  0.1071 &  0.2454 & $-$0.0672 &  0.5095 &  0.3962 &  0.2355 &  0.2661 & $-$0.0025 &  1.6688 & $-$2.2340 &  0.9652 &  0.7680 & $-$0.8618 &  0.9218 & $-$0.3628 \\
5.00 & 14000 &  0.2865 &  0.1036 &  0.2426 & $-$0.0697 &  0.5052 &  0.3896 &  0.2331 &  0.2606 & $-$0.0025 &  1.6585 & $-$2.2313 &  0.9666 &  0.7802 & $-$0.9123 &  0.9747 & $-$0.3826 \\
5.00 & 14500 &  0.2813 &  0.1007 &  0.2395 & $-$0.0711 &  0.4998 &  0.3832 &  0.2304 &  0.2555 & $-$0.0025 &  1.6429 & $-$2.2174 &  0.9621 &  0.7818 & $-$0.9333 &  0.9952 & $-$0.3899 \\
5.00 & 15000 &  0.2766 &  0.0975 &  0.2375 & $-$0.0741 &  0.4974 &  0.3778 &  0.2289 &  0.2507 & $-$0.0025 &  1.6396 & $-$2.2256 &  0.9685 &  0.8013 & $-$1.0008 &  1.0672 & $-$0.4172 \\
5.00 & 15500 &  0.2722 &  0.0948 &  0.2353 & $-$0.0761 &  0.4940 &  0.3725 &  0.2270 &  0.2462 & $-$0.0025 &  1.6315 & $-$2.2237 &  0.9697 &  0.8109 & $-$1.0406 &  1.1086 & $-$0.4326 \\
5.00 & 16000 &  0.2679 &  0.0923 &  0.2330 & $-$0.0776 &  0.4900 &  0.3673 &  0.2250 &  0.2421 & $-$0.0025 &  1.6209 & $-$2.2164 &  0.9680 &  0.8133 & $-$1.0591 &  1.1257 & $-$0.4385 \\
5.00 & 16500 &  0.2641 &  0.0896 &  0.2315 & $-$0.0803 &  0.4884 &  0.3630 &  0.2238 &  0.2381 & $-$0.0025 &  1.6198 & $-$2.2258 &  0.9747 &  0.8305 & $-$1.1167 &  1.1867 & $-$0.4614 \\
5.00 & 17000 &  0.2603 &  0.0873 &  0.2296 & $-$0.0817 &  0.4851 &  0.3584 &  0.2222 &  0.2344 & $-$0.0025 &  1.6109 & $-$2.2204 &  0.9737 &  0.8314 & $-$1.1286 &  1.1959 & $-$0.4640 \\
5.00 & 20000 &  0.2427 &  0.0734 &  0.2246 & $-$0.0976 &  0.4827 &  0.3393 &  0.2192 &  0.2158 & $-$0.0026 &  1.6279 & $-$2.3053 &  1.0246 &  0.9136 & $-$1.3825 &  1.4489 & $-$0.5553 \\
5.00 & 25000 &  0.2284 &  0.0505 &  0.2361 & $-$0.1364 &  0.5174 &  0.3309 &  0.2336 &  0.1984 & $-$0.0028 &  1.7883 & $-$2.6399 &  1.1945 &  1.0215 & $-$1.5777 &  1.5577 & $-$0.5721 \\
5.00 & 30000 &  0.2151 &  0.0307 &  0.2447 & $-$0.1597 &  0.5315 &  0.3210 &  0.2422 &  0.1847 & $-$0.0028 &  1.8184 & $-$2.7083 &  1.2230 &  0.9455 & $-$1.2969 &  1.1767 & $-$0.4120 \\
5.25 &  4000 &  0.3038 & $-$0.0198 &  0.4292 & $-$0.3551 &  0.9345 &  0.4899 &  0.4283 &  0.2497 & $-$0.0049 &  3.1876 & $-$4.8993 &  2.2257 &  1.5445 & $-$1.9016 &  1.4473 & $-$0.4451 \\
5.25 &  4250 &  0.3058 & $-$0.0187 &  0.4305 & $-$0.3593 &  0.9433 &  0.4928 &  0.4304 &  0.2503 & $-$0.0050 &  3.2302 & $-$4.9807 &  2.2685 &  1.6610 & $-$2.2430 &  1.8447 & $-$0.6038 \\
5.25 &  4500 &  0.3170 & $-$0.0057 &  0.4281 & $-$0.3270 &  0.9134 &  0.5015 &  0.4239 &  0.2669 & $-$0.0046 &  3.0775 & $-$4.6448 &  2.0889 &  1.2278 & $-$0.9682 &  0.4004 & $-$0.0343 \\
5.25 &  4750 &  0.3399 &  0.0185 &  0.4263 & $-$0.2854 &  0.8869 &  0.5220 &  0.4175 &  0.2943 & $-$0.0042 &  2.9264 & $-$4.2868 &  1.8967 &  0.9001 & $-$0.0395 & $-$0.5881 &  0.3401 \\
5.25 &  5000 &  0.3753 &  0.0587 &  0.4199 & $-$0.2194 &  0.8435 &  0.5523 &  0.4042 &  0.3360 & $-$0.0038 &  2.6791 & $-$3.7136 &  1.5925 &  0.5287 &  0.9370 & $-$1.5412 &  0.6782 \\
5.25 &  5250 &  0.4078 &  0.1017 &  0.4061 & $-$0.1425 &  0.7805 &  0.5759 &  0.3821 &  0.3758 & $-$0.0032 &  2.3195 & $-$2.9320 &  1.1828 &  0.1715 &  1.7545 & $-$2.2274 &  0.8863 \\
5.25 &  5500 &  0.4300 &  0.1368 &  0.3890 & $-$0.0798 &  0.7231 &  0.5887 &  0.3590 &  0.4032 & $-$0.0028 &  1.9998 & $-$2.2631 &  0.8374 &  0.0285 &  1.9060 & $-$2.1461 &  0.7881 \\
5.25 &  6000 &  0.4496 &  0.1946 &  0.3383 &  0.0226 &  0.6057 &  0.5852 &  0.3036 &  0.4299 & $-$0.0022 &  1.5194 & $-$1.3519 &  0.3943 &  0.0192 &  1.4562 & $-$1.2731 &  0.3611 \\
5.25 &  6500 &  0.4542 &  0.2385 &  0.2861 &  0.0968 &  0.5068 &  0.5681 &  0.2525 &  0.4388 & $-$0.0019 &  1.2484 & $-$0.9129 &  0.2086 &  0.1173 &  0.8619 & $-$0.4309 &  0.0057 \\
5.25 &  7000 &  0.4495 &  0.2562 &  0.2566 &  0.1268 &  0.4577 &  0.5519 &  0.2254 &  0.4356 & $-$0.0017 &  1.1590 & $-$0.8130 &  0.1840 &  0.2169 &  0.4442 &  0.0785 & $-$0.1912 \\
5.25 &  7500 &  0.4387 &  0.2463 &  0.2552 &  0.1138 &  0.4608 &  0.5409 &  0.2253 &  0.4237 & $-$0.0018 &  1.1783 & $-$0.8791 &  0.2212 &  0.3059 &  0.1703 &  0.3779 & $-$0.3078 \\
5.25 &  8000 &  0.4232 &  0.2185 &  0.2717 &  0.0736 &  0.4959 &  0.5323 &  0.2421 &  0.4057 & $-$0.0020 &  1.2586 & $-$1.0362 &  0.2899 &  0.3820 & $-$0.0001 &  0.5334 & $-$0.3707 \\
5.25 &  8500 &  0.4036 &  0.1842 &  0.2911 &  0.0224 &  0.5407 &  0.5213 &  0.2631 &  0.3828 & $-$0.0023 &  1.4024 & $-$1.3265 &  0.4277 &  0.4489 & $-$0.0769 &  0.5183 & $-$0.3486 \\
5.25 &  9000 &  0.3835 &  0.1646 &  0.2905 & $-$0.0068 &  0.5536 &  0.5023 &  0.2664 &  0.3605 & $-$0.0024 &  1.5235 & $-$1.6228 &  0.5889 &  0.5419 & $-$0.2620 &  0.6039 & $-$0.3481 \\
5.25 &  9500 &  0.3642 &  0.1624 &  0.2677 & $-$0.0082 &  0.5282 &  0.4754 &  0.2494 &  0.3406 & $-$0.0024 &  1.5934 & $-$1.8679 &  0.7445 &  0.6304 & $-$0.4840 &  0.7226 & $-$0.3457 \\
5.25 & 10000 &  0.3475 &  0.1543 &  0.2562 & $-$0.0178 &  0.5181 &  0.4553 &  0.2418 &  0.3233 & $-$0.0025 &  1.6617 & $-$2.0752 &  0.8683 &  0.6610 & $-$0.5164 &  0.6411 & $-$0.2748 \\
5.25 & 10500 &  0.3374 &  0.1436 &  0.2572 & $-$0.0307 &  0.5221 &  0.4458 &  0.2436 &  0.3127 & $-$0.0025 &  1.6835 & $-$2.1391 &  0.9020 &  0.6663 & $-$0.5121 &  0.5989 & $-$0.2502 \\
5.25 & 11000 &  0.3283 &  0.1345 &  0.2571 & $-$0.0406 &  0.5231 &  0.4367 &  0.2441 &  0.3033 & $-$0.0025 &  1.6870 & $-$2.1658 &  0.9165 &  0.6678 & $-$0.5133 &  0.5781 & $-$0.2382 \\
5.25 & 11500 &  0.3195 &  0.1269 &  0.2555 & $-$0.0485 &  0.5219 &  0.4274 &  0.2431 &  0.2942 & $-$0.0025 &  1.6875 & $-$2.1894 &  0.9310 &  0.6873 & $-$0.5774 &  0.6350 & $-$0.2576 \\
5.25 & 12000 &  0.3115 &  0.1211 &  0.2527 & $-$0.0535 &  0.5177 &  0.4184 &  0.2409 &  0.2863 & $-$0.0025 &  1.6772 & $-$2.1915 &  0.9349 &  0.6964 & $-$0.6176 &  0.6702 & $-$0.2694 \\
5.25 & 12500 &  0.3042 &  0.1162 &  0.2495 & $-$0.0573 &  0.5128 &  0.4098 &  0.2383 &  0.2789 & $-$0.0025 &  1.6654 & $-$2.1908 &  0.9377 &  0.7089 & $-$0.6703 &  0.7219 & $-$0.2880 \\
5.25 & 13000 &  0.2976 &  0.1120 &  0.2463 & $-$0.0604 &  0.5078 &  0.4019 &  0.2356 &  0.2723 & $-$0.0025 &  1.6535 & $-$2.1879 &  0.9394 &  0.7218 & $-$0.7249 &  0.7780 & $-$0.3088 \\
5.25 & 13500 &  0.2915 &  0.1082 &  0.2431 & $-$0.0630 &  0.5028 &  0.3946 &  0.2329 &  0.2662 & $-$0.0025 &  1.6411 & $-$2.1831 &  0.9399 &  0.7334 & $-$0.7756 &  0.8307 & $-$0.3284 \\
5.25 & 14000 &  0.2858 &  0.1049 &  0.2401 & $-$0.0653 &  0.4981 &  0.3878 &  0.2303 &  0.2606 & $-$0.0025 &  1.6293 & $-$2.1779 &  0.9401 &  0.7442 & $-$0.8230 &  0.8802 & $-$0.3469 \\
5.25 & 14500 &  0.2807 &  0.1018 &  0.2373 & $-$0.0674 &  0.4936 &  0.3815 &  0.2279 &  0.2554 & $-$0.0025 &  1.6181 & $-$2.1727 &  0.9400 &  0.7539 & $-$0.8658 &  0.9248 & $-$0.3634 \\
5.25 & 15000 &  0.2758 &  0.0989 &  0.2347 & $-$0.0692 &  0.4894 &  0.3756 &  0.2257 &  0.2506 & $-$0.0025 &  1.6073 & $-$2.1671 &  0.9396 &  0.7623 & $-$0.9044 &  0.9651 & $-$0.3785 \\
5.25 & 15500 &  0.2713 &  0.0961 &  0.2324 & $-$0.0713 &  0.4859 &  0.3703 &  0.2238 &  0.2461 & $-$0.0025 &  1.5993 & $-$2.1656 &  0.9411 &  0.7736 & $-$0.9499 &  1.0133 & $-$0.3967 \\
5.25 & 16000 &  0.2671 &  0.0936 &  0.2302 & $-$0.0729 &  0.4822 &  0.3652 &  0.2218 &  0.2419 & $-$0.0024 &  1.5894 & $-$2.1598 &  0.9402 &  0.7789 & $-$0.9771 &  1.0408 & $-$0.4067 \\
5.25 & 16500 &  0.2631 &  0.0912 &  0.2281 & $-$0.0745 &  0.4789 &  0.3604 &  0.2201 &  0.2380 & $-$0.0024 &  1.5813 & $-$2.1565 &  0.9405 &  0.7851 & $-$1.0055 &  1.0694 & $-$0.4171 \\
5.25 & 17000 &  0.2586 &  0.0909 &  0.2225 & $-$0.0682 &  0.4636 &  0.3533 &  0.2140 &  0.2348 & $-$0.0023 &  1.5226 & $-$2.0579 &  0.8927 &  0.7082 & $-$0.8110 &  0.8522 & $-$0.3320 \\
5.25 & 20000 &  0.2413 &  0.0751 &  0.2206 & $-$0.0915 &  0.4720 &  0.3361 &  0.2148 &  0.2153 & $-$0.0025 &  1.5861 & $-$2.2315 &  0.9887 &  0.8720 & $-$1.2874 &  1.3519 & $-$0.5193 \\
5.25 & 25000 &  0.2260 &  0.0522 &  0.2306 & $-$0.1290 &  0.5035 &  0.3259 &  0.2277 &  0.1970 & $-$0.0027 &  1.7354 & $-$2.5491 &  1.1508 &  0.9753 & $-$1.4782 &  1.4585 & $-$0.5358 \\
5.25 & 30000 &  0.2118 &  0.0333 &  0.2368 & $-$0.1491 &  0.5119 &  0.3142 &  0.2339 &  0.1829 & $-$0.0027 &  1.7451 & $-$2.5825 &  1.1626 &  0.8769 & $-$1.1445 &  1.0210 & $-$0.3539 \\
5.50 &  4000 &  0.3036 & $-$0.0185 &  0.4273 & $-$0.3508 &  0.9281 &  0.4887 &  0.4260 &  0.2501 & $-$0.0049 &  3.1613 & $-$4.8500 &  2.2010 &  1.5020 & $-$1.7877 &  1.3217 & $-$0.3963 \\
5.50 &  4250 &  0.3038 & $-$0.0194 &  0.4287 & $-$0.3598 &  0.9413 &  0.4902 &  0.4289 &  0.2482 & $-$0.0050 &  3.2256 & $-$4.9799 &  2.2699 &  1.6900 & $-$2.3430 &  1.9645 & $-$0.6526 \\
5.50 &  4500 &  0.3127 & $-$0.0091 &  0.4270 & $-$0.3323 &  0.9149 &  0.4970 &  0.4235 &  0.2619 & $-$0.0047 &  3.0934 & $-$4.6901 &  2.1146 &  1.2864 & $-$1.1455 &  0.5961 & $-$0.1100 \\
5.50 &  4750 &  0.3304 &  0.0096 &  0.4255 & $-$0.2980 &  0.8912 &  0.5126 &  0.4181 &  0.2837 & $-$0.0043 &  2.9578 & $-$4.3741 &  1.9448 &  0.9771 & $-$0.2617 & $-$0.3592 &  0.2552 \\
5.50 &  5000 &  0.3612 &  0.0435 &  0.4214 & $-$0.2425 &  0.8563 &  0.5396 &  0.4081 &  0.3200 & $-$0.0039 &  2.7578 & $-$3.9034 &  1.6939 &  0.6359 &  0.6624 & $-$1.2902 &  0.5941 \\
5.50 &  5250 &  0.3943 &  0.0851 &  0.4102 & $-$0.1696 &  0.7998 &  0.5652 &  0.3891 &  0.3602 & $-$0.0034 &  2.4363 & $-$3.1927 &  1.3199 &  0.2622 &  1.5723 & $-$2.1152 &  0.8665 \\
5.50 &  5500 &  0.4194 &  0.1202 &  0.3969 & $-$0.1074 &  0.7472 &  0.5822 &  0.3691 &  0.3905 & $-$0.0030 &  2.1240 & $-$2.5237 &  0.9707 &  0.0739 &  1.8806 & $-$2.2202 &  0.8429 \\
5.50 &  6000 &  0.4415 &  0.1757 &  0.3527 & $-$0.0073 &  0.6366 &  0.5833 &  0.3187 &  0.4200 & $-$0.0024 &  1.6280 & $-$1.5579 &  0.4916 &  0.0095 &  1.5968 & $-$1.5190 &  0.4752 \\
5.50 &  6500 &  0.4470 &  0.2177 &  0.3043 &  0.0657 &  0.5408 &  0.5684 &  0.2702 &  0.4300 & $-$0.0020 &  1.3307 & $-$1.0524 &  0.2660 &  0.0853 &  1.0497 & $-$0.7019 &  0.1185 \\
5.50 &  7000 &  0.4444 &  0.2404 &  0.2706 &  0.1050 &  0.4815 &  0.5523 &  0.2385 &  0.4296 & $-$0.0018 &  1.1946 & $-$0.8611 &  0.1960 &  0.1809 &  0.5984 & $-$0.1176 & $-$0.1169 \\
5.50 &  7500 &  0.4355 &  0.2376 &  0.2626 &  0.1031 &  0.4715 &  0.5404 &  0.2318 &  0.4203 & $-$0.0018 &  1.1818 & $-$0.8741 &  0.2111 &  0.2690 &  0.2953 &  0.2315 & $-$0.2542 \\
5.50 &  8000 &  0.4218 &  0.2152 &  0.2741 &  0.0713 &  0.4971 &  0.5316 &  0.2438 &  0.4045 & $-$0.0020 &  1.2390 & $-$0.9920 &  0.2635 &  0.3439 &  0.1059 &  0.4210 & $-$0.3312 \\
5.50 &  8500 &  0.4040 &  0.1829 &  0.2933 &  0.0236 &  0.5396 &  0.5221 &  0.2640 &  0.3837 & $-$0.0022 &  1.3621 & $-$1.2359 &  0.3765 &  0.4042 &  0.0303 &  0.4249 & $-$0.3225 \\
5.50 &  9000 &  0.3835 &  0.1591 &  0.2979 & $-$0.0123 &  0.5615 &  0.5047 &  0.2721 &  0.3607 & $-$0.0024 &  1.4980 & $-$1.5501 &  0.5422 &  0.4915 & $-$0.1215 &  0.4693 & $-$0.3077 \\
5.50 &  9500 &  0.3674 &  0.1567 &  0.2795 & $-$0.0145 &  0.5417 &  0.4825 &  0.2585 &  0.3440 & $-$0.0024 &  1.5551 & $-$1.7509 &  0.6693 &  0.5825 & $-$0.3641 &  0.6425 & $-$0.3379 \\
5.50 & 10000 &  0.3485 &  0.1535 &  0.2587 & $-$0.0169 &  0.5183 &  0.4568 &  0.2431 &  0.3247 & $-$0.0024 &  1.6246 & $-$1.9892 &  0.8192 &  0.6418 & $-$0.4901 &  0.6480 & $-$0.2906 \\
5.50 & 10500 &  0.3373 &  0.1454 &  0.2547 & $-$0.0265 &  0.5160 &  0.4446 &  0.2409 &  0.3131 & $-$0.0025 &  1.6598 & $-$2.0965 &  0.8814 &  0.6516 & $-$0.4872 &  0.5810 & $-$0.2454 \\
5.50 & 11000 &  0.3285 &  0.1361 &  0.2553 & $-$0.0370 &  0.5184 &  0.4361 &  0.2421 &  0.3039 & $-$0.0025 &  1.6689 & $-$2.1323 &  0.9002 &  0.6558 & $-$0.4920 &  0.5625 & $-$0.2338 \\
5.50 & 11500 &  0.3195 &  0.1283 &  0.2536 & $-$0.0447 &  0.5165 &  0.4265 &  0.2410 &  0.2947 & $-$0.0025 &  1.6657 & $-$2.1488 &  0.9109 &  0.6628 & $-$0.5180 &  0.5743 & $-$0.2351 \\
5.50 & 12000 &  0.3116 &  0.1222 &  0.2513 & $-$0.0502 &  0.5133 &  0.4178 &  0.2392 &  0.2868 & $-$0.0025 &  1.6580 & $-$2.1551 &  0.9166 &  0.6728 & $-$0.5590 &  0.6095 & $-$0.2469 \\
5.50 & 12500 &  0.3042 &  0.1172 &  0.2481 & $-$0.0541 &  0.5083 &  0.4091 &  0.2366 &  0.2794 & $-$0.0025 &  1.6456 & $-$2.1529 &  0.9186 &  0.6822 & $-$0.6024 &  0.6504 & $-$0.2611 \\
5.50 & 13000 &  0.2975 &  0.1130 &  0.2448 & $-$0.0572 &  0.5031 &  0.4011 &  0.2339 &  0.2727 & $-$0.0025 &  1.6330 & $-$2.1491 &  0.9198 &  0.6931 & $-$0.6508 &  0.6989 & $-$0.2788 \\
5.50 & 13500 &  0.2913 &  0.1093 &  0.2415 & $-$0.0597 &  0.4978 &  0.3936 &  0.2310 &  0.2666 & $-$0.0024 &  1.6195 & $-$2.1424 &  0.9194 &  0.7026 & $-$0.6955 &  0.7444 & $-$0.2954 \\
5.50 & 14000 &  0.2856 &  0.1059 &  0.2384 & $-$0.0618 &  0.4927 &  0.3867 &  0.2283 &  0.2609 & $-$0.0024 &  1.6065 & $-$2.1353 &  0.9187 &  0.7122 & $-$0.7401 &  0.7911 & $-$0.3128 \\
5.50 & 14500 &  0.2803 &  0.1028 &  0.2355 & $-$0.0637 &  0.4880 &  0.3803 &  0.2258 &  0.2557 & $-$0.0024 &  1.5943 & $-$2.1285 &  0.9179 &  0.7211 & $-$0.7817 &  0.8346 & $-$0.3291 \\
5.50 & 15000 &  0.2754 &  0.1001 &  0.2327 & $-$0.0653 &  0.4832 &  0.3743 &  0.2234 &  0.2509 & $-$0.0024 &  1.5816 & $-$2.1195 &  0.9158 &  0.7275 & $-$0.8154 &  0.8697 & $-$0.3421 \\
5.50 & 15500 &  0.2709 &  0.0973 &  0.2303 & $-$0.0671 &  0.4795 &  0.3688 &  0.2213 &  0.2463 & $-$0.0024 &  1.5725 & $-$2.1162 &  0.9165 &  0.7367 & $-$0.8550 &  0.9109 & $-$0.3574 \\
5.50 & 16000 &  0.2666 &  0.0948 &  0.2279 & $-$0.0686 &  0.4754 &  0.3636 &  0.2192 &  0.2421 & $-$0.0024 &  1.5616 & $-$2.1087 &  0.9148 &  0.7414 & $-$0.8812 &  0.9376 & $-$0.3672 \\
5.50 & 16500 &  0.2626 &  0.0923 &  0.2259 & $-$0.0705 &  0.4725 &  0.3588 &  0.2176 &  0.2381 & $-$0.0024 &  1.5552 & $-$2.1087 &  0.9168 &  0.7512 & $-$0.9200 &  0.9779 & $-$0.3822 \\
5.50 & 17000 &  0.2588 &  0.0900 &  0.2240 & $-$0.0721 &  0.4694 &  0.3543 &  0.2160 &  0.2343 & $-$0.0024 &  1.5481 & $-$2.1068 &  0.9176 &  0.7576 & $-$0.9482 &  1.0063 & $-$0.3925 \\
5.50 & 20000 &  0.2405 &  0.0764 &  0.2177 & $-$0.0866 &  0.4640 &  0.3339 &  0.2117 &  0.2152 & $-$0.0024 &  1.5538 & $-$2.1732 &  0.9599 &  0.8334 & $-$1.1925 &  1.2516 & $-$0.4814 \\
5.50 & 25000 &  0.2244 &  0.0536 &  0.2266 & $-$0.1233 &  0.4932 &  0.3225 &  0.2235 &  0.1963 & $-$0.0026 &  1.6956 & $-$2.4797 &  1.1171 &  0.9360 & $-$1.3886 &  1.3667 & $-$0.5016 \\
5.50 & 30000 &  0.2093 &  0.0354 &  0.2308 & $-$0.1405 &  0.4962 &  0.3089 &  0.2274 &  0.1817 & $-$0.0026 &  1.6857 & $-$2.4795 &  1.1129 &  0.8168 & $-$1.0058 &  0.8770 & $-$0.2996 \\
5.75 &  4000 &  0.3045 & $-$0.0186 &  0.4286 & $-$0.3526 &  0.9320 &  0.4902 &  0.4275 &  0.2507 & $-$0.0049 &  3.1762 & $-$4.8757 &  2.2136 &  1.5249 & $-$1.8484 &  1.3903 & $-$0.4234 \\
5.75 &  4250 &  0.3027 & $-$0.0198 &  0.4278 & $-$0.3600 &  0.9399 &  0.4886 &  0.4281 &  0.2470 & $-$0.0050 &  3.2219 & $-$4.9770 &  2.2693 &  1.7019 & $-$2.3862 &  2.0166 & $-$0.6739 \\
5.75 &  4500 &  0.3095 & $-$0.0119 &  0.4264 & $-$0.3378 &  0.9182 &  0.4938 &  0.4238 &  0.2579 & $-$0.0047 &  3.1151 & $-$4.7435 &  2.1441 &  1.3538 & $-$1.3456 &  0.8191 & $-$0.1968 \\
5.75 &  4750 &  0.3232 &  0.0034 &  0.4244 & $-$0.3068 &  0.8936 &  0.5053 &  0.4180 &  0.2758 & $-$0.0044 &  2.9788 & $-$4.4359 &  1.9794 &  1.0402 & $-$0.4487 & $-$0.1616 &  0.1807 \\
5.75 &  5000 &  0.3486 &  0.0303 &  0.4222 & $-$0.2622 &  0.8663 &  0.5280 &  0.4109 &  0.3057 & $-$0.0040 &  2.8193 & $-$4.0558 &  1.7757 &  0.7338 &  0.4014 & $-$1.0407 &  0.5068 \\
5.75 &  5250 &  0.3804 &  0.0699 &  0.4120 & $-$0.1930 &  0.8133 &  0.5529 &  0.3934 &  0.3444 & $-$0.0035 &  2.5266 & $-$3.4056 &  1.4336 &  0.3476 &  1.3813 & $-$1.9774 &  0.8325 \\
5.75 &  5500 &  0.4075 &  0.1057 &  0.4005 & $-$0.1309 &  0.7637 &  0.5728 &  0.3753 &  0.3769 & $-$0.0031 &  2.2307 & $-$2.7616 &  1.0960 &  0.1304 &  1.8009 & $-$2.2256 &  0.8704 \\
5.75 &  6000 &  0.4335 &  0.1604 &  0.3623 & $-$0.0316 &  0.6596 &  0.5798 &  0.3296 &  0.4105 & $-$0.0025 &  1.7246 & $-$1.7513 &  0.5868 &  0.0110 &  1.6883 & $-$1.7061 &  0.5677 \\
5.75 &  6500 &  0.4394 &  0.1989 &  0.3191 &  0.0373 &  0.5704 &  0.5671 &  0.2853 &  0.4209 & $-$0.0021 &  1.4195 & $-$1.2147 &  0.3391 &  0.0612 &  1.2178 & $-$0.9631 &  0.2333 \\
5.75 &  7000 &  0.4381 &  0.2230 &  0.2854 &  0.0799 &  0.5081 &  0.5519 &  0.2528 &  0.4221 & $-$0.0019 &  1.2527 & $-$0.9572 &  0.2333 &  0.1446 &  0.7761 & $-$0.3628 & $-$0.0168 \\
5.75 &  7500 &  0.4310 &  0.2259 &  0.2721 &  0.0874 &  0.4873 &  0.5396 &  0.2408 &  0.4152 & $-$0.0019 &  1.2065 & $-$0.9101 &  0.2211 &  0.2297 &  0.4496 &  0.0338 & $-$0.1762 \\
5.75 &  8000 &  0.4189 &  0.2090 &  0.2785 &  0.0643 &  0.5030 &  0.5303 &  0.2477 &  0.4017 & $-$0.0020 &  1.2406 & $-$0.9899 &  0.2579 &  0.3036 &  0.2402 &  0.2577 & $-$0.2671 \\
5.75 &  8500 &  0.4026 &  0.1802 &  0.2952 &  0.0222 &  0.5397 &  0.5212 &  0.2652 &  0.3827 & $-$0.0022 &  1.3420 & $-$1.1922 &  0.3509 &  0.3621 &  0.1491 &  0.2955 & $-$0.2752 \\
5.75 &  9000 &  0.3831 &  0.1539 &  0.3040 & $-$0.0173 &  0.5679 &  0.5063 &  0.2769 &  0.3605 & $-$0.0024 &  1.4787 & $-$1.4950 &  0.5061 &  0.4398 &  0.0297 &  0.3121 & $-$0.2544 \\
5.75 &  9500 &  0.3667 &  0.1476 &  0.2907 & $-$0.0257 &  0.5566 &  0.4858 &  0.2678 &  0.3431 & $-$0.0024 &  1.5429 & $-$1.6975 &  0.6292 &  0.5347 & $-$0.2190 &  0.4996 & $-$0.2955 \\
5.75 & 10000 &  0.3505 &  0.1502 &  0.2658 & $-$0.0198 &  0.5252 &  0.4611 &  0.2482 &  0.3269 & $-$0.0024 &  1.5851 & $-$1.8839 &  0.7551 &  0.6134 & $-$0.4363 &  0.6368 & $-$0.3058 \\
5.75 & 10500 &  0.3367 &  0.1453 &  0.2539 & $-$0.0247 &  0.5126 &  0.4435 &  0.2397 &  0.3128 & $-$0.0024 &  1.6356 & $-$2.0491 &  0.8565 &  0.6375 & $-$0.4651 &  0.5705 & $-$0.2459 \\
5.75 & 11000 &  0.3279 &  0.1372 &  0.2530 & $-$0.0337 &  0.5129 &  0.4344 &  0.2396 &  0.3037 & $-$0.0024 &  1.6487 & $-$2.0976 &  0.8837 &  0.6414 & $-$0.4647 &  0.5380 & $-$0.2254 \\
5.75 & 11500 &  0.3198 &  0.1296 &  0.2524 & $-$0.0418 &  0.5128 &  0.4262 &  0.2395 &  0.2954 & $-$0.0025 &  1.6497 & $-$2.1179 &  0.8954 &  0.6447 & $-$0.4747 &  0.5312 & $-$0.2195 \\
5.75 & 12000 &  0.3119 &  0.1233 &  0.2502 & $-$0.0475 &  0.5098 &  0.4175 &  0.2379 &  0.2874 & $-$0.0025 &  1.6426 & $-$2.1251 &  0.9014 &  0.6521 & $-$0.5060 &  0.5543 & $-$0.2262 \\
5.75 & 12500 &  0.3045 &  0.1182 &  0.2473 & $-$0.0516 &  0.5051 &  0.4090 &  0.2355 &  0.2801 & $-$0.0024 &  1.6306 & $-$2.1232 &  0.9033 &  0.6592 & $-$0.5414 &  0.5854 & $-$0.2366 \\
5.75 & 13000 &  0.2977 &  0.1138 &  0.2440 & $-$0.0546 &  0.4998 &  0.4009 &  0.2327 &  0.2733 & $-$0.0024 &  1.6172 & $-$2.1179 &  0.9038 &  0.6676 & $-$0.5826 &  0.6254 & $-$0.2507 \\
5.75 & 13500 &  0.2914 &  0.1101 &  0.2406 & $-$0.0570 &  0.4942 &  0.3933 &  0.2298 &  0.2671 & $-$0.0024 &  1.6030 & $-$2.1102 &  0.9029 &  0.6754 & $-$0.6223 &  0.6650 & $-$0.2650 \\
5.75 & 14000 &  0.2857 &  0.1067 &  0.2374 & $-$0.0589 &  0.4888 &  0.3862 &  0.2270 &  0.2614 & $-$0.0024 &  1.5886 & $-$2.1006 &  0.9010 &  0.6820 & $-$0.6587 &  0.7019 & $-$0.2785 \\
5.75 & 14500 &  0.2797 &  0.1053 &  0.2314 & $-$0.0546 &  0.4743 &  0.3776 &  0.2209 &  0.2565 & $-$0.0023 &  1.5356 & $-$2.0181 &  0.8622 &  0.6313 & $-$0.5444 &  0.5759 & $-$0.2294 \\
5.75 & 15000 &  0.2754 &  0.1009 &  0.2314 & $-$0.0621 &  0.4786 &  0.3735 &  0.2218 &  0.2513 & $-$0.0024 &  1.5613 & $-$2.0806 &  0.8961 &  0.6927 & $-$0.7210 &  0.7655 & $-$0.3017 \\
5.75 & 15500 &  0.2708 &  0.0984 &  0.2287 & $-$0.0634 &  0.4740 &  0.3679 &  0.2194 &  0.2468 & $-$0.0023 &  1.5488 & $-$2.0712 &  0.8936 &  0.6977 & $-$0.7502 &  0.7959 & $-$0.3129 \\
5.75 & 16000 &  0.2665 &  0.0959 &  0.2263 & $-$0.0649 &  0.4700 &  0.3626 &  0.2173 &  0.2426 & $-$0.0023 &  1.5383 & $-$2.0645 &  0.8924 &  0.7029 & $-$0.7775 &  0.8234 & $-$0.3229 \\
5.75 & 16500 &  0.2624 &  0.0936 &  0.2239 & $-$0.0660 &  0.4657 &  0.3575 &  0.2152 &  0.2386 & $-$0.0023 &  1.5263 & $-$2.0541 &  0.8892 &  0.7046 & $-$0.7955 &  0.8412 & $-$0.3293 \\
5.75 & 17000 &  0.2586 &  0.0911 &  0.2222 & $-$0.0681 &  0.4634 &  0.3532 &  0.2138 &  0.2348 & $-$0.0023 &  1.5224 & $-$2.0584 &  0.8932 &  0.7164 & $-$0.8380 &  0.8852 & $-$0.3456 \\
5.75 & 20000 &  0.2401 &  0.0776 &  0.2157 & $-$0.0824 &  0.4574 &  0.3324 &  0.2092 &  0.2155 & $-$0.0024 &  1.5262 & $-$2.1219 &  0.9342 &  0.7925 & $-$1.0851 &  1.1345 & $-$0.4362 \\
5.75 & 25000 &  0.2233 &  0.0550 &  0.2233 & $-$0.1177 &  0.4837 &  0.3198 &  0.2197 &  0.1960 & $-$0.0026 &  1.6575 & $-$2.4108 &  1.0831 &  0.8885 & $-$1.2703 &  1.2403 & $-$0.4534 \\
5.75 & 30000 &  0.2074 &  0.0373 &  0.2258 & $-$0.1330 &  0.4828 &  0.3046 &  0.2219 &  0.1809 & $-$0.0025 &  1.6336 & $-$2.3878 &  1.0682 &  0.7569 & $-$0.8605 &  0.7225 & $-$0.2408 \\
6.00 &  4000 &  0.3059 & $-$0.0187 &  0.4307 & $-$0.3550 &  0.9375 &  0.4927 &  0.4297 &  0.2517 & $-$0.0049 &  3.1965 & $-$4.9096 &  2.2299 &  1.5499 & $-$1.9105 &  1.4591 & $-$0.4504 \\
6.00 &  4250 &  0.3023 & $-$0.0199 &  0.4274 & $-$0.3600 &  0.9394 &  0.4881 &  0.4278 &  0.2466 & $-$0.0050 &  3.2197 & $-$4.9739 &  2.2680 &  1.7043 & $-$2.3962 &  2.0294 & $-$0.6793 \\
6.00 &  4500 &  0.3071 & $-$0.0146 &  0.4267 & $-$0.3444 &  0.9239 &  0.4918 &  0.4250 &  0.2544 & $-$0.0048 &  3.1461 & $-$4.8126 &  2.1813 &  1.4418 & $-$1.6049 &  1.1122 & $-$0.3121 \\
6.00 &  4750 &  0.3179 & $-$0.0011 &  0.4232 & $-$0.3133 &  0.8953 &  0.4998 &  0.4177 &  0.2698 & $-$0.0044 &  2.9955 & $-$4.4848 &  2.0071 &  1.0937 & $-$0.6082 &  0.0092 &  0.1158 \\
6.00 &  5000 &  0.3379 &  0.0194 &  0.4226 & $-$0.2786 &  0.8745 &  0.5181 &  0.4130 &  0.2936 & $-$0.0041 &  2.8701 & $-$4.1831 &  1.8442 &  0.8213 &  0.1639 & $-$0.8083 &  0.4240 \\
6.00 &  5250 &  0.3669 &  0.0552 &  0.4136 & $-$0.2155 &  0.8260 &  0.5409 &  0.3975 &  0.3291 & $-$0.0036 &  2.6087 & $-$3.6009 &  1.5378 &  0.4393 &  1.1610 & $-$1.7955 &  0.7780 \\
6.00 &  5500 &  0.3954 &  0.0906 &  0.4044 & $-$0.1553 &  0.7811 &  0.5632 &  0.3817 &  0.3628 & $-$0.0032 &  2.3381 & $-$3.0011 &  1.2220 &  0.2019 &  1.6728 & $-$2.1714 &  0.8728 \\
6.00 &  6000 &  0.4261 &  0.1463 &  0.3711 & $-$0.0543 &  0.6813 &  0.5765 &  0.3396 &  0.4016 & $-$0.0026 &  1.8175 & $-$1.9376 &  0.6788 &  0.0176 &  1.7594 & $-$1.8651 &  0.6484 \\
6.00 &  6500 &  0.4327 &  0.1827 &  0.3316 &  0.0123 &  0.5963 &  0.5657 &  0.2983 &  0.4128 & $-$0.0022 &  1.5030 & $-$1.3702 &  0.4109 &  0.0458 &  1.3520 & $-$1.1820 &  0.3317 \\
6.00 &  7000 &  0.4316 &  0.2057 &  0.2997 &  0.0542 &  0.5353 &  0.5513 &  0.2670 &  0.4144 & $-$0.0020 &  1.3238 & $-$1.0817 &  0.2865 &  0.1140 &  0.9481 & $-$0.6132 &  0.0893 \\
6.00 &  7500 &  0.4259 &  0.2123 &  0.2835 &  0.0684 &  0.5072 &  0.5391 &  0.2517 &  0.4094 & $-$0.0019 &  1.2479 & $-$0.9777 &  0.2464 &  0.1918 &  0.6161 & $-$0.1897 & $-$0.0853 \\
6.00 &  8000 &  0.4158 &  0.2008 &  0.2852 &  0.0538 &  0.5134 &  0.5297 &  0.2539 &  0.3983 & $-$0.0020 &  1.2556 & $-$1.0104 &  0.2624 &  0.2631 &  0.3888 &  0.0706 & $-$0.1926 \\
6.00 &  8500 &  0.4011 &  0.1759 &  0.2989 &  0.0179 &  0.5436 &  0.5209 &  0.2682 &  0.3814 & $-$0.0022 &  1.3342 & $-$1.1694 &  0.3349 &  0.3201 &  0.2793 &  0.1461 & $-$0.2188 \\
6.00 &  9000 &  0.3830 &  0.1490 &  0.3105 & $-$0.0223 &  0.5750 &  0.5084 &  0.2821 &  0.3606 & $-$0.0024 &  1.4627 & $-$1.4448 &  0.4725 &  0.3871 &  0.1871 &  0.1459 & $-$0.1970 \\
6.00 &  9500 &  0.3656 &  0.1379 &  0.3021 & $-$0.0382 &  0.5727 &  0.4888 &  0.2776 &  0.3418 & $-$0.0025 &  1.5425 & $-$1.6695 &  0.6027 &  0.4866 & $-$0.0610 &  0.3301 & $-$0.2388 \\
6.00 & 10000 &  0.3530 &  0.1428 &  0.2789 & $-$0.0292 &  0.5421 &  0.4681 &  0.2588 &  0.3293 & $-$0.0024 &  1.5625 & $-$1.7978 &  0.6953 &  0.5694 & $-$0.3137 &  0.5419 & $-$0.2893 \\
6.00 & 10500 &  0.3376 &  0.1429 &  0.2582 & $-$0.0266 &  0.5165 &  0.4456 &  0.2428 &  0.3138 & $-$0.0024 &  1.6078 & $-$1.9783 &  0.8138 &  0.6209 & $-$0.4381 &  0.5732 & $-$0.2600 \\
6.00 & 11000 &  0.3278 &  0.1379 &  0.2520 & $-$0.0317 &  0.5099 &  0.4338 &  0.2385 &  0.3038 & $-$0.0024 &  1.6334 & $-$2.0683 &  0.8689 &  0.6294 & $-$0.4405 &  0.5179 & $-$0.2195 \\
6.00 & 11500 &  0.3199 &  0.1306 &  0.2511 & $-$0.0393 &  0.5094 &  0.4257 &  0.2382 &  0.2957 & $-$0.0024 &  1.6359 & $-$2.0922 &  0.8827 &  0.6316 & $-$0.4454 &  0.5033 & $-$0.2096 \\
6.00 & 12000 &  0.3124 &  0.1242 &  0.2497 & $-$0.0454 &  0.5074 &  0.4176 &  0.2372 &  0.2882 & $-$0.0024 &  1.6312 & $-$2.1019 &  0.8893 &  0.6344 & $-$0.4591 &  0.5048 & $-$0.2077 \\
6.00 & 12500 &  0.3051 &  0.1189 &  0.2471 & $-$0.0498 &  0.5034 &  0.4093 &  0.2350 &  0.2809 & $-$0.0024 &  1.6210 & $-$2.1026 &  0.8924 &  0.6406 & $-$0.4899 &  0.5298 & $-$0.2155 \\
6.00 & 13000 &  0.2983 &  0.1145 &  0.2439 & $-$0.0530 &  0.4982 &  0.4013 &  0.2324 &  0.2741 & $-$0.0024 &  1.6078 & $-$2.0974 &  0.8927 &  0.6470 & $-$0.5242 &  0.5614 & $-$0.2262 \\
6.00 & 13500 &  0.2920 &  0.1107 &  0.2405 & $-$0.0553 &  0.4926 &  0.3937 &  0.2295 &  0.2679 & $-$0.0024 &  1.5933 & $-$2.0889 &  0.8915 &  0.6532 & $-$0.5592 &  0.5953 & $-$0.2382 \\
6.00 & 14000 &  0.2861 &  0.1073 &  0.2372 & $-$0.0572 &  0.4870 &  0.3865 &  0.2266 &  0.2622 & $-$0.0024 &  1.5786 & $-$2.0791 &  0.8895 &  0.6587 & $-$0.5918 &  0.6274 & $-$0.2495 \\
6.00 & 14500 &  0.2808 &  0.1043 &  0.2341 & $-$0.0588 &  0.4816 &  0.3799 &  0.2238 &  0.2569 & $-$0.0023 &  1.5643 & $-$2.0686 &  0.8869 &  0.6643 & $-$0.6247 &  0.6611 & $-$0.2619 \\
6.00 & 15000 &  0.2758 &  0.1015 &  0.2311 & $-$0.0602 &  0.4764 &  0.3737 &  0.2212 &  0.2520 & $-$0.0023 &  1.5500 & $-$2.0571 &  0.8836 &  0.6683 & $-$0.6520 &  0.6890 & $-$0.2720 \\
6.00 & 15500 &  0.2711 &  0.0990 &  0.2284 & $-$0.0615 &  0.4717 &  0.3679 &  0.2188 &  0.2475 & $-$0.0023 &  1.5373 & $-$2.0474 &  0.8811 &  0.6728 & $-$0.6797 &  0.7173 & $-$0.2824 \\
6.00 & 16000 &  0.2668 &  0.0965 &  0.2259 & $-$0.0628 &  0.4674 &  0.3626 &  0.2166 &  0.2432 & $-$0.0023 &  1.5256 & $-$2.0386 &  0.8789 &  0.6769 & $-$0.7047 &  0.7427 & $-$0.2916 \\
6.00 & 16500 &  0.2627 &  0.0941 &  0.2236 & $-$0.0643 &  0.4637 &  0.3576 &  0.2146 &  0.2392 & $-$0.0023 &  1.5163 & $-$2.0335 &  0.8783 &  0.6826 & $-$0.7328 &  0.7713 & $-$0.3020 \\
6.00 & 17000 &  0.2588 &  0.0918 &  0.2216 & $-$0.0658 &  0.4605 &  0.3530 &  0.2129 &  0.2354 & $-$0.0023 &  1.5083 & $-$2.0300 &  0.8785 &  0.6883 & $-$0.7597 &  0.7982 & $-$0.3118 \\
6.00 & 20000 &  0.2402 &  0.0783 &  0.2148 & $-$0.0799 &  0.4540 &  0.3321 &  0.2081 &  0.2160 & $-$0.0023 &  1.5107 & $-$2.0917 &  0.9187 &  0.7654 & $-$1.0113 &  1.0534 & $-$0.4049 \\
6.00 & 25000 &  0.2231 &  0.0554 &  0.2224 & $-$0.1160 &  0.4810 &  0.3191 &  0.2187 &  0.1960 & $-$0.0025 &  1.6460 & $-$2.3897 &  1.0726 &  0.8747 & $-$1.2364 &  1.2047 & $-$0.4401 \\
6.00 & 30000 &  0.2062 &  0.0385 &  0.2225 & $-$0.1280 &  0.4740 &  0.3018 &  0.2184 &  0.1804 & $-$0.0024 &  1.5995 & $-$2.3278 &  1.0389 &  0.7200 & $-$0.7729 &  0.6307 & $-$0.2061 \\
6.25 &  4000 &  0.3079 & $-$0.0189 &  0.4335 & $-$0.3581 &  0.9446 &  0.4959 &  0.4327 &  0.2531 & $-$0.0050 &  3.2227 & $-$4.9528 &  2.2505 &  1.5787 & $-$1.9792 &  1.5342 & $-$0.4795 \\
6.25 &  4250 &  0.3026 & $-$0.0198 &  0.4277 & $-$0.3599 &  0.9396 &  0.4885 &  0.4279 &  0.2469 & $-$0.0050 &  3.2191 & $-$4.9717 &  2.2665 &  1.7004 & $-$2.3837 &  2.0154 & $-$0.6740 \\
6.25 &  4500 &  0.3053 & $-$0.0171 &  0.4277 & $-$0.3523 &  0.9327 &  0.4909 &  0.4270 &  0.2511 & $-$0.0049 &  3.1885 & $-$4.9022 &  2.2288 &  1.5642 & $-$1.9656 &  1.5253 & $-$0.4761 \\
6.25 &  4750 &  0.3140 & $-$0.0044 &  0.4224 & $-$0.3183 &  0.8968 &  0.4957 &  0.4175 &  0.2653 & $-$0.0045 &  3.0097 & $-$4.5247 &  2.0296 &  1.1402 & $-$0.7475 &  0.1606 &  0.0578 \\
6.25 &  5000 &  0.3296 &  0.0117 &  0.4218 & $-$0.2896 &  0.8782 &  0.5098 &  0.4134 &  0.2843 & $-$0.0042 &  2.8976 & $-$4.2599 &  1.8866 &  0.8922 & $-$0.0424 & $-$0.5935 &  0.3437 \\
6.25 &  5250 &  0.3544 &  0.0414 &  0.4153 & $-$0.2365 &  0.8381 &  0.5299 &  0.4013 &  0.3149 & $-$0.0038 &  2.6813 & $-$3.7739 &  1.6298 &  0.5309 &  0.9319 & $-$1.5921 &  0.7116 \\
6.25 &  5500 &  0.3829 &  0.0757 &  0.4075 & $-$0.1793 &  0.7974 &  0.5529 &  0.3875 &  0.3484 & $-$0.0034 &  2.4392 & $-$3.2298 &  1.3427 &  0.2820 &  1.5100 & $-$2.0709 &  0.8550 \\
6.25 &  6000 &  0.4183 &  0.1335 &  0.3778 & $-$0.0753 &  0.7001 &  0.5721 &  0.3479 &  0.3924 & $-$0.0027 &  1.9106 & $-$2.1304 &  0.7766 &  0.0380 &  1.7855 & $-$1.9744 &  0.7110 \\
6.25 &  6500 &  0.4267 &  0.1692 &  0.3417 & $-$0.0089 &  0.6179 &  0.5642 &  0.3089 &  0.4056 & $-$0.0023 &  1.5781 & $-$1.5132 &  0.4782 &  0.0366 &  1.4576 & $-$1.3630 &  0.4150 \\
6.25 &  7000 &  0.4256 &  0.1904 &  0.3121 &  0.0311 &  0.5596 &  0.5506 &  0.2795 &  0.4072 & $-$0.0021 &  1.3933 & $-$1.2070 &  0.3419 &  0.0907 &  1.0945 & $-$0.8344 &  0.1851 \\
6.25 &  7500 &  0.4206 &  0.1982 &  0.2951 &  0.0478 &  0.5288 &  0.5386 &  0.2631 &  0.4032 & $-$0.0020 &  1.3020 & $-$1.0711 &  0.2853 &  0.1578 &  0.7819 & $-$0.4225 &  0.0123 \\
6.25 &  8000 &  0.4118 &  0.1905 &  0.2936 &  0.0394 &  0.5282 &  0.5291 &  0.2620 &  0.3937 & $-$0.0020 &  1.2898 & $-$1.0683 &  0.2853 &  0.2248 &  0.5490 & $-$0.1444 & $-$0.1035 \\
6.25 &  8500 &  0.3990 &  0.1697 &  0.3042 &  0.0101 &  0.5515 &  0.5208 &  0.2731 &  0.3791 & $-$0.0022 &  1.3448 & $-$1.1821 &  0.3364 &  0.2800 &  0.4221 & $-$0.0314 & $-$0.1479 \\
6.25 &  9000 &  0.3825 &  0.1437 &  0.3168 & $-$0.0284 &  0.5828 &  0.5101 &  0.2873 &  0.3601 & $-$0.0024 &  1.4580 & $-$1.4200 &  0.4527 &  0.3376 &  0.3456 & $-$0.0326 & $-$0.1311 \\
6.25 &  9500 &  0.3646 &  0.1285 &  0.3133 & $-$0.0507 &  0.5891 &  0.4920 &  0.2874 &  0.3405 & $-$0.0025 &  1.5516 & $-$1.6615 &  0.5871 &  0.4348 &  0.1191 &  0.1250 & $-$0.1647 \\
6.25 & 10000 &  0.3529 &  0.1309 &  0.2946 & $-$0.0456 &  0.5652 &  0.4737 &  0.2724 &  0.3287 & $-$0.0025 &  1.5685 & $-$1.7697 &  0.6644 &  0.5198 & $-$0.1443 &  0.3663 & $-$0.2345 \\
6.25 & 10500 &  0.3398 &  0.1372 &  0.2688 & $-$0.0337 &  0.5299 &  0.4515 &  0.2512 &  0.3160 & $-$0.0024 &  1.5841 & $-$1.8967 &  0.7590 &  0.5921 & $-$0.3670 &  0.5365 & $-$0.2650 \\
6.25 & 11000 &  0.3278 &  0.1363 &  0.2541 & $-$0.0329 &  0.5117 &  0.4345 &  0.2400 &  0.3040 & $-$0.0024 &  1.6193 & $-$2.0332 &  0.8477 &  0.6182 & $-$0.4177 &  0.5070 & $-$0.2213 \\
6.25 & 11500 &  0.3201 &  0.1311 &  0.2508 & $-$0.0380 &  0.5078 &  0.4256 &  0.2376 &  0.2961 & $-$0.0024 &  1.6274 & $-$2.0751 &  0.8737 &  0.6206 & $-$0.4174 &  0.4749 & $-$0.1994 \\
6.25 & 12000 &  0.3128 &  0.1248 &  0.2494 & $-$0.0440 &  0.5061 &  0.4178 &  0.2367 &  0.2887 & $-$0.0024 &  1.6239 & $-$2.0865 &  0.8813 &  0.6222 & $-$0.4264 &  0.4703 & $-$0.1947 \\
6.25 & 12500 &  0.3058 &  0.1192 &  0.2476 & $-$0.0494 &  0.5038 &  0.4103 &  0.2355 &  0.2817 & $-$0.0024 &  1.6197 & $-$2.0967 &  0.8886 &  0.6306 & $-$0.4583 &  0.4946 & $-$0.2020 \\
6.25 & 13000 &  0.2991 &  0.1147 &  0.2446 & $-$0.0524 &  0.4985 &  0.4023 &  0.2328 &  0.2750 & $-$0.0024 &  1.6050 & $-$2.0882 &  0.8871 &  0.6320 & $-$0.4775 &  0.5088 & $-$0.2059 \\
6.25 & 13500 &  0.2927 &  0.1109 &  0.2412 & $-$0.0546 &  0.4927 &  0.3946 &  0.2299 &  0.2688 & $-$0.0024 &  1.5893 & $-$2.0775 &  0.8846 &  0.6350 & $-$0.5029 &  0.5317 & $-$0.2135 \\
6.25 & 14000 &  0.2869 &  0.1076 &  0.2379 & $-$0.0565 &  0.4870 &  0.3874 &  0.2270 &  0.2631 & $-$0.0024 &  1.5745 & $-$2.0673 &  0.8824 &  0.6396 & $-$0.5331 &  0.5610 & $-$0.2237 \\
6.25 & 14500 &  0.2815 &  0.1044 &  0.2350 & $-$0.0587 &  0.4825 &  0.3810 &  0.2246 &  0.2578 & $-$0.0023 &  1.5640 & $-$2.0640 &  0.8835 &  0.6496 & $-$0.5767 &  0.6055 & $-$0.2400 \\
6.25 & 15000 &  0.2764 &  0.1019 &  0.2315 & $-$0.0592 &  0.4759 &  0.3744 &  0.2214 &  0.2529 & $-$0.0023 &  1.5443 & $-$2.0426 &  0.8753 &  0.6466 & $-$0.5864 &  0.6145 & $-$0.2429 \\
6.25 & 15500 &  0.2717 &  0.0993 &  0.2288 & $-$0.0604 &  0.4711 &  0.3686 &  0.2189 &  0.2483 & $-$0.0023 &  1.5312 & $-$2.0325 &  0.8726 &  0.6509 & $-$0.6135 &  0.6422 & $-$0.2530 \\
6.25 & 16000 &  0.2673 &  0.0970 &  0.2259 & $-$0.0611 &  0.4658 &  0.3630 &  0.2163 &  0.2440 & $-$0.0023 &  1.5154 & $-$2.0162 &  0.8667 &  0.6499 & $-$0.6259 &  0.6542 & $-$0.2571 \\
6.25 & 16500 &  0.2632 &  0.0945 &  0.2239 & $-$0.0631 &  0.4628 &  0.3582 &  0.2146 &  0.2400 & $-$0.0023 &  1.5091 & $-$2.0167 &  0.8690 &  0.6597 & $-$0.6645 &  0.6940 & $-$0.2718 \\
6.25 & 17000 &  0.2594 &  0.0922 &  0.2217 & $-$0.0644 &  0.4592 &  0.3535 &  0.2128 &  0.2362 & $-$0.0023 &  1.4999 & $-$2.0111 &  0.8681 &  0.6645 & $-$0.6896 &  0.7193 & $-$0.2810 \\
6.25 & 20000 &  0.2407 &  0.0787 &  0.2148 & $-$0.0785 &  0.4527 &  0.3324 &  0.2079 &  0.2167 & $-$0.0023 &  1.5028 & $-$2.0741 &  0.9091 &  0.7443 & $-$0.9496 &  0.9842 & $-$0.3779 \\
6.25 & 25000 &  0.2231 &  0.0560 &  0.2217 & $-$0.1141 &  0.4783 &  0.3188 &  0.2178 &  0.1964 & $-$0.0025 &  1.6332 & $-$2.3649 &  1.0598 &  0.8539 & $-$1.1805 &  1.1440 & $-$0.4168 \\
6.25 & 30000 &  0.2052 &  0.0396 &  0.2196 & $-$0.1231 &  0.4656 &  0.2994 &  0.2151 &  0.1802 & $-$0.0023 &  1.5656 & $-$2.2667 &  1.0087 &  0.6758 & $-$0.6612 &  0.5102 & $-$0.1599 \\
6.50 &  4000 &  0.3103 & $-$0.0191 &  0.4371 & $-$0.3620 &  0.9535 &  0.4999 &  0.4364 &  0.2548 & $-$0.0050 &  3.2555 & $-$5.0069 &  2.2762 &  1.6132 & $-$2.0601 &  1.6219 & $-$0.5135 \\
6.50 &  4250 &  0.3035 & $-$0.0196 &  0.4287 & $-$0.3601 &  0.9412 &  0.4898 &  0.4288 &  0.2478 & $-$0.0050 &  3.2235 & $-$4.9763 &  2.2681 &  1.6965 & $-$2.3666 &  1.9947 & $-$0.6656 \\
6.50 &  4500 &  0.3031 & $-$0.0156 &  0.4229 & $-$0.3459 &  0.9206 &  0.4865 &  0.4218 &  0.2499 & $-$0.0048 &  3.1413 & $-$4.8207 &  2.1895 &  1.5282 & $-$1.8942 &  1.4589 & $-$0.4532 \\
6.50 &  4750 &  0.3110 & $-$0.0072 &  0.4222 & $-$0.3234 &  0.8998 &  0.4928 &  0.4180 &  0.2617 & $-$0.0045 &  3.0295 & $-$4.5729 &  2.0559 &  1.1882 & $-$0.8854 &  0.3092 &  0.0013 \\
6.50 &  5000 &  0.3232 &  0.0058 &  0.4211 & $-$0.2982 &  0.8814 &  0.5035 &  0.4138 &  0.2772 & $-$0.0043 &  2.9227 & $-$4.3273 &  1.9239 &  0.9519 & $-$0.2138 & $-$0.4160 &  0.2779 \\
6.50 &  5250 &  0.3434 &  0.0300 &  0.4157 & $-$0.2533 &  0.8463 &  0.5196 &  0.4035 &  0.3025 & $-$0.0039 &  2.7333 & $-$3.9042 &  1.7000 &  0.6115 &  0.7186 & $-$1.3917 &  0.6426 \\
6.50 &  5500 &  0.3703 &  0.0614 &  0.4098 & $-$0.2018 &  0.8114 &  0.5421 &  0.3921 &  0.3339 & $-$0.0035 &  2.5273 & $-$3.4339 &  1.4511 &  0.3691 &  1.3110 & $-$1.9171 &  0.8127 \\
6.50 &  6000 &  0.4101 &  0.1210 &  0.3835 & $-$0.0961 &  0.7179 &  0.5670 &  0.3554 &  0.3827 & $-$0.0028 &  2.0054 & $-$2.3305 &  0.8793 &  0.0688 &  1.7786 & $-$2.0476 &  0.7603 \\
6.50 &  6500 &  0.4213 &  0.1578 &  0.3495 & $-$0.0269 &  0.6356 &  0.5622 &  0.3175 &  0.3990 & $-$0.0024 &  1.6473 & $-$1.6486 &  0.5439 &  0.0355 &  1.5302 & $-$1.5027 &  0.4825 \\
6.50 &  7000 &  0.4201 &  0.1772 &  0.3222 &  0.0109 &  0.5804 &  0.5494 &  0.2899 &  0.4005 & $-$0.0022 &  1.4609 & $-$1.3334 &  0.4004 &  0.0761 &  1.2102 & $-$1.0208 &  0.2688 \\
6.50 &  7500 &  0.4151 &  0.1844 &  0.3060 &  0.0273 &  0.5500 &  0.5376 &  0.2741 &  0.3966 & $-$0.0021 &  1.3656 & $-$1.1873 &  0.3374 &  0.1322 &  0.9299 & $-$0.6438 &  0.1087 \\
6.50 &  8000 &  0.4073 &  0.1792 &  0.3027 &  0.0229 &  0.5452 &  0.5285 &  0.2711 &  0.3886 & $-$0.0021 &  1.3374 & $-$1.1530 &  0.3221 &  0.1911 &  0.7078 & $-$0.3679 & $-$0.0083 \\
6.50 &  8500 &  0.3959 &  0.1616 &  0.3108 & $-$0.0013 &  0.5633 &  0.5204 &  0.2796 &  0.3756 & $-$0.0022 &  1.3760 & $-$1.2363 &  0.3591 &  0.2435 &  0.5736 & $-$0.2357 & $-$0.0620 \\
6.50 &  9000 &  0.3810 &  0.1374 &  0.3232 & $-$0.0367 &  0.5925 &  0.5111 &  0.2932 &  0.3586 & $-$0.0024 &  1.4709 & $-$1.4330 &  0.4533 &  0.2935 &  0.5037 & $-$0.2268 & $-$0.0543 \\
6.50 &  9500 &  0.3637 &  0.1193 &  0.3243 & $-$0.0635 &  0.6059 &  0.4953 &  0.2973 &  0.3393 & $-$0.0025 &  1.5707 & $-$1.6747 &  0.5833 &  0.3812 &  0.3147 & $-$0.1084 & $-$0.0759 \\
6.50 & 10000 &  0.3506 &  0.1176 &  0.3091 & $-$0.0643 &  0.5886 &  0.4770 &  0.2856 &  0.3257 & $-$0.0025 &  1.5962 & $-$1.7943 &  0.6632 &  0.4751 &  0.0306 &  0.1580 & $-$0.1584 \\
6.50 & 10500 &  0.3416 &  0.1267 &  0.2851 & $-$0.0487 &  0.5536 &  0.4591 &  0.2651 &  0.3172 & $-$0.0025 &  1.5861 & $-$1.8549 &  0.7201 &  0.5472 & $-$0.2168 &  0.3935 & $-$0.2261 \\
6.50 & 11000 &  0.3289 &  0.1311 &  0.2625 & $-$0.0397 &  0.5228 &  0.4385 &  0.2468 &  0.3049 & $-$0.0024 &  1.6047 & $-$1.9786 &  0.8097 &  0.5995 & $-$0.3708 &  0.4850 & $-$0.2271 \\
6.50 & 11500 &  0.3201 &  0.1300 &  0.2523 & $-$0.0391 &  0.5095 &  0.4262 &  0.2388 &  0.2962 & $-$0.0024 &  1.6226 & $-$2.0608 &  0.8645 &  0.6107 & $-$0.3897 &  0.4486 & $-$0.1915 \\
6.50 & 12000 &  0.3132 &  0.1249 &  0.2498 & $-$0.0437 &  0.5062 &  0.4184 &  0.2370 &  0.2893 & $-$0.0024 &  1.6219 & $-$2.0805 &  0.8777 &  0.6122 & $-$0.3952 &  0.4349 & $-$0.1810 \\
6.50 & 12500 &  0.3064 &  0.1195 &  0.2479 & $-$0.0484 &  0.5032 &  0.4108 &  0.2355 &  0.2824 & $-$0.0024 &  1.6142 & $-$2.0836 &  0.8812 &  0.6135 & $-$0.4074 &  0.4375 & $-$0.1797 \\
6.50 & 13000 &  0.2999 &  0.1149 &  0.2454 & $-$0.0520 &  0.4991 &  0.4034 &  0.2335 &  0.2760 & $-$0.0024 &  1.6030 & $-$2.0800 &  0.8817 &  0.6143 & $-$0.4210 &  0.4441 & $-$0.1805 \\
6.50 & 13500 &  0.2936 &  0.1110 &  0.2423 & $-$0.0545 &  0.4938 &  0.3959 &  0.2308 &  0.2698 & $-$0.0024 &  1.5887 & $-$2.0714 &  0.8801 &  0.6173 & $-$0.4454 &  0.4652 & $-$0.1874 \\
6.50 & 14000 &  0.2878 &  0.1076 &  0.2391 & $-$0.0564 &  0.4882 &  0.3887 &  0.2280 &  0.2641 & $-$0.0023 &  1.5740 & $-$2.0612 &  0.8779 &  0.6212 & $-$0.4729 &  0.4913 & $-$0.1963 \\
6.50 & 14500 &  0.2823 &  0.1045 &  0.2359 & $-$0.0580 &  0.4827 &  0.3820 &  0.2251 &  0.2588 & $-$0.0023 &  1.5594 & $-$2.0506 &  0.8754 &  0.6254 & $-$0.5013 &  0.5192 & $-$0.2061 \\
6.50 & 15000 &  0.2773 &  0.1018 &  0.2328 & $-$0.0592 &  0.4772 &  0.3757 &  0.2224 &  0.2539 & $-$0.0023 &  1.5447 & $-$2.0385 &  0.8719 &  0.6290 & $-$0.5278 &  0.5461 & $-$0.2158 \\
6.50 & 15500 &  0.2725 &  0.0993 &  0.2299 & $-$0.0604 &  0.4722 &  0.3699 &  0.2198 &  0.2492 & $-$0.0023 &  1.5311 & $-$2.0276 &  0.8688 &  0.6327 & $-$0.5537 &  0.5723 & $-$0.2253 \\
6.50 & 16000 &  0.2682 &  0.0968 &  0.2273 & $-$0.0617 &  0.4679 &  0.3645 &  0.2176 &  0.2450 & $-$0.0023 &  1.5198 & $-$2.0198 &  0.8672 &  0.6379 & $-$0.5821 &  0.6014 & $-$0.2359 \\
6.50 & 16500 &  0.2640 &  0.0946 &  0.2248 & $-$0.0627 &  0.4634 &  0.3593 &  0.2154 &  0.2409 & $-$0.0023 &  1.5075 & $-$2.0092 &  0.8640 &  0.6405 & $-$0.6030 &  0.6227 & $-$0.2436 \\
6.50 & 17000 &  0.2602 &  0.0923 &  0.2228 & $-$0.0643 &  0.4602 &  0.3547 &  0.2136 &  0.2371 & $-$0.0023 &  1.5000 & $-$2.0069 &  0.8648 &  0.6477 & $-$0.6344 &  0.6547 & $-$0.2553 \\
6.50 & 20000 &  0.2414 &  0.0789 &  0.2155 & $-$0.0780 &  0.4530 &  0.3334 &  0.2084 &  0.2176 & $-$0.0023 &  1.5000 & $-$2.0649 &  0.9035 &  0.7260 & $-$0.8921 &  0.9181 & $-$0.3519 \\
6.50 & 25000 &  0.2234 &  0.0562 &  0.2218 & $-$0.1131 &  0.4773 &  0.3190 &  0.2176 &  0.1969 & $-$0.0025 &  1.6265 & $-$2.3501 &  1.0518 &  0.8374 & $-$1.1329 &  1.0910 & $-$0.3964 \\
6.50 & 30000 &  0.2046 &  0.0401 &  0.2183 & $-$0.1211 &  0.4620 &  0.2983 &  0.2137 &  0.1800 & $-$0.0023 &  1.5509 & $-$2.2404 &  0.9958 &  0.6593 & $-$0.6215 &  0.4686 & $-$0.1443 \\
6.75 &  4000 &  0.3131 & $-$0.0196 &  0.4414 & $-$0.3669 &  0.9645 &  0.5048 &  0.4410 &  0.2568 & $-$0.0051 &  3.2959 & $-$5.0740 &  2.3082 &  1.6553 & $-$2.1585 &  1.7279 & $-$0.5543 \\
6.75 &  4250 &  0.3046 & $-$0.0185 &  0.4287 & $-$0.3573 &  0.9387 &  0.4908 &  0.4284 &  0.2494 & $-$0.0050 &  3.2099 & $-$4.9455 &  2.2513 &  1.6543 & $-$2.2411 &  1.8521 & $-$0.6094 \\
6.75 &  4500 &  0.3027 & $-$0.0166 &  0.4237 & $-$0.3503 &  0.9263 &  0.4866 &  0.4232 &  0.2485 & $-$0.0049 &  3.1659 & $-$4.8707 &  2.2158 &  1.6054 & $-$2.1240 &  1.7262 & $-$0.5605 \\
6.75 &  4750 &  0.3089 & $-$0.0097 &  0.4227 & $-$0.3284 &  0.9039 &  0.4911 &  0.4191 &  0.2589 & $-$0.0046 &  3.0520 & $-$4.6230 &  2.0825 &  1.2370 & $-$1.0240 &  0.4600 & $-$0.0566 \\
6.75 &  5000 &  0.3185 &  0.0019 &  0.4200 & $-$0.3038 &  0.8827 &  0.4986 &  0.4135 &  0.2719 & $-$0.0043 &  2.9366 & $-$4.3689 &  1.9475 &  0.9995 & $-$0.3570 & $-$0.2617 &  0.2190 \\
6.75 &  5250 &  0.3343 &  0.0207 &  0.4161 & $-$0.2673 &  0.8532 &  0.5112 &  0.4054 &  0.2922 & $-$0.0039 &  2.7786 & $-$4.0168 &  1.7606 &  0.6823 &  0.5303 & $-$1.2129 &  0.5806 \\
6.75 &  5500 &  0.3582 &  0.0480 &  0.4115 & $-$0.2224 &  0.8235 &  0.5315 &  0.3960 &  0.3202 & $-$0.0036 &  2.6023 & $-$3.6110 &  1.5453 &  0.4555 &  1.1015 & $-$1.7394 &  0.7577 \\
6.75 &  6000 &  0.4011 &  0.1081 &  0.3886 & $-$0.1174 &  0.7354 &  0.5608 &  0.3625 &  0.3720 & $-$0.0030 &  2.1038 & $-$2.5413 &  0.9885 &  0.1110 &  1.7380 & $-$2.0852 &  0.7966 \\
6.75 &  6500 &  0.4164 &  0.1474 &  0.3569 & $-$0.0435 &  0.6523 &  0.5607 &  0.3255 &  0.3932 & $-$0.0025 &  1.7114 & $-$1.7733 &  0.6040 &  0.0330 &  1.6025 & $-$1.6375 &  0.5469 \\
6.75 &  7000 &  0.4156 &  0.1668 &  0.3301 & $-$0.0052 &  0.5968 &  0.5483 &  0.2981 &  0.3951 & $-$0.0022 &  1.5150 & $-$1.4350 &  0.4476 &  0.0666 &  1.2954 & $-$1.1613 &  0.3324 \\
6.75 &  7500 &  0.4102 &  0.1729 &  0.3149 &  0.0098 &  0.5679 &  0.5365 &  0.2832 &  0.3908 & $-$0.0022 &  1.4218 & $-$1.2915 &  0.3850 &  0.1135 &  1.0479 & $-$0.8252 &  0.1888 \\
6.75 &  8000 &  0.4025 &  0.1678 &  0.3114 &  0.0058 &  0.5626 &  0.5274 &  0.2801 &  0.3829 & $-$0.0022 &  1.3951 & $-$1.2609 &  0.3720 &  0.1652 &  0.8508 & $-$0.5822 &  0.0863 \\
6.75 &  8500 &  0.3922 &  0.1525 &  0.3180 & $-$0.0148 &  0.5773 &  0.5198 &  0.2870 &  0.3713 & $-$0.0022 &  1.4216 & $-$1.3204 &  0.3975 &  0.2124 &  0.7216 & $-$0.4474 &  0.0301 \\
6.75 &  9000 &  0.3787 &  0.1301 &  0.3298 & $-$0.0473 &  0.6041 &  0.5115 &  0.2996 &  0.3558 & $-$0.0024 &  1.5022 & $-$1.4859 &  0.4754 &  0.2563 &  0.6575 & $-$0.4327 &  0.0322 \\
6.75 &  9500 &  0.3625 &  0.1103 &  0.3346 & $-$0.0766 &  0.6228 &  0.4981 &  0.3068 &  0.3376 & $-$0.0026 &  1.6017 & $-$1.7150 &  0.5948 &  0.3302 &  0.5136 & $-$0.3581 &  0.0237 \\
6.75 & 10000 &  0.3479 &  0.1046 &  0.3229 & $-$0.0835 &  0.6120 &  0.4798 &  0.2985 &  0.3222 & $-$0.0026 &  1.6396 & $-$1.8548 &  0.6822 &  0.4305 &  0.2211 & $-$0.0858 & $-$0.0622 \\
6.75 & 10500 &  0.3401 &  0.1114 &  0.3034 & $-$0.0712 &  0.5835 &  0.4648 &  0.2818 &  0.3149 & $-$0.0026 &  1.6234 & $-$1.8877 &  0.7195 &  0.5002 & $-$0.0247 &  0.1676 & $-$0.1454 \\
6.75 & 11000 &  0.3307 &  0.1215 &  0.2775 & $-$0.0535 &  0.5450 &  0.4458 &  0.2597 &  0.3062 & $-$0.0025 &  1.6063 & $-$1.9392 &  0.7733 &  0.5646 & $-$0.2541 &  0.3808 & $-$0.2030 \\
6.75 & 11500 &  0.3203 &  0.1251 &  0.2591 & $-$0.0458 &  0.5193 &  0.4289 &  0.2446 &  0.2962 & $-$0.0024 &  1.6201 & $-$2.0376 &  0.8451 &  0.5974 & $-$0.3483 &  0.4170 & $-$0.1879 \\
6.75 & 12000 &  0.3134 &  0.1238 &  0.2516 & $-$0.0453 &  0.5088 &  0.4193 &  0.2386 &  0.2894 & $-$0.0024 &  1.6247 & $-$2.0812 &  0.8763 &  0.6031 & $-$0.3627 &  0.3972 & $-$0.1667 \\
6.75 & 12500 &  0.3070 &  0.1193 &  0.2491 & $-$0.0490 &  0.5050 &  0.4120 &  0.2366 &  0.2831 & $-$0.0024 &  1.6184 & $-$2.0878 &  0.8823 &  0.6039 & $-$0.3714 &  0.3936 & $-$0.1620 \\
6.75 & 13000 &  0.3007 &  0.1147 &  0.2468 & $-$0.0527 &  0.5012 &  0.4047 &  0.2347 &  0.2767 & $-$0.0024 &  1.6077 & $-$2.0848 &  0.8830 &  0.6050 & $-$0.3857 &  0.4011 & $-$0.1632 \\
6.75 & 13500 &  0.2946 &  0.1106 &  0.2441 & $-$0.0555 &  0.4966 &  0.3976 &  0.2324 &  0.2708 & $-$0.0024 &  1.5953 & $-$2.0783 &  0.8821 &  0.6057 & $-$0.4004 &  0.4105 & $-$0.1653 \\
6.75 & 14000 &  0.2888 &  0.1072 &  0.2410 & $-$0.0575 &  0.4912 &  0.3906 &  0.2297 &  0.2651 & $-$0.0023 &  1.5807 & $-$2.0682 &  0.8798 &  0.6081 & $-$0.4231 &  0.4306 & $-$0.1718 \\
6.75 & 14500 &  0.2834 &  0.1042 &  0.2378 & $-$0.0590 &  0.4855 &  0.3838 &  0.2268 &  0.2598 & $-$0.0023 &  1.5656 & $-$2.0564 &  0.8766 &  0.6113 & $-$0.4487 &  0.4556 & $-$0.1805 \\
6.75 & 15000 &  0.2783 &  0.1015 &  0.2346 & $-$0.0601 &  0.4800 &  0.3775 &  0.2241 &  0.2549 & $-$0.0023 &  1.5506 & $-$2.0438 &  0.8729 &  0.6144 & $-$0.4738 &  0.4807 & $-$0.1895 \\
6.75 & 15500 &  0.2736 &  0.0989 &  0.2317 & $-$0.0612 &  0.4748 &  0.3716 &  0.2214 &  0.2503 & $-$0.0023 &  1.5365 & $-$2.0319 &  0.8694 &  0.6174 & $-$0.4980 &  0.5051 & $-$0.1982 \\
6.75 & 16000 &  0.2692 &  0.0966 &  0.2289 & $-$0.0623 &  0.4701 &  0.3661 &  0.2190 &  0.2460 & $-$0.0023 &  1.5235 & $-$2.0211 &  0.8663 &  0.6212 & $-$0.5236 &  0.5317 & $-$0.2080 \\
6.75 & 16500 &  0.2650 &  0.0943 &  0.2265 & $-$0.0635 &  0.4659 &  0.3610 &  0.2168 &  0.2419 & $-$0.0023 &  1.5125 & $-$2.0133 &  0.8645 &  0.6258 & $-$0.5494 &  0.5580 & $-$0.2176 \\
6.75 & 17000 &  0.2612 &  0.0921 &  0.2243 & $-$0.0648 &  0.4623 &  0.3562 &  0.2150 &  0.2381 & $-$0.0023 &  1.5036 & $-$2.0084 &  0.8641 &  0.6321 & $-$0.5791 &  0.5888 & $-$0.2289 \\
6.75 & 20000 &  0.2423 &  0.0787 &  0.2171 & $-$0.0787 &  0.4554 &  0.3349 &  0.2098 &  0.2185 & $-$0.0023 &  1.5054 & $-$2.0702 &  0.9048 &  0.7157 & $-$0.8530 &  0.8708 & $-$0.3329 \\
6.75 & 25000 &  0.2240 &  0.0563 &  0.2225 & $-$0.1131 &  0.4781 &  0.3199 &  0.2183 &  0.1975 & $-$0.0025 &  1.6263 & $-$2.3465 &  1.0490 &  0.8262 & $-$1.0960 &  1.0483 & $-$0.3796 \\
6.75 & 30000 &  0.2042 &  0.0407 &  0.2168 & $-$0.1181 &  0.4571 &  0.2971 &  0.2119 &  0.1800 & $-$0.0023 &  1.5301 & $-$2.2020 &  0.9764 &  0.6273 & $-$0.5371 &  0.3759 & $-$0.1084 \\
7.00 &  4000 &  0.3164 & $-$0.0203 &  0.4466 & $-$0.3730 &  0.9777 &  0.5103 &  0.4464 &  0.2590 & $-$0.0052 &  3.3450 & $-$5.1561 &  2.3475 &  1.7067 & $-$2.2787 &  1.8570 & $-$0.6039 \\
7.00 &  4250 &  0.3066 & $-$0.0186 &  0.4315 & $-$0.3599 &  0.9454 &  0.4941 &  0.4313 &  0.2510 & $-$0.0050 &  3.2336 & $-$4.9834 &  2.2690 &  1.6736 & $-$2.2811 &  1.8938 & $-$0.6252 \\
7.00 &  4500 &  0.3032 & $-$0.0169 &  0.4246 & $-$0.3526 &  0.9301 &  0.4876 &  0.4244 &  0.2485 & $-$0.0049 &  3.1821 & $-$4.9010 &  2.2313 &  1.6424 & $-$2.2297 &  1.8478 & $-$0.6089 \\
7.00 &  4750 &  0.3074 & $-$0.0121 &  0.4239 & $-$0.3344 &  0.9103 &  0.4905 &  0.4210 &  0.2566 & $-$0.0046 &  3.0837 & $-$4.6886 &  2.1168 &  1.2977 & $-$1.1922 &  0.6436 & $-$0.1272 \\
7.00 &  5000 &  0.3150 & $-$0.0011 &  0.4194 & $-$0.3085 &  0.8843 &  0.4950 &  0.4134 &  0.2678 & $-$0.0044 &  2.9506 & $-$4.4073 &  1.9690 &  1.0407 & $-$0.4784 & $-$0.1311 &  0.1694 \\
7.00 &  5250 &  0.3273 &  0.0147 &  0.4147 & $-$0.2753 &  0.8547 &  0.5039 &  0.4050 &  0.2845 & $-$0.0040 &  2.7951 & $-$4.0693 &  1.7904 &  0.7375 &  0.3650 & $-$1.0387 &  0.5150 \\
7.00 &  5500 &  0.3474 &  0.0363 &  0.4126 & $-$0.2402 &  0.8333 &  0.5217 &  0.3990 &  0.3079 & $-$0.0037 &  2.6631 & $-$3.7576 &  1.6236 &  0.5361 &  0.8964 & $-$1.5543 &  0.6963 \\
7.00 &  6000 &  0.3911 &  0.0947 &  0.3932 & $-$0.1397 &  0.7528 &  0.5536 &  0.3693 &  0.3604 & $-$0.0031 &  2.2050 & $-$2.7613 &  1.1031 &  0.1650 &  1.6612 & $-$2.0831 &  0.8177 \\
7.00 &  6500 &  0.4107 &  0.1380 &  0.3618 & $-$0.0591 &  0.6663 &  0.5575 &  0.3316 &  0.3864 & $-$0.0026 &  1.7821 & $-$1.9200 &  0.6787 &  0.0495 &  1.6190 & $-$1.7165 &  0.5930 \\
7.00 &  7000 &  0.4114 &  0.1584 &  0.3358 & $-$0.0185 &  0.6098 &  0.5467 &  0.3043 &  0.3901 & $-$0.0023 &  1.5664 & $-$1.5362 &  0.4967 &  0.0657 &  1.3499 & $-$1.2663 &  0.3831 \\
7.00 &  7500 &  0.4058 &  0.1635 &  0.3214 & $-$0.0047 &  0.5822 &  0.5350 &  0.2903 &  0.3855 & $-$0.0022 &  1.4736 & $-$1.3917 &  0.4327 &  0.1040 &  1.1310 & $-$0.9644 &  0.2529 \\
7.00 &  8000 &  0.3982 &  0.1581 &  0.3185 & $-$0.0089 &  0.5773 &  0.5261 &  0.2875 &  0.3778 & $-$0.0022 &  1.4457 & $-$1.3569 &  0.4168 &  0.1457 &  0.9655 & $-$0.7582 &  0.1648 \\
7.00 &  8500 &  0.3881 &  0.1432 &  0.3248 & $-$0.0290 &  0.5915 &  0.5187 &  0.2942 &  0.3665 & $-$0.0023 &  1.4753 & $-$1.4233 &  0.4465 &  0.1882 &  0.8551 & $-$0.6498 &  0.1209 \\
7.00 &  9000 &  0.3757 &  0.1222 &  0.3363 & $-$0.0592 &  0.6169 &  0.5112 &  0.3063 &  0.3523 & $-$0.0024 &  1.5470 & $-$1.5690 &  0.5140 &  0.2261 &  0.8018 & $-$0.6397 &  0.1229 \\
7.00 &  9500 &  0.3606 &  0.1015 &  0.3438 & $-$0.0900 &  0.6391 &  0.4999 &  0.3157 &  0.3351 & $-$0.0026 &  1.6447 & $-$1.7849 &  0.6235 &  0.2872 &  0.6983 & $-$0.6046 &  0.1267 \\
7.00 & 10000 &  0.3453 &  0.0921 &  0.3359 & $-$0.1025 &  0.6351 &  0.4823 &  0.3110 &  0.3187 & $-$0.0027 &  1.6950 & $-$1.9421 &  0.7165 &  0.3864 &  0.4216 & $-$0.3540 &  0.0482 \\
7.00 & 10500 &  0.3362 &  0.0953 &  0.3196 & $-$0.0955 &  0.6123 &  0.4673 &  0.2972 &  0.3097 & $-$0.0026 &  1.6838 & $-$1.9800 &  0.7533 &  0.4624 &  0.1602 & $-$0.0800 & $-$0.0463 \\
7.00 & 11000 &  0.3306 &  0.1066 &  0.2972 & $-$0.0762 &  0.5770 &  0.4532 &  0.2774 &  0.3051 & $-$0.0026 &  1.6475 & $-$1.9743 &  0.7727 &  0.5189 & $-$0.0623 &  0.1579 & $-$0.1246 \\
7.00 & 11500 &  0.3212 &  0.1154 &  0.2730 & $-$0.0601 &  0.5408 &  0.4349 &  0.2568 &  0.2965 & $-$0.0025 &  1.6301 & $-$2.0203 &  0.8217 &  0.5714 & $-$0.2527 &  0.3276 & $-$0.1663 \\
7.00 & 12000 &  0.3133 &  0.1191 &  0.2576 & $-$0.0523 &  0.5185 &  0.4215 &  0.2440 &  0.2890 & $-$0.0024 &  1.6335 & $-$2.0838 &  0.8716 &  0.5914 & $-$0.3153 &  0.3464 & $-$0.1511 \\
7.00 & 12500 &  0.3073 &  0.1179 &  0.2514 & $-$0.0516 &  0.5091 &  0.4132 &  0.2388 &  0.2833 & $-$0.0024 &  1.6286 & $-$2.1026 &  0.8880 &  0.5962 & $-$0.3360 &  0.3474 & $-$0.1430 \\
7.00 & 13000 &  0.3014 &  0.1140 &  0.2486 & $-$0.0543 &  0.5045 &  0.4062 &  0.2365 &  0.2774 & $-$0.0024 &  1.6179 & $-$2.0996 &  0.8892 &  0.5967 & $-$0.3483 &  0.3523 & $-$0.1427 \\
7.00 & 13500 &  0.2955 &  0.1100 &  0.2460 & $-$0.0571 &  0.5000 &  0.3992 &  0.2342 &  0.2716 & $-$0.0024 &  1.6050 & $-$2.0919 &  0.8876 &  0.5975 & $-$0.3636 &  0.3631 & $-$0.1456 \\
7.00 & 14000 &  0.2899 &  0.1065 &  0.2433 & $-$0.0593 &  0.4952 &  0.3926 &  0.2319 &  0.2661 & $-$0.0024 &  1.5919 & $-$2.0832 &  0.8856 &  0.5983 & $-$0.3795 &  0.3752 & $-$0.1490 \\
7.00 & 14500 &  0.2845 &  0.1035 &  0.2402 & $-$0.0608 &  0.4897 &  0.3859 &  0.2291 &  0.2608 & $-$0.0023 &  1.5770 & $-$2.0717 &  0.8825 &  0.6006 & $-$0.4020 &  0.3963 & $-$0.1561 \\
7.00 & 15000 &  0.2794 &  0.1007 &  0.2370 & $-$0.0620 &  0.4843 &  0.3796 &  0.2263 &  0.2559 & $-$0.0023 &  1.5622 & $-$2.0594 &  0.8790 &  0.6033 & $-$0.4258 &  0.4196 & $-$0.1643 \\
7.00 & 15500 &  0.2747 &  0.0983 &  0.2341 & $-$0.0630 &  0.4790 &  0.3737 &  0.2237 &  0.2513 & $-$0.0023 &  1.5480 & $-$2.0473 &  0.8753 &  0.6069 & $-$0.4518 &  0.4465 & $-$0.1741 \\
7.00 & 16000 &  0.2705 &  0.0955 &  0.2322 & $-$0.0656 &  0.4767 &  0.3688 &  0.2222 &  0.2470 & $-$0.0023 &  1.5452 & $-$2.0552 &  0.8815 &  0.6209 & $-$0.5007 &  0.4962 & $-$0.1922 \\
7.00 & 16500 &  0.2661 &  0.0937 &  0.2287 & $-$0.0650 &  0.4697 &  0.3630 &  0.2189 &  0.2430 & $-$0.0023 &  1.5227 & $-$2.0264 &  0.8694 &  0.6148 & $-$0.5030 &  0.4998 & $-$0.1937 \\
7.00 & 17000 &  0.2623 &  0.0915 &  0.2266 & $-$0.0665 &  0.4663 &  0.3583 &  0.2171 &  0.2391 & $-$0.0023 &  1.5146 & $-$2.0232 &  0.8698 &  0.6221 & $-$0.5352 &  0.5331 & $-$0.2060 \\
7.00 & 20000 &  0.2434 &  0.0782 &  0.2191 & $-$0.0802 &  0.4589 &  0.3368 &  0.2117 &  0.2195 & $-$0.0023 &  1.5151 & $-$2.0830 &  0.9097 &  0.7077 & $-$0.8169 &  0.8252 & $-$0.3142 \\
7.00 & 25000 &  0.2246 &  0.0564 &  0.2231 & $-$0.1125 &  0.4781 &  0.3206 &  0.2186 &  0.1983 & $-$0.0025 &  1.6229 & $-$2.3366 &  1.0431 &  0.8108 & $-$1.0489 &  0.9952 & $-$0.3590 \\
7.00 & 30000 &  0.2039 &  0.0411 &  0.2160 & $-$0.1165 &  0.4544 &  0.2964 &  0.2109 &  0.1800 & $-$0.0023 &  1.5180 & $-$2.1794 &  0.9650 &  0.6087 & $-$0.4879 &  0.3220 & $-$0.0877 \\
7.25 &  4000 &  0.3200 & $-$0.0213 &  0.4528 & $-$0.3803 &  0.9933 &  0.5168 &  0.4530 &  0.2614 & $-$0.0053 &  3.4032 & $-$5.2540 &  2.3944 &  1.7682 & $-$2.4231 &  2.0118 & $-$0.6633 \\
7.25 &  4250 &  0.3090 & $-$0.0187 &  0.4348 & $-$0.3629 &  0.9531 &  0.4979 &  0.4347 &  0.2529 & $-$0.0051 &  3.2606 & $-$5.0261 &  2.2889 &  1.6950 & $-$2.3244 &  1.9388 & $-$0.6422 \\
7.25 &  4500 &  0.3040 & $-$0.0174 &  0.4263 & $-$0.3548 &  0.9344 &  0.4892 &  0.4262 &  0.2490 & $-$0.0050 &  3.1964 & $-$4.9248 &  2.2424 &  1.6608 & $-$2.2760 &  1.8996 & $-$0.6296 \\
7.25 &  4750 &  0.3066 & $-$0.0145 &  0.4260 & $-$0.3417 &  0.9195 &  0.4909 &  0.4239 &  0.2546 & $-$0.0047 &  3.1258 & $-$4.7730 &  2.1605 &  1.3812 & $-$1.4250 &  0.9021 & $-$0.2278 \\
7.25 &  5000 &  0.3123 & $-$0.0037 &  0.4194 & $-$0.3130 &  0.8870 &  0.4925 &  0.4140 &  0.2647 & $-$0.0044 &  2.9675 & $-$4.4481 &  1.9911 &  1.0784 & $-$0.5860 & $-$0.0168 &  0.1262 \\
7.25 &  5250 &  0.3220 &  0.0100 &  0.4139 & $-$0.2820 &  0.8567 &  0.4985 &  0.4050 &  0.2786 & $-$0.0040 &  2.8135 & $-$4.1209 &  1.8192 &  0.7822 &  0.2359 & $-$0.9063 &  0.4664 \\
7.25 &  5500 &  0.3382 &  0.0268 &  0.4131 & $-$0.2545 &  0.8407 &  0.5133 &  0.4010 &  0.2975 & $-$0.0038 &  2.7102 & $-$3.8735 &  1.6860 &  0.6060 &  0.7132 & $-$1.3832 &  0.6379 \\
7.25 &  6000 &  0.3805 &  0.0810 &  0.3974 & $-$0.1623 &  0.7699 &  0.5456 &  0.3758 &  0.3480 & $-$0.0032 &  2.3053 & $-$2.9815 &  1.2183 &  0.2290 &  1.5508 & $-$2.0406 &  0.8223 \\
7.25 &  6500 &  0.4049 &  0.1279 &  0.3675 & $-$0.0759 &  0.6819 &  0.5545 &  0.3385 &  0.3794 & $-$0.0027 &  1.8576 & $-$2.0749 &  0.7569 &  0.0656 &  1.6414 & $-$1.8053 &  0.6435 \\
7.25 &  7000 &  0.4079 &  0.1512 &  0.3405 & $-$0.0299 &  0.6210 &  0.5453 &  0.3096 &  0.3858 & $-$0.0024 &  1.6114 & $-$1.6252 &  0.5402 &  0.0670 &  1.3906 & $-$1.3498 &  0.4243 \\
7.25 &  7500 &  0.4023 &  0.1566 &  0.3261 & $-$0.0154 &  0.5924 &  0.5336 &  0.2953 &  0.3815 & $-$0.0023 &  1.5124 & $-$1.4677 &  0.4693 &  0.0993 &  1.1851 & $-$1.0596 &  0.2975 \\
7.25 &  8000 &  0.3942 &  0.1504 &  0.3235 & $-$0.0207 &  0.5885 &  0.5243 &  0.2930 &  0.3731 & $-$0.0023 &  1.4911 & $-$1.4473 &  0.4608 &  0.1356 &  1.0444 & $-$0.8902 &  0.2264 \\
7.25 &  8500 &  0.3842 &  0.1354 &  0.3301 & $-$0.0410 &  0.6031 &  0.5172 &  0.3000 &  0.3620 & $-$0.0023 &  1.5233 & $-$1.5178 &  0.4924 &  0.1705 &  0.9615 & $-$0.8172 &  0.1975 \\
7.25 &  9000 &  0.3721 &  0.1146 &  0.3417 & $-$0.0713 &  0.6289 &  0.5102 &  0.3123 &  0.3481 & $-$0.0025 &  1.5987 & $-$1.6701 &  0.5633 &  0.2049 &  0.9236 & $-$0.8282 &  0.2090 \\
7.25 &  9500 &  0.3578 &  0.0931 &  0.3512 & $-$0.1032 &  0.6539 &  0.5003 &  0.3234 &  0.3317 & $-$0.0026 &  1.6979 & $-$1.8822 &  0.6688 &  0.2556 &  0.8557 & $-$0.8319 &  0.2268 \\
7.25 & 10000 &  0.3426 &  0.0805 &  0.3477 & $-$0.1209 &  0.6574 &  0.4846 &  0.3227 &  0.3151 & $-$0.0027 &  1.7600 & $-$2.0525 &  0.7645 &  0.3454 &  0.6218 & $-$0.6331 &  0.1672 \\
7.25 & 10500 &  0.3316 &  0.0801 &  0.3338 & $-$0.1191 &  0.6392 &  0.4686 &  0.3113 &  0.3040 & $-$0.0027 &  1.7582 & $-$2.1079 &  0.8085 &  0.4309 &  0.3384 & $-$0.3374 &  0.0634 \\
7.25 & 11000 &  0.3266 &  0.0881 &  0.3164 & $-$0.1048 &  0.6119 &  0.4570 &  0.2959 &  0.2996 & $-$0.0027 &  1.7250 & $-$2.0943 &  0.8185 &  0.4825 &  0.1353 & $-$0.1118 & $-$0.0158 \\
7.25 & 11500 &  0.3212 &  0.1006 &  0.2926 & $-$0.0832 &  0.5735 &  0.4425 &  0.2747 &  0.2953 & $-$0.0026 &  1.6781 & $-$2.0695 &  0.8288 &  0.5323 & $-$0.0758 &  0.1176 & $-$0.0916 \\
7.25 & 12000 &  0.3131 &  0.1087 &  0.2712 & $-$0.0681 &  0.5407 &  0.4265 &  0.2562 &  0.2881 & $-$0.0025 &  1.6571 & $-$2.0983 &  0.8658 &  0.5712 & $-$0.2249 &  0.2487 & $-$0.1219 \\
7.25 & 12500 &  0.3070 &  0.1129 &  0.2576 & $-$0.0596 &  0.5200 &  0.4153 &  0.2446 &  0.2825 & $-$0.0024 &  1.6488 & $-$2.1292 &  0.8962 &  0.5871 & $-$0.2857 &  0.2832 & $-$0.1190 \\
7.25 & 13000 &  0.3017 &  0.1121 &  0.2516 & $-$0.0581 &  0.5103 &  0.4078 &  0.2394 &  0.2775 & $-$0.0024 &  1.6360 & $-$2.1289 &  0.9021 &  0.5915 & $-$0.3132 &  0.3018 & $-$0.1209 \\
7.25 & 13500 &  0.2962 &  0.1090 &  0.2484 & $-$0.0597 &  0.5048 &  0.4010 &  0.2367 &  0.2721 & $-$0.0024 &  1.6215 & $-$2.1185 &  0.8996 &  0.5924 & $-$0.3305 &  0.3158 & $-$0.1249 \\
7.25 & 14000 &  0.2907 &  0.1056 &  0.2456 & $-$0.0616 &  0.4998 &  0.3944 &  0.2342 &  0.2668 & $-$0.0024 &  1.6068 & $-$2.1065 &  0.8959 &  0.5932 & $-$0.3478 &  0.3311 & $-$0.1299 \\
7.25 & 14500 &  0.2856 &  0.1025 &  0.2430 & $-$0.0634 &  0.4951 &  0.3882 &  0.2318 &  0.2618 & $-$0.0024 &  1.5938 & $-$2.0971 &  0.8935 &  0.5947 & $-$0.3656 &  0.3465 & $-$0.1349 \\
7.25 & 15000 &  0.2806 &  0.0998 &  0.2399 & $-$0.0647 &  0.4897 &  0.3819 &  0.2291 &  0.2569 & $-$0.0023 &  1.5793 & $-$2.0851 &  0.8900 &  0.5974 & $-$0.3891 &  0.3695 & $-$0.1430 \\
7.25 & 15500 &  0.2759 &  0.0972 &  0.2371 & $-$0.0659 &  0.4849 &  0.3762 &  0.2266 &  0.2523 & $-$0.0023 &  1.5666 & $-$2.0757 &  0.8877 &  0.6020 & $-$0.4171 &  0.3981 & $-$0.1533 \\
7.25 & 16000 &  0.2714 &  0.0952 &  0.2338 & $-$0.0661 &  0.4786 &  0.3703 &  0.2236 &  0.2480 & $-$0.0023 &  1.5476 & $-$2.0541 &  0.8793 &  0.6010 & $-$0.4326 &  0.4153 & $-$0.1599 \\
7.25 & 16500 &  0.2673 &  0.0928 &  0.2314 & $-$0.0674 &  0.4747 &  0.3652 &  0.2215 &  0.2439 & $-$0.0023 &  1.5380 & $-$2.0490 &  0.8789 &  0.6077 & $-$0.4645 &  0.4482 & $-$0.1720 \\
7.25 & 17000 &  0.2634 &  0.0906 &  0.2293 & $-$0.0690 &  0.4715 &  0.3606 &  0.2198 &  0.2401 & $-$0.0023 &  1.5308 & $-$2.0473 &  0.8801 &  0.6161 & $-$0.4994 &  0.4845 & $-$0.1854 \\
7.25 & 20000 &  0.2445 &  0.0777 &  0.2214 & $-$0.0821 &  0.4633 &  0.3389 &  0.2139 &  0.2205 & $-$0.0023 &  1.5280 & $-$2.1016 &  0.9175 &  0.7027 & $-$0.7872 &  0.7857 & $-$0.2976 \\
7.25 & 25000 &  0.2256 &  0.0558 &  0.2253 & $-$0.1147 &  0.4826 &  0.3226 &  0.2208 &  0.1991 & $-$0.0025 &  1.6376 & $-$2.3596 &  1.0534 &  0.8120 & $-$1.0380 &  0.9770 & $-$0.3508 \\
7.25 & 30000 &  0.2038 &  0.0411 &  0.2159 & $-$0.1159 &  0.4535 &  0.2962 &  0.2107 &  0.1801 & $-$0.0022 &  1.5133 & $-$2.1702 &  0.9602 &  0.5972 & $-$0.4545 &  0.2838 & $-$0.0726 \\
7.50 &  4000 &  0.3240 & $-$0.0225 &  0.4598 & $-$0.3891 &  1.0114 &  0.5241 &  0.4604 &  0.2640 & $-$0.0054 &  3.4712 & $-$5.3691 &  2.4497 &  1.8393 & $-$2.5896 &  2.1890 & $-$0.7311 \\
7.50 &  4250 &  0.3118 & $-$0.0188 &  0.4387 & $-$0.3665 &  0.9620 &  0.5024 &  0.4386 &  0.2551 & $-$0.0051 &  3.2922 & $-$5.0763 &  2.3122 &  1.7199 & $-$2.3751 &  1.9912 & $-$0.6621 \\
7.50 &  4500 &  0.3054 & $-$0.0172 &  0.4281 & $-$0.3561 &  0.9383 &  0.4914 &  0.4279 &  0.2502 & $-$0.0050 &  3.2094 & $-$4.9441 &  2.2511 &  1.6699 & $-$2.2930 &  1.9177 & $-$0.6366 \\
7.50 &  4750 &  0.3061 & $-$0.0169 &  0.4285 & $-$0.3514 &  0.9326 &  0.4919 &  0.4275 &  0.2522 & $-$0.0049 &  3.1853 & $-$4.8919 &  2.2225 &  1.5318 & $-$1.8619 &  1.4023 & $-$0.4263 \\
7.50 &  5000 &  0.3105 & $-$0.0061 &  0.4201 & $-$0.3177 &  0.8911 &  0.4912 &  0.4152 &  0.2623 & $-$0.0044 &  2.9892 & $-$4.4953 &  2.0160 &  1.1158 & $-$0.6873 &  0.0894 &  0.0865 \\
7.50 &  5250 &  0.3179 &  0.0063 &  0.4133 & $-$0.2875 &  0.8587 &  0.4944 &  0.4052 &  0.2739 & $-$0.0041 &  2.8315 & $-$4.1686 &  1.8457 &  0.8210 &  0.1264 & $-$0.7951 &  0.4260 \\
7.50 &  5500 &  0.3309 &  0.0194 &  0.4132 & $-$0.2657 &  0.8461 &  0.5064 &  0.4023 &  0.2892 & $-$0.0039 &  2.7469 & $-$3.9651 &  1.7355 &  0.6657 &  0.5533 & $-$1.2295 &  0.5842 \\
7.50 &  6000 &  0.3696 &  0.0675 &  0.4008 & $-$0.1842 &  0.7854 &  0.5368 &  0.3814 &  0.3353 & $-$0.0033 &  2.3978 & $-$3.1886 &  1.3271 &  0.3027 &  1.4003 & $-$1.9447 &  0.8037 \\
7.50 &  6500 &  0.3980 &  0.1172 &  0.3725 & $-$0.0939 &  0.6977 &  0.5503 &  0.3451 &  0.3712 & $-$0.0028 &  1.9417 & $-$2.2514 &  0.8475 &  0.0943 &  1.6310 & $-$1.8640 &  0.6845 \\
7.50 &  7000 &  0.4045 &  0.1445 &  0.3449 & $-$0.0407 &  0.6316 &  0.5440 &  0.3145 &  0.3818 & $-$0.0024 &  1.6550 & $-$1.7115 &  0.5825 &  0.0703 &  1.4234 & $-$1.4227 &  0.4610 \\
7.50 &  7500 &  0.3997 &  0.1515 &  0.3292 & $-$0.0232 &  0.5997 &  0.5324 &  0.2987 &  0.3784 & $-$0.0023 &  1.5414 & $-$1.5255 &  0.4975 &  0.0986 &  1.2164 & $-$1.1203 &  0.3269 \\
7.50 &  8000 &  0.3911 &  0.1451 &  0.3263 & $-$0.0288 &  0.5955 &  0.5227 &  0.2963 &  0.3696 & $-$0.0023 &  1.5230 & $-$1.5127 &  0.4934 &  0.1309 &  1.0918 & $-$0.9749 &  0.2671 \\
7.50 &  8500 &  0.3808 &  0.1296 &  0.3334 & $-$0.0501 &  0.6112 &  0.5154 &  0.3038 &  0.3582 & $-$0.0024 &  1.5628 & $-$1.5987 &  0.5330 &  0.1605 &  1.0340 & $-$0.9393 &  0.2555 \\
7.50 &  9000 &  0.3688 &  0.1082 &  0.3457 & $-$0.0815 &  0.6386 &  0.5087 &  0.3169 &  0.3442 & $-$0.0025 &  1.6459 & $-$1.7651 &  0.6108 &  0.1900 &  1.0200 & $-$0.9846 &  0.2823 \\
7.50 &  9500 &  0.3549 &  0.0858 &  0.3570 & $-$0.1150 &  0.6665 &  0.5001 &  0.3297 &  0.3282 & $-$0.0027 &  1.7503 & $-$1.9823 &  0.7172 &  0.2319 &  0.9863 & $-$1.0296 &  0.3163 \\
7.50 & 10000 &  0.3396 &  0.0702 &  0.3573 & $-$0.1377 &  0.6770 &  0.4857 &  0.3326 &  0.3112 & $-$0.0028 &  1.8304 & $-$2.1806 &  0.8243 &  0.3152 &  0.7916 & $-$0.8853 &  0.2792 \\
7.50 & 10500 &  0.3270 &  0.0664 &  0.3458 & $-$0.1410 &  0.6638 &  0.4691 &  0.3236 &  0.2981 & $-$0.0028 &  1.8412 & $-$2.2596 &  0.8788 &  0.4078 &  0.4975 & $-$0.5839 &  0.1735 \\
7.50 & 11000 &  0.3206 &  0.0707 &  0.3317 & $-$0.1323 &  0.6425 &  0.4575 &  0.3113 &  0.2921 & $-$0.0028 &  1.8173 & $-$2.2595 &  0.8928 &  0.4635 &  0.2901 & $-$0.3550 &  0.0913 \\
7.50 & 11500 &  0.3177 &  0.0815 &  0.3133 & $-$0.1138 &  0.6120 &  0.4475 &  0.2947 &  0.2901 & $-$0.0027 &  1.7710 & $-$2.2169 &  0.8880 &  0.5005 &  0.1217 & $-$0.1601 &  0.0224 \\
7.50 & 12000 &  0.3122 &  0.0933 &  0.2905 & $-$0.0927 &  0.5743 &  0.4331 &  0.2742 &  0.2858 & $-$0.0026 &  1.7184 & $-$2.1780 &  0.8898 &  0.5427 & $-$0.0697 &  0.0519 & $-$0.0486 \\
7.50 & 12500 &  0.3058 &  0.1015 &  0.2710 & $-$0.0774 &  0.5435 &  0.4194 &  0.2571 &  0.2803 & $-$0.0025 &  1.6897 & $-$2.1820 &  0.9114 &  0.5722 & $-$0.1958 &  0.1693 & $-$0.0781 \\
7.50 & 13000 &  0.3010 &  0.1063 &  0.2584 & $-$0.0679 &  0.5232 &  0.4099 &  0.2460 &  0.2762 & $-$0.0025 &  1.6692 & $-$2.1823 &  0.9242 &  0.5858 & $-$0.2609 &  0.2247 & $-$0.0887 \\
7.50 & 13500 &  0.2964 &  0.1063 &  0.2522 & $-$0.0650 &  0.5126 &  0.4028 &  0.2404 &  0.2719 & $-$0.0024 &  1.6487 & $-$2.1652 &  0.9212 &  0.5907 & $-$0.2976 &  0.2620 & $-$0.1003 \\
7.50 & 14000 &  0.2915 &  0.1041 &  0.2486 & $-$0.0654 &  0.5061 &  0.3964 &  0.2372 &  0.2672 & $-$0.0024 &  1.6301 & $-$2.1458 &  0.9142 &  0.5920 & $-$0.3206 &  0.2868 & $-$0.1095 \\
7.50 & 14500 &  0.2864 &  0.1013 &  0.2456 & $-$0.0664 &  0.5005 &  0.3902 &  0.2345 &  0.2623 & $-$0.0024 &  1.6129 & $-$2.1282 &  0.9077 &  0.5928 & $-$0.3405 &  0.3077 & $-$0.1175 \\
7.50 & 15000 &  0.2815 &  0.0986 &  0.2427 & $-$0.0676 &  0.4952 &  0.3841 &  0.2319 &  0.2576 & $-$0.0024 &  1.5971 & $-$2.1131 &  0.9024 &  0.5947 & $-$0.3626 &  0.3307 & $-$0.1261 \\
7.50 & 15500 &  0.2770 &  0.0964 &  0.2396 & $-$0.0682 &  0.4897 &  0.3783 &  0.2291 &  0.2532 & $-$0.0023 &  1.5811 & $-$2.0972 &  0.8968 &  0.5948 & $-$0.3787 &  0.3468 & $-$0.1317 \\
7.50 & 16000 &  0.2726 &  0.0940 &  0.2369 & $-$0.0694 &  0.4850 &  0.3728 &  0.2267 &  0.2489 & $-$0.0023 &  1.5690 & $-$2.0882 &  0.8947 &  0.6000 & $-$0.4080 &  0.3773 & $-$0.1429 \\
7.50 & 16500 &  0.2685 &  0.0918 &  0.2344 & $-$0.0705 &  0.4807 &  0.3677 &  0.2245 &  0.2449 & $-$0.0023 &  1.5577 & $-$2.0797 &  0.8926 &  0.6057 & $-$0.4380 &  0.4090 & $-$0.1548 \\
7.50 & 17000 &  0.2647 &  0.0896 &  0.2324 & $-$0.0721 &  0.4777 &  0.3631 &  0.2228 &  0.2411 & $-$0.0023 &  1.5511 & $-$2.0792 &  0.8943 &  0.6148 & $-$0.4749 &  0.4473 & $-$0.1689 \\
7.50 & 20000 &  0.2458 &  0.0768 &  0.2242 & $-$0.0848 &  0.4688 &  0.3413 &  0.2166 &  0.2214 & $-$0.0023 &  1.5466 & $-$2.1305 &  0.9304 &  0.7033 & $-$0.7708 &  0.7594 & $-$0.2858 \\
7.50 & 25000 &  0.2265 &  0.0554 &  0.2270 & $-$0.1161 &  0.4860 &  0.3243 &  0.2225 &  0.1999 & $-$0.0025 &  1.6480 & $-$2.3746 &  1.0598 &  0.8093 & $-$1.0188 &  0.9510 & $-$0.3398 \\
7.50 & 30000 &  0.2037 &  0.0413 &  0.2155 & $-$0.1149 &  0.4519 &  0.2959 &  0.2102 &  0.1802 & $-$0.0022 &  1.5060 & $-$2.1562 &  0.9530 &  0.5851 & $-$0.4219 &  0.2481 & $-$0.0588 \\
7.75 &  4000 &  0.3285 & $-$0.0242 &  0.4679 & $-$0.3991 &  1.0320 &  0.5322 &  0.4690 &  0.2669 & $-$0.0056 &  3.5488 & $-$5.5006 &  2.5129 &  1.9187 & $-$2.7736 &  2.3837 & $-$0.8051 \\
7.75 &  4250 &  0.3149 & $-$0.0190 &  0.4430 & $-$0.3706 &  0.9722 &  0.5074 &  0.4430 &  0.2575 & $-$0.0052 &  3.3286 & $-$5.1344 &  2.3394 &  1.7499 & $-$2.4373 &  2.0560 & $-$0.6866 \\
7.75 &  4500 &  0.3074 & $-$0.0172 &  0.4306 & $-$0.3581 &  0.9440 &  0.4945 &  0.4305 &  0.2518 & $-$0.0050 &  3.2288 & $-$4.9739 &  2.2647 &  1.6829 & $-$2.3166 &  1.9414 & $-$0.6455 \\
7.75 &  4750 &  0.3056 & $-$0.0160 &  0.4267 & $-$0.3496 &  0.9293 &  0.4906 &  0.4257 &  0.2518 & $-$0.0049 &  3.1724 & $-$4.8706 &  2.2127 &  1.5451 & $-$1.9186 &  1.4783 & $-$0.4591 \\
7.75 &  5000 &  0.3094 & $-$0.0084 &  0.4216 & $-$0.3230 &  0.8970 &  0.4909 &  0.4173 &  0.2605 & $-$0.0045 &  3.0173 & $-$4.5522 &  2.0452 &  1.1557 & $-$0.7907 &  0.1966 &  0.0467 \\
7.75 &  5250 &  0.3149 &  0.0037 &  0.4128 & $-$0.2914 &  0.8600 &  0.4913 &  0.4052 &  0.2705 & $-$0.0041 &  2.8431 & $-$4.2004 &  1.8634 &  0.8521 &  0.0355 & $-$0.6990 &  0.3899 \\
7.75 &  5500 &  0.3253 &  0.0146 &  0.4122 & $-$0.2724 &  0.8478 &  0.5007 &  0.4022 &  0.2830 & $-$0.0039 &  2.7644 & $-$4.0159 &  1.7640 &  0.7125 &  0.4167 & $-$1.0881 &  0.5319 \\
7.75 &  6000 &  0.3590 &  0.0548 &  0.4036 & $-$0.2046 &  0.7994 &  0.5281 &  0.3863 &  0.3230 & $-$0.0035 &  2.4800 & $-$3.3748 &  1.4252 &  0.3784 &  1.2332 & $-$1.8201 &  0.7709 \\
7.75 &  6500 &  0.3902 &  0.1053 &  0.3780 & $-$0.1139 &  0.7150 &  0.5455 &  0.3523 &  0.3619 & $-$0.0029 &  2.0342 & $-$2.4466 &  0.9478 &  0.1309 &  1.6029 & $-$1.9087 &  0.7215 \\
7.75 &  7000 &  0.4005 &  0.1376 &  0.3489 & $-$0.0524 &  0.6424 &  0.5420 &  0.3193 &  0.3770 & $-$0.0025 &  1.7083 & $-$1.8209 &  0.6379 &  0.0821 &  1.4379 & $-$1.4837 &  0.4960 \\
7.75 &  7500 &  0.3974 &  0.1476 &  0.3314 & $-$0.0295 &  0.6055 &  0.5312 &  0.3014 &  0.3757 & $-$0.0023 &  1.5674 & $-$1.5787 &  0.5241 &  0.1021 &  1.2309 & $-$1.1591 &  0.3475 \\
7.75 &  8000 &  0.3889 &  0.1420 &  0.3276 & $-$0.0335 &  0.5991 &  0.5211 &  0.2979 &  0.3671 & $-$0.0023 &  1.5428 & $-$1.5554 &  0.5153 &  0.1306 &  1.1123 & $-$1.0185 &  0.2894 \\
7.75 &  8500 &  0.3784 &  0.1262 &  0.3346 & $-$0.0551 &  0.6149 &  0.5137 &  0.3055 &  0.3555 & $-$0.0024 &  1.5861 & $-$1.6492 &  0.5591 &  0.1551 &  1.0749 & $-$1.0117 &  0.2908 \\
7.75 &  9000 &  0.3661 &  0.1040 &  0.3479 & $-$0.0880 &  0.6442 &  0.5072 &  0.3196 &  0.3412 & $-$0.0026 &  1.6777 & $-$1.8313 &  0.6445 &  0.1789 &  1.0883 & $-$1.0963 &  0.3352 \\
7.75 &  9500 &  0.3520 &  0.0803 &  0.3606 & $-$0.1242 &  0.6754 &  0.4989 &  0.3340 &  0.3248 & $-$0.0027 &  1.7969 & $-$2.0763 &  0.7646 &  0.2186 &  1.0765 & $-$1.1780 &  0.3865 \\
7.75 & 10000 &  0.3367 &  0.0617 &  0.3649 & $-$0.1520 &  0.6932 &  0.4863 &  0.3407 &  0.3075 & $-$0.0029 &  1.8961 & $-$2.3042 &  0.8838 &  0.2919 &  0.9343 & $-$1.1047 &  0.3790 \\
7.75 & 10500 &  0.3227 &  0.0544 &  0.3560 & $-$0.1609 &  0.6860 &  0.4694 &  0.3345 &  0.2926 & $-$0.0029 &  1.9254 & $-$2.4174 &  0.9540 &  0.3898 &  0.6409 & $-$0.8155 &  0.2799 \\
7.75 & 11000 &  0.3143 &  0.0553 &  0.3436 & $-$0.1571 &  0.6686 &  0.4564 &  0.3241 &  0.2842 & $-$0.0029 &  1.9127 & $-$2.4407 &  0.9790 &  0.4572 &  0.4063 & $-$0.5622 &  0.1884 \\
7.75 & 11500 &  0.3108 &  0.0621 &  0.3300 & $-$0.1450 &  0.6466 &  0.4478 &  0.3119 &  0.2814 & $-$0.0029 &  1.8818 & $-$2.4190 &  0.9808 &  0.4934 &  0.2560 & $-$0.3914 &  0.1276 \\
7.75 & 12000 &  0.3086 &  0.0741 &  0.3110 & $-$0.1244 &  0.6141 &  0.4381 &  0.2945 &  0.2803 & $-$0.0028 &  1.8256 & $-$2.3558 &  0.9656 &  0.5232 &  0.1018 & $-$0.2060 &  0.0609 \\
7.75 & 12500 &  0.3036 &  0.0850 &  0.2901 & $-$0.1044 &  0.5787 &  0.4250 &  0.2754 &  0.2765 & $-$0.0026 &  1.7683 & $-$2.3010 &  0.9568 &  0.5557 & $-$0.0626 & $-$0.0177 & $-$0.0041 \\
7.75 & 13000 &  0.2988 &  0.0937 &  0.2721 & $-$0.0883 &  0.5490 &  0.4132 &  0.2593 &  0.2727 & $-$0.0026 &  1.7291 & $-$2.2760 &  0.9613 &  0.5782 & $-$0.1761 &  0.0999 & $-$0.0386 \\
7.75 & 13500 &  0.2951 &  0.0993 &  0.2598 & $-$0.0773 &  0.5282 &  0.4048 &  0.2482 &  0.2698 & $-$0.0025 &  1.6968 & $-$2.2481 &  0.9584 &  0.5901 & $-$0.2477 &  0.1767 & $-$0.0620 \\
7.75 & 14000 &  0.2913 &  0.1005 &  0.2531 & $-$0.0726 &  0.5160 &  0.3982 &  0.2420 &  0.2664 & $-$0.0025 &  1.6679 & $-$2.2134 &  0.9463 &  0.5953 & $-$0.2938 &  0.2329 & $-$0.0832 \\
7.75 & 14500 &  0.2870 &  0.0993 &  0.2491 & $-$0.0714 &  0.5083 &  0.3923 &  0.2381 &  0.2624 & $-$0.0024 &  1.6437 & $-$2.1824 &  0.9336 &  0.5972 & $-$0.3242 &  0.2716 & $-$0.0991 \\
7.75 & 15000 &  0.2824 &  0.0971 &  0.2459 & $-$0.0718 &  0.5024 &  0.3864 &  0.2352 &  0.2581 & $-$0.0024 &  1.6245 & $-$2.1599 &  0.9245 &  0.5990 & $-$0.3494 &  0.3016 & $-$0.1114 \\
7.75 & 15500 &  0.2780 &  0.0948 &  0.2431 & $-$0.0725 &  0.4971 &  0.3808 &  0.2326 &  0.2538 & $-$0.0024 &  1.6078 & $-$2.1420 &  0.9177 &  0.6015 & $-$0.3743 &  0.3299 & $-$0.1226 \\
7.75 & 16000 &  0.2738 &  0.0926 &  0.2403 & $-$0.0733 &  0.4923 &  0.3755 &  0.2302 &  0.2497 & $-$0.0024 &  1.5946 & $-$2.1301 &  0.9140 &  0.6044 & $-$0.3972 &  0.3537 & $-$0.1313 \\
7.75 & 16500 &  0.2697 &  0.0905 &  0.2378 & $-$0.0743 &  0.4879 &  0.3704 &  0.2279 &  0.2457 & $-$0.0023 &  1.5827 & $-$2.1205 &  0.9114 &  0.6102 & $-$0.4278 &  0.3867 & $-$0.1438 \\
7.75 & 17000 &  0.2658 &  0.0886 &  0.2351 & $-$0.0749 &  0.4833 &  0.3654 &  0.2255 &  0.2419 & $-$0.0023 &  1.5698 & $-$2.1086 &  0.9075 &  0.6154 & $-$0.4580 &  0.4202 & $-$0.1567 \\
7.75 & 20000 &  0.2471 &  0.0758 &  0.2272 & $-$0.0881 &  0.4754 &  0.3440 &  0.2197 &  0.2224 & $-$0.0024 &  1.5692 & $-$2.1671 &  0.9472 &  0.7087 & $-$0.7660 &  0.7450 & $-$0.2784 \\
7.75 & 25000 &  0.2276 &  0.0549 &  0.2290 & $-$0.1179 &  0.4900 &  0.3261 &  0.2244 &  0.2007 & $-$0.0025 &  1.6611 & $-$2.3946 &  1.0686 &  0.8096 & $-$1.0067 &  0.9323 & $-$0.3315 \\
7.75 & 30000 &  0.2038 &  0.0414 &  0.2155 & $-$0.1145 &  0.4514 &  0.2959 &  0.2101 &  0.1803 & $-$0.0022 &  1.5028 & $-$2.1494 &  0.9493 &  0.5772 & $-$0.3991 &  0.2224 & $-$0.0488 \\
8.00 &  4000 &  0.3335 & $-$0.0260 &  0.4770 & $-$0.4104 &  1.0550 &  0.5413 &  0.4786 &  0.2701 & $-$0.0057 &  3.6353 & $-$5.6471 &  2.5832 &  2.0034 & $-$2.9659 &  2.5850 & $-$0.8812 \\
8.00 &  4250 &  0.3183 & $-$0.0193 &  0.4479 & $-$0.3755 &  0.9841 &  0.5130 &  0.4481 &  0.2600 & $-$0.0053 &  3.3712 & $-$5.2034 &  2.3718 &  1.7865 & $-$2.5154 &  2.1376 & $-$0.7176 \\
8.00 &  4500 &  0.3098 & $-$0.0171 &  0.4336 & $-$0.3603 &  0.9505 &  0.4981 &  0.4334 &  0.2538 & $-$0.0051 &  3.2509 & $-$5.0075 &  2.2800 &  1.6965 & $-$2.3393 &  1.9637 & $-$0.6538 \\
8.00 &  4750 &  0.3063 & $-$0.0167 &  0.4284 & $-$0.3549 &  0.9377 &  0.4923 &  0.4281 &  0.2513 & $-$0.0050 &  3.2070 & $-$4.9366 &  2.2467 &  1.6433 & $-$2.2077 &  1.8158 & $-$0.5950 \\
8.00 &  5000 &  0.3090 & $-$0.0106 &  0.4240 & $-$0.3290 &  0.9049 &  0.4917 &  0.4202 &  0.2593 & $-$0.0046 &  3.0530 & $-$4.6213 &  2.0803 &  1.2034 & $-$0.9122 &  0.3234 & $-$0.0006 \\
8.00 &  5250 &  0.3127 &  0.0014 &  0.4130 & $-$0.2954 &  0.8625 &  0.4894 &  0.4058 &  0.2679 & $-$0.0041 &  2.8583 & $-$4.2362 &  1.8827 &  0.8806 & $-$0.0432 & $-$0.6178 &  0.3598 \\
8.00 &  5500 &  0.3210 &  0.0105 &  0.4121 & $-$0.2789 &  0.8510 &  0.4966 &  0.4029 &  0.2781 & $-$0.0040 &  2.7880 & $-$4.0744 &  1.7959 &  0.7524 &  0.3087 & $-$0.9827 &  0.4948 \\
8.00 &  6000 &  0.3492 &  0.0434 &  0.4058 & $-$0.2227 &  0.8112 &  0.5200 &  0.3903 &  0.3118 & $-$0.0036 &  2.5498 & $-$3.5349 &  1.5098 &  0.4511 &  1.0632 & $-$1.6811 &  0.7296 \\
8.00 &  6500 &  0.3816 &  0.0926 &  0.3835 & $-$0.1354 &  0.7333 &  0.5399 &  0.3597 &  0.3516 & $-$0.0030 &  2.1329 & $-$2.6560 &  1.0558 &  0.1770 &  1.5495 & $-$1.9285 &  0.7497 \\
8.00 &  7000 &  0.3962 &  0.1296 &  0.3537 & $-$0.0659 &  0.6554 &  0.5400 &  0.3251 &  0.3717 & $-$0.0026 &  1.7691 & $-$1.9441 &  0.6998 &  0.0950 &  1.4561 & $-$1.5538 &  0.5355 \\
8.00 &  7500 &  0.3951 &  0.1437 &  0.3334 & $-$0.0359 &  0.6112 &  0.5299 &  0.3038 &  0.3729 & $-$0.0024 &  1.5968 & $-$1.6399 &  0.5553 &  0.1098 &  1.2350 & $-$1.1888 &  0.3654 \\
8.00 &  8000 &  0.3873 &  0.1403 &  0.3277 & $-$0.0361 &  0.6005 &  0.5197 &  0.2984 &  0.3654 & $-$0.0023 &  1.5555 & $-$1.5849 &  0.5311 &  0.1344 &  1.1127 & $-$1.0326 &  0.2987 \\
8.00 &  8500 &  0.3769 &  0.1251 &  0.3340 & $-$0.0566 &  0.6148 &  0.5120 &  0.3053 &  0.3538 & $-$0.0024 &  1.5956 & $-$1.6738 &  0.5730 &  0.1547 &  1.0858 & $-$1.0381 &  0.3055 \\
8.00 &  9000 &  0.3646 &  0.1024 &  0.3478 & $-$0.0903 &  0.6452 &  0.5058 &  0.3199 &  0.3396 & $-$0.0026 &  1.6916 & $-$1.8636 &  0.6621 &  0.1726 &  1.1229 & $-$1.1545 &  0.3636 \\
8.00 &  9500 &  0.3500 &  0.0770 &  0.3623 & $-$0.1296 &  0.6802 &  0.4978 &  0.3361 &  0.3225 & $-$0.0028 &  1.8271 & $-$2.1393 &  0.7971 &  0.2088 &  1.1392 & $-$1.2815 &  0.4360 \\
8.00 & 10000 &  0.3343 &  0.0556 &  0.3698 & $-$0.1625 &  0.7047 &  0.4861 &  0.3462 &  0.3044 & $-$0.0029 &  1.9494 & $-$2.4077 &  0.9350 &  0.2776 &  1.0346 & $-$1.2669 &  0.4549 \\
8.00 & 10500 &  0.3189 &  0.0446 &  0.3640 & $-$0.1777 &  0.7045 &  0.4693 &  0.3434 &  0.2878 & $-$0.0030 &  2.0044 & $-$2.5692 &  1.0282 &  0.3802 &  0.7516 & $-$1.0069 &  0.3707 \\
8.00 & 11000 &  0.3085 &  0.0424 &  0.3530 & $-$0.1785 &  0.6907 &  0.4549 &  0.3345 &  0.2770 & $-$0.0030 &  2.0040 & $-$2.6191 &  1.0663 &  0.4594 &  0.4903 & $-$0.7314 &  0.2719 \\
8.00 & 11500 &  0.3032 &  0.0456 &  0.3419 & $-$0.1721 &  0.6742 &  0.4455 &  0.3249 &  0.2720 & $-$0.0030 &  1.9886 & $-$2.6267 &  1.0816 &  0.5054 &  0.3234 & $-$0.5500 &  0.2076 \\
8.00 & 12000 &  0.3013 &  0.0541 &  0.3279 & $-$0.1575 &  0.6507 &  0.4382 &  0.3122 &  0.2708 & $-$0.0029 &  1.9510 & $-$2.5887 &  1.0749 &  0.5328 &  0.1953 & $-$0.3991 &  0.1534 \\
8.00 & 12500 &  0.2992 &  0.0660 &  0.3094 & $-$0.1366 &  0.6181 &  0.4288 &  0.2950 &  0.2700 & $-$0.0028 &  1.8871 & $-$2.5077 &  1.0495 &  0.5554 &  0.0571 & $-$0.2256 &  0.0891 \\
8.00 & 13000 &  0.2952 &  0.0762 &  0.2906 & $-$0.1174 &  0.5852 &  0.4173 &  0.2775 &  0.2673 & $-$0.0027 &  1.8252 & $-$2.4360 &  1.0295 &  0.5773 & $-$0.0771 & $-$0.0636 &  0.0311 \\
8.00 & 13500 &  0.2918 &  0.0854 &  0.2738 & $-$0.1004 &  0.5562 &  0.4073 &  0.2621 &  0.2650 & $-$0.0026 &  1.7755 & $-$2.3831 &  1.0176 &  0.5932 & $-$0.1792 &  0.0545 & $-$0.0082 \\
8.00 & 14000 &  0.2892 &  0.0920 &  0.2616 & $-$0.0877 &  0.5345 &  0.3999 &  0.2508 &  0.2632 & $-$0.0025 &  1.7317 & $-$2.3289 &  1.0004 &  0.6026 & $-$0.2539 &  0.1473 & $-$0.0417 \\
8.00 & 14500 &  0.2862 &  0.0946 &  0.2543 & $-$0.0808 &  0.5206 &  0.3939 &  0.2438 &  0.2609 & $-$0.0025 &  1.6935 & $-$2.2743 &  0.9782 &  0.6074 & $-$0.3079 &  0.2216 & $-$0.0722 \\
8.00 & 15000 &  0.2827 &  0.0943 &  0.2499 & $-$0.0782 &  0.5119 &  0.3885 &  0.2395 &  0.2577 & $-$0.0025 &  1.6638 & $-$2.2313 &  0.9593 &  0.6097 & $-$0.3452 &  0.2742 & $-$0.0951 \\
8.00 & 15500 &  0.2788 &  0.0930 &  0.2466 & $-$0.0774 &  0.5053 &  0.3832 &  0.2363 &  0.2541 & $-$0.0024 &  1.6405 & $-$2.1992 &  0.9452 &  0.6119 & $-$0.3757 &  0.3151 & $-$0.1129 \\
8.00 & 16000 &  0.2748 &  0.0910 &  0.2438 & $-$0.0779 &  0.5002 &  0.3780 &  0.2338 &  0.2502 & $-$0.0024 &  1.6231 & $-$2.1786 &  0.9367 &  0.6156 & $-$0.4054 &  0.3511 & $-$0.1279 \\
8.00 & 16500 &  0.2700 &  0.0910 &  0.2376 & $-$0.0729 &  0.4864 &  0.3705 &  0.2274 &  0.2462 & $-$0.0023 &  1.5720 & $-$2.0980 &  0.8994 &  0.5979 & $-$0.3981 &  0.3588 & $-$0.1346 \\
8.00 & 17000 &  0.2672 &  0.0870 &  0.2390 & $-$0.0797 &  0.4919 &  0.3685 &  0.2295 &  0.2427 & $-$0.0024 &  1.6011 & $-$2.1611 &  0.9321 &  0.6274 & $-$0.4663 &  0.4170 & $-$0.1529 \\
8.00 & 20000 &  0.2484 &  0.0746 &  0.2306 & $-$0.0919 &  0.4828 &  0.3468 &  0.2231 &  0.2233 & $-$0.0024 &  1.5954 & $-$2.2102 &  0.9671 &  0.7183 & $-$0.7714 &  0.7413 & $-$0.2749 \\
8.00 & 25000 &  0.2287 &  0.0544 &  0.2312 & $-$0.1200 &  0.4946 &  0.3282 &  0.2266 &  0.2016 & $-$0.0026 &  1.6762 & $-$2.4182 &  1.0792 &  0.8128 & $-$1.0022 &  0.9219 & $-$0.3264 \\
8.00 & 30000 &  0.2039 &  0.0414 &  0.2156 & $-$0.1142 &  0.4512 &  0.2960 &  0.2101 &  0.1805 & $-$0.0022 &  1.5009 & $-$2.1451 &  0.9469 &  0.5714 & $-$0.3818 &  0.2028 & $-$0.0412 \\
8.25 &  4000 &  0.3390 & $-$0.0282 &  0.4871 & $-$0.4226 &  1.0802 &  0.5514 &  0.4893 &  0.2737 & $-$0.0059 &  3.7293 & $-$5.8053 &  2.6588 &  2.0895 & $-$3.1556 &  2.7805 & $-$0.9544 \\
8.25 &  4250 &  0.3221 & $-$0.0197 &  0.4535 & $-$0.3813 &  0.9977 &  0.5193 &  0.4539 &  0.2628 & $-$0.0054 &  3.4208 & $-$5.2844 &  2.4101 &  1.8306 & $-$2.6112 &  2.2379 & $-$0.7556 \\
8.25 &  4500 &  0.3126 & $-$0.0171 &  0.4374 & $-$0.3637 &  0.9592 &  0.5026 &  0.4372 &  0.2560 & $-$0.0051 &  3.2818 & $-$5.0564 &  2.3027 &  1.7208 & $-$2.3885 &  2.0148 & $-$0.6731 \\
8.25 &  4750 &  0.3076 & $-$0.0167 &  0.4302 & $-$0.3573 &  0.9430 &  0.4945 &  0.4300 &  0.2521 & $-$0.0050 &  3.2262 & $-$4.9693 &  2.2626 &  1.6816 & $-$2.3148 &  1.9407 & $-$0.6453 \\
8.25 &  5000 &  0.3084 & $-$0.0097 &  0.4221 & $-$0.3247 &  0.8980 &  0.4902 &  0.4180 &  0.2596 & $-$0.0045 &  3.0264 & $-$4.5717 &  2.0553 &  1.1370 & $-$0.7202 &  0.1004 &  0.0891 \\
8.25 &  5250 &  0.3113 & $-$0.0008 &  0.4140 & $-$0.2997 &  0.8667 &  0.4886 &  0.4072 &  0.2660 & $-$0.0042 &  2.8790 & $-$4.2796 &  1.9052 &  0.9088 & $-$0.1155 & $-$0.5453 &  0.3336 \\
8.25 &  5500 &  0.3178 &  0.0081 &  0.4110 & $-$0.2821 &  0.8509 &  0.4931 &  0.4022 &  0.2746 & $-$0.0040 &  2.7933 & $-$4.0950 &  1.8081 &  0.7823 &  0.2153 & $-$0.8800 &  0.4551 \\
8.25 &  6000 &  0.3410 &  0.0341 &  0.4071 & $-$0.2373 &  0.8202 &  0.5128 &  0.3932 &  0.3022 & $-$0.0037 &  2.6043 & $-$3.6625 &  1.5776 &  0.5174 &  0.8995 & $-$1.5366 &  0.6830 \\
8.25 &  6500 &  0.3722 &  0.0796 &  0.3882 & $-$0.1570 &  0.7507 &  0.5332 &  0.3665 &  0.3405 & $-$0.0031 &  2.2303 & $-$2.8665 &  1.1652 &  0.2359 &  1.4531 & $-$1.8973 &  0.7573 \\
8.25 &  7000 &  0.3908 &  0.1204 &  0.3588 & $-$0.0816 &  0.6700 &  0.5372 &  0.3314 &  0.3651 & $-$0.0026 &  1.8428 & $-$2.0960 &  0.7771 &  0.1176 &  1.4553 & $-$1.6128 &  0.5737 \\
8.25 &  7500 &  0.3926 &  0.1395 &  0.3358 & $-$0.0431 &  0.6180 &  0.5286 &  0.3068 &  0.3699 & $-$0.0024 &  1.6308 & $-$1.7097 &  0.5907 &  0.1194 &  1.2375 & $-$1.2193 &  0.3843 \\
8.25 &  8000 &  0.3861 &  0.1393 &  0.3274 & $-$0.0378 &  0.6013 &  0.5185 &  0.2985 &  0.3640 & $-$0.0023 &  1.5662 & $-$1.6105 &  0.5453 &  0.1416 &  1.0998 & $-$1.0288 &  0.3005 \\
8.25 &  8500 &  0.3760 &  0.1257 &  0.3321 & $-$0.0556 &  0.6122 &  0.5105 &  0.3037 &  0.3530 & $-$0.0024 &  1.5962 & $-$1.6818 &  0.5793 &  0.1592 &  1.0718 & $-$1.0278 &  0.3041 \\
8.25 &  9000 &  0.3639 &  0.1032 &  0.3458 & $-$0.0888 &  0.6421 &  0.5043 &  0.3182 &  0.3390 & $-$0.0026 &  1.6909 & $-$1.8688 &  0.6669 &  0.1719 &  1.1243 & $-$1.1623 &  0.3695 \\
8.25 &  9500 &  0.3492 &  0.0764 &  0.3619 & $-$0.1304 &  0.6802 &  0.4970 &  0.3361 &  0.3217 & $-$0.0028 &  1.8370 & $-$2.1626 &  0.8100 &  0.2018 &  1.1720 & $-$1.3333 &  0.4611 \\
8.25 & 10000 &  0.3329 &  0.0522 &  0.3725 & $-$0.1685 &  0.7113 &  0.4861 &  0.3494 &  0.3027 & $-$0.0030 &  1.9834 & $-$2.4744 &  0.9684 &  0.2665 &  1.1053 & $-$1.3793 &  0.5075 \\
8.25 & 10500 &  0.3165 &  0.0372 &  0.3706 & $-$0.1908 &  0.7196 &  0.4700 &  0.3507 &  0.2845 & $-$0.0031 &  2.0689 & $-$2.6916 &  1.0879 &  0.3689 &  0.8533 & $-$1.1757 &  0.4500 \\
8.25 & 11000 &  0.3035 &  0.0322 &  0.3600 & $-$0.1960 &  0.7085 &  0.4533 &  0.3426 &  0.2708 & $-$0.0031 &  2.0851 & $-$2.7803 &  1.1466 &  0.4681 &  0.5428 & $-$0.8569 &  0.3372 \\
8.25 & 11500 &  0.2962 &  0.0321 &  0.3503 & $-$0.1944 &  0.6958 &  0.4425 &  0.3347 &  0.2634 & $-$0.0031 &  2.0833 & $-$2.8170 &  1.1762 &  0.5263 &  0.3491 & $-$0.6543 &  0.2661 \\
8.25 & 12000 &  0.2928 &  0.0369 &  0.3395 & $-$0.1861 &  0.6791 &  0.4350 &  0.3252 &  0.2603 & $-$0.0031 &  2.0654 & $-$2.8148 &  1.1859 &  0.5637 &  0.2081 & $-$0.4987 &  0.2111 \\
8.25 & 12500 &  0.2916 &  0.0465 &  0.3252 & $-$0.1697 &  0.6543 &  0.4282 &  0.3119 &  0.2601 & $-$0.0030 &  2.0190 & $-$2.7577 &  1.1692 &  0.5853 &  0.0903 & $-$0.3524 &  0.1570 \\
8.25 & 13000 &  0.2898 &  0.0575 &  0.3082 & $-$0.1497 &  0.6233 &  0.4196 &  0.2959 &  0.2596 & $-$0.0029 &  1.9510 & $-$2.6637 &  1.1353 &  0.5987 & $-$0.0219 & $-$0.2034 &  0.0999 \\
8.25 & 13500 &  0.2869 &  0.0673 &  0.2914 & $-$0.1311 &  0.5928 &  0.4099 &  0.2800 &  0.2580 & $-$0.0028 &  1.8854 & $-$2.5767 &  1.1049 &  0.6099 & $-$0.1244 & $-$0.0704 &  0.0502 \\
8.25 & 14000 &  0.2847 &  0.0769 &  0.2757 & $-$0.1133 &  0.5645 &  0.4015 &  0.2653 &  0.2570 & $-$0.0027 &  1.8265 & $-$2.4991 &  1.0786 &  0.6187 & $-$0.2120 &  0.0430 &  0.0088 \\
8.25 & 14500 &  0.2831 &  0.0843 &  0.2638 & $-$0.0992 &  0.5423 &  0.3951 &  0.2540 &  0.2564 & $-$0.0026 &  1.7732 & $-$2.4223 &  1.0488 &  0.6241 & $-$0.2831 &  0.1421 & $-$0.0303 \\
8.25 & 15000 &  0.2812 &  0.0883 &  0.2560 & $-$0.0902 &  0.5268 &  0.3899 &  0.2463 &  0.2552 & $-$0.0025 &  1.7264 & $-$2.3490 &  1.0170 &  0.6271 & $-$0.3401 &  0.2280 & $-$0.0675 \\
8.25 & 15500 &  0.2786 &  0.0894 &  0.2510 & $-$0.0855 &  0.5165 &  0.3851 &  0.2413 &  0.2531 & $-$0.0025 &  1.6892 & $-$2.2896 &  0.9897 &  0.6291 & $-$0.3836 &  0.2953 & $-$0.0981 \\
8.25 & 16000 &  0.2753 &  0.0886 &  0.2477 & $-$0.0841 &  0.5098 &  0.3803 &  0.2380 &  0.2501 & $-$0.0025 &  1.6636 & $-$2.2520 &  0.9727 &  0.6322 & $-$0.4194 &  0.3457 & $-$0.1205 \\
8.25 & 16500 &  0.2722 &  0.0865 &  0.2464 & $-$0.0869 &  0.5093 &  0.3768 &  0.2371 &  0.2466 & $-$0.0025 &  1.6642 & $-$2.2630 &  0.9799 &  0.6727 & $-$0.5524 &  0.5013 & $-$0.1834 \\
8.25 & 17000 &  0.2684 &  0.0854 &  0.2427 & $-$0.0845 &  0.5005 &  0.3713 &  0.2334 &  0.2434 & $-$0.0024 &  1.6328 & $-$2.2150 &  0.9576 &  0.6422 & $-$0.4833 &  0.4238 & $-$0.1529 \\
8.25 & 20000 &  0.2498 &  0.0734 &  0.2340 & $-$0.0961 &  0.4906 &  0.3497 &  0.2267 &  0.2242 & $-$0.0025 &  1.6234 & $-$2.2568 &  0.9890 &  0.7307 & $-$0.7842 &  0.7456 & $-$0.2746 \\
8.25 & 25000 &  0.2299 &  0.0539 &  0.2335 & $-$0.1222 &  0.4993 &  0.3303 &  0.2289 &  0.2025 & $-$0.0026 &  1.6922 & $-$2.4432 &  1.0905 &  0.8170 & $-$0.9998 &  0.9138 & $-$0.3223 \\
8.25 & 30000 &  0.2040 &  0.0414 &  0.2158 & $-$0.1142 &  0.4514 &  0.2962 &  0.2103 &  0.1806 & $-$0.0022 &  1.5005 & $-$2.1432 &  0.9456 &  0.5674 & $-$0.3692 &  0.1883 & $-$0.0356 \\
8.50 &  4000 &  0.3449 & $-$0.0305 &  0.4981 & $-$0.4355 &  1.1070 &  0.5624 &  0.5008 &  0.2777 & $-$0.0061 &  3.8291 & $-$5.9725 &  2.7384 &  2.1720 & $-$3.3279 &  2.9528 & $-$1.0177 \\
8.50 &  4250 &  0.3262 & $-$0.0204 &  0.4598 & $-$0.3879 &  1.0129 &  0.5263 &  0.4604 &  0.2659 & $-$0.0055 &  3.4766 & $-$5.3758 &  2.4534 &  1.8802 & $-$2.7187 &  2.3501 & $-$0.7980 \\
8.50 &  4500 &  0.3157 & $-$0.0170 &  0.4414 & $-$0.3672 &  0.9686 &  0.5075 &  0.4413 &  0.2585 & $-$0.0052 &  3.3148 & $-$5.1081 &  2.3267 &  1.7457 & $-$2.4376 &  2.0655 & $-$0.6923 \\
8.50 &  4750 &  0.3095 & $-$0.0163 &  0.4323 & $-$0.3586 &  0.9476 &  0.4973 &  0.4321 &  0.2537 & $-$0.0051 &  3.2411 & $-$4.9910 &  2.2723 &  1.6942 & $-$2.3415 &  1.9708 & $-$0.6575 \\
8.50 &  5000 &  0.3098 & $-$0.0146 &  0.4304 & $-$0.3442 &  0.9276 &  0.4960 &  0.4281 &  0.2576 & $-$0.0048 &  3.1525 & $-$4.8104 &  2.1763 &  1.3640 & $-$1.3420 &  0.7946 & $-$0.1825 \\
8.50 &  5250 &  0.3107 & $-$0.0028 &  0.4159 & $-$0.3046 &  0.8728 &  0.4890 &  0.4096 &  0.2648 & $-$0.0042 &  2.9065 & $-$4.3331 &  1.9322 &  0.9398 & $-$0.1902 & $-$0.4714 &  0.3070 \\
8.50 &  5500 &  0.3158 &  0.0052 &  0.4121 & $-$0.2871 &  0.8552 &  0.4917 &  0.4038 &  0.2721 & $-$0.0041 &  2.8145 & $-$4.1404 &  1.8316 &  0.8068 &  0.1560 & $-$0.8252 &  0.4364 \\
8.50 &  6000 &  0.3343 &  0.0271 &  0.4076 & $-$0.2482 &  0.8262 &  0.5067 &  0.3948 &  0.2946 & $-$0.0037 &  2.6435 & $-$3.7571 &  1.6284 &  0.5742 &  0.7516 & $-$1.3977 &  0.6355 \\
8.50 &  6500 &  0.3628 &  0.0670 &  0.3925 & $-$0.1781 &  0.7672 &  0.5263 &  0.3728 &  0.3294 & $-$0.0033 &  2.3223 & $-$3.0668 &  1.2695 &  0.3007 &  1.3315 & $-$1.8313 &  0.7495 \\
8.50 &  7000 &  0.3846 &  0.1096 &  0.3648 & $-$0.1000 &  0.6873 &  0.5340 &  0.3388 &  0.3575 & $-$0.0028 &  1.9279 & $-$2.2708 &  0.8658 &  0.1450 &  1.4502 & $-$1.6751 &  0.6151 \\
8.50 &  7500 &  0.3898 &  0.1342 &  0.3391 & $-$0.0522 &  0.6270 &  0.5275 &  0.3107 &  0.3664 & $-$0.0025 &  1.6725 & $-$1.7940 &  0.6330 &  0.1303 &  1.2431 & $-$1.2584 &  0.4076 \\
8.50 &  8000 &  0.3849 &  0.1382 &  0.3273 & $-$0.0399 &  0.6025 &  0.5174 &  0.2987 &  0.3626 & $-$0.0024 &  1.5793 & $-$1.6404 &  0.5616 &  0.1518 &  1.0790 & $-$1.0164 &  0.2990 \\
8.50 &  8500 &  0.3755 &  0.1271 &  0.3295 & $-$0.0533 &  0.6083 &  0.5090 &  0.3014 &  0.3526 & $-$0.0024 &  1.5933 & $-$1.6834 &  0.5827 &  0.1681 &  1.0393 & $-$0.9925 &  0.2920 \\
8.50 &  9000 &  0.3639 &  0.1059 &  0.3424 & $-$0.0845 &  0.6360 &  0.5030 &  0.3150 &  0.3392 & $-$0.0025 &  1.6797 & $-$1.8545 &  0.6626 &  0.1769 &  1.0969 & $-$1.1277 &  0.3568 \\
8.50 &  9500 &  0.3495 &  0.0786 &  0.3594 & $-$0.1268 &  0.6756 &  0.4963 &  0.3337 &  0.3222 & $-$0.0027 &  1.8275 & $-$2.1485 &  0.8049 &  0.1990 &  1.1716 & $-$1.3306 &  0.4606 \\
8.50 & 10000 &  0.3331 &  0.0518 &  0.3732 & $-$0.1695 &  0.7128 &  0.4866 &  0.3502 &  0.3029 & $-$0.0030 &  1.9939 & $-$2.4941 &  0.9784 &  0.2552 &  1.1530 & $-$1.4454 &  0.5370 \\
8.50 & 10500 &  0.3155 &  0.0327 &  0.3752 & $-$0.1990 &  0.7298 &  0.4710 &  0.3556 &  0.2830 & $-$0.0031 &  2.1133 & $-$2.7744 &  1.1283 &  0.3587 &  0.9312 & $-$1.3003 &  0.5079 \\
8.50 & 11000 &  0.3003 &  0.0243 &  0.3661 & $-$0.2099 &  0.7236 &  0.4530 &  0.3496 &  0.2666 & $-$0.0032 &  2.1526 & $-$2.9118 &  1.2117 &  0.4717 &  0.5984 & $-$0.9736 &  0.3961 \\
8.50 & 11500 &  0.2904 &  0.0219 &  0.3562 & $-$0.2117 &  0.7121 &  0.4396 &  0.3418 &  0.2563 & $-$0.0032 &  2.1606 & $-$2.9749 &  1.2559 &  0.5504 &  0.3470 & $-$0.7133 &  0.3041 \\
8.50 & 12000 &  0.2850 &  0.0233 &  0.3473 & $-$0.2087 &  0.7003 &  0.4311 &  0.3344 &  0.2509 & $-$0.0032 &  2.1601 & $-$3.0083 &  1.2829 &  0.6003 &  0.1821 & $-$0.5415 &  0.2448 \\
8.50 & 12500 &  0.2826 &  0.0293 &  0.3360 & $-$0.1983 &  0.6821 &  0.4244 &  0.3243 &  0.2490 & $-$0.0032 &  2.1337 & $-$2.9875 &  1.2829 &  0.6341 &  0.0444 & $-$0.3819 &  0.1863 \\
8.50 & 13000 &  0.2820 &  0.0392 &  0.3221 & $-$0.1811 &  0.6569 &  0.4182 &  0.3112 &  0.2495 & $-$0.0031 &  2.0799 & $-$2.9127 &  1.2563 &  0.6484 & $-$0.0567 & $-$0.2482 &  0.1350 \\
8.50 & 13500 &  0.2807 &  0.0493 &  0.3070 & $-$0.1624 &  0.6285 &  0.4107 &  0.2967 &  0.2495 & $-$0.0030 &  2.0108 & $-$2.8107 &  1.2161 &  0.6518 & $-$0.1368 & $-$0.1325 &  0.0890 \\
8.50 & 14000 &  0.2788 &  0.0586 &  0.2921 & $-$0.1445 &  0.6004 &  0.4027 &  0.2824 &  0.2489 & $-$0.0029 &  1.9432 & $-$2.7123 &  1.1777 &  0.6530 & $-$0.2085 & $-$0.0290 &  0.0484 \\
8.50 & 14500 &  0.2777 &  0.0683 &  0.2779 & $-$0.1267 &  0.5735 &  0.3958 &  0.2688 &  0.2490 & $-$0.0028 &  1.8790 & $-$2.6177 &  1.1407 &  0.6536 & $-$0.2747 &  0.0681 &  0.0104 \\
8.50 & 15000 &  0.2772 &  0.0766 &  0.2662 & $-$0.1111 &  0.5508 &  0.3905 &  0.2573 &  0.2496 & $-$0.0027 &  1.8181 & $-$2.5222 &  1.1007 &  0.6538 & $-$0.3361 &  0.1642 & $-$0.0299 \\
8.50 & 15500 &  0.2763 &  0.0819 &  0.2580 & $-$0.1002 &  0.5340 &  0.3861 &  0.2491 &  0.2496 & $-$0.0026 &  1.7640 & $-$2.4324 &  1.0601 &  0.6538 & $-$0.3902 &  0.2540 & $-$0.0704 \\
8.50 & 16000 &  0.2745 &  0.0840 &  0.2528 & $-$0.0942 &  0.5229 &  0.3820 &  0.2438 &  0.2483 & $-$0.0025 &  1.7219 & $-$2.3619 &  1.0271 &  0.6548 & $-$0.4357 &  0.3288 & $-$0.1052 \\
8.50 & 16500 &  0.2721 &  0.0843 &  0.2492 & $-$0.0911 &  0.5152 &  0.3780 &  0.2401 &  0.2463 & $-$0.0025 &  1.6904 & $-$2.3106 &  1.0030 &  0.6572 & $-$0.4751 &  0.3899 & $-$0.1335 \\
8.50 & 17000 &  0.2691 &  0.0833 &  0.2465 & $-$0.0903 &  0.5098 &  0.3738 &  0.2375 &  0.2435 & $-$0.0025 &  1.6690 & $-$2.2790 &  0.9885 &  0.6621 & $-$0.5125 &  0.4414 & $-$0.1564 \\
8.50 & 20000 &  0.2512 &  0.0721 &  0.2376 & $-$0.1005 &  0.4988 &  0.3526 &  0.2304 &  0.2250 & $-$0.0025 &  1.6532 & $-$2.3067 &  1.0124 &  0.7455 & $-$0.8033 &  0.7566 & $-$0.2767 \\
8.50 & 25000 &  0.2311 &  0.0533 &  0.2359 & $-$0.1247 &  0.5046 &  0.3326 &  0.2313 &  0.2035 & $-$0.0026 &  1.7098 & $-$2.4710 &  1.1032 &  0.8231 & $-$1.0024 &  0.9112 & $-$0.3202 \\
8.50 & 30000 &  0.2042 &  0.0413 &  0.2161 & $-$0.1144 &  0.4518 &  0.2965 &  0.2106 &  0.1808 & $-$0.0022 &  1.5010 & $-$2.1431 &  0.9453 &  0.5652 & $-$0.3614 &  0.1793 & $-$0.0321 \\
8.75 &  4000 &  0.3515 & $-$0.0329 &  0.5100 & $-$0.4490 &  1.1354 &  0.5743 &  0.5132 &  0.2823 & $-$0.0062 &  3.9333 & $-$6.1451 &  2.8200 &  2.2481 & $-$3.4743 &  3.0926 & $-$1.0676 \\
8.75 &  4250 &  0.3308 & $-$0.0214 &  0.4672 & $-$0.3963 &  1.0312 &  0.5341 &  0.4681 &  0.2691 & $-$0.0056 &  3.5443 & $-$5.4883 &  2.5069 &  1.9428 & $-$2.8572 &  2.4948 & $-$0.8527 \\
8.75 &  4500 &  0.3191 & $-$0.0169 &  0.4457 & $-$0.3707 &  0.9783 &  0.5128 &  0.4457 &  0.2613 & $-$0.0052 &  3.3489 & $-$5.1611 &  2.3511 &  1.7704 & $-$2.4846 &  2.1136 & $-$0.7104 \\
8.75 &  4750 &  0.3118 & $-$0.0157 &  0.4346 & $-$0.3595 &  0.9522 &  0.5006 &  0.4342 &  0.2558 & $-$0.0051 &  3.2550 & $-$5.0091 &  2.2799 &  1.6976 & $-$2.3387 &  1.9666 & $-$0.6558 \\
8.75 &  5000 &  0.3107 & $-$0.0167 &  0.4343 & $-$0.3549 &  0.9440 &  0.4990 &  0.4332 &  0.2564 & $-$0.0049 &  3.2237 & $-$4.9470 &  2.2465 &  1.5248 & $-$1.8008 &  1.3187 & $-$0.3904 \\
8.75 &  5250 &  0.3109 & $-$0.0047 &  0.4188 & $-$0.3102 &  0.8809 &  0.4906 &  0.4128 &  0.2644 & $-$0.0043 &  2.9409 & $-$4.3969 &  1.9639 &  0.9756 & $-$0.2739 & $-$0.3879 &  0.2768 \\
8.75 &  5500 &  0.3139 &  0.0034 &  0.4120 & $-$0.2903 &  0.8571 &  0.4900 &  0.4041 &  0.2699 & $-$0.0041 &  2.8279 & $-$4.1727 &  1.8492 &  0.8341 &  0.0794 & $-$0.7451 &  0.4068 \\
8.75 &  6000 &  0.3291 &  0.0216 &  0.4080 & $-$0.2569 &  0.8312 &  0.5020 &  0.3962 &  0.2886 & $-$0.0038 &  2.6765 & $-$3.8356 &  1.6706 &  0.6204 &  0.6321 & $-$1.2862 &  0.5977 \\
8.75 &  6500 &  0.3539 &  0.0550 &  0.3965 & $-$0.1979 &  0.7826 &  0.5197 &  0.3787 &  0.3188 & $-$0.0034 &  2.4062 & $-$3.2500 &  1.3647 &  0.3649 &  1.2038 & $-$1.7506 &  0.7337 \\
8.75 &  7000 &  0.3772 &  0.0979 &  0.3707 & $-$0.1201 &  0.7055 &  0.5298 &  0.3464 &  0.3486 & $-$0.0029 &  2.0218 & $-$2.4666 &  0.9660 &  0.1845 &  1.4138 & $-$1.7084 &  0.6469 \\
8.75 &  7500 &  0.3863 &  0.1276 &  0.3433 & $-$0.0638 &  0.6384 &  0.5260 &  0.3157 &  0.3620 & $-$0.0025 &  1.7277 & $-$1.9057 &  0.6895 &  0.1467 &  1.2445 & $-$1.3031 &  0.4358 \\
8.75 &  8000 &  0.3837 &  0.1365 &  0.3279 & $-$0.0431 &  0.6053 &  0.5165 &  0.2997 &  0.3610 & $-$0.0024 &  1.5979 & $-$1.6803 &  0.5827 &  0.1630 &  1.0608 & $-$1.0105 &  0.3008 \\
8.75 &  8500 &  0.3752 &  0.1288 &  0.3269 & $-$0.0511 &  0.6046 &  0.5077 &  0.2992 &  0.3523 & $-$0.0024 &  1.5916 & $-$1.6873 &  0.5874 &  0.1808 &  0.9957 & $-$0.9442 &  0.2747 \\
8.75 &  9000 &  0.3643 &  0.1097 &  0.3379 & $-$0.0785 &  0.6281 &  0.5016 &  0.3108 &  0.3400 & $-$0.0025 &  1.6634 & $-$1.8314 &  0.6546 &  0.1878 &  1.0445 & $-$1.0596 &  0.3298 \\
8.75 &  9500 &  0.3508 &  0.0830 &  0.3552 & $-$0.1196 &  0.6671 &  0.4958 &  0.3295 &  0.3239 & $-$0.0027 &  1.8032 & $-$2.1062 &  0.7862 &  0.2016 &  1.1389 & $-$1.2778 &  0.4376 \\
8.75 & 10000 &  0.3347 &  0.0544 &  0.3719 & $-$0.1654 &  0.7093 &  0.4875 &  0.3487 &  0.3047 & $-$0.0029 &  1.9807 & $-$2.4667 &  0.9648 &  0.2447 &  1.1745 & $-$1.4613 &  0.5417 \\
8.75 & 10500 &  0.3165 &  0.0314 &  0.3783 & $-$0.2021 &  0.7355 &  0.4733 &  0.3586 &  0.2838 & $-$0.0032 &  2.1335 & $-$2.8068 &  1.1427 &  0.3422 &  1.0059 & $-$1.4005 &  0.5509 \\
8.75 & 11000 &  0.2991 &  0.0191 &  0.3715 & $-$0.2196 &  0.7357 &  0.4543 &  0.3554 &  0.2648 & $-$0.0033 &  2.2020 & $-$3.0033 &  1.2559 &  0.4666 &  0.6646 & $-$1.0861 &  0.4491 \\
8.75 & 11500 &  0.2865 &  0.0142 &  0.3613 & $-$0.2250 &  0.7255 &  0.4383 &  0.3478 &  0.2515 & $-$0.0033 &  2.2219 & $-$3.0977 &  1.3173 &  0.5651 &  0.3598 & $-$0.7754 &  0.3401 \\
8.75 & 12000 &  0.2788 &  0.0132 &  0.3525 & $-$0.2256 &  0.7154 &  0.4275 &  0.3409 &  0.2435 & $-$0.0033 &  2.2320 & $-$3.1575 &  1.3586 &  0.6341 &  0.1425 & $-$0.5518 &  0.2620 \\
8.75 & 12500 &  0.2747 &  0.0159 &  0.3433 & $-$0.2207 &  0.7025 &  0.4200 &  0.3331 &  0.2394 & $-$0.0033 &  2.2248 & $-$3.1751 &  1.3773 &  0.6822 & $-$0.0232 & $-$0.3717 &  0.1975 \\
8.75 & 13000 &  0.2730 &  0.0228 &  0.3320 & $-$0.2087 &  0.6832 &  0.4139 &  0.3226 &  0.2384 & $-$0.0033 &  2.1888 & $-$3.1330 &  1.3659 &  0.7102 & $-$0.1512 & $-$0.2149 &  0.1378 \\
8.75 & 13500 &  0.2729 &  0.0324 &  0.3191 & $-$0.1918 &  0.6590 &  0.4085 &  0.3102 &  0.2393 & $-$0.0032 &  2.1313 & $-$3.0469 &  1.3320 &  0.7160 & $-$0.2280 & $-$0.1046 &  0.0939 \\
8.75 & 14000 &  0.2722 &  0.0416 &  0.3060 & $-$0.1744 &  0.6334 &  0.4024 &  0.2975 &  0.2399 & $-$0.0030 &  2.0639 & $-$2.9418 &  1.2882 &  0.7102 & $-$0.2761 & $-$0.0237 &  0.0602 \\
8.75 & 14500 &  0.2713 &  0.0504 &  0.2930 & $-$0.1574 &  0.6080 &  0.3961 &  0.2848 &  0.2403 & $-$0.0029 &  1.9966 & $-$2.8373 &  1.2446 &  0.7024 & $-$0.3180 &  0.0492 &  0.0298 \\
8.75 & 15000 &  0.2711 &  0.0599 &  0.2801 & $-$0.1399 &  0.5828 &  0.3906 &  0.2722 &  0.2413 & $-$0.0028 &  1.9302 & $-$2.7324 &  1.2006 &  0.6950 & $-$0.3598 &  0.1233 & $-$0.0012 \\
8.75 & 15500 &  0.2714 &  0.0688 &  0.2689 & $-$0.1236 &  0.5603 &  0.3862 &  0.2611 &  0.2429 & $-$0.0027 &  1.8652 & $-$2.6253 &  1.1537 &  0.6892 & $-$0.4059 &  0.2069 & $-$0.0382 \\
8.75 & 16000 &  0.2714 &  0.0749 &  0.2607 & $-$0.1114 &  0.5430 &  0.3827 &  0.2527 &  0.2438 & $-$0.0027 &  1.8071 & $-$2.5253 &  1.1078 &  0.6854 & $-$0.4513 &  0.2910 & $-$0.0775 \\
8.75 & 16500 &  0.2707 &  0.0785 &  0.2550 & $-$0.1032 &  0.5303 &  0.3794 &  0.2467 &  0.2438 & $-$0.0026 &  1.7579 & $-$2.4393 &  1.0669 &  0.6838 & $-$0.4954 &  0.3707 & $-$0.1157 \\
8.75 & 17000 &  0.2690 &  0.0798 &  0.2511 & $-$0.0988 &  0.5217 &  0.3759 &  0.2427 &  0.2426 & $-$0.0026 &  1.7218 & $-$2.3774 &  1.0372 &  0.6858 & $-$0.5381 &  0.4409 & $-$0.1488 \\
8.75 & 20000 &  0.2526 &  0.0707 &  0.2413 & $-$0.1052 &  0.5074 &  0.3557 &  0.2343 &  0.2259 & $-$0.0026 &  1.6849 & $-$2.3603 &  1.0377 &  0.7623 & $-$0.8268 &  0.7720 & $-$0.2805 \\
8.75 & 25000 &  0.2323 &  0.0526 &  0.2384 & $-$0.1272 &  0.5099 &  0.3349 &  0.2338 &  0.2044 & $-$0.0026 &  1.7277 & $-$2.4994 &  1.1161 &  0.8303 & $-$1.0082 &  0.9124 & $-$0.3198 \\
8.75 & 30000 &  0.2043 &  0.0412 &  0.2165 & $-$0.1147 &  0.4525 &  0.2968 &  0.2109 &  0.1809 & $-$0.0022 &  1.5022 & $-$2.1444 &  0.9456 &  0.5641 & $-$0.3567 &  0.1737 & $-$0.0300 \\
9.00 &  4000 &  0.3587 & $-$0.0353 &  0.5227 & $-$0.4623 &  1.1645 &  0.5871 &  0.5262 &  0.2876 & $-$0.0064 &  4.0384 & $-$6.3164 &  2.9002 &  2.3104 & $-$3.5747 &  3.1774 & $-$1.0952 \\
9.00 &  4250 &  0.3357 & $-$0.0227 &  0.4755 & $-$0.4055 &  1.0513 &  0.5429 &  0.4768 &  0.2725 & $-$0.0057 &  3.6186 & $-$5.6115 &  2.5654 &  2.0084 & $-$2.9992 &  2.6413 & $-$0.9077 \\
9.00 &  4500 &  0.3228 & $-$0.0169 &  0.4507 & $-$0.3752 &  0.9900 &  0.5187 &  0.4507 &  0.2642 & $-$0.0053 &  3.3905 & $-$5.2270 &  2.3818 &  1.8036 & $-$2.5524 &  2.1840 & $-$0.7370 \\
9.00 &  4750 &  0.3149 & $-$0.0166 &  0.4398 & $-$0.3662 &  0.9660 &  0.5060 &  0.4398 &  0.2577 & $-$0.0052 &  3.3066 & $-$5.0968 &  2.3222 &  1.7607 & $-$2.4951 &  2.1381 & $-$0.7226 \\
9.00 &  5000 &  0.3112 & $-$0.0156 &  0.4336 & $-$0.3560 &  0.9464 &  0.4994 &  0.4329 &  0.2561 & $-$0.0050 &  3.2345 & $-$4.9703 &  2.2598 &  1.6116 & $-$2.0760 &  1.6522 & $-$0.5272 \\
9.00 &  5250 &  0.3117 & $-$0.0066 &  0.4224 & $-$0.3167 &  0.8913 &  0.4932 &  0.4169 &  0.2643 & $-$0.0044 &  2.9847 & $-$4.4773 &  2.0039 &  1.0237 & $-$0.3885 & $-$0.2707 &  0.2336 \\
9.00 &  5500 &  0.3133 &  0.0013 &  0.4138 & $-$0.2950 &  0.8627 &  0.4902 &  0.4064 &  0.2687 & $-$0.0041 &  2.8528 & $-$4.2213 &  1.8737 &  0.8587 &  0.0235 & $-$0.6928 &  0.3887 \\
9.00 &  6000 &  0.3252 &  0.0172 &  0.4086 & $-$0.2643 &  0.8361 &  0.4987 &  0.3977 &  0.2840 & $-$0.0039 &  2.7078 & $-$3.9075 &  1.7089 &  0.6590 &  0.5360 & $-$1.1991 &  0.5691 \\
9.00 &  6500 &  0.3460 &  0.0449 &  0.3995 & $-$0.2148 &  0.7953 &  0.5137 &  0.3834 &  0.3095 & $-$0.0035 &  2.4772 & $-$3.4068 &  1.4467 &  0.4274 &  1.0689 & $-$1.6506 &  0.7076 \\
9.00 &  7000 &  0.3693 &  0.0855 &  0.3766 & $-$0.1414 &  0.7243 &  0.5251 &  0.3542 &  0.3391 & $-$0.0030 &  2.1191 & $-$2.6706 &  1.0706 &  0.2322 &  1.3541 & $-$1.7166 &  0.6691 \\
9.00 &  7500 &  0.3818 &  0.1191 &  0.3486 & $-$0.0786 &  0.6530 &  0.5241 &  0.3221 &  0.3564 & $-$0.0026 &  1.7970 & $-$2.0456 &  0.7600 &  0.1671 &  1.2465 & $-$1.3591 &  0.4710 \\
9.00 &  8000 &  0.3817 &  0.1335 &  0.3294 & $-$0.0488 &  0.6107 &  0.5155 &  0.3018 &  0.3586 & $-$0.0024 &  1.6295 & $-$1.7463 &  0.6169 &  0.1786 &  1.0412 & $-$1.0126 &  0.3082 \\
9.00 &  8500 &  0.3748 &  0.1300 &  0.3248 & $-$0.0496 &  0.6020 &  0.5066 &  0.2975 &  0.3519 & $-$0.0024 &  1.5944 & $-$1.6995 &  0.5962 &  0.1964 &  0.9471 & $-$0.8924 &  0.2565 \\
9.00 &  9000 &  0.3649 &  0.1138 &  0.3331 & $-$0.0721 &  0.6198 &  0.5002 &  0.3063 &  0.3408 & $-$0.0025 &  1.6470 & $-$1.8085 &  0.6470 &  0.2035 &  0.9763 & $-$0.9721 &  0.2950 \\
9.00 &  9500 &  0.3525 &  0.0890 &  0.3497 & $-$0.1101 &  0.6562 &  0.4952 &  0.3239 &  0.3262 & $-$0.0027 &  1.7699 & $-$2.0474 &  0.7599 &  0.2096 &  1.0793 & $-$1.1862 &  0.3974 \\
9.00 & 10000 &  0.3372 &  0.0595 &  0.3684 & $-$0.1570 &  0.7010 &  0.4885 &  0.3448 &  0.3078 & $-$0.0029 &  1.9488 & $-$2.4038 &  0.9343 &  0.2386 &  1.1627 & $-$1.4236 &  0.5217 \\
9.00 & 10500 &  0.3190 &  0.0332 &  0.3792 & $-$0.1997 &  0.7357 &  0.4761 &  0.3591 &  0.2865 & $-$0.0031 &  2.1283 & $-$2.7883 &  1.1318 &  0.3241 &  1.0604 & $-$1.4566 &  0.5714 \\
9.00 & 11000 &  0.3002 &  0.0169 &  0.3760 & $-$0.2244 &  0.7441 &  0.4572 &  0.3597 &  0.2656 & $-$0.0033 &  2.2299 & $-$3.0478 &  1.2757 &  0.4517 &  0.7417 & $-$1.1918 &  0.4946 \\
9.00 & 11500 &  0.2850 &  0.0091 &  0.3661 & $-$0.2341 &  0.7364 &  0.4389 &  0.3529 &  0.2494 & $-$0.0033 &  2.2657 & $-$3.1798 &  1.3571 &  0.5665 &  0.3991 & $-$0.8521 &  0.3775 \\
9.00 & 12000 &  0.2749 &  0.0058 &  0.3569 & $-$0.2380 &  0.7274 &  0.4257 &  0.3461 &  0.2386 & $-$0.0034 &  2.2858 & $-$3.2666 &  1.4132 &  0.6538 &  0.1316 & $-$0.5801 &  0.2827 \\
9.00 & 12500 &  0.2685 &  0.0060 &  0.3483 & $-$0.2370 &  0.7170 &  0.4164 &  0.3392 &  0.2320 & $-$0.0034 &  2.2911 & $-$3.3134 &  1.4473 &  0.7205 & $-$0.0830 & $-$0.3527 &  0.2013 \\
9.00 & 13000 &  0.2652 &  0.0099 &  0.3387 & $-$0.2301 &  0.7025 &  0.4094 &  0.3308 &  0.2289 & $-$0.0034 &  2.2730 & $-$3.3073 &  1.4535 &  0.7649 & $-$0.2475 & $-$0.1641 &  0.1308 \\
9.00 & 13500 &  0.2642 &  0.0171 &  0.3279 & $-$0.2174 &  0.6832 &  0.4041 &  0.3206 &  0.2286 & $-$0.0033 &  2.2305 & $-$3.2490 &  1.4328 &  0.7851 & $-$0.3565 & $-$0.0229 &  0.0751 \\
9.00 & 14000 &  0.2646 &  0.0261 &  0.3164 & $-$0.2014 &  0.6609 &  0.3997 &  0.3094 &  0.2301 & $-$0.0032 &  2.1728 & $-$3.1577 &  1.3947 &  0.7828 & $-$0.4066 &  0.0590 &  0.0410 \\
9.00 & 14500 &  0.2646 &  0.0345 &  0.3052 & $-$0.1854 &  0.6382 &  0.3950 &  0.2982 &  0.2313 & $-$0.0031 &  2.1090 & $-$3.0539 &  1.3498 &  0.7695 & $-$0.4264 &  0.1079 &  0.0191 \\
9.00 & 15000 &  0.2644 &  0.0428 &  0.2940 & $-$0.1695 &  0.6154 &  0.3901 &  0.2871 &  0.2324 & $-$0.0030 &  2.0442 & $-$2.9482 &  1.3037 &  0.7544 & $-$0.4416 &  0.1518 & $-$0.0009 \\
9.00 & 15500 &  0.2649 &  0.0518 &  0.2827 & $-$0.1528 &  0.5924 &  0.3858 &  0.2759 &  0.2341 & $-$0.0029 &  1.9787 & $-$2.8400 &  1.2563 &  0.7399 & $-$0.4594 &  0.2006 & $-$0.0233 \\
9.00 & 16000 &  0.2659 &  0.0607 &  0.2722 & $-$0.1365 &  0.5708 &  0.3824 &  0.2654 &  0.2364 & $-$0.0028 &  1.9132 & $-$2.7281 &  1.2061 &  0.7279 & $-$0.4852 &  0.2627 & $-$0.0525 \\
9.00 & 16500 &  0.2669 &  0.0680 &  0.2638 & $-$0.1227 &  0.5526 &  0.3797 &  0.2566 &  0.2384 & $-$0.0027 &  1.8510 & $-$2.6184 &  1.1552 &  0.7196 & $-$0.5201 &  0.3384 & $-$0.0892 \\
9.00 & 17000 &  0.2670 &  0.0728 &  0.2576 & $-$0.1128 &  0.5387 &  0.3771 &  0.2501 &  0.2393 & $-$0.0027 &  1.7974 & $-$2.5224 &  1.1093 &  0.7157 & $-$0.5610 &  0.4187 & $-$0.1285 \\
9.00 & 20000 &  0.2540 &  0.0691 &  0.2453 & $-$0.1103 &  0.5167 &  0.3589 &  0.2385 &  0.2267 & $-$0.0026 &  1.7194 & $-$2.4188 &  1.0654 &  0.7808 & $-$0.8533 &  0.7895 & $-$0.2848 \\
9.00 & 25000 &  0.2335 &  0.0520 &  0.2409 & $-$0.1298 &  0.5154 &  0.3372 &  0.2363 &  0.2053 & $-$0.0027 &  1.7465 & $-$2.5294 &  1.1298 &  0.8380 & $-$1.0148 &  0.9140 & $-$0.3194 \\
9.00 & 30000 &  0.2045 &  0.0410 &  0.2169 & $-$0.1151 &  0.4533 &  0.2971 &  0.2113 &  0.1811 & $-$0.0022 &  1.5042 & $-$2.1471 &  0.9466 &  0.5642 & $-$0.3549 &  0.1713 & $-$0.0291 \\
9.25 &  4000 &  0.3663 & $-$0.0378 &  0.5361 & $-$0.4757 &  1.1944 &  0.6007 &  0.5398 &  0.2935 & $-$0.0066 &  4.1442 & $-$6.4861 &  2.9787 &  2.3585 & $-$3.6272 &  3.2053 & $-$1.0998 \\
9.25 &  4250 &  0.3411 & $-$0.0241 &  0.4845 & $-$0.4155 &  1.0732 &  0.5523 &  0.4862 &  0.2764 & $-$0.0058 &  3.6992 & $-$5.7449 &  2.6287 &  2.0752 & $-$3.1386 &  2.7822 & $-$0.9599 \\
9.25 &  4500 &  0.3267 & $-$0.0171 &  0.4561 & $-$0.3804 &  1.0029 &  0.5250 &  0.4563 &  0.2672 & $-$0.0054 &  3.4363 & $-$5.3003 &  2.4162 &  1.8424 & $-$2.6346 &  2.2704 & $-$0.7699 \\
9.25 &  4750 &  0.3179 & $-$0.0151 &  0.4417 & $-$0.3646 &  0.9679 &  0.5097 &  0.4413 &  0.2609 & $-$0.0052 &  3.3087 & $-$5.0902 &  2.3167 &  1.7318 & $-$2.3976 &  2.0259 & $-$0.6781 \\
9.25 &  5000 &  0.3129 & $-$0.0152 &  0.4353 & $-$0.3591 &  0.9531 &  0.5019 &  0.4349 &  0.2569 & $-$0.0051 &  3.2594 & $-$5.0144 &  2.2820 &  1.6831 & $-$2.2863 &  1.9015 & $-$0.6285 \\
9.25 &  5250 &  0.3131 & $-$0.0085 &  0.4267 & $-$0.3245 &  0.9043 &  0.4967 &  0.4219 &  0.2644 & $-$0.0045 &  3.0396 & $-$4.5777 &  2.0539 &  1.0907 & $-$0.5544 & $-$0.0957 &  0.1678 \\
9.25 &  5500 &  0.3133 & $-$0.0006 &  0.4165 & $-$0.3000 &  0.8700 &  0.4916 &  0.4094 &  0.2682 & $-$0.0042 &  2.8835 & $-$4.2783 &  1.9020 &  0.8852 & $-$0.0334 & $-$0.6407 &  0.3711 \\
9.25 &  6000 &  0.3221 &  0.0148 &  0.4077 & $-$0.2677 &  0.8366 &  0.4954 &  0.3973 &  0.2806 & $-$0.0039 &  2.7160 & $-$3.9334 &  1.7238 &  0.6893 &  0.4448 & $-$1.1010 &  0.5319 \\
9.25 &  6500 &  0.3394 &  0.0364 &  0.4020 & $-$0.2290 &  0.8062 &  0.5087 &  0.3873 &  0.3017 & $-$0.0036 &  2.5381 & $-$3.5409 &  1.5168 &  0.4825 &  0.9483 & $-$1.5584 &  0.6825 \\
9.25 &  7000 &  0.3613 &  0.0730 &  0.3824 & $-$0.1626 &  0.7430 &  0.5201 &  0.3618 &  0.3293 & $-$0.0031 &  2.2150 & $-$2.8725 &  1.1742 &  0.2850 &  1.2759 & $-$1.7014 &  0.6813 \\
9.25 &  7500 &  0.3764 &  0.1090 &  0.3547 & $-$0.0961 &  0.6701 &  0.5218 &  0.3295 &  0.3497 & $-$0.0027 &  1.8787 & $-$2.2113 &  0.8436 &  0.1940 &  1.2394 & $-$1.4140 &  0.5081 \\
9.25 &  8000 &  0.3793 &  0.1289 &  0.3323 & $-$0.0573 &  0.6192 &  0.5145 &  0.3054 &  0.3555 & $-$0.0025 &  1.6724 & $-$1.8333 &  0.6612 &  0.1952 &  1.0291 & $-$1.0311 &  0.3236 \\
9.25 &  8500 &  0.3742 &  0.1303 &  0.3237 & $-$0.0499 &  0.6016 &  0.5057 &  0.2968 &  0.3511 & $-$0.0024 &  1.6046 & $-$1.7250 &  0.6111 &  0.2136 &  0.9007 & $-$0.8472 &  0.2417 \\
9.25 &  9000 &  0.3654 &  0.1178 &  0.3285 & $-$0.0663 &  0.6123 &  0.4989 &  0.3020 &  0.3415 & $-$0.0025 &  1.6337 & $-$1.7918 &  0.6425 &  0.2226 &  0.9003 & $-$0.8772 &  0.2576 \\
9.25 &  9500 &  0.3543 &  0.0954 &  0.3435 & $-$0.0999 &  0.6442 &  0.4943 &  0.3177 &  0.3285 & $-$0.0026 &  1.7353 & $-$1.9877 &  0.7337 &  0.2233 &  0.9995 & $-$1.0701 &  0.3475 \\
9.25 & 10000 &  0.3401 &  0.0668 &  0.3625 & $-$0.1453 &  0.6885 &  0.4888 &  0.3387 &  0.3115 & $-$0.0028 &  1.9047 & $-$2.3209 &  0.8952 &  0.2420 &  1.1071 & $-$1.3263 &  0.4766 \\
9.25 & 10500 &  0.3229 &  0.0384 &  0.3775 & $-$0.1917 &  0.7299 &  0.4790 &  0.3568 &  0.2910 & $-$0.0031 &  2.0975 & $-$2.7201 &  1.0966 &  0.3064 &  1.0879 & $-$1.4611 &  0.5667 \\
9.25 & 11000 &  0.3035 &  0.0177 &  0.3792 & $-$0.2242 &  0.7484 &  0.4618 &  0.3624 &  0.2690 & $-$0.0033 &  2.2348 & $-$3.0426 &  1.2696 &  0.4267 &  0.8288 & $-$1.2892 &  0.5317 \\
9.25 & 11500 &  0.2861 &  0.0068 &  0.3705 & $-$0.2390 &  0.7448 &  0.4418 &  0.3573 &  0.2501 & $-$0.0034 &  2.2912 & $-$3.2191 &  1.3739 &  0.5530 &  0.4690 & $-$0.9467 &  0.4176 \\
9.25 & 12000 &  0.2733 &  0.0011 &  0.3612 & $-$0.2463 &  0.7369 &  0.4261 &  0.3507 &  0.2365 & $-$0.0034 &  2.3219 & $-$3.3339 &  1.4455 &  0.6560 &  0.1602 & $-$0.6382 &  0.3110 \\
9.25 & 12500 &  0.2648 & $-$0.0010 &  0.3526 & $-$0.2487 &  0.7283 &  0.4147 &  0.3442 &  0.2274 & $-$0.0035 &  2.3389 & $-$3.4096 &  1.4951 &  0.7401 & $-$0.0999 & $-$0.3683 &  0.2152 \\
9.25 & 13000 &  0.2594 &  0.0004 &  0.3437 & $-$0.2457 &  0.7166 &  0.4061 &  0.3368 &  0.2219 & $-$0.0035 &  2.3342 & $-$3.4341 &  1.5173 &  0.8037 & $-$0.3142 & $-$0.1314 &  0.1274 \\
9.25 & 13500 &  0.2568 &  0.0049 &  0.3342 & $-$0.2375 &  0.7012 &  0.3998 &  0.3281 &  0.2197 & $-$0.0034 &  2.3063 & $-$3.4060 &  1.5115 &  0.8419 & $-$0.4679 &  0.0535 &  0.0556 \\
9.25 & 14000 &  0.2565 &  0.0120 &  0.3243 & $-$0.2250 &  0.6829 &  0.3954 &  0.3187 &  0.2201 & $-$0.0034 &  2.2614 & $-$3.3387 &  1.4849 &  0.8541 & $-$0.5530 &  0.1710 &  0.0079 \\
9.25 & 14500 &  0.2573 &  0.0204 &  0.3143 & $-$0.2098 &  0.6626 &  0.3920 &  0.3087 &  0.2220 & $-$0.0033 &  2.2047 & $-$3.2451 &  1.4443 &  0.8456 & $-$0.5816 &  0.2296 & $-$0.0180 \\
9.25 & 15000 &  0.2579 &  0.0282 &  0.3047 & $-$0.1952 &  0.6426 &  0.3886 &  0.2991 &  0.2237 & $-$0.0032 &  2.1460 & $-$3.1461 &  1.4002 &  0.8264 & $-$0.5771 &  0.2497 & $-$0.0289 \\
9.25 & 15500 &  0.2584 &  0.0358 &  0.2952 & $-$0.1806 &  0.6227 &  0.3850 &  0.2895 &  0.2254 & $-$0.0031 &  2.0860 & $-$3.0446 &  1.3546 &  0.8054 & $-$0.5678 &  0.2649 & $-$0.0381 \\
9.25 & 16000 &  0.2594 &  0.0443 &  0.2854 & $-$0.1650 &  0.6019 &  0.3818 &  0.2795 &  0.2276 & $-$0.0030 &  2.0234 & $-$2.9374 &  1.3064 &  0.7851 & $-$0.5637 &  0.2888 & $-$0.0513 \\
9.25 & 16500 &  0.2610 &  0.0531 &  0.2759 & $-$0.1491 &  0.5817 &  0.3794 &  0.2699 &  0.2305 & $-$0.0029 &  1.9600 & $-$2.8265 &  1.2558 &  0.7670 & $-$0.5673 &  0.3252 & $-$0.0706 \\
9.25 & 17000 &  0.2626 &  0.0609 &  0.2675 & $-$0.1346 &  0.5633 &  0.3772 &  0.2611 &  0.2331 & $-$0.0028 &  1.8968 & $-$2.7132 &  1.2028 &  0.7548 & $-$0.5902 &  0.3882 & $-$0.1024 \\
9.25 & 20000 &  0.2548 &  0.0683 &  0.2474 & $-$0.1132 &  0.5219 &  0.3606 &  0.2406 &  0.2270 & $-$0.0026 &  1.7385 & $-$2.4519 &  1.0814 &  0.8003 & $-$0.8984 &  0.8365 & $-$0.3025 \\
9.25 & 25000 &  0.2348 &  0.0512 &  0.2435 & $-$0.1326 &  0.5211 &  0.3396 &  0.2390 &  0.2062 & $-$0.0027 &  1.7661 & $-$2.5610 &  1.1443 &  0.8467 & $-$1.0240 &  0.9183 & $-$0.3200 \\
9.25 & 30000 &  0.2046 &  0.0408 &  0.2174 & $-$0.1156 &  0.4542 &  0.2975 &  0.2118 &  0.1811 & $-$0.0022 &  1.5065 & $-$2.1506 &  0.9481 &  0.5657 & $-$0.3576 &  0.1741 & $-$0.0303 \\
9.50 &  4000 &  0.3744 & $-$0.0403 &  0.5502 & $-$0.4888 &  1.2244 &  0.6148 &  0.5539 &  0.3000 & $-$0.0067 &  4.2473 & $-$6.6478 &  3.0523 &  2.3885 & $-$3.6229 &  3.1668 & $-$1.0781 \\
9.50 &  4250 &  0.3470 & $-$0.0258 &  0.4947 & $-$0.4269 &  1.0977 &  0.5628 &  0.4968 &  0.2806 & $-$0.0060 &  3.7894 & $-$5.8943 &  2.6995 &  2.1461 & $-$3.2820 &  2.9242 & $-$1.0117 \\
9.50 &  4500 &  0.3310 & $-$0.0175 &  0.4624 & $-$0.3866 &  1.0178 &  0.5321 &  0.4627 &  0.2704 & $-$0.0055 &  3.4898 & $-$5.3867 &  2.4567 &  1.8869 & $-$2.7277 &  2.3669 & $-$0.8063 \\
9.50 &  4750 &  0.3212 & $-$0.0147 &  0.4457 & $-$0.3672 &  0.9765 &  0.5148 &  0.4452 &  0.2638 & $-$0.0052 &  3.3373 & $-$5.1325 &  2.3356 &  1.7479 & $-$2.4221 &  2.0498 & $-$0.6869 \\
9.50 &  5000 &  0.3153 & $-$0.0147 &  0.4378 & $-$0.3610 &  0.9593 &  0.5055 &  0.4374 &  0.2589 & $-$0.0051 &  3.2803 & $-$5.0462 &  2.2967 &  1.7103 & $-$2.3553 &  1.9817 & $-$0.6609 \\
9.50 &  5250 &  0.3147 & $-$0.0106 &  0.4316 & $-$0.3340 &  0.9201 &  0.5008 &  0.4277 &  0.2644 & $-$0.0046 &  3.1072 & $-$4.7026 &  2.1168 &  1.1919 & $-$0.8202 &  0.1951 &  0.0556 \\
9.50 &  5500 &  0.3142 & $-$0.0024 &  0.4200 & $-$0.3057 &  0.8793 &  0.4941 &  0.4132 &  0.2683 & $-$0.0042 &  2.9221 & $-$4.3479 &  1.9361 &  0.9169 & $-$0.0991 & $-$0.5802 &  0.3505 \\
9.50 &  6000 &  0.3199 &  0.0119 &  0.4087 & $-$0.2730 &  0.8410 &  0.4938 &  0.3989 &  0.2779 & $-$0.0039 &  2.7405 & $-$3.9864 &  1.7516 &  0.7159 &  0.3815 & $-$1.0445 &  0.5135 \\
9.50 &  6500 &  0.3341 &  0.0310 &  0.4022 & $-$0.2378 &  0.8111 &  0.5039 &  0.3885 &  0.2956 & $-$0.0037 &  2.5717 & $-$3.6216 &  1.5604 &  0.5344 &  0.8107 & $-$1.4256 &  0.6362 \\
9.50 &  7000 &  0.3536 &  0.0615 &  0.3875 & $-$0.1822 &  0.7600 &  0.5152 &  0.3686 &  0.3200 & $-$0.0033 &  2.3027 & $-$3.0581 &  1.2697 &  0.3406 &  1.1804 & $-$1.6586 &  0.6807 \\
9.50 &  7500 &  0.3703 &  0.0976 &  0.3617 & $-$0.1158 &  0.6895 &  0.5192 &  0.3379 &  0.3421 & $-$0.0028 &  1.9701 & $-$2.3965 &  0.9370 &  0.2260 &  1.2253 & $-$1.4678 &  0.5461 \\
9.50 &  8000 &  0.3763 &  0.1224 &  0.3368 & $-$0.0687 &  0.6312 &  0.5137 &  0.3107 &  0.3516 & $-$0.0026 &  1.7269 & $-$1.9417 &  0.7154 &  0.2125 &  1.0267 & $-$1.0685 &  0.3480 \\
9.50 &  8500 &  0.3733 &  0.1292 &  0.3238 & $-$0.0526 &  0.6040 &  0.5050 &  0.2974 &  0.3498 & $-$0.0024 &  1.6243 & $-$1.7677 &  0.6341 &  0.2314 &  0.8618 & $-$0.8168 &  0.2339 \\
9.50 &  9000 &  0.3657 &  0.1209 &  0.3247 & $-$0.0620 &  0.6065 &  0.4978 &  0.2986 &  0.3419 & $-$0.0025 &  1.6270 & $-$1.7869 &  0.6437 &  0.2435 &  0.8248 & $-$0.7865 &  0.2227 \\
9.50 &  9500 &  0.3557 &  0.1019 &  0.3368 & $-$0.0900 &  0.6322 &  0.4931 &  0.3113 &  0.3304 & $-$0.0026 &  1.7063 & $-$1.9416 &  0.7153 &  0.2442 &  0.9018 & $-$0.9383 &  0.2931 \\
9.50 & 10000 &  0.3432 &  0.0752 &  0.3555 & $-$0.1318 &  0.6737 &  0.4888 &  0.3313 &  0.3153 & $-$0.0028 &  1.8542 & $-$2.2277 &  0.8517 &  0.2511 &  1.0265 & $-$1.1954 &  0.4172 \\
9.50 & 10500 &  0.3275 &  0.0459 &  0.3737 & $-$0.1795 &  0.7192 &  0.4818 &  0.3521 &  0.2964 & $-$0.0030 &  2.0467 & $-$2.6145 &  1.0431 &  0.2907 &  1.0888 & $-$1.4200 &  0.5404 \\
9.50 & 11000 &  0.3087 &  0.0215 &  0.3810 & $-$0.2189 &  0.7483 &  0.4673 &  0.3633 &  0.2746 & $-$0.0033 &  2.2162 & $-$2.9885 &  1.2385 &  0.3929 &  0.9217 & $-$1.3741 &  0.5591 \\
9.50 & 11500 &  0.2896 &  0.0070 &  0.3750 & $-$0.2399 &  0.7510 &  0.4470 &  0.3611 &  0.2536 & $-$0.0034 &  2.2995 & $-$3.2177 &  1.3687 &  0.5241 &  0.5725 & $-$1.0640 &  0.4624 \\
9.50 & 12000 &  0.2744 & $-$0.0011 &  0.3655 & $-$0.2506 &  0.7445 &  0.4289 &  0.3548 &  0.2373 & $-$0.0035 &  2.3410 & $-$3.3606 &  1.4556 &  0.6401 &  0.2320 & $-$0.7305 &  0.3488 \\
9.50 & 12500 &  0.2635 & $-$0.0054 &  0.3568 & $-$0.2563 &  0.7373 &  0.4153 &  0.3486 &  0.2256 & $-$0.0035 &  2.3695 & $-$3.4652 &  1.5210 &  0.7394 & $-$0.0670 & $-$0.4266 &  0.2422 \\
9.50 & 13000 &  0.2562 & $-$0.0063 &  0.3482 & $-$0.2569 &  0.7277 &  0.4049 &  0.3418 &  0.2178 & $-$0.0035 &  2.3779 & $-$3.5205 &  1.5596 &  0.8209 & $-$0.3269 & $-$0.1475 &  0.1401 \\
9.50 & 13500 &  0.2517 & $-$0.0040 &  0.3392 & $-$0.2523 &  0.7148 &  0.3970 &  0.3340 &  0.2133 & $-$0.0035 &  2.3628 & $-$3.5217 &  1.5692 &  0.8790 & $-$0.5336 &  0.0902 &  0.0492 \\
9.50 & 14000 &  0.2497 &  0.0008 &  0.3302 & $-$0.2434 &  0.6994 &  0.3915 &  0.3257 &  0.2118 & $-$0.0035 &  2.3287 & $-$3.4781 &  1.5546 &  0.9098 & $-$0.6691 &  0.2603 & $-$0.0187 \\
9.50 & 14500 &  0.2499 &  0.0076 &  0.3214 & $-$0.2314 &  0.6825 &  0.3880 &  0.3171 &  0.2128 & $-$0.0034 &  2.2833 & $-$3.4057 &  1.5241 &  0.9153 & $-$0.7328 &  0.3555 & $-$0.0587 \\
9.50 & 15000 &  0.2511 &  0.0153 &  0.3129 & $-$0.2175 &  0.6647 &  0.3857 &  0.3084 &  0.2150 & $-$0.0033 &  2.2312 & $-$3.3168 &  1.4845 &  0.9019 & $-$0.7407 &  0.3893 & $-$0.0752 \\
9.50 & 15500 &  0.2523 &  0.0225 &  0.3048 & $-$0.2041 &  0.6474 &  0.3834 &  0.3002 &  0.2173 & $-$0.0033 &  2.1782 & $-$3.2247 &  1.4427 &  0.8787 & $-$0.7170 &  0.3857 & $-$0.0767 \\
9.50 & 16000 &  0.2533 &  0.0296 &  0.2968 & $-$0.1908 &  0.6298 &  0.3809 &  0.2920 &  0.2194 & $-$0.0032 &  2.1230 & $-$3.1284 &  1.3985 &  0.8537 & $-$0.6900 &  0.3796 & $-$0.0778 \\
9.50 & 16500 &  0.2547 &  0.0374 &  0.2883 & $-$0.1763 &  0.6113 &  0.3786 &  0.2833 &  0.2219 & $-$0.0031 &  2.0647 & $-$3.0259 &  1.3515 &  0.8291 & $-$0.6673 &  0.3810 & $-$0.0823 \\
9.50 & 17000 &  0.2566 &  0.0457 &  0.2798 & $-$0.1612 &  0.5926 &  0.3768 &  0.2744 &  0.2250 & $-$0.0030 &  2.0042 & $-$2.9181 &  1.3016 &  0.8074 & $-$0.6561 &  0.3996 & $-$0.0947 \\
9.50 & 20000 &  0.2559 &  0.0656 &  0.2524 & $-$0.1205 &  0.5338 &  0.3640 &  0.2460 &  0.2274 & $-$0.0027 &  1.7832 & $-$2.5296 &  1.1184 &  0.8221 & $-$0.9255 &  0.8484 & $-$0.3032 \\
9.50 & 25000 &  0.2359 &  0.0505 &  0.2461 & $-$0.1355 &  0.5268 &  0.3419 &  0.2416 &  0.2070 & $-$0.0027 &  1.7858 & $-$2.5929 &  1.1590 &  0.8560 & $-$1.0350 &  0.9247 & $-$0.3213 \\
9.50 & 30000 &  0.2047 &  0.0405 &  0.2179 & $-$0.1163 &  0.4554 &  0.2978 &  0.2123 &  0.1812 & $-$0.0022 &  1.5099 & $-$2.1558 &  0.9503 &  0.5680 & $-$0.3618 &  0.1783 & $-$0.0319 \\
\enddata
\label{tab:i}
\end{deluxetable}

\include{tab05}
\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the LSST $y$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.2494 & $-$0.0352 &  0.3776 & $-$0.3457 &  0.8441 &  0.4146 &  0.3809 &  0.1975 & $-$0.0047 &  2.9305 & $-$4.6105 &  2.1208 &  1.7036 & $-$2.6830 &  2.3898 & $-$0.8252 \\
5.00 &  4250 &  0.2529 & $-$0.0310 &  0.3767 & $-$0.3374 &  0.8373 &  0.4174 &  0.3791 &  0.2021 & $-$0.0046 &  2.8994 & $-$4.5410 &  2.0842 &  1.6193 & $-$2.4362 &  2.1129 & $-$0.7161 \\
5.00 &  4500 &  0.2652 & $-$0.0169 &  0.3742 & $-$0.3021 &  0.8046 &  0.4269 &  0.3721 &  0.2201 & $-$0.0041 &  2.7294 & $-$4.1670 &  1.8839 &  1.1458 & $-$1.0461 &  0.5412 & $-$0.0975 \\
5.00 &  4750 &  0.2906 &  0.0079 &  0.3751 & $-$0.2608 &  0.7821 &  0.4509 &  0.3679 &  0.2501 & $-$0.0038 &  2.5840 & $-$3.8088 &  1.6890 &  0.8066 & $-$0.0738 & $-$0.4944 &  0.2941 \\
5.00 &  5000 &  0.3238 &  0.0434 &  0.3720 & $-$0.2012 &  0.7446 &  0.4803 &  0.3577 &  0.2892 & $-$0.0033 &  2.3422 & $-$3.2431 &  1.3855 &  0.4447 &  0.8770 & $-$1.4159 &  0.6165 \\
5.00 &  5250 &  0.3508 &  0.0783 &  0.3615 & $-$0.1366 &  0.6912 &  0.5000 &  0.3396 &  0.3225 & $-$0.0028 &  2.0157 & $-$2.5331 &  1.0112 &  0.1332 &  1.5767 & $-$1.9857 &  0.7809 \\
5.00 &  5500 &  0.3682 &  0.1081 &  0.3450 & $-$0.0827 &  0.6396 &  0.5087 &  0.3182 &  0.3443 & $-$0.0025 &  1.7356 & $-$1.9552 &  0.7145 &  0.0322 &  1.6294 & $-$1.8228 &  0.6588 \\
5.00 &  6000 &  0.3835 &  0.1608 &  0.2955 &  0.0091 &  0.5310 &  0.5019 &  0.2656 &  0.3656 & $-$0.0020 &  1.3272 & $-$1.2004 &  0.3551 &  0.0594 &  1.1313 & $-$0.9562 &  0.2523 \\
5.00 &  6500 &  0.3855 &  0.1971 &  0.2500 &  0.0698 &  0.4478 &  0.4854 &  0.2219 &  0.3711 & $-$0.0017 &  1.1242 & $-$0.8911 &  0.2329 &  0.1537 &  0.6176 & $-$0.2593 & $-$0.0330 \\
5.00 &  7000 &  0.3786 &  0.2046 &  0.2309 &  0.0831 &  0.4191 &  0.4714 &  0.2052 &  0.3647 & $-$0.0016 &  1.0919 & $-$0.8875 &  0.2501 &  0.2401 &  0.3007 &  0.0990 & $-$0.1651 \\
5.00 &  7500 &  0.3664 &  0.1876 &  0.2372 &  0.0587 &  0.4363 &  0.4620 &  0.2125 &  0.3507 & $-$0.0018 &  1.1432 & $-$1.0037 &  0.3067 &  0.3223 &  0.0812 &  0.3207 & $-$0.2506 \\
5.00 &  8000 &  0.3494 &  0.1546 &  0.2584 &  0.0099 &  0.4815 &  0.4540 &  0.2343 &  0.3306 & $-$0.0020 &  1.2577 & $-$1.2229 &  0.4043 &  0.3915 & $-$0.0322 &  0.3857 & $-$0.2727 \\
5.00 &  8500 &  0.3268 &  0.1167 &  0.2787 & $-$0.0476 &  0.5310 &  0.4407 &  0.2571 &  0.3043 & $-$0.0023 &  1.4422 & $-$1.6021 &  0.5895 &  0.4586 & $-$0.0689 &  0.2823 & $-$0.2036 \\
5.00 &  9000 &  0.3055 &  0.0972 &  0.2763 & $-$0.0762 &  0.5413 &  0.4198 &  0.2589 &  0.2809 & $-$0.0025 &  1.5657 & $-$1.9104 &  0.7589 &  0.5486 & $-$0.2419 &  0.3437 & $-$0.1897 \\
5.00 &  9500 &  0.2867 &  0.0914 &  0.2591 & $-$0.0821 &  0.5230 &  0.3955 &  0.2464 &  0.2615 & $-$0.0025 &  1.6213 & $-$2.1102 &  0.8844 &  0.6240 & $-$0.4348 &  0.4540 & $-$0.1947 \\
5.00 & 10000 &  0.2756 &  0.0843 &  0.2538 & $-$0.0905 &  0.5192 &  0.3828 &  0.2432 &  0.2499 & $-$0.0025 &  1.6584 & $-$2.2245 &  0.9517 &  0.6475 & $-$0.4750 &  0.4360 & $-$0.1680 \\
5.00 & 10500 &  0.2687 &  0.0788 &  0.2520 & $-$0.0966 &  0.5180 &  0.3754 &  0.2421 &  0.2428 & $-$0.0025 &  1.6674 & $-$2.2626 &  0.9741 &  0.6600 & $-$0.5073 &  0.4494 & $-$0.1672 \\
5.00 & 11000 &  0.2622 &  0.0752 &  0.2482 & $-$0.0990 &  0.5124 &  0.3675 &  0.2390 &  0.2363 & $-$0.0025 &  1.6585 & $-$2.2672 &  0.9805 &  0.6740 & $-$0.5626 &  0.5025 & $-$0.1851 \\
5.00 & 11500 &  0.2567 &  0.0724 &  0.2445 & $-$0.1004 &  0.5065 &  0.3605 &  0.2358 &  0.2308 & $-$0.0025 &  1.6444 & $-$2.2591 &  0.9798 &  0.6891 & $-$0.6261 &  0.5723 & $-$0.2118 \\
5.00 & 12000 &  0.2513 &  0.0698 &  0.2409 & $-$0.1018 &  0.5009 &  0.3537 &  0.2326 &  0.2255 & $-$0.0025 &  1.6307 & $-$2.2510 &  0.9790 &  0.7074 & $-$0.7004 &  0.6559 & $-$0.2444 \\
5.00 & 12500 &  0.2462 &  0.0674 &  0.2372 & $-$0.1029 &  0.4951 &  0.3471 &  0.2294 &  0.2203 & $-$0.0025 &  1.6164 & $-$2.2414 &  0.9774 &  0.7254 & $-$0.7740 &  0.7395 & $-$0.2771 \\
5.00 & 13000 &  0.2413 &  0.0652 &  0.2336 & $-$0.1037 &  0.4893 &  0.3409 &  0.2263 &  0.2156 & $-$0.0025 &  1.6023 & $-$2.2316 &  0.9757 &  0.7423 & $-$0.8435 &  0.8185 & $-$0.3079 \\
5.00 & 13500 &  0.2367 &  0.0633 &  0.2301 & $-$0.1044 &  0.4837 &  0.3349 &  0.2232 &  0.2110 & $-$0.0025 &  1.5888 & $-$2.2221 &  0.9741 &  0.7589 & $-$0.9118 &  0.8963 & $-$0.3383 \\
5.00 & 14000 &  0.2324 &  0.0615 &  0.2267 & $-$0.1048 &  0.4782 &  0.3292 &  0.2202 &  0.2067 & $-$0.0024 &  1.5755 & $-$2.2122 &  0.9721 &  0.7738 & $-$0.9741 &  0.9672 & $-$0.3659 \\
5.00 & 14500 &  0.2282 &  0.0600 &  0.2231 & $-$0.1046 &  0.4720 &  0.3236 &  0.2170 &  0.2027 & $-$0.0024 &  1.5585 & $-$2.1948 &  0.9662 &  0.7804 & $-$1.0128 &  1.0119 & $-$0.3833 \\
5.00 & 15000 &  0.2244 &  0.0583 &  0.2205 & $-$0.1057 &  0.4683 &  0.3188 &  0.2147 &  0.1989 & $-$0.0024 &  1.5515 & $-$2.1949 &  0.9690 &  0.8005 & $-$1.0860 &  1.0943 & $-$0.4153 \\
5.00 & 15500 &  0.2209 &  0.0567 &  0.2177 & $-$0.1062 &  0.4638 &  0.3142 &  0.2123 &  0.1954 & $-$0.0024 &  1.5413 & $-$2.1882 &  0.9681 &  0.8129 & $-$1.1373 &  1.1522 & $-$0.4377 \\
5.00 & 16000 &  0.2174 &  0.0554 &  0.2149 & $-$0.1062 &  0.4590 &  0.3096 &  0.2098 &  0.1920 & $-$0.0024 &  1.5287 & $-$2.1765 &  0.9646 &  0.8175 & $-$1.1649 &  1.1824 & $-$0.4490 \\
5.00 & 16500 &  0.2143 &  0.0538 &  0.2129 & $-$0.1075 &  0.4565 &  0.3058 &  0.2082 &  0.1888 & $-$0.0024 &  1.5256 & $-$2.1815 &  0.9693 &  0.8373 & $-$1.2334 &  1.2591 & $-$0.4787 \\
5.00 & 17000 &  0.2112 &  0.0525 &  0.2105 & $-$0.1077 &  0.4524 &  0.3017 &  0.2060 &  0.1858 & $-$0.0024 &  1.5152 & $-$2.1725 &  0.9668 &  0.8408 & $-$1.2553 &  1.2824 & $-$0.4872 \\
5.00 & 20000 &  0.1971 &  0.0436 &  0.2036 & $-$0.1176 &  0.4463 &  0.2853 &  0.2010 &  0.1709 & $-$0.0024 &  1.5233 & $-$2.2369 &  1.0085 &  0.9317 & $-$1.5466 &  1.5915 & $-$0.6026 \\
5.00 & 25000 &  0.1871 &  0.0260 &  0.2137 & $-$0.1498 &  0.4778 &  0.2805 &  0.2137 &  0.1580 & $-$0.0027 &  1.6739 & $-$2.5458 &  1.1659 &  1.0456 & $-$1.7716 &  1.7509 & $-$0.6423 \\
5.00 & 30000 &  0.1791 &  0.0138 &  0.2194 & $-$0.1630 &  0.4853 &  0.2747 &  0.2191 &  0.1501 & $-$0.0026 &  1.6802 & $-$2.5606 &  1.1682 &  0.9680 & $-$1.5095 &  1.4171 & $-$0.5057 \\
5.25 &  4000 &  0.2496 & $-$0.0352 &  0.3778 & $-$0.3455 &  0.8441 &  0.4149 &  0.3811 &  0.1977 & $-$0.0047 &  2.9292 & $-$4.6070 &  2.1188 &  1.6968 & $-$2.6618 &  2.3653 & $-$0.8155 \\
5.25 &  4250 &  0.2510 & $-$0.0322 &  0.3757 & $-$0.3404 &  0.8388 &  0.4153 &  0.3787 &  0.1995 & $-$0.0046 &  2.9096 & $-$4.5688 &  2.1002 &  1.6837 & $-$2.6382 &  2.3496 & $-$0.8114 \\
5.25 &  4500 &  0.2607 & $-$0.0201 &  0.3725 & $-$0.3066 &  0.8046 &  0.4219 &  0.3711 &  0.2151 & $-$0.0041 &  2.7382 & $-$4.1995 &  1.9032 &  1.1968 & $-$1.2052 &  0.7180 & $-$0.1662 \\
5.25 &  4750 &  0.2806 & $-$0.0010 &  0.3736 & $-$0.2733 &  0.7857 &  0.4408 &  0.3680 &  0.2390 & $-$0.0038 &  2.6161 & $-$3.9001 &  1.7399 &  0.8883 & $-$0.3110 & $-$0.2499 &  0.2037 \\
5.25 &  5000 &  0.3112 &  0.0306 &  0.3723 & $-$0.2212 &  0.7551 &  0.4687 &  0.3604 &  0.2749 & $-$0.0034 &  2.4178 & $-$3.4262 &  1.4844 &  0.5445 &  0.6234 & $-$1.1884 &  0.5426 \\
5.25 &  5250 &  0.3393 &  0.0657 &  0.3630 & $-$0.1567 &  0.7035 &  0.4901 &  0.3437 &  0.3095 & $-$0.0029 &  2.1062 & $-$2.7417 &  1.1227 &  0.1942 &  1.4662 & $-$1.9436 &  0.7868 \\
5.25 &  5500 &  0.3589 &  0.0948 &  0.3503 & $-$0.1043 &  0.6569 &  0.5022 &  0.3254 &  0.3335 & $-$0.0026 &  1.8334 & $-$2.1650 &  0.8229 &  0.0592 &  1.6384 & $-$1.9219 &  0.7206 \\
5.25 &  6000 &  0.3761 &  0.1436 &  0.3084 & $-$0.0173 &  0.5580 &  0.5001 &  0.2791 &  0.3568 & $-$0.0021 &  1.4167 & $-$1.3688 &  0.4334 &  0.0415 &  1.2801 & $-$1.1985 &  0.3617 \\
5.25 &  6500 &  0.3795 &  0.1801 &  0.2645 &  0.0451 &  0.4742 &  0.4853 &  0.2360 &  0.3639 & $-$0.0018 &  1.1816 & $-$0.9855 &  0.2696 &  0.1236 &  0.7742 & $-$0.4775 &  0.0557 \\
5.25 &  7000 &  0.3743 &  0.1936 &  0.2397 &  0.0686 &  0.4335 &  0.4704 &  0.2134 &  0.3598 & $-$0.0017 &  1.1085 & $-$0.9082 &  0.2524 &  0.2108 &  0.4138 & $-$0.0419 & $-$0.1121 \\
5.25 &  7500 &  0.3631 &  0.1828 &  0.2392 &  0.0541 &  0.4383 &  0.4594 &  0.2142 &  0.3475 & $-$0.0018 &  1.1361 & $-$0.9905 &  0.2975 &  0.2924 &  0.1727 &  0.2109 & $-$0.2081 \\
5.25 &  8000 &  0.3472 &  0.1552 &  0.2547 &  0.0140 &  0.4726 &  0.4502 &  0.2305 &  0.3291 & $-$0.0020 &  1.2265 & $-$1.1719 &  0.3803 &  0.3623 &  0.0326 &  0.3169 & $-$0.2462 \\
5.25 &  8500 &  0.3265 &  0.1200 &  0.2740 & $-$0.0388 &  0.5181 &  0.4382 &  0.2517 &  0.3050 & $-$0.0022 &  1.3853 & $-$1.4963 &  0.5369 &  0.4232 & $-$0.0092 &  0.2428 & $-$0.1950 \\
5.25 &  9000 &  0.3052 &  0.0965 &  0.2769 & $-$0.0738 &  0.5375 &  0.4193 &  0.2584 &  0.2812 & $-$0.0024 &  1.5201 & $-$1.8142 &  0.7062 &  0.5087 & $-$0.1560 &  0.2759 & $-$0.1734 \\
5.25 &  9500 &  0.2862 &  0.0904 &  0.2598 & $-$0.0800 &  0.5194 &  0.3947 &  0.2458 &  0.2616 & $-$0.0024 &  1.5736 & $-$2.0099 &  0.8294 &  0.5935 & $-$0.3819 &  0.4287 & $-$0.1969 \\
5.25 & 10000 &  0.2713 &  0.0839 &  0.2486 & $-$0.0867 &  0.5077 &  0.3762 &  0.2379 &  0.2463 & $-$0.0024 &  1.6150 & $-$2.1566 &  0.9201 &  0.6310 & $-$0.4642 &  0.4363 & $-$0.1711 \\
5.25 & 10500 &  0.2635 &  0.0783 &  0.2457 & $-$0.0926 &  0.5051 &  0.3676 &  0.2361 &  0.2383 & $-$0.0025 &  1.6262 & $-$2.2034 &  0.9483 &  0.6430 & $-$0.4926 &  0.4388 & $-$0.1636 \\
5.25 & 11000 &  0.2576 &  0.0748 &  0.2424 & $-$0.0950 &  0.5001 &  0.3604 &  0.2334 &  0.2324 & $-$0.0024 &  1.6185 & $-$2.2084 &  0.9543 &  0.6496 & $-$0.5220 &  0.4609 & $-$0.1690 \\
5.25 & 11500 &  0.2522 &  0.0722 &  0.2388 & $-$0.0965 &  0.4946 &  0.3536 &  0.2303 &  0.2270 & $-$0.0024 &  1.6070 & $-$2.2050 &  0.9561 &  0.6675 & $-$0.5925 &  0.5379 & $-$0.1983 \\
5.25 & 12000 &  0.2473 &  0.0698 &  0.2354 & $-$0.0973 &  0.4887 &  0.3473 &  0.2272 &  0.2222 & $-$0.0024 &  1.5907 & $-$2.1901 &  0.9514 &  0.6778 & $-$0.6427 &  0.5950 & $-$0.2207 \\
5.25 & 12500 &  0.2423 &  0.0676 &  0.2318 & $-$0.0980 &  0.4827 &  0.3409 &  0.2240 &  0.2174 & $-$0.0024 &  1.5746 & $-$2.1763 &  0.9476 &  0.6914 & $-$0.7038 &  0.6649 & $-$0.2481 \\
5.25 & 13000 &  0.2376 &  0.0656 &  0.2282 & $-$0.0986 &  0.4768 &  0.3348 &  0.2208 &  0.2127 & $-$0.0024 &  1.5593 & $-$2.1635 &  0.9441 &  0.7052 & $-$0.7645 &  0.7345 & $-$0.2754 \\
5.25 & 13500 &  0.2331 &  0.0638 &  0.2246 & $-$0.0989 &  0.4708 &  0.3288 &  0.2176 &  0.2083 & $-$0.0024 &  1.5438 & $-$2.1499 &  0.9404 &  0.7184 & $-$0.8234 &  0.8021 & $-$0.3019 \\
5.25 & 14000 &  0.2288 &  0.0621 &  0.2212 & $-$0.0991 &  0.4651 &  0.3232 &  0.2145 &  0.2041 & $-$0.0024 &  1.5290 & $-$2.1370 &  0.9369 &  0.7309 & $-$0.8793 &  0.8662 & $-$0.3270 \\
5.25 & 14500 &  0.2247 &  0.0605 &  0.2179 & $-$0.0993 &  0.4596 &  0.3178 &  0.2116 &  0.2001 & $-$0.0023 &  1.5151 & $-$2.1250 &  0.9337 &  0.7424 & $-$0.9310 &  0.9253 & $-$0.3500 \\
5.25 & 15000 &  0.2209 &  0.0591 &  0.2148 & $-$0.0994 &  0.4544 &  0.3128 &  0.2088 &  0.1964 & $-$0.0023 &  1.5020 & $-$2.1137 &  0.9306 &  0.7534 & $-$0.9807 &  0.9824 & $-$0.3723 \\
5.25 & 15500 &  0.2174 &  0.0576 &  0.2120 & $-$0.0999 &  0.4500 &  0.3081 &  0.2064 &  0.1929 & $-$0.0023 &  1.4916 & $-$2.1066 &  0.9296 &  0.7661 & $-$1.0329 &  1.0416 & $-$0.3953 \\
5.25 & 16000 &  0.2140 &  0.0563 &  0.2093 & $-$0.1000 &  0.4454 &  0.3037 &  0.2040 &  0.1896 & $-$0.0023 &  1.4800 & $-$2.0966 &  0.9269 &  0.7740 & $-$1.0705 &  1.0840 & $-$0.4117 \\
5.25 & 16500 &  0.2108 &  0.0550 &  0.2068 & $-$0.1003 &  0.4413 &  0.2995 &  0.2018 &  0.1865 & $-$0.0023 &  1.4702 & $-$2.0892 &  0.9253 &  0.7825 & $-$1.1080 &  1.1260 & $-$0.4278 \\
5.25 & 17000 &  0.2072 &  0.0555 &  0.2013 & $-$0.0939 &  0.4271 &  0.2934 &  0.1959 &  0.1840 & $-$0.0022 &  1.4176 & $-$2.0015 &  0.8834 &  0.7208 & $-$0.9573 &  0.9600 & $-$0.3629 \\
5.25 & 20000 &  0.1937 &  0.0451 &  0.1972 & $-$0.1097 &  0.4303 &  0.2790 &  0.1943 &  0.1687 & $-$0.0023 &  1.4646 & $-$2.1384 &  0.9616 &  0.8776 & $-$1.4270 &  1.4677 & $-$0.5560 \\
5.25 & 25000 &  0.1834 &  0.0280 &  0.2061 & $-$0.1403 &  0.4591 &  0.2734 &  0.2058 &  0.1557 & $-$0.0026 &  1.6043 & $-$2.4280 &  1.1096 &  0.9823 & $-$1.6323 &  1.6083 & $-$0.5890 \\
5.25 & 30000 &  0.1751 &  0.0169 &  0.2099 & $-$0.1501 &  0.4613 &  0.2664 &  0.2090 &  0.1480 & $-$0.0025 &  1.5897 & $-$2.4048 &  1.0933 &  0.8803 & $-$1.3111 &  1.2126 & $-$0.4291 \\
5.50 &  4000 &  0.2503 & $-$0.0345 &  0.3779 & $-$0.3435 &  0.8422 &  0.4154 &  0.3808 &  0.1988 & $-$0.0046 &  2.9185 & $-$4.5830 &  2.1057 &  1.6604 & $-$2.5528 &  2.2400 & $-$0.7657 \\
5.50 &  4250 &  0.2496 & $-$0.0327 &  0.3746 & $-$0.3411 &  0.8379 &  0.4135 &  0.3778 &  0.1980 & $-$0.0046 &  2.9085 & $-$4.5720 &  2.1029 &  1.7096 & $-$2.7248 &  2.4530 & $-$0.8535 \\
5.50 &  4500 &  0.2573 & $-$0.0227 &  0.3714 & $-$0.3109 &  0.8059 &  0.4183 &  0.3707 &  0.2111 & $-$0.0042 &  2.7517 & $-$4.2375 &  1.9249 &  1.2501 & $-$1.3673 &  0.8992 & $-$0.2368 \\
5.50 &  4750 &  0.2727 & $-$0.0077 &  0.3720 & $-$0.2826 &  0.7876 &  0.4326 &  0.3675 &  0.2303 & $-$0.0039 &  2.6374 & $-$3.9653 &  1.7768 &  0.9564 & $-$0.5139 & $-$0.0355 &  0.1230 \\
5.50 &  5000 &  0.2994 &  0.0190 &  0.3720 & $-$0.2388 &  0.7633 &  0.4575 &  0.3623 &  0.2615 & $-$0.0036 &  2.4782 & $-$3.5776 &  1.5667 &  0.6405 &  0.3677 & $-$0.9457 &  0.4591 \\
5.50 &  5250 &  0.3280 &  0.0527 &  0.3653 & $-$0.1781 &  0.7178 &  0.4806 &  0.3484 &  0.2964 & $-$0.0031 &  2.2012 & $-$2.9578 &  1.2376 &  0.2765 &  1.2901 & $-$1.8216 &  0.7594 \\
5.50 &  5500 &  0.3499 &  0.0815 &  0.3562 & $-$0.1267 &  0.6761 &  0.4965 &  0.3333 &  0.3228 & $-$0.0027 &  1.9375 & $-$2.3857 &  0.9367 &  0.1015 &  1.6033 & $-$1.9689 &  0.7612 \\
5.50 &  6000 &  0.3694 &  0.1283 &  0.3199 & $-$0.0417 &  0.5831 &  0.4985 &  0.2913 &  0.3487 & $-$0.0022 &  1.5081 & $-$1.5435 &  0.5166 &  0.0346 &  1.3941 & $-$1.4014 &  0.4568 \\
5.50 &  6500 &  0.3738 &  0.1636 &  0.2790 &  0.0203 &  0.5014 &  0.4855 &  0.2502 &  0.3570 & $-$0.0019 &  1.2492 & $-$1.1007 &  0.3175 &  0.0967 &  0.9305 & $-$0.7033 &  0.1503 \\
5.50 &  7000 &  0.3704 &  0.1817 &  0.2504 &  0.0523 &  0.4512 &  0.4707 &  0.2233 &  0.3554 & $-$0.0017 &  1.1339 & $-$0.9416 &  0.2599 &  0.1802 &  0.5401 & $-$0.2011 & $-$0.0518 \\
5.50 &  7500 &  0.3607 &  0.1773 &  0.2434 &  0.0480 &  0.4435 &  0.4585 &  0.2178 &  0.3451 & $-$0.0018 &  1.1316 & $-$0.9753 &  0.2851 &  0.2607 &  0.2725 &  0.0961 & $-$0.1657 \\
5.50 &  8000 &  0.3461 &  0.1553 &  0.2532 &  0.0168 &  0.4672 &  0.4483 &  0.2285 &  0.3286 & $-$0.0019 &  1.1975 & $-$1.1175 &  0.3523 &  0.3310 &  0.1067 &  0.2428 & $-$0.2201 \\
5.50 &  8500 &  0.3271 &  0.1234 &  0.2703 & $-$0.0304 &  0.5070 &  0.4368 &  0.2472 &  0.3065 & $-$0.0021 &  1.3306 & $-$1.3905 &  0.4832 &  0.3876 &  0.0533 &  0.2023 & $-$0.1871 \\
5.50 &  9000 &  0.3047 &  0.0970 &  0.2755 & $-$0.0695 &  0.5308 &  0.4179 &  0.2562 &  0.2815 & $-$0.0023 &  1.4764 & $-$1.7277 &  0.6607 &  0.4697 & $-$0.0711 &  0.2021 & $-$0.1514 \\
5.50 &  9500 &  0.2870 &  0.0892 &  0.2625 & $-$0.0789 &  0.5190 &  0.3961 &  0.2471 &  0.2629 & $-$0.0024 &  1.5322 & $-$1.9151 &  0.7753 &  0.5543 & $-$0.2941 &  0.3625 & $-$0.1831 \\
5.50 & 10000 &  0.2691 &  0.0838 &  0.2459 & $-$0.0832 &  0.4997 &  0.3727 &  0.2347 &  0.2447 & $-$0.0024 &  1.5702 & $-$2.0745 &  0.8783 &  0.6134 & $-$0.4511 &  0.4462 & $-$0.1826 \\
5.50 & 10500 &  0.2596 &  0.0785 &  0.2403 & $-$0.0884 &  0.4936 &  0.3613 &  0.2307 &  0.2349 & $-$0.0024 &  1.5888 & $-$2.1480 &  0.9238 &  0.6291 & $-$0.4841 &  0.4369 & $-$0.1641 \\
5.50 & 11000 &  0.2536 &  0.0747 &  0.2374 & $-$0.0916 &  0.4896 &  0.3543 &  0.2284 &  0.2289 & $-$0.0024 &  1.5857 & $-$2.1616 &  0.9340 &  0.6371 & $-$0.5134 &  0.4562 & $-$0.1677 \\
5.50 & 11500 &  0.2479 &  0.0720 &  0.2333 & $-$0.0925 &  0.4829 &  0.3470 &  0.2249 &  0.2234 & $-$0.0024 &  1.5704 & $-$2.1520 &  0.9329 &  0.6454 & $-$0.5563 &  0.5001 & $-$0.1832 \\
5.50 & 12000 &  0.2433 &  0.0699 &  0.2301 & $-$0.0932 &  0.4773 &  0.3411 &  0.2220 &  0.2189 & $-$0.0023 &  1.5549 & $-$2.1376 &  0.9283 &  0.6546 & $-$0.6021 &  0.5523 & $-$0.2037 \\
5.50 & 12500 &  0.2386 &  0.0679 &  0.2265 & $-$0.0936 &  0.4712 &  0.3350 &  0.2188 &  0.2144 & $-$0.0023 &  1.5374 & $-$2.1202 &  0.9224 &  0.6638 & $-$0.6499 &  0.6076 & $-$0.2256 \\
5.50 & 13000 &  0.2341 &  0.0659 &  0.2231 & $-$0.0940 &  0.4653 &  0.3291 &  0.2157 &  0.2100 & $-$0.0023 &  1.5214 & $-$2.1049 &  0.9175 &  0.6746 & $-$0.7014 &  0.6671 & $-$0.2490 \\
5.50 & 13500 &  0.2297 &  0.0642 &  0.2196 & $-$0.0941 &  0.4593 &  0.3232 &  0.2125 &  0.2057 & $-$0.0023 &  1.5049 & $-$2.0890 &  0.9124 &  0.6845 & $-$0.7506 &  0.7237 & $-$0.2712 \\
5.50 & 14000 &  0.2255 &  0.0626 &  0.2162 & $-$0.0941 &  0.4534 &  0.3177 &  0.2094 &  0.2016 & $-$0.0023 &  1.4891 & $-$2.0738 &  0.9076 &  0.6949 & $-$0.8007 &  0.7817 & $-$0.2941 \\
5.50 & 14500 &  0.2215 &  0.0611 &  0.2129 & $-$0.0942 &  0.4478 &  0.3124 &  0.2065 &  0.1977 & $-$0.0023 &  1.4744 & $-$2.0599 &  0.9034 &  0.7049 & $-$0.8482 &  0.8365 & $-$0.3155 \\
5.50 & 15000 &  0.2177 &  0.0597 &  0.2097 & $-$0.0940 &  0.4422 &  0.3073 &  0.2036 &  0.1941 & $-$0.0022 &  1.4596 & $-$2.0452 &  0.8986 &  0.7128 & $-$0.8893 &  0.8840 & $-$0.3341 \\
5.50 & 15500 &  0.2142 &  0.0584 &  0.2069 & $-$0.0943 &  0.4376 &  0.3027 &  0.2011 &  0.1907 & $-$0.0022 &  1.4482 & $-$2.0361 &  0.8965 &  0.7238 & $-$0.9367 &  0.9380 & $-$0.3551 \\
5.50 & 16000 &  0.2109 &  0.0571 &  0.2041 & $-$0.0942 &  0.4328 &  0.2983 &  0.1986 &  0.1875 & $-$0.0022 &  1.4357 & $-$2.0241 &  0.8928 &  0.7304 & $-$0.9711 &  0.9772 & $-$0.3703 \\
5.50 & 16500 &  0.2078 &  0.0558 &  0.2017 & $-$0.0947 &  0.4291 &  0.2943 &  0.1965 &  0.1844 & $-$0.0022 &  1.4273 & $-$2.0191 &  0.8924 &  0.7409 & $-$1.0140 &  1.0253 & $-$0.3888 \\
5.50 & 17000 &  0.2049 &  0.0545 &  0.1995 & $-$0.0951 &  0.4254 &  0.2904 &  0.1945 &  0.1815 & $-$0.0022 &  1.4185 & $-$2.0129 &  0.8913 &  0.7487 & $-$1.0486 &  1.0638 & $-$0.4035 \\
5.50 & 20000 &  0.1909 &  0.0463 &  0.1918 & $-$0.1032 &  0.4170 &  0.2737 &  0.1887 &  0.1669 & $-$0.0022 &  1.4163 & $-$2.0573 &  0.9231 &  0.8286 & $-$1.3141 &  1.3476 & $-$0.5099 \\
5.50 & 25000 &  0.1805 &  0.0295 &  0.2003 & $-$0.1328 &  0.4444 &  0.2679 &  0.1996 &  0.1540 & $-$0.0025 &  1.5496 & $-$2.3350 &  1.0650 &  0.9285 & $-$1.5099 &  1.4805 & $-$0.5407 \\
5.50 & 30000 &  0.1720 &  0.0195 &  0.2023 & $-$0.1393 &  0.4415 &  0.2597 &  0.2008 &  0.1464 & $-$0.0023 &  1.5149 & $-$2.2753 &  1.0307 &  0.8039 & $-$1.1340 &  1.0281 & $-$0.3595 \\
5.75 &  4000 &  0.2521 & $-$0.0354 &  0.3814 & $-$0.3480 &  0.8511 &  0.4189 &  0.3846 &  0.1999 & $-$0.0047 &  2.9517 & $-$4.6392 &  2.1326 &  1.6919 & $-$2.6233 &  2.3130 & $-$0.7932 \\
5.75 &  4250 &  0.2490 & $-$0.0330 &  0.3742 & $-$0.3413 &  0.8373 &  0.4127 &  0.3774 &  0.1973 & $-$0.0046 &  2.9063 & $-$4.5698 &  2.1022 &  1.7153 & $-$2.7456 &  2.4784 & $-$0.8639 \\
5.75 &  4500 &  0.2548 & $-$0.0249 &  0.3711 & $-$0.3156 &  0.8090 &  0.4158 &  0.3710 &  0.2079 & $-$0.0042 &  2.7719 & $-$4.2859 &  1.9515 &  1.3126 & $-$1.5532 &  1.1078 & $-$0.3184 \\
5.75 &  4750 &  0.2668 & $-$0.0124 &  0.3704 & $-$0.2890 &  0.7883 &  0.4263 &  0.3668 &  0.2237 & $-$0.0039 &  2.6516 & $-$4.0116 &  1.8035 &  1.0120 & $-$0.6830 &  0.1469 &  0.0535 \\
5.75 &  5000 &  0.2888 &  0.0089 &  0.3713 & $-$0.2537 &  0.7694 &  0.4471 &  0.3634 &  0.2496 & $-$0.0037 &  2.5244 & $-$3.6977 &  1.6325 &  0.7288 &  0.1230 & $-$0.7031 &  0.3722 \\
5.75 &  5250 &  0.3161 &  0.0409 &  0.3652 & $-$0.1960 &  0.7264 &  0.4695 &  0.3506 &  0.2831 & $-$0.0032 &  2.2711 & $-$3.1285 &  1.3302 &  0.3518 &  1.1120 & $-$1.6830 &  0.7218 \\
5.75 &  5500 &  0.3398 &  0.0699 &  0.3581 & $-$0.1453 &  0.6881 &  0.4880 &  0.3374 &  0.3113 & $-$0.0028 &  2.0243 & $-$2.5827 &  1.0415 &  0.1522 &  1.5228 & $-$1.9573 &  0.7783 \\
5.75 &  6000 &  0.3627 &  0.1160 &  0.3273 & $-$0.0613 &  0.6014 &  0.4953 &  0.2998 &  0.3407 & $-$0.0023 &  1.5886 & $-$1.7063 &  0.5974 &  0.0370 &  1.4667 & $-$1.5543 &  0.5334 \\
5.75 &  6500 &  0.3677 &  0.1486 &  0.2907 & $-$0.0025 &  0.5251 &  0.4844 &  0.2622 &  0.3496 & $-$0.0020 &  1.3223 & $-$1.2355 &  0.3788 &  0.0767 &  1.0696 & $-$0.9203 &  0.2462 \\
5.75 &  7000 &  0.3655 &  0.1682 &  0.2617 &  0.0329 &  0.4716 &  0.4703 &  0.2342 &  0.3495 & $-$0.0018 &  1.1788 & $-$1.0162 &  0.2889 &  0.1492 &  0.6872 & $-$0.4031 &  0.0309 \\
5.75 &  7500 &  0.3572 &  0.1690 &  0.2497 &  0.0374 &  0.4536 &  0.4575 &  0.2237 &  0.3414 & $-$0.0018 &  1.1454 & $-$0.9949 &  0.2894 &  0.2270 &  0.3973 & $-$0.0619 & $-$0.1032 \\
5.75 &  8000 &  0.3438 &  0.1524 &  0.2539 &  0.0149 &  0.4666 &  0.4461 &  0.2290 &  0.3265 & $-$0.0019 &  1.1875 & $-$1.0997 &  0.3420 &  0.2976 &  0.2070 &  0.1231 & $-$0.1726 \\
5.75 &  8500 &  0.3259 &  0.1249 &  0.2666 & $-$0.0250 &  0.4977 &  0.4340 &  0.2433 &  0.3061 & $-$0.0021 &  1.2944 & $-$1.3268 &  0.4524 &  0.3552 &  0.1240 &  0.1326 & $-$0.1618 \\
5.75 &  9000 &  0.3043 &  0.0984 &  0.2733 & $-$0.0643 &  0.5229 &  0.4163 &  0.2532 &  0.2819 & $-$0.0023 &  1.4347 & $-$1.6475 &  0.6195 &  0.4308 &  0.0152 &  0.1227 & $-$0.1254 \\
5.75 &  9500 &  0.2854 &  0.0874 &  0.2627 & $-$0.0784 &  0.5159 &  0.3943 &  0.2466 &  0.2618 & $-$0.0023 &  1.5015 & $-$1.8537 &  0.7419 &  0.5197 & $-$0.2111 &  0.2819 & $-$0.1568 \\
5.75 & 10000 &  0.2686 &  0.0844 &  0.2444 & $-$0.0790 &  0.4931 &  0.3711 &  0.2323 &  0.2448 & $-$0.0023 &  1.5244 & $-$1.9842 &  0.8309 &  0.5910 & $-$0.4229 &  0.4441 & $-$0.1911 \\
5.75 & 10500 &  0.2556 &  0.0785 &  0.2350 & $-$0.0845 &  0.4824 &  0.3551 &  0.2255 &  0.2316 & $-$0.0023 &  1.5496 & $-$2.0880 &  0.8965 &  0.6175 & $-$0.4852 &  0.4495 & $-$0.1714 \\
5.75 & 11000 &  0.2490 &  0.0747 &  0.2313 & $-$0.0876 &  0.4774 &  0.3471 &  0.2226 &  0.2250 & $-$0.0023 &  1.5494 & $-$2.1111 &  0.9127 &  0.6246 & $-$0.5088 &  0.4555 & $-$0.1674 \\
5.75 & 11500 &  0.2441 &  0.0721 &  0.2282 & $-$0.0889 &  0.4723 &  0.3410 &  0.2199 &  0.2202 & $-$0.0023 &  1.5384 & $-$2.1066 &  0.9134 &  0.6297 & $-$0.5365 &  0.4810 & $-$0.1755 \\
5.75 & 12000 &  0.2396 &  0.0701 &  0.2248 & $-$0.0892 &  0.4663 &  0.3351 &  0.2169 &  0.2158 & $-$0.0023 &  1.5221 & $-$2.0908 &  0.9082 &  0.6360 & $-$0.5737 &  0.5228 & $-$0.1917 \\
5.75 & 12500 &  0.2351 &  0.0682 &  0.2214 & $-$0.0894 &  0.4603 &  0.3293 &  0.2138 &  0.2115 & $-$0.0023 &  1.5042 & $-$2.0715 &  0.9011 &  0.6420 & $-$0.6113 &  0.5667 & $-$0.2091 \\
5.75 & 13000 &  0.2308 &  0.0664 &  0.2181 & $-$0.0896 &  0.4544 &  0.3236 &  0.2107 &  0.2073 & $-$0.0023 &  1.4871 & $-$2.0534 &  0.8946 &  0.6495 & $-$0.6530 &  0.6154 & $-$0.2285 \\
5.75 & 13500 &  0.2265 &  0.0647 &  0.2147 & $-$0.0896 &  0.4484 &  0.3180 &  0.2077 &  0.2032 & $-$0.0022 &  1.4702 & $-$2.0359 &  0.8885 &  0.6568 & $-$0.6940 &  0.6630 & $-$0.2473 \\
5.75 & 14000 &  0.2224 &  0.0631 &  0.2114 & $-$0.0895 &  0.4425 &  0.3125 &  0.2046 &  0.1992 & $-$0.0022 &  1.4535 & $-$2.0184 &  0.8824 &  0.6636 & $-$0.7331 &  0.7084 & $-$0.2651 \\
5.75 & 14500 &  0.2180 &  0.0631 &  0.2055 & $-$0.0842 &  0.4285 &  0.3054 &  0.1986 &  0.1958 & $-$0.0021 &  1.4036 & $-$1.9388 &  0.8451 &  0.6210 & $-$0.6427 &  0.6130 & $-$0.2288 \\
5.75 & 15000 &  0.2149 &  0.0604 &  0.2050 & $-$0.0891 &  0.4311 &  0.3024 &  0.1988 &  0.1920 & $-$0.0022 &  1.4222 & $-$1.9856 &  0.8710 &  0.6759 & $-$0.8048 &  0.7917 & $-$0.2978 \\
5.75 & 15500 &  0.2114 &  0.0591 &  0.2020 & $-$0.0889 &  0.4259 &  0.2977 &  0.1961 &  0.1887 & $-$0.0022 &  1.4080 & $-$1.9708 &  0.8660 &  0.6815 & $-$0.8377 &  0.8298 & $-$0.3126 \\
5.75 & 16000 &  0.2082 &  0.0579 &  0.1993 & $-$0.0888 &  0.4213 &  0.2934 &  0.1937 &  0.1856 & $-$0.0022 &  1.3958 & $-$1.9590 &  0.8623 &  0.6875 & $-$0.8696 &  0.8659 & $-$0.3265 \\
5.75 & 16500 &  0.2051 &  0.0568 &  0.1966 & $-$0.0885 &  0.4164 &  0.2892 &  0.1912 &  0.1826 & $-$0.0021 &  1.3823 & $-$1.9444 &  0.8570 &  0.6906 & $-$0.8933 &  0.8935 & $-$0.3373 \\
5.75 & 17000 &  0.2022 &  0.0555 &  0.1946 & $-$0.0893 &  0.4135 &  0.2856 &  0.1895 &  0.1798 & $-$0.0021 &  1.3766 & $-$1.9434 &  0.8585 &  0.7025 & $-$0.9381 &  0.9431 & $-$0.3563 \\
5.75 & 20000 &  0.1885 &  0.0475 &  0.1872 & $-$0.0971 &  0.4051 &  0.2693 &  0.1837 &  0.1655 & $-$0.0022 &  1.3733 & $-$1.9847 &  0.8884 &  0.7797 & $-$1.1960 &  1.2194 & $-$0.4600 \\
5.75 & 25000 &  0.1783 &  0.0312 &  0.1951 & $-$0.1253 &  0.4306 &  0.2632 &  0.1940 &  0.1529 & $-$0.0023 &  1.4974 & $-$2.2445 &  1.0212 &  0.8689 & $-$1.3657 &  1.3260 & $-$0.4814 \\
5.75 & 30000 &  0.1695 &  0.0220 &  0.1958 & $-$0.1295 &  0.4242 &  0.2542 &  0.1937 &  0.1454 & $-$0.0022 &  1.4485 & $-$2.1588 &  0.9741 &  0.7297 & $-$0.9559 &  0.8396 & $-$0.2877 \\
6.00 &  4000 &  0.2546 & $-$0.0368 &  0.3865 & $-$0.3544 &  0.8637 &  0.4236 &  0.3899 &  0.2015 & $-$0.0048 &  2.9987 & $-$4.7191 &  2.1708 &  1.7361 & $-$2.7219 &  2.4148 & $-$0.8314 \\
6.00 &  4250 &  0.2490 & $-$0.0332 &  0.3745 & $-$0.3416 &  0.8378 &  0.4129 &  0.3777 &  0.1973 & $-$0.0046 &  2.9073 & $-$4.5711 &  2.1026 &  1.7143 & $-$2.7415 &  2.4732 & $-$0.8619 \\
6.00 &  4500 &  0.2529 & $-$0.0271 &  0.3715 & $-$0.3216 &  0.8149 &  0.4145 &  0.3723 &  0.2050 & $-$0.0043 &  2.8021 & $-$4.3514 &  1.9865 &  1.3951 & $-$1.7947 &  1.3811 & $-$0.4260 \\
6.00 &  4750 &  0.2624 & $-$0.0157 &  0.3690 & $-$0.2939 &  0.7890 &  0.4216 &  0.3662 &  0.2188 & $-$0.0040 &  2.6637 & $-$4.0494 &  1.8254 &  1.0596 & $-$0.8276 &  0.3045 & $-$0.0069 \\
6.00 &  5000 &  0.2799 &  0.0005 &  0.3706 & $-$0.2661 &  0.7744 &  0.4384 &  0.3641 &  0.2395 & $-$0.0037 &  2.5628 & $-$3.7984 &  1.6878 &  0.8066 & $-$0.0949 & $-$0.4841 &  0.2929 \\
6.00 &  5250 &  0.3047 &  0.0295 &  0.3651 & $-$0.2132 &  0.7346 &  0.4588 &  0.3526 &  0.2702 & $-$0.0033 &  2.3345 & $-$3.2848 &  1.4149 &  0.4331 &  0.9075 & $-$1.5052 &  0.6660 \\
6.00 &  5500 &  0.3295 &  0.0581 &  0.3602 & $-$0.1647 &  0.7010 &  0.4794 &  0.3418 &  0.2994 & $-$0.0029 &  2.1121 & $-$2.7818 &  1.1473 &  0.2167 &  1.3980 & $-$1.8913 &  0.7725 \\
6.00 &  6000 &  0.3565 &  0.1047 &  0.3342 & $-$0.0797 &  0.6187 &  0.4924 &  0.3078 &  0.3334 & $-$0.0024 &  1.6664 & $-$1.8635 &  0.6757 &  0.0440 &  1.5215 & $-$1.6829 &  0.5997 \\
6.00 &  6500 &  0.3623 &  0.1356 &  0.3007 & $-$0.0226 &  0.5459 &  0.4833 &  0.2726 &  0.3431 & $-$0.0021 &  1.3916 & $-$1.3653 &  0.4392 &  0.0642 &  1.1802 & $-$1.1017 &  0.3282 \\
6.00 &  7000 &  0.3605 &  0.1547 &  0.2730 &  0.0128 &  0.4931 &  0.4700 &  0.2455 &  0.3435 & $-$0.0019 &  1.2355 & $-$1.1154 &  0.3314 &  0.1234 &  0.8288 & $-$0.6082 &  0.1179 \\
6.00 &  7500 &  0.3536 &  0.1591 &  0.2580 &  0.0238 &  0.4678 &  0.4572 &  0.2316 &  0.3373 & $-$0.0018 &  1.1735 & $-$1.0395 &  0.3053 &  0.1944 &  0.5330 & $-$0.2407 & $-$0.0309 \\
6.00 &  8000 &  0.3419 &  0.1480 &  0.2573 &  0.0099 &  0.4710 &  0.4455 &  0.2320 &  0.3246 & $-$0.0019 &  1.1886 & $-$1.0971 &  0.3372 &  0.2633 &  0.3209 & $-$0.0151 & $-$0.1182 \\
6.00 &  8500 &  0.3255 &  0.1251 &  0.2658 & $-$0.0224 &  0.4934 &  0.4330 &  0.2419 &  0.3062 & $-$0.0020 &  1.2688 & $-$1.2765 &  0.4260 &  0.3216 &  0.2091 &  0.0449 & $-$0.1302 \\
6.00 &  9000 &  0.3053 &  0.1000 &  0.2724 & $-$0.0592 &  0.5170 &  0.4166 &  0.2515 &  0.2836 & $-$0.0022 &  1.3941 & $-$1.5630 &  0.5746 &  0.3905 &  0.1073 &  0.0418 & $-$0.1007 \\
6.00 &  9500 &  0.2851 &  0.0865 &  0.2636 & $-$0.0773 &  0.5141 &  0.3941 &  0.2468 &  0.2620 & $-$0.0023 &  1.4728 & $-$1.7921 &  0.7076 &  0.4855 & $-$0.1270 &  0.2029 & $-$0.1320 \\
6.00 & 10000 &  0.2700 &  0.0847 &  0.2459 & $-$0.0765 &  0.4915 &  0.3727 &  0.2327 &  0.2467 & $-$0.0023 &  1.4879 & $-$1.9011 &  0.7843 &  0.5594 & $-$0.3554 &  0.3976 & $-$0.1831 \\
6.00 & 10500 &  0.2544 &  0.0797 &  0.2318 & $-$0.0797 &  0.4739 &  0.3523 &  0.2218 &  0.2310 & $-$0.0023 &  1.5085 & $-$2.0132 &  0.8592 &  0.6049 & $-$0.4846 &  0.4723 & $-$0.1868 \\
6.00 & 11000 &  0.2457 &  0.0754 &  0.2260 & $-$0.0833 &  0.4667 &  0.3416 &  0.2175 &  0.2222 & $-$0.0023 &  1.5165 & $-$2.0630 &  0.8919 &  0.6152 & $-$0.5106 &  0.4649 & $-$0.1719 \\
6.00 & 11500 &  0.2405 &  0.0726 &  0.2227 & $-$0.0847 &  0.4613 &  0.3351 &  0.2147 &  0.2171 & $-$0.0023 &  1.5067 & $-$2.0620 &  0.8947 &  0.6186 & $-$0.5317 &  0.4800 & $-$0.1751 \\
6.00 & 12000 &  0.2362 &  0.0706 &  0.2197 & $-$0.0852 &  0.4559 &  0.3296 &  0.2119 &  0.2130 & $-$0.0022 &  1.4919 & $-$2.0481 &  0.8902 &  0.6212 & $-$0.5550 &  0.5044 & $-$0.1840 \\
6.00 & 12500 &  0.2320 &  0.0688 &  0.2165 & $-$0.0854 &  0.4502 &  0.3241 &  0.2090 &  0.2089 & $-$0.0022 &  1.4748 & $-$2.0295 &  0.8833 &  0.6257 & $-$0.5868 &  0.5415 & $-$0.1987 \\
6.00 & 13000 &  0.2278 &  0.0670 &  0.2134 & $-$0.0855 &  0.4445 &  0.3187 &  0.2062 &  0.2050 & $-$0.0022 &  1.4575 & $-$2.0102 &  0.8759 &  0.6303 & $-$0.6195 &  0.5800 & $-$0.2141 \\
6.00 & 13500 &  0.2238 &  0.0653 &  0.2102 & $-$0.0855 &  0.4387 &  0.3133 &  0.2032 &  0.2010 & $-$0.0022 &  1.4406 & $-$1.9915 &  0.8690 &  0.6353 & $-$0.6527 &  0.6189 & $-$0.2296 \\
6.00 & 14000 &  0.2198 &  0.0638 &  0.2070 & $-$0.0855 &  0.4330 &  0.3081 &  0.2003 &  0.1973 & $-$0.0022 &  1.4241 & $-$1.9737 &  0.8625 &  0.6403 & $-$0.6856 &  0.6573 & $-$0.2447 \\
6.00 & 14500 &  0.2161 &  0.0624 &  0.2039 & $-$0.0853 &  0.4274 &  0.3030 &  0.1975 &  0.1937 & $-$0.0022 &  1.4082 & $-$1.9566 &  0.8564 &  0.6450 & $-$0.7171 &  0.6938 & $-$0.2590 \\
6.00 & 15000 &  0.2125 &  0.0611 &  0.2009 & $-$0.0850 &  0.4219 &  0.2982 &  0.1947 &  0.1902 & $-$0.0021 &  1.3926 & $-$1.9394 &  0.8501 &  0.6495 & $-$0.7475 &  0.7295 & $-$0.2731 \\
6.00 & 15500 &  0.2091 &  0.0599 &  0.1980 & $-$0.0847 &  0.4168 &  0.2937 &  0.1921 &  0.1870 & $-$0.0021 &  1.3785 & $-$1.9244 &  0.8449 &  0.6543 & $-$0.7775 &  0.7642 & $-$0.2866 \\
6.00 & 16000 &  0.2059 &  0.0587 &  0.1953 & $-$0.0845 &  0.4120 &  0.2894 &  0.1896 &  0.1840 & $-$0.0021 &  1.3654 & $-$1.9107 &  0.8401 &  0.6588 & $-$0.8052 &  0.7962 & $-$0.2991 \\
6.00 & 16500 &  0.2030 &  0.0575 &  0.1929 & $-$0.0846 &  0.4079 &  0.2855 &  0.1875 &  0.1811 & $-$0.0021 &  1.3548 & $-$1.9009 &  0.8372 &  0.6647 & $-$0.8356 &  0.8306 & $-$0.3123 \\
6.00 & 17000 &  0.2001 &  0.0564 &  0.1908 & $-$0.0848 &  0.4042 &  0.2818 &  0.1855 &  0.1784 & $-$0.0021 &  1.3454 & $-$1.8930 &  0.8351 &  0.6704 & $-$0.8636 &  0.8616 & $-$0.3241 \\
6.00 & 20000 &  0.1868 &  0.0485 &  0.1836 & $-$0.0926 &  0.3963 &  0.2659 &  0.1800 &  0.1645 & $-$0.0021 &  1.3426 & $-$1.9337 &  0.8644 &  0.7467 & $-$1.1177 &  1.1345 & $-$0.4269 \\
6.00 & 25000 &  0.1770 &  0.0321 &  0.1923 & $-$0.1217 &  0.4237 &  0.2606 &  0.1910 &  0.1521 & $-$0.0023 &  1.4731 & $-$2.2037 &  1.0020 &  0.8443 & $-$1.3088 &  1.2655 & $-$0.4580 \\
6.00 & 30000 &  0.1678 &  0.0238 &  0.1910 & $-$0.1226 &  0.4119 &  0.2503 &  0.1886 &  0.1447 & $-$0.0022 &  1.4017 & $-$2.0771 &  0.9345 &  0.6815 & $-$0.8438 &  0.7231 & $-$0.2439 \\
6.25 &  4000 &  0.2578 & $-$0.0386 &  0.3932 & $-$0.3631 &  0.8806 &  0.4300 &  0.3970 &  0.2034 & $-$0.0049 &  3.0621 & $-$4.8269 &  2.2225 &  1.7958 & $-$2.8551 &  2.5521 & $-$0.8829 \\
6.25 &  4250 &  0.2497 & $-$0.0334 &  0.3755 & $-$0.3424 &  0.8398 &  0.4139 &  0.3787 &  0.1979 & $-$0.0046 &  2.9132 & $-$4.5796 &  2.1062 &  1.7124 & $-$2.7294 &  2.4571 & $-$0.8551 \\
6.25 &  4500 &  0.2516 & $-$0.0294 &  0.3729 & $-$0.3294 &  0.8241 &  0.4142 &  0.3746 &  0.2023 & $-$0.0044 &  2.8453 & $-$4.4406 &  2.0335 &  1.5132 & $-$2.1409 &  1.7775 & $-$0.5833 \\
6.25 &  4750 &  0.2592 & $-$0.0182 &  0.3680 & $-$0.2977 &  0.7898 &  0.4181 &  0.3658 &  0.2151 & $-$0.0040 &  2.6744 & $-$4.0812 &  1.8436 &  1.1011 & $-$0.9537 &  0.4433 & $-$0.0605 \\
6.25 &  5000 &  0.2729 & $-$0.0053 &  0.3691 & $-$0.2743 &  0.7760 &  0.4311 &  0.3637 &  0.2318 & $-$0.0038 &  2.5819 & $-$3.8567 &  1.7209 &  0.8700 & $-$0.2848 & $-$0.2819 &  0.2165 \\
6.25 &  5250 &  0.2942 &  0.0189 &  0.3652 & $-$0.2293 &  0.7425 &  0.4490 &  0.3546 &  0.2584 & $-$0.0034 &  2.3906 & $-$3.4233 &  1.4899 &  0.5136 &  0.6982 & $-$1.3127 &  0.6016 \\
6.25 &  5500 &  0.3189 &  0.0463 &  0.3617 & $-$0.1836 &  0.7127 &  0.4703 &  0.3456 &  0.2873 & $-$0.0031 &  2.1939 & $-$2.9706 &  1.2481 &  0.2887 &  1.2427 & $-$1.7845 &  0.7490 \\
6.25 &  6000 &  0.3501 &  0.0944 &  0.3392 & $-$0.0968 &  0.6338 &  0.4886 &  0.3143 &  0.3257 & $-$0.0025 &  1.7445 & $-$2.0267 &  0.7591 &  0.0631 &  1.5367 & $-$1.7676 &  0.6500 \\
6.25 &  6500 &  0.3575 &  0.1248 &  0.3087 & $-$0.0397 &  0.5633 &  0.4821 &  0.2811 &  0.3373 & $-$0.0022 &  1.4540 & $-$1.4848 &  0.4959 &  0.0569 &  1.2666 & $-$1.2510 &  0.3975 \\
6.25 &  7000 &  0.3559 &  0.1427 &  0.2829 & $-$0.0054 &  0.5124 &  0.4696 &  0.2554 &  0.3380 & $-$0.0020 &  1.2916 & $-$1.2163 &  0.3762 &  0.1033 &  0.9510 & $-$0.7916 &  0.1975 \\
6.25 &  7500 &  0.3499 &  0.1486 &  0.2670 &  0.0085 &  0.4842 &  0.4571 &  0.2404 &  0.3328 & $-$0.0019 &  1.2133 & $-$1.1068 &  0.3328 &  0.1650 &  0.6694 & $-$0.4286 &  0.0474 \\
6.25 &  8000 &  0.3395 &  0.1413 &  0.2629 &  0.0009 &  0.4802 &  0.4452 &  0.2373 &  0.3219 & $-$0.0019 &  1.2071 & $-$1.1263 &  0.3475 &  0.2305 &  0.4475 & $-$0.1790 & $-$0.0512 \\
6.25 &  8500 &  0.3249 &  0.1233 &  0.2675 & $-$0.0236 &  0.4943 &  0.4329 &  0.2432 &  0.3058 & $-$0.0020 &  1.2603 & $-$1.2558 &  0.4131 &  0.2890 &  0.3079 & $-$0.0682 & $-$0.0867 \\
6.25 &  9000 &  0.3064 &  0.1009 &  0.2727 & $-$0.0559 &  0.5139 &  0.4175 &  0.2510 &  0.2853 & $-$0.0022 &  1.3635 & $-$1.4959 &  0.5379 &  0.3519 &  0.2041 & $-$0.0500 & $-$0.0706 \\
6.25 &  9500 &  0.2860 &  0.0859 &  0.2655 & $-$0.0764 &  0.5139 &  0.3954 &  0.2478 &  0.2632 & $-$0.0023 &  1.4484 & $-$1.7344 &  0.6744 &  0.4479 & $-$0.0274 &  0.1060 & $-$0.1002 \\
6.25 & 10000 &  0.2710 &  0.0833 &  0.2490 & $-$0.0768 &  0.4933 &  0.3746 &  0.2348 &  0.2481 & $-$0.0023 &  1.4635 & $-$1.8400 &  0.7481 &  0.5259 & $-$0.2692 &  0.3207 & $-$0.1612 \\
6.25 & 10500 &  0.2561 &  0.0819 &  0.2311 & $-$0.0746 &  0.4690 &  0.3533 &  0.2202 &  0.2332 & $-$0.0022 &  1.4686 & $-$1.9284 &  0.8139 &  0.5853 & $-$0.4598 &  0.4764 & $-$0.1981 \\
6.25 & 11000 &  0.2439 &  0.0766 &  0.2219 & $-$0.0788 &  0.4577 &  0.3380 &  0.2133 &  0.2209 & $-$0.0022 &  1.4829 & $-$2.0075 &  0.8659 &  0.6072 & $-$0.5177 &  0.4874 & $-$0.1840 \\
6.25 & 11500 &  0.2378 &  0.0737 &  0.2178 & $-$0.0804 &  0.4514 &  0.3303 &  0.2099 &  0.2149 & $-$0.0022 &  1.4779 & $-$2.0205 &  0.8772 &  0.6101 & $-$0.5323 &  0.4862 & $-$0.1778 \\
6.25 & 12000 &  0.2333 &  0.0715 &  0.2147 & $-$0.0810 &  0.4459 &  0.3246 &  0.2071 &  0.2106 & $-$0.0022 &  1.4637 & $-$2.0085 &  0.8737 &  0.6112 & $-$0.5502 &  0.5030 & $-$0.1832 \\
6.25 & 12500 &  0.2294 &  0.0695 &  0.2121 & $-$0.0818 &  0.4414 &  0.3197 &  0.2048 &  0.2068 & $-$0.0022 &  1.4513 & $-$1.9974 &  0.8703 &  0.6172 & $-$0.5822 &  0.5384 & $-$0.1969 \\
6.25 & 13000 &  0.2254 &  0.0679 &  0.2090 & $-$0.0817 &  0.4355 &  0.3144 &  0.2019 &  0.2030 & $-$0.0022 &  1.4325 & $-$1.9743 &  0.8609 &  0.6171 & $-$0.6008 &  0.5613 & $-$0.2062 \\
6.25 & 13500 &  0.2215 &  0.0662 &  0.2060 & $-$0.0815 &  0.4298 &  0.3092 &  0.1991 &  0.1993 & $-$0.0021 &  1.4146 & $-$1.9531 &  0.8524 &  0.6183 & $-$0.6227 &  0.5875 & $-$0.2168 \\
6.25 & 14000 &  0.2177 &  0.0647 &  0.2030 & $-$0.0815 &  0.4244 &  0.3042 &  0.1964 &  0.1957 & $-$0.0021 &  1.3984 & $-$1.9350 &  0.8456 &  0.6214 & $-$0.6493 &  0.6186 & $-$0.2291 \\
6.25 & 14500 &  0.2141 &  0.0631 &  0.2004 & $-$0.0820 &  0.4200 &  0.2996 &  0.1940 &  0.1922 & $-$0.0021 &  1.3868 & $-$1.9249 &  0.8427 &  0.6297 & $-$0.6881 &  0.6625 & $-$0.2461 \\
6.25 & 15000 &  0.2106 &  0.0620 &  0.1971 & $-$0.0810 &  0.4135 &  0.2947 &  0.1909 &  0.1889 & $-$0.0021 &  1.3667 & $-$1.8991 &  0.8320 &  0.6271 & $-$0.6997 &  0.6779 & $-$0.2525 \\
6.25 & 15500 &  0.2073 &  0.0608 &  0.1944 & $-$0.0808 &  0.4086 &  0.2903 &  0.1884 &  0.1858 & $-$0.0021 &  1.3529 & $-$1.8842 &  0.8267 &  0.6308 & $-$0.7255 &  0.7077 & $-$0.2641 \\
6.25 & 16000 &  0.2041 &  0.0598 &  0.1915 & $-$0.0801 &  0.4031 &  0.2860 &  0.1857 &  0.1828 & $-$0.0020 &  1.3365 & $-$1.8640 &  0.8186 &  0.6304 & $-$0.7408 &  0.7265 & $-$0.2716 \\
6.25 & 16500 &  0.2013 &  0.0585 &  0.1895 & $-$0.0807 &  0.3999 &  0.2823 &  0.1840 &  0.1800 & $-$0.0020 &  1.3290 & $-$1.8597 &  0.8183 &  0.6396 & $-$0.7786 &  0.7687 & $-$0.2878 \\
6.25 & 17000 &  0.1986 &  0.0574 &  0.1873 & $-$0.0807 &  0.3961 &  0.2787 &  0.1820 &  0.1773 & $-$0.0020 &  1.3190 & $-$1.8501 &  0.8153 &  0.6441 & $-$0.8032 &  0.7963 & $-$0.2984 \\
6.25 & 20000 &  0.1857 &  0.0494 &  0.1807 & $-$0.0889 &  0.3894 &  0.2635 &  0.1770 &  0.1638 & $-$0.0021 &  1.3192 & $-$1.8945 &  0.8460 &  0.7209 & $-$1.0561 &  1.0676 & $-$0.4006 \\
6.25 & 25000 &  0.1761 &  0.0331 &  0.1897 & $-$0.1178 &  0.4169 &  0.2586 &  0.1883 &  0.1518 & $-$0.0023 &  1.4481 & $-$2.1600 &  0.9808 &  0.8147 & $-$1.2363 &  1.1876 & $-$0.4279 \\
6.25 & 30000 &  0.1665 &  0.0257 &  0.1867 & $-$0.1156 &  0.4000 &  0.2469 &  0.1839 &  0.1444 & $-$0.0021 &  1.3553 & $-$1.9943 &  0.8940 &  0.6264 & $-$0.7088 &  0.5797 & $-$0.1892 \\
6.50 &  4000 &  0.2619 & $-$0.0410 &  0.4018 & $-$0.3743 &  0.9023 &  0.4379 &  0.4061 &  0.2058 & $-$0.0050 &  3.1435 & $-$4.9660 &  2.2892 &  1.8721 & $-$3.0253 &  2.7269 & $-$0.9482 \\
6.50 &  4250 &  0.2509 & $-$0.0336 &  0.3775 & $-$0.3440 &  0.8438 &  0.4160 &  0.3807 &  0.1989 & $-$0.0047 &  2.9265 & $-$4.5995 &  2.1150 &  1.7134 & $-$2.7193 &  2.4411 & $-$0.8480 \\
6.50 &  4500 &  0.2498 & $-$0.0277 &  0.3681 & $-$0.3222 &  0.8112 &  0.4101 &  0.3694 &  0.2015 & $-$0.0044 &  2.7940 & $-$4.3500 &  1.9892 &  1.4621 & $-$2.0236 &  1.6579 & $-$0.5391 \\
6.50 &  4750 &  0.2567 & $-$0.0204 &  0.3677 & $-$0.3018 &  0.7923 &  0.4158 &  0.3661 &  0.2121 & $-$0.0041 &  2.6914 & $-$4.1224 &  1.8662 &  1.1438 & $-$1.0775 &  0.5776 & $-$0.1117 \\
6.50 &  5000 &  0.2676 & $-$0.0097 &  0.3679 & $-$0.2808 &  0.7778 &  0.4256 &  0.3634 &  0.2258 & $-$0.0038 &  2.6005 & $-$3.9097 &  1.7508 &  0.9230 & $-$0.4409 & $-$0.1169 &  0.1546 \\
6.50 &  5250 &  0.2849 &  0.0102 &  0.3645 & $-$0.2419 &  0.7472 &  0.4399 &  0.3553 &  0.2480 & $-$0.0035 &  2.4292 & $-$3.5252 &  1.5458 &  0.5853 &  0.5005 & $-$1.1198 &  0.5335 \\
6.50 &  5500 &  0.3083 &  0.0352 &  0.3623 & $-$0.2011 &  0.7225 &  0.4606 &  0.3484 &  0.2751 & $-$0.0032 &  2.2641 & $-$3.1376 &  1.3379 &  0.3666 &  1.0561 & $-$1.6311 &  0.7039 \\
6.50 &  6000 &  0.3431 &  0.0843 &  0.3435 & $-$0.1136 &  0.6479 &  0.4840 &  0.3201 &  0.3175 & $-$0.0026 &  1.8240 & $-$2.1959 &  0.8465 &  0.0916 &  1.5223 & $-$1.8197 &  0.6882 \\
6.50 &  6500 &  0.3530 &  0.1157 &  0.3149 & $-$0.0542 &  0.5776 &  0.4805 &  0.2879 &  0.3320 & $-$0.0022 &  1.5118 & $-$1.5986 &  0.5514 &  0.0567 &  1.3249 & $-$1.3654 &  0.4533 \\
6.50 &  7000 &  0.3516 &  0.1323 &  0.2909 & $-$0.0214 &  0.5290 &  0.4687 &  0.2637 &  0.3328 & $-$0.0020 &  1.3468 & $-$1.3196 &  0.4241 &  0.0910 &  1.0470 & $-$0.9456 &  0.2668 \\
6.50 &  7500 &  0.3459 &  0.1382 &  0.2756 & $-$0.0072 &  0.5009 &  0.4567 &  0.2490 &  0.3281 & $-$0.0019 &  1.2626 & $-$1.1957 &  0.3724 &  0.1424 &  0.7933 & $-$0.6105 &  0.1261 \\
6.50 &  8000 &  0.3368 &  0.1335 &  0.2697 & $-$0.0104 &  0.4925 &  0.4453 &  0.2439 &  0.3188 & $-$0.0019 &  1.2385 & $-$1.1796 &  0.3695 &  0.2010 &  0.5761 & $-$0.3535 &  0.0219 \\
6.50 &  8500 &  0.3237 &  0.1191 &  0.2714 & $-$0.0292 &  0.5004 &  0.4332 &  0.2468 &  0.3045 & $-$0.0020 &  1.2717 & $-$1.2719 &  0.4178 &  0.2579 &  0.4218 & $-$0.2121 & $-$0.0282 \\
6.50 &  9000 &  0.3071 &  0.0999 &  0.2749 & $-$0.0560 &  0.5150 &  0.4188 &  0.2525 &  0.2862 & $-$0.0021 &  1.3501 & $-$1.4610 &  0.5168 &  0.3162 &  0.3082 & $-$0.1617 & $-$0.0300 \\
6.50 &  9500 &  0.2876 &  0.0848 &  0.2690 & $-$0.0766 &  0.5166 &  0.3981 &  0.2503 &  0.2652 & $-$0.0022 &  1.4314 & $-$1.6865 &  0.6449 &  0.4069 &  0.0905 & $-$0.0143 & $-$0.0588 \\
6.50 & 10000 &  0.2714 &  0.0810 &  0.2526 & $-$0.0788 &  0.4967 &  0.3762 &  0.2375 &  0.2486 & $-$0.0022 &  1.4496 & $-$1.8007 &  0.7232 &  0.4956 & $-$0.1834 &  0.2356 & $-$0.1338 \\
6.50 & 10500 &  0.2590 &  0.0827 &  0.2340 & $-$0.0724 &  0.4701 &  0.3570 &  0.2219 &  0.2365 & $-$0.0022 &  1.4398 & $-$1.8547 &  0.7711 &  0.5561 & $-$0.3925 &  0.4303 & $-$0.1905 \\
6.50 & 11000 &  0.2449 &  0.0790 &  0.2201 & $-$0.0734 &  0.4516 &  0.3380 &  0.2108 &  0.2225 & $-$0.0022 &  1.4468 & $-$1.9347 &  0.8283 &  0.5949 & $-$0.5132 &  0.5095 & $-$0.2003 \\
6.50 & 11500 &  0.2362 &  0.0751 &  0.2138 & $-$0.0761 &  0.4430 &  0.3270 &  0.2059 &  0.2138 & $-$0.0022 &  1.4501 & $-$1.9762 &  0.8572 &  0.6024 & $-$0.5349 &  0.4991 & $-$0.1845 \\
6.50 & 12000 &  0.2313 &  0.0729 &  0.2102 & $-$0.0768 &  0.4370 &  0.3208 &  0.2028 &  0.2091 & $-$0.0022 &  1.4388 & $-$1.9721 &  0.8584 &  0.6026 & $-$0.5467 &  0.5039 & $-$0.1835 \\
6.50 & 12500 &  0.2273 &  0.0710 &  0.2073 & $-$0.0770 &  0.4316 &  0.3155 &  0.2001 &  0.2052 & $-$0.0021 &  1.4229 & $-$1.9548 &  0.8520 &  0.6026 & $-$0.5628 &  0.5215 & $-$0.1901 \\
6.50 & 13000 &  0.2235 &  0.0692 &  0.2047 & $-$0.0772 &  0.4265 &  0.3107 &  0.1977 &  0.2016 & $-$0.0021 &  1.4064 & $-$1.9352 &  0.8440 &  0.6014 & $-$0.5753 &  0.5361 & $-$0.1960 \\
6.50 & 13500 &  0.2198 &  0.0676 &  0.2019 & $-$0.0772 &  0.4213 &  0.3058 &  0.1951 &  0.1981 & $-$0.0021 &  1.3898 & $-$1.9154 &  0.8360 &  0.6021 & $-$0.5942 &  0.5587 & $-$0.2052 \\
6.50 & 14000 &  0.2161 &  0.0660 &  0.1992 & $-$0.0773 &  0.4162 &  0.3010 &  0.1926 &  0.1946 & $-$0.0021 &  1.3742 & $-$1.8976 &  0.8291 &  0.6039 & $-$0.6158 &  0.5839 & $-$0.2152 \\
6.50 & 14500 &  0.2126 &  0.0644 &  0.1965 & $-$0.0774 &  0.4113 &  0.2964 &  0.1901 &  0.1912 & $-$0.0021 &  1.3595 & $-$1.8814 &  0.8230 &  0.6065 & $-$0.6390 &  0.6108 & $-$0.2258 \\
6.50 & 15000 &  0.2092 &  0.0631 &  0.1938 & $-$0.0772 &  0.4063 &  0.2919 &  0.1877 &  0.1880 & $-$0.0020 &  1.3449 & $-$1.8649 &  0.8168 &  0.6090 & $-$0.6618 &  0.6375 & $-$0.2363 \\
6.50 & 15500 &  0.2060 &  0.0619 &  0.1912 & $-$0.0771 &  0.4016 &  0.2877 &  0.1853 &  0.1849 & $-$0.0020 &  1.3313 & $-$1.8501 &  0.8113 &  0.6119 & $-$0.6850 &  0.6644 & $-$0.2469 \\
6.50 & 16000 &  0.2030 &  0.0607 &  0.1889 & $-$0.0772 &  0.3975 &  0.2837 &  0.1832 &  0.1821 & $-$0.0020 &  1.3199 & $-$1.8386 &  0.8074 &  0.6165 & $-$0.7113 &  0.6945 & $-$0.2586 \\
6.50 & 16500 &  0.2002 &  0.0596 &  0.1865 & $-$0.0770 &  0.3931 &  0.2799 &  0.1810 &  0.1794 & $-$0.0020 &  1.3074 & $-$1.8246 &  0.8023 &  0.6188 & $-$0.7315 &  0.7180 & $-$0.2678 \\
6.50 & 17000 &  0.1975 &  0.0584 &  0.1846 & $-$0.0774 &  0.3900 &  0.2765 &  0.1793 &  0.1768 & $-$0.0020 &  1.2996 & $-$1.8189 &  0.8010 &  0.6254 & $-$0.7612 &  0.7511 & $-$0.2805 \\
6.50 & 20000 &  0.1850 &  0.0505 &  0.1785 & $-$0.0856 &  0.3838 &  0.2619 &  0.1747 &  0.1637 & $-$0.0020 &  1.3003 & $-$1.8624 &  0.8308 &  0.6992 & $-$1.0037 &  1.0109 & $-$0.3784 \\
6.50 & 25000 &  0.1758 &  0.0342 &  0.1879 & $-$0.1147 &  0.4120 &  0.2574 &  0.1863 &  0.1519 & $-$0.0022 &  1.4294 & $-$2.1265 &  0.9645 &  0.7905 & $-$1.1752 &  1.1217 & $-$0.4025 \\
6.50 & 30000 &  0.1658 &  0.0269 &  0.1843 & $-$0.1117 &  0.3936 &  0.2451 &  0.1812 &  0.1442 & $-$0.0020 &  1.3304 & $-$1.9502 &  0.8726 &  0.6021 & $-$0.6537 &  0.5241 & $-$0.1687 \\
6.75 &  4000 &  0.2668 & $-$0.0441 &  0.4124 & $-$0.3882 &  0.9290 &  0.4477 &  0.4174 &  0.2087 & $-$0.0052 &  3.2441 & $-$5.1380 &  2.3719 &  1.9646 & $-$3.2294 &  2.9349 & $-$1.0255 \\
6.75 &  4250 &  0.2524 & $-$0.0332 &  0.3789 & $-$0.3431 &  0.8447 &  0.4180 &  0.3817 &  0.2007 & $-$0.0046 &  2.9258 & $-$4.5911 &  2.1091 &  1.6802 & $-$2.6106 &  2.3131 & $-$0.7965 \\
6.75 &  4500 &  0.2497 & $-$0.0289 &  0.3695 & $-$0.3274 &  0.8184 &  0.4108 &  0.3714 &  0.2003 & $-$0.0044 &  2.8246 & $-$4.4102 &  2.0204 &  1.5447 & $-$2.2655 &  1.9375 & $-$0.6510 \\
6.75 &  4750 &  0.2550 & $-$0.0224 &  0.3681 & $-$0.3061 &  0.7959 &  0.4144 &  0.3670 &  0.2098 & $-$0.0041 &  2.7112 & $-$4.1662 &  1.8896 &  1.1880 & $-$1.2035 &  0.7157 & $-$0.1649 \\
6.75 &  5000 &  0.2636 & $-$0.0127 &  0.3666 & $-$0.2849 &  0.7781 &  0.4214 &  0.3627 &  0.2214 & $-$0.0039 &  2.6102 & $-$3.9415 &  1.7694 &  0.9653 & $-$0.5707 &  0.0252 &  0.1000 \\
6.75 &  5250 &  0.2773 &  0.0030 &  0.3639 & $-$0.2525 &  0.7515 &  0.4324 &  0.3560 &  0.2394 & $-$0.0035 &  2.4634 & $-$3.6140 &  1.5946 &  0.6466 &  0.3326 & $-$0.9566 &  0.4762 \\
6.75 &  5500 &  0.2981 &  0.0248 &  0.3626 & $-$0.2170 &  0.7307 &  0.4512 &  0.3505 &  0.2636 & $-$0.0033 &  2.3230 & $-$3.2810 &  1.4154 &  0.4435 &  0.8617 & $-$1.4586 &  0.6485 \\
6.75 &  6000 &  0.3355 &  0.0740 &  0.3470 & $-$0.1309 &  0.6616 &  0.4786 &  0.3255 &  0.3086 & $-$0.0027 &  1.9062 & $-$2.3740 &  0.9394 &  0.1300 &  1.4777 & $-$1.8397 &  0.7146 \\
6.75 &  6500 &  0.3491 &  0.1074 &  0.3207 & $-$0.0676 &  0.5911 &  0.4792 &  0.2944 &  0.3272 & $-$0.0023 &  1.5653 & $-$1.7030 &  0.6021 &  0.0552 &  1.3835 & $-$1.4762 &  0.5067 \\
6.75 &  7000 &  0.3482 &  0.1241 &  0.2972 & $-$0.0341 &  0.5422 &  0.4681 &  0.2703 &  0.3287 & $-$0.0021 &  1.3910 & $-$1.4024 &  0.4627 &  0.0831 &  1.1172 & $-$1.0611 &  0.3191 \\
6.75 &  7500 &  0.3424 &  0.1294 &  0.2827 & $-$0.0207 &  0.5150 &  0.4563 &  0.2563 &  0.3239 & $-$0.0020 &  1.3066 & $-$1.2762 &  0.4088 &  0.1265 &  0.8898 & $-$0.7563 &  0.1900 \\
6.75 &  8000 &  0.3337 &  0.1252 &  0.2767 & $-$0.0230 &  0.5059 &  0.4452 &  0.2510 &  0.3151 & $-$0.0020 &  1.2807 & $-$1.2559 &  0.4040 &  0.1779 &  0.6942 & $-$0.5246 &  0.0962 \\
6.75 &  8500 &  0.3220 &  0.1134 &  0.2768 & $-$0.0376 &  0.5101 &  0.4338 &  0.2521 &  0.3025 & $-$0.0021 &  1.2984 & $-$1.3170 &  0.4369 &  0.2301 &  0.5404 & $-$0.3716 &  0.0390 \\
6.75 &  9000 &  0.3071 &  0.0969 &  0.2788 & $-$0.0600 &  0.5206 &  0.4203 &  0.2560 &  0.2862 & $-$0.0021 &  1.3567 & $-$1.4643 &  0.5147 &  0.2842 &  0.4201 & $-$0.2964 &  0.0232 \\
6.75 &  9500 &  0.2893 &  0.0826 &  0.2741 & $-$0.0793 &  0.5227 &  0.4015 &  0.2544 &  0.2670 & $-$0.0022 &  1.4268 & $-$1.6601 &  0.6255 &  0.3654 &  0.2226 & $-$0.1584 & $-$0.0065 \\
6.75 & 10000 &  0.2722 &  0.0779 &  0.2579 & $-$0.0828 &  0.5036 &  0.3789 &  0.2419 &  0.2495 & $-$0.0022 &  1.4473 & $-$1.7808 &  0.7072 &  0.4628 & $-$0.0776 &  0.1209 & $-$0.0931 \\
6.75 & 10500 &  0.2610 &  0.0803 &  0.2397 & $-$0.0753 &  0.4770 &  0.3609 &  0.2264 &  0.2386 & $-$0.0022 &  1.4292 & $-$1.8136 &  0.7431 &  0.5246 & $-$0.2994 &  0.3420 & $-$0.1640 \\
6.75 & 11000 &  0.2485 &  0.0812 &  0.2220 & $-$0.0695 &  0.4511 &  0.3420 &  0.2115 &  0.2265 & $-$0.0022 &  1.4162 & $-$1.8584 &  0.7851 &  0.5729 & $-$0.4715 &  0.4956 & $-$0.2056 \\
6.75 & 11500 &  0.2368 &  0.0771 &  0.2120 & $-$0.0717 &  0.4375 &  0.3267 &  0.2036 &  0.2148 & $-$0.0021 &  1.4211 & $-$1.9192 &  0.8281 &  0.5937 & $-$0.5353 &  0.5205 & $-$0.1986 \\
6.75 & 12000 &  0.2304 &  0.0744 &  0.2069 & $-$0.0728 &  0.4300 &  0.3184 &  0.1995 &  0.2085 & $-$0.0021 &  1.4163 & $-$1.9357 &  0.8420 &  0.5948 & $-$0.5437 &  0.5085 & $-$0.1865 \\
6.75 & 12500 &  0.2262 &  0.0726 &  0.2037 & $-$0.0729 &  0.4242 &  0.3129 &  0.1966 &  0.2045 & $-$0.0021 &  1.4020 & $-$1.9231 &  0.8384 &  0.5936 & $-$0.5541 &  0.5163 & $-$0.1881 \\
6.75 & 13000 &  0.2224 &  0.0708 &  0.2010 & $-$0.0730 &  0.4190 &  0.3080 &  0.1941 &  0.2009 & $-$0.0021 &  1.3857 & $-$1.9040 &  0.8308 &  0.5924 & $-$0.5664 &  0.5303 & $-$0.1937 \\
6.75 & 13500 &  0.2188 &  0.0691 &  0.1986 & $-$0.0733 &  0.4143 &  0.3034 &  0.1918 &  0.1975 & $-$0.0021 &  1.3703 & $-$1.8855 &  0.8232 &  0.5908 & $-$0.5765 &  0.5422 & $-$0.1985 \\
6.75 & 14000 &  0.2152 &  0.0674 &  0.1961 & $-$0.0735 &  0.4096 &  0.2988 &  0.1895 &  0.1941 & $-$0.0020 &  1.3551 & $-$1.8678 &  0.8161 &  0.5911 & $-$0.5925 &  0.5610 & $-$0.2060 \\
6.75 & 14500 &  0.2118 &  0.0659 &  0.1936 & $-$0.0736 &  0.4048 &  0.2943 &  0.1872 &  0.1908 & $-$0.0020 &  1.3406 & $-$1.8513 &  0.8097 &  0.5920 & $-$0.6102 &  0.5814 & $-$0.2141 \\
6.75 & 15000 &  0.2085 &  0.0645 &  0.1911 & $-$0.0737 &  0.4002 &  0.2900 &  0.1849 &  0.1877 & $-$0.0020 &  1.3265 & $-$1.8354 &  0.8036 &  0.5935 & $-$0.6292 &  0.6036 & $-$0.2228 \\
6.75 & 15500 &  0.2054 &  0.0632 &  0.1886 & $-$0.0736 &  0.3957 &  0.2859 &  0.1826 &  0.1847 & $-$0.0020 &  1.3134 & $-$1.8209 &  0.7981 &  0.5954 & $-$0.6485 &  0.6257 & $-$0.2315 \\
6.75 & 16000 &  0.2024 &  0.0620 &  0.1863 & $-$0.0736 &  0.3915 &  0.2820 &  0.1805 &  0.1819 & $-$0.0020 &  1.3013 & $-$1.8077 &  0.7933 &  0.5984 & $-$0.6705 &  0.6513 & $-$0.2415 \\
6.75 & 16500 &  0.1997 &  0.0608 &  0.1842 & $-$0.0738 &  0.3878 &  0.2784 &  0.1786 &  0.1792 & $-$0.0020 &  1.2910 & $-$1.7975 &  0.7898 &  0.6024 & $-$0.6939 &  0.6779 & $-$0.2519 \\
6.75 & 17000 &  0.1971 &  0.0596 &  0.1823 & $-$0.0741 &  0.3847 &  0.2751 &  0.1770 &  0.1767 & $-$0.0019 &  1.2827 & $-$1.7903 &  0.7878 &  0.6077 & $-$0.7198 &  0.7069 & $-$0.2631 \\
6.75 & 20000 &  0.1850 &  0.0514 &  0.1771 & $-$0.0833 &  0.3805 &  0.2612 &  0.1733 &  0.1639 & $-$0.0020 &  1.2893 & $-$1.8431 &  0.8216 &  0.6849 & $-$0.9674 &  0.9712 & $-$0.3627 \\
6.75 & 25000 &  0.1760 &  0.0350 &  0.1869 & $-$0.1124 &  0.4090 &  0.2571 &  0.1852 &  0.1524 & $-$0.0022 &  1.4177 & $-$2.1042 &  0.9534 &  0.7720 & $-$1.1260 &  1.0679 & $-$0.3816 \\
6.75 & 30000 &  0.1653 &  0.0284 &  0.1816 & $-$0.1067 &  0.3857 &  0.2433 &  0.1782 &  0.1445 & $-$0.0019 &  1.2986 & $-$1.8918 &  0.8436 &  0.5602 & $-$0.5472 &  0.4100 & $-$0.1251 \\
7.00 &  4000 &  0.2726 & $-$0.0479 &  0.4252 & $-$0.4047 &  0.9607 &  0.4593 &  0.4309 &  0.2121 & $-$0.0054 &  3.3634 & $-$5.3417 &  2.4695 &  2.0696 & $-$3.4560 &  3.1625 & $-$1.1094 \\
7.00 &  4250 &  0.2550 & $-$0.0344 &  0.3840 & $-$0.3494 &  0.8573 &  0.4229 &  0.3871 &  0.2024 & $-$0.0047 &  2.9725 & $-$4.6701 &  2.1468 &  1.7231 & $-$2.7052 &  2.4104 & $-$0.8330 \\
7.00 &  4500 &  0.2503 & $-$0.0294 &  0.3710 & $-$0.3304 &  0.8236 &  0.4122 &  0.3732 &  0.2004 & $-$0.0045 &  2.8458 & $-$4.4491 &  2.0399 &  1.5856 & $-$2.3789 &  2.0663 & $-$0.7020 \\
7.00 &  4750 &  0.2539 & $-$0.0245 &  0.3693 & $-$0.3114 &  0.8018 &  0.4141 &  0.3688 &  0.2079 & $-$0.0042 &  2.7401 & $-$4.2257 &  1.9206 &  1.2426 & $-$1.3542 &  0.8801 & $-$0.2281 \\
7.00 &  5000 &  0.2607 & $-$0.0150 &  0.3657 & $-$0.2885 &  0.7790 &  0.4182 &  0.3624 &  0.2181 & $-$0.0039 &  2.6208 & $-$3.9720 &  1.7867 &  1.0020 & $-$0.6809 &  0.1453 &  0.0540 \\
7.00 &  5250 &  0.2714 & $-$0.0014 &  0.3619 & $-$0.2582 &  0.7512 &  0.4259 &  0.3549 &  0.2330 & $-$0.0036 &  2.4730 & $-$3.6513 &  1.6167 &  0.6947 &  0.1837 & $-$0.7964 &  0.4152 \\
7.00 &  5500 &  0.2890 &  0.0158 &  0.3625 & $-$0.2306 &  0.7370 &  0.4425 &  0.3520 &  0.2533 & $-$0.0034 &  2.3700 & $-$3.3986 &  1.4792 &  0.5144 &  0.6751 & $-$1.2848 &  0.5897 \\
7.00 &  6000 &  0.3271 &  0.0632 &  0.3502 & $-$0.1489 &  0.6751 &  0.4722 &  0.3305 &  0.2988 & $-$0.0028 &  1.9905 & $-$2.5591 &  1.0366 &  0.1790 &  1.4005 & $-$1.8234 &  0.7270 \\
7.00 &  6500 &  0.3444 &  0.0999 &  0.3245 & $-$0.0803 &  0.6024 &  0.4765 &  0.2992 &  0.3216 & $-$0.0024 &  1.6252 & $-$1.8278 &  0.6660 &  0.0705 &  1.3929 & $-$1.5381 &  0.5441 \\
7.00 &  7000 &  0.3450 &  0.1175 &  0.3018 & $-$0.0448 &  0.5528 &  0.4669 &  0.2753 &  0.3248 & $-$0.0021 &  1.4337 & $-$1.4864 &  0.5037 &  0.0825 &  1.1618 & $-$1.1473 &  0.3610 \\
7.00 &  7500 &  0.3393 &  0.1221 &  0.2881 & $-$0.0320 &  0.5265 &  0.4555 &  0.2620 &  0.3201 & $-$0.0020 &  1.3483 & $-$1.3558 &  0.4466 &  0.1176 &  0.9609 & $-$0.8726 &  0.2433 \\
7.00 &  8000 &  0.3311 &  0.1180 &  0.2826 & $-$0.0340 &  0.5177 &  0.4451 &  0.2570 &  0.3119 & $-$0.0020 &  1.3185 & $-$1.3250 &  0.4354 &  0.1597 &  0.7921 & $-$0.6686 &  0.1592 \\
7.00 &  8500 &  0.3199 &  0.1069 &  0.2826 & $-$0.0477 &  0.5214 &  0.4342 &  0.2580 &  0.3000 & $-$0.0021 &  1.3353 & $-$1.3831 &  0.4669 &  0.2071 &  0.6531 & $-$0.5323 &  0.1088 \\
7.00 &  9000 &  0.3065 &  0.0924 &  0.2841 & $-$0.0670 &  0.5297 &  0.4218 &  0.2610 &  0.2854 & $-$0.0022 &  1.3798 & $-$1.5002 &  0.5289 &  0.2560 &  0.5364 & $-$0.4484 &  0.0862 \\
7.00 &  9500 &  0.2904 &  0.0790 &  0.2805 & $-$0.0848 &  0.5321 &  0.4051 &  0.2601 &  0.2680 & $-$0.0022 &  1.4383 & $-$1.6653 &  0.6219 &  0.3269 &  0.3613 & $-$0.3220 &  0.0566 \\
7.00 & 10000 &  0.2734 &  0.0736 &  0.2651 & $-$0.0892 &  0.5144 &  0.3828 &  0.2482 &  0.2505 & $-$0.0023 &  1.4584 & $-$1.7824 &  0.7008 &  0.4263 &  0.0535 & $-$0.0305 & $-$0.0365 \\
7.00 & 10500 &  0.2616 &  0.0757 &  0.2466 & $-$0.0820 &  0.4873 &  0.3641 &  0.2325 &  0.2390 & $-$0.0022 &  1.4360 & $-$1.8085 &  0.7334 &  0.4967 & $-$0.2008 &  0.2326 & $-$0.1256 \\
7.00 & 11000 &  0.2523 &  0.0800 &  0.2285 & $-$0.0715 &  0.4592 &  0.3480 &  0.2167 &  0.2303 & $-$0.0022 &  1.4062 & $-$1.8128 &  0.7539 &  0.5419 & $-$0.3794 &  0.4139 & $-$0.1833 \\
7.00 & 11500 &  0.2403 &  0.0792 &  0.2137 & $-$0.0682 &  0.4375 &  0.3306 &  0.2044 &  0.2186 & $-$0.0021 &  1.3959 & $-$1.8547 &  0.7914 &  0.5767 & $-$0.5044 &  0.5150 & $-$0.2059 \\
7.00 & 12000 &  0.2311 &  0.0759 &  0.2059 & $-$0.0696 &  0.4264 &  0.3186 &  0.1981 &  0.2096 & $-$0.0021 &  1.3952 & $-$1.8929 &  0.8199 &  0.5861 & $-$0.5361 &  0.5155 & $-$0.1937 \\
7.00 & 12500 &  0.2259 &  0.0741 &  0.2014 & $-$0.0696 &  0.4191 &  0.3117 &  0.1943 &  0.2046 & $-$0.0021 &  1.3855 & $-$1.8952 &  0.8256 &  0.5855 & $-$0.5439 &  0.5109 & $-$0.1870 \\
7.00 & 13000 &  0.2220 &  0.0725 &  0.1984 & $-$0.0694 &  0.4134 &  0.3066 &  0.1915 &  0.2009 & $-$0.0021 &  1.3698 & $-$1.8784 &  0.8195 &  0.5832 & $-$0.5518 &  0.5180 & $-$0.1889 \\
7.00 & 13500 &  0.2184 &  0.0708 &  0.1958 & $-$0.0696 &  0.4085 &  0.3019 &  0.1891 &  0.1975 & $-$0.0020 &  1.3538 & $-$1.8591 &  0.8117 &  0.5813 & $-$0.5618 &  0.5297 & $-$0.1937 \\
7.00 & 14000 &  0.2150 &  0.0691 &  0.1936 & $-$0.0699 &  0.4042 &  0.2976 &  0.1870 &  0.1943 & $-$0.0020 &  1.3396 & $-$1.8424 &  0.8048 &  0.5794 & $-$0.5694 &  0.5382 & $-$0.1971 \\
7.00 & 14500 &  0.2116 &  0.0675 &  0.1913 & $-$0.0702 &  0.3998 &  0.2932 &  0.1849 &  0.1910 & $-$0.0020 &  1.3257 & $-$1.8265 &  0.7985 &  0.5797 & $-$0.5844 &  0.5555 & $-$0.2039 \\
7.00 & 15000 &  0.2084 &  0.0660 &  0.1890 & $-$0.0704 &  0.3955 &  0.2890 &  0.1828 &  0.1879 & $-$0.0020 &  1.3127 & $-$1.8120 &  0.7930 &  0.5807 & $-$0.6009 &  0.5743 & $-$0.2113 \\
7.00 & 15500 &  0.2053 &  0.0646 &  0.1867 & $-$0.0706 &  0.3914 &  0.2851 &  0.1807 &  0.1850 & $-$0.0020 &  1.3004 & $-$1.7987 &  0.7880 &  0.5827 & $-$0.6196 &  0.5957 & $-$0.2197 \\
7.00 & 16000 &  0.2027 &  0.0629 &  0.1856 & $-$0.0723 &  0.3901 &  0.2820 &  0.1798 &  0.1823 & $-$0.0020 &  1.2994 & $-$1.8051 &  0.7926 &  0.5943 & $-$0.6589 &  0.6369 & $-$0.2350 \\
7.00 & 16500 &  0.1997 &  0.0621 &  0.1826 & $-$0.0710 &  0.3839 &  0.2778 &  0.1769 &  0.1796 & $-$0.0019 &  1.2788 & $-$1.7760 &  0.7798 &  0.5883 & $-$0.6597 &  0.6413 & $-$0.2374 \\
7.00 & 17000 &  0.1972 &  0.0608 &  0.1810 & $-$0.0716 &  0.3813 &  0.2746 &  0.1755 &  0.1771 & $-$0.0019 &  1.2722 & $-$1.7718 &  0.7792 &  0.5949 & $-$0.6880 &  0.6728 & $-$0.2496 \\
7.00 & 20000 &  0.1854 &  0.0524 &  0.1765 & $-$0.0815 &  0.3785 &  0.2613 &  0.1725 &  0.1645 & $-$0.0020 &  1.2826 & $-$1.8298 &  0.8151 &  0.6731 & $-$0.9354 &  0.9361 & $-$0.3489 \\
7.00 & 25000 &  0.1763 &  0.0362 &  0.1859 & $-$0.1096 &  0.4056 &  0.2569 &  0.1839 &  0.1531 & $-$0.0022 &  1.4032 & $-$2.0758 &  0.9390 &  0.7505 & $-$1.0699 &  1.0083 & $-$0.3589 \\
7.00 & 30000 &  0.1652 &  0.0296 &  0.1799 & $-$0.1032 &  0.3806 &  0.2424 &  0.1762 &  0.1448 & $-$0.0019 &  1.2774 & $-$1.8523 &  0.8239 &  0.5342 & $-$0.4826 &  0.3426 & $-$0.0998 \\
7.25 &  4000 &  0.2794 & $-$0.0522 &  0.4399 & $-$0.4235 &  0.9969 &  0.4728 &  0.4464 &  0.2163 & $-$0.0056 &  3.4989 & $-$5.5718 &  2.5795 &  2.1809 & $-$3.6872 &  3.3896 & $-$1.1918 \\
7.25 &  4250 &  0.2582 & $-$0.0360 &  0.3904 & $-$0.3575 &  0.8733 &  0.4290 &  0.3938 &  0.2044 & $-$0.0048 &  3.0320 & $-$4.7708 &  2.1950 &  1.7786 & $-$2.8286 &  2.5376 & $-$0.8807 \\
7.25 &  4500 &  0.2512 & $-$0.0302 &  0.3734 & $-$0.3337 &  0.8296 &  0.4142 &  0.3757 &  0.2008 & $-$0.0045 &  2.8672 & $-$4.4858 &  2.0575 &  1.6116 & $-$2.4432 &  2.1365 & $-$0.7294 \\
7.25 &  4750 &  0.2533 & $-$0.0265 &  0.3713 & $-$0.3181 &  0.8105 &  0.4146 &  0.3715 &  0.2063 & $-$0.0043 &  2.7798 & $-$4.3044 &  1.9612 &  1.3200 & $-$1.5698 &  1.1198 & $-$0.3215 \\
7.25 &  5000 &  0.2585 & $-$0.0170 &  0.3655 & $-$0.2921 &  0.7810 &  0.4161 &  0.3627 &  0.2154 & $-$0.0039 &  2.6346 & $-$4.0060 &  1.8053 &  1.0358 & $-$0.7783 &  0.2501 &  0.0142 \\
7.25 &  5250 &  0.2670 & $-$0.0049 &  0.3607 & $-$0.2631 &  0.7519 &  0.4212 &  0.3544 &  0.2281 & $-$0.0036 &  2.4857 & $-$3.6903 &  1.6391 &  0.7332 &  0.0697 & $-$0.6773 &  0.3711 \\
7.25 &  5500 &  0.2812 &  0.0084 &  0.3620 & $-$0.2416 &  0.7416 &  0.4350 &  0.3528 &  0.2446 & $-$0.0034 &  2.4059 & $-$3.4907 &  1.5297 &  0.5765 &  0.5064 & $-$1.1219 &  0.5328 \\
7.25 &  6000 &  0.3182 &  0.0522 &  0.3529 & $-$0.1671 &  0.6883 &  0.4651 &  0.3352 &  0.2884 & $-$0.0029 &  2.0735 & $-$2.7439 &  1.1340 &  0.2368 &  1.2933 & $-$1.7709 &  0.7246 \\
7.25 &  6500 &  0.3396 &  0.0917 &  0.3289 & $-$0.0940 &  0.6150 &  0.4739 &  0.3047 &  0.3158 & $-$0.0024 &  1.6888 & $-$1.9591 &  0.7327 &  0.0855 &  1.4072 & $-$1.6079 &  0.5849 \\
7.25 &  7000 &  0.3422 &  0.1119 &  0.3056 & $-$0.0538 &  0.5618 &  0.4659 &  0.2796 &  0.3215 & $-$0.0022 &  1.4712 & $-$1.5606 &  0.5401 &  0.0840 &  1.1945 & $-$1.2155 &  0.3949 \\
7.25 &  7500 &  0.3369 &  0.1169 &  0.2919 & $-$0.0402 &  0.5349 &  0.4548 &  0.2660 &  0.3173 & $-$0.0021 &  1.3797 & $-$1.4163 &  0.4757 &  0.1133 &  1.0064 & $-$0.9509 &  0.2798 \\
7.25 &  8000 &  0.3285 &  0.1123 &  0.2869 & $-$0.0431 &  0.5270 &  0.4444 &  0.2616 &  0.3088 & $-$0.0021 &  1.3541 & $-$1.3934 &  0.4682 &  0.1500 &  0.8597 & $-$0.7768 &  0.2086 \\
7.25 &  8500 &  0.3180 &  0.1012 &  0.2876 & $-$0.0567 &  0.5315 &  0.4344 &  0.2632 &  0.2976 & $-$0.0021 &  1.3704 & $-$1.4474 &  0.4967 &  0.1895 &  0.7461 & $-$0.6689 &  0.1691 \\
7.25 &  9000 &  0.3053 &  0.0870 &  0.2896 & $-$0.0756 &  0.5403 &  0.4229 &  0.2666 &  0.2837 & $-$0.0022 &  1.4144 & $-$1.5606 &  0.5561 &  0.2338 &  0.6438 & $-$0.5996 &  0.1516 \\
7.25 &  9500 &  0.2906 &  0.0740 &  0.2873 & $-$0.0929 &  0.5440 &  0.4080 &  0.2666 &  0.2679 & $-$0.0023 &  1.4669 & $-$1.7066 &  0.6375 &  0.2949 &  0.4953 & $-$0.4949 &  0.1276 \\
7.25 & 10000 &  0.2746 &  0.0680 &  0.2742 & $-$0.0984 &  0.5291 &  0.3875 &  0.2565 &  0.2514 & $-$0.0023 &  1.4851 & $-$1.8121 &  0.7079 &  0.3876 &  0.2080 & $-$0.2195 &  0.0376 \\
7.25 & 10500 &  0.2618 &  0.0695 &  0.2552 & $-$0.0917 &  0.5015 &  0.3677 &  0.2404 &  0.2388 & $-$0.0023 &  1.4599 & $-$1.8355 &  0.7395 &  0.4685 & $-$0.0838 &  0.0895 & $-$0.0707 \\
7.25 & 11000 &  0.2538 &  0.0743 &  0.2381 & $-$0.0806 &  0.4742 &  0.3531 &  0.2253 &  0.2315 & $-$0.0022 &  1.4233 & $-$1.8204 &  0.7484 &  0.5128 & $-$0.2664 &  0.2868 & $-$0.1384 \\
7.25 & 11500 &  0.2448 &  0.0782 &  0.2210 & $-$0.0705 &  0.4472 &  0.3376 &  0.2103 &  0.2231 & $-$0.0021 &  1.3912 & $-$1.8167 &  0.7634 &  0.5483 & $-$0.4155 &  0.4363 & $-$0.1847 \\
7.25 & 12000 &  0.2343 &  0.0768 &  0.2089 & $-$0.0683 &  0.4291 &  0.3227 &  0.2002 &  0.2129 & $-$0.0021 &  1.3801 & $-$1.8470 &  0.7920 &  0.5712 & $-$0.5020 &  0.5001 & $-$0.1957 \\
7.25 & 12500 &  0.2269 &  0.0748 &  0.2019 & $-$0.0682 &  0.4186 &  0.3127 &  0.1943 &  0.2058 & $-$0.0021 &  1.3740 & $-$1.8678 &  0.8103 &  0.5763 & $-$0.5248 &  0.5002 & $-$0.1862 \\
7.25 & 13000 &  0.2225 &  0.0736 &  0.1975 & $-$0.0674 &  0.4111 &  0.3065 &  0.1905 &  0.2015 & $-$0.0020 &  1.3608 & $-$1.8611 &  0.8110 &  0.5749 & $-$0.5335 &  0.5012 & $-$0.1831 \\
7.25 & 13500 &  0.2188 &  0.0723 &  0.1944 & $-$0.0669 &  0.4053 &  0.3017 &  0.1876 &  0.1981 & $-$0.0020 &  1.3447 & $-$1.8429 &  0.8043 &  0.5727 & $-$0.5423 &  0.5102 & $-$0.1860 \\
7.25 & 14000 &  0.2154 &  0.0707 &  0.1919 & $-$0.0670 &  0.4005 &  0.2972 &  0.1853 &  0.1949 & $-$0.0020 &  1.3291 & $-$1.8241 &  0.7966 &  0.5708 & $-$0.5516 &  0.5212 & $-$0.1904 \\
7.25 & 14500 &  0.2122 &  0.0690 &  0.1900 & $-$0.0675 &  0.3967 &  0.2932 &  0.1835 &  0.1919 & $-$0.0020 &  1.3168 & $-$1.8102 &  0.7910 &  0.5698 & $-$0.5606 &  0.5310 & $-$0.1943 \\
7.25 & 15000 &  0.2090 &  0.0674 &  0.1878 & $-$0.0679 &  0.3927 &  0.2891 &  0.1815 &  0.1888 & $-$0.0020 &  1.3045 & $-$1.7968 &  0.7859 &  0.5708 & $-$0.5763 &  0.5487 & $-$0.2012 \\
7.25 & 15500 &  0.2060 &  0.0659 &  0.1859 & $-$0.0684 &  0.3893 &  0.2853 &  0.1798 &  0.1859 & $-$0.0019 &  1.2946 & $-$1.7874 &  0.7827 &  0.5738 & $-$0.5962 &  0.5706 & $-$0.2096 \\
7.25 & 16000 &  0.2030 &  0.0648 &  0.1834 & $-$0.0680 &  0.3844 &  0.2813 &  0.1774 &  0.1831 & $-$0.0019 &  1.2786 & $-$1.7667 &  0.7740 &  0.5722 & $-$0.6067 &  0.5844 & $-$0.2154 \\
7.25 & 16500 &  0.2004 &  0.0634 &  0.1818 & $-$0.0688 &  0.3817 &  0.2780 &  0.1760 &  0.1804 & $-$0.0019 &  1.2717 & $-$1.7621 &  0.7732 &  0.5774 & $-$0.6309 &  0.6105 & $-$0.2253 \\
7.25 & 17000 &  0.1979 &  0.0620 &  0.1804 & $-$0.0697 &  0.3796 &  0.2750 &  0.1749 &  0.1780 & $-$0.0019 &  1.2670 & $-$1.7610 &  0.7739 &  0.5850 & $-$0.6605 &  0.6427 & $-$0.2377 \\
7.25 & 20000 &  0.1863 &  0.0533 &  0.1764 & $-$0.0801 &  0.3778 &  0.2621 &  0.1724 &  0.1655 & $-$0.0020 &  1.2797 & $-$1.8222 &  0.8111 &  0.6639 & $-$0.9080 &  0.9060 & $-$0.3370 \\
7.25 & 25000 &  0.1774 &  0.0365 &  0.1870 & $-$0.1097 &  0.4073 &  0.2585 &  0.1849 &  0.1542 & $-$0.0022 &  1.4085 & $-$2.0818 &  0.9412 &  0.7440 & $-$1.0430 &  0.9754 & $-$0.3454 \\
7.25 & 30000 &  0.1654 &  0.0304 &  0.1791 & $-$0.1010 &  0.3779 &  0.2422 &  0.1753 &  0.1454 & $-$0.0019 &  1.2652 & $-$1.8284 &  0.8117 &  0.5148 & $-$0.4309 &  0.2868 & $-$0.0785 \\
7.50 &  4000 &  0.2871 & $-$0.0569 &  0.4564 & $-$0.4437 &  1.0366 &  0.4880 &  0.4637 &  0.2212 & $-$0.0059 &  3.6462 & $-$5.8198 &  2.6973 &  2.2888 & $-$3.8956 &  3.5853 & $-$1.2607 \\
7.50 &  4250 &  0.2621 & $-$0.0380 &  0.3982 & $-$0.3676 &  0.8931 &  0.4365 &  0.4022 &  0.2067 & $-$0.0050 &  3.1063 & $-$4.8971 &  2.2555 &  1.8479 & $-$2.9828 &  2.6963 & $-$0.9401 \\
7.50 &  4500 &  0.2529 & $-$0.0307 &  0.3762 & $-$0.3370 &  0.8367 &  0.4172 &  0.3786 &  0.2020 & $-$0.0046 &  2.8926 & $-$4.5280 &  2.0775 &  1.6359 & $-$2.4979 &  2.1943 & $-$0.7515 \\
7.50 &  4750 &  0.2531 & $-$0.0289 &  0.3740 & $-$0.3277 &  0.8237 &  0.4160 &  0.3754 &  0.2042 & $-$0.0044 &  2.8393 & $-$4.4221 &  2.0223 &  1.4631 & $-$1.9817 &  1.5900 & $-$0.5078 \\
7.50 &  5000 &  0.2570 & $-$0.0190 &  0.3661 & $-$0.2961 &  0.7844 &  0.4150 &  0.3637 &  0.2134 & $-$0.0040 &  2.6534 & $-$4.0467 &  1.8269 &  1.0695 & $-$0.8707 &  0.3480 & $-$0.0226 \\
7.50 &  5250 &  0.2635 & $-$0.0077 &  0.3598 & $-$0.2673 &  0.7529 &  0.4176 &  0.3542 &  0.2242 & $-$0.0036 &  2.4991 & $-$3.7277 &  1.6602 &  0.7670 & $-$0.0281 & $-$0.5760 &  0.3338 \\
7.50 &  5500 &  0.2751 &  0.0027 &  0.3613 & $-$0.2501 &  0.7449 &  0.4290 &  0.3533 &  0.2377 & $-$0.0035 &  2.4339 & $-$3.5635 &  1.5697 &  0.6286 &  0.3625 & $-$0.9802 &  0.4825 \\
7.50 &  6000 &  0.3090 &  0.0415 &  0.3548 & $-$0.1845 &  0.6999 &  0.4574 &  0.3391 &  0.2776 & $-$0.0030 &  2.1494 & $-$2.9166 &  1.2257 &  0.3030 &  1.1510 & $-$1.6714 &  0.7017 \\
7.50 &  6500 &  0.3339 &  0.0831 &  0.3328 & $-$0.1087 &  0.6278 &  0.4704 &  0.3099 &  0.3090 & $-$0.0025 &  1.7600 & $-$2.1093 &  0.8102 &  0.1117 &  1.3918 & $-$1.6502 &  0.6170 \\
7.50 &  7000 &  0.3397 &  0.1067 &  0.3091 & $-$0.0625 &  0.5704 &  0.4650 &  0.2836 &  0.3184 & $-$0.0022 &  1.5078 & $-$1.6329 &  0.5757 &  0.0872 &  1.2205 & $-$1.2746 &  0.4250 \\
7.50 &  7500 &  0.3351 &  0.1132 &  0.2944 & $-$0.0462 &  0.5408 &  0.4542 &  0.2689 &  0.3151 & $-$0.0021 &  1.4032 & $-$1.4625 &  0.4981 &  0.1125 &  1.0326 & $-$1.0003 &  0.3036 \\
7.50 &  8000 &  0.3267 &  0.1084 &  0.2895 & $-$0.0492 &  0.5330 &  0.4438 &  0.2646 &  0.3067 & $-$0.0021 &  1.3794 & $-$1.4432 &  0.4925 &  0.1448 &  0.9021 & $-$0.8479 &  0.2420 \\
7.50 &  8500 &  0.3162 &  0.0968 &  0.2911 & $-$0.0638 &  0.5390 &  0.4342 &  0.2670 &  0.2954 & $-$0.0022 &  1.4011 & $-$1.5060 &  0.5250 &  0.1781 &  0.8142 & $-$0.7741 &  0.2170 \\
7.50 &  9000 &  0.3040 &  0.0821 &  0.2944 & $-$0.0838 &  0.5500 &  0.4237 &  0.2715 &  0.2820 & $-$0.0022 &  1.4498 & $-$1.6245 &  0.5859 &  0.2159 &  0.7384 & $-$0.7373 &  0.2125 \\
7.50 &  9500 &  0.2904 &  0.0686 &  0.2942 & $-$0.1019 &  0.5564 &  0.4106 &  0.2732 &  0.2672 & $-$0.0023 &  1.5025 & $-$1.7635 &  0.6615 &  0.2677 &  0.6204 & $-$0.6635 &  0.1985 \\
7.50 & 10000 &  0.2752 &  0.0614 &  0.2837 & $-$0.1098 &  0.5460 &  0.3920 &  0.2656 &  0.2513 & $-$0.0023 &  1.5275 & $-$1.8747 &  0.7322 &  0.3536 &  0.3623 & $-$0.4215 &  0.1206 \\
7.50 & 10500 &  0.2618 &  0.0620 &  0.2651 & $-$0.1042 &  0.5192 &  0.3717 &  0.2498 &  0.2382 & $-$0.0023 &  1.5019 & $-$1.8972 &  0.7629 &  0.4411 &  0.0483 & $-$0.0844 &  0.0001 \\
7.50 & 11000 &  0.2536 &  0.0662 &  0.2485 & $-$0.0938 &  0.4927 &  0.3571 &  0.2351 &  0.2305 & $-$0.0022 &  1.4622 & $-$1.8749 &  0.7675 &  0.4908 & $-$0.1549 &  0.1417 & $-$0.0812 \\
7.50 & 11500 &  0.2474 &  0.0719 &  0.2328 & $-$0.0816 &  0.4666 &  0.3448 &  0.2210 &  0.2251 & $-$0.0022 &  1.4215 & $-$1.8438 &  0.7663 &  0.5192 & $-$0.2893 &  0.2897 & $-$0.1315 \\
7.50 & 12000 &  0.2386 &  0.0747 &  0.2174 & $-$0.0730 &  0.4419 &  0.3302 &  0.2075 &  0.2170 & $-$0.0021 &  1.3887 & $-$1.8336 &  0.7762 &  0.5471 & $-$0.4141 &  0.4145 & $-$0.1699 \\
7.50 & 12500 &  0.2298 &  0.0739 &  0.2068 & $-$0.0702 &  0.4255 &  0.3174 &  0.1984 &  0.2085 & $-$0.0021 &  1.3736 & $-$1.8483 &  0.7948 &  0.5626 & $-$0.4801 &  0.4634 & $-$0.1780 \\
7.50 & 13000 &  0.2237 &  0.0731 &  0.1999 & $-$0.0685 &  0.4145 &  0.3087 &  0.1925 &  0.2028 & $-$0.0020 &  1.3616 & $-$1.8538 &  0.8047 &  0.5657 & $-$0.5024 &  0.4708 & $-$0.1736 \\
7.50 & 13500 &  0.2198 &  0.0726 &  0.1952 & $-$0.0667 &  0.4063 &  0.3029 &  0.1883 &  0.1991 & $-$0.0020 &  1.3456 & $-$1.8408 &  0.8023 &  0.5647 & $-$0.5152 &  0.4797 & $-$0.1743 \\
7.50 & 14000 &  0.2164 &  0.0717 &  0.1920 & $-$0.0658 &  0.4002 &  0.2982 &  0.1853 &  0.1960 & $-$0.0020 &  1.3285 & $-$1.8206 &  0.7946 &  0.5631 & $-$0.5268 &  0.4931 & $-$0.1791 \\
7.50 & 14500 &  0.2131 &  0.0704 &  0.1894 & $-$0.0655 &  0.3953 &  0.2939 &  0.1829 &  0.1929 & $-$0.0020 &  1.3129 & $-$1.8014 &  0.7867 &  0.5621 & $-$0.5392 &  0.5083 & $-$0.1853 \\
7.50 & 15000 &  0.2100 &  0.0689 &  0.1873 & $-$0.0658 &  0.3911 &  0.2898 &  0.1809 &  0.1899 & $-$0.0019 &  1.2995 & $-$1.7858 &  0.7804 &  0.5623 & $-$0.5534 &  0.5249 & $-$0.1920 \\
7.50 & 15500 &  0.2070 &  0.0675 &  0.1852 & $-$0.0659 &  0.3871 &  0.2860 &  0.1789 &  0.1871 & $-$0.0019 &  1.2866 & $-$1.7703 &  0.7741 &  0.5614 & $-$0.5634 &  0.5367 & $-$0.1967 \\
7.50 & 16000 &  0.2042 &  0.0659 &  0.1834 & $-$0.0666 &  0.3841 &  0.2825 &  0.1774 &  0.1843 & $-$0.0019 &  1.2781 & $-$1.7632 &  0.7721 &  0.5652 & $-$0.5842 &  0.5592 & $-$0.2053 \\
7.50 & 16500 &  0.2016 &  0.0645 &  0.1818 & $-$0.0673 &  0.3813 &  0.2792 &  0.1760 &  0.1817 & $-$0.0019 &  1.2705 & $-$1.7571 &  0.7704 &  0.5703 & $-$0.6086 &  0.5863 & $-$0.2158 \\
7.50 & 17000 &  0.1992 &  0.0630 &  0.1806 & $-$0.0686 &  0.3797 &  0.2763 &  0.1750 &  0.1793 & $-$0.0019 &  1.2675 & $-$1.7588 &  0.7725 &  0.5783 & $-$0.6380 &  0.6175 & $-$0.2275 \\
7.50 & 20000 &  0.1876 &  0.0540 &  0.1772 & $-$0.0797 &  0.3792 &  0.2638 &  0.1731 &  0.1668 & $-$0.0020 &  1.2840 & $-$1.8263 &  0.8125 &  0.6597 & $-$0.8897 &  0.8844 & $-$0.3283 \\
7.50 & 25000 &  0.1787 &  0.0371 &  0.1878 & $-$0.1093 &  0.4085 &  0.2600 &  0.1857 &  0.1555 & $-$0.0022 &  1.4109 & $-$2.0819 &  0.9403 &  0.7346 & $-$1.0095 &  0.9366 & $-$0.3300 \\
7.50 & 30000 &  0.1657 &  0.0313 &  0.1783 & $-$0.0987 &  0.3749 &  0.2420 &  0.1742 &  0.1459 & $-$0.0019 &  1.2517 & $-$1.8018 &  0.7982 &  0.4962 & $-$0.3832 &  0.2369 & $-$0.0598 \\
7.75 &  4000 &  0.2959 & $-$0.0618 &  0.4746 & $-$0.4648 &  1.0789 &  0.5049 &  0.4825 &  0.2272 & $-$0.0061 &  3.8005 & $-$6.0762 &  2.8182 &  2.3857 & $-$4.0606 &  3.7270 & $-$1.3074 \\
7.75 &  4250 &  0.2667 & $-$0.0407 &  0.4078 & $-$0.3799 &  0.9172 &  0.4455 &  0.4123 &  0.2095 & $-$0.0051 &  3.1969 & $-$5.0515 &  2.3296 &  1.9319 & $-$3.1689 &  2.8869 & $-$1.0112 \\
7.75 &  4500 &  0.2551 & $-$0.0315 &  0.3803 & $-$0.3418 &  0.8466 &  0.4212 &  0.3828 &  0.2034 & $-$0.0046 &  2.9291 & $-$4.5889 &  2.1065 &  1.6697 & $-$2.5727 &  2.2722 & $-$0.7809 \\
7.75 &  4750 &  0.2526 & $-$0.0277 &  0.3720 & $-$0.3245 &  0.8186 &  0.4146 &  0.3731 &  0.2041 & $-$0.0044 &  2.8183 & $-$4.3846 &  2.0041 &  1.4538 & $-$1.9721 &  1.5894 & $-$0.5100 \\
7.75 &  5000 &  0.2561 & $-$0.0208 &  0.3675 & $-$0.3006 &  0.7897 &  0.4149 &  0.3656 &  0.2120 & $-$0.0040 &  2.6784 & $-$4.0972 &  1.8528 &  1.1054 & $-$0.9639 &  0.4449 & $-$0.0587 \\
7.75 &  5250 &  0.2610 & $-$0.0097 &  0.3591 & $-$0.2702 &  0.7534 &  0.4149 &  0.3539 &  0.2214 & $-$0.0037 &  2.5073 & $-$3.7519 &  1.6740 &  0.7936 & $-$0.1077 & $-$0.4908 &  0.3016 \\
7.75 &  5500 &  0.2704 & $-$0.0009 &  0.3599 & $-$0.2551 &  0.7453 &  0.4239 &  0.3526 &  0.2325 & $-$0.0035 &  2.4457 & $-$3.6017 &  1.5918 &  0.6696 &  0.2394 & $-$0.8502 &  0.4339 \\
7.75 &  6000 &  0.3000 &  0.0315 &  0.3562 & $-$0.2007 &  0.7102 &  0.4497 &  0.3424 &  0.2673 & $-$0.0031 &  2.2164 & $-$3.0710 &  1.3079 &  0.3707 &  0.9948 & $-$1.5476 &  0.6668 \\
7.75 &  6500 &  0.3274 &  0.0735 &  0.3369 & $-$0.1251 &  0.6418 &  0.4662 &  0.3156 &  0.3012 & $-$0.0026 &  1.8381 & $-$2.2751 &  0.8960 &  0.1451 &  1.3599 & $-$1.6788 &  0.6450 \\
7.75 &  7000 &  0.3365 &  0.1011 &  0.3123 & $-$0.0720 &  0.5794 &  0.4635 &  0.2875 &  0.3145 & $-$0.0023 &  1.5532 & $-$1.7259 &  0.6230 &  0.0980 &  1.2302 & $-$1.3232 &  0.4535 \\
7.75 &  7500 &  0.3336 &  0.1102 &  0.2963 & $-$0.0510 &  0.5455 &  0.4535 &  0.2710 &  0.3132 & $-$0.0021 &  1.4248 & $-$1.5059 &  0.5198 &  0.1155 &  1.0443 & $-$1.0315 &  0.3201 \\
7.75 &  8000 &  0.3255 &  0.1063 &  0.2908 & $-$0.0526 &  0.5362 &  0.4432 &  0.2660 &  0.3052 & $-$0.0021 &  1.3954 & $-$1.4758 &  0.5089 &  0.1434 &  0.9229 & $-$0.8865 &  0.2610 \\
7.75 &  8500 &  0.3152 &  0.0944 &  0.2929 & $-$0.0677 &  0.5431 &  0.4340 &  0.2690 &  0.2941 & $-$0.0022 &  1.4197 & $-$1.5424 &  0.5429 &  0.1711 &  0.8558 & $-$0.8392 &  0.2470 \\
7.75 &  9000 &  0.3032 &  0.0787 &  0.2979 & $-$0.0895 &  0.5569 &  0.4244 &  0.2751 &  0.2809 & $-$0.0023 &  1.4754 & $-$1.6706 &  0.6075 &  0.2017 &  0.8107 & $-$0.8417 &  0.2586 \\
7.75 &  9500 &  0.2898 &  0.0638 &  0.2998 & $-$0.1103 &  0.5674 &  0.4124 &  0.2789 &  0.2661 & $-$0.0023 &  1.5403 & $-$1.8292 &  0.6915 &  0.2483 &  0.7223 & $-$0.8090 &  0.2622 \\
7.75 & 10000 &  0.2754 &  0.0546 &  0.2931 & $-$0.1217 &  0.5633 &  0.3961 &  0.2747 &  0.2510 & $-$0.0024 &  1.5766 & $-$1.9522 &  0.7648 &  0.3228 &  0.5131 & $-$0.6259 &  0.2067 \\
7.75 & 10500 &  0.2618 &  0.0537 &  0.2761 & $-$0.1186 &  0.5396 &  0.3762 &  0.2605 &  0.2373 & $-$0.0024 &  1.5573 & $-$1.9843 &  0.7992 &  0.4143 &  0.1922 & $-$0.2820 &  0.0828 \\
7.75 & 11000 &  0.2526 &  0.0570 &  0.2595 & $-$0.1094 &  0.5134 &  0.3606 &  0.2458 &  0.2286 & $-$0.0023 &  1.5174 & $-$1.9637 &  0.8046 &  0.4730 & $-$0.0412 & $-$0.0200 & $-$0.0134 \\
7.75 & 11500 &  0.2470 &  0.0618 &  0.2457 & $-$0.0988 &  0.4904 &  0.3497 &  0.2334 &  0.2237 & $-$0.0023 &  1.4791 & $-$1.9312 &  0.8008 &  0.5010 & $-$0.1716 &  0.1273 & $-$0.0654 \\
7.75 & 12000 &  0.2414 &  0.0673 &  0.2311 & $-$0.0869 &  0.4657 &  0.3384 &  0.2201 &  0.2190 & $-$0.0022 &  1.4366 & $-$1.8922 &  0.7943 &  0.5214 & $-$0.2813 &  0.2501 & $-$0.1072 \\
7.75 & 12500 &  0.2335 &  0.0697 &  0.2174 & $-$0.0788 &  0.4431 &  0.3252 &  0.2080 &  0.2118 & $-$0.0021 &  1.4013 & $-$1.8705 &  0.7962 &  0.5425 & $-$0.3863 &  0.3587 & $-$0.1419 \\
7.75 & 13000 &  0.2262 &  0.0700 &  0.2073 & $-$0.0746 &  0.4268 &  0.3141 &  0.1992 &  0.2049 & $-$0.0021 &  1.3796 & $-$1.8668 &  0.8043 &  0.5537 & $-$0.4448 &  0.4083 & $-$0.1532 \\
7.75 & 13500 &  0.2212 &  0.0704 &  0.2000 & $-$0.0711 &  0.4146 &  0.3062 &  0.1927 &  0.2002 & $-$0.0020 &  1.3615 & $-$1.8585 &  0.8071 &  0.5566 & $-$0.4727 &  0.4288 & $-$0.1555 \\
7.75 & 14000 &  0.2176 &  0.0708 &  0.1948 & $-$0.0681 &  0.4053 &  0.3006 &  0.1880 &  0.1970 & $-$0.0020 &  1.3420 & $-$1.8388 &  0.8016 &  0.5569 & $-$0.4930 &  0.4495 & $-$0.1614 \\
7.75 & 14500 &  0.2145 &  0.0705 &  0.1911 & $-$0.0663 &  0.3984 &  0.2960 &  0.1845 &  0.1942 & $-$0.0020 &  1.3230 & $-$1.8152 &  0.7925 &  0.5567 & $-$0.5112 &  0.4721 & $-$0.1700 \\
7.75 & 15000 &  0.2115 &  0.0695 &  0.1884 & $-$0.0658 &  0.3933 &  0.2919 &  0.1820 &  0.1914 & $-$0.0019 &  1.3073 & $-$1.7956 &  0.7846 &  0.5577 & $-$0.5305 &  0.4962 & $-$0.1799 \\
7.75 & 15500 &  0.2086 &  0.0682 &  0.1863 & $-$0.0658 &  0.3892 &  0.2881 &  0.1800 &  0.1886 & $-$0.0019 &  1.2944 & $-$1.7805 &  0.7786 &  0.5599 & $-$0.5506 &  0.5203 & $-$0.1897 \\
7.75 & 16000 &  0.2059 &  0.0668 &  0.1845 & $-$0.0663 &  0.3861 &  0.2846 &  0.1784 &  0.1860 & $-$0.0019 &  1.2850 & $-$1.7710 &  0.7752 &  0.5624 & $-$0.5682 &  0.5399 & $-$0.1973 \\
7.75 & 16500 &  0.2032 &  0.0654 &  0.1829 & $-$0.0671 &  0.3834 &  0.2813 &  0.1770 &  0.1834 & $-$0.0019 &  1.2776 & $-$1.7653 &  0.7737 &  0.5675 & $-$0.5922 &  0.5664 & $-$0.2076 \\
7.75 & 17000 &  0.2007 &  0.0641 &  0.1812 & $-$0.0676 &  0.3805 &  0.2781 &  0.1755 &  0.1808 & $-$0.0019 &  1.2690 & $-$1.7573 &  0.7711 &  0.5727 & $-$0.6181 &  0.5959 & $-$0.2192 \\
7.75 & 20000 &  0.1893 &  0.0545 &  0.1788 & $-$0.0804 &  0.3825 &  0.2662 &  0.1747 &  0.1684 & $-$0.0020 &  1.2950 & $-$1.8414 &  0.8190 &  0.6598 & $-$0.8790 &  0.8697 & $-$0.3219 \\
7.75 & 25000 &  0.1802 &  0.0374 &  0.1893 & $-$0.1097 &  0.4111 &  0.2621 &  0.1870 &  0.1569 & $-$0.0022 &  1.4181 & $-$2.0900 &  0.9432 &  0.7283 & $-$0.9818 &  0.9028 & $-$0.3162 \\
7.75 & 30000 &  0.1661 &  0.0319 &  0.1780 & $-$0.0972 &  0.3735 &  0.2423 &  0.1738 &  0.1466 & $-$0.0018 &  1.2439 & $-$1.7853 &  0.7894 &  0.4823 & $-$0.3454 &  0.1967 & $-$0.0447 \\
8.00 &  4000 &  0.3058 & $-$0.0665 &  0.4939 & $-$0.4856 &  1.1224 &  0.5232 &  0.5022 &  0.2344 & $-$0.0063 &  3.9558 & $-$6.3295 &  2.9362 &  2.4632 & $-$4.1606 &  3.7920 & $-$1.3234 \\
8.00 &  4250 &  0.2721 & $-$0.0439 &  0.4193 & $-$0.3947 &  0.9458 &  0.4561 &  0.4245 &  0.2128 & $-$0.0053 &  3.3042 & $-$5.2344 &  2.4173 &  2.0281 & $-$3.3786 &  3.0995 & $-$1.0900 \\
8.00 &  4500 &  0.2579 & $-$0.0326 &  0.3854 & $-$0.3480 &  0.8593 &  0.4263 &  0.3882 &  0.2053 & $-$0.0047 &  2.9762 & $-$4.6680 &  2.1442 &  1.7144 & $-$2.6729 &  2.3767 & $-$0.8205 \\
8.00 &  4750 &  0.2534 & $-$0.0289 &  0.3746 & $-$0.3313 &  0.8294 &  0.4168 &  0.3764 &  0.2035 & $-$0.0045 &  2.8623 & $-$4.4678 &  2.0465 &  1.5628 & $-$2.2871 &  1.9538 & $-$0.6559 \\
8.00 &  5000 &  0.2558 & $-$0.0228 &  0.3696 & $-$0.3060 &  0.7969 &  0.4158 &  0.3682 &  0.2110 & $-$0.0041 &  2.7109 & $-$4.1598 &  1.8846 &  1.1481 & $-$1.0721 &  0.5578 & $-$0.1008 \\
8.00 &  5250 &  0.2591 & $-$0.0115 &  0.3591 & $-$0.2733 &  0.7552 &  0.4132 &  0.3543 &  0.2192 & $-$0.0037 &  2.5193 & $-$3.7809 &  1.6898 &  0.8183 & $-$0.1769 & $-$0.4185 &  0.2748 \\
8.00 &  5500 &  0.2668 & $-$0.0041 &  0.3594 & $-$0.2600 &  0.7473 &  0.4204 &  0.3528 &  0.2284 & $-$0.0036 &  2.4640 & $-$3.6487 &  1.6178 &  0.7044 &  0.1429 & $-$0.7540 &  0.3996 \\
8.00 &  6000 &  0.2918 &  0.0225 &  0.3573 & $-$0.2149 &  0.7188 &  0.4425 &  0.3451 &  0.2579 & $-$0.0032 &  2.2727 & $-$3.2030 &  1.3784 &  0.4356 &  0.8375 & $-$1.4132 &  0.6252 \\
8.00 &  6500 &  0.3202 &  0.0632 &  0.3410 & $-$0.1426 &  0.6564 &  0.4613 &  0.3214 &  0.2926 & $-$0.0027 &  1.9213 & $-$2.4530 &  0.9882 &  0.1870 &  1.3052 & $-$1.6846 &  0.6649 \\
8.00 &  7000 &  0.3330 &  0.0947 &  0.3162 & $-$0.0830 &  0.5901 &  0.4620 &  0.2922 &  0.3102 & $-$0.0023 &  1.6048 & $-$1.8307 &  0.6759 &  0.1099 &  1.2425 & $-$1.3789 &  0.4857 \\
8.00 &  7500 &  0.3319 &  0.1074 &  0.2979 & $-$0.0561 &  0.5503 &  0.4527 &  0.2731 &  0.3112 & $-$0.0022 &  1.4498 & $-$1.5572 &  0.5459 &  0.1222 &  1.0471 & $-$1.0550 &  0.3346 \\
8.00 &  8000 &  0.3247 &  0.1053 &  0.2911 & $-$0.0544 &  0.5377 &  0.4426 &  0.2666 &  0.3043 & $-$0.0021 &  1.4059 & $-$1.4986 &  0.5210 &  0.1460 &  0.9247 & $-$0.8984 &  0.2684 \\
8.00 &  8500 &  0.3147 &  0.0938 &  0.2931 & $-$0.0688 &  0.5440 &  0.4336 &  0.2693 &  0.2936 & $-$0.0022 &  1.4279 & $-$1.5600 &  0.5523 &  0.1689 &  0.8713 & $-$0.8658 &  0.2601 \\
8.00 &  9000 &  0.3031 &  0.0774 &  0.2994 & $-$0.0918 &  0.5600 &  0.4250 &  0.2767 &  0.2807 & $-$0.0023 &  1.4883 & $-$1.6939 &  0.6185 &  0.1924 &  0.8543 & $-$0.9032 &  0.2858 \\
8.00 &  9500 &  0.2896 &  0.0606 &  0.3039 & $-$0.1161 &  0.5755 &  0.4140 &  0.2831 &  0.2657 & $-$0.0024 &  1.5688 & $-$1.8782 &  0.7139 &  0.2328 &  0.8015 & $-$0.9214 &  0.3113 \\
8.00 & 10000 &  0.2755 &  0.0487 &  0.3009 & $-$0.1323 &  0.5784 &  0.3995 &  0.2825 &  0.2504 & $-$0.0025 &  1.6242 & $-$2.0308 &  0.7996 &  0.2998 &  0.6362 & $-$0.7987 &  0.2811 \\
8.00 & 10500 &  0.2615 &  0.0454 &  0.2868 & $-$0.1336 &  0.5604 &  0.3804 &  0.2711 &  0.2361 & $-$0.0025 &  1.6212 & $-$2.0905 &  0.8461 &  0.3922 &  0.3288 & $-$0.4788 &  0.1678 \\
8.00 & 11000 &  0.2514 &  0.0474 &  0.2707 & $-$0.1262 &  0.5355 &  0.3641 &  0.2570 &  0.2263 & $-$0.0024 &  1.5839 & $-$2.0757 &  0.8542 &  0.4591 &  0.0711 & $-$0.1892 &  0.0602 \\
8.00 & 11500 &  0.2453 &  0.0509 &  0.2579 & $-$0.1177 &  0.5148 &  0.3531 &  0.2456 &  0.2208 & $-$0.0024 &  1.5509 & $-$2.0527 &  0.8544 &  0.4933 & $-$0.0746 & $-$0.0257 &  0.0014 \\
8.00 & 12000 &  0.2411 &  0.0558 &  0.2458 & $-$0.1074 &  0.4942 &  0.3442 &  0.2346 &  0.2173 & $-$0.0023 &  1.5154 & $-$2.0189 &  0.8482 &  0.5107 & $-$0.1674 &  0.0796 & $-$0.0349 \\
8.00 & 12500 &  0.2359 &  0.0608 &  0.2323 & $-$0.0960 &  0.4707 &  0.3336 &  0.2222 &  0.2129 & $-$0.0022 &  1.4699 & $-$1.9701 &  0.8353 &  0.5259 & $-$0.2630 &  0.1909 & $-$0.0742 \\
8.00 & 13000 &  0.2291 &  0.0634 &  0.2199 & $-$0.0878 &  0.4495 &  0.3221 &  0.2110 &  0.2069 & $-$0.0022 &  1.4302 & $-$1.9334 &  0.8278 &  0.5403 & $-$0.3503 &  0.2869 & $-$0.1066 \\
8.00 & 13500 &  0.2232 &  0.0649 &  0.2100 & $-$0.0818 &  0.4326 &  0.3122 &  0.2021 &  0.2015 & $-$0.0021 &  1.4009 & $-$1.9108 &  0.8255 &  0.5485 & $-$0.4064 &  0.3431 & $-$0.1230 \\
8.00 & 14000 &  0.2189 &  0.0666 &  0.2021 & $-$0.0764 &  0.4189 &  0.3049 &  0.1949 &  0.1978 & $-$0.0021 &  1.3758 & $-$1.8877 &  0.8208 &  0.5517 & $-$0.4420 &  0.3793 & $-$0.1332 \\
8.00 & 14500 &  0.2158 &  0.0680 &  0.1961 & $-$0.0718 &  0.4081 &  0.2994 &  0.1894 &  0.1951 & $-$0.0020 &  1.3513 & $-$1.8587 &  0.8112 &  0.5537 & $-$0.4730 &  0.4163 & $-$0.1463 \\
8.00 & 15000 &  0.2131 &  0.0685 &  0.1919 & $-$0.0690 &  0.4002 &  0.2949 &  0.1854 &  0.1927 & $-$0.0020 &  1.3298 & $-$1.8304 &  0.8000 &  0.5561 & $-$0.5024 &  0.4545 & $-$0.1616 \\
8.00 & 15500 &  0.2105 &  0.0682 &  0.1888 & $-$0.0676 &  0.3944 &  0.2910 &  0.1825 &  0.1903 & $-$0.0020 &  1.3122 & $-$1.8072 &  0.7905 &  0.5596 & $-$0.5317 &  0.4922 & $-$0.1772 \\
8.00 & 16000 &  0.2078 &  0.0672 &  0.1866 & $-$0.0674 &  0.3903 &  0.2874 &  0.1804 &  0.1877 & $-$0.0019 &  1.2996 & $-$1.7922 &  0.7846 &  0.5645 & $-$0.5606 &  0.5275 & $-$0.1916 \\
8.00 & 16500 &  0.2041 &  0.0678 &  0.1808 & $-$0.0622 &  0.3776 &  0.2811 &  0.1745 &  0.1847 & $-$0.0019 &  1.2523 & $-$1.7165 &  0.7494 &  0.5538 & $-$0.5727 &  0.5593 & $-$0.2084 \\
8.00 & 17000 &  0.2028 &  0.0643 &  0.1837 & $-$0.0691 &  0.3857 &  0.2813 &  0.1779 &  0.1827 & $-$0.0019 &  1.2870 & $-$1.7839 &  0.7830 &  0.5769 & $-$0.6141 &  0.5868 & $-$0.2147 \\
8.00 & 20000 &  0.1913 &  0.0546 &  0.1813 & $-$0.0820 &  0.3876 &  0.2692 &  0.1771 &  0.1701 & $-$0.0020 &  1.3125 & $-$1.8674 &  0.8306 &  0.6640 & $-$0.8755 &  0.8613 & $-$0.3177 \\
8.00 & 25000 &  0.1818 &  0.0376 &  0.1913 & $-$0.1107 &  0.4148 &  0.2646 &  0.1889 &  0.1585 & $-$0.0022 &  1.4298 & $-$2.1056 &  0.9497 &  0.7258 & $-$0.9617 &  0.8767 & $-$0.3054 \\
8.00 & 30000 &  0.1667 &  0.0324 &  0.1781 & $-$0.0962 &  0.3728 &  0.2428 &  0.1737 &  0.1473 & $-$0.0018 &  1.2391 & $-$1.7740 &  0.7832 &  0.4713 & $-$0.3137 &  0.1625 & $-$0.0317 \\
8.25 &  4000 &  0.3166 & $-$0.0707 &  0.5139 & $-$0.5055 &  1.1660 &  0.5428 &  0.5225 &  0.2428 & $-$0.0066 &  4.1071 & $-$6.5703 &  3.0465 &  2.5172 & $-$4.1871 &  3.7731 & $-$1.3064 \\
8.25 &  4250 &  0.2784 & $-$0.0476 &  0.4326 & $-$0.4115 &  0.9786 &  0.4685 &  0.4385 &  0.2167 & $-$0.0055 &  3.4272 & $-$5.4433 &  2.5172 &  2.1320 & $-$3.5980 &  3.3176 & $-$1.1697 \\
8.25 &  4500 &  0.2613 & $-$0.0341 &  0.3918 & $-$0.3560 &  0.8755 &  0.4326 &  0.3951 &  0.2074 & $-$0.0048 &  3.0366 & $-$4.7703 &  2.1932 &  1.7719 & $-$2.8020 &  2.5108 & $-$0.8710 \\
8.25 &  4750 &  0.2548 & $-$0.0295 &  0.3772 & $-$0.3354 &  0.8372 &  0.4195 &  0.3793 &  0.2041 & $-$0.0046 &  2.8916 & $-$4.5193 &  2.0718 &  1.6139 & $-$2.4263 &  2.1125 & $-$0.7191 \\
8.25 &  5000 &  0.2552 & $-$0.0214 &  0.3669 & $-$0.2994 &  0.7866 &  0.4137 &  0.3649 &  0.2116 & $-$0.0040 &  2.6697 & $-$4.0823 &  1.8453 &  1.0527 & $-$0.7989 &  0.2432 &  0.0249 \\
8.25 &  5250 &  0.2580 & $-$0.0132 &  0.3599 & $-$0.2769 &  0.7587 &  0.4126 &  0.3554 &  0.2176 & $-$0.0037 &  2.5368 & $-$3.8177 &  1.7090 &  0.8432 & $-$0.2417 & $-$0.3528 &  0.2508 \\
8.25 &  5500 &  0.2641 & $-$0.0058 &  0.3581 & $-$0.2622 &  0.7465 &  0.4173 &  0.3519 &  0.2255 & $-$0.0036 &  2.4663 & $-$3.6623 &  1.6265 &  0.7299 &  0.0611 & $-$0.6629 &  0.3642 \\
8.25 &  6000 &  0.2849 &  0.0153 &  0.3577 & $-$0.2263 &  0.7251 &  0.4362 &  0.3468 &  0.2499 & $-$0.0033 &  2.3163 & $-$3.3075 &  1.4347 &  0.4943 &  0.6875 & $-$1.2762 &  0.5799 \\
8.25 &  6500 &  0.3123 &  0.0527 &  0.3444 & $-$0.1602 &  0.6703 &  0.4555 &  0.3266 &  0.2833 & $-$0.0028 &  2.0031 & $-$2.6313 &  1.0815 &  0.2401 &  1.2119 & $-$1.6447 &  0.6663 \\
8.25 &  7000 &  0.3286 &  0.0873 &  0.3202 & $-$0.0960 &  0.6022 &  0.4597 &  0.2973 &  0.3048 & $-$0.0024 &  1.6678 & $-$1.9608 &  0.7423 &  0.1307 &  1.2372 & $-$1.4239 &  0.5164 \\
8.25 &  7500 &  0.3302 &  0.1041 &  0.2999 & $-$0.0619 &  0.5561 &  0.4520 &  0.2755 &  0.3090 & $-$0.0022 &  1.4789 & $-$1.6163 &  0.5760 &  0.1308 &  1.0479 & $-$1.0789 &  0.3498 \\
8.25 &  8000 &  0.3241 &  0.1048 &  0.2910 & $-$0.0556 &  0.5385 &  0.4421 &  0.2668 &  0.3036 & $-$0.0021 &  1.4152 & $-$1.5192 &  0.5322 &  0.1523 &  0.9133 & $-$0.8932 &  0.2688 \\
8.25 &  8500 &  0.3147 &  0.0945 &  0.2921 & $-$0.0679 &  0.5426 &  0.4333 &  0.2685 &  0.2936 & $-$0.0022 &  1.4293 & $-$1.5656 &  0.5563 &  0.1715 &  0.8643 & $-$0.8610 &  0.2598 \\
8.25 &  9000 &  0.3035 &  0.0781 &  0.2991 & $-$0.0910 &  0.5595 &  0.4252 &  0.2764 &  0.2811 & $-$0.0023 &  1.4903 & $-$1.6981 &  0.6212 &  0.1890 &  0.8676 & $-$0.9216 &  0.2943 \\
8.25 &  9500 &  0.2902 &  0.0595 &  0.3061 & $-$0.1184 &  0.5795 &  0.4155 &  0.2852 &  0.2662 & $-$0.0024 &  1.5826 & $-$1.9000 &  0.7236 &  0.2215 &  0.8528 & $-$0.9900 &  0.3406 \\
8.25 & 10000 &  0.2761 &  0.0447 &  0.3070 & $-$0.1399 &  0.5900 &  0.4026 &  0.2885 &  0.2505 & $-$0.0025 &  1.6610 & $-$2.0907 &  0.8260 &  0.2814 &  0.7337 & $-$0.9343 &  0.3393 \\
8.25 & 10500 &  0.2619 &  0.0380 &  0.2970 & $-$0.1471 &  0.5802 &  0.3851 &  0.2812 &  0.2357 & $-$0.0025 &  1.6822 & $-$2.1903 &  0.8899 &  0.3695 &  0.4647 & $-$0.6721 &  0.2510 \\
8.25 & 11000 &  0.2502 &  0.0382 &  0.2812 & $-$0.1426 &  0.5571 &  0.3675 &  0.2677 &  0.2241 & $-$0.0025 &  1.6549 & $-$2.1988 &  0.9103 &  0.4505 &  0.1705 & $-$0.3477 &  0.1313 \\
8.25 & 11500 &  0.2432 &  0.0402 &  0.2693 & $-$0.1365 &  0.5385 &  0.3559 &  0.2572 &  0.2174 & $-$0.0025 &  1.6280 & $-$2.1884 &  0.9166 &  0.4920 &  0.0068 & $-$0.1667 &  0.0658 \\
8.25 & 12000 &  0.2387 &  0.0435 &  0.2591 & $-$0.1292 &  0.5219 &  0.3476 &  0.2482 &  0.2134 & $-$0.0024 &  1.6038 & $-$2.1737 &  0.9188 &  0.5148 & $-$0.0926 & $-$0.0581 &  0.0285 \\
8.25 & 12500 &  0.2352 &  0.0483 &  0.2480 & $-$0.1191 &  0.5026 &  0.3396 &  0.2379 &  0.2106 & $-$0.0024 &  1.5675 & $-$2.1344 &  0.9086 &  0.5273 & $-$0.1700 &  0.0324 & $-$0.0032 \\
8.25 & 13000 &  0.2306 &  0.0529 &  0.2357 & $-$0.1081 &  0.4805 &  0.3301 &  0.2265 &  0.2068 & $-$0.0023 &  1.5188 & $-$2.0745 &  0.8885 &  0.5365 & $-$0.2491 &  0.1303 & $-$0.0393 \\
8.25 & 13500 &  0.2251 &  0.0560 &  0.2243 & $-$0.0993 &  0.4601 &  0.3200 &  0.2159 &  0.2021 & $-$0.0022 &  1.4741 & $-$2.0221 &  0.8715 &  0.5446 & $-$0.3204 &  0.2158 & $-$0.0703 \\
8.25 & 14000 &  0.2203 &  0.0588 &  0.2143 & $-$0.0915 &  0.4423 &  0.3113 &  0.2067 &  0.1980 & $-$0.0022 &  1.4368 & $-$1.9803 &  0.8589 &  0.5500 & $-$0.3756 &  0.2797 & $-$0.0922 \\
8.25 & 14500 &  0.2169 &  0.0617 &  0.2059 & $-$0.0843 &  0.4272 &  0.3045 &  0.1989 &  0.1952 & $-$0.0021 &  1.4043 & $-$1.9415 &  0.8462 &  0.5532 & $-$0.4184 &  0.3314 & $-$0.1103 \\
8.25 & 15000 &  0.2143 &  0.0643 &  0.1991 & $-$0.0781 &  0.4147 &  0.2992 &  0.1926 &  0.1932 & $-$0.0020 &  1.3742 & $-$1.9017 &  0.8315 &  0.5571 & $-$0.4614 &  0.3874 & $-$0.1319 \\
8.25 & 15500 &  0.2121 &  0.0658 &  0.1941 & $-$0.0736 &  0.4052 &  0.2949 &  0.1877 &  0.1913 & $-$0.0020 &  1.3483 & $-$1.8654 &  0.8168 &  0.5622 & $-$0.5044 &  0.4450 & $-$0.1555 \\
8.25 & 16000 &  0.2097 &  0.0659 &  0.1907 & $-$0.0716 &  0.3991 &  0.2911 &  0.1846 &  0.1892 & $-$0.0020 &  1.3298 & $-$1.8405 &  0.8067 &  0.5688 & $-$0.5444 &  0.4968 & $-$0.1770 \\
8.25 & 16500 &  0.2079 &  0.0643 &  0.1905 & $-$0.0758 &  0.4024 &  0.2894 &  0.1850 &  0.1866 & $-$0.0021 &  1.3484 & $-$1.8837 &  0.8302 &  0.6338 & $-$0.7398 &  0.7205 & $-$0.2657 \\
8.25 & 17000 &  0.2051 &  0.0643 &  0.1868 & $-$0.0715 &  0.3923 &  0.2849 &  0.1810 &  0.1847 & $-$0.0020 &  1.3098 & $-$1.8185 &  0.7986 &  0.5836 & $-$0.6133 &  0.5797 & $-$0.2106 \\
8.25 & 20000 &  0.1935 &  0.0545 &  0.1845 & $-$0.0845 &  0.3943 &  0.2728 &  0.1802 &  0.1719 & $-$0.0021 &  1.3355 & $-$1.9026 &  0.8466 &  0.6717 & $-$0.8778 &  0.8576 & $-$0.3150 \\
8.25 & 25000 &  0.1836 &  0.0376 &  0.1937 & $-$0.1121 &  0.4195 &  0.2675 &  0.1912 &  0.1601 & $-$0.0022 &  1.4444 & $-$2.1263 &  0.9585 &  0.7253 & $-$0.9456 &  0.8542 & $-$0.2958 \\
8.25 & 30000 &  0.1673 &  0.0328 &  0.1784 & $-$0.0957 &  0.3729 &  0.2435 &  0.1739 &  0.1480 & $-$0.0018 &  1.2373 & $-$1.7680 &  0.7796 &  0.4633 & $-$0.2893 &  0.1357 & $-$0.0215 \\
8.50 &  4000 &  0.3284 & $-$0.0742 &  0.5342 & $-$0.5232 &  1.2080 &  0.5633 &  0.5425 &  0.2525 & $-$0.0068 &  4.2475 & $-$6.7857 &  3.1430 &  2.5422 & $-$4.1291 &  3.6604 & $-$1.2531 \\
8.50 &  4250 &  0.2856 & $-$0.0517 &  0.4475 & $-$0.4297 &  1.0146 &  0.4824 &  0.4541 &  0.2213 & $-$0.0057 &  3.5610 & $-$5.6686 &  2.6243 &  2.2332 & $-$3.7976 &  3.5081 & $-$1.2376 \\
8.50 &  4500 &  0.2652 & $-$0.0359 &  0.3996 & $-$0.3657 &  0.8949 &  0.4401 &  0.4032 &  0.2099 & $-$0.0050 &  3.1092 & $-$4.8932 &  2.2521 &  1.8404 & $-$2.9550 &  2.6692 & $-$0.9305 \\
8.50 &  4750 &  0.2569 & $-$0.0299 &  0.3804 & $-$0.3391 &  0.8452 &  0.4229 &  0.3827 &  0.2055 & $-$0.0046 &  2.9203 & $-$4.5666 &  2.0942 &  1.6445 & $-$2.4983 &  2.1907 & $-$0.7495 \\
8.50 &  5000 &  0.2568 & $-$0.0266 &  0.3759 & $-$0.3202 &  0.8184 &  0.4200 &  0.3759 &  0.2096 & $-$0.0043 &  2.8047 & $-$4.3372 &  1.9744 &  1.2937 & $-$1.4580 &  0.9786 & $-$0.2627 \\
8.50 &  5250 &  0.2575 & $-$0.0150 &  0.3616 & $-$0.2811 &  0.7640 &  0.4129 &  0.3575 &  0.2166 & $-$0.0037 &  2.5610 & $-$3.8648 &  1.7328 &  0.8706 & $-$0.3078 & $-$0.2872 &  0.2272 \\
8.50 &  5500 &  0.2624 & $-$0.0081 &  0.3589 & $-$0.2663 &  0.7499 &  0.4160 &  0.3531 &  0.2234 & $-$0.0036 &  2.4837 & $-$3.7001 &  1.6462 &  0.7514 &  0.0079 & $-$0.6126 &  0.3468 \\
8.50 &  6000 &  0.2792 &  0.0098 &  0.3574 & $-$0.2349 &  0.7292 &  0.4308 &  0.3477 &  0.2435 & $-$0.0033 &  2.3472 & $-$3.3841 &  1.4764 &  0.5449 &  0.5515 & $-$1.1447 &  0.5339 \\
8.50 &  6500 &  0.3044 &  0.0426 &  0.3474 & $-$0.1773 &  0.6832 &  0.4495 &  0.3314 &  0.2740 & $-$0.0029 &  2.0799 & $-$2.8005 &  1.1702 &  0.2984 &  1.0967 & $-$1.5743 &  0.6542 \\
8.50 &  7000 &  0.3235 &  0.0785 &  0.3251 & $-$0.1112 &  0.6165 &  0.4570 &  0.3034 &  0.2986 & $-$0.0025 &  1.7404 & $-$2.1104 &  0.8186 &  0.1557 &  1.2274 & $-$1.4706 &  0.5493 \\
8.50 &  7500 &  0.3281 &  0.1000 &  0.3027 & $-$0.0693 &  0.5637 &  0.4513 &  0.2789 &  0.3064 & $-$0.0022 &  1.5148 & $-$1.6882 &  0.6121 &  0.1408 &  1.0509 & $-$1.1097 &  0.3686 \\
8.50 &  8000 &  0.3236 &  0.1042 &  0.2911 & $-$0.0570 &  0.5399 &  0.4417 &  0.2671 &  0.3029 & $-$0.0022 &  1.4267 & $-$1.5441 &  0.5457 &  0.1604 &  0.8982 & $-$0.8851 &  0.2683 \\
8.50 &  8500 &  0.3149 &  0.0960 &  0.2904 & $-$0.0659 &  0.5401 &  0.4329 &  0.2670 &  0.2939 & $-$0.0022 &  1.4281 & $-$1.5670 &  0.5588 &  0.1784 &  0.8402 & $-$0.8338 &  0.2502 \\
8.50 &  9000 &  0.3043 &  0.0802 &  0.2973 & $-$0.0879 &  0.5563 &  0.4254 &  0.2747 &  0.2821 & $-$0.0022 &  1.4841 & $-$1.6880 &  0.6175 &  0.1913 &  0.8537 & $-$0.9019 &  0.2866 \\
8.50 &  9500 &  0.2916 &  0.0608 &  0.3062 & $-$0.1169 &  0.5793 &  0.4169 &  0.2852 &  0.2676 & $-$0.0024 &  1.5813 & $-$1.8943 &  0.7204 &  0.2155 &  0.8711 & $-$1.0086 &  0.3476 \\
8.50 & 10000 &  0.2776 &  0.0431 &  0.3110 & $-$0.1435 &  0.5972 &  0.4057 &  0.2923 &  0.2518 & $-$0.0025 &  1.6807 & $-$2.1182 &  0.8369 &  0.2656 &  0.8055 & $-$1.0268 &  0.3776 \\
8.50 & 10500 &  0.2629 &  0.0327 &  0.3055 & $-$0.1576 &  0.5964 &  0.3896 &  0.2895 &  0.2359 & $-$0.0026 &  1.7327 & $-$2.2717 &  0.9256 &  0.3513 &  0.5750 & $-$0.8279 &  0.3180 \\
8.50 & 11000 &  0.2499 &  0.0302 &  0.2915 & $-$0.1575 &  0.5779 &  0.3716 &  0.2780 &  0.2228 & $-$0.0026 &  1.7227 & $-$2.3143 &  0.9627 &  0.4402 &  0.2723 & $-$0.5055 &  0.2015 \\
8.50 & 11500 &  0.2413 &  0.0307 &  0.2793 & $-$0.1535 &  0.5600 &  0.3584 &  0.2676 &  0.2143 & $-$0.0026 &  1.7019 & $-$2.3205 &  0.9782 &  0.4962 &  0.0669 & $-$0.2815 &  0.1201 \\
8.50 & 12000 &  0.2361 &  0.0321 &  0.2706 & $-$0.1495 &  0.5469 &  0.3499 &  0.2601 &  0.2093 & $-$0.0025 &  1.6898 & $-$2.3286 &  0.9912 &  0.5258 & $-$0.0427 & $-$0.1681 &  0.0820 \\
8.50 & 12500 &  0.2325 &  0.0353 &  0.2616 & $-$0.1427 &  0.5321 &  0.3429 &  0.2521 &  0.2062 & $-$0.0025 &  1.6681 & $-$2.3144 &  0.9926 &  0.5451 & $-$0.1281 & $-$0.0745 &  0.0499 \\
8.50 & 13000 &  0.2295 &  0.0402 &  0.2512 & $-$0.1326 &  0.5135 &  0.3357 &  0.2424 &  0.2039 & $-$0.0024 &  1.6289 & $-$2.2659 &  0.9767 &  0.5532 & $-$0.1940 &  0.0073 &  0.0201 \\
8.50 & 13500 &  0.2256 &  0.0447 &  0.2401 & $-$0.1218 &  0.4928 &  0.3273 &  0.2318 &  0.2009 & $-$0.0024 &  1.5775 & $-$2.1957 &  0.9498 &  0.5562 & $-$0.2552 &  0.0899 & $-$0.0121 \\
8.50 & 14000 &  0.2213 &  0.0484 &  0.2295 & $-$0.1122 &  0.4731 &  0.3187 &  0.2219 &  0.1975 & $-$0.0023 &  1.5282 & $-$2.1293 &  0.9244 &  0.5585 & $-$0.3121 &  0.1656 & $-$0.0414 \\
8.50 & 14500 &  0.2176 &  0.0520 &  0.2197 & $-$0.1031 &  0.4549 &  0.3110 &  0.2126 &  0.1945 & $-$0.0022 &  1.4843 & $-$2.0709 &  0.9025 &  0.5607 & $-$0.3632 &  0.2331 & $-$0.0671 \\
8.50 & 15000 &  0.2150 &  0.0560 &  0.2109 & $-$0.0942 &  0.4385 &  0.3048 &  0.2042 &  0.1926 & $-$0.0022 &  1.4444 & $-$2.0163 &  0.8818 &  0.5636 & $-$0.4126 &  0.2995 & $-$0.0928 \\
8.50 & 15500 &  0.2130 &  0.0597 &  0.2034 & $-$0.0862 &  0.4245 &  0.2998 &  0.1971 &  0.1912 & $-$0.0021 &  1.4084 & $-$1.9646 &  0.8612 &  0.5683 & $-$0.4641 &  0.3706 & $-$0.1215 \\
8.50 & 16000 &  0.2112 &  0.0621 &  0.1978 & $-$0.0806 &  0.4139 &  0.2957 &  0.1917 &  0.1898 & $-$0.0021 &  1.3790 & $-$1.9216 &  0.8435 &  0.5757 & $-$0.5179 &  0.4440 & $-$0.1521 \\
8.50 & 16500 &  0.2093 &  0.0633 &  0.1937 & $-$0.0771 &  0.4063 &  0.2921 &  0.1878 &  0.1883 & $-$0.0020 &  1.3564 & $-$1.8889 &  0.8299 &  0.5846 & $-$0.5697 &  0.5131 & $-$0.1810 \\
8.50 & 17000 &  0.2073 &  0.0633 &  0.1910 & $-$0.0757 &  0.4014 &  0.2890 &  0.1852 &  0.1864 & $-$0.0020 &  1.3419 & $-$1.8700 &  0.8223 &  0.5945 & $-$0.6170 &  0.5729 & $-$0.2057 \\
8.50 & 20000 &  0.1958 &  0.0540 &  0.1882 & $-$0.0878 &  0.4023 &  0.2768 &  0.1839 &  0.1739 & $-$0.0021 &  1.3634 & $-$1.9462 &  0.8665 &  0.6827 & $-$0.8860 &  0.8590 & $-$0.3140 \\
8.50 & 25000 &  0.1856 &  0.0375 &  0.1965 & $-$0.1141 &  0.4251 &  0.2706 &  0.1939 &  0.1617 & $-$0.0022 &  1.4626 & $-$2.1530 &  0.9703 &  0.7283 & $-$0.9373 &  0.8399 & $-$0.2893 \\
8.50 & 30000 &  0.1679 &  0.0330 &  0.1790 & $-$0.0955 &  0.3735 &  0.2443 &  0.1743 &  0.1486 & $-$0.0018 &  1.2377 & $-$1.7661 &  0.7781 &  0.4581 & $-$0.2719 &  0.1163 & $-$0.0141 \\
8.75 &  4000 &  0.3412 & $-$0.0766 &  0.5543 & $-$0.5386 &  1.2478 &  0.5845 &  0.5620 &  0.2634 & $-$0.0069 &  4.3745 & $-$6.9719 &  3.2239 &  2.5412 & $-$3.9990 &  3.4703 & $-$1.1706 \\
8.75 &  4250 &  0.2939 & $-$0.0562 &  0.4644 & $-$0.4496 &  1.0545 &  0.4982 &  0.4717 &  0.2269 & $-$0.0060 &  3.7072 & $-$5.9123 &  2.7395 &  2.3316 & $-$3.9756 &  3.6686 & $-$1.2925 \\
8.75 &  4500 &  0.2699 & $-$0.0384 &  0.4090 & $-$0.3780 &  0.9190 &  0.4491 &  0.4133 &  0.2127 & $-$0.0051 &  3.1999 & $-$5.0481 &  2.3266 &  1.9304 & $-$3.1608 &  2.8841 & $-$1.0116 \\
8.75 &  4750 &  0.2594 & $-$0.0304 &  0.3844 & $-$0.3434 &  0.8549 &  0.4272 &  0.3868 &  0.2073 & $-$0.0047 &  2.9552 & $-$4.6236 &  2.1211 &  1.6763 & $-$2.5685 &  2.2647 & $-$0.7778 \\
8.75 &  5000 &  0.2577 & $-$0.0288 &  0.3801 & $-$0.3311 &  0.8350 &  0.4231 &  0.3812 &  0.2084 & $-$0.0044 &  2.8762 & $-$4.4737 &  2.0442 &  1.4463 & $-$1.8893 &  1.4692 & $-$0.4568 \\
8.75 &  5250 &  0.2578 & $-$0.0167 &  0.3641 & $-$0.2861 &  0.7714 &  0.4144 &  0.3604 &  0.2163 & $-$0.0038 &  2.5922 & $-$3.9225 &  1.7615 &  0.9028 & $-$0.3825 & $-$0.2130 &  0.2004 \\
8.75 &  5500 &  0.2608 & $-$0.0095 &  0.3587 & $-$0.2688 &  0.7511 &  0.4145 &  0.3532 &  0.2215 & $-$0.0036 &  2.4941 & $-$3.7259 &  1.6604 &  0.7751 & $-$0.0600 & $-$0.5408 &  0.3200 \\
8.75 &  6000 &  0.2749 &  0.0056 &  0.3573 & $-$0.2417 &  0.7327 &  0.4267 &  0.3484 &  0.2385 & $-$0.0034 &  2.3734 & $-$3.4482 &  1.5113 &  0.5852 &  0.4452 & $-$1.0436 &  0.4993 \\
8.75 &  6500 &  0.2969 &  0.0331 &  0.3501 & $-$0.1933 &  0.6953 &  0.4437 &  0.3358 &  0.2651 & $-$0.0030 &  2.1498 & $-$2.9546 &  1.2510 &  0.3560 &  0.9768 & $-$1.4918 &  0.6354 \\
8.75 &  7000 &  0.3175 &  0.0689 &  0.3297 & $-$0.1278 &  0.6315 &  0.4535 &  0.3096 &  0.2912 & $-$0.0026 &  1.8206 & $-$2.2781 &  0.9048 &  0.1916 &  1.1892 & $-$1.4907 &  0.5734 \\
8.75 &  7500 &  0.3254 &  0.0946 &  0.3062 & $-$0.0789 &  0.5734 &  0.4503 &  0.2831 &  0.3029 & $-$0.0023 &  1.5625 & $-$1.7844 &  0.6608 &  0.1557 &  1.0495 & $-$1.1447 &  0.3916 \\
8.75 &  8000 &  0.3229 &  0.1030 &  0.2918 & $-$0.0596 &  0.5426 &  0.4415 &  0.2681 &  0.3020 & $-$0.0022 &  1.4432 & $-$1.5782 &  0.5635 &  0.1706 &  0.8810 & $-$0.8771 &  0.2684 \\
8.75 &  8500 &  0.3152 &  0.0976 &  0.2887 & $-$0.0639 &  0.5377 &  0.4325 &  0.2655 &  0.2942 & $-$0.0022 &  1.4281 & $-$1.5709 &  0.5626 &  0.1891 &  0.8051 & $-$0.7940 &  0.2357 \\
8.75 &  9000 &  0.3054 &  0.0834 &  0.2945 & $-$0.0834 &  0.5514 &  0.4253 &  0.2720 &  0.2833 & $-$0.0022 &  1.4740 & $-$1.6721 &  0.6116 &  0.1996 &  0.8163 & $-$0.8519 &  0.2665 \\
8.75 &  9500 &  0.2935 &  0.0640 &  0.3044 & $-$0.1122 &  0.5754 &  0.4180 &  0.2833 &  0.2697 & $-$0.0024 &  1.5678 & $-$1.8666 &  0.7071 &  0.2157 &  0.8571 & $-$0.9805 &  0.3342 \\
8.75 & 10000 &  0.2799 &  0.0442 &  0.3128 & $-$0.1427 &  0.5994 &  0.4087 &  0.2938 &  0.2542 & $-$0.0025 &  1.6812 & $-$2.1096 &  0.8304 &  0.2531 &  0.8472 & $-$1.0696 &  0.3927 \\
8.75 & 10500 &  0.2651 &  0.0298 &  0.3122 & $-$0.1640 &  0.6086 &  0.3945 &  0.2959 &  0.2377 & $-$0.0026 &  1.7657 & $-$2.3184 &  0.9442 &  0.3309 &  0.6751 & $-$0.9585 &  0.3719 \\
8.75 & 11000 &  0.2508 &  0.0240 &  0.3009 & $-$0.1697 &  0.5965 &  0.3764 &  0.2874 &  0.2228 & $-$0.0027 &  1.7806 & $-$2.4086 &  1.0043 &  0.4268 &  0.3741 & $-$0.6546 &  0.2662 \\
8.75 & 11500 &  0.2404 &  0.0228 &  0.2887 & $-$0.1684 &  0.5798 &  0.3616 &  0.2773 &  0.2123 & $-$0.0027 &  1.7687 & $-$2.4371 &  1.0319 &  0.4972 &  0.1304 & $-$0.3940 &  0.1721 \\
8.75 & 12000 &  0.2338 &  0.0226 &  0.2803 & $-$0.1668 &  0.5682 &  0.3519 &  0.2702 &  0.2057 & $-$0.0026 &  1.7651 & $-$2.4654 &  1.0558 &  0.5400 & $-$0.0143 & $-$0.2465 &  0.1220 \\
8.75 & 12500 &  0.2296 &  0.0238 &  0.2730 & $-$0.1637 &  0.5577 &  0.3450 &  0.2641 &  0.2016 & $-$0.0026 &  1.7593 & $-$2.4811 &  1.0715 &  0.5676 & $-$0.1109 & $-$0.1489 &  0.0901 \\
8.75 & 13000 &  0.2266 &  0.0273 &  0.2644 & $-$0.1566 &  0.5435 &  0.3387 &  0.2564 &  0.1991 & $-$0.0026 &  1.7352 & $-$2.4593 &  1.0683 &  0.5844 & $-$0.1903 & $-$0.0580 &  0.0577 \\
8.75 & 13500 &  0.2242 &  0.0320 &  0.2549 & $-$0.1465 &  0.5258 &  0.3324 &  0.2473 &  0.1974 & $-$0.0025 &  1.6933 & $-$2.4018 &  1.0466 &  0.5875 & $-$0.2427 &  0.0125 &  0.0306 \\
8.75 & 14000 &  0.2212 &  0.0366 &  0.2449 & $-$0.1359 &  0.5065 &  0.3253 &  0.2377 &  0.1954 & $-$0.0024 &  1.6407 & $-$2.3241 &  1.0145 &  0.5847 & $-$0.2859 &  0.0785 &  0.0034 \\
8.75 & 14500 &  0.2180 &  0.0406 &  0.2353 & $-$0.1258 &  0.4876 &  0.3180 &  0.2283 &  0.1930 & $-$0.0024 &  1.5885 & $-$2.2471 &  0.9825 &  0.5817 & $-$0.3282 &  0.1431 & $-$0.0234 \\
8.75 & 15000 &  0.2152 &  0.0450 &  0.2258 & $-$0.1157 &  0.4694 &  0.3114 &  0.2192 &  0.1911 & $-$0.0023 &  1.5393 & $-$2.1748 &  0.9527 &  0.5803 & $-$0.3726 &  0.2095 & $-$0.0507 \\
8.75 & 15500 &  0.2133 &  0.0498 &  0.2168 & $-$0.1055 &  0.4522 &  0.3058 &  0.2106 &  0.1900 & $-$0.0022 &  1.4936 & $-$2.1068 &  0.9248 &  0.5818 & $-$0.4235 &  0.2839 & $-$0.0813 \\
8.75 & 16000 &  0.2119 &  0.0543 &  0.2090 & $-$0.0964 &  0.4373 &  0.3011 &  0.2030 &  0.1892 & $-$0.0022 &  1.4527 & $-$2.0448 &  0.8990 &  0.5865 & $-$0.4798 &  0.3652 & $-$0.1152 \\
8.75 & 16500 &  0.2106 &  0.0579 &  0.2026 & $-$0.0890 &  0.4249 &  0.2972 &  0.1968 &  0.1885 & $-$0.0021 &  1.4176 & $-$1.9908 &  0.8762 &  0.5947 & $-$0.5421 &  0.4530 & $-$0.1522 \\
8.75 & 17000 &  0.2092 &  0.0600 &  0.1979 & $-$0.0843 &  0.4162 &  0.2938 &  0.1922 &  0.1874 & $-$0.0021 &  1.3917 & $-$1.9521 &  0.8600 &  0.6058 & $-$0.6044 &  0.5372 & $-$0.1876 \\
8.75 & 20000 &  0.1983 &  0.0533 &  0.1925 & $-$0.0920 &  0.4118 &  0.2812 &  0.1883 &  0.1758 & $-$0.0021 &  1.3962 & $-$1.9982 &  0.8904 &  0.6965 & $-$0.8986 &  0.8636 & $-$0.3140 \\
8.75 & 25000 &  0.1875 &  0.0372 &  0.1994 & $-$0.1165 &  0.4312 &  0.2738 &  0.1968 &  0.1634 & $-$0.0023 &  1.4826 & $-$2.1830 &  0.9836 &  0.7342 & $-$0.9367 &  0.8341 & $-$0.2861 \\
8.75 & 30000 &  0.1685 &  0.0331 &  0.1796 & $-$0.0956 &  0.3746 &  0.2451 &  0.1749 &  0.1492 & $-$0.0018 &  1.2398 & $-$1.7677 &  0.7783 &  0.4555 & $-$0.2610 &  0.1039 & $-$0.0094 \\
9.00 &  4000 &  0.3547 & $-$0.0774 &  0.5733 & $-$0.5503 &  1.2836 &  0.6059 &  0.5801 &  0.2756 & $-$0.0071 &  4.4811 & $-$7.1167 &  3.2833 &  2.5135 & $-$3.8009 &  3.2114 & $-$1.0632 \\
9.00 &  4250 &  0.3031 & $-$0.0606 &  0.4825 & $-$0.4694 &  1.0957 &  0.5154 &  0.4902 &  0.2335 & $-$0.0062 &  3.8554 & $-$6.1551 &  2.8530 &  2.4124 & $-$4.0936 &  3.7576 & $-$1.3187 \\
9.00 &  4500 &  0.2753 & $-$0.0413 &  0.4200 & $-$0.3919 &  0.9464 &  0.4595 &  0.4249 &  0.2160 & $-$0.0053 &  3.3026 & $-$5.2228 &  2.4102 &  2.0240 & $-$3.3665 &  3.0941 & $-$1.0898 \\
9.00 &  4750 &  0.2627 & $-$0.0327 &  0.3920 & $-$0.3547 &  0.8757 &  0.4342 &  0.3951 &  0.2089 & $-$0.0048 &  3.0352 & $-$4.7636 &  2.1894 &  1.7773 & $-$2.8213 &  2.5398 & $-$0.8841 \\
9.00 &  5000 &  0.2582 & $-$0.0281 &  0.3798 & $-$0.3324 &  0.8378 &  0.4237 &  0.3812 &  0.2083 & $-$0.0045 &  2.8874 & $-$4.4968 &  2.0570 &  1.5211 & $-$2.1247 &  1.7536 & $-$0.5734 \\
9.00 &  5250 &  0.2585 & $-$0.0185 &  0.3675 & $-$0.2921 &  0.7810 &  0.4168 &  0.3643 &  0.2162 & $-$0.0039 &  2.6328 & $-$3.9969 &  1.7984 &  0.9463 & $-$0.4853 & $-$0.1085 &  0.1620 \\
9.00 &  5500 &  0.2603 & $-$0.0113 &  0.3602 & $-$0.2727 &  0.7559 &  0.4147 &  0.3551 &  0.2205 & $-$0.0037 &  2.5156 & $-$3.7678 &  1.6816 &  0.7965 & $-$0.1091 & $-$0.4946 &  0.3040 \\
9.00 &  6000 &  0.2716 &  0.0021 &  0.3575 & $-$0.2475 &  0.7363 &  0.4238 &  0.3494 &  0.2346 & $-$0.0034 &  2.3988 & $-$3.5075 &  1.5432 &  0.6185 &  0.3609 & $-$0.9661 &  0.4737 \\
9.00 &  6500 &  0.2903 &  0.0249 &  0.3521 & $-$0.2068 &  0.7051 &  0.4385 &  0.3392 &  0.2573 & $-$0.0031 &  2.2087 & $-$3.0862 &  1.3204 &  0.4117 &  0.8519 & $-$1.3943 &  0.6083 \\
9.00 &  7000 &  0.3109 &  0.0589 &  0.3344 & $-$0.1452 &  0.6470 &  0.4495 &  0.3158 &  0.2832 & $-$0.0027 &  1.9034 & $-$2.4525 &  0.9947 &  0.2348 &  1.1298 & $-$1.4878 &  0.5887 \\
9.00 &  7500 &  0.3218 &  0.0877 &  0.3106 & $-$0.0912 &  0.5858 &  0.4490 &  0.2884 &  0.2984 & $-$0.0024 &  1.6222 & $-$1.9048 &  0.7216 &  0.1743 &  1.0477 & $-$1.1884 &  0.4201 \\
9.00 &  8000 &  0.3217 &  0.1007 &  0.2932 & $-$0.0643 &  0.5474 &  0.4410 &  0.2700 &  0.3003 & $-$0.0022 &  1.4712 & $-$1.6356 &  0.5932 &  0.1845 &  0.8633 & $-$0.8774 &  0.2741 \\
9.00 &  8500 &  0.3154 &  0.0989 &  0.2873 & $-$0.0627 &  0.5363 &  0.4322 &  0.2644 &  0.2943 & $-$0.0022 &  1.4321 & $-$1.5826 &  0.5703 &  0.2025 &  0.7650 & $-$0.7506 &  0.2202 \\
9.00 &  9000 &  0.3065 &  0.0869 &  0.2912 & $-$0.0784 &  0.5459 &  0.4251 &  0.2690 &  0.2846 & $-$0.0022 &  1.4635 & $-$1.6563 &  0.6063 &  0.2125 &  0.7632 & $-$0.7830 &  0.2388 \\
9.00 &  9500 &  0.2957 &  0.0686 &  0.3013 & $-$0.1054 &  0.5689 &  0.4189 &  0.2800 &  0.2723 & $-$0.0023 &  1.5464 & $-$1.8255 &  0.6880 &  0.2215 &  0.8164 & $-$0.9153 &  0.3049 \\
9.00 & 10000 &  0.2829 &  0.0475 &  0.3123 & $-$0.1380 &  0.5970 &  0.4113 &  0.2928 &  0.2575 & $-$0.0025 &  1.6658 & $-$2.0726 &  0.8108 &  0.2465 &  0.8536 & $-$1.0597 &  0.3846 \\
9.00 & 10500 &  0.2682 &  0.0297 &  0.3164 & $-$0.1656 &  0.6153 &  0.3993 &  0.2997 &  0.2407 & $-$0.0026 &  1.7780 & $-$2.3267 &  0.9445 &  0.3131 &  0.7463 & $-$1.0402 &  0.4030 \\
9.00 & 11000 &  0.2531 &  0.0202 &  0.3090 & $-$0.1780 &  0.6115 &  0.3820 &  0.2952 &  0.2245 & $-$0.0027 &  1.8232 & $-$2.4717 &  1.0305 &  0.4100 &  0.4721 & $-$0.7869 &  0.3214 \\
9.00 & 11500 &  0.2409 &  0.0168 &  0.2974 & $-$0.1801 &  0.5972 &  0.3657 &  0.2859 &  0.2120 & $-$0.0027 &  1.8235 & $-$2.5280 &  1.0725 &  0.4920 &  0.2022 & $-$0.5062 &  0.2217 \\
9.00 & 12000 &  0.2326 &  0.0149 &  0.2889 & $-$0.1810 &  0.5867 &  0.3545 &  0.2791 &  0.2035 & $-$0.0027 &  1.8283 & $-$2.5774 &  1.1078 &  0.5482 &  0.0220 & $-$0.3248 &  0.1599 \\
9.00 & 12500 &  0.2272 &  0.0145 &  0.2822 & $-$0.1807 &  0.5786 &  0.3467 &  0.2738 &  0.1979 & $-$0.0027 &  1.8341 & $-$2.6183 &  1.1367 &  0.5890 & $-$0.1065 & $-$0.1981 &  0.1182 \\
9.00 & 13000 &  0.2236 &  0.0161 &  0.2753 & $-$0.1773 &  0.5686 &  0.3406 &  0.2680 &  0.1944 & $-$0.0027 &  1.8269 & $-$2.6286 &  1.1491 &  0.6165 & $-$0.2046 & $-$0.0952 &  0.0830 \\
9.00 & 13500 &  0.2212 &  0.0197 &  0.2673 & $-$0.1699 &  0.5548 &  0.3350 &  0.2606 &  0.1925 & $-$0.0027 &  1.7995 & $-$2.5972 &  1.1401 &  0.6299 & $-$0.2760 & $-$0.0089 &  0.0508 \\
9.00 & 14000 &  0.2194 &  0.0244 &  0.2587 & $-$0.1600 &  0.5382 &  0.3297 &  0.2523 &  0.1915 & $-$0.0026 &  1.7561 & $-$2.5326 &  1.1137 &  0.6284 & $-$0.3145 &  0.0495 &  0.0271 \\
9.00 & 14500 &  0.2173 &  0.0290 &  0.2499 & $-$0.1496 &  0.5204 &  0.3239 &  0.2436 &  0.1903 & $-$0.0025 &  1.7039 & $-$2.4512 &  1.0784 &  0.6206 & $-$0.3410 &  0.0990 &  0.0052 \\
9.00 & 15000 &  0.2150 &  0.0333 &  0.2411 & $-$0.1394 &  0.5027 &  0.3179 &  0.2350 &  0.1889 & $-$0.0025 &  1.6506 & $-$2.3677 &  1.0420 &  0.6132 & $-$0.3700 &  0.1521 & $-$0.0185 \\
9.00 & 15500 &  0.2131 &  0.0381 &  0.2322 & $-$0.1288 &  0.4849 &  0.3122 &  0.2262 &  0.1879 & $-$0.0024 &  1.5986 & $-$2.2862 &  1.0067 &  0.6080 & $-$0.4049 &  0.2123 & $-$0.0448 \\
9.00 & 16000 &  0.2118 &  0.0434 &  0.2235 & $-$0.1179 &  0.4676 &  0.3073 &  0.2176 &  0.1875 & $-$0.0023 &  1.5488 & $-$2.2078 &  0.9729 &  0.6068 & $-$0.4508 &  0.2858 & $-$0.0765 \\
9.00 & 16500 &  0.2109 &  0.0487 &  0.2153 & $-$0.1075 &  0.4516 &  0.3030 &  0.2096 &  0.1873 & $-$0.0022 &  1.5027 & $-$2.1346 &  0.9415 &  0.6103 & $-$0.5084 &  0.3733 & $-$0.1140 \\
9.00 & 17000 &  0.2101 &  0.0531 &  0.2083 & $-$0.0988 &  0.4381 &  0.2992 &  0.2027 &  0.1871 & $-$0.0022 &  1.4633 & $-$2.0725 &  0.9148 &  0.6189 & $-$0.5761 &  0.4708 & $-$0.1555 \\
9.00 & 20000 &  0.2009 &  0.0521 &  0.1975 & $-$0.0971 &  0.4227 &  0.2859 &  0.1933 &  0.1778 & $-$0.0022 &  1.4344 & $-$2.0594 &  0.9185 &  0.7125 & $-$0.9135 &  0.8686 & $-$0.3137 \\
9.00 & 25000 &  0.1895 &  0.0368 &  0.2026 & $-$0.1193 &  0.4379 &  0.2771 &  0.1999 &  0.1650 & $-$0.0023 &  1.5047 & $-$2.2166 &  0.9985 &  0.7420 & $-$0.9403 &  0.8325 & $-$0.2846 \\
9.00 & 30000 &  0.1691 &  0.0331 &  0.1804 & $-$0.0960 &  0.3760 &  0.2460 &  0.1756 &  0.1497 & $-$0.0018 &  1.2435 & $-$1.7722 &  0.7800 &  0.4552 & $-$0.2565 &  0.0984 & $-$0.0072 \\
9.25 &  4000 &  0.3687 & $-$0.0768 &  0.5911 & $-$0.5587 &  1.3154 &  0.6272 &  0.5968 &  0.2887 & $-$0.0071 &  4.5686 & $-$7.2235 &  3.3233 &  2.4658 & $-$3.5564 &  2.9088 & $-$0.9408 \\
9.25 &  4250 &  0.3133 & $-$0.0646 &  0.5013 & $-$0.4883 &  1.1370 &  0.5338 &  0.5093 &  0.2413 & $-$0.0064 &  3.9996 & $-$6.3857 &  2.9591 &  2.4681 & $-$4.1328 &  3.7559 & $-$1.3089 \\
9.25 &  4500 &  0.2814 & $-$0.0447 &  0.4326 & $-$0.4080 &  0.9778 &  0.4713 &  0.4383 &  0.2198 & $-$0.0055 &  3.4201 & $-$5.4222 &  2.5057 &  2.1272 & $-$3.5892 &  3.3188 & $-$1.1729 \\
9.25 &  4750 &  0.2662 & $-$0.0328 &  0.3967 & $-$0.3580 &  0.8853 &  0.4396 &  0.3997 &  0.2119 & $-$0.0049 &  3.0674 & $-$4.8117 &  2.2108 &  1.7830 & $-$2.8076 &  2.5148 & $-$0.8725 \\
9.25 &  5000 &  0.2599 & $-$0.0286 &  0.3828 & $-$0.3381 &  0.8483 &  0.4269 &  0.3847 &  0.2087 & $-$0.0046 &  2.9280 & $-$4.5700 &  2.0937 &  1.6131 & $-$2.3872 &  2.0584 & $-$0.6958 \\
9.25 &  5250 &  0.2598 & $-$0.0204 &  0.3717 & $-$0.2996 &  0.7934 &  0.4201 &  0.3691 &  0.2163 & $-$0.0040 &  2.6846 & $-$4.0916 &  1.8456 &  1.0075 & $-$0.6351 &  0.0483 &  0.1033 \\
9.25 &  5500 &  0.2603 & $-$0.0129 &  0.3626 & $-$0.2771 &  0.7623 &  0.4159 &  0.3577 &  0.2200 & $-$0.0037 &  2.5427 & $-$3.8182 &  1.7066 &  0.8202 & $-$0.1598 & $-$0.4480 &  0.2882 \\
9.25 &  6000 &  0.2689 &  0.0003 &  0.3564 & $-$0.2500 &  0.7360 &  0.4208 &  0.3487 &  0.2317 & $-$0.0035 &  2.4037 & $-$3.5261 &  1.5544 &  0.6453 &  0.2775 & $-$0.8746 &  0.4385 \\
9.25 &  6500 &  0.2848 &  0.0182 &  0.3538 & $-$0.2183 &  0.7136 &  0.4341 &  0.3421 &  0.2508 & $-$0.0032 &  2.2593 & $-$3.1988 &  1.3797 &  0.4606 &  0.7415 & $-$1.3060 &  0.5831 \\
9.25 &  7000 &  0.3042 &  0.0488 &  0.3388 & $-$0.1627 &  0.6622 &  0.4452 &  0.3219 &  0.2750 & $-$0.0028 &  1.9849 & $-$2.6248 &  1.0836 &  0.2824 &  1.0544 & $-$1.4645 &  0.5953 \\
9.25 &  7500 &  0.3175 &  0.0795 &  0.3158 & $-$0.1057 &  0.6002 &  0.4472 &  0.2946 &  0.2929 & $-$0.0025 &  1.6926 & $-$2.0475 &  0.7938 &  0.1989 &  1.0371 & $-$1.2300 &  0.4498 \\
9.25 &  8000 &  0.3199 &  0.0970 &  0.2957 & $-$0.0713 &  0.5549 &  0.4406 &  0.2732 &  0.2979 & $-$0.0023 &  1.5089 & $-$1.7111 &  0.6315 &  0.1996 &  0.8512 & $-$0.8909 &  0.2863 \\
9.25 &  8500 &  0.3153 &  0.0993 &  0.2866 & $-$0.0630 &  0.5366 &  0.4321 &  0.2641 &  0.2941 & $-$0.0022 &  1.4425 & $-$1.6059 &  0.5836 &  0.2176 &  0.7255 & $-$0.7119 &  0.2074 \\
9.25 &  9000 &  0.3074 &  0.0903 &  0.2881 & $-$0.0739 &  0.5408 &  0.4249 &  0.2661 &  0.2857 & $-$0.0022 &  1.4556 & $-$1.6460 &  0.6039 &  0.2287 &  0.7020 & $-$0.7061 &  0.2084 \\
9.25 &  9500 &  0.2979 &  0.0738 &  0.2973 & $-$0.0978 &  0.5611 &  0.4193 &  0.2760 &  0.2748 & $-$0.0023 &  1.5231 & $-$1.7830 &  0.6690 &  0.2329 &  0.7556 & $-$0.8259 &  0.2661 \\
9.25 & 10000 &  0.2860 &  0.0529 &  0.3093 & $-$0.1301 &  0.5902 &  0.4131 &  0.2895 &  0.2610 & $-$0.0025 &  1.6398 & $-$2.0197 &  0.7852 &  0.2494 &  0.8179 & $-$0.9947 &  0.3538 \\
9.25 & 10500 &  0.2722 &  0.0326 &  0.3178 & $-$0.1620 &  0.6159 &  0.4036 &  0.3004 &  0.2449 & $-$0.0026 &  1.7681 & $-$2.2942 &  0.9255 &  0.2984 &  0.7848 & $-$1.0679 &  0.4094 \\
9.25 & 11000 &  0.2568 &  0.0192 &  0.3153 & $-$0.1818 &  0.6222 &  0.3882 &  0.3009 &  0.2280 & $-$0.0027 &  1.8469 & $-$2.4970 &  1.0379 &  0.3887 &  0.5662 & $-$0.8999 &  0.3657 \\
9.25 & 11500 &  0.2430 &  0.0130 &  0.3051 & $-$0.1883 &  0.6116 &  0.3710 &  0.2933 &  0.2135 & $-$0.0028 &  1.8639 & $-$2.5879 &  1.0973 &  0.4797 &  0.2832 & $-$0.6168 &  0.2678 \\
9.25 & 12000 &  0.2330 &  0.0095 &  0.2965 & $-$0.1916 &  0.6022 &  0.3580 &  0.2867 &  0.2030 & $-$0.0028 &  1.8764 & $-$2.6573 &  1.1436 &  0.5477 &  0.0717 & $-$0.4067 &  0.1964 \\
9.25 & 12500 &  0.2261 &  0.0074 &  0.2901 & $-$0.1940 &  0.5959 &  0.3491 &  0.2821 &  0.1958 & $-$0.0028 &  1.8932 & $-$2.7232 &  1.1856 &  0.6009 & $-$0.0869 & $-$0.2538 &  0.1464 \\
9.25 & 13000 &  0.2214 &  0.0073 &  0.2840 & $-$0.1937 &  0.5887 &  0.3422 &  0.2773 &  0.1909 & $-$0.0028 &  1.8997 & $-$2.7623 &  1.2128 &  0.6423 & $-$0.2168 & $-$0.1229 &  0.1021 \\
9.25 & 13500 &  0.2183 &  0.0092 &  0.2774 & $-$0.1896 &  0.5786 &  0.3366 &  0.2715 &  0.1880 & $-$0.0028 &  1.8877 & $-$2.7610 &  1.2188 &  0.6691 & $-$0.3169 & $-$0.0117 &  0.0618 \\
9.25 & 14000 &  0.2165 &  0.0129 &  0.2701 & $-$0.1822 &  0.5655 &  0.3320 &  0.2646 &  0.1867 & $-$0.0028 &  1.8580 & $-$2.7218 &  1.2049 &  0.6784 & $-$0.3774 &  0.0660 &  0.0317 \\
9.25 & 14500 &  0.2154 &  0.0177 &  0.2623 & $-$0.1723 &  0.5498 &  0.3275 &  0.2569 &  0.1864 & $-$0.0027 &  1.8135 & $-$2.6518 &  1.1748 &  0.6740 & $-$0.4075 &  0.1179 &  0.0092 \\
9.25 & 15000 &  0.2140 &  0.0222 &  0.2545 & $-$0.1623 &  0.5338 &  0.3229 &  0.2492 &  0.1859 & $-$0.0026 &  1.7635 & $-$2.5702 &  1.1383 &  0.6623 & $-$0.4188 &  0.1512 & $-$0.0070 \\
9.25 & 15500 &  0.2126 &  0.0266 &  0.2467 & $-$0.1522 &  0.5174 &  0.3181 &  0.2413 &  0.1854 & $-$0.0026 &  1.7114 & $-$2.4849 &  1.0999 &  0.6502 & $-$0.4309 &  0.1867 & $-$0.0245 \\
9.25 & 16000 &  0.2114 &  0.0316 &  0.2386 & $-$0.1415 &  0.5005 &  0.3134 &  0.2332 &  0.1850 & $-$0.0025 &  1.6584 & $-$2.3981 &  1.0609 &  0.6411 & $-$0.4540 &  0.2362 & $-$0.0476 \\
9.25 & 16500 &  0.2106 &  0.0370 &  0.2304 & $-$0.1304 &  0.4837 &  0.3092 &  0.2250 &  0.1852 & $-$0.0024 &  1.6065 & $-$2.3127 &  1.0229 &  0.6358 & $-$0.4885 &  0.3000 & $-$0.0766 \\
9.25 & 17000 &  0.2102 &  0.0427 &  0.2222 & $-$0.1193 &  0.4673 &  0.3052 &  0.2168 &  0.1855 & $-$0.0023 &  1.5571 & $-$2.2319 &  0.9873 &  0.6380 & $-$0.5450 &  0.3895 & $-$0.1159 \\
9.25 & 20000 &  0.2027 &  0.0515 &  0.2006 & $-$0.1007 &  0.4303 &  0.2891 &  0.1966 &  0.1790 & $-$0.0022 &  1.4614 & $-$2.1039 &  0.9395 &  0.7351 & $-$0.9608 &  0.9166 & $-$0.3317 \\
9.25 & 25000 &  0.1914 &  0.0361 &  0.2060 & $-$0.1225 &  0.4452 &  0.2805 &  0.2033 &  0.1665 & $-$0.0023 &  1.5287 & $-$2.2539 &  1.0154 &  0.7524 & $-$0.9506 &  0.8380 & $-$0.2858 \\
9.25 & 30000 &  0.1696 &  0.0330 &  0.1812 & $-$0.0967 &  0.3776 &  0.2469 &  0.1764 &  0.1502 & $-$0.0018 &  1.2484 & $-$1.7792 &  0.7830 &  0.4577 & $-$0.2597 &  0.1014 & $-$0.0084 \\
9.50 &  4000 &  0.3830 & $-$0.0746 &  0.6071 & $-$0.5630 &  1.3417 &  0.6477 &  0.6111 &  0.3025 & $-$0.0072 &  4.6327 & $-$7.2861 &  3.3414 &  2.4013 & $-$3.2798 &  2.5811 & $-$0.8112 \\
9.50 &  4250 &  0.3245 & $-$0.0682 &  0.5210 & $-$0.5063 &  1.1784 &  0.5536 &  0.5289 &  0.2503 & $-$0.0066 &  4.1405 & $-$6.6051 &  3.0583 &  2.5038 & $-$4.1095 &  3.6832 & $-$1.2714 \\
9.50 &  4500 &  0.2884 & $-$0.0486 &  0.4471 & $-$0.4257 &  1.0127 &  0.4848 &  0.4534 &  0.2243 & $-$0.0057 &  3.5496 & $-$5.6402 &  2.6094 &  2.2285 & $-$3.7936 &  3.5172 & $-$1.2444 \\
9.50 &  4750 &  0.2704 & $-$0.0347 &  0.4048 & $-$0.3683 &  0.9060 &  0.4475 &  0.4083 &  0.2145 & $-$0.0050 &  3.1446 & $-$4.9427 &  2.2736 &  1.8609 & $-$2.9871 &  2.7039 & $-$0.9444 \\
9.50 &  5000 &  0.2624 & $-$0.0291 &  0.3867 & $-$0.3429 &  0.8585 &  0.4311 &  0.3888 &  0.2103 & $-$0.0047 &  2.9654 & $-$4.6328 &  2.1239 &  1.6621 & $-$2.5113 &  2.1969 & $-$0.7504 \\
9.50 &  5250 &  0.2613 & $-$0.0226 &  0.3766 & $-$0.3089 &  0.8088 &  0.4241 &  0.3748 &  0.2163 & $-$0.0041 &  2.7502 & $-$4.2123 &  1.9061 &  1.1012 & $-$0.8785 &  0.3128 &  0.0018 \\
9.50 &  5500 &  0.2611 & $-$0.0146 &  0.3657 & $-$0.2823 &  0.7708 &  0.4182 &  0.3613 &  0.2201 & $-$0.0038 &  2.5776 & $-$3.8810 &  1.7374 &  0.8480 & $-$0.2168 & $-$0.3962 &  0.2709 \\
9.50 &  6000 &  0.2671 & $-$0.0021 &  0.3571 & $-$0.2542 &  0.7394 &  0.4194 &  0.3499 &  0.2295 & $-$0.0035 &  2.4239 & $-$3.5702 &  1.5776 &  0.6679 &  0.2230 & $-$0.8256 &  0.4225 \\
9.50 &  6500 &  0.2803 &  0.0139 &  0.3534 & $-$0.2252 &  0.7170 &  0.4298 &  0.3427 &  0.2456 & $-$0.0033 &  2.2862 & $-$3.2651 &  1.4159 &  0.5068 &  0.6162 & $-$1.1825 &  0.5395 \\
9.50 &  7000 &  0.2978 &  0.0395 &  0.3427 & $-$0.1788 &  0.6760 &  0.4410 &  0.3273 &  0.2673 & $-$0.0029 &  2.0591 & $-$2.7830 &  1.1654 &  0.3324 &  0.9639 & $-$1.4172 &  0.5906 \\
9.50 &  7500 &  0.3125 &  0.0702 &  0.3215 & $-$0.1221 &  0.6165 &  0.4451 &  0.3016 &  0.2866 & $-$0.0026 &  1.7713 & $-$2.2070 &  0.8745 &  0.2280 &  1.0199 & $-$1.2700 &  0.4802 \\
9.50 &  8000 &  0.3177 &  0.0919 &  0.2996 & $-$0.0808 &  0.5653 &  0.4403 &  0.2777 &  0.2949 & $-$0.0023 &  1.5563 & $-$1.8046 &  0.6783 &  0.2153 &  0.8468 & $-$0.9198 &  0.3059 \\
9.50 &  8500 &  0.3149 &  0.0986 &  0.2871 & $-$0.0653 &  0.5392 &  0.4320 &  0.2649 &  0.2934 & $-$0.0022 &  1.4608 & $-$1.6437 &  0.6037 &  0.2334 &  0.6916 & $-$0.6845 &  0.2000 \\
9.50 &  9000 &  0.3082 &  0.0930 &  0.2855 & $-$0.0705 &  0.5372 &  0.4247 &  0.2638 &  0.2865 & $-$0.0022 &  1.4530 & $-$1.6457 &  0.6063 &  0.2469 &  0.6396 & $-$0.6313 &  0.1794 \\
9.50 &  9500 &  0.2996 &  0.0789 &  0.2928 & $-$0.0904 &  0.5532 &  0.4193 &  0.2716 &  0.2768 & $-$0.0023 &  1.5049 & $-$1.7530 &  0.6572 &  0.2507 &  0.6788 & $-$0.7229 &  0.2237 \\
9.50 & 10000 &  0.2892 &  0.0593 &  0.3049 & $-$0.1204 &  0.5809 &  0.4143 &  0.2849 &  0.2646 & $-$0.0024 &  1.6070 & $-$1.9560 &  0.7550 &  0.2574 &  0.7588 & $-$0.8982 &  0.3099 \\
9.50 & 10500 &  0.2767 &  0.0379 &  0.3167 & $-$0.1543 &  0.6113 &  0.4074 &  0.2986 &  0.2499 & $-$0.0026 &  1.7395 & $-$2.2279 &  0.8906 &  0.2869 &  0.7943 & $-$1.0491 &  0.3945 \\
9.50 & 11000 &  0.2618 &  0.0208 &  0.3197 & $-$0.1809 &  0.6279 &  0.3948 &  0.3045 &  0.2330 & $-$0.0027 &  1.8494 & $-$2.4805 &  1.0245 &  0.3623 &  0.6557 & $-$0.9919 &  0.3981 \\
9.50 & 11500 &  0.2468 &  0.0117 &  0.3119 & $-$0.1927 &  0.6233 &  0.3775 &  0.2996 &  0.2170 & $-$0.0028 &  1.8896 & $-$2.6157 &  1.1055 &  0.4581 &  0.3801 & $-$0.7333 &  0.3133 \\
9.50 & 12000 &  0.2349 &  0.0064 &  0.3032 & $-$0.1984 &  0.6147 &  0.3627 &  0.2932 &  0.2045 & $-$0.0029 &  1.9091 & $-$2.7037 &  1.1619 &  0.5371 &  0.1392 & $-$0.4966 &  0.2331 \\
9.50 & 12500 &  0.2265 &  0.0027 &  0.2970 & $-$0.2034 &  0.6097 &  0.3523 &  0.2889 &  0.1955 & $-$0.0029 &  1.9349 & $-$2.7914 &  1.2157 &  0.6013 & $-$0.0465 & $-$0.3205 &  0.1758 \\
9.50 & 13000 &  0.2205 &  0.0008 &  0.2915 & $-$0.2060 &  0.6049 &  0.3446 &  0.2850 &  0.1891 & $-$0.0029 &  1.9546 & $-$2.8593 &  1.2580 &  0.6555 & $-$0.2052 & $-$0.1659 &  0.1245 \\
9.50 & 13500 &  0.2164 &  0.0011 &  0.2855 & $-$0.2050 &  0.5976 &  0.3384 &  0.2802 &  0.1848 & $-$0.0029 &  1.9568 & $-$2.8879 &  1.2794 &  0.6972 & $-$0.3405 & $-$0.0232 &  0.0738 \\
9.50 & 14000 &  0.2138 &  0.0035 &  0.2791 & $-$0.2002 &  0.5873 &  0.3334 &  0.2744 &  0.1825 & $-$0.0029 &  1.9399 & $-$2.8746 &  1.2787 &  0.7220 & $-$0.4391 &  0.0921 &  0.0302 \\
9.50 & 14500 &  0.2126 &  0.0073 &  0.2724 & $-$0.1927 &  0.5749 &  0.3294 &  0.2680 &  0.1818 & $-$0.0029 &  1.9083 & $-$2.8287 &  1.2604 &  0.7284 & $-$0.4919 &  0.1645 &  0.0008 \\
9.50 & 15000 &  0.2121 &  0.0119 &  0.2656 & $-$0.1833 &  0.5608 &  0.3260 &  0.2612 &  0.1820 & $-$0.0028 &  1.8660 & $-$2.7594 &  1.2297 &  0.7207 & $-$0.5087 &  0.2020 & $-$0.0165 \\
9.50 & 15500 &  0.2115 &  0.0163 &  0.2589 & $-$0.1738 &  0.5465 &  0.3225 &  0.2544 &  0.1822 & $-$0.0027 &  1.8193 & $-$2.6806 &  1.1937 &  0.7056 & $-$0.5055 &  0.2186 & $-$0.0264 \\
9.50 & 16000 &  0.2107 &  0.0207 &  0.2520 & $-$0.1641 &  0.5315 &  0.3187 &  0.2474 &  0.1823 & $-$0.0026 &  1.7692 & $-$2.5957 &  1.1546 &  0.6904 & $-$0.5058 &  0.2414 & $-$0.0394 \\
9.50 & 16500 &  0.2100 &  0.0256 &  0.2447 & $-$0.1536 &  0.5158 &  0.3149 &  0.2399 &  0.1826 & $-$0.0026 &  1.7170 & $-$2.5072 &  1.1140 &  0.6779 & $-$0.5168 &  0.2785 & $-$0.0584 \\
9.50 & 17000 &  0.2097 &  0.0311 &  0.2370 & $-$0.1426 &  0.4996 &  0.3112 &  0.2321 &  0.1831 & $-$0.0025 &  1.6647 & $-$2.4187 &  1.0737 &  0.6702 & $-$0.5437 &  0.3352 & $-$0.0852 \\
9.50 & 20000 &  0.2052 &  0.0490 &  0.2073 & $-$0.1085 &  0.4450 &  0.2946 &  0.2034 &  0.1807 & $-$0.0023 &  1.5125 & $-$2.1878 &  0.9782 &  0.7539 & $-$0.9715 &  0.9100 & $-$0.3254 \\
9.50 & 25000 &  0.1933 &  0.0354 &  0.2094 & $-$0.1259 &  0.4527 &  0.2838 &  0.2067 &  0.1679 & $-$0.0024 &  1.5537 & $-$2.2934 &  1.0334 &  0.7648 & $-$0.9663 &  0.8493 & $-$0.2891 \\
9.50 & 30000 &  0.1701 &  0.0329 &  0.1821 & $-$0.0976 &  0.3796 &  0.2478 &  0.1773 &  0.1505 & $-$0.0019 &  1.2547 & $-$1.7890 &  0.7874 &  0.4623 & $-$0.2686 &  0.1107 & $-$0.0121 \\
\enddata
\label{tab:y}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the Johnson--Kron--Cousins $U$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 & 4000 & 0.5736 & 0.2178 & 0.4720 & $-$0.0851 & 0.9344 & 0.7701 &
0.4430 & 0.5311 & $-$0.0043 & 2.8251 & $-$3.4690 & 1.4078 & 0.9977 &
$-$0.4622 & 0.6304 & $-$0.3173 \\ 5.00 & 4250 & 0.5772 & 0.2221 &
0.4710 & $-$0.0798 & 0.9318 & 0.7735 & 0.4426 & 0.5354 & $-$0.0042 &
2.8558 & $-$3.5283 & 1.4410 & 0.8971 & $-$0.1003 & 0.1580 &
$-$0.1104 \\ 5.00 & 4500 & 0.6006 & 0.2773 & 0.4288 & 0.0253 & 0.8159
& 0.7771 & 0.3949 & 0.5693 & $-$0.0034 & 2.4291 & $-$2.6993 & 1.0339 &
0.3895 & 1.1456 & $-$1.0987 & 0.3603 \\ 5.00 & 4750 & 0.6413 & 0.3490
& 0.3878 & 0.1441 & 0.7052 & 0.7988 & 0.3485 & 0.6202 & $-$0.0026 &
2.0487 & $-$1.9275 & 0.6567 & $-$0.0809 & 2.3152 & $-$2.2599 &
0.7966 \\ 5.00 & 5000 & 0.6827 & 0.4069 & 0.3659 & 0.2316 & 0.6397 &
0.8294 & 0.3216 & 0.6682 & $-$0.0021 & 1.7943 & $-$1.3676 & 0.3752 &
$-$0.3603 & 2.9817 & $-$2.8483 & 0.9983 \\ 5.00 & 5250 & 0.7072 &
0.4257 & 0.3735 & 0.2652 & 0.6269 & 0.8548 & 0.3229 & 0.6968 &
$-$0.0018 & 1.6274 & $-$0.9483 & 0.1404 & $-$0.6699 & 3.8346 &
$-$3.7009 & 1.2988 \\ 5.00 & 5500 & 0.7224 & 0.4243 & 0.3954 & 0.2573
& 0.6597 & 0.8780 & 0.3412 & 0.7111 & $-$0.0019 & 1.6332 & $-$0.8717 &
0.0769 & $-$0.6739 & 3.8538 & $-$3.6410 & 1.2424 \\ 5.00 & 6000 &
0.7384 & 0.4313 & 0.4074 & 0.2636 & 0.6734 & 0.8974 & 0.3485 & 0.7265
& $-$0.0020 & 1.5300 & $-$0.5921 & $-$0.0865 & $-$0.5338 & 3.2890 &
$-$2.7857 & 0.8366 \\ 5.00 & 6500 & 0.7390 & 0.4496 & 0.3840 & 0.2939
& 0.6313 & 0.8880 & 0.3249 & 0.7278 & $-$0.0019 & 1.3601 & $-$0.2975 &
$-$0.2227 & $-$0.2953 & 2.3332 & $-$1.5109 & 0.2879 \\ 5.00 & 7000 &
0.7201 & 0.4571 & 0.3489 & 0.3084 & 0.5838 & 0.8561 & 0.2951 & 0.7086
& $-$0.0019 & 1.3239 & $-$0.3526 & $-$0.1578 & $-$0.0403 & 1.4566 &
$-$0.5181 & $-$0.0882 \\ 5.00 & 7500 & 0.6858 & 0.4446 & 0.3200 &
0.2937 & 0.5560 & 0.8125 & 0.2743 & 0.6725 & $-$0.0020 & 1.4174 &
$-$0.6943 & 0.0562 & 0.1801 & 0.8241 & 0.0457 & $-$0.2552 \\ 5.00 &
8000 & 0.6433 & 0.4182 & 0.2986 & 0.2594 & 0.5445 & 0.7639 & 0.2615 &
0.6272 & $-$0.0022 & 1.5681 & $-$1.1527 & 0.3260 & 0.3853 & 0.2984 &
0.4306 & $-$0.3403 \\ 5.00 & 8500 & 0.5963 & 0.3829 & 0.2832 & 0.2103
& 0.5476 & 0.7137 & 0.2555 & 0.5764 & $-$0.0024 & 1.7804 & $-$1.7335 &
0.6562 & 0.5965 & $-$0.1852 & 0.7177 & $-$0.3754 \\ 5.00 & 9000 &
0.5533 & 0.3500 & 0.2697 & 0.1649 & 0.5509 & 0.6679 & 0.2505 & 0.5299
& $-$0.0027 & 1.9736 & $-$2.2616 & 0.9559 & 0.7837 & $-$0.6087 &
0.9588 & $-$0.3994 \\ 5.00 & 9500 & 0.5186 & 0.3170 & 0.2675 & 0.1212
& 0.5636 & 0.6338 & 0.2533 & 0.4925 & $-$0.0028 & 2.0990 & $-$2.6011 &
1.1421 & 0.8997 & $-$0.8655 & 1.0958 & $-$0.4137 \\ 5.00 & 10000 &
0.5044 & 0.3032 & 0.2670 & 0.1054 & 0.5660 & 0.6196 & 0.2538 & 0.4776
& $-$0.0029 & 2.1110 & $-$2.6570 & 1.1729 & 0.9396 & $-$0.9851 &
1.2040 & $-$0.4520 \\ 5.00 & 10500 & 0.4972 & 0.2958 & 0.2672 & 0.0980
& 0.5663 & 0.6124 & 0.2541 & 0.4702 & $-$0.0029 & 2.0986 & $-$2.6457 &
1.1665 & 0.9469 & $-$1.0215 & 1.2454 & $-$0.4710 \\ 5.00 & 11000 &
0.4903 & 0.2877 & 0.2687 & 0.0899 & 0.5678 & 0.6059 & 0.2554 & 0.4632
& $-$0.0029 & 2.0834 & $-$2.6244 & 1.1535 & 0.9446 & $-$1.0293 &
1.2573 & $-$0.4801 \\ 5.00 & 11500 & 0.4830 & 0.2781 & 0.2718 & 0.0796
& 0.5722 & 0.5997 & 0.2582 & 0.4557 & $-$0.0029 & 2.0744 & $-$2.6131 &
1.1443 & 0.9373 & $-$1.0139 & 1.2382 & $-$0.4764 \\ 5.00 & 12000 &
0.4754 & 0.2684 & 0.2747 & 0.0688 & 0.5767 & 0.5932 & 0.2609 & 0.4478
& $-$0.0029 & 2.0700 & $-$2.6119 & 1.1408 & 0.9313 & $-$0.9988 &
1.2149 & $-$0.4697 \\ 5.00 & 12500 & 0.4679 & 0.2594 & 0.2766 & 0.0593
& 0.5796 & 0.5864 & 0.2628 & 0.4402 & $-$0.0029 & 2.0635 & $-$2.6089 &
1.1372 & 0.9246 & $-$0.9830 & 1.1902 & $-$0.4617 \\ 5.00 & 13000 &
0.4609 & 0.2515 & 0.2779 & 0.0510 & 0.5813 & 0.5798 & 0.2641 & 0.4330
& $-$0.0029 & 2.0559 & $-$2.6045 & 1.1335 & 0.9195 & $-$0.9741 &
1.1740 & $-$0.4566 \\ 5.00 & 13500 & 0.4542 & 0.2442 & 0.2787 & 0.0436
& 0.5824 & 0.5734 & 0.2649 & 0.4262 & $-$0.0029 & 2.0484 & $-$2.6006 &
1.1306 & 0.9165 & $-$0.9715 & 1.1652 & $-$0.4542 \\ 5.00 & 14000 &
0.4479 & 0.2375 & 0.2792 & 0.0370 & 0.5828 & 0.5672 & 0.2654 & 0.4198
& $-$0.0029 & 2.0396 & $-$2.5943 & 1.1267 & 0.9122 & $-$0.9662 &
1.1539 & $-$0.4506 \\ 5.00 & 14500 & 0.4418 & 0.2317 & 0.2787 & 0.0323
& 0.5807 & 0.5608 & 0.2649 & 0.4139 & $-$0.0029 & 2.0214 & $-$2.5703 &
1.1141 & 0.8964 & $-$0.9323 & 1.1130 & $-$0.4359 \\ 5.00 & 15000 &
0.4363 & 0.2255 & 0.2796 & 0.0254 & 0.5828 & 0.5556 & 0.2660 & 0.4081
& $-$0.0029 & 2.0213 & $-$2.5791 & 1.1180 & 0.9036 & $-$0.9560 &
1.1335 & $-$0.4444 \\ 5.00 & 15500 & 0.4309 & 0.2200 & 0.2798 & 0.0201
& 0.5826 & 0.5502 & 0.2662 & 0.4027 & $-$0.0029 & 2.0126 & $-$2.5718 &
1.1139 & 0.8993 & $-$0.9509 & 1.1238 & $-$0.4414 \\ 5.00 & 16000 &
0.4256 & 0.2148 & 0.2797 & 0.0155 & 0.5817 & 0.5449 & 0.2662 & 0.3975
& $-$0.0029 & 2.0011 & $-$2.5588 & 1.1069 & 0.8876 & $-$0.9235 &
1.0883 & $-$0.4279 \\ 5.00 & 16500 & 0.4208 & 0.2095 & 0.2804 & 0.0096
& 0.5832 & 0.5404 & 0.2670 & 0.3925 & $-$0.0029 & 2.0004 & $-$2.5657 &
1.1099 & 0.8932 & $-$0.9428 & 1.1046 & $-$0.4347 \\ 5.00 & 17000 &
0.4160 & 0.2046 & 0.2804 & 0.0053 & 0.5826 & 0.5355 & 0.2670 & 0.3877
& $-$0.0029 & 1.9910 & $-$2.5561 & 1.1047 & 0.8818 & $-$0.9146 &
1.0674 & $-$0.4202 \\ 5.00 & 20000 & 0.3920 & 0.1771 & 0.2852 &
$-$0.0267 & 0.5939 & 0.5136 & 0.2727 & 0.3626 & $-$0.0030 & 2.0094 &
$-$2.6321 & 1.1412 & 0.9028 & $-$0.9654 & 1.0776 & $-$0.4200 \\ 5.00 &
25000 & 0.3677 & 0.1385 & 0.3041 & $-$0.0815 & 0.6372 & 0.4977 &
0.2935 & 0.3353 & $-$0.0032 & 2.1551 & $-$2.9374 & 1.2877 & 0.9334 &
$-$0.9205 & 0.8980 & $-$0.3264 \\ 5.00 & 30000 & 0.3365 & 0.0977 &
0.3168 & $-$0.1278 & 0.6586 & 0.4716 & 0.3066 & 0.3033 & $-$0.0032 &
2.1906 & $-$3.0437 & 1.3326 & 0.8237 & $-$0.5234 & 0.3407 &
$-$0.0917 \\ 5.25 & 4000 & 0.5707 & 0.2116 & 0.4764 & $-$0.0869 &
0.9327 & 0.7685 & 0.4464 & 0.5300 & $-$0.0041 & 2.8143 & $-$3.4416 &
1.3887 & 0.7515 & 0.3381 & $-$0.3537 & 0.0891 \\ 5.25 & 4250 & 0.5699
& 0.2066 & 0.4822 & $-$0.1002 & 0.9506 & 0.7711 & 0.4541 & 0.5282 &
$-$0.0042 & 2.9306 & $-$3.6704 & 1.5068 & 0.7433 & 0.4813 & $-$0.6160
& 0.2214 \\ 5.25 & 4500 & 0.5887 & 0.2506 & 0.4485 & $-$0.0160 &
0.8577 & 0.7739 & 0.4159 & 0.5552 & $-$0.0036 & 2.5828 & $-$2.9935 &
1.1736 & 0.3431 & 1.4521 & $-$1.5834 & 0.5803 \\ 5.25 & 4750 & 0.6245
& 0.3110 & 0.4159 & 0.0835 & 0.7674 & 0.7944 & 0.3785 & 0.5997 &
$-$0.0029 & 2.2662 & $-$2.3432 & 0.8539 & $-$0.0598 & 2.4632 &
$-$2.5889 & 0.9573 \\ 5.25 & 5000 & 0.6666 & 0.3717 & 0.3913 & 0.1724
& 0.7009 & 0.8250 & 0.3498 & 0.6479 & $-$0.0024 & 2.0346 & $-$1.8362 &
0.6037 & $-$0.2932 & 3.0006 & $-$3.0410 & 1.1108 \\ 5.25 & 5250 &
0.6954 & 0.4022 & 0.3890 & 0.2224 & 0.6709 & 0.8508 & 0.3417 & 0.6815
& $-$0.0021 & 1.8376 & $-$1.3712 & 0.3540 & $-$0.5787 & 3.7446 &
$-$3.7492 & 1.3548 \\ 5.25 & 5500 & 0.7125 & 0.4045 & 0.4087 & 0.2196
& 0.6991 & 0.8749 & 0.3576 & 0.6980 & $-$0.0021 & 1.8288 & $-$1.2658 &
0.2773 & $-$0.5842 & 3.7538 & $-$3.6665 & 1.2876 \\ 5.25 & 6000 &
0.7273 & 0.4053 & 0.4273 & 0.2177 & 0.7228 & 0.8957 & 0.3710 & 0.7120
& $-$0.0022 & 1.7418 & $-$1.0052 & 0.1174 & $-$0.4898 & 3.3557 &
$-$3.0179 & 0.9645 \\ 5.25 & 6500 & 0.7279 & 0.4174 & 0.4120 & 0.2412
& 0.6903 & 0.8890 & 0.3539 & 0.7134 & $-$0.0022 & 1.5557 & $-$0.6556 &
$-$0.0567 & $-$0.3069 & 2.5669 & $-$1.9167 & 0.4740 \\ 5.25 & 7000 &
0.7129 & 0.4277 & 0.3784 & 0.2632 & 0.6379 & 0.8609 & 0.3235 & 0.6990
& $-$0.0021 & 1.4434 & $-$0.5399 & $-$0.0858 & $-$0.0832 & 1.7175 &
$-$0.8818 & 0.0581 \\ 5.25 & 7500 & 0.6838 & 0.4252 & 0.3431 & 0.2653
& 0.5936 & 0.8194 & 0.2951 & 0.6693 & $-$0.0021 & 1.4575 & $-$0.7218 &
0.0481 & 0.1347 & 1.0136 & $-$0.1682 & $-$0.1849 \\ 5.25 & 8000 &
0.6463 & 0.4111 & 0.3121 & 0.2503 & 0.5617 & 0.7716 & 0.2724 & 0.6301
& $-$0.0022 & 1.5412 & $-$1.0552 & 0.2597 & 0.3416 & 0.4156 & 0.3485 &
$-$0.3311 \\ 5.25 & 8500 & 0.6041 & 0.3875 & 0.2873 & 0.2200 & 0.5447
& 0.7220 & 0.2566 & 0.5853 & $-$0.0023 & 1.6903 & $-$1.5189 & 0.5358 &
0.5492 & $-$0.1194 & 0.7379 & $-$0.4139 \\ 5.25 & 9000 & 0.5618 &
0.3604 & 0.2671 & 0.1831 & 0.5370 & 0.6744 & 0.2455 & 0.5399 &
$-$0.0025 & 1.8697 & $-$2.0337 & 0.8349 & 0.7454 & $-$0.5863 & 1.0291
& $-$0.4540 \\ 5.25 & 9500 & 0.5238 & 0.3283 & 0.2593 & 0.1403 &
0.5439 & 0.6352 & 0.2442 & 0.4990 & $-$0.0027 & 2.0228 & $-$2.4528 &
1.0699 & 0.8755 & $-$0.8619 & 1.1447 & $-$0.4441 \\ 5.25 & 10000 &
0.5015 & 0.3053 & 0.2602 & 0.1118 & 0.5528 & 0.6139 & 0.2473 & 0.4753
& $-$0.0028 & 2.0728 & $-$2.6010 & 1.1493 & 0.9350 & $-$1.0080 &
1.2409 & $-$0.4676 \\ 5.25 & 10500 & 0.4928 & 0.2972 & 0.2596 & 0.1037
& 0.5519 & 0.6049 & 0.2469 & 0.4664 & $-$0.0028 & 2.0622 & $-$2.5988 &
1.1487 & 0.9471 & $-$1.0585 & 1.2929 & $-$0.4890 \\ 5.25 & 11000 &
0.4862 & 0.2900 & 0.2604 & 0.0971 & 0.5519 & 0.5985 & 0.2475 & 0.4599
& $-$0.0028 & 2.0415 & $-$2.5671 & 1.1307 & 0.9388 & $-$1.0519 &
1.2906 & $-$0.4927 \\ 5.25 & 11500 & 0.4795 & 0.2808 & 0.2637 & 0.0865
& 0.5574 & 0.5930 & 0.2506 & 0.4528 & $-$0.0028 & 2.0394 & $-$2.5682 &
1.1280 & 0.9434 & $-$1.0691 & 1.3082 & $-$0.5032 \\ 5.25 & 12000 &
0.4723 & 0.2714 & 0.2666 & 0.0764 & 0.5616 & 0.5868 & 0.2533 & 0.4454
& $-$0.0029 & 2.0310 & $-$2.5579 & 1.1195 & 0.9327 & $-$1.0424 &
1.2747 & $-$0.4934 \\ 5.25 & 12500 & 0.4652 & 0.2623 & 0.2691 & 0.0667
& 0.5652 & 0.5805 & 0.2556 & 0.4381 & $-$0.0029 & 2.0254 & $-$2.5549 &
1.1154 & 0.9252 & $-$1.0232 & 1.2469 & $-$0.4845 \\ 5.25 & 13000 &
0.4583 & 0.2541 & 0.2709 & 0.0578 & 0.5680 & 0.5743 & 0.2574 & 0.4310
& $-$0.0029 & 2.0203 & $-$2.5539 & 1.1131 & 0.9205 & $-$1.0128 &
1.2285 & $-$0.4787 \\ 5.25 & 13500 & 0.4517 & 0.2466 & 0.2721 & 0.0501
& 0.5696 & 0.5681 & 0.2586 & 0.4243 & $-$0.0029 & 2.0135 & $-$2.5504 &
1.1100 & 0.9156 & $-$1.0035 & 1.2119 & $-$0.4733 \\ 5.25 & 14000 &
0.4455 & 0.2398 & 0.2729 & 0.0431 & 0.5707 & 0.5622 & 0.2594 & 0.4180
& $-$0.0029 & 2.0062 & $-$2.5460 & 1.1068 & 0.9114 & $-$0.9970 &
1.1992 & $-$0.4693 \\ 5.25 & 14500 & 0.4396 & 0.2335 & 0.2734 & 0.0368
& 0.5713 & 0.5565 & 0.2600 & 0.4120 & $-$0.0029 & 1.9985 & $-$2.5408 &
1.1034 & 0.9075 & $-$0.9917 & 1.1882 & $-$0.4659 \\ 5.25 & 15000 &
0.4340 & 0.2276 & 0.2738 & 0.0310 & 0.5715 & 0.5509 & 0.2604 & 0.4063
& $-$0.0029 & 1.9899 & $-$2.5335 & 1.0991 & 0.9022 & $-$0.9828 &
1.1736 & $-$0.4610 \\ 5.25 & 15500 & 0.4287 & 0.2219 & 0.2744 & 0.0253
& 0.5722 & 0.5458 & 0.2610 & 0.4010 & $-$0.0029 & 1.9841 & $-$2.5311 &
1.0973 & 0.8999 & $-$0.9812 & 1.1669 & $-$0.4590 \\ 5.25 & 16000 &
0.4236 & 0.2166 & 0.2746 & 0.0203 & 0.5720 & 0.5407 & 0.2612 & 0.3958
& $-$0.0029 & 1.9749 & $-$2.5219 & 1.0920 & 0.8919 & $-$0.9641 &
1.1432 & $-$0.4504 \\ 5.25 & 16500 & 0.4187 & 0.2114 & 0.2749 & 0.0153
& 0.5722 & 0.5359 & 0.2616 & 0.3909 & $-$0.0029 & 1.9679 & $-$2.5166 &
1.0888 & 0.8860 & $-$0.9516 & 1.1241 & $-$0.4433 \\ 5.25 & 17000 &
0.4127 & 0.2095 & 0.2696 & 0.0214 & 0.5550 & 0.5272 & 0.2554 & 0.3866
& $-$0.0027 & 1.8886 & $-$2.3776 & 1.0188 & 0.7781 & $-$0.6753 &
0.8198 & $-$0.3268 \\ 5.25 & 20000 & 0.3900 & 0.1783 & 0.2809 &
$-$0.0229 & 0.5857 & 0.5098 & 0.2686 & 0.3609 & $-$0.0029 & 1.9860 &
$-$2.5986 & 1.1273 & 0.9060 & $-$0.9993 & 1.1242 & $-$0.4394 \\ 5.25 &
25000 & 0.3650 & 0.1386 & 0.3003 & $-$0.0795 & 0.6304 & 0.4934 &
0.2899 & 0.3327 & $-$0.0032 & 2.1359 & $-$2.9132 & 1.2784 & 0.9441 &
$-$0.9749 & 0.9661 & $-$0.3542 \\ 5.25 & 30000 & 0.3334 & 0.0985 &
0.3116 & $-$0.1238 & 0.6484 & 0.4663 & 0.3016 & 0.3006 & $-$0.0032 &
2.1605 & $-$3.0010 & 1.3147 & 0.8235 & $-$0.5530 & 0.3828 &
$-$0.1093 \\ 5.50 & 4000 & 0.5681 & 0.2132 & 0.4709 & $-$0.0663 &
0.8998 & 0.7625 & 0.4382 & 0.5326 & $-$0.0037 & 2.6762 & $-$3.1730 &
1.2486 & 0.3054 & 1.6700 & $-$1.9182 & 0.7205 \\ 5.50 & 4250 & 0.5650
& 0.1962 & 0.4894 & $-$0.1129 & 0.9615 & 0.7692 & 0.4615 & 0.5235 &
$-$0.0042 & 2.9780 & $-$3.7608 & 1.5486 & 0.6076 & 0.9760 & $-$1.2642
& 0.4980 \\ 5.50 & 4500 & 0.5795 & 0.2295 & 0.4643 & $-$0.0496 &
0.8922 & 0.7717 & 0.4329 & 0.5441 & $-$0.0037 & 2.7153 & $-$3.2482 &
1.2959 & 0.3183 & 1.6665 & $-$1.9402 & 0.7455 \\ 5.50 & 4750 & 0.6099
& 0.2803 & 0.4373 & 0.0339 & 0.8170 & 0.7894 & 0.4018 & 0.5817 &
$-$0.0031 & 2.4453 & $-$2.6917 & 1.0213 & $-$0.0126 & 2.4869 &
$-$2.7435 & 1.0431 \\ 5.50 & 5000 & 0.6500 & 0.3372 & 0.4150 & 0.1153
& 0.7584 & 0.8192 & 0.3760 & 0.6272 & $-$0.0027 & 2.2525 & $-$2.2638 &
0.8118 & $-$0.2045 & 2.9262 & $-$3.1040 & 1.1654 \\ 5.50 & 5250 &
0.6830 & 0.3770 & 0.4060 & 0.1754 & 0.7199 & 0.8468 & 0.3620 & 0.6648
& $-$0.0024 & 2.0595 & $-$1.8159 & 0.5781 & $-$0.4308 & 3.4789 &
$-$3.5861 & 1.3231 \\ 5.50 & 5500 & 0.7028 & 0.3849 & 0.4217 & 0.1820
& 0.7387 & 0.8719 & 0.3738 & 0.6848 & $-$0.0024 & 2.0214 & $-$1.6540 &
0.4746 & $-$0.4635 & 3.5485 & $-$3.5584 & 1.2760 \\ 5.50 & 6000 &
0.7176 & 0.3835 & 0.4433 & 0.1784 & 0.7648 & 0.8937 & 0.3896 & 0.6992
& $-$0.0025 & 1.9293 & $-$1.3749 & 0.3017 & $-$0.4275 & 3.3381 &
$-$3.1318 & 1.0411 \\ 5.50 & 6500 & 0.7177 & 0.3889 & 0.4361 & 0.1937
& 0.7432 & 0.8894 & 0.3794 & 0.7000 & $-$0.0024 & 1.7455 & $-$1.0102 &
0.1113 & $-$0.3043 & 2.7481 & $-$2.2605 & 0.6375 \\ 5.50 & 7000 &
0.7058 & 0.3986 & 0.4077 & 0.2175 & 0.6927 & 0.8658 & 0.3520 & 0.6894
& $-$0.0023 & 1.5766 & $-$0.7564 & 0.0022 & $-$0.1247 & 1.9873 &
$-$1.2687 & 0.2178 \\ 5.50 & 7500 & 0.6818 & 0.4029 & 0.3699 & 0.2323
& 0.6375 & 0.8276 & 0.3195 & 0.6657 & $-$0.0022 & 1.5114 & $-$0.7687 &
0.0466 & 0.0799 & 1.2480 & $-$0.4403 & $-$0.0916 \\ 5.50 & 8000 &
0.6494 & 0.3995 & 0.3315 & 0.2345 & 0.5884 & 0.7816 & 0.2885 & 0.6328
& $-$0.0022 & 1.5256 & $-$0.9658 & 0.1919 & 0.2859 & 0.5834 & 0.2091 &
$-$0.3026 \\ 5.50 & 8500 & 0.6115 & 0.3869 & 0.2979 & 0.2218 & 0.5528
& 0.7325 & 0.2636 & 0.5934 & $-$0.0023 & 1.6132 & $-$1.3148 & 0.4145 &
0.4901 & $-$0.0017 & 0.6990 & $-$0.4329 \\ 5.50 & 9000 & 0.5700 &
0.3665 & 0.2699 & 0.1953 & 0.5314 & 0.6826 & 0.2452 & 0.5494 &
$-$0.0025 & 1.7703 & $-$1.8022 & 0.7067 & 0.6960 & $-$0.5229 & 1.0576
& $-$0.4968 \\ 5.50 & 9500 & 0.5340 & 0.3441 & 0.2520 & 0.1659 &
0.5221 & 0.6417 & 0.2349 & 0.5112 & $-$0.0026 & 1.9127 & $-$2.2206 &
0.9513 & 0.8394 & $-$0.8531 & 1.2285 & $-$0.5002 \\ 5.50 & 10000 &
0.5027 & 0.3116 & 0.2534 & 0.1235 & 0.5377 & 0.6121 & 0.2402 & 0.4774
& $-$0.0027 & 2.0225 & $-$2.5112 & 1.1074 & 0.9176 & $-$1.0012 &
1.2594 & $-$0.4794 \\ 5.50 & 10500 & 0.4902 & 0.2991 & 0.2535 & 0.1095
& 0.5400 & 0.5998 & 0.2411 & 0.4644 & $-$0.0028 & 2.0283 & $-$2.5492 &
1.1279 & 0.9393 & $-$1.0667 & 1.3104 & $-$0.4964 \\ 5.50 & 11000 &
0.4835 & 0.2920 & 0.2540 & 0.1027 & 0.5400 & 0.5932 & 0.2415 & 0.4576
& $-$0.0028 & 2.0128 & $-$2.5296 & 1.1168 & 0.9403 & $-$1.0855 &
1.3342 & $-$0.5092 \\ 5.50 & 11500 & 0.4768 & 0.2841 & 0.2556 & 0.0949
& 0.5416 & 0.5869 & 0.2428 & 0.4509 & $-$0.0028 & 1.9971 & $-$2.5067 &
1.1028 & 0.9337 & $-$1.0796 & 1.3301 & $-$0.5119 \\ 5.50 & 12000 &
0.4701 & 0.2749 & 0.2589 & 0.0848 & 0.5465 & 0.5813 & 0.2458 & 0.4439
& $-$0.0028 & 1.9912 & $-$2.4999 & 1.0959 & 0.9266 & $-$1.0620 &
1.3075 & $-$0.5065 \\ 5.50 & 12500 & 0.4631 & 0.2659 & 0.2616 & 0.0750
& 0.5505 & 0.5754 & 0.2483 & 0.4367 & $-$0.0028 & 1.9852 & $-$2.4949 &
1.0904 & 0.9177 & $-$1.0386 & 1.2760 & $-$0.4965 \\ 5.50 & 13000 &
0.4564 & 0.2575 & 0.2639 & 0.0657 & 0.5542 & 0.5695 & 0.2506 & 0.4298
& $-$0.0028 & 1.9820 & $-$2.4962 & 1.0888 & 0.9128 & $-$1.0257 &
1.2546 & $-$0.4897 \\ 5.50 & 13500 & 0.4499 & 0.2498 & 0.2655 & 0.0575
& 0.5566 & 0.5636 & 0.2522 & 0.4232 & $-$0.0028 & 1.9768 & $-$2.4946 &
1.0863 & 0.9072 & $-$1.0126 & 1.2334 & $-$0.4826 \\ 5.50 & 14000 &
0.4438 & 0.2428 & 0.2667 & 0.0501 & 0.5583 & 0.5579 & 0.2534 & 0.4169
& $-$0.0028 & 1.9711 & $-$2.4924 & 1.0839 & 0.9026 & $-$1.0031 &
1.2167 & $-$0.4770 \\ 5.50 & 14500 & 0.4380 & 0.2362 & 0.2677 & 0.0434
& 0.5596 & 0.5524 & 0.2543 & 0.4110 & $-$0.0028 & 1.9651 & $-$2.4896 &
1.0815 & 0.8986 & $-$0.9960 & 1.2031 & $-$0.4726 \\ 5.50 & 15000 &
0.4324 & 0.2303 & 0.2682 & 0.0375 & 0.5601 & 0.5470 & 0.2549 & 0.4054
& $-$0.0028 & 1.9567 & $-$2.4821 & 1.0769 & 0.8923 & $-$0.9835 &
1.1844 & $-$0.4662 \\ 5.50 & 15500 & 0.4272 & 0.2245 & 0.2690 & 0.0315
& 0.5612 & 0.5420 & 0.2557 & 0.4001 & $-$0.0028 & 1.9518 & $-$2.4808 &
1.0754 & 0.8895 & $-$0.9790 & 1.1741 & $-$0.4627 \\ 5.50 & 16000 &
0.4221 & 0.2191 & 0.2694 & 0.0263 & 0.5614 & 0.5371 & 0.2561 & 0.3950
& $-$0.0028 & 1.9436 & $-$2.4732 & 1.0708 & 0.8818 & $-$0.9619 &
1.1501 & $-$0.4540 \\ 5.50 & 16500 & 0.4173 & 0.2137 & 0.2702 & 0.0206
& 0.5628 & 0.5326 & 0.2570 & 0.3901 & $-$0.0028 & 1.9411 & $-$2.4759 &
1.0715 & 0.8801 & $-$0.9585 & 1.1401 & $-$0.4502 \\ 5.50 & 17000 &
0.4127 & 0.2086 & 0.2709 & 0.0153 & 0.5637 & 0.5282 & 0.2577 & 0.3853
& $-$0.0028 & 1.9372 & $-$2.4757 & 1.0707 & 0.8767 & $-$0.9516 &
1.1268 & $-$0.4453 \\ 5.50 & 20000 & 0.3889 & 0.1799 & 0.2772 &
$-$0.0188 & 0.5782 & 0.5071 & 0.2650 & 0.3602 & $-$0.0029 & 1.9639 &
$-$2.5647 & 1.1126 & 0.9013 & $-$1.0056 & 1.1384 & $-$0.4457 \\ 5.50 &
25000 & 0.3633 & 0.1392 & 0.2973 & $-$0.0773 & 0.6248 & 0.4905 &
0.2871 & 0.3312 & $-$0.0031 & 2.1198 & $-$2.8909 & 1.2692 & 0.9488 &
$-$1.0066 & 1.0079 & $-$0.3715 \\ 5.50 & 30000 & 0.3310 & 0.0993 &
0.3074 & $-$0.1201 & 0.6398 & 0.4621 & 0.2975 & 0.2986 & $-$0.0031 &
2.1332 & $-$2.9601 & 1.2967 & 0.8172 & $-$0.5593 & 0.3976 &
$-$0.1164 \\ 5.75 & 4000 & 0.5693 & 0.2118 & 0.4743 & $-$0.0651 &
0.8998 & 0.7648 & 0.4410 & 0.5350 & $-$0.0036 & 2.6767 & $-$3.1628 &
1.2396 & 0.1343 & 2.2340 & $-$2.6107 & 1.0073 \\ 5.75 & 4250 & 0.5623
& 0.1895 & 0.4946 & $-$0.1209 & 0.9690 & 0.7687 & 0.4668 & 0.5211 &
$-$0.0042 & 3.0119 & $-$3.8236 & 1.5775 & 0.4990 & 1.3677 & $-$1.7733
& 0.7146 \\ 5.75 & 4500 & 0.5727 & 0.2129 & 0.4773 & $-$0.0773 &
0.9219 & 0.7709 & 0.4472 & 0.5357 & $-$0.0038 & 2.8331 & $-$3.4740 &
1.4053 & 0.3134 & 1.8003 & $-$2.1861 & 0.8633 \\ 5.75 & 4750 & 0.5975
& 0.2560 & 0.4531 & $-$0.0056 & 0.8555 & 0.7844 & 0.4193 & 0.5666 &
$-$0.0034 & 2.5891 & $-$2.9760 & 1.1596 & 0.0504 & 2.4231 & $-$2.7691
& 1.0725 \\ 5.75 & 5000 & 0.6338 & 0.3054 & 0.4357 & 0.0632 & 0.8093 &
0.8126 & 0.3990 & 0.6072 & $-$0.0030 & 2.4394 & $-$2.6336 & 0.9914 &
$-$0.1049 & 2.7850 & $-$3.0645 & 1.1728 \\ 5.75 & 5250 & 0.6687 &
0.3518 & 0.4204 & 0.1321 & 0.7611 & 0.8397 & 0.3795 & 0.6471 &
$-$0.0027 & 2.2419 & $-$2.1885 & 0.7656 & $-$0.3162 & 3.2837 &
$-$3.4877 & 1.3123 \\ 5.75 & 5500 & 0.6924 & 0.3690 & 0.4291 & 0.1521
& 0.7663 & 0.8658 & 0.3842 & 0.6717 & $-$0.0026 & 2.1755 & $-$1.9779 &
0.6427 & $-$0.3539 & 3.3415 & $-$3.4320 & 1.2547 \\ 5.75 & 6000 &
0.7093 & 0.3686 & 0.4521 & 0.1508 & 0.7922 & 0.8901 & 0.4009 & 0.6886
& $-$0.0027 & 2.0733 & $-$1.6696 & 0.4526 & $-$0.3643 & 3.2736 &
$-$3.1664 & 1.0825 \\ 5.75 & 6500 & 0.7081 & 0.3675 & 0.4520 & 0.1570
& 0.7817 & 0.8873 & 0.3973 & 0.6879 & $-$0.0026 & 1.9128 & $-$1.3378 &
0.2730 & $-$0.2867 & 2.8573 & $-$2.5157 & 0.7687 \\ 5.75 & 7000 &
0.6971 & 0.3718 & 0.4316 & 0.1742 & 0.7416 & 0.8673 & 0.3765 & 0.6780
& $-$0.0025 & 1.7336 & $-$1.0400 & 0.1320 & $-$0.1533 & 2.2388 &
$-$1.6701 & 0.3972 \\ 5.75 & 7500 & 0.6766 & 0.3776 & 0.3966 & 0.1933
& 0.6854 & 0.8331 & 0.3449 & 0.6585 & $-$0.0024 & 1.6132 & $-$0.9227 &
0.1035 & 0.0255 & 1.5293 & $-$0.8181 & 0.0594 \\ 5.75 & 8000 & 0.6485
& 0.3805 & 0.3554 & 0.2068 & 0.6265 & 0.7897 & 0.3099 & 0.6307 &
$-$0.0023 & 1.5643 & $-$0.9864 & 0.1791 & 0.2228 & 0.8303 & $-$0.0710
& $-$0.2061 \\ 5.75 & 8500 & 0.6151 & 0.3776 & 0.3150 & 0.2100 &
0.5746 & 0.7420 & 0.2774 & 0.5969 & $-$0.0023 & 1.5839 & $-$1.2018 &
0.3362 & 0.4256 & 0.1813 & 0.5472 & $-$0.3998 \\ 5.75 & 9000 & 0.5773
& 0.3666 & 0.2796 & 0.1985 & 0.5373 & 0.6926 & 0.2513 & 0.5576 &
$-$0.0024 & 1.6868 & $-$1.5874 & 0.5806 & 0.6338 & $-$0.4017 & 1.0171
& $-$0.5154 \\ 5.75 & 9500 & 0.5422 & 0.3525 & 0.2517 & 0.1815 &
0.5117 & 0.6488 & 0.2319 & 0.5208 & $-$0.0025 & 1.8086 & $-$1.9871 &
0.8251 & 0.7998 & $-$0.8268 & 1.2995 & $-$0.5580 \\ 5.75 & 10000 &
0.5092 & 0.3246 & 0.2450 & 0.1447 & 0.5170 & 0.6147 & 0.2307 & 0.4855
& $-$0.0026 & 1.9404 & $-$2.3485 & 1.0277 & 0.8916 & $-$0.9976 &
1.3153 & $-$0.5142 \\ 5.75 & 10500 & 0.4893 & 0.3028 & 0.2474 & 0.1177
& 0.5270 & 0.5963 & 0.2349 & 0.4643 & $-$0.0027 & 1.9884 & $-$2.4837 &
1.0986 & 0.9256 & $-$1.0615 & 1.3196 & $-$0.5020 \\ 5.75 & 11000 &
0.4813 & 0.2949 & 0.2473 & 0.1100 & 0.5266 & 0.5881 & 0.2349 & 0.4561
& $-$0.0027 & 1.9764 & $-$2.4758 & 1.0944 & 0.9282 & $-$1.0820 &
1.3382 & $-$0.5106 \\ 5.75 & 11500 & 0.4752 & 0.2875 & 0.2489 & 0.1027
& 0.5282 & 0.5825 & 0.2363 & 0.4499 & $-$0.0027 & 1.9612 & $-$2.4527 &
1.0802 & 0.9215 & $-$1.0751 & 1.3339 & $-$0.5133 \\ 5.75 & 12000 &
0.4687 & 0.2789 & 0.2517 & 0.0935 & 0.5321 & 0.5770 & 0.2388 & 0.4433
& $-$0.0027 & 1.9524 & $-$2.4405 & 1.0708 & 0.9140 & $-$1.0593 &
1.3152 & $-$0.5098 \\ 5.75 & 12500 & 0.4619 & 0.2700 & 0.2546 & 0.0838
& 0.5364 & 0.5713 & 0.2415 & 0.4363 & $-$0.0027 & 1.9461 & $-$2.4339 &
1.0644 & 0.9047 & $-$1.0350 & 1.2838 & $-$0.5002 \\ 5.75 & 13000 &
0.4553 & 0.2615 & 0.2572 & 0.0744 & 0.5403 & 0.5656 & 0.2440 & 0.4295
& $-$0.0027 & 1.9423 & $-$2.4331 & 1.0613 & 0.8970 & $-$1.0134 &
1.2529 & $-$0.4899 \\ 5.75 & 13500 & 0.4489 & 0.2535 & 0.2592 & 0.0658
& 0.5434 & 0.5599 & 0.2459 & 0.4230 & $-$0.0027 & 1.9382 & $-$2.4325 &
1.0590 & 0.8896 & $-$0.9930 & 1.2229 & $-$0.4794 \\ 5.75 & 14000 &
0.4428 & 0.2463 & 0.2607 & 0.0582 & 0.5456 & 0.5544 & 0.2474 & 0.4167
& $-$0.0027 & 1.9330 & $-$2.4303 & 1.0563 & 0.8823 & $-$0.9742 &
1.1951 & $-$0.4694 \\ 5.75 & 14500 & 0.4359 & 0.2421 & 0.2571 & 0.0596
& 0.5336 & 0.5455 & 0.2431 & 0.4108 & $-$0.0026 & 1.8706 & $-$2.3243 &
1.0024 & 0.8169 & $-$0.8213 & 1.0327 & $-$0.4103 \\ 5.75 & 15000 &
0.4315 & 0.2334 & 0.2629 & 0.0449 & 0.5483 & 0.5438 & 0.2495 & 0.4053
& $-$0.0027 & 1.9204 & $-$2.4221 & 1.0497 & 0.8681 & $-$0.9402 &
1.1452 & $-$0.4516 \\ 5.75 & 15500 & 0.4263 & 0.2276 & 0.2637 & 0.0391
& 0.5492 & 0.5389 & 0.2503 & 0.4000 & $-$0.0027 & 1.9138 & $-$2.4172 &
1.0463 & 0.8616 & $-$0.9252 & 1.1231 & $-$0.4436 \\ 5.75 & 16000 &
0.4214 & 0.2220 & 0.2645 & 0.0333 & 0.5504 & 0.5342 & 0.2511 & 0.3949
& $-$0.0027 & 1.9091 & $-$2.4155 & 1.0445 & 0.8569 & $-$0.9143 &
1.1054 & $-$0.4373 \\ 5.75 & 16500 & 0.4165 & 0.2167 & 0.2650 & 0.0282
& 0.5508 & 0.5295 & 0.2517 & 0.3901 & $-$0.0027 & 1.9015 & $-$2.4084 &
1.0401 & 0.8481 & $-$0.8929 & 1.0762 & $-$0.4263 \\ 5.75 & 17000 &
0.4120 & 0.2113 & 0.2664 & 0.0218 & 0.5535 & 0.5255 & 0.2531 & 0.3853
& $-$0.0027 & 1.9045 & $-$2.4206 & 1.0454 & 0.8522 & $-$0.9035 &
1.0812 & $-$0.4283 \\ 5.75 & 20000 & 0.3884 & 0.1818 & 0.2740 &
$-$0.0142 & 0.5709 & 0.5051 & 0.2617 & 0.3601 & $-$0.0029 & 1.9400 &
$-$2.5242 & 1.0939 & 0.8848 & $-$0.9755 & 1.1117 & $-$0.4363 \\ 5.75 &
25000 & 0.3622 & 0.1402 & 0.2946 & $-$0.0739 & 0.6186 & 0.4882 &
0.2843 & 0.3306 & $-$0.0031 & 2.0980 & $-$2.8546 & 1.2523 & 0.9346 &
$-$0.9814 & 0.9856 & $-$0.3638 \\ 5.75 & 30000 & 0.3292 & 0.1001 &
0.3039 & $-$0.1163 & 0.6319 & 0.4588 & 0.2940 & 0.2973 & $-$0.0031 &
2.1059 & $-$2.9157 & 1.2761 & 0.7995 & $-$0.5285 & 0.3694 &
$-$0.1063 \\ 6.00 & 4000 & 0.5718 & 0.2120 & 0.4774 & $-$0.0629 &
0.9003 & 0.7685 & 0.4435 & 0.5386 & $-$0.0035 & 2.6800 & $-$3.1564 &
1.2331 & $-$0.0042 & 2.6940 & $-$3.1739 & 1.2404 \\ 6.00 & 4250 &
0.5615 & 0.1857 & 0.4986 & $-$0.1257 & 0.9747 & 0.7696 & 0.4708 &
0.5206 & $-$0.0041 & 3.0382 & $-$3.8699 & 1.5986 & 0.4197 & 1.6550 &
$-$2.1447 & 0.8725 \\ 6.00 & 4500 & 0.5681 & 0.1997 & 0.4889 &
$-$0.1011 & 0.9492 & 0.7717 & 0.4599 & 0.5294 & $-$0.0040 & 2.9446 &
$-$3.6860 & 1.5086 & 0.3278 & 1.8645 & $-$2.3390 & 0.9417 \\ 6.00 &
4750 & 0.5875 & 0.2368 & 0.4653 & $-$0.0373 & 0.8862 & 0.7799 & 0.4330
& 0.5541 & $-$0.0036 & 2.7065 & $-$3.2105 & 1.2745 & 0.1184 & 2.3164 &
$-$2.7239 & 1.0698 \\ 6.00 & 5000 & 0.6192 & 0.2778 & 0.4529 & 0.0185
& 0.8520 & 0.8058 & 0.4181 & 0.5892 & $-$0.0033 & 2.5951 & $-$2.9442 &
1.1426 & $-$0.0072 & 2.6187 & $-$2.9736 & 1.1550 \\ 6.00 & 5250 &
0.6537 & 0.3260 & 0.4348 & 0.0885 & 0.8017 & 0.8317 & 0.3966 & 0.6285
& $-$0.0030 & 2.4117 & $-$2.5365 & 0.9397 & $-$0.1867 & 3.0271 &
$-$3.3039 & 1.2627 \\ 6.00 & 5500 & 0.6810 & 0.3513 & 0.4374 & 0.1203
& 0.7953 & 0.8589 & 0.3954 & 0.6574 & $-$0.0029 & 2.3255 & $-$2.2932 &
0.8053 & $-$0.2351 & 3.1000 & $-$3.2591 & 1.2118 \\ 6.00 & 6000 &
0.7018 & 0.3555 & 0.4595 & 0.1265 & 0.8160 & 0.8865 & 0.4105 & 0.6789
& $-$0.0028 & 2.2007 & $-$1.9320 & 0.5875 & $-$0.3000 & 3.1893 &
$-$3.1648 & 1.1063 \\ 6.00 & 6500 & 0.7002 & 0.3505 & 0.4640 & 0.1271
& 0.8129 & 0.8851 & 0.4112 & 0.6778 & $-$0.0028 & 2.0540 & $-$1.6178 &
0.4127 & $-$0.2616 & 2.9161 & $-$2.6929 & 0.8652 \\ 6.00 & 7000 &
0.6887 & 0.3486 & 0.4512 & 0.1358 & 0.7842 & 0.8675 & 0.3972 & 0.6672
& $-$0.0027 & 1.8880 & $-$1.3285 & 0.2687 & $-$0.1669 & 2.4380 &
$-$2.0145 & 0.5574 \\ 6.00 & 7500 & 0.6703 & 0.3517 & 0.4227 & 0.1525
& 0.7345 & 0.8375 & 0.3704 & 0.6500 & $-$0.0026 & 1.7392 & $-$1.1306 &
0.1900 & $-$0.0234 & 1.8164 & $-$1.2269 & 0.2305 \\ 6.00 & 8000 &
0.6463 & 0.3578 & 0.3828 & 0.1724 & 0.6722 & 0.7982 & 0.3351 & 0.6270
& $-$0.0025 & 1.6347 & $-$1.0666 & 0.1953 & 0.1554 & 1.1225 &
$-$0.4278 & $-$0.0736 \\ 6.00 & 8500 & 0.6174 & 0.3622 & 0.3387 &
0.1882 & 0.6089 & 0.7530 & 0.2977 & 0.5986 & $-$0.0024 & 1.5888 &
$-$1.1458 & 0.2822 & 0.3510 & 0.4324 & 0.2964 & $-$0.3247 \\ 6.00 &
9000 & 0.5844 & 0.3608 & 0.2966 & 0.1924 & 0.5560 & 0.7053 & 0.2642 &
0.5650 & $-$0.0024 & 1.6266 & $-$1.4029 & 0.4636 & 0.5571 & $-$0.2089
& 0.8862 & $-$0.4997 \\ 6.00 & 9500 & 0.5498 & 0.3535 & 0.2605 &
0.1858 & 0.5164 & 0.6587 & 0.2372 & 0.5293 & $-$0.0024 & 1.7243 &
$-$1.7726 & 0.7001 & 0.7462 & $-$0.7344 & 1.2936 & $-$0.5902 \\ 6.00 &
10000 & 0.5205 & 0.3392 & 0.2405 & 0.1683 & 0.4996 & 0.6233 & 0.2239 &
0.4985 & $-$0.0025 & 1.8313 & $-$2.1088 & 0.9022 & 0.8537 & $-$0.9819
& 1.3994 & $-$0.5742 \\ 6.00 & 10500 & 0.4929 & 0.3107 & 0.2418 &
0.1310 & 0.5133 & 0.5973 & 0.2287 & 0.4689 & $-$0.0026 & 1.9340 &
$-$2.3771 & 1.0464 & 0.9050 & $-$1.0479 & 1.3414 & $-$0.5186 \\ 6.00 &
11000 & 0.4809 & 0.2981 & 0.2425 & 0.1169 & 0.5163 & 0.5857 & 0.2301 &
0.4563 & $-$0.0027 & 1.9446 & $-$2.4228 & 1.0704 & 0.9134 & $-$1.0651
& 1.3305 & $-$0.5091 \\ 6.00 & 11500 & 0.4743 & 0.2909 & 0.2433 &
0.1100 & 0.5167 & 0.5792 & 0.2308 & 0.4497 & $-$0.0027 & 1.9293 &
$-$2.4026 & 1.0587 & 0.9078 & $-$1.0620 & 1.3277 & $-$0.5112 \\ 6.00 &
12000 & 0.4682 & 0.2830 & 0.2457 & 0.1018 & 0.5197 & 0.5740 & 0.2329 &
0.4435 & $-$0.0027 & 1.9172 & $-$2.3836 & 1.0460 & 0.8975 & $-$1.0401
& 1.3043 & $-$0.5061 \\ 6.00 & 12500 & 0.4618 & 0.2743 & 0.2487 &
0.0922 & 0.5241 & 0.5686 & 0.2356 & 0.4369 & $-$0.0027 & 1.9113 &
$-$2.3771 & 1.0395 & 0.8891 & $-$1.0183 & 1.2763 & $-$0.4980 \\ 6.00 &
13000 & 0.4552 & 0.2657 & 0.2515 & 0.0827 & 0.5284 & 0.5631 & 0.2383 &
0.4302 & $-$0.0027 & 1.9076 & $-$2.3756 & 1.0358 & 0.8806 & $-$0.9940
& 1.2429 & $-$0.4870 \\ 6.00 & 13500 & 0.4489 & 0.2576 & 0.2539 &
0.0738 & 0.5320 & 0.5577 & 0.2405 & 0.4236 & $-$0.0027 & 1.9045 &
$-$2.3761 & 1.0337 & 0.8726 & $-$0.9708 & 1.2096 & $-$0.4753 \\ 6.00 &
14000 & 0.4428 & 0.2500 & 0.2558 & 0.0657 & 0.5350 & 0.5523 & 0.2424 &
0.4174 & $-$0.0027 & 1.9011 & $-$2.3768 & 1.0322 & 0.8652 & $-$0.9497
& 1.1784 & $-$0.4640 \\ 6.00 & 14500 & 0.4371 & 0.2431 & 0.2574 &
0.0583 & 0.5373 & 0.5471 & 0.2439 & 0.4115 & $-$0.0027 & 1.8971 &
$-$2.3763 & 1.0304 & 0.8579 & $-$0.9297 & 1.1487 & $-$0.4531 \\ 6.00 &
15000 & 0.4316 & 0.2367 & 0.2586 & 0.0516 & 0.5389 & 0.5420 & 0.2451 &
0.4059 & $-$0.0027 & 1.8917 & $-$2.3733 & 1.0275 & 0.8511 & $-$0.9127
& 1.1239 & $-$0.4442 \\ 6.00 & 15500 & 0.4264 & 0.2306 & 0.2597 &
0.0453 & 0.5406 & 0.5372 & 0.2463 & 0.4006 & $-$0.0027 & 1.8872 &
$-$2.3718 & 1.0256 & 0.8453 & $-$0.8981 & 1.1016 & $-$0.4362 \\ 6.00 &
16000 & 0.4214 & 0.2249 & 0.2607 & 0.0393 & 0.5421 & 0.5326 & 0.2473 &
0.3956 & $-$0.0027 & 1.8829 & $-$2.3706 & 1.0239 & 0.8400 & $-$0.8850
& 1.0811 & $-$0.4287 \\ 6.00 & 16500 & 0.4167 & 0.2193 & 0.2619 &
0.0332 & 0.5440 & 0.5283 & 0.2485 & 0.3907 & $-$0.0027 & 1.8812 &
$-$2.3739 & 1.0245 & 0.8374 & $-$0.8780 & 1.0671 & $-$0.4236 \\ 6.00 &
17000 & 0.4121 & 0.2139 & 0.2631 & 0.0272 & 0.5460 & 0.5242 & 0.2497 &
0.3860 & $-$0.0027 & 1.8804 & $-$2.3786 & 1.0259 & 0.8354 & $-$0.8723
& 1.0541 & $-$0.4187 \\ 6.00 & 20000 & 0.3886 & 0.1836 & 0.2719 &
$-$0.0105 & 0.5661 & 0.5045 & 0.2595 & 0.3607 & $-$0.0028 & 1.9242 &
$-$2.4961 & 1.0807 & 0.8744 & $-$0.9568 & 1.0967 & $-$0.4312 \\ 6.00 &
25000 & 0.3622 & 0.1405 & 0.2942 & $-$0.0737 & 0.6184 & 0.4881 &
0.2840 & 0.3305 & $-$0.0031 & 2.0989 & $-$2.8576 & 1.2543 & 0.9453 &
$-$1.0159 & 1.0268 & $-$0.3804 \\ 6.00 & 30000 & 0.3281 & 0.1006 &
0.3017 & $-$0.1140 & 0.6271 & 0.4567 & 0.2918 & 0.2965 & $-$0.0031 &
2.0892 & $-$2.8890 & 1.2638 & 0.7918 & $-$0.5200 & 0.3647 &
$-$0.1054 \\ 6.25 & 4000 & 0.5755 & 0.2135 & 0.4803 & $-$0.0602 &
0.9016 & 0.7732 & 0.4458 & 0.5431 & $-$0.0034 & 2.6871 & $-$3.1561 &
1.2300 & $-$0.1132 & 3.0600 & $-$3.6212 & 1.4258 \\ 6.25 & 4250 &
0.5623 & 0.1842 & 0.5015 & $-$0.1279 & 0.9790 & 0.7716 & 0.4737 &
0.5215 & $-$0.0041 & 3.0576 & $-$3.9011 & 1.6125 & 0.3601 & 1.8710 &
$-$2.4213 & 0.9897 \\ 6.25 & 4500 & 0.5653 & 0.1888 & 0.4995 &
$-$0.1229 & 0.9761 & 0.7739 & 0.4719 & 0.5247 & $-$0.0041 & 3.0593 &
$-$3.9036 & 1.6159 & 0.3728 & 1.8308 & $-$2.3716 & 0.9711 \\ 6.25 &
4750 & 0.5795 & 0.2219 & 0.4744 & $-$0.0622 & 0.9102 & 0.7762 & 0.4435
& 0.5441 & $-$0.0037 & 2.7980 & $-$3.3942 & 1.3649 & 0.1850 & 2.1884 &
$-$2.6340 & 1.0450 \\ 6.25 & 5000 & 0.6063 & 0.2563 & 0.4644 &
$-$0.0157 & 0.8823 & 0.7983 & 0.4313 & 0.5738 & $-$0.0035 & 2.7042 &
$-$3.1685 & 1.2526 & 0.0860 & 2.4209 & $-$2.8152 & 1.1039 \\ 6.25 &
5250 & 0.6386 & 0.2992 & 0.4503 & 0.0445 & 0.8427 & 0.8239 & 0.4143 &
0.6099 & $-$0.0032 & 2.5677 & $-$2.8532 & 1.0958 & $-$0.0660 & 2.7851
& $-$3.1242 & 1.2099 \\ 6.25 & 5500 & 0.6683 & 0.3324 & 0.4457 &
0.0877 & 0.8235 & 0.8508 & 0.4065 & 0.6419 & $-$0.0031 & 2.4645 &
$-$2.5879 & 0.9567 & $-$0.1204 & 2.8611 & $-$3.0825 & 1.1648 \\ 6.25 &
6000 & 0.6947 & 0.3454 & 0.4633 & 0.1074 & 0.8329 & 0.8818 & 0.4166 &
0.6700 & $-$0.0030 & 2.3059 & $-$2.1562 & 0.7051 & $-$0.2300 & 3.0638
& $-$3.1014 & 1.1029 \\ 6.25 & 6500 & 0.6937 & 0.3378 & 0.4721 &
0.1044 & 0.8357 & 0.8827 & 0.4211 & 0.6695 & $-$0.0029 & 2.1687 &
$-$1.8495 & 0.5301 & $-$0.2332 & 2.9371 & $-$2.8077 & 0.9334 \\ 6.25 &
7000 & 0.6815 & 0.3302 & 0.4661 & 0.1046 & 0.8182 & 0.8671 & 0.4134 &
0.6580 & $-$0.0029 & 2.0244 & $-$1.5894 & 0.3952 & $-$0.1702 & 2.5854
& $-$2.2890 & 0.6896 \\ 6.25 & 7500 & 0.6637 & 0.3280 & 0.4454 &
0.1141 & 0.7796 & 0.8405 & 0.3933 & 0.6412 & $-$0.0027 & 1.8772 &
$-$1.3733 & 0.2988 & $-$0.0602 & 2.0755 & $-$1.6207 & 0.4029 \\ 6.25 &
8000 & 0.6421 & 0.3327 & 0.4105 & 0.1332 & 0.7218 & 0.8051 & 0.3615 &
0.6208 & $-$0.0026 & 1.7435 & $-$1.2303 & 0.2562 & 0.0932 & 1.4362 &
$-$0.8470 & 0.0949 \\ 6.25 & 8500 & 0.6175 & 0.3410 & 0.3668 & 0.1564
& 0.6539 & 0.7638 & 0.3230 & 0.5973 & $-$0.0025 & 1.6412 & $-$1.1819 &
0.2737 & 0.2728 & 0.7424 & $-$0.0610 & $-$0.1981 \\ 6.25 & 9000 &
0.5893 & 0.3472 & 0.3211 & 0.1737 & 0.5893 & 0.7189 & 0.2846 & 0.5695
& $-$0.0024 & 1.6095 & $-$1.2932 & 0.3797 & 0.4703 & 0.0599 & 0.6391 &
$-$0.4335 \\ 6.25 & 9500 & 0.5571 & 0.3478 & 0.2777 & 0.1797 & 0.5354
& 0.6716 & 0.2502 & 0.5369 & $-$0.0024 & 1.6625 & $-$1.5837 & 0.5805 &
0.6749 & $-$0.5613 & 1.1895 & $-$0.5865 \\ 6.25 & 10000 & 0.5306 &
0.3444 & 0.2470 & 0.1783 & 0.4997 & 0.6348 & 0.2268 & 0.5097 &
$-$0.0024 & 1.7339 & $-$1.8678 & 0.7652 & 0.8055 & $-$0.9202 & 1.4419
& $-$0.6277 \\ 6.25 & 10500 & 0.5023 & 0.3232 & 0.2376 & 0.1508 &
0.4985 & 0.6043 & 0.2227 & 0.4797 & $-$0.0025 & 1.8494 & $-$2.1921 &
0.9503 & 0.8753 & $-$1.0348 & 1.4047 & $-$0.5634 \\ 6.25 & 11000 &
0.4829 & 0.3024 & 0.2394 & 0.1246 & 0.5081 & 0.5862 & 0.2265 & 0.4590
& $-$0.0026 & 1.9090 & $-$2.3525 & 1.0354 & 0.8957 & $-$1.0425 &
1.3283 & $-$0.5136 \\ 6.25 & 11500 & 0.4747 & 0.2942 & 0.2396 & 0.1163
& 0.5083 & 0.5781 & 0.2269 & 0.4507 & $-$0.0026 & 1.9025 & $-$2.3553 &
1.0368 & 0.8914 & $-$1.0349 & 1.3077 & $-$0.5047 \\ 6.25 & 12000 &
0.4685 & 0.2866 & 0.2413 & 0.1088 & 0.5102 & 0.5724 & 0.2284 & 0.4444
& $-$0.0026 & 1.8894 & $-$2.3365 & 1.0249 & 0.8820 & $-$1.0170 &
1.2880 & $-$0.5004 \\ 6.25 & 12500 & 0.4625 & 0.2781 & 0.2447 & 0.0990
& 0.5156 & 0.5677 & 0.2316 & 0.4382 & $-$0.0026 & 1.8874 & $-$2.3359 &
1.0211 & 0.8760 & $-$0.9990 & 1.2636 & $-$0.4937 \\ 6.25 & 13000 &
0.4561 & 0.2697 & 0.2473 & 0.0900 & 0.5191 & 0.5621 & 0.2340 & 0.4316
& $-$0.0026 & 1.8800 & $-$2.3271 & 1.0138 & 0.8640 & $-$0.9670 &
1.2232 & $-$0.4803 \\ 6.25 & 13500 & 0.4498 & 0.2615 & 0.2498 & 0.0812
& 0.5227 & 0.5567 & 0.2363 & 0.4251 & $-$0.0026 & 1.8755 & $-$2.3246 &
1.0100 & 0.8539 & $-$0.9382 & 1.1843 & $-$0.4667 \\ 6.25 & 14000 &
0.4437 & 0.2537 & 0.2520 & 0.0727 & 0.5263 & 0.5515 & 0.2384 & 0.4189
& $-$0.0026 & 1.8734 & $-$2.3271 & 1.0091 & 0.8462 & $-$0.9149 &
1.1501 & $-$0.4542 \\ 6.25 & 14500 & 0.4381 & 0.2463 & 0.2544 & 0.0639
& 0.5307 & 0.5468 & 0.2409 & 0.4130 & $-$0.0027 & 1.8772 & $-$2.3403 &
1.0138 & 0.8446 & $-$0.9057 & 1.1301 & $-$0.4467 \\ 6.25 & 15000 &
0.4324 & 0.2400 & 0.2553 & 0.0579 & 0.5312 & 0.5414 & 0.2416 & 0.4073
& $-$0.0026 & 1.8663 & $-$2.3273 & 1.0059 & 0.8316 & $-$0.8740 &
1.0900 & $-$0.4322 \\ 6.25 & 15500 & 0.4272 & 0.2337 & 0.2567 & 0.0511
& 0.5334 & 0.5367 & 0.2431 & 0.4020 & $-$0.0026 & 1.8636 & $-$2.3289 &
1.0054 & 0.8265 & $-$0.8597 & 1.0673 & $-$0.4239 \\ 6.25 & 16000 &
0.4221 & 0.2280 & 0.2576 & 0.0454 & 0.5343 & 0.5318 & 0.2439 & 0.3968
& $-$0.0026 & 1.8560 & $-$2.3213 & 1.0003 & 0.8171 & $-$0.8363 &
1.0361 & $-$0.4126 \\ 6.25 & 16500 & 0.4175 & 0.2220 & 0.2594 & 0.0383
& 0.5379 & 0.5280 & 0.2458 & 0.3919 & $-$0.0027 & 1.8604 & $-$2.3354 &
1.0062 & 0.8195 & $-$0.8397 & 1.0318 & $-$0.4109 \\ 6.25 & 17000 &
0.4129 & 0.2165 & 0.2607 & 0.0322 & 0.5401 & 0.5239 & 0.2471 & 0.3872
& $-$0.0027 & 1.8599 & $-$2.3405 & 1.0077 & 0.8170 & $-$0.8322 &
1.0165 & $-$0.4050 \\ 6.25 & 20000 & 0.3894 & 0.1852 & 0.2709 &
$-$0.0077 & 0.5633 & 0.5048 & 0.2583 & 0.3618 & $-$0.0028 & 1.9139 &
$-$2.4758 & 1.0708 & 0.8641 & $-$0.9335 & 1.0751 & $-$0.4236 \\ 6.25 &
25000 & 0.3626 & 0.1410 & 0.2939 & $-$0.0727 & 0.6174 & 0.4883 &
0.2836 & 0.3310 & $-$0.0031 & 2.0949 & $-$2.8492 & 1.2501 & 0.9416 &
$-$1.0076 & 1.0198 & $-$0.3781 \\ 6.25 & 30000 & 0.3272 & 0.1012 &
0.2998 & $-$0.1114 & 0.6221 & 0.4550 & 0.2897 & 0.2960 & $-$0.0030 &
2.0699 & $-$2.8556 & 1.2476 & 0.7711 & $-$0.4709 & 0.3130 &
$-$0.0858 \\ 6.50 & 4000 & 0.5799 & 0.2158 & 0.4831 & $-$0.0574 &
0.9039 & 0.7787 & 0.4482 & 0.5481 & $-$0.0034 & 2.6984 & $-$3.1630 &
1.2310 & $-$0.1956 & 3.3428 & $-$3.9666 & 1.5692 \\ 6.50 & 4250 &
0.5648 & 0.1838 & 0.5054 & $-$0.1308 & 0.9866 & 0.7757 & 0.4776 &
0.5238 & $-$0.0041 & 3.0896 & $-$3.9527 & 1.6366 & 0.3399 & 1.9696 &
$-$2.5560 & 1.0488 \\ 6.50 & 4500 & 0.5614 & 0.1878 & 0.4957 &
$-$0.1130 & 0.9566 & 0.7678 & 0.4668 & 0.5237 & $-$0.0039 & 2.9829 &
$-$3.7622 & 1.5431 & 0.1154 & 2.6028 & $-$3.2882 & 1.3436 \\ 6.50 &
4750 & 0.5737 & 0.2097 & 0.4829 & $-$0.0833 & 0.9318 & 0.7743 & 0.4529
& 0.5366 & $-$0.0038 & 2.8807 & $-$3.5569 & 1.4447 & 0.2404 & 2.0886 &
$-$2.5691 & 1.0289 \\ 6.50 & 5000 & 0.5957 & 0.2389 & 0.4734 &
$-$0.0432 & 0.9061 & 0.7919 & 0.4416 & 0.5610 & $-$0.0037 & 2.7920 &
$-$3.3506 & 1.3423 & 0.1610 & 2.2616 & $-$2.6891 & 1.0639 \\ 6.50 &
5250 & 0.6242 & 0.2757 & 0.4624 & 0.0074 & 0.8748 & 0.8152 & 0.4282 &
0.5927 & $-$0.0034 & 2.6853 & $-$3.0971 & 1.2159 & 0.0382 & 2.5596 &
$-$2.9403 & 1.1500 \\ 6.50 & 5500 & 0.6545 & 0.3119 & 0.4545 & 0.0544
& 0.8512 & 0.8415 & 0.4177 & 0.6254 & $-$0.0033 & 2.5888 & $-$2.8530 &
1.0915 & $-$0.0129 & 2.6313 & $-$2.9060 & 1.1138 \\ 6.50 & 6000 &
0.6872 & 0.3363 & 0.4655 & 0.0905 & 0.8463 & 0.8761 & 0.4211 & 0.6609
& $-$0.0031 & 2.3990 & $-$2.3603 & 0.8136 & $-$0.1581 & 2.9199 &
$-$3.0099 & 1.0869 \\ 6.50 & 6500 & 0.6884 & 0.3290 & 0.4768 & 0.0882
& 0.8514 & 0.8801 & 0.4275 & 0.6629 & $-$0.0030 & 2.2583 & $-$2.0351 &
0.6260 & $-$0.2006 & 2.9193 & $-$2.8594 & 0.9729 \\ 6.50 & 7000 &
0.6756 & 0.3169 & 0.4759 & 0.0814 & 0.8428 & 0.8659 & 0.4247 & 0.6505
& $-$0.0030 & 2.1376 & $-$1.8123 & 0.5062 & $-$0.1619 & 2.6709 &
$-$2.4774 & 0.7861 \\ 6.50 & 7500 & 0.6572 & 0.3083 & 0.4629 & 0.0813
& 0.8170 & 0.8418 & 0.4117 & 0.6327 & $-$0.0029 & 2.0121 & $-$1.6228 &
0.4165 & $-$0.0793 & 2.2734 & $-$1.9485 & 0.5536 \\ 6.50 & 8000 &
0.6369 & 0.3082 & 0.4360 & 0.0939 & 0.7701 & 0.8104 & 0.3866 & 0.6134
& $-$0.0028 & 1.8744 & $-$1.4479 & 0.3486 & 0.0416 & 1.7375 &
$-$1.2771 & 0.2767 \\ 6.50 & 8500 & 0.6148 & 0.3158 & 0.3967 & 0.1172
& 0.7058 & 0.7730 & 0.3511 & 0.5928 & $-$0.0026 & 1.7419 & $-$1.3196 &
0.3184 & 0.1986 & 1.0876 & $-$0.5036 & $-$0.0250 \\ 6.50 & 9000 &
0.5910 & 0.3262 & 0.3513 & 0.1426 & 0.6360 & 0.7320 & 0.3113 & 0.5701
& $-$0.0025 & 1.6492 & $-$1.2939 & 0.3498 & 0.3796 & 0.3982 & 0.2662 &
$-$0.3067 \\ 6.50 & 9500 & 0.5631 & 0.3343 & 0.3036 & 0.1611 & 0.5702
& 0.6867 & 0.2715 & 0.5425 & $-$0.0024 & 1.6391 & $-$1.4553 & 0.4851 &
0.5859 & $-$0.2913 & 0.9521 & $-$0.5280 \\ 6.50 & 10000 & 0.5371 &
0.3378 & 0.2644 & 0.1706 & 0.5197 & 0.6470 & 0.2401 & 0.5163 &
$-$0.0024 & 1.6773 & $-$1.6912 & 0.6521 & 0.7467 & $-$0.7831 & 1.3771
& $-$0.6391 \\ 6.50 & 10500 & 0.5144 & 0.3326 & 0.2413 & 0.1660 &
0.4942 & 0.6168 & 0.2230 & 0.4931 & $-$0.0024 & 1.7501 & $-$1.9500 &
0.8155 & 0.8315 & $-$0.9898 & 1.4668 & $-$0.6225 \\ 6.50 & 11000 &
0.4896 & 0.3101 & 0.2381 & 0.1369 & 0.5003 & 0.5918 & 0.2238 & 0.4666
& $-$0.0025 & 1.8507 & $-$2.2201 & 0.9650 & 0.8721 & $-$1.0228 &
1.3633 & $-$0.5430 \\ 6.50 & 11500 & 0.4766 & 0.2971 & 0.2382 & 0.1216
& 0.5035 & 0.5792 & 0.2251 & 0.4531 & $-$0.0026 & 1.8774 & $-$2.3028 &
1.0097 & 0.8734 & $-$1.0004 & 1.2861 & $-$0.5006 \\ 6.50 & 12000 &
0.4698 & 0.2897 & 0.2390 & 0.1142 & 0.5043 & 0.5726 & 0.2259 & 0.4462
& $-$0.0026 & 1.8685 & $-$2.2962 & 1.0054 & 0.8637 & $-$0.9775 &
1.2529 & $-$0.4882 \\ 6.50 & 12500 & 0.4636 & 0.2818 & 0.2412 & 0.1060
& 0.5072 & 0.5672 & 0.2279 & 0.4399 & $-$0.0026 & 1.8590 & $-$2.2835 &
0.9962 & 0.8532 & $-$0.9524 & 1.2224 & $-$0.4792 \\ 6.50 & 13000 &
0.4575 & 0.2735 & 0.2441 & 0.0971 & 0.5112 & 0.5621 & 0.2305 & 0.4337
& $-$0.0026 & 1.8525 & $-$2.2751 & 0.9888 & 0.8408 & $-$0.9180 &
1.1799 & $-$0.4652 \\ 6.50 & 13500 & 0.4513 & 0.2652 & 0.2468 & 0.0879
& 0.5153 & 0.5569 & 0.2330 & 0.4272 & $-$0.0026 & 1.8496 & $-$2.2751 &
0.9861 & 0.8317 & $-$0.8910 & 1.1426 & $-$0.4522 \\ 6.50 & 14000 &
0.4452 & 0.2573 & 0.2493 & 0.0791 & 0.5193 & 0.5517 & 0.2354 & 0.4209
& $-$0.0026 & 1.8486 & $-$2.2794 & 0.9860 & 0.8241 & $-$0.8667 &
1.1067 & $-$0.4390 \\ 6.50 & 14500 & 0.4394 & 0.2499 & 0.2514 & 0.0707
& 0.5229 & 0.5467 & 0.2376 & 0.4149 & $-$0.0026 & 1.8484 & $-$2.2853 &
0.9870 & 0.8177 & $-$0.8461 & 1.0748 & $-$0.4271 \\ 6.50 & 15000 &
0.4339 & 0.2430 & 0.2532 & 0.0632 & 0.5258 & 0.5419 & 0.2394 & 0.4092
& $-$0.0026 & 1.8469 & $-$2.2889 & 0.9872 & 0.8119 & $-$0.8283 &
1.0471 & $-$0.4168 \\ 6.50 & 15500 & 0.4286 & 0.2365 & 0.2549 & 0.0559
& 0.5286 & 0.5372 & 0.2410 & 0.4038 & $-$0.0026 & 1.8457 & $-$2.2933 &
0.9879 & 0.8072 & $-$0.8139 & 1.0234 & $-$0.4080 \\ 6.50 & 16000 &
0.4236 & 0.2303 & 0.2566 & 0.0489 & 0.5315 & 0.5329 & 0.2427 & 0.3987
& $-$0.0026 & 1.8465 & $-$2.3007 & 0.9902 & 0.8045 & $-$0.8044 &
1.0050 & $-$0.4010 \\ 6.50 & 16500 & 0.4188 & 0.2244 & 0.2579 & 0.0426
& 0.5337 & 0.5286 & 0.2441 & 0.3937 & $-$0.0026 & 1.8445 & $-$2.3033 &
0.9902 & 0.8007 & $-$0.7937 & 0.9866 & $-$0.3942 \\ 6.50 & 17000 &
0.4143 & 0.2186 & 0.2596 & 0.0357 & 0.5370 & 0.5248 & 0.2458 & 0.3889
& $-$0.0026 & 1.8482 & $-$2.3160 & 0.9954 & 0.8021 & $-$0.7945 &
0.9795 & $-$0.3914 \\ 6.50 & 20000 & 0.3906 & 0.1866 & 0.2707 &
$-$0.0057 & 0.5621 & 0.5059 & 0.2579 & 0.3632 & $-$0.0028 & 1.9078 &
$-$2.4608 & 1.0629 & 0.8528 & $-$0.9023 & 1.0434 & $-$0.4119 \\ 6.50 &
25000 & 0.3633 & 0.1414 & 0.2944 & $-$0.0724 & 0.6180 & 0.4892 &
0.2840 & 0.3317 & $-$0.0031 & 2.0952 & $-$2.8472 & 1.2486 & 0.9371 &
$-$0.9927 & 1.0036 & $-$0.3720 \\ 6.50 & 30000 & 0.3268 & 0.1012 &
0.2993 & $-$0.1109 & 0.6209 & 0.4543 & 0.2892 & 0.2957 & $-$0.0030 &
2.0651 & $-$2.8478 & 1.2440 & 0.7691 & $-$0.4690 & 0.3124 &
$-$0.0860 \\ 6.75 & 4000 & 0.5848 & 0.2186 & 0.4859 & $-$0.0549 &
0.9073 & 0.7847 & 0.4507 & 0.5534 & $-$0.0034 & 2.7147 & $-$3.1794 &
1.2370 & $-$0.2531 & 3.5488 & $-$4.2196 & 1.6748 \\ 6.75 & 4250 &
0.5673 & 0.1875 & 0.5039 & $-$0.1211 & 0.9764 & 0.7773 & 0.4751 &
0.5281 & $-$0.0040 & 3.0474 & $-$3.8631 & 1.5896 & 0.2003 & 2.3874 &
$-$3.0400 & 1.2432 \\ 6.75 & 4500 & 0.5617 & 0.1813 & 0.5047 &
$-$0.1337 & 0.9863 & 0.7727 & 0.4777 & 0.5209 & $-$0.0041 & 3.1109 &
$-$4.0051 & 1.6656 & 0.3023 & 2.1147 & $-$2.7627 & 1.1428 \\ 6.75 &
4750 & 0.5698 & 0.2008 & 0.4895 & $-$0.0991 & 0.9488 & 0.7736 & 0.4603
& 0.5314 & $-$0.0039 & 2.9447 & $-$3.6811 & 1.5053 & 0.2868 & 1.9998 &
$-$2.5027 & 1.0094 \\ 6.75 & 5000 & 0.5867 & 0.2257 & 0.4789 &
$-$0.0631 & 0.9216 & 0.7855 & 0.4482 & 0.5505 & $-$0.0038 & 2.8478 &
$-$3.4713 & 1.4022 & 0.2239 & 2.1095 & $-$2.5504 & 1.0145 \\ 6.75 &
5250 & 0.6115 & 0.2555 & 0.4723 & $-$0.0236 & 0.9008 & 0.8071 & 0.4396
& 0.5778 & $-$0.0036 & 2.7790 & $-$3.2933 & 1.3123 & 0.1194 & 2.3852 &
$-$2.8018 & 1.1054 \\ 6.75 & 5500 & 0.6402 & 0.2908 & 0.4636 & 0.0215
& 0.8775 & 0.8316 & 0.4287 & 0.6086 & $-$0.0035 & 2.6958 & $-$3.0827 &
1.2070 & 0.0818 & 2.4265 & $-$2.7468 & 1.0656 \\ 6.75 & 6000 & 0.6789
& 0.3271 & 0.4668 & 0.0740 & 0.8580 & 0.8692 & 0.4246 & 0.6511 &
$-$0.0032 & 2.4852 & $-$2.5542 & 0.9173 & $-$0.0840 & 2.7620 &
$-$2.8993 & 1.0626 \\ 6.75 & 6500 & 0.6838 & 0.3216 & 0.4806 & 0.0742
& 0.8645 & 0.8776 & 0.4327 & 0.6571 & $-$0.0031 & 2.3373 & $-$2.1997 &
0.7115 & $-$0.1726 & 2.9059 & $-$2.9088 & 1.0099 \\ 6.75 & 7000 &
0.6714 & 0.3075 & 0.4827 & 0.0646 & 0.8607 & 0.8650 & 0.4327 & 0.6450
& $-$0.0031 & 2.2249 & $-$1.9856 & 0.5933 & $-$0.1528 & 2.7283 &
$-$2.6134 & 0.8575 \\ 6.75 & 7500 & 0.6522 & 0.2935 & 0.4760 & 0.0557
& 0.8461 & 0.8426 & 0.4257 & 0.6260 & $-$0.0030 & 2.1264 & $-$1.8376 &
0.5199 & $-$0.0894 & 2.4209 & $-$2.2049 & 0.6744 \\ 6.75 & 8000 &
0.6313 & 0.2871 & 0.4567 & 0.0587 & 0.8121 & 0.8138 & 0.4077 & 0.6057
& $-$0.0030 & 2.0109 & $-$1.6902 & 0.4592 & 0.0091 & 1.9809 &
$-$1.6529 & 0.4435 \\ 6.75 & 8500 & 0.6107 & 0.2903 & 0.4250 & 0.0762
& 0.7581 & 0.7804 & 0.3785 & 0.5864 & $-$0.0028 & 1.8732 & $-$1.5285 &
0.4032 & 0.1366 & 1.4230 & $-$0.9670 & 0.1670 \\ 6.75 & 9000 & 0.5898
& 0.3005 & 0.3838 & 0.1026 & 0.6909 & 0.7434 & 0.3413 & 0.5670 &
$-$0.0027 & 1.7444 & $-$1.4109 & 0.3808 & 0.2938 & 0.7764 & $-$0.2036
& $-$0.1273 \\ 6.75 & 9500 & 0.5664 & 0.3129 & 0.3363 & 0.1294 &
0.6198 & 0.7022 & 0.3002 & 0.5446 & $-$0.0026 & 1.6716 & $-$1.4310 &
0.4392 & 0.4850 & 0.0734 & 0.5620 & $-$0.3995 \\ 6.75 & 10000 & 0.5415
& 0.3225 & 0.2907 & 0.1491 & 0.5566 & 0.6609 & 0.2621 & 0.5202 &
$-$0.0025 & 1.6646 & $-$1.5870 & 0.5694 & 0.6702 & $-$0.5437 & 1.1669
& $-$0.5896 \\ 6.75 & 10500 & 0.5229 & 0.3280 & 0.2587 & 0.1608 &
0.5137 & 0.6310 & 0.2361 & 0.5019 & $-$0.0024 & 1.6866 & $-$1.7546 &
0.6921 & 0.7735 & $-$0.8623 & 1.4240 & $-$0.6456 \\ 6.75 & 11000 &
0.5007 & 0.3180 & 0.2424 & 0.1492 & 0.4986 & 0.6037 & 0.2251 & 0.4788
& $-$0.0025 & 1.7690 & $-$2.0152 & 0.8496 & 0.8345 & $-$0.9806 &
1.4138 & $-$0.5934 \\ 6.75 & 11500 & 0.4814 & 0.3005 & 0.2400 & 0.1271
& 0.5025 & 0.5843 & 0.2256 & 0.4584 & $-$0.0025 & 1.8413 & $-$2.2126 &
0.9590 & 0.8518 & $-$0.9656 & 1.2877 & $-$0.5141 \\ 6.75 & 12000 &
0.4721 & 0.2917 & 0.2392 & 0.1177 & 0.5027 & 0.5748 & 0.2256 & 0.4488
& $-$0.0025 & 1.8526 & $-$2.2577 & 0.9842 & 0.8438 & $-$0.9279 &
1.2097 & $-$0.4750 \\ 6.75 & 12500 & 0.4657 & 0.2844 & 0.2405 & 0.1102
& 0.5042 & 0.5689 & 0.2268 & 0.4424 & $-$0.0025 & 1.8446 & $-$2.2509 &
0.9793 & 0.8327 & $-$0.8992 & 1.1707 & $-$0.4607 \\ 6.75 & 13000 &
0.4595 & 0.2764 & 0.2429 & 0.1016 & 0.5076 & 0.5635 & 0.2290 & 0.4360
& $-$0.0026 & 1.8381 & $-$2.2441 & 0.9732 & 0.8224 & $-$0.8719 &
1.1355 & $-$0.4491 \\ 6.75 & 13500 & 0.4535 & 0.2682 & 0.2457 & 0.0927
& 0.5118 & 0.5585 & 0.2317 & 0.4298 & $-$0.0026 & 1.8347 & $-$2.2421 &
0.9692 & 0.8112 & $-$0.8383 & 1.0912 & $-$0.4336 \\ 6.75 & 14000 &
0.4474 & 0.2602 & 0.2483 & 0.0837 & 0.5159 & 0.5534 & 0.2342 & 0.4235
& $-$0.0026 & 1.8339 & $-$2.2466 & 0.9691 & 0.8033 & $-$0.8131 &
1.0545 & $-$0.4201 \\ 6.75 & 14500 & 0.4415 & 0.2526 & 0.2506 & 0.0751
& 0.5196 & 0.5484 & 0.2364 & 0.4174 & $-$0.0026 & 1.8340 & $-$2.2532 &
0.9705 & 0.7964 & $-$0.7902 & 1.0192 & $-$0.4067 \\ 6.75 & 15000 &
0.4359 & 0.2456 & 0.2526 & 0.0672 & 0.5229 & 0.5435 & 0.2384 & 0.4116
& $-$0.0026 & 1.8338 & $-$2.2593 & 0.9718 & 0.7915 & $-$0.7742 &
0.9931 & $-$0.3969 \\ 6.75 & 15500 & 0.4306 & 0.2388 & 0.2544 & 0.0597
& 0.5260 & 0.5389 & 0.2402 & 0.4061 & $-$0.0026 & 1.8340 & $-$2.2660 &
0.9736 & 0.7875 & $-$0.7609 & 0.9699 & $-$0.3882 \\ 6.75 & 16000 &
0.4255 & 0.2325 & 0.2560 & 0.0526 & 0.5290 & 0.5345 & 0.2419 & 0.4008
& $-$0.0026 & 1.8344 & $-$2.2731 & 0.9758 & 0.7847 & $-$0.7514 &
0.9516 & $-$0.3813 \\ 6.75 & 16500 & 0.4207 & 0.2264 & 0.2578 & 0.0455
& 0.5321 & 0.5303 & 0.2436 & 0.3958 & $-$0.0026 & 1.8364 & $-$2.2829 &
0.9794 & 0.7840 & $-$0.7470 & 0.9388 & $-$0.3765 \\ 6.75 & 17000 &
0.4161 & 0.2205 & 0.2595 & 0.0386 & 0.5355 & 0.5264 & 0.2454 & 0.3910
& $-$0.0026 & 1.8400 & $-$2.2955 & 0.9845 & 0.7852 & $-$0.7472 &
0.9309 & $-$0.3733 \\ 6.75 & 20000 & 0.3923 & 0.1875 & 0.2717 &
$-$0.0050 & 0.5636 & 0.5079 & 0.2588 & 0.3649 & $-$0.0028 & 1.9109 &
$-$2.4612 & 1.0620 & 0.8460 & $-$0.8768 & 1.0152 & $-$0.4010 \\ 6.75 &
25000 & 0.3644 & 0.1416 & 0.2956 & $-$0.0729 & 0.6202 & 0.4907 &
0.2851 & 0.3327 & $-$0.0031 & 2.1013 & $-$2.8546 & 1.2514 & 0.9345 &
$-$0.9780 & 0.9855 & $-$0.3647 \\ 6.75 & 30000 & 0.3264 & 0.1014 &
0.2986 & $-$0.1095 & 0.6183 & 0.4536 & 0.2883 & 0.2956 & $-$0.0030 &
2.0543 & $-$2.8279 & 1.2339 & 0.7509 & $-$0.4199 & 0.2576 &
$-$0.0646 \\ 7.00 & 4000 & 0.5901 & 0.2217 & 0.4888 & $-$0.0530 &
0.9121 & 0.7913 & 0.4535 & 0.5587 & $-$0.0034 & 2.7367 & $-$3.2068 &
1.2489 & $-$0.2869 & 3.6823 & $-$4.3859 & 1.7452 \\ 7.00 & 4250 &
0.5720 & 0.1891 & 0.5080 & $-$0.1234 & 0.9863 & 0.7839 & 0.4794 &
0.5321 & $-$0.0041 & 3.0879 & $-$3.9271 & 1.6201 & 0.2261 & 2.3426 &
$-$2.9973 & 1.2287 \\ 7.00 & 4500 & 0.5636 & 0.1777 & 0.5120 &
$-$0.1483 & 1.0098 & 0.7782 & 0.4862 & 0.5203 & $-$0.0043 & 3.2102 &
$-$4.1894 & 1.7583 & 0.4538 & 1.7149 & $-$2.3247 & 0.9736 \\ 7.00 &
4750 & 0.5680 & 0.1936 & 0.4967 & $-$0.1133 & 0.9663 & 0.7750 & 0.4681
& 0.5283 & $-$0.0041 & 3.0117 & $-$3.8061 & 1.5659 & 0.3233 & 1.9462 &
$-$2.4771 & 1.0065 \\ 7.00 & 5000 & 0.5795 & 0.2153 & 0.4832 &
$-$0.0785 & 0.9333 & 0.7804 & 0.4531 & 0.5423 & $-$0.0039 & 2.8881 &
$-$3.5593 & 1.4456 & 0.2676 & 2.0064 & $-$2.4597 & 0.9829 \\ 7.00 &
5250 & 0.6003 & 0.2408 & 0.4770 & $-$0.0445 & 0.9146 & 0.7982 & 0.4452
& 0.5652 & $-$0.0037 & 2.8251 & $-$3.4005 & 1.3658 & 0.1846 & 2.2169 &
$-$2.6421 & 1.0466 \\ 7.00 & 5500 & 0.6264 & 0.2709 & 0.4716 &
$-$0.0081 & 0.9000 & 0.8217 & 0.4383 & 0.5927 & $-$0.0036 & 2.7801 &
$-$3.2664 & 1.2985 & 0.1593 & 2.2553 & $-$2.6119 & 1.0231 \\ 7.00 &
6000 & 0.6694 & 0.3165 & 0.4681 & 0.0563 & 0.8696 & 0.8610 & 0.4282 &
0.6400 & $-$0.0033 & 2.5687 & $-$2.7448 & 1.0193 & $-$0.0088 & 2.5976
& $-$2.7808 & 1.0345 \\ 7.00 & 6500 & 0.6793 & 0.3174 & 0.4802 &
0.0658 & 0.8701 & 0.8736 & 0.4340 & 0.6518 & $-$0.0032 & 2.3953 &
$-$2.3310 & 0.7831 & $-$0.1290 & 2.8203 & $-$2.8611 & 1.0061 \\ 7.00 &
7000 & 0.6683 & 0.3025 & 0.4854 & 0.0545 & 0.8707 & 0.8636 & 0.4366 &
0.6411 & $-$0.0032 & 2.2887 & $-$2.1179 & 0.6623 & $-$0.1347 & 2.7327
& $-$2.6716 & 0.8953 \\ 7.00 & 7500 & 0.6485 & 0.2838 & 0.4838 &
0.0383 & 0.8656 & 0.8426 & 0.4347 & 0.6210 & $-$0.0031 & 2.2160 &
$-$2.0117 & 0.6063 & $-$0.0870 & 2.5028 & $-$2.3695 & 0.7569 \\ 7.00 &
8000 & 0.6268 & 0.2702 & 0.4731 & 0.0300 & 0.8465 & 0.8163 & 0.4247 &
0.5994 & $-$0.0031 & 2.1319 & $-$1.9097 & 0.5618 & $-$0.0132 & 2.1754
& $-$1.9639 & 0.5846 \\ 7.00 & 8500 & 0.6057 & 0.2669 & 0.4494 &
0.0375 & 0.8059 & 0.7857 & 0.4029 & 0.5791 & $-$0.0030 & 2.0174 &
$-$1.7764 & 0.5132 & 0.0919 & 1.7147 & $-$1.3988 & 0.3543 \\ 7.00 &
9000 & 0.5864 & 0.2734 & 0.4152 & 0.0590 & 0.7480 & 0.7528 & 0.3715 &
0.5613 & $-$0.0029 & 1.8800 & $-$1.6190 & 0.4621 & 0.2200 & 1.1551 &
$-$0.7148 & 0.0815 \\ 7.00 & 9500 & 0.5664 & 0.2859 & 0.3722 & 0.0874
& 0.6793 & 0.7162 & 0.3330 & 0.5427 & $-$0.0027 & 1.7649 & $-$1.5323 &
0.4582 & 0.3853 & 0.4952 & 0.0510 & $-$0.2082 \\ 7.00 & 10000 & 0.5440
& 0.2999 & 0.3240 & 0.1155 & 0.6079 & 0.6759 & 0.2915 & 0.5214 &
$-$0.0026 & 1.7039 & $-$1.5772 & 0.5307 & 0.5773 & $-$0.1984 & 0.7952
& $-$0.4676 \\ 7.00 & 10500 & 0.5263 & 0.3104 & 0.2865 & 0.1357 &
0.5541 & 0.6444 & 0.2598 & 0.5044 & $-$0.0025 & 1.6860 & $-$1.6743 &
0.6208 & 0.7053 & $-$0.6379 & 1.2238 & $-$0.5988 \\ 7.00 & 11000 &
0.5109 & 0.3151 & 0.2597 & 0.1458 & 0.5179 & 0.6196 & 0.2381 & 0.4893
& $-$0.0025 & 1.7085 & $-$1.8227 & 0.7280 & 0.7752 & $-$0.8460 &
1.3629 & $-$0.6126 \\ 7.00 & 11500 & 0.4903 & 0.3037 & 0.2476 & 0.1320
& 0.5082 & 0.5954 & 0.2305 & 0.4679 & $-$0.0025 & 1.7860 & $-$2.0587 &
0.8680 & 0.8179 & $-$0.9092 & 1.3023 & $-$0.5465 \\ 7.00 & 12000 &
0.4760 & 0.2923 & 0.2438 & 0.1184 & 0.5072 & 0.5802 & 0.2289 & 0.4529
& $-$0.0025 & 1.8335 & $-$2.1979 & 0.9473 & 0.8212 & $-$0.8723 &
1.1763 & $-$0.4727 \\ 7.00 & 12500 & 0.4683 & 0.2854 & 0.2426 & 0.1114
& 0.5061 & 0.5721 & 0.2283 & 0.4451 & $-$0.0025 & 1.8393 & $-$2.2290 &
0.9653 & 0.8112 & $-$0.8338 & 1.1044 & $-$0.4375 \\ 7.00 & 13000 &
0.4621 & 0.2783 & 0.2439 & 0.1041 & 0.5077 & 0.5664 & 0.2296 & 0.4389
& $-$0.0025 & 1.8325 & $-$2.2245 & 0.9616 & 0.8007 & $-$0.8058 &
1.0656 & $-$0.4230 \\ 7.00 & 13500 & 0.4559 & 0.2703 & 0.2462 & 0.0955
& 0.5112 & 0.5610 & 0.2318 & 0.4325 & $-$0.0025 & 1.8283 & $-$2.2225 &
0.9582 & 0.7915 & $-$0.7798 & 1.0298 & $-$0.4105 \\ 7.00 & 14000 &
0.4500 & 0.2625 & 0.2489 & 0.0867 & 0.5153 & 0.5561 & 0.2343 & 0.4264
& $-$0.0025 & 1.8271 & $-$2.2256 & 0.9572 & 0.7819 & $-$0.7493 &
0.9874 & $-$0.3950 \\ 7.00 & 14500 & 0.4441 & 0.2547 & 0.2512 & 0.0780
& 0.5193 & 0.5511 & 0.2366 & 0.4202 & $-$0.0026 & 1.8279 & $-$2.2334 &
0.9591 & 0.7759 & $-$0.7286 & 0.9547 & $-$0.3826 \\ 7.00 & 15000 &
0.4383 & 0.2474 & 0.2533 & 0.0697 & 0.5229 & 0.5462 & 0.2388 & 0.4143
& $-$0.0026 & 1.8293 & $-$2.2428 & 0.9621 & 0.7716 & $-$0.7132 &
0.9278 & $-$0.3722 \\ 7.00 & 15500 & 0.4330 & 0.2406 & 0.2552 & 0.0619
& 0.5264 & 0.5415 & 0.2407 & 0.4087 & $-$0.0026 & 1.8308 & $-$2.2523 &
0.9653 & 0.7686 & $-$0.7015 & 0.9056 & $-$0.3636 \\ 7.00 & 16000 &
0.4283 & 0.2334 & 0.2585 & 0.0523 & 0.5333 & 0.5382 & 0.2441 & 0.4035
& $-$0.0026 & 1.8477 & $-$2.2887 & 0.9818 & 0.7769 & $-$0.7121 &
0.9035 & $-$0.3616 \\ 7.00 & 16500 & 0.4229 & 0.2279 & 0.2587 & 0.0473
& 0.5328 & 0.5329 & 0.2443 & 0.3982 & $-$0.0026 & 1.8350 & $-$2.2727 &
0.9729 & 0.7674 & $-$0.6938 & 0.8808 & $-$0.3542 \\ 7.00 & 17000 &
0.4183 & 0.2218 & 0.2607 & 0.0398 & 0.5369 & 0.5291 & 0.2464 & 0.3933
& $-$0.0026 & 1.8415 & $-$2.2907 & 0.9806 & 0.7709 & $-$0.6987 &
0.8771 & $-$0.3525 \\ 7.00 & 20000 & 0.3942 & 0.1881 & 0.2735 &
$-$0.0052 & 0.5666 & 0.5106 & 0.2604 & 0.3667 & $-$0.0028 & 1.9189 &
$-$2.4692 & 1.0646 & 0.8396 & $-$0.8478 & 0.9810 & $-$0.3874 \\ 7.00 &
25000 & 0.3654 & 0.1419 & 0.2965 & $-$0.0726 & 0.6213 & 0.4921 &
0.2859 & 0.3338 & $-$0.0031 & 2.1026 & $-$2.8526 & 1.2493 & 0.9245 &
$-$0.9438 & 0.9464 & $-$0.3494 \\ 7.00 & 30000 & 0.3263 & 0.1014 &
0.2983 & $-$0.1089 & 0.6173 & 0.4533 & 0.2880 & 0.2956 & $-$0.0030 &
2.0495 & $-$2.8188 & 1.2292 & 0.7409 & $-$0.3920 & 0.2259 &
$-$0.0521 \\ 7.25 & 4000 & 0.5955 & 0.2248 & 0.4919 & $-$0.0519 &
0.9183 & 0.7980 & 0.4565 & 0.5640 & $-$0.0034 & 2.7654 & $-$3.2475 &
1.2680 & $-$0.2970 & 3.7441 & $-$4.4680 & 1.7816 \\ 7.25 & 4250 &
0.5773 & 0.1916 & 0.5118 & $-$0.1247 & 0.9957 & 0.7909 & 0.4832 &
0.5368 & $-$0.0041 & 3.1259 & $-$3.9856 & 1.6480 & 0.2556 & 2.2836 &
$-$2.9351 & 1.2060 \\ 7.25 & 4500 & 0.5663 & 0.1766 & 0.5170 &
$-$0.1566 & 1.0252 & 0.7833 & 0.4919 & 0.5215 & $-$0.0045 & 3.2736 &
$-$4.3033 & 1.8151 & 0.5527 & 1.4526 & $-$2.0323 & 0.8593 \\ 7.25 &
4750 & 0.5678 & 0.1875 & 0.5047 & $-$0.1271 & 0.9857 & 0.7786 & 0.4768
& 0.5269 & $-$0.0042 & 3.0892 & $-$3.9472 & 1.6343 & 0.3573 & 1.9117 &
$-$2.4788 & 1.0164 \\ 7.25 & 5000 & 0.5742 & 0.2074 & 0.4868 &
$-$0.0902 & 0.9424 & 0.7767 & 0.4572 & 0.5362 & $-$0.0039 & 2.9178 &
$-$3.6228 & 1.4764 & 0.2961 & 1.9422 & $-$2.4062 & 0.9645 \\ 7.25 &
5250 & 0.5911 & 0.2286 & 0.4809 & $-$0.0613 & 0.9253 & 0.7907 & 0.4499
& 0.5548 & $-$0.0038 & 2.8606 & $-$3.4840 & 1.4071 & 0.2259 & 2.1164 &
$-$2.5558 & 1.0165 \\ 7.25 & 5500 & 0.6138 & 0.2537 & 0.4778 &
$-$0.0327 & 0.9170 & 0.8120 & 0.4457 & 0.5785 & $-$0.0037 & 2.8403 &
$-$3.4020 & 1.3658 & 0.2176 & 2.1233 & $-$2.5079 & 0.9895 \\ 7.25 &
6000 & 0.6586 & 0.3042 & 0.4702 & 0.0366 & 0.8822 & 0.8518 & 0.4324 &
0.6275 & $-$0.0034 & 2.6493 & $-$2.9301 & 1.1176 & 0.0645 & 2.4366 &
$-$2.6648 & 1.0060 \\ 7.25 & 6500 & 0.6743 & 0.3124 & 0.4802 & 0.0563
& 0.8766 & 0.8692 & 0.4356 & 0.6458 & $-$0.0033 & 2.4560 & $-$2.4682 &
0.8574 & $-$0.0877 & 2.7448 & $-$2.8284 & 1.0090 \\ 7.25 & 7000 &
0.6661 & 0.2993 & 0.4867 & 0.0477 & 0.8772 & 0.8623 & 0.4390 & 0.6382
& $-$0.0032 & 2.3385 & $-$2.2231 & 0.7181 & $-$0.1174 & 2.7254 &
$-$2.7057 & 0.9211 \\ 7.25 & 7500 & 0.6465 & 0.2783 & 0.4885 & 0.0274
& 0.8780 & 0.8429 & 0.4402 & 0.6181 & $-$0.0032 & 2.2800 & $-$2.1375 &
0.6698 & $-$0.0826 & 2.5524 & $-$2.4771 & 0.8127 \\ 7.25 & 8000 &
0.6234 & 0.2589 & 0.4836 & 0.0098 & 0.8703 & 0.8178 & 0.4361 & 0.5947
& $-$0.0032 & 2.2291 & $-$2.0918 & 0.6500 & $-$0.0201 & 2.2953 &
$-$2.1744 & 0.6847 \\ 7.25 & 8500 & 0.6013 & 0.2481 & 0.4687 & 0.0053
& 0.8454 & 0.7896 & 0.4226 & 0.5728 & $-$0.0032 & 2.1493 & $-$2.0105 &
0.6208 & 0.0621 & 1.9446 & $-$1.7551 & 0.5133 \\ 7.25 & 9000 & 0.5817
& 0.2481 & 0.4426 & 0.0170 & 0.8008 & 0.7595 & 0.3986 & 0.5541 &
$-$0.0031 & 2.0338 & $-$1.8784 & 0.5753 & 0.1663 & 1.4858 & $-$1.1951
& 0.2878 \\ 7.25 & 9500 & 0.5634 & 0.2569 & 0.4067 & 0.0408 & 0.7413 &
0.7271 & 0.3660 & 0.5373 & $-$0.0029 & 1.9080 & $-$1.7475 & 0.5403 &
0.3012 & 0.9156 & $-$0.5098 & 0.0194 \\ 7.25 & 10000 & 0.5441 & 0.2716
& 0.3615 & 0.0715 & 0.6703 & 0.6905 & 0.3259 & 0.5194 & $-$0.0028 &
1.8015 & $-$1.6830 & 0.5505 & 0.4768 & 0.2304 & 0.2762 & $-$0.2740 \\
7.25 & 10500 & 0.5266 & 0.2851 & 0.3204 & 0.0977 & 0.6083 & 0.6576 &
0.2902 & 0.5030 & $-$0.0026 & 1.7439 & $-$1.7062 & 0.6043 & 0.6253 &
$-$0.3165 & 0.8632 & $-$0.4771 \\ 7.25 & 11000 & 0.5146 & 0.2959 &
0.2902 & 0.1174 & 0.5634 & 0.6345 & 0.2644 & 0.4919 & $-$0.0026 &
1.7207 & $-$1.7613 & 0.6643 & 0.7042 & $-$0.5998 & 1.1325 &
$-$0.5536 \\ 7.25 & 11500 & 0.4999 & 0.2986 & 0.2670 & 0.1245 & 0.5324
& 0.6116 & 0.2457 & 0.4774 & $-$0.0025 & 1.7461 & $-$1.9053 & 0.7656 &
0.7595 & $-$0.7566 & 1.2156 & $-$0.5479 \\ 7.25 & 12000 & 0.4827 &
0.2900 & 0.2557 & 0.1149 & 0.5217 & 0.5910 & 0.2381 & 0.4597 &
$-$0.0025 & 1.8050 & $-$2.0935 & 0.8788 & 0.7877 & $-$0.7905 & 1.1433
& $-$0.4833 \\ 7.25 & 12500 & 0.4717 & 0.2834 & 0.2498 & 0.1078 &
0.5161 & 0.5781 & 0.2343 & 0.4484 & $-$0.0025 & 1.8371 & $-$2.1987 &
0.9416 & 0.7869 & $-$0.7556 & 1.0347 & $-$0.4191 \\ 7.25 & 13000 &
0.4649 & 0.2780 & 0.2479 & 0.1028 & 0.5136 & 0.5707 & 0.2331 & 0.4416
& $-$0.0025 & 1.8388 & $-$2.2213 & 0.9558 & 0.7785 & $-$0.7263 &
0.9775 & $-$0.3904 \\ 7.25 & 13500 & 0.4587 & 0.2712 & 0.2488 & 0.0958
& 0.5148 & 0.5649 & 0.2340 & 0.4354 & $-$0.0025 & 1.8337 & $-$2.2211 &
0.9548 & 0.7702 & $-$0.7042 & 0.9438 & $-$0.3771 \\ 7.25 & 14000 &
0.4526 & 0.2636 & 0.2508 & 0.0875 & 0.5179 & 0.5595 & 0.2359 & 0.4291
& $-$0.0025 & 1.8307 & $-$2.2224 & 0.9535 & 0.7630 & $-$0.6834 &
0.9128 & $-$0.3659 \\ 7.25 & 14500 & 0.4470 & 0.2561 & 0.2533 & 0.0790
& 0.5220 & 0.5548 & 0.2384 & 0.4233 & $-$0.0026 & 1.8320 & $-$2.2303 &
0.9553 & 0.7564 & $-$0.6604 & 0.8778 & $-$0.3527 \\ 7.25 & 15000 &
0.4412 & 0.2487 & 0.2554 & 0.0705 & 0.5258 & 0.5498 & 0.2405 & 0.4172
& $-$0.0026 & 1.8342 & $-$2.2416 & 0.9593 & 0.7534 & $-$0.6483 &
0.8542 & $-$0.3435 \\ 7.25 & 15500 & 0.4358 & 0.2416 & 0.2576 & 0.0621
& 0.5300 & 0.5453 & 0.2428 & 0.4115 & $-$0.0026 & 1.8390 & $-$2.2571 &
0.9656 & 0.7533 & $-$0.6430 & 0.8381 & $-$0.3370 \\ 7.25 & 16000 &
0.4303 & 0.2354 & 0.2586 & 0.0556 & 0.5315 & 0.5402 & 0.2438 & 0.4060
& $-$0.0026 & 1.8339 & $-$2.2554 & 0.9636 & 0.7494 & $-$0.6355 &
0.8241 & $-$0.3324 \\ 7.25 & 16500 & 0.4254 & 0.2288 & 0.2608 & 0.0476
& 0.5359 & 0.5361 & 0.2461 & 0.4007 & $-$0.0026 & 1.8413 & $-$2.2755 &
0.9723 & 0.7529 & $-$0.6396 & 0.8184 & $-$0.3297 \\ 7.25 & 17000 &
0.4207 & 0.2225 & 0.2630 & 0.0396 & 0.5405 & 0.5324 & 0.2484 & 0.3957
& $-$0.0026 & 1.8504 & $-$2.2984 & 0.9825 & 0.7587 & $-$0.6494 &
0.8191 & $-$0.3295 \\ 7.25 & 20000 & 0.3963 & 0.1884 & 0.2758 &
$-$0.0061 & 0.5708 & 0.5135 & 0.2625 & 0.3686 & $-$0.0028 & 1.9309 &
$-$2.4840 & 1.0703 & 0.8348 & $-$0.8197 & 0.9461 & $-$0.3732 \\ 7.25 &
25000 & 0.3670 & 0.1415 & 0.2993 & $-$0.0752 & 0.6273 & 0.4949 &
0.2887 & 0.3351 & $-$0.0031 & 2.1237 & $-$2.8860 & 1.2647 & 0.9311 &
$-$0.9442 & 0.9399 & $-$0.3454 \\ 7.25 & 30000 & 0.3263 & 0.1012 &
0.2987 & $-$0.1093 & 0.6178 & 0.4534 & 0.2883 & 0.2956 & $-$0.0030 &
2.0507 & $-$2.8204 & 1.2297 & 0.7366 & $-$0.3763 & 0.2063 &
$-$0.0440 \\ 7.50 & 4000 & 0.6009 & 0.2278 & 0.4951 & $-$0.0519 &
0.9260 & 0.8049 & 0.4598 & 0.5690 & $-$0.0034 & 2.8007 & $-$3.3014 &
1.2940 & $-$0.2841 & 3.7367 & $-$4.4687 & 1.7852 \\ 7.50 & 4250 &
0.5830 & 0.1947 & 0.5152 & $-$0.1251 & 1.0043 & 0.7982 & 0.4868 &
0.5418 & $-$0.0042 & 3.1614 & $-$4.0387 & 1.6734 & 0.2902 & 2.2051 &
$-$2.8462 & 1.1716 \\ 7.50 & 4500 & 0.5697 & 0.1780 & 0.5197 &
$-$0.1590 & 1.0335 & 0.7881 & 0.4949 & 0.5241 & $-$0.0045 & 3.3076 &
$-$4.3599 & 1.8430 & 0.6068 & 1.3078 & $-$1.8659 & 0.7933 \\ 7.50 &
4750 & 0.5684 & 0.1807 & 0.5145 & $-$0.1451 & 1.0121 & 0.7839 & 0.4880
& 0.5254 & $-$0.0043 & 3.2050 & $-$4.1619 & 1.7409 & 0.4298 & 1.7887 &
$-$2.3958 & 0.9976 \\ 7.50 & 5000 & 0.5709 & 0.2016 & 0.4900 &
$-$0.0988 & 0.9499 & 0.7748 & 0.4606 & 0.5323 & $-$0.0040 & 2.9408 &
$-$3.6693 & 1.4984 & 0.3107 & 1.9170 & $-$2.3925 & 0.9611 \\ 7.50 &
5250 & 0.5838 & 0.2193 & 0.4836 & $-$0.0737 & 0.9326 & 0.7848 & 0.4532
& 0.5469 & $-$0.0038 & 2.8838 & $-$3.5401 & 1.4348 & 0.2466 & 2.0712 &
$-$2.5267 & 1.0083 \\ 7.50 & 5500 & 0.6029 & 0.2394 & 0.4823 &
$-$0.0521 & 0.9291 & 0.8032 & 0.4510 & 0.5665 & $-$0.0038 & 2.8812 &
$-$3.4983 & 1.4135 & 0.2557 & 2.0388 & $-$2.4478 & 0.9714 \\ 7.50 &
6000 & 0.6466 & 0.2901 & 0.4730 & 0.0154 & 0.8953 & 0.8417 & 0.4371 &
0.6140 & $-$0.0036 & 2.7228 & $-$3.1010 & 1.2075 & 0.1347 & 2.2788 &
$-$2.5473 & 0.9745 \\ 7.50 & 6500 & 0.6684 & 0.3074 & 0.4790 & 0.0471
& 0.8812 & 0.8634 & 0.4363 & 0.6390 & $-$0.0033 & 2.5129 & $-$2.6023 &
0.9312 & $-$0.0380 & 2.6382 & $-$2.7585 & 0.9970 \\ 7.50 & 7000 &
0.6642 & 0.2970 & 0.4871 & 0.0424 & 0.8819 & 0.8609 & 0.4404 & 0.6357
& $-$0.0032 & 2.3810 & $-$2.3148 & 0.7673 & $-$0.1003 & 2.7115 &
$-$2.7269 & 0.9407 \\ 7.50 & 7500 & 0.6457 & 0.2759 & 0.4907 & 0.0218
& 0.8850 & 0.8434 & 0.4431 & 0.6169 & $-$0.0033 & 2.3234 & $-$2.2238 &
0.7144 & $-$0.0772 & 2.5776 & $-$2.5408 & 0.8478 \\ 7.50 & 8000 &
0.6219 & 0.2526 & 0.4900 & $-$0.0024 & 0.8855 & 0.8192 & 0.4432 &
0.5922 & $-$0.0033 & 2.2977 & $-$2.2216 & 0.7139 & $-$0.0218 & 2.3695
& $-$2.3112 & 0.7516 \\ 7.50 & 8500 & 0.5982 & 0.2348 & 0.4821 &
$-$0.0183 & 0.8743 & 0.7924 & 0.4368 & 0.5681 & $-$0.0033 & 2.2581 &
$-$2.2090 & 0.7149 & 0.0474 & 2.1019 & $-$2.0143 & 0.6330 \\ 7.50 &
9000 & 0.5771 & 0.2270 & 0.4646 & $-$0.0190 & 0.8455 & 0.7644 & 0.4210
& 0.5474 & $-$0.0032 & 2.1810 & $-$2.1378 & 0.6939 & 0.1310 & 1.7494 &
$-$1.5995 & 0.4674 \\ 7.50 & 9500 & 0.5591 & 0.2293 & 0.4375 &
$-$0.0048 & 0.7999 & 0.7356 & 0.3963 & 0.5304 & $-$0.0031 & 2.0712 &
$-$2.0166 & 0.6553 & 0.2353 & 1.2957 & $-$1.0495 & 0.2483 \\ 7.50 &
10000 & 0.5412 & 0.2409 & 0.3985 & 0.0220 & 0.7365 & 0.7026 & 0.3611 &
0.5140 & $-$0.0030 & 1.9519 & $-$1.9065 & 0.6346 & 0.3877 & 0.6744 &
$-$0.3132 & $-$0.0359 \\ 7.50 & 10500 & 0.5244 & 0.2553 & 0.3570 &
0.0510 & 0.6714 & 0.6698 & 0.3243 & 0.4985 & $-$0.0028 & 1.8590 &
$-$1.8558 & 0.6487 & 0.5424 & 0.0719 & 0.3729 & $-$0.2892 \\ 7.50 &
11000 & 0.5129 & 0.2673 & 0.3259 & 0.0737 & 0.6230 & 0.6466 & 0.2970 &
0.4881 & $-$0.0027 & 1.8063 & $-$1.8507 & 0.6770 & 0.6332 & $-$0.2802
& 0.7514 & $-$0.4180 \\ 7.50 & 11500 & 0.5040 & 0.2780 & 0.2998 &
0.0929 & 0.5831 & 0.6280 & 0.2745 & 0.4802 & $-$0.0026 & 1.7813 &
$-$1.8850 & 0.7217 & 0.6840 & $-$0.4724 & 0.9256 & $-$0.4611 \\ 7.50 &
12000 & 0.4901 & 0.2799 & 0.2789 & 0.0988 & 0.5549 & 0.6067 & 0.2576 &
0.4665 & $-$0.0026 & 1.8010 & $-$2.0093 & 0.8100 & 0.7310 & $-$0.6078
& 0.9946 & $-$0.4542 \\ 7.50 & 12500 & 0.4764 & 0.2756 & 0.2663 &
0.0955 & 0.5402 & 0.5888 & 0.2483 & 0.4526 & $-$0.0026 & 1.8396 &
$-$2.1512 & 0.8995 & 0.7524 & $-$0.6397 & 0.9406 & $-$0.4017 \\ 7.50 &
13000 & 0.4676 & 0.2729 & 0.2583 & 0.0940 & 0.5300 & 0.5774 & 0.2422 &
0.4439 & $-$0.0026 & 1.8569 & $-$2.2264 & 0.9482 & 0.7529 & $-$0.6241
& 0.8676 & $-$0.3539 \\ 7.50 & 13500 & 0.4614 & 0.2691 & 0.2551 &
0.0911 & 0.5252 & 0.5700 & 0.2397 & 0.4378 & $-$0.0026 & 1.8543 &
$-$2.2423 & 0.9600 & 0.7485 & $-$0.6120 & 0.8334 & $-$0.3344 \\ 7.50 &
14000 & 0.4555 & 0.2632 & 0.2552 & 0.0853 & 0.5251 & 0.5641 & 0.2399 &
0.4319 & $-$0.0026 & 1.8481 & $-$2.2413 & 0.9594 & 0.7433 & $-$0.6011
& 0.8129 & $-$0.3259 \\ 7.50 & 14500 & 0.4497 & 0.2563 & 0.2565 &
0.0780 & 0.5272 & 0.5587 & 0.2413 & 0.4259 & $-$0.0026 & 1.8444 &
$-$2.2424 & 0.9587 & 0.7400 & $-$0.5940 & 0.7984 & $-$0.3210 \\ 7.50 &
15000 & 0.4439 & 0.2492 & 0.2583 & 0.0699 & 0.5304 & 0.5536 & 0.2431 &
0.4198 & $-$0.0026 & 1.8442 & $-$2.2492 & 0.9606 & 0.7382 & $-$0.5882
& 0.7840 & $-$0.3160 \\ 7.50 & 15500 & 0.4385 & 0.2426 & 0.2598 &
0.0627 & 0.5330 & 0.5488 & 0.2447 & 0.4143 & $-$0.0026 & 1.8433 &
$-$2.2547 & 0.9620 & 0.7350 & $-$0.5786 & 0.7655 & $-$0.3090 \\ 7.50 &
16000 & 0.4331 & 0.2357 & 0.2619 & 0.0544 & 0.5371 & 0.5443 & 0.2468 &
0.4086 & $-$0.0026 & 1.8493 & $-$2.2732 & 0.9700 & 0.7380 & $-$0.5823
& 0.7592 & $-$0.3061 \\ 7.50 & 16500 & 0.4281 & 0.2293 & 0.2638 &
0.0467 & 0.5410 & 0.5401 & 0.2488 & 0.4033 & $-$0.0026 & 1.8550 &
$-$2.2906 & 0.9775 & 0.7421 & $-$0.5903 & 0.7588 & $-$0.3058 \\ 7.50 &
17000 & 0.4234 & 0.2228 & 0.2661 & 0.0384 & 0.5461 & 0.5364 & 0.2513 &
0.3982 & $-$0.0026 & 1.8661 & $-$2.3175 & 0.9897 & 0.7498 & $-$0.6046
& 0.7637 & $-$0.3069 \\ 7.50 & 20000 & 0.3985 & 0.1884 & 0.2789 &
$-$0.0082 & 0.5769 & 0.5171 & 0.2655 & 0.3706 & $-$0.0028 & 1.9503 &
$-$2.5118 & 1.0823 & 0.8350 & $-$0.8010 & 0.9193 & $-$0.3616 \\ 7.50 &
25000 & 0.3686 & 0.1412 & 0.3016 & $-$0.0770 & 0.6320 & 0.4975 &
0.2910 & 0.3364 & $-$0.0032 & 2.1391 & $-$2.9089 & 1.2747 & 0.9318 &
$-$0.9312 & 0.9199 & $-$0.3366 \\ 7.50 & 30000 & 0.3263 & 0.1011 &
0.2987 & $-$0.1090 & 0.6174 & 0.4534 & 0.2883 & 0.2957 & $-$0.0030 &
2.0481 & $-$2.8148 & 1.2266 & 0.7290 & $-$0.3539 & 0.1806 &
$-$0.0340 \\ 7.75 & 4000 & 0.6062 & 0.2305 & 0.4985 & $-$0.0531 &
0.9352 & 0.8119 & 0.4635 & 0.5736 & $-$0.0035 & 2.8429 & $-$3.3695 &
1.3275 & $-$0.2487 & 3.6624 & $-$4.3914 & 1.7575 \\ 7.75 & 4250 &
0.5889 & 0.1983 & 0.5182 & $-$0.1247 & 1.0121 & 0.8054 & 0.4898 &
0.5471 & $-$0.0043 & 3.1936 & $-$4.0862 & 1.6961 & 0.3272 & 2.1155 &
$-$2.7416 & 1.1303 \\ 7.75 & 4500 & 0.5740 & 0.1804 & 0.5222 &
$-$0.1595 & 1.0405 & 0.7936 & 0.4976 & 0.5279 & $-$0.0046 & 3.3352 &
$-$4.4018 & 1.8631 & 0.6466 & 1.2043 & $-$1.7443 & 0.7447 \\ 7.75 &
4750 & 0.5692 & 0.1793 & 0.5173 & $-$0.1489 & 1.0185 & 0.7860 & 0.4911
& 0.5259 & $-$0.0044 & 3.2372 & $-$4.2201 & 1.7696 & 0.4164 & 1.8653 &
$-$2.5093 & 1.0496 \\ 7.75 & 5000 & 0.5695 & 0.1975 & 0.4935 &
$-$0.1054 & 0.9572 & 0.7749 & 0.4642 & 0.5305 & $-$0.0040 & 2.9622 &
$-$3.7078 & 1.5158 & 0.3144 & 1.9263 & $-$2.4161 & 0.9722 \\ 7.75 &
5250 & 0.5774 & 0.2113 & 0.4857 & $-$0.0839 & 0.9379 & 0.7792 & 0.4556
& 0.5399 & $-$0.0039 & 2.8974 & $-$3.5764 & 1.4523 & 0.2623 & 2.0331 &
$-$2.4986 & 0.9987 \\ 7.75 & 5500 & 0.5934 & 0.2288 & 0.4837 &
$-$0.0650 & 0.9339 & 0.7944 & 0.4530 & 0.5563 & $-$0.0039 & 2.8939 &
$-$3.5410 & 1.4352 & 0.2824 & 1.9634 & $-$2.3806 & 0.9468 \\ 7.75 &
6000 & 0.6342 & 0.2751 & 0.4765 & $-$0.0063 & 0.9085 & 0.8313 & 0.4422
& 0.6001 & $-$0.0037 & 2.7863 & $-$3.2502 & 1.2849 & 0.1959 & 2.1407 &
$-$2.4452 & 0.9461 \\ 7.75 & 6500 & 0.6611 & 0.3007 & 0.4782 & 0.0358
& 0.8870 & 0.8565 & 0.4374 & 0.6307 & $-$0.0034 & 2.5740 & $-$2.7468 &
1.0103 & 0.0149 & 2.5248 & $-$2.6855 & 0.9845 \\ 7.75 & 7000 & 0.6618
& 0.2958 & 0.4856 & 0.0389 & 0.8834 & 0.8584 & 0.4401 & 0.6328 &
$-$0.0033 & 2.4184 & $-$2.4017 & 0.8159 & $-$0.0727 & 2.6579 &
$-$2.7004 & 0.9416 \\ 7.75 & 7500 & 0.6457 & 0.2758 & 0.4908 & 0.0198
& 0.8878 & 0.8437 & 0.4439 & 0.6166 & $-$0.0033 & 2.3528 & $-$2.2848 &
0.7473 & $-$0.0682 & 2.5775 & $-$2.5651 & 0.8653 \\ 7.75 & 8000 &
0.6220 & 0.2503 & 0.4931 & $-$0.0081 & 0.8936 & 0.8208 & 0.4468 &
0.5918 & $-$0.0033 & 2.3409 & $-$2.3037 & 0.7553 & $-$0.0208 & 2.4095
& $-$2.3892 & 0.7913 \\ 7.75 & 8500 & 0.5969 & 0.2269 & 0.4909 &
$-$0.0332 & 0.8937 & 0.7951 & 0.4461 & 0.5658 & $-$0.0034 & 2.3354 &
$-$2.3502 & 0.7827 & 0.0388 & 2.2075 & $-$2.1906 & 0.7156 \\ 7.75 &
9000 & 0.5740 & 0.2112 & 0.4813 & $-$0.0466 & 0.8803 & 0.7685 & 0.4383
& 0.5425 & $-$0.0034 & 2.3028 & $-$2.3548 & 0.7947 & 0.1071 & 1.9499 &
$-$1.9147 & 0.6096 \\ 7.75 & 9500 & 0.5544 & 0.2062 & 0.4620 &
$-$0.0443 & 0.8492 & 0.7413 & 0.4211 & 0.5234 & $-$0.0033 & 2.2316 &
$-$2.2974 & 0.7830 & 0.1954 & 1.5876 & $-$1.4943 & 0.4450 \\ 7.75 &
10000 & 0.5371 & 0.2114 & 0.4321 & $-$0.0270 & 0.8001 & 0.7123 &
0.3941 & 0.5071 & $-$0.0032 & 2.1272 & $-$2.1934 & 0.7565 & 0.3158 &
1.0865 & $-$0.8956 & 0.2103 \\ 7.75 & 10500 & 0.5205 & 0.2239 & 0.3935
& 0.0004 & 0.7377 & 0.6807 & 0.3593 & 0.4919 & $-$0.0031 & 2.0151 &
$-$2.0946 & 0.7416 & 0.4655 & 0.4813 & $-$0.1818 & $-$0.0634 \\ 7.75 &
11000 & 0.5083 & 0.2353 & 0.3622 & 0.0232 & 0.6881 & 0.6566 & 0.3315 &
0.4808 & $-$0.0030 & 1.9434 & $-$2.0516 & 0.7495 & 0.5681 & 0.0713 &
0.2829 & $-$0.2329 \\ 7.75 & 11500 & 0.5008 & 0.2460 & 0.3381 & 0.0428
& 0.6497 & 0.6399 & 0.3102 & 0.4744 & $-$0.0029 & 1.9000 & $-$2.0394 &
0.7671 & 0.6185 & $-$0.1380 & 0.5020 & $-$0.3025 \\ 7.75 & 12000 &
0.4930 & 0.2563 & 0.3141 & 0.0613 & 0.6123 & 0.6231 & 0.2893 & 0.4676
& $-$0.0028 & 1.8736 & $-$2.0633 & 0.8040 & 0.6580 & $-$0.2946 &
0.6407 & $-$0.3339 \\ 7.75 & 12500 & 0.4810 & 0.2593 & 0.2941 & 0.0691
& 0.5841 & 0.6039 & 0.2729 & 0.4560 & $-$0.0027 & 1.8780 & $-$2.1494 &
0.8706 & 0.6987 & $-$0.4244 & 0.7218 & $-$0.3377 \\ 7.75 & 13000 &
0.4703 & 0.2597 & 0.2794 & 0.0726 & 0.5641 & 0.5881 & 0.2611 & 0.4455
& $-$0.0027 & 1.8941 & $-$2.2436 & 0.9365 & 0.7182 & $-$0.4723 &
0.7073 & $-$0.3054 \\ 7.75 & 13500 & 0.4632 & 0.2605 & 0.2690 & 0.0762
& 0.5490 & 0.5773 & 0.2525 & 0.4388 & $-$0.0026 & 1.8966 & $-$2.2904 &
0.9722 & 0.7237 & $-$0.4881 & 0.6834 & $-$0.2793 \\ 7.75 & 14000 &
0.4577 & 0.2588 & 0.2639 & 0.0764 & 0.5408 & 0.5699 & 0.2482 & 0.4335
& $-$0.0026 & 1.8868 & $-$2.2947 & 0.9796 & 0.7249 & $-$0.5017 &
0.6839 & $-$0.2739 \\ 7.75 & 14500 & 0.4524 & 0.2545 & 0.2625 & 0.0729
& 0.5383 & 0.5639 & 0.2470 & 0.4282 & $-$0.0026 & 1.8761 & $-$2.2873 &
0.9770 & 0.7254 & $-$0.5141 & 0.6934 & $-$0.2774 \\ 7.75 & 15000 &
0.4468 & 0.2484 & 0.2632 & 0.0665 & 0.5394 & 0.5586 & 0.2477 & 0.4225
& $-$0.0026 & 1.8710 & $-$2.2865 & 0.9759 & 0.7265 & $-$0.5227 &
0.6986 & $-$0.2803 \\ 7.75 & 15500 & 0.4413 & 0.2419 & 0.2645 & 0.0593
& 0.5418 & 0.5536 & 0.2491 & 0.4168 & $-$0.0026 & 1.8698 & $-$2.2920 &
0.9775 & 0.7290 & $-$0.5322 & 0.7034 & $-$0.2830 \\ 7.75 & 16000 &
0.4361 & 0.2356 & 0.2661 & 0.0519 & 0.5450 & 0.5491 & 0.2508 & 0.4113
& $-$0.0026 & 1.8729 & $-$2.3050 & 0.9829 & 0.7311 & $-$0.5362 &
0.6993 & $-$0.2813 \\ 7.75 & 16500 & 0.4310 & 0.2291 & 0.2679 & 0.0441
& 0.5488 & 0.5447 & 0.2528 & 0.4059 & $-$0.0026 & 1.8784 & $-$2.3225 &
0.9907 & 0.7372 & $-$0.5507 & 0.7067 & $-$0.2841 \\ 7.75 & 17000 &
0.4260 & 0.2231 & 0.2692 & 0.0370 & 0.5516 & 0.5402 & 0.2542 & 0.4006
& $-$0.0027 & 1.8813 & $-$2.3357 & 0.9965 & 0.7436 & $-$0.5688 &
0.7198 & $-$0.2894 \\ 7.75 & 20000 & 0.4009 & 0.1879 & 0.2826 &
$-$0.0112 & 0.5846 & 0.5211 & 0.2692 & 0.3727 & $-$0.0029 & 1.9759 &
$-$2.5504 & 1.0994 & 0.8397 & $-$0.7910 & 0.9001 & $-$0.3526 \\ 7.75 &
25000 & 0.3702 & 0.1409 & 0.3042 & $-$0.0792 & 0.6374 & 0.5002 &
0.2936 & 0.3378 & $-$0.0032 & 2.1571 & $-$2.9363 & 1.2869 & 0.9346 &
$-$0.9225 & 0.9042 & $-$0.3293 \\ 7.75 & 30000 & 0.3264 & 0.1010 &
0.2991 & $-$0.1093 & 0.6180 & 0.4537 & 0.2886 & 0.2958 & $-$0.0030 &
2.0489 & $-$2.8152 & 1.2264 & 0.7247 & $-$0.3390 & 0.1626 &
$-$0.0267 \\ 8.00 & 4000 & 0.6114 & 0.2329 & 0.5021 & $-$0.0554 &
0.9458 & 0.8188 & 0.4674 & 0.5778 & $-$0.0036 & 2.8910 & $-$3.4498 &
1.3674 & $-$0.1931 & 3.5273 & $-$4.2433 & 1.7013 \\ 8.00 & 4250 &
0.5947 & 0.2022 & 0.5208 & $-$0.1240 & 1.0194 & 0.8125 & 0.4925 &
0.5524 & $-$0.0043 & 3.2241 & $-$4.1306 & 1.7176 & 0.3674 & 2.0137 &
$-$2.6211 & 1.0823 \\ 8.00 & 4500 & 0.5788 & 0.1841 & 0.5236 &
$-$0.1572 & 1.0438 & 0.7990 & 0.4988 & 0.5324 & $-$0.0046 & 3.3480 &
$-$4.4149 & 1.8688 & 0.6640 & 1.1602 & $-$1.6866 & 0.7207 \\ 8.00 &
4750 & 0.5715 & 0.1760 & 0.5248 & $-$0.1663 & 1.0465 & 0.7923 & 0.5005
& 0.5250 & $-$0.0046 & 3.3613 & $-$4.4549 & 1.8893 & 0.6422 & 1.2452 &
$-$1.8160 & 0.7788 \\ 8.00 & 5000 & 0.5698 & 0.1946 & 0.4979 &
$-$0.1112 & 0.9660 & 0.7771 & 0.4686 & 0.5304 & $-$0.0040 & 2.9900 &
$-$3.7538 & 1.5363 & 0.3113 & 1.9644 & $-$2.4748 & 0.9981 \\ 8.00 &
5250 & 0.5730 & 0.2059 & 0.4870 & $-$0.0900 & 0.9403 & 0.7754 & 0.4569
& 0.5354 & $-$0.0039 & 2.8988 & $-$3.5854 & 1.4560 & 0.2633 & 2.0312 &
$-$2.5034 & 1.0006 \\ 8.00 & 5500 & 0.5857 & 0.2193 & 0.4862 &
$-$0.0769 & 0.9399 & 0.7879 & 0.4559 & 0.5481 & $-$0.0039 & 2.9115 &
$-$3.5873 & 1.4578 & 0.2898 & 1.9566 & $-$2.3966 & 0.9567 \\ 8.00 &
6000 & 0.6220 & 0.2603 & 0.4799 & $-$0.0267 & 0.9202 & 0.8209 & 0.4470
& 0.5866 & $-$0.0038 & 2.8359 & $-$3.3700 & 1.3463 & 0.2450 & 2.0287 &
$-$2.3635 & 0.9227 \\ 8.00 & 6500 & 0.6525 & 0.2922 & 0.4781 & 0.0222
& 0.8941 & 0.8486 & 0.4392 & 0.6209 & $-$0.0035 & 2.6370 & $-$2.8964 &
1.0915 & 0.0704 & 2.4049 & $-$2.6070 & 0.9697 \\ 8.00 & 7000 & 0.6586
& 0.2934 & 0.4845 & 0.0338 & 0.8862 & 0.8553 & 0.4403 & 0.6291 &
$-$0.0033 & 2.4610 & $-$2.4999 & 0.8702 & $-$0.0442 & 2.6068 &
$-$2.6817 & 0.9467 \\ 8.00 & 7500 & 0.6458 & 0.2769 & 0.4894 & 0.0199
& 0.8878 & 0.8435 & 0.4432 & 0.6164 & $-$0.0033 & 2.3757 & $-$2.3363 &
0.7767 & $-$0.0539 & 2.5534 & $-$2.5579 & 0.8699 \\ 8.00 & 8000 &
0.6232 & 0.2511 & 0.4937 & $-$0.0089 & 0.8965 & 0.8225 & 0.4478 &
0.5928 & $-$0.0033 & 2.3655 & $-$2.3509 & 0.7803 & $-$0.0174 & 2.4228
& $-$2.4223 & 0.8103 \\ 8.00 & 8500 & 0.5975 & 0.2239 & 0.4956 &
$-$0.0402 & 0.9045 & 0.7978 & 0.4512 & 0.5657 & $-$0.0034 & 2.3833 &
$-$2.4366 & 0.8248 & 0.0350 & 2.2681 & $-$2.2929 & 0.7643 \\ 8.00 &
9000 & 0.5729 & 0.2016 & 0.4926 & $-$0.0646 & 0.9042 & 0.7724 & 0.4500
& 0.5402 & $-$0.0035 & 2.3909 & $-$2.5115 & 0.8684 & 0.0925 & 2.0862 &
$-$2.1316 & 0.7085 \\ 8.00 & 9500 & 0.5510 & 0.1887 & 0.4807 &
$-$0.0751 & 0.8881 & 0.7461 & 0.4404 & 0.5180 & $-$0.0035 & 2.3674 &
$-$2.5391 & 0.8952 & 0.1701 & 1.8070 & $-$1.8403 & 0.6011 \\ 8.00 &
10000 & 0.5324 & 0.1862 & 0.4594 & $-$0.0701 & 0.8546 & 0.7193 &
0.4216 & 0.4998 & $-$0.0034 & 2.3003 & $-$2.4931 & 0.8916 & 0.2702 &
1.4101 & $-$1.3830 & 0.4244 \\ 8.00 & 10500 & 0.5155 & 0.1940 & 0.4266
& $-$0.0496 & 0.8014 & 0.6895 & 0.3920 & 0.4839 & $-$0.0033 & 2.1965 &
$-$2.3976 & 0.8727 & 0.4065 & 0.8570 & $-$0.7271 & 0.1697 \\ 8.00 &
11000 & 0.5023 & 0.2035 & 0.3964 & $-$0.0284 & 0.7527 & 0.6646 &
0.3649 & 0.4719 & $-$0.0032 & 2.1116 & $-$2.3262 & 0.8642 & 0.5157 &
0.4122 & $-$0.2070 & $-$0.0277 \\ 8.00 & 11500 & 0.4940 & 0.2118 &
0.3745 & $-$0.0120 & 0.7178 & 0.6480 & 0.3455 & 0.4645 & $-$0.0031 &
2.0656 & $-$2.3046 & 0.8744 & 0.5731 & 0.1772 & 0.0504 & $-$0.1167 \\
8.00 & 12000 & 0.4886 & 0.2220 & 0.3537 & 0.0061 & 0.6844 & 0.6346 &
0.3271 & 0.4601 & $-$0.0030 & 2.0299 & $-$2.2954 & 0.8902 & 0.6047 &
0.0374 & 0.1894 & $-$0.1555 \\ 8.00 & 12500 & 0.4815 & 0.2321 & 0.3309
& 0.0245 & 0.6482 & 0.6190 & 0.3071 & 0.4541 & $-$0.0029 & 1.9960 &
$-$2.2986 & 0.9147 & 0.6393 & $-$0.1107 & 0.3286 & $-$0.1909 \\ 8.00 &
13000 & 0.4718 & 0.2373 & 0.3111 & 0.0359 & 0.6183 & 0.6019 & 0.2902 &
0.4450 & $-$0.0028 & 1.9807 & $-$2.3386 & 0.9562 & 0.6737 & $-$0.2391
& 0.4297 & $-$0.2088 \\ 8.00 & 13500 & 0.4637 & 0.2419 & 0.2942 &
0.0456 & 0.5929 & 0.5877 & 0.2759 & 0.4375 & $-$0.0028 & 1.9738 &
$-$2.3850 & 0.9982 & 0.6938 & $-$0.3121 & 0.4657 & $-$0.2015 \\ 8.00 &
14000 & 0.4582 & 0.2462 & 0.2814 & 0.0545 & 0.5726 & 0.5774 & 0.2648 &
0.4327 & $-$0.0027 & 1.9585 & $-$2.3980 & 1.0181 & 0.7041 & $-$0.3614
& 0.4950 & $-$0.1993 \\ 8.00 & 14500 & 0.4537 & 0.2473 & 0.2739 &
0.0589 & 0.5600 & 0.5700 & 0.2581 & 0.4286 & $-$0.0027 & 1.9369 &
$-$2.3816 & 1.0167 & 0.7120 & $-$0.4092 & 0.5442 & $-$0.2146 \\ 8.00 &
15000 & 0.4490 & 0.2447 & 0.2710 & 0.0579 & 0.5548 & 0.5641 & 0.2555 &
0.4240 & $-$0.0027 & 1.9192 & $-$2.3620 & 1.0089 & 0.7182 & $-$0.4474
& 0.5892 & $-$0.2330 \\ 8.00 & 15500 & 0.4441 & 0.2402 & 0.2705 &
0.0537 & 0.5537 & 0.5589 & 0.2550 & 0.4190 & $-$0.0027 & 1.9081 &
$-$2.3507 & 1.0034 & 0.7249 & $-$0.4805 & 0.6282 & $-$0.2503 \\ 8.00 &
16000 & 0.4388 & 0.2342 & 0.2714 & 0.0471 & 0.5556 & 0.5540 & 0.2560 &
0.4135 & $-$0.0027 & 1.9055 & $-$2.3536 & 1.0040 & 0.7321 & $-$0.5069
& 0.6548 & $-$0.2621 \\ 8.00 & 16500 & 0.4321 & 0.2311 & 0.2667 &
0.0482 & 0.5446 & 0.5451 & 0.2511 & 0.4074 & $-$0.0026 & 1.8545 &
$-$2.2736 & 0.9654 & 0.7263 & $-$0.5388 & 0.7110 & $-$0.2906 \\ 8.00 &
17000 & 0.4290 & 0.2221 & 0.2745 & 0.0325 & 0.5625 & 0.5455 & 0.2594 &
0.4031 & $-$0.0027 & 1.9166 & $-$2.3891 & 1.0202 & 0.7477 & $-$0.5473
& 0.6835 & $-$0.2729 \\ 8.00 & 20000 & 0.4034 & 0.1871 & 0.2870 &
$-$0.0153 & 0.5938 & 0.5254 & 0.2736 & 0.3746 & $-$0.0029 & 2.0069 &
$-$2.5986 & 1.1213 & 0.8486 & $-$0.7892 & 0.8883 & $-$0.3462 \\ 8.00 &
25000 & 0.3719 & 0.1404 & 0.3071 & $-$0.0817 & 0.6434 & 0.5032 &
0.2964 & 0.3392 & $-$0.0032 & 2.1772 & $-$2.9672 & 1.3009 & 0.9397 &
$-$0.9190 & 0.8940 & $-$0.3241 \\ 8.00 & 30000 & 0.3265 & 0.1007 &
0.2997 & $-$0.1097 & 0.6188 & 0.4540 & 0.2891 & 0.2959 & $-$0.0030 &
2.0505 & $-$2.8169 & 1.2269 & 0.7214 & $-$0.3264 & 0.1472 &
$-$0.0206 \\ 8.25 & 4000 & 0.6162 & 0.2351 & 0.5056 & $-$0.0586 &
0.9572 & 0.8254 & 0.4715 & 0.5816 & $-$0.0037 & 2.9433 & $-$3.5396 &
1.4125 & $-$0.1209 & 3.3416 & $-$4.0361 & 1.6215 \\ 8.25 & 4250 &
0.6004 & 0.2062 & 0.5231 & $-$0.1230 & 1.0261 & 0.8193 & 0.4949 &
0.5575 & $-$0.0044 & 3.2531 & $-$4.1730 & 1.7383 & 0.4108 & 1.8993 &
$-$2.4848 & 1.0278 \\ 8.25 & 4500 & 0.5846 & 0.1873 & 0.5271 &
$-$0.1578 & 1.0531 & 0.8065 & 0.5024 & 0.5375 & $-$0.0047 & 3.3845 &
$-$4.4696 & 1.8950 & 0.7114 & 1.0404 & $-$1.5465 & 0.6648 \\ 8.25 &
4750 & 0.5751 & 0.1750 & 0.5308 & $-$0.1785 & 1.0689 & 0.7991 & 0.5078
& 0.5260 & $-$0.0049 & 3.4567 & $-$4.6307 & 1.9786 & 0.8323 & 0.7144 &
$-$1.2108 & 0.5393 \\ 8.25 & 5000 & 0.5712 & 0.1943 & 0.5000 &
$-$0.1095 & 0.9654 & 0.7790 & 0.4700 & 0.5325 & $-$0.0040 & 2.9813 &
$-$3.7275 & 1.5199 & 0.2145 & 2.2744 & $-$2.8459 & 1.1490 \\ 8.25 &
5250 & 0.5704 & 0.2025 & 0.4881 & $-$0.0935 & 0.9418 & 0.7732 & 0.4580
& 0.5328 & $-$0.0039 & 2.8958 & $-$3.5814 & 1.4526 & 0.2539 & 2.0591 &
$-$2.5380 & 1.0136 \\ 8.25 & 5500 & 0.5790 & 0.2133 & 0.4852 &
$-$0.0824 & 0.9381 & 0.7807 & 0.4551 & 0.5414 & $-$0.0039 & 2.8974 &
$-$3.5742 & 1.4516 & 0.2967 & 1.9196 & $-$2.3548 & 0.9385 \\ 8.25 &
6000 & 0.6109 & 0.2475 & 0.4822 & $-$0.0433 & 0.9280 & 0.8110 & 0.4502
& 0.5746 & $-$0.0038 & 2.8667 & $-$3.4517 & 1.3883 & 0.2808 & 1.9415 &
$-$2.2979 & 0.9028 \\ 8.25 & 6500 & 0.6427 & 0.2822 & 0.4783 & 0.0070
& 0.9016 & 0.8395 & 0.4413 & 0.6099 & $-$0.0036 & 2.6964 & $-$3.0403 &
1.1692 & 0.1287 & 2.2723 & $-$2.5114 & 0.9467 \\ 8.25 & 7000 & 0.6543
& 0.2905 & 0.4827 & 0.0279 & 0.8884 & 0.8507 & 0.4400 & 0.6241 &
$-$0.0034 & 2.5059 & $-$2.6075 & 0.9303 & $-$0.0061 & 2.5261 &
$-$2.6326 & 0.9409 \\ 8.25 & 7500 & 0.6455 & 0.2781 & 0.4875 & 0.0200
& 0.8872 & 0.8428 & 0.4421 & 0.6159 & $-$0.0033 & 2.3985 & $-$2.3890 &
0.8071 & $-$0.0373 & 2.5214 & $-$2.5423 & 0.8716 \\ 8.25 & 8000 &
0.6249 & 0.2536 & 0.4927 & $-$0.0068 & 0.8960 & 0.8240 & 0.4472 &
0.5945 & $-$0.0034 & 2.3789 & $-$2.3777 & 0.7958 & $-$0.0113 & 2.4161
& $-$2.4242 & 0.8154 \\ 8.25 & 8500 & 0.5994 & 0.2248 & 0.4971 &
$-$0.0411 & 0.9086 & 0.8005 & 0.4529 & 0.5675 & $-$0.0034 & 2.4076 &
$-$2.4792 & 0.8464 & 0.0352 & 2.2916 & $-$2.3347 & 0.7856 \\ 8.25 &
9000 & 0.5737 & 0.1975 & 0.4990 & $-$0.0737 & 0.9182 & 0.7760 & 0.4568
& 0.5403 & $-$0.0035 & 2.4462 & $-$2.6086 & 0.9145 & 0.0856 & 2.1642 &
$-$2.2569 & 0.7665 \\ 8.25 & 9500 & 0.5497 & 0.1774 & 0.4940 &
$-$0.0961 & 0.9160 & 0.7506 & 0.4542 & 0.5152 & $-$0.0036 & 2.4682 &
$-$2.7176 & 0.9787 & 0.1543 & 1.9597 & $-$2.0834 & 0.7118 \\ 8.25 &
10000 & 0.5290 & 0.1669 & 0.4805 & $-$0.1042 & 0.8982 & 0.7250 &
0.4433 & 0.4942 & $-$0.0036 & 2.4494 & $-$2.7564 & 1.0132 & 0.2425 &
1.6502 & $-$1.7598 & 0.5938 \\ 8.25 & 10500 & 0.5110 & 0.1677 & 0.4555
& $-$0.0946 & 0.8589 & 0.6972 & 0.4211 & 0.4767 & $-$0.0035 & 2.3755 &
$-$2.7050 & 1.0104 & 0.3615 & 1.1843 & $-$1.2195 & 0.3852 \\ 8.25 &
11000 & 0.4958 & 0.1744 & 0.4265 & $-$0.0771 & 0.8126 & 0.6709 &
0.3951 & 0.4625 & $-$0.0034 & 2.2919 & $-$2.6377 & 1.0029 & 0.4818 &
0.7045 & $-$0.6581 & 0.1698 \\ 8.25 & 11500 & 0.4860 & 0.1797 & 0.4064
& $-$0.0646 & 0.7810 & 0.6534 & 0.3774 & 0.4533 & $-$0.0034 & 2.2476 &
$-$2.6179 & 1.0122 & 0.5475 & 0.4436 & $-$0.3682 & 0.0654 \\ 8.25 &
12000 & 0.4799 & 0.1863 & 0.3895 & $-$0.0521 & 0.7546 & 0.6409 &
0.3627 & 0.4479 & $-$0.0033 & 2.2221 & $-$2.6213 & 1.0309 & 0.5834 &
0.2998 & $-$0.2240 & 0.0221 \\ 8.25 & 12500 & 0.4756 & 0.1968 & 0.3699
& $-$0.0338 & 0.7225 & 0.6291 & 0.3451 & 0.4446 & $-$0.0032 & 2.1855 &
$-$2.6051 & 1.0418 & 0.6090 & 0.1787 & $-$0.1024 & $-$0.0114 \\ 8.25 &
13000 & 0.4696 & 0.2071 & 0.3483 & $-$0.0148 & 0.6870 & 0.6148 &
0.3259 & 0.4398 & $-$0.0031 & 2.1400 & $-$2.5788 & 1.0492 & 0.6379 &
0.0382 & 0.0423 & $-$0.0539 \\ 8.25 & 13500 & 0.4622 & 0.2146 & 0.3285
& 0.0003 & 0.6552 & 0.5999 & 0.3084 & 0.4333 & $-$0.0030 & 2.1048 &
$-$2.5724 & 1.0655 & 0.6651 & $-$0.0869 & 0.1608 & $-$0.0847 \\ 8.25 &
14000 & 0.4564 & 0.2229 & 0.3098 & 0.0157 & 0.6251 & 0.5870 & 0.2919 &
0.4284 & $-$0.0029 & 2.0745 & $-$2.5700 & 1.0829 & 0.6852 & $-$0.1831
& 0.2455 & $-$0.1020 \\ 8.25 & 14500 & 0.4526 & 0.2303 & 0.2948 &
0.0295 & 0.6000 & 0.5774 & 0.2785 & 0.4255 & $-$0.0028 & 2.0401 &
$-$2.5449 & 1.0843 & 0.6994 & $-$0.2646 & 0.3291 & $-$0.1252 \\ 8.25 &
15000 & 0.4493 & 0.2344 & 0.2851 & 0.0383 & 0.5828 & 0.5702 & 0.2694 &
0.4229 & $-$0.0028 & 2.0039 & $-$2.5017 & 1.0706 & 0.7127 & $-$0.3443
& 0.4266 & $-$0.1617 \\ 8.25 & 15500 & 0.4456 & 0.2345 & 0.2801 &
0.0412 & 0.5735 & 0.5645 & 0.2647 & 0.4195 & $-$0.0027 & 1.9743 &
$-$2.4605 & 1.0533 & 0.7249 & $-$0.4144 & 0.5183 & $-$0.2003 \\ 8.25 &
16000 & 0.4411 & 0.2309 & 0.2788 & 0.0384 & 0.5711 & 0.5594 & 0.2635 &
0.4150 & $-$0.0027 & 1.9592 & $-$2.4418 & 1.0444 & 0.7358 & $-$0.4654
& 0.5817 & $-$0.2280 \\ 8.25 & 16500 & 0.4371 & 0.2251 & 0.2813 &
0.0285 & 0.5795 & 0.5567 & 0.2665 & 0.4100 & $-$0.0028 & 1.9859 &
$-$2.4993 & 1.0731 & 0.8074 & $-$0.6745 & 0.8184 & $-$0.3231 \\ 8.25 &
17000 & 0.4319 & 0.2207 & 0.2802 & 0.0270 & 0.5742 & 0.5508 & 0.2650 &
0.4053 & $-$0.0028 & 1.9554 & $-$2.4495 & 1.0473 & 0.7562 & $-$0.5361
& 0.6576 & $-$0.2604 \\ 8.25 & 20000 & 0.4059 & 0.1861 & 0.2917 &
$-$0.0199 & 0.6039 & 0.5300 & 0.2783 & 0.3766 & $-$0.0030 & 2.0415 &
$-$2.6532 & 1.1461 & 0.8604 & $-$0.7935 & 0.8821 & $-$0.3417 \\ 8.25 &
25000 & 0.3737 & 0.1400 & 0.3101 & $-$0.0844 & 0.6497 & 0.5062 &
0.2993 & 0.3406 & $-$0.0032 & 2.1981 & $-$2.9994 & 1.3153 & 0.9450 &
$-$0.9157 & 0.8837 & $-$0.3188 \\ 8.25 & 30000 & 0.3266 & 0.1003 &
0.3003 & $-$0.1104 & 0.6199 & 0.4544 & 0.2897 & 0.2960 & $-$0.0030 &
2.0531 & $-$2.8206 & 1.2282 & 0.7192 & $-$0.3168 & 0.1348 &
$-$0.0155 \\ 8.50 & 4000 & 0.6208 & 0.2369 & 0.5093 & $-$0.0627 &
0.9695 & 0.8319 & 0.4758 & 0.5849 & $-$0.0038 & 2.9990 & $-$3.6366 &
1.4614 & $-$0.0352 & 3.1149 & $-$3.7812 & 1.5223 \\ 8.50 & 4250 &
0.6057 & 0.2107 & 0.5241 & $-$0.1193 & 1.0284 & 0.8250 & 0.4958 &
0.5627 & $-$0.0044 & 3.2640 & $-$4.1824 & 1.7424 & 0.4236 & 1.8683 &
$-$2.4419 & 1.0099 \\ 8.50 & 4500 & 0.5906 & 0.1911 & 0.5300 &
$-$0.1571 & 1.0605 & 0.8137 & 0.5053 & 0.5429 & $-$0.0047 & 3.4141 &
$-$4.5116 & 1.9149 & 0.7515 & 0.9380 & $-$1.4238 & 0.6154 \\ 8.50 &
4750 & 0.5792 & 0.1773 & 0.5333 & $-$0.1809 & 1.0781 & 0.8044 & 0.5107
& 0.5290 & $-$0.0049 & 3.4954 & $-$4.6965 & 2.0117 & 0.9202 & 0.4631 &
$-$0.9150 & 0.4204 \\ 8.50 & 5000 & 0.5750 & 0.1895 & 0.5115 &
$-$0.1270 & 0.9956 & 0.7883 & 0.4826 & 0.5340 & $-$0.0042 & 3.1032 &
$-$3.9439 & 1.6257 & 0.3199 & 2.0491 & $-$2.6292 & 1.0725 \\ 8.50 &
5250 & 0.5696 & 0.2008 & 0.4894 & $-$0.0951 & 0.9428 & 0.7728 & 0.4589
& 0.5321 & $-$0.0039 & 2.8906 & $-$3.5690 & 1.4447 & 0.2362 & 2.1124 &
$-$2.5986 & 1.0363 \\ 8.50 & 5500 & 0.5751 & 0.2083 & 0.4867 &
$-$0.0874 & 0.9398 & 0.7773 & 0.4564 & 0.5375 & $-$0.0039 & 2.8916 &
$-$3.5665 & 1.4460 & 0.2810 & 1.9656 & $-$2.4117 & 0.9600 \\ 8.50 &
6000 & 0.6011 & 0.2371 & 0.4830 & $-$0.0558 & 0.9318 & 0.8017 & 0.4517
& 0.5642 & $-$0.0039 & 2.8797 & $-$3.4971 & 1.4121 & 0.3038 & 1.8785 &
$-$2.2486 & 0.8867 \\ 8.50 & 6500 & 0.6321 & 0.2708 & 0.4793 &
$-$0.0093 & 0.9098 & 0.8299 & 0.4439 & 0.5981 & $-$0.0037 & 2.7500 &
$-$3.1716 & 1.2394 & 0.1831 & 2.1467 & $-$2.4192 & 0.9227 \\ 8.50 &
7000 & 0.6485 & 0.2855 & 0.4817 & 0.0192 & 0.8927 & 0.8452 & 0.4407 &
0.6175 & $-$0.0034 & 2.5587 & $-$2.7320 & 0.9988 & 0.0352 & 2.4425 &
$-$2.5872 & 0.9379 \\ 8.50 & 7500 & 0.6446 & 0.2783 & 0.4859 & 0.0188
& 0.8875 & 0.8415 & 0.4414 & 0.6147 & $-$0.0033 & 2.4261 & $-$2.4528 &
0.8433 & $-$0.0182 & 2.4862 & $-$2.5278 & 0.8748 \\ 8.50 & 8000 &
0.6268 & 0.2569 & 0.4907 & $-$0.0034 & 0.8939 & 0.8252 & 0.4456 &
0.5964 & $-$0.0034 & 2.3878 & $-$2.3974 & 0.8085 & $-$0.0025 & 2.3961
& $-$2.4078 & 0.8128 \\ 8.50 & 8500 & 0.6023 & 0.2282 & 0.4963 &
$-$0.0378 & 0.9079 & 0.8032 & 0.4523 & 0.5704 & $-$0.0034 & 2.4160 &
$-$2.4929 & 0.8546 & 0.0391 & 2.2871 & $-$2.3321 & 0.7869 \\ 8.50 &
9000 & 0.5761 & 0.1979 & 0.5017 & $-$0.0755 & 0.9242 & 0.7796 & 0.4596
& 0.5424 & $-$0.0036 & 2.4740 & $-$2.6544 & 0.9367 & 0.0841 & 2.1967 &
$-$2.3087 & 0.7912 \\ 8.50 & 9500 & 0.5506 & 0.1721 & 0.5022 &
$-$0.1074 & 0.9334 & 0.7551 & 0.4627 & 0.5153 & $-$0.0037 & 2.5320 &
$-$2.8273 & 1.0299 & 0.1454 & 2.0529 & $-$2.2298 & 0.7784 \\ 8.50 &
10000 & 0.5278 & 0.1539 & 0.4961 & $-$0.1282 & 0.9305 & 0.7305 &
0.4593 & 0.4914 & $-$0.0037 & 2.5628 & $-$2.9550 & 1.1053 & 0.2243 &
1.8238 & $-$2.0334 & 0.7174 \\ 8.50 & 10500 & 0.5077 & 0.1471 & 0.4783
& $-$0.1310 & 0.9059 & 0.7038 & 0.4444 & 0.4710 & $-$0.0037 & 2.5337 &
$-$2.9826 & 1.1379 & 0.3350 & 1.4298 & $-$1.6059 & 0.5586 \\ 8.50 &
11000 & 0.4905 & 0.1492 & 0.4528 & $-$0.1202 & 0.8663 & 0.6768 &
0.4219 & 0.4544 & $-$0.0037 & 2.4648 & $-$2.9409 & 1.1409 & 0.4579 &
0.9556 & $-$1.0588 & 0.3488 \\ 8.50 & 11500 & 0.4783 & 0.1520 & 0.4329
& $-$0.1111 & 0.8359 & 0.6570 & 0.4045 & 0.4426 & $-$0.0036 & 2.4236 &
$-$2.9323 & 1.1561 & 0.5411 & 0.6406 & $-$0.7088 & 0.2204 \\ 8.50 &
12000 & 0.4706 & 0.1546 & 0.4191 & $-$0.1046 & 0.8158 & 0.6442 &
0.3929 & 0.4351 & $-$0.0036 & 2.4125 & $-$2.9612 & 1.1856 & 0.5850 &
0.4850 & $-$0.5574 & 0.1740 \\ 8.50 & 12500 & 0.4656 & 0.1613 & 0.4038
& $-$0.0927 & 0.7919 & 0.6335 & 0.3795 & 0.4308 & $-$0.0035 & 2.3929 &
$-$2.9705 & 1.2060 & 0.6165 & 0.3617 & $-$0.4374 & 0.1400 \\ 8.50 &
13000 & 0.4622 & 0.1723 & 0.3845 & $-$0.0735 & 0.7598 & 0.6227 &
0.3621 & 0.4285 & $-$0.0034 & 2.3486 & $-$2.9351 & 1.2060 & 0.6389 &
0.2434 & $-$0.3098 & 0.1012 \\ 8.50 & 13500 & 0.4575 & 0.1831 & 0.3641
& $-$0.0536 & 0.7249 & 0.6101 & 0.3435 & 0.4252 & $-$0.0033 & 2.2912 &
$-$2.8781 & 1.1955 & 0.6600 & 0.1164 & $-$0.1659 & 0.0541 \\ 8.50 &
14000 & 0.4523 & 0.1926 & 0.3445 & $-$0.0353 & 0.6915 & 0.5972 &
0.3257 & 0.4211 & $-$0.0032 & 2.2387 & $-$2.8306 & 1.1894 & 0.6796 &
$-$0.0006 & $-$0.0381 & 0.0142 \\ 8.50 & 14500 & 0.4485 & 0.2035 &
0.3250 & $-$0.0157 & 0.6584 & 0.5859 & 0.3080 & 0.4186 & $-$0.0031 &
2.1881 & $-$2.7836 & 1.1834 & 0.6966 & $-$0.1072 & 0.0789 &
$-$0.0212 \\ 8.50 & 15000 & 0.4464 & 0.2140 & 0.3082 & 0.0029 & 0.6290
& 0.5771 & 0.2925 & 0.4176 & $-$0.0030 & 2.1346 & $-$2.7201 & 1.1658 &
0.7126 & $-$0.2134 & 0.2080 & $-$0.0665 \\ 8.50 & 15500 & 0.4445 &
0.2210 & 0.2965 & 0.0162 & 0.6075 & 0.5704 & 0.2813 & 0.4166 &
$-$0.0029 & 2.0826 & $-$2.6462 & 1.1375 & 0.7281 & $-$0.3164 & 0.3455
& $-$0.1215 \\ 8.50 & 16000 & 0.4417 & 0.2229 & 0.2902 & 0.0219 &
0.5954 & 0.5650 & 0.2752 & 0.4142 & $-$0.0029 & 2.0433 & $-$2.5862 &
1.1113 & 0.7435 & $-$0.4067 & 0.4691 & $-$0.1745 \\ 8.50 & 16500 &
0.4382 & 0.2216 & 0.2873 & 0.0225 & 0.5896 & 0.5603 & 0.2723 & 0.4110
& $-$0.0028 & 2.0170 & $-$2.5461 & 1.0924 & 0.7575 & $-$0.4790 &
0.5666 & $-$0.2175 \\ 8.50 & 17000 & 0.4341 & 0.2178 & 0.2869 & 0.0189
& 0.5889 & 0.5559 & 0.2719 & 0.4067 & $-$0.0028 & 2.0054 & $-$2.5315 &
1.0849 & 0.7711 & $-$0.5355 & 0.6370 & $-$0.2485 \\ 8.50 & 20000 &
0.4084 & 0.1848 & 0.2967 & $-$0.0251 & 0.6149 & 0.5347 & 0.2834 &
0.3784 & $-$0.0030 & 2.0792 & $-$2.7137 & 1.1739 & 0.8747 & $-$0.8030
& 0.8806 & $-$0.3388 \\ 8.50 & 25000 & 0.3755 & 0.1394 & 0.3133 &
$-$0.0873 & 0.6564 & 0.5094 & 0.3025 & 0.3421 & $-$0.0033 & 2.2207 &
$-$3.0346 & 1.3312 & 0.9519 & $-$0.9158 & 0.8768 & $-$0.3149 \\ 8.50 &
30000 & 0.3267 & 0.0999 & 0.3010 & $-$0.1112 & 0.6212 & 0.4547 &
0.2904 & 0.2960 & $-$0.0030 & 2.0564 & $-$2.8254 & 1.2301 & 0.7181 &
$-$0.3099 & 0.1255 & $-$0.0117 \\ 8.75 & 4000 & 0.6249 & 0.2384 &
0.5128 & $-$0.0675 & 0.9821 & 0.8378 & 0.4800 & 0.5876 & $-$0.0039 &
3.0563 & $-$3.7385 & 1.5131 & 0.0611 & 2.8545 & $-$3.4864 & 1.4069 \\
8.75 & 4250 & 0.6112 & 0.2139 & 0.5272 & $-$0.1213 & 1.0389 & 0.8321 &
0.4993 & 0.5670 & $-$0.0045 & 3.3101 & $-$4.2590 & 1.7808 & 0.5096 &
1.6305 & $-$2.1643 & 0.8992 \\ 8.75 & 4500 & 0.5958 & 0.1965 & 0.5298
& $-$0.1510 & 1.0592 & 0.8188 & 0.5048 & 0.5483 & $-$0.0047 & 3.4086 &
$-$4.4897 & 1.9032 & 0.7449 & 0.9541 & $-$1.4288 & 0.6151 \\ 8.75 &
4750 & 0.5833 & 0.1814 & 0.5333 & $-$0.1775 & 1.0791 & 0.8086 & 0.5106
& 0.5329 & $-$0.0050 & 3.4998 & $-$4.6969 & 2.0120 & 0.9509 & 0.3664 &
$-$0.7893 & 0.3675 \\ 8.75 & 5000 & 0.5785 & 0.1852 & 0.5218 &
$-$0.1422 & 1.0222 & 0.7967 & 0.4940 & 0.5356 & $-$0.0043 & 3.2203 &
$-$4.1540 & 1.7293 & 0.3789 & 1.9719 & $-$2.5971 & 1.0741 \\ 8.75 &
5250 & 0.5706 & 0.2008 & 0.4907 & $-$0.0945 & 0.9434 & 0.7742 & 0.4598
& 0.5332 & $-$0.0039 & 2.8833 & $-$3.5483 & 1.4322 & 0.2124 & 2.1833 &
$-$2.6755 & 1.0648 \\ 8.75 & 5500 & 0.5711 & 0.2048 & 0.4859 &
$-$0.0900 & 0.9376 & 0.7729 & 0.4557 & 0.5335 & $-$0.0039 & 2.8789 &
$-$3.5505 & 1.4381 & 0.2747 & 1.9736 & $-$2.4216 & 0.9630 \\ 8.75 &
6000 & 0.5927 & 0.2283 & 0.4835 & $-$0.0658 & 0.9340 & 0.7936 & 0.4527
& 0.5554 & $-$0.0039 & 2.8862 & $-$3.5269 & 1.4278 & 0.3128 & 1.8555 &
$-$2.2416 & 0.8868 \\ 8.75 & 6500 & 0.6215 & 0.2589 & 0.4810 &
$-$0.0259 & 0.9182 & 0.8203 & 0.4470 & 0.5864 & $-$0.0037 & 2.7954 &
$-$3.2840 & 1.2986 & 0.2276 & 2.0454 & $-$2.3487 & 0.9050 \\ 8.75 &
7000 & 0.6414 & 0.2792 & 0.4806 & 0.0088 & 0.8973 & 0.8382 & 0.4414 &
0.6094 & $-$0.0035 & 2.6125 & $-$2.8620 & 1.0704 & 0.0843 & 2.3347 &
$-$2.5157 & 0.9246 \\ 8.75 & 7500 & 0.6425 & 0.2777 & 0.4839 & 0.0164
& 0.8881 & 0.8390 & 0.4406 & 0.6122 & $-$0.0034 & 2.4590 & $-$2.5310 &
0.8876 & 0.0086 & 2.4308 & $-$2.4958 & 0.8728 \\ 8.75 & 8000 & 0.6284
& 0.2602 & 0.4885 & $-$0.0002 & 0.8914 & 0.8260 & 0.4439 & 0.5979 &
$-$0.0034 & 2.3978 & $-$2.4209 & 0.8234 & 0.0088 & 2.3688 & $-$2.3848
& 0.8082 \\ 8.75 & 8500 & 0.6056 & 0.2332 & 0.4941 & $-$0.0321 &
0.9044 & 0.8056 & 0.4502 & 0.5738 & $-$0.0034 & 2.4160 & $-$2.4919 &
0.8563 & 0.0465 & 2.2626 & $-$2.3006 & 0.7758 \\ 8.75 & 9000 & 0.5797
& 0.2018 & 0.5013 & $-$0.0717 & 0.9240 & 0.7832 & 0.4593 & 0.5460 &
$-$0.0036 & 2.4809 & $-$2.6622 & 0.9413 & 0.0880 & 2.1908 & $-$2.3004
& 0.7891 \\ 8.75 & 9500 & 0.5536 & 0.1719 & 0.5063 & $-$0.1104 &
0.9418 & 0.7598 & 0.4667 & 0.5179 & $-$0.0037 & 2.5632 & $-$2.8754 &
1.0518 & 0.1412 & 2.0978 & $-$2.2951 & 0.8076 \\ 8.75 & 10000 & 0.5290
& 0.1472 & 0.5066 & $-$0.1422 & 0.9520 & 0.7363 & 0.4699 & 0.4916 &
$-$0.0038 & 2.6367 & $-$3.0793 & 1.1620 & 0.2107 & 1.9424 & $-$2.2134
& 0.7976 \\ 8.75 & 10500 & 0.5067 & 0.1327 & 0.4963 & $-$0.1579 &
0.9427 & 0.7106 & 0.4627 & 0.4683 & $-$0.0039 & 2.6592 & $-$3.1997 &
1.2377 & 0.3142 & 1.6240 & $-$1.9087 & 0.6944 \\ 8.75 & 11000 & 0.4872
& 0.1293 & 0.4749 & $-$0.1557 & 0.9119 & 0.6830 & 0.4445 & 0.4487 &
$-$0.0038 & 2.6170 & $-$3.2080 & 1.2635 & 0.4394 & 1.1691 & $-$1.4023
& 0.5036 \\ 8.75 & 11500 & 0.4723 & 0.1291 & 0.4553 & $-$0.1504 &
0.8832 & 0.6607 & 0.4277 & 0.4340 & $-$0.0038 & 2.5814 & $-$3.2157 &
1.2873 & 0.5396 & 0.8035 & $-$0.9985 & 0.3542 \\ 8.75 & 12000 & 0.4621
& 0.1287 & 0.4423 & $-$0.1483 & 0.8658 & 0.6458 & 0.4170 & 0.4237 &
$-$0.0038 & 2.5803 & $-$3.2685 & 1.3289 & 0.6023 & 0.5956 & $-$0.7935
& 0.2873 \\ 8.75 & 12500 & 0.4554 & 0.1308 & 0.4307 & $-$0.1438 &
0.8498 & 0.6350 & 0.4074 & 0.4172 & $-$0.0038 & 2.5826 & $-$3.3174 &
1.3671 & 0.6436 & 0.4620 & $-$0.6729 & 0.2541 \\ 8.75 & 13000 & 0.4514
& 0.1382 & 0.4155 & $-$0.1308 & 0.8257 & 0.6252 & 0.3940 & 0.4138 &
$-$0.0037 & 2.5575 & $-$3.3130 & 1.3799 & 0.6746 & 0.3346 & $-$0.5410
& 0.2133 \\ 8.75 & 13500 & 0.4489 & 0.1498 & 0.3968 & $-$0.1105 &
0.7935 & 0.6155 & 0.3769 & 0.4127 & $-$0.0036 & 2.5034 & $-$3.2535 &
1.3663 & 0.6918 & 0.2237 & $-$0.4107 & 0.1699 \\ 8.75 & 14000 & 0.4458
& 0.1611 & 0.3778 & $-$0.0897 & 0.7595 & 0.6048 & 0.3592 & 0.4109 &
$-$0.0035 & 2.4366 & $-$3.1705 & 1.3404 & 0.7039 & 0.1171 & $-$0.2780
& 0.1231 \\ 8.75 & 14500 & 0.4425 & 0.1721 & 0.3588 & $-$0.0692 &
0.7257 & 0.5939 & 0.3415 & 0.4090 & $-$0.0034 & 2.3710 & $-$3.0900 &
1.3157 & 0.7154 & 0.0139 & $-$0.1504 & 0.0786 \\ 8.75 & 15000 & 0.4406
& 0.1849 & 0.3393 & $-$0.0466 & 0.6909 & 0.5843 & 0.3233 & 0.4085 &
$-$0.0033 & 2.3045 & $-$3.0059 & 1.2896 & 0.7268 & $-$0.0903 &
$-$0.0194 & 0.0328 \\ 8.75 & 15500 & 0.4399 & 0.1976 & 0.3215 &
$-$0.0245 & 0.6587 & 0.5765 & 0.3065 & 0.4092 & $-$0.0031 & 2.2355 &
$-$2.9096 & 1.2552 & 0.7404 & $-$0.2042 & 0.1329 & $-$0.0252 \\ 8.75 &
16000 & 0.4392 & 0.2066 & 0.3086 & $-$0.0080 & 0.6343 & 0.5705 &
0.2940 & 0.4096 & $-$0.0030 & 2.1713 & $-$2.8104 & 1.2143 & 0.7552 &
$-$0.3171 & 0.2927 & $-$0.0916 \\ 8.75 & 16500 & 0.4378 & 0.2115 &
0.3003 & 0.0022 & 0.6179 & 0.5656 & 0.2857 & 0.4090 & $-$0.0030 &
2.1172 & $-$2.7222 & 1.1749 & 0.7706 & $-$0.4220 & 0.4443 &
$-$0.1577 \\ 8.75 & 17000 & 0.4352 & 0.2119 & 0.2963 & 0.0054 & 0.6096
& 0.5612 & 0.2816 & 0.4067 & $-$0.0029 & 2.0817 & $-$2.6641 & 1.1474 &
0.7861 & $-$0.5086 & 0.5662 & $-$0.2120 \\ 8.75 & 20000 & 0.4109 &
0.1832 & 0.3021 & $-$0.0310 & 0.6268 & 0.5396 & 0.2889 & 0.3803 &
$-$0.0031 & 2.1204 & $-$2.7803 & 1.2045 & 0.8910 & $-$0.8154 & 0.8809
& $-$0.3362 \\ 8.75 & 25000 & 0.3773 & 0.1388 & 0.3164 & $-$0.0903 &
0.6632 & 0.5125 & 0.3057 & 0.3435 & $-$0.0033 & 2.2435 & $-$3.0700 &
1.3472 & 0.9595 & $-$0.9180 & 0.8726 & $-$0.3120 \\ 8.75 & 30000 &
0.3268 & 0.0993 & 0.3018 & $-$0.1122 & 0.6227 & 0.4551 & 0.2911 &
0.2960 & $-$0.0030 & 2.0602 & $-$2.8312 & 1.2325 & 0.7179 & $-$0.3054
& 0.1187 & $-$0.0089 \\ 9.00 & 4000 & 0.6286 & 0.2396 & 0.5161 &
$-$0.0725 & 0.9944 & 0.8433 & 0.4841 & 0.5900 & $-$0.0040 & 3.1134 &
$-$3.8411 & 1.5654 & 0.1607 & 2.5838 & $-$3.1807 & 1.2875 \\ 9.00 &
4250 & 0.6160 & 0.2175 & 0.5287 & $-$0.1204 & 1.0446 & 0.8377 & 0.5010
& 0.5712 & $-$0.0045 & 3.3359 & $-$4.2989 & 1.8009 & 0.5595 & 1.4925 &
$-$2.0001 & 0.8335 \\ 9.00 & 4500 & 0.6016 & 0.2008 & 0.5318 &
$-$0.1490 & 1.0647 & 0.8255 & 0.5067 & 0.5537 & $-$0.0048 & 3.4309 &
$-$4.5188 & 1.9170 & 0.7785 & 0.8658 & $-$1.3201 & 0.5708 \\ 9.00 &
4750 & 0.5892 & 0.1842 & 0.5373 & $-$0.1803 & 1.0914 & 0.8164 & 0.5150
& 0.5375 & $-$0.0051 & 3.5496 & $-$4.7783 & 2.0520 & 1.0349 & 0.1395 &
$-$0.5255 & 0.2623 \\ 9.00 & 5000 & 0.5803 & 0.1833 & 0.5267 &
$-$0.1527 & 1.0396 & 0.8012 & 0.5004 & 0.5357 & $-$0.0045 & 3.3119 &
$-$4.3286 & 1.8190 & 0.4711 & 1.7598 & $-$2.3929 & 1.0044 \\ 9.00 &
5250 & 0.5730 & 0.2012 & 0.4933 & $-$0.0945 & 0.9468 & 0.7775 & 0.4620
& 0.5358 & $-$0.0039 & 2.8881 & $-$3.5465 & 1.4286 & 0.1861 & 2.2750 &
$-$2.7819 & 1.1068 \\ 9.00 & 5500 & 0.5697 & 0.2033 & 0.4862 &
$-$0.0903 & 0.9362 & 0.7714 & 0.4555 & 0.5324 & $-$0.0039 & 2.8626 &
$-$3.5188 & 1.4207 & 0.2521 & 2.0319 & $-$2.4829 & 0.9847 \\ 9.00 &
6000 & 0.5857 & 0.2205 & 0.4845 & $-$0.0746 & 0.9365 & 0.7871 & 0.4541
& 0.5481 & $-$0.0039 & 2.8930 & $-$3.5531 & 1.4409 & 0.3095 & 1.8732 &
$-$2.2813 & 0.9057 \\ 9.00 & 6500 & 0.6115 & 0.2482 & 0.4820 &
$-$0.0399 & 0.9240 & 0.8111 & 0.4491 & 0.5756 & $-$0.0038 & 2.8257 &
$-$3.3655 & 1.3418 & 0.2623 & 1.9613 & $-$2.2875 & 0.8881 \\ 9.00 &
7000 & 0.6331 & 0.2711 & 0.4802 & $-$0.0037 & 0.9032 & 0.8303 & 0.4427
& 0.6001 & $-$0.0036 & 2.6664 & $-$2.9928 & 1.1416 & 0.1345 & 2.2231 &
$-$2.4400 & 0.9089 \\ 9.00 & 7500 & 0.6390 & 0.2754 & 0.4823 & 0.0114
& 0.8901 & 0.8354 & 0.4404 & 0.6081 & $-$0.0034 & 2.5008 & $-$2.6295 &
0.9427 & 0.0413 & 2.3647 & $-$2.4599 & 0.8712 \\ 9.00 & 8000 & 0.6289
& 0.2630 & 0.4856 & 0.0024 & 0.8887 & 0.8257 & 0.4417 & 0.5984 &
$-$0.0034 & 2.4127 & $-$2.4584 & 0.8466 & 0.0281 & 2.3200 & $-$2.3427
& 0.7980 \\ 9.00 & 8500 & 0.6087 & 0.2387 & 0.4910 & $-$0.0255 &
0.8996 & 0.8076 & 0.4474 & 0.5771 & $-$0.0034 & 2.4136 & $-$2.4881 &
0.8573 & 0.0572 & 2.2250 & $-$2.2530 & 0.7584 \\ 9.00 & 9000 & 0.5840
& 0.2078 & 0.4991 & $-$0.0646 & 0.9199 & 0.7866 & 0.4569 & 0.5505 &
$-$0.0036 & 2.4749 & $-$2.6468 & 0.9353 & 0.0957 & 2.1595 & $-$2.2535
& 0.7697 \\ 9.00 & 9500 & 0.5580 & 0.1756 & 0.5073 & $-$0.1071 &
0.9434 & 0.7647 & 0.4675 & 0.5223 & $-$0.0037 & 2.5693 & $-$2.8763 &
1.0514 & 0.1402 & 2.1072 & $-$2.3001 & 0.8089 \\ 9.00 & 10000 & 0.5323
& 0.1460 & 0.5126 & $-$0.1470 & 0.9636 & 0.7421 & 0.4757 & 0.4945 &
$-$0.0039 & 2.6746 & $-$3.1358 & 1.1867 & 0.2017 & 2.0100 & $-$2.3071
& 0.8380 \\ 9.00 & 10500 & 0.5082 & 0.1247 & 0.5088 & $-$0.1743 &
0.9681 & 0.7174 & 0.4753 & 0.4685 & $-$0.0040 & 2.7453 & $-$3.3437 &
1.3032 & 0.2989 & 1.7605 & $-$2.1156 & 0.7864 \\ 9.00 & 11000 & 0.4865
& 0.1151 & 0.4927 & $-$0.1823 & 0.9486 & 0.6899 & 0.4626 & 0.4462 &
$-$0.0040 & 2.7405 & $-$3.4207 & 1.3610 & 0.4235 & 1.3451 & $-$1.6805
& 0.6286 \\ 9.00 & 11500 & 0.4688 & 0.1114 & 0.4740 & $-$0.1817 &
0.9226 & 0.6653 & 0.4469 & 0.4283 & $-$0.0040 & 2.7137 & $-$3.4503 &
1.3957 & 0.5365 & 0.9459 & $-$1.2458 & 0.4679 \\ 9.00 & 12000 & 0.4558
& 0.1082 & 0.4611 & $-$0.1835 & 0.9067 & 0.6478 & 0.4367 & 0.4151 &
$-$0.0040 & 2.7202 & $-$3.5243 & 1.4487 & 0.6177 & 0.6847 & $-$0.9860
& 0.3805 \\ 9.00 & 12500 & 0.4468 & 0.1069 & 0.4510 & $-$0.1842 &
0.8950 & 0.6354 & 0.4289 & 0.4058 & $-$0.0040 & 2.7379 & $-$3.6064 &
1.5034 & 0.6775 & 0.5055 & $-$0.8225 & 0.3318 \\ 9.00 & 13000 & 0.4409
& 0.1097 & 0.4394 & $-$0.1787 & 0.8789 & 0.6253 & 0.4193 & 0.4000 &
$-$0.0040 & 2.7369 & $-$3.6467 & 1.5367 & 0.7218 & 0.3585 & $-$0.6807
& 0.2885 \\ 9.00 & 13500 & 0.4379 & 0.1180 & 0.4243 & $-$0.1643 &
0.8540 & 0.6164 & 0.4057 & 0.3977 & $-$0.0039 & 2.7019 & $-$3.6194 &
1.5370 & 0.7504 & 0.2293 & $-$0.5359 & 0.2394 \\ 9.00 & 14000 & 0.4365
& 0.1300 & 0.4067 & $-$0.1433 & 0.8224 & 0.6081 & 0.3892 & 0.3978 &
$-$0.0038 & 2.6395 & $-$3.5379 & 1.5105 & 0.7608 & 0.1326 & $-$0.4116
& 0.1948 \\ 9.00 & 14500 & 0.4348 & 0.1416 & 0.3890 & $-$0.1219 &
0.7897 & 0.5992 & 0.3724 & 0.3975 & $-$0.0037 & 2.5670 & $-$3.4363 &
1.4732 & 0.7643 & 0.0487 & $-$0.2957 & 0.1515 \\ 9.00 & 15000 & 0.4331
& 0.1534 & 0.3711 & $-$0.1003 & 0.7566 & 0.5903 & 0.3554 & 0.3973 &
$-$0.0036 & 2.4933 & $-$3.3325 & 1.4348 & 0.7674 & $-$0.0354 &
$-$0.1791 & 0.1077 \\ 9.00 & 15500 & 0.4327 & 0.1671 & 0.3523 &
$-$0.0762 & 0.7218 & 0.5823 & 0.3375 & 0.3985 & $-$0.0034 & 2.4170 &
$-$3.2230 & 1.3942 & 0.7716 & $-$0.1256 & $-$0.0523 & 0.0599 \\ 9.00 &
16000 & 0.4333 & 0.1812 & 0.3345 & $-$0.0520 & 0.6884 & 0.5757 &
0.3204 & 0.4006 & $-$0.0033 & 2.3376 & $-$3.1024 & 1.3467 & 0.7792 &
$-$0.2297 & 0.0992 & $-$0.0007 \\ 9.00 & 16500 & 0.4340 & 0.1927 &
0.3202 & $-$0.0317 & 0.6606 & 0.5704 & 0.3063 & 0.4027 & $-$0.0032 &
2.2607 & $-$2.9778 & 1.2935 & 0.7902 & $-$0.3430 & 0.2692 &
$-$0.0730 \\ 9.00 & 17000 & 0.4338 & 0.1997 & 0.3105 & $-$0.0182 &
0.6411 & 0.5660 & 0.2965 & 0.4033 & $-$0.0031 & 2.1958 & $-$2.8681 &
1.2437 & 0.8039 & $-$0.4531 & 0.4352 & $-$0.1464 \\ 9.00 & 20000 &
0.4135 & 0.1814 & 0.3080 & $-$0.0375 & 0.6396 & 0.5447 & 0.2948 &
0.3821 & $-$0.0032 & 2.1654 & $-$2.8535 & 1.2384 & 0.9084 & $-$0.8278
& 0.8792 & $-$0.3325 \\ 9.00 & 25000 & 0.3790 & 0.1381 & 0.3197 &
$-$0.0934 & 0.6701 & 0.5157 & 0.3089 & 0.3448 & $-$0.0033 & 2.2669 &
$-$3.1068 & 1.3639 & 0.9671 & $-$0.9196 & 0.8670 & $-$0.3084 \\ 9.00 &
30000 & 0.3268 & 0.0988 & 0.3025 & $-$0.1133 & 0.6242 & 0.4554 &
0.2919 & 0.2959 & $-$0.0030 & 2.0645 & $-$2.8381 & 1.2354 & 0.7187 &
$-$0.3035 & 0.1150 & $-$0.0073 \\ 9.25 & 4000 & 0.6320 & 0.2405 &
0.5194 & $-$0.0777 & 1.0065 & 0.8485 & 0.4881 & 0.5920 & $-$0.0042 &
3.1682 & $-$3.9399 & 1.6157 & 0.2604 & 2.3101 & $-$2.8699 & 1.1654 \\
9.25 & 4250 & 0.6203 & 0.2212 & 0.5295 & $-$0.1183 & 1.0475 & 0.8424 &
0.5018 & 0.5752 & $-$0.0046 & 3.3510 & $-$4.3194 & 1.8113 & 0.5921 &
1.3997 & $-$1.8859 & 0.7871 \\ 9.25 & 4500 & 0.6070 & 0.2047 & 0.5337
& $-$0.1477 & 1.0705 & 0.8318 & 0.5087 & 0.5586 & $-$0.0048 & 3.4559 &
$-$4.5550 & 1.9347 & 0.8229 & 0.7443 & $-$1.1735 & 0.5116 \\ 9.25 &
4750 & 0.5939 & 0.1905 & 0.5352 & $-$0.1699 & 1.0832 & 0.8199 & 0.5121
& 0.5432 & $-$0.0050 & 3.5151 & $-$4.7020 & 2.0128 & 0.9772 & 0.2952 &
$-$0.6865 & 0.3229 \\ 9.25 & 5000 & 0.5837 & 0.1819 & 0.5332 &
$-$0.1691 & 1.0678 & 0.8083 & 0.5090 & 0.5356 & $-$0.0048 & 3.4399 &
$-$4.5714 & 1.9441 & 0.7452 & 0.9844 & $-$1.5093 & 0.6554 \\ 9.25 &
5250 & 0.5769 & 0.2016 & 0.4979 & $-$0.0961 & 0.9546 & 0.7833 & 0.4663
& 0.5395 & $-$0.0039 & 2.9113 & $-$3.5749 & 1.4394 & 0.1600 & 2.3840 &
$-$2.9173 & 1.1626 \\ 9.25 & 5500 & 0.5699 & 0.2034 & 0.4863 &
$-$0.0886 & 0.9341 & 0.7715 & 0.4552 & 0.5330 & $-$0.0038 & 2.8440 &
$-$3.4792 & 1.3991 & 0.2246 & 2.1038 & $-$2.5561 & 1.0106 \\ 9.25 &
6000 & 0.5793 & 0.2157 & 0.4825 & $-$0.0779 & 0.9322 & 0.7797 & 0.4521
& 0.5419 & $-$0.0039 & 2.8712 & $-$3.5263 & 1.4285 & 0.3111 & 1.8460 &
$-$2.2478 & 0.8904 \\ 9.25 & 6500 & 0.6026 & 0.2388 & 0.4827 &
$-$0.0515 & 0.9279 & 0.8027 & 0.4506 & 0.5662 & $-$0.0038 & 2.8455 &
$-$3.4235 & 1.3725 & 0.2831 & 1.9126 & $-$2.2601 & 0.8829 \\ 9.25 &
7000 & 0.6240 & 0.2618 & 0.4806 & $-$0.0174 & 0.9098 & 0.8220 & 0.4447
& 0.5900 & $-$0.0037 & 2.7167 & $-$3.1156 & 1.2078 & 0.1817 & 2.1180 &
$-$2.3690 & 0.8936 \\ 9.25 & 7500 & 0.6341 & 0.2715 & 0.4811 & 0.0041
& 0.8935 & 0.8305 & 0.4407 & 0.6024 & $-$0.0035 & 2.5487 & $-$2.7430 &
1.0054 & 0.0799 & 2.2855 & $-$2.4148 & 0.8672 \\ 9.25 & 8000 & 0.6285
& 0.2643 & 0.4831 & 0.0028 & 0.8874 & 0.8246 & 0.4401 & 0.5977 &
$-$0.0034 & 2.4360 & $-$2.5144 & 0.8795 & 0.0509 & 2.2682 & $-$2.3051
& 0.7914 \\ 9.25 & 8500 & 0.6114 & 0.2438 & 0.4877 & $-$0.0194 &
0.8947 & 0.8091 & 0.4444 & 0.5799 & $-$0.0034 & 2.4135 & $-$2.4910 &
0.8622 & 0.0708 & 2.1801 & $-$2.1999 & 0.7397 \\ 9.25 & 9000 & 0.5883
& 0.2149 & 0.4956 & $-$0.0557 & 0.9136 & 0.7896 & 0.4535 & 0.5553 &
$-$0.0035 & 2.4629 & $-$2.6217 & 0.9251 & 0.1064 & 2.1124 & $-$2.1846
& 0.7412 \\ 9.25 & 9500 & 0.5632 & 0.1819 & 0.5058 & $-$0.0996 &
0.9400 & 0.7692 & 0.4658 & 0.5278 & $-$0.0037 & 2.5591 & $-$2.8482 &
1.0376 & 0.1434 & 2.0865 & $-$2.2589 & 0.7896 \\ 9.25 & 10000 & 0.5373
& 0.1499 & 0.5140 & $-$0.1436 & 0.9658 & 0.7476 & 0.4768 & 0.4994 &
$-$0.0039 & 2.6804 & $-$3.1342 & 1.1845 & 0.2005 & 2.0199 & $-$2.3104
& 0.8378 \\ 9.25 & 10500 & 0.5121 & 0.1229 & 0.5164 & $-$0.1807 &
0.9826 & 0.7245 & 0.4827 & 0.4719 & $-$0.0040 & 2.7901 & $-$3.4091 &
1.3311 & 0.2850 & 1.8511 & $-$2.2382 & 0.8383 \\ 9.25 & 11000 & 0.4885
& 0.1066 & 0.5066 & $-$0.1999 & 0.9764 & 0.6979 & 0.4766 & 0.4469 &
$-$0.0041 & 2.8312 & $-$3.5693 & 1.4276 & 0.4046 & 1.4980 & $-$1.9068
& 0.7279 \\ 9.25 & 11500 & 0.4681 & 0.0991 & 0.4896 & $-$0.2049 &
0.9545 & 0.6714 & 0.4627 & 0.4261 & $-$0.0041 & 2.8186 & $-$3.6299 &
1.4774 & 0.5268 & 1.0828 & $-$1.4653 & 0.5665 \\ 9.25 & 12000 & 0.4524
& 0.0932 & 0.4765 & $-$0.2099 & 0.9393 & 0.6510 & 0.4526 & 0.4098 &
$-$0.0041 & 2.8291 & $-$3.7188 & 1.5387 & 0.6243 & 0.7719 & $-$1.1533
& 0.4591 \\ 9.25 & 12500 & 0.4408 & 0.0888 & 0.4670 & $-$0.2152 &
0.9304 & 0.6364 & 0.4458 & 0.3976 & $-$0.0042 & 2.8591 & $-$3.8301 &
1.6085 & 0.7018 & 0.5465 & $-$0.9461 & 0.3948 \\ 9.25 & 13000 & 0.4326
& 0.0879 & 0.4573 & $-$0.2156 & 0.9194 & 0.6250 & 0.4383 & 0.3891 &
$-$0.0042 & 2.8771 & $-$3.9098 & 1.6614 & 0.7651 & 0.3560 & $-$0.7658
& 0.3383 \\ 9.25 & 13500 & 0.4276 & 0.0919 & 0.4453 & $-$0.2082 &
0.9018 & 0.6155 & 0.4280 & 0.3843 & $-$0.0042 & 2.8648 & $-$3.9259 &
1.6821 & 0.8104 & 0.1943 & $-$0.5956 & 0.2806 \\ 9.25 & 14000 & 0.4255
& 0.1008 & 0.4308 & $-$0.1927 & 0.8768 & 0.6076 & 0.4146 & 0.3831 &
$-$0.0041 & 2.8207 & $-$3.8763 & 1.6698 & 0.8335 & 0.0741 & $-$0.4511
& 0.2283 \\ 9.25 & 14500 & 0.4252 & 0.1131 & 0.4141 & $-$0.1712 &
0.8459 & 0.6006 & 0.3987 & 0.3842 & $-$0.0040 & 2.7518 & $-$3.7765 &
1.6324 & 0.8389 & $-$0.0124 & $-$0.3294 & 0.1817 \\ 9.25 & 15000 &
0.4249 & 0.1250 & 0.3979 & $-$0.1497 & 0.8150 & 0.5937 & 0.3831 &
0.3854 & $-$0.0038 & 2.6774 & $-$3.6640 & 1.5877 & 0.8340 & $-$0.0706
& $-$0.2371 & 0.1455 \\ 9.25 & 15500 & 0.4246 & 0.1370 & 0.3815 &
$-$0.1279 & 0.7836 & 0.5867 & 0.3673 & 0.3866 & $-$0.0037 & 2.6009 &
$-$3.5476 & 1.5410 & 0.8279 & $-$0.1271 & $-$0.1456 & 0.1093 \\ 9.25 &
16000 & 0.4253 & 0.1510 & 0.3639 & $-$0.1035 & 0.7499 & 0.5802 &
0.3503 & 0.3890 & $-$0.0036 & 2.5196 & $-$3.4224 & 1.4907 & 0.8241 &
$-$0.1958 & $-$0.0361 & 0.0656 \\ 9.25 & 16500 & 0.4271 & 0.1658 &
0.3467 & $-$0.0781 & 0.7166 & 0.5748 & 0.3334 & 0.3924 & $-$0.0034 &
2.4348 & $-$3.2865 & 1.4343 & 0.8228 & $-$0.2766 & 0.0947 & 0.0114 \\
9.25 & 17000 & 0.4288 & 0.1788 & 0.3317 & $-$0.0555 & 0.6870 & 0.5703
& 0.3185 & 0.3957 & $-$0.0033 & 2.3503 & $-$3.1455 & 1.3728 & 0.8288 &
$-$0.3807 & 0.2601 & $-$0.0604 \\ 9.25 & 20000 & 0.4150 & 0.1804 &
0.3113 & $-$0.0414 & 0.6474 & 0.5477 & 0.2982 & 0.3831 & $-$0.0032 &
2.1928 & $-$2.8990 & 1.2597 & 0.9309 & $-$0.8745 & 0.9262 &
$-$0.3501 \\ 9.25 & 25000 & 0.3808 & 0.1373 & 0.3230 & $-$0.0967 &
0.6772 & 0.5189 & 0.3122 & 0.3462 & $-$0.0034 & 2.2910 & $-$3.1448 &
1.3812 & 0.9754 & $-$0.9230 & 0.8632 & $-$0.3055 \\ 9.25 & 30000 &
0.3267 & 0.0981 & 0.3033 & $-$0.1145 & 0.6259 & 0.4557 & 0.2927 &
0.2958 & $-$0.0030 & 2.0689 & $-$2.8453 & 1.2385 & 0.7202 & $-$0.3042
& 0.1141 & $-$0.0069 \\ 9.50 & 4000 & 0.6350 & 0.2412 & 0.5224 &
$-$0.0828 & 1.0181 & 0.8530 & 0.4918 & 0.5936 & $-$0.0043 & 3.2205 &
$-$4.0350 & 1.6642 & 0.3584 & 2.0395 & $-$2.5623 & 1.0444 \\ 9.50 &
4250 & 0.6244 & 0.2240 & 0.5313 & $-$0.1192 & 1.0547 & 0.8475 & 0.5040
& 0.5785 & $-$0.0046 & 3.3839 & $-$4.3749 & 1.8395 & 0.6600 & 1.2092 &
$-$1.6629 & 0.6982 \\ 9.50 & 4500 & 0.6121 & 0.2091 & 0.5346 &
$-$0.1445 & 1.0731 & 0.8373 & 0.5095 & 0.5634 & $-$0.0049 & 3.4679 &
$-$4.5672 & 1.9404 & 0.8465 & 0.6786 & $-$1.0885 & 0.4764 \\ 9.50 &
4750 & 0.5985 & 0.1963 & 0.5336 & $-$0.1618 & 1.0784 & 0.8237 & 0.5101
& 0.5484 & $-$0.0050 & 3.4959 & $-$4.6564 & 1.9897 & 0.9599 & 0.3329 &
$-$0.7120 & 0.3298 \\ 9.50 & 5000 & 0.5887 & 0.1829 & 0.5384 &
$-$0.1788 & 1.0886 & 0.8161 & 0.5155 & 0.5380 & $-$0.0050 & 3.5291 &
$-$4.7336 & 2.0267 & 0.9410 & 0.4283 & $-$0.8666 & 0.3993 \\ 9.50 &
5250 & 0.5818 & 0.2007 & 0.5056 & $-$0.1022 & 0.9702 & 0.7916 & 0.4740
& 0.5438 & $-$0.0039 & 2.9697 & $-$3.6664 & 1.4812 & 0.1452 & 2.4912 &
$-$3.0696 & 1.2301 \\ 9.50 & 5500 & 0.5718 & 0.2048 & 0.4868 &
$-$0.0855 & 0.9323 & 0.7733 & 0.4551 & 0.5353 & $-$0.0038 & 2.8260 &
$-$3.4364 & 1.3754 & 0.1916 & 2.1946 & $-$2.6490 & 1.0440 \\ 9.50 &
6000 & 0.5748 & 0.2108 & 0.4830 & $-$0.0826 & 0.9325 & 0.7754 & 0.4527
& 0.5374 & $-$0.0039 & 2.8656 & $-$3.5226 & 1.4259 & 0.2957 & 1.8913 &
$-$2.3074 & 0.9145 \\ 9.50 & 6500 & 0.5946 & 0.2323 & 0.4806 &
$-$0.0579 & 0.9254 & 0.7939 & 0.4491 & 0.5579 & $-$0.0038 & 2.8393 &
$-$3.4329 & 1.3797 & 0.3029 & 1.8413 & $-$2.1883 & 0.8559 \\ 9.50 &
7000 & 0.6150 & 0.2524 & 0.4810 & $-$0.0304 & 0.9155 & 0.8135 & 0.4464
& 0.5801 & $-$0.0037 & 2.7558 & $-$3.2150 & 1.2612 & 0.2223 & 2.0232 &
$-$2.3014 & 0.8767 \\ 9.50 & 7500 & 0.6278 & 0.2656 & 0.4806 &
$-$0.0058 & 0.8987 & 0.8246 & 0.4418 & 0.5953 & $-$0.0035 & 2.6015 &
$-$2.8674 & 1.0732 & 0.1209 & 2.2030 & $-$2.3705 & 0.8641 \\ 9.50 &
8000 & 0.6267 & 0.2638 & 0.4816 & 0.0003 & 0.8885 & 0.8226 & 0.4396 &
0.5955 & $-$0.0034 & 2.4691 & $-$2.5910 & 0.9225 & 0.0759 & 2.2190 &
$-$2.2791 & 0.7913 \\ 9.50 & 8500 & 0.6133 & 0.2480 & 0.4847 &
$-$0.0148 & 0.8909 & 0.8099 & 0.4419 & 0.5819 & $-$0.0034 & 2.4197 &
$-$2.5080 & 0.8744 & 0.0870 & 2.1332 & $-$2.1507 & 0.7240 \\ 9.50 &
9000 & 0.5926 & 0.2221 & 0.4915 & $-$0.0465 & 0.9064 & 0.7921 & 0.4495
& 0.5598 & $-$0.0035 & 2.4503 & $-$2.5972 & 0.9159 & 0.1195 & 2.0567 &
$-$2.1063 & 0.7093 \\ 9.50 & 9500 & 0.5685 & 0.1902 & 0.5019 &
$-$0.0888 & 0.9323 & 0.7729 & 0.4617 & 0.5336 & $-$0.0037 & 2.5392 &
$-$2.8057 & 1.0185 & 0.1547 & 2.0293 & $-$2.1698 & 0.7509 \\ 9.50 &
10000 & 0.5433 & 0.1568 & 0.5128 & $-$0.1351 & 0.9622 & 0.7530 &
0.4751 & 0.5057 & $-$0.0038 & 2.6648 & $-$3.0922 & 1.1629 & 0.2003 &
2.0048 & $-$2.2691 & 0.8165 \\ 9.50 & 10500 & 0.5179 & 0.1257 & 0.5203
& $-$0.1791 & 0.9887 & 0.7318 & 0.4861 & 0.4777 & $-$0.0040 & 2.8009 &
$-$3.4093 & 1.3271 & 0.2690 & 1.9145 & $-$2.3038 & 0.8619 \\ 9.50 &
11000 & 0.4931 & 0.1032 & 0.5173 & $-$0.2092 & 0.9961 & 0.7069 &
0.4867 & 0.4508 & $-$0.0042 & 2.8886 & $-$3.6519 & 1.4617 & 0.3785 &
1.6416 & $-$2.0968 & 0.8073 \\ 9.50 & 11500 & 0.4705 & 0.0913 & 0.5030
& $-$0.2209 & 0.9807 & 0.6794 & 0.4760 & 0.4273 & $-$0.0042 & 2.8991 &
$-$3.7581 & 1.5335 & 0.5059 & 1.2323 & $-$1.6794 & 0.6587 \\ 9.50 &
12000 & 0.4520 & 0.0831 & 0.4894 & $-$0.2286 & 0.9653 & 0.6561 &
0.4655 & 0.4081 & $-$0.0043 & 2.9102 & $-$3.8552 & 1.5998 & 0.6173 &
0.8762 & $-$1.3187 & 0.5323 \\ 9.50 & 12500 & 0.4379 & 0.0761 & 0.4799
& $-$0.2373 & 0.9576 & 0.6390 & 0.4590 & 0.3931 & $-$0.0043 & 2.9471 &
$-$3.9864 & 1.6804 & 0.7108 & 0.6049 & $-$1.0655 & 0.4512 \\ 9.50 &
13000 & 0.4272 & 0.0720 & 0.4713 & $-$0.2428 & 0.9503 & 0.6257 &
0.4530 & 0.3818 & $-$0.0044 & 2.9813 & $-$4.1021 & 1.7516 & 0.7916 &
0.3729 & $-$0.8492 & 0.3826 \\ 9.50 & 13500 & 0.4199 & 0.0722 & 0.4612
& $-$0.2414 & 0.9380 & 0.6148 & 0.4449 & 0.3742 & $-$0.0044 & 2.9893 &
$-$4.1604 & 1.7933 & 0.8567 & 0.1664 & $-$0.6400 & 0.3118 \\ 9.50 &
14000 & 0.4157 & 0.0772 & 0.4491 & $-$0.2322 & 0.9190 & 0.6060 &
0.4342 & 0.3704 & $-$0.0043 & 2.9647 & $-$4.1493 & 1.7995 & 0.8998 &
$-$0.0002 & $-$0.4520 & 0.2435 \\ 9.50 & 14500 & 0.4145 & 0.0865 &
0.4352 & $-$0.2160 & 0.8942 & 0.5993 & 0.4211 & 0.3702 & $-$0.0042 &
2.9131 & $-$4.0804 & 1.7760 & 0.9180 & $-$0.1117 & $-$0.3082 &
0.1885 \\ 9.50 & 15000 & 0.4152 & 0.0986 & 0.4200 & $-$0.1949 & 0.8653
& 0.5938 & 0.4065 & 0.3723 & $-$0.0041 & 2.8434 & $-$3.9730 & 1.7330 &
0.9165 & $-$0.1764 & $-$0.2071 & 0.1481 \\ 9.50 & 15500 & 0.4161 &
0.1106 & 0.4053 & $-$0.1736 & 0.8364 & 0.5886 & 0.3921 & 0.3747 &
$-$0.0040 & 2.7698 & $-$3.8559 & 1.6842 & 0.9043 & $-$0.2098 &
$-$0.1401 & 0.1205 \\ 9.50 & 16000 & 0.4169 & 0.1226 & 0.3904 &
$-$0.1521 & 0.8070 & 0.5832 & 0.3774 & 0.3770 & $-$0.0039 & 2.6932 &
$-$3.7331 & 1.6326 & 0.8909 & $-$0.2425 & $-$0.0722 & 0.0919 \\ 9.50 &
16500 & 0.4185 & 0.1364 & 0.3743 & $-$0.1281 & 0.7753 & 0.5781 &
0.3616 & 0.3803 & $-$0.0037 & 2.6113 & $-$3.6010 & 1.5771 & 0.8792 &
$-$0.2858 & 0.0119 & 0.0567 \\ 9.50 & 17000 & 0.4210 & 0.1513 & 0.3578
& $-$0.1027 & 0.7428 & 0.5737 & 0.3454 & 0.3845 & $-$0.0036 & 2.5249 &
$-$3.4582 & 1.5162 & 0.8715 & $-$0.3467 & 0.1228 & 0.0091 \\ 9.50 &
20000 & 0.4173 & 0.1771 & 0.3186 & $-$0.0507 & 0.6638 & 0.5532 &
0.3058 & 0.3844 & $-$0.0033 & 2.2529 & $-$3.0005 & 1.3074 & 0.9491 &
$-$0.8744 & 0.8993 & $-$0.3338 \\ 9.50 & 25000 & 0.3824 & 0.1366 &
0.3262 & $-$0.0999 & 0.6841 & 0.5219 & 0.3155 & 0.3474 & $-$0.0034 &
2.3148 & $-$3.1827 & 1.3985 & 0.9841 & $-$0.9279 & 0.8612 &
$-$0.3033 \\ 9.50 & 30000 & 0.3266 & 0.0973 & 0.3042 & $-$0.1159 &
0.6277 & 0.4560 & 0.2935 & 0.2956 & $-$0.0030 & 2.0741 & $-$2.8542 &
1.2425 & 0.7226 & $-$0.3068 & 0.1150 & $-$0.0070 \\
\enddata
\label{tab:U}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the Johnson--Kron--Cousins $B$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.3979 &  0.0323 &  0.4850 & $-$0.3071 &  1.0000 &  0.6043 &  0.4726 &  0.3475 & $-$0.0047 &  3.2515 & $-$4.6911 &  2.0571 &  0.9580 &  0.0948 & $-$0.7545 &  0.4004 \\
5.00 &  4250 &  0.4008 &  0.0315 &  0.4899 & $-$0.3210 &  1.0237 &  0.6101 &  0.4796 &  0.3473 & $-$0.0050 &  3.3738 & $-$4.9277 &  2.1805 &  1.1805 & $-$0.5161 & $-$0.0768 &  0.1390 \\
5.00 &  4500 &  0.4170 &  0.0486 &  0.4889 & $-$0.2937 &  1.0081 &  0.6251 &  0.4760 &  0.3665 & $-$0.0048 &  3.2965 & $-$4.7352 &  2.0772 &  0.9646 &  0.1178 & $-$0.7712 &  0.4089 \\
5.00 &  4750 &  0.4527 &  0.0912 &  0.4796 & $-$0.2294 &  0.9674 &  0.6552 &  0.4617 &  0.4074 & $-$0.0044 &  3.1122 & $-$4.3006 &  1.8509 &  0.6667 &  0.9153 & $-$1.5609 &  0.6980 \\
5.00 &  5000 &  0.4992 &  0.1477 &  0.4664 & $-$0.1421 &  0.9095 &  0.6937 &  0.4410 &  0.4611 & $-$0.0038 &  2.8145 & $-$3.6169 &  1.4936 &  0.3207 &  1.7577 & $-$2.2990 &  0.9390 \\
5.00 &  5250 &  0.5354 &  0.1928 &  0.4545 & $-$0.0650 &  0.8516 &  0.7218 &  0.4206 &  0.5040 & $-$0.0033 &  2.4636 & $-$2.8404 &  1.0848 &  0.0164 &  2.4096 & $-$2.7731 &  1.0564 \\
5.00 &  5500 &  0.5585 &  0.2275 &  0.4392 & $-$0.0047 &  0.7989 &  0.7362 &  0.3993 &  0.5318 & $-$0.0030 &  2.1581 & $-$2.1949 &  0.7502 & $-$0.0970 &  2.4778 & $-$2.5936 &  0.9180 \\
5.00 &  6000 &  0.5829 &  0.2944 &  0.3828 &  0.1099 &  0.6709 &  0.7351 &  0.3381 &  0.5638 & $-$0.0024 &  1.6450 & $-$1.2203 &  0.2785 & $-$0.0702 &  1.8763 & $-$1.5085 &  0.3997 \\
5.00 &  6500 &  0.5929 &  0.3493 &  0.3232 &  0.2001 &  0.5571 &  0.7204 &  0.2793 &  0.5789 & $-$0.0019 &  1.3233 & $-$0.6833 &  0.0470 &  0.0553 &  1.1410 & $-$0.4558 & $-$0.0487 \\
5.00 &  7000 &  0.5901 &  0.3649 &  0.2988 &  0.2270 &  0.5151 &  0.7078 &  0.2563 &  0.5773 & $-$0.0018 &  1.2227 & $-$0.5429 & $-$0.0046 &  0.1648 &  0.6797 &  0.1344 & $-$0.2896 \\
5.00 &  7500 &  0.5774 &  0.3372 &  0.3187 &  0.1880 &  0.5524 &  0.7028 &  0.2752 &  0.5623 & $-$0.0020 &  1.2665 & $-$0.6089 &  0.0113 &  0.2298 &  0.5092 &  0.3355 & $-$0.3862 \\
5.00 &  8000 &  0.5558 &  0.2770 &  0.3699 &  0.0991 &  0.6478 &  0.7018 &  0.3244 &  0.5357 & $-$0.0024 &  1.4505 & $-$0.9047 &  0.1204 &  0.2434 &  0.6487 &  0.0953 & $-$0.3005 \\
5.00 &  8500 &  0.5273 &  0.2102 &  0.4208 & $-$0.0040 &  0.7536 &  0.6951 &  0.3767 &  0.5011 & $-$0.0029 &  1.7687 & $-$1.4955 &  0.3896 &  0.2556 &  0.9264 & $-$0.4450 & $-$0.0524 \\
5.00 &  9000 &  0.5073 &  0.1888 &  0.4225 & $-$0.0399 &  0.7761 &  0.6777 &  0.3839 &  0.4782 & $-$0.0031 &  1.9720 & $-$1.9567 &  0.6378 &  0.3349 &  0.8685 & $-$0.5805 &  0.0587 \\
5.00 &  9500 &  0.5061 &  0.2376 &  0.3562 &  0.0274 &  0.6790 &  0.6525 &  0.3273 &  0.4795 & $-$0.0029 &  1.9898 & $-$2.1687 &  0.8190 &  0.4541 &  0.4936 & $-$0.3029 &  0.0338 \\
5.00 & 10000 &  0.4933 &  0.2316 &  0.3471 &  0.0193 &  0.6722 &  0.6370 &  0.3215 &  0.4659 & $-$0.0029 &  2.0478 & $-$2.3402 &  0.9210 &  0.5094 &  0.3692 & $-$0.2468 &  0.0401 \\
5.00 & 10500 &  0.4752 &  0.2071 &  0.3557 & $-$0.0141 &  0.6939 &  0.6230 &  0.3316 &  0.4461 & $-$0.0030 &  2.1275 & $-$2.5216 &  1.0107 &  0.5347 &  0.3655 & $-$0.3243 &  0.0860 \\
5.00 & 11000 &  0.4589 &  0.1896 &  0.3572 & $-$0.0353 &  0.7010 &  0.6076 &  0.3345 &  0.4288 & $-$0.0031 &  2.1633 & $-$2.6267 &  1.0662 &  0.5581 &  0.3245 & $-$0.3335 &  0.1011 \\
5.00 & 11500 &  0.4451 &  0.1773 &  0.3553 & $-$0.0487 &  0.7003 &  0.5933 &  0.3337 &  0.4146 & $-$0.0031 &  2.1715 & $-$2.6774 &  1.0956 &  0.5770 &  0.2701 & $-$0.3063 &  0.0978 \\
5.00 & 12000 &  0.4332 &  0.1681 &  0.3517 & $-$0.0572 &  0.6956 &  0.5801 &  0.3311 &  0.4025 & $-$0.0031 &  2.1645 & $-$2.6970 &  1.1098 &  0.5933 &  0.2093 & $-$0.2588 &  0.0837 \\
5.00 & 12500 &  0.4228 &  0.1609 &  0.3475 & $-$0.0632 &  0.6893 &  0.5681 &  0.3277 &  0.3920 & $-$0.0031 &  2.1500 & $-$2.6994 &  1.1153 &  0.6067 &  0.1510 & $-$0.2065 &  0.0662 \\
5.00 & 13000 &  0.4135 &  0.1547 &  0.3433 & $-$0.0678 &  0.6827 &  0.5572 &  0.3242 &  0.3828 & $-$0.0031 &  2.1338 & $-$2.6958 &  1.1176 &  0.6194 &  0.0927 & $-$0.1505 &  0.0464 \\
5.00 & 13500 &  0.4049 &  0.1493 &  0.3392 & $-$0.0718 &  0.6762 &  0.5470 &  0.3207 &  0.3743 & $-$0.0031 &  2.1173 & $-$2.6898 &  1.1184 &  0.6321 &  0.0345 & $-$0.0925 &  0.0253 \\
5.00 & 14000 &  0.3971 &  0.1443 &  0.3353 & $-$0.0752 &  0.6698 &  0.5376 &  0.3174 &  0.3665 & $-$0.0031 &  2.1010 & $-$2.6824 &  1.1183 &  0.6439 & $-$0.0206 & $-$0.0367 &  0.0049 \\
5.00 & 14500 &  0.3897 &  0.1400 &  0.3313 & $-$0.0777 &  0.6630 &  0.5286 &  0.3139 &  0.3592 & $-$0.0030 &  2.0823 & $-$2.6692 &  1.1151 &  0.6499 & $-$0.0591 &  0.0012 & $-$0.0087 \\
5.00 & 15000 &  0.3829 &  0.1357 &  0.3280 & $-$0.0810 &  0.6580 &  0.5205 &  0.3111 &  0.3524 & $-$0.0030 &  2.0708 & $-$2.6682 &  1.1179 &  0.6663 & $-$0.1246 &  0.0696 & $-$0.0342 \\
5.00 & 15500 &  0.3765 &  0.1318 &  0.3246 & $-$0.0836 &  0.6525 &  0.5128 &  0.3082 &  0.3460 & $-$0.0030 &  2.0571 & $-$2.6618 &  1.1179 &  0.6772 & $-$0.1742 &  0.1206 & $-$0.0531 \\
5.00 & 16000 &  0.3703 &  0.1283 &  0.3211 & $-$0.0856 &  0.6466 &  0.5052 &  0.3051 &  0.3400 & $-$0.0030 &  2.0416 & $-$2.6513 &  1.1157 &  0.6827 & $-$0.2080 &  0.1541 & $-$0.0650 \\
5.00 & 16500 &  0.3647 &  0.1248 &  0.3183 & $-$0.0883 &  0.6425 &  0.4986 &  0.3028 &  0.3343 & $-$0.0030 &  2.0335 & $-$2.6535 &  1.1197 &  0.6995 & $-$0.2714 &  0.2207 & $-$0.0899 \\
5.00 & 17000 &  0.3592 &  0.1217 &  0.3151 & $-$0.0900 &  0.6371 &  0.4918 &  0.3000 &  0.3289 & $-$0.0030 &  2.0196 & $-$2.6444 &  1.1180 &  0.7044 & $-$0.3015 &  0.2501 & $-$0.1002 \\
5.00 & 20000 &  0.3324 &  0.1051 &  0.3015 & $-$0.1040 &  0.6189 &  0.4600 &  0.2892 &  0.3016 & $-$0.0030 &  1.9914 & $-$2.6767 &  1.1489 &  0.7933 & $-$0.6225 &  0.5831 & $-$0.2229 \\
5.00 & 25000 &  0.3048 &  0.0806 &  0.2974 & $-$0.1368 &  0.6264 &  0.4319 &  0.2891 &  0.2716 & $-$0.0032 &  2.0770 & $-$2.9233 &  1.2867 &  0.9562 & $-$1.0739 &  1.0060 & $-$0.3669 \\
5.00 & 30000 &  0.2770 &  0.0511 &  0.2997 & $-$0.1718 &  0.6365 &  0.4056 &  0.2937 &  0.2425 & $-$0.0032 &  2.1336 & $-$3.0937 &  1.3768 &  0.9567 & $-$1.0187 &  0.8374 & $-$0.2776 \\
5.25 &  4000 &  0.3954 &  0.0319 &  0.4821 & $-$0.3046 &  0.9928 &  0.6004 &  0.4698 &  0.3456 & $-$0.0047 &  3.2326 & $-$4.6646 &  2.0456 &  0.9100 &  0.2339 & $-$0.9250 &  0.4718 \\
5.25 &  4250 &  0.3960 &  0.0287 &  0.4873 & $-$0.3238 &  1.0209 &  0.6044 &  0.4777 &  0.3424 & $-$0.0050 &  3.3751 & $-$4.9472 &  2.1936 &  1.2024 & $-$0.5869 & $-$0.0063 &  0.1142 \\
5.25 &  4500 &  0.4093 &  0.0405 &  0.4893 & $-$0.3064 &  1.0151 &  0.6180 &  0.4778 &  0.3576 & $-$0.0049 &  3.3378 & $-$4.8362 &  2.1314 &  1.0424 & $-$0.0971 & $-$0.5528 &  0.3288 \\
5.25 &  4750 &  0.4372 &  0.0723 &  0.4841 & $-$0.2580 &  0.9859 &  0.6423 &  0.4684 &  0.3897 & $-$0.0045 &  3.1987 & $-$4.5017 &  1.9554 &  0.7839 &  0.6157 & $-$1.2806 &  0.5999 \\
5.25 &  5000 &  0.4807 &  0.1246 &  0.4724 & $-$0.1782 &  0.9345 &  0.6788 &  0.4502 &  0.4397 & $-$0.0041 &  2.9455 & $-$3.9132 &  1.6482 &  0.4526 &  1.4542 & $-$2.0535 &  0.8655 \\
5.25 &  5250 &  0.5194 &  0.1731 &  0.4594 & $-$0.0969 &  0.8741 &  0.7091 &  0.4289 &  0.4855 & $-$0.0035 &  2.6011 & $-$3.1479 &  1.2464 &  0.1124 &  2.2308 & $-$2.6860 &  1.0521 \\
5.25 &  5500 &  0.5453 &  0.2081 &  0.4473 & $-$0.0364 &  0.8250 &  0.7274 &  0.4101 &  0.5163 & $-$0.0031 &  2.2991 & $-$2.4955 &  0.9050 & $-$0.0430 &  2.4406 & $-$2.6720 &  0.9793 \\
5.25 &  6000 &  0.5706 &  0.2677 &  0.4019 &  0.0683 &  0.7125 &  0.7312 &  0.3584 &  0.5490 & $-$0.0026 &  1.7933 & $-$1.5056 &  0.4140 & $-$0.0812 &  2.0607 & $-$1.8390 &  0.5543 \\
5.25 &  6500 &  0.5812 &  0.3197 &  0.3469 &  0.1561 &  0.6028 &  0.7184 &  0.3029 &  0.5648 & $-$0.0021 &  1.4445 & $-$0.8991 &  0.1403 &  0.0185 &  1.3836 & $-$0.8231 &  0.1083 \\
5.25 &  7000 &  0.5808 &  0.3429 &  0.3157 &  0.1957 &  0.5462 &  0.7053 &  0.2728 &  0.5666 & $-$0.0019 &  1.2913 & $-$0.6614 &  0.0428 &  0.1279 &  0.8698 & $-$0.1357 & $-$0.1785 \\
5.25 &  7500 &  0.5708 &  0.3261 &  0.3246 &  0.1736 &  0.5633 &  0.6986 &  0.2811 &  0.5551 & $-$0.0020 &  1.2963 & $-$0.6697 &  0.0384 &  0.2009 &  0.6342 &  0.1560 & $-$0.3092 \\
5.25 &  8000 &  0.5519 &  0.2756 &  0.3665 &  0.0997 &  0.6414 &  0.6965 &  0.3214 &  0.5321 & $-$0.0024 &  1.4388 & $-$0.8971 &  0.1196 &  0.2244 &  0.6995 &  0.0248 & $-$0.2684 \\
5.25 &  8500 &  0.5253 &  0.2103 &  0.4180 & $-$0.0002 &  0.7454 &  0.6916 &  0.3735 &  0.4997 & $-$0.0028 &  1.7267 & $-$1.4193 &  0.3511 &  0.2295 &  0.9705 & $-$0.4761 & $-$0.0458 \\
5.25 &  9000 &  0.5009 &  0.1712 &  0.4373 & $-$0.0623 &  0.7987 &  0.6768 &  0.3970 &  0.4710 & $-$0.0032 &  1.9790 & $-$1.9463 &  0.6173 &  0.2936 &  1.0115 & $-$0.7397 &  0.1096 \\
5.25 &  9500 &  0.4954 &  0.2022 &  0.3890 & $-$0.0202 &  0.7313 &  0.6541 &  0.3567 &  0.4668 & $-$0.0030 &  2.0200 & $-$2.1688 &  0.7863 &  0.4076 &  0.6769 & $-$0.4939 &  0.0814 \\
5.25 & 10000 &  0.4921 &  0.2319 &  0.3451 &  0.0219 &  0.6668 &  0.6348 &  0.3192 &  0.4651 & $-$0.0029 &  2.0210 & $-$2.2920 &  0.8969 &  0.4989 &  0.3772 & $-$0.2420 &  0.0342 \\
5.25 & 10500 &  0.4752 &  0.2103 &  0.3515 & $-$0.0074 &  0.6846 &  0.6212 &  0.3272 &  0.4467 & $-$0.0030 &  2.0943 & $-$2.4635 &  0.9835 &  0.5282 &  0.3539 & $-$0.2930 &  0.0701 \\
5.25 & 11000 &  0.4593 &  0.1916 &  0.3551 & $-$0.0313 &  0.6957 &  0.6070 &  0.3322 &  0.4296 & $-$0.0031 &  2.1414 & $-$2.5856 &  1.0460 &  0.5486 &  0.3338 & $-$0.3314 &  0.0974 \\
5.25 & 11500 &  0.4452 &  0.1781 &  0.3543 & $-$0.0468 &  0.6978 &  0.5929 &  0.3327 &  0.4149 & $-$0.0031 &  2.1597 & $-$2.6551 &  1.0845 &  0.5735 &  0.2701 & $-$0.2986 &  0.0928 \\
5.25 & 12000 &  0.4331 &  0.1683 &  0.3514 & $-$0.0565 &  0.6945 &  0.5799 &  0.3307 &  0.4026 & $-$0.0031 &  2.1574 & $-$2.6830 &  1.1026 &  0.5878 &  0.2205 & $-$0.2677 &  0.0861 \\
5.25 & 12500 &  0.4225 &  0.1607 &  0.3473 & $-$0.0629 &  0.6884 &  0.5677 &  0.3274 &  0.3918 & $-$0.0031 &  2.1447 & $-$2.6895 &  1.1101 &  0.6010 &  0.1645 & $-$0.2200 &  0.0709 \\
5.25 & 13000 &  0.4130 &  0.1544 &  0.3431 & $-$0.0676 &  0.6817 &  0.5566 &  0.3239 &  0.3824 & $-$0.0031 &  2.1287 & $-$2.6868 &  1.1130 &  0.6134 &  0.1076 & $-$0.1664 &  0.0522 \\
5.25 & 13500 &  0.4044 &  0.1490 &  0.3388 & $-$0.0714 &  0.6748 &  0.5462 &  0.3202 &  0.3738 & $-$0.0031 &  2.1109 & $-$2.6788 &  1.1129 &  0.6244 &  0.0534 & $-$0.1129 &  0.0331 \\
5.25 & 14000 &  0.3964 &  0.1441 &  0.3347 & $-$0.0746 &  0.6680 &  0.5366 &  0.3167 &  0.3659 & $-$0.0030 &  2.0932 & $-$2.6693 &  1.1119 &  0.6350 &  0.0008 & $-$0.0600 &  0.0137 \\
5.25 & 14500 &  0.3890 &  0.1397 &  0.3307 & $-$0.0774 &  0.6615 &  0.5276 &  0.3133 &  0.3586 & $-$0.0030 &  2.0762 & $-$2.6594 &  1.1104 &  0.6452 & $-$0.0498 & $-$0.0082 & $-$0.0053 \\
5.25 & 15000 &  0.3820 &  0.1356 &  0.3270 & $-$0.0799 &  0.6553 &  0.5192 &  0.3100 &  0.3518 & $-$0.0030 &  2.0598 & $-$2.6495 &  1.1088 &  0.6547 & $-$0.0974 &  0.0407 & $-$0.0233 \\
5.25 & 15500 &  0.3756 &  0.1318 &  0.3234 & $-$0.0824 &  0.6495 &  0.5114 &  0.3070 &  0.3453 & $-$0.0030 &  2.0453 & $-$2.6421 &  1.1083 &  0.6657 & $-$0.1483 &  0.0935 & $-$0.0429 \\
5.25 & 16000 &  0.3694 &  0.1283 &  0.3200 & $-$0.0844 &  0.6437 &  0.5038 &  0.3040 &  0.3393 & $-$0.0030 &  2.0305 & $-$2.6329 &  1.1068 &  0.6735 & $-$0.1888 &  0.1346 & $-$0.0578 \\
5.25 & 16500 &  0.3636 &  0.1249 &  0.3167 & $-$0.0864 &  0.6383 &  0.4967 &  0.3011 &  0.3336 & $-$0.0030 &  2.0167 & $-$2.6250 &  1.1058 &  0.6820 & $-$0.2306 &  0.1776 & $-$0.0736 \\
5.25 & 17000 &  0.3577 &  0.1230 &  0.3114 & $-$0.0837 &  0.6262 &  0.4886 &  0.2959 &  0.3285 & $-$0.0029 &  1.9750 & $-$2.5637 &  1.0778 &  0.6403 & $-$0.1347 &  0.0673 & $-$0.0294 \\
5.25 & 20000 &  0.3308 &  0.1054 &  0.2990 & $-$0.1012 &  0.6127 &  0.4572 &  0.2865 &  0.3005 & $-$0.0030 &  1.9680 & $-$2.6379 &  1.1305 &  0.7763 & $-$0.5898 &  0.5519 & $-$0.2119 \\
5.25 & 25000 &  0.3019 &  0.0811 &  0.2929 & $-$0.1327 &  0.6163 &  0.4270 &  0.2845 &  0.2693 & $-$0.0031 &  2.0409 & $-$2.8658 &  1.2601 &  0.9387 & $-$1.0521 &  0.9913 & $-$0.3632 \\
5.25 & 30000 &  0.2731 &  0.0527 &  0.2923 & $-$0.1641 &  0.6200 &  0.3985 &  0.2862 &  0.2396 & $-$0.0031 &  2.0763 & $-$3.0013 &  1.3341 &  0.9247 & $-$0.9705 &  0.7983 & $-$0.2650 \\
5.50 &  4000 &  0.3936 &  0.0334 &  0.4779 & $-$0.2969 &  0.9794 &  0.5967 &  0.4650 &  0.3453 & $-$0.0045 &  3.1844 & $-$4.5788 &  2.0034 &  0.8073 &  0.5243 & $-$1.2615 &  0.6073 \\
5.50 &  4250 &  0.3926 &  0.0268 &  0.4853 & $-$0.3255 &  1.0185 &  0.6004 &  0.4762 &  0.3389 & $-$0.0050 &  3.3742 & $-$4.9575 &  2.2011 &  1.2166 & $-$0.6346 &  0.0417 &  0.0973 \\
5.50 &  4500 &  0.4034 &  0.0345 &  0.4895 & $-$0.3164 &  1.0209 &  0.6126 &  0.4791 &  0.3506 & $-$0.0049 &  3.3736 & $-$4.9229 &  2.1783 &  1.1181 & $-$0.3106 & $-$0.3285 &  0.2448 \\
5.50 &  4750 &  0.4248 &  0.0580 &  0.4866 & $-$0.2793 &  0.9988 &  0.6316 &  0.4728 &  0.3756 & $-$0.0047 &  3.2608 & $-$4.6502 &  2.0333 &  0.8831 &  0.3507 & $-$1.0212 &  0.5061 \\
5.50 &  5000 &  0.4631 &  0.1030 &  0.4776 & $-$0.2113 &  0.9565 &  0.6642 &  0.4581 &  0.4193 & $-$0.0043 &  3.0556 & $-$4.1661 &  1.7800 &  0.5795 &  1.1461 & $-$1.7849 &  0.7779 \\
5.50 &  5250 &  0.5032 &  0.1525 &  0.4652 & $-$0.1306 &  0.8990 &  0.6965 &  0.4380 &  0.4665 & $-$0.0037 &  2.7412 & $-$3.4587 &  1.4090 &  0.2301 &  1.9829 & $-$2.5130 &  1.0111 \\
5.50 &  5500 &  0.5322 &  0.1887 &  0.4557 & $-$0.0688 &  0.8524 &  0.7189 &  0.4214 &  0.5008 & $-$0.0033 &  2.4427 & $-$2.8003 &  1.0618 &  0.0268 &  2.3545 & $-$2.6903 &  1.0155 \\
5.50 &  6000 &  0.5595 &  0.2444 &  0.4180 &  0.0312 &  0.7493 &  0.7274 &  0.3760 &  0.5356 & $-$0.0027 &  1.9339 & $-$1.7801 &  0.5466 & $-$0.0769 &  2.1874 & $-$2.0963 &  0.6797 \\
5.50 &  6500 &  0.5699 &  0.2917 &  0.3691 &  0.1137 &  0.6471 &  0.7165 &  0.3254 &  0.5513 & $-$0.0023 &  1.5727 & $-$1.1322 &  0.2445 & $-$0.0105 &  1.6072 & $-$1.1750 &  0.2624 \\
5.50 &  7000 &  0.5713 &  0.3193 &  0.3344 &  0.1618 &  0.5809 &  0.7034 &  0.2911 &  0.5555 & $-$0.0021 &  1.3722 & $-$0.8013 &  0.0998 &  0.0892 &  1.0783 & $-$0.4347 & $-$0.0544 \\
5.50 &  7500 &  0.5636 &  0.3122 &  0.3335 &  0.1548 &  0.5798 &  0.6951 &  0.2900 &  0.5472 & $-$0.0021 &  1.3356 & $-$0.7433 &  0.0692 &  0.1675 &  0.7836 & $-$0.0548 & $-$0.2205 \\
5.50 &  8000 &  0.5473 &  0.2714 &  0.3660 &  0.0960 &  0.6401 &  0.6918 &  0.3211 &  0.5277 & $-$0.0023 &  1.4374 & $-$0.9051 &  0.1245 &  0.2006 &  0.7764 & $-$0.0807 & $-$0.2225 \\
5.50 &  8500 &  0.5230 &  0.2102 &  0.4151 &  0.0032 &  0.7373 &  0.6879 &  0.3702 &  0.4980 & $-$0.0028 &  1.6895 & $-$1.3541 &  0.3187 &  0.2027 &  1.0217 & $-$0.5213 & $-$0.0318 \\
5.50 &  9000 &  0.4965 &  0.1622 &  0.4435 & $-$0.0723 &  0.8067 &  0.6746 &  0.4023 &  0.4666 & $-$0.0032 &  1.9698 & $-$1.9201 &  0.5970 &  0.2570 &  1.1228 & $-$0.8637 &  0.1524 \\
5.50 &  9500 &  0.4851 &  0.1664 &  0.4229 & $-$0.0690 &  0.7860 &  0.6567 &  0.3873 &  0.4545 & $-$0.0032 &  2.0619 & $-$2.1895 &  0.7637 &  0.3533 &  0.8977 & $-$0.7377 &  0.1526 \\
5.50 & 10000 &  0.4864 &  0.2170 &  0.3574 &  0.0026 &  0.6862 &  0.6337 &  0.3303 &  0.4587 & $-$0.0029 &  2.0319 & $-$2.2945 &  0.8860 &  0.4701 &  0.4830 & $-$0.3629 &  0.0731 \\
5.50 & 10500 &  0.4756 &  0.2133 &  0.3480 & $-$0.0013 &  0.6765 &  0.6199 &  0.3234 &  0.4476 & $-$0.0030 &  2.0634 & $-$2.4073 &  0.9566 &  0.5215 &  0.3451 & $-$0.2645 &  0.0548 \\
5.50 & 11000 &  0.4599 &  0.1937 &  0.3533 & $-$0.0273 &  0.6911 &  0.6068 &  0.3301 &  0.4306 & $-$0.0030 &  2.1207 & $-$2.5457 &  1.0263 &  0.5446 &  0.3263 & $-$0.3080 &  0.0846 \\
5.50 & 11500 &  0.4455 &  0.1793 &  0.3532 & $-$0.0441 &  0.6945 &  0.5927 &  0.3313 &  0.4154 & $-$0.0031 &  2.1441 & $-$2.6249 &  1.0693 &  0.5646 &  0.2836 & $-$0.3048 &  0.0929 \\
5.50 & 12000 &  0.4333 &  0.1686 &  0.3511 & $-$0.0554 &  0.6932 &  0.5798 &  0.3302 &  0.4028 & $-$0.0031 &  2.1491 & $-$2.6661 &  1.0937 &  0.5814 &  0.2332 & $-$0.2769 &  0.0882 \\
5.50 & 12500 &  0.4224 &  0.1606 &  0.3473 & $-$0.0625 &  0.6878 &  0.5675 &  0.3273 &  0.3919 & $-$0.0031 &  2.1394 & $-$2.6784 &  1.1041 &  0.5943 &  0.1810 & $-$0.2362 &  0.0764 \\
5.50 & 13000 &  0.4128 &  0.1542 &  0.3431 & $-$0.0675 &  0.6813 &  0.5563 &  0.3238 &  0.3823 & $-$0.0031 &  2.1245 & $-$2.6783 &  1.1083 &  0.6065 &  0.1261 & $-$0.1862 &  0.0595 \\
5.50 & 13500 &  0.4040 &  0.1487 &  0.3387 & $-$0.0712 &  0.6741 &  0.5458 &  0.3201 &  0.3736 & $-$0.0031 &  2.1064 & $-$2.6702 &  1.1083 &  0.6168 &  0.0741 & $-$0.1358 &  0.0417 \\
5.50 & 14000 &  0.3960 &  0.1439 &  0.3345 & $-$0.0743 &  0.6670 &  0.5361 &  0.3164 &  0.3656 & $-$0.0030 &  2.0878 & $-$2.6593 &  1.1066 &  0.6263 &  0.0241 & $-$0.0858 &  0.0236 \\
5.50 & 14500 &  0.3885 &  0.1395 &  0.3304 & $-$0.0770 &  0.6602 &  0.5270 &  0.3128 &  0.3583 & $-$0.0030 &  2.0697 & $-$2.6479 &  1.1045 &  0.6355 & $-$0.0242 & $-$0.0367 &  0.0056 \\
5.50 & 15000 &  0.3815 &  0.1355 &  0.3264 & $-$0.0792 &  0.6534 &  0.5184 &  0.3094 &  0.3514 & $-$0.0030 &  2.0515 & $-$2.6349 &  1.1014 &  0.6429 & $-$0.0669 &  0.0070 & $-$0.0104 \\
5.50 & 15500 &  0.3750 &  0.1317 &  0.3227 & $-$0.0815 &  0.6474 &  0.5104 &  0.3062 &  0.3449 & $-$0.0030 &  2.0359 & $-$2.6255 &  1.1000 &  0.6528 & $-$0.1151 &  0.0569 & $-$0.0288 \\
5.50 & 16000 &  0.3688 &  0.1283 &  0.3191 & $-$0.0833 &  0.6412 &  0.5028 &  0.3030 &  0.3389 & $-$0.0030 &  2.0196 & $-$2.6139 &  1.0974 &  0.6596 & $-$0.1536 &  0.0963 & $-$0.0432 \\
5.50 & 16500 &  0.3630 &  0.1250 &  0.3158 & $-$0.0853 &  0.6358 &  0.4957 &  0.3001 &  0.3331 & $-$0.0030 &  2.0063 & $-$2.6068 &  1.0969 &  0.6695 & $-$0.1998 &  0.1443 & $-$0.0609 \\
5.50 & 17000 &  0.3574 &  0.1219 &  0.3125 & $-$0.0870 &  0.6304 &  0.4888 &  0.2973 &  0.3277 & $-$0.0030 &  1.9928 & $-$2.5988 &  1.0958 &  0.6776 & $-$0.2398 &  0.1854 & $-$0.0759 \\
5.50 & 20000 &  0.3297 &  0.1057 &  0.2972 & $-$0.0990 &  0.6080 &  0.4553 &  0.2845 &  0.2998 & $-$0.0029 &  1.9494 & $-$2.6060 &  1.1151 &  0.7576 & $-$0.5468 &  0.5069 & $-$0.1950 \\
5.50 & 25000 &  0.2998 &  0.0815 &  0.2897 & $-$0.1295 &  0.6089 &  0.4235 &  0.2812 &  0.2677 & $-$0.0031 &  2.0133 & $-$2.8209 &  1.2390 &  0.9214 & $-$1.0228 &  0.9653 & $-$0.3544 \\
5.50 & 30000 &  0.2700 &  0.0540 &  0.2865 & $-$0.1576 &  0.6066 &  0.3929 &  0.2803 &  0.2375 & $-$0.0031 &  2.0282 & $-$2.9224 &  1.2971 &  0.8918 & $-$0.9104 &  0.7423 & $-$0.2451 \\
5.75 &  4000 &  0.3937 &  0.0331 &  0.4784 & $-$0.2985 &  0.9818 &  0.5971 &  0.4658 &  0.3451 & $-$0.0046 &  3.1991 & $-$4.6079 &  2.0186 &  0.8209 &  0.4941 & $-$1.2346 &  0.5990 \\
5.75 &  4250 &  0.3906 &  0.0253 &  0.4847 & $-$0.3279 &  1.0191 &  0.5982 &  0.4760 &  0.3367 & $-$0.0050 &  3.3823 & $-$4.9801 &  2.2140 &  1.2399 & $-$0.7030 &  0.1146 &  0.0700 \\
5.75 &  4500 &  0.3989 &  0.0298 &  0.4897 & $-$0.3251 &  1.0269 &  0.6086 &  0.4804 &  0.3450 & $-$0.0050 &  3.4089 & $-$5.0052 &  2.2226 &  1.1980 & $-$0.5387 & $-$0.0823 &  0.1508 \\
5.75 &  4750 &  0.4156 &  0.0479 &  0.4877 & $-$0.2945 &  1.0071 &  0.6233 &  0.4753 &  0.3650 & $-$0.0048 &  3.3039 & $-$4.7568 &  2.0900 &  0.9652 &  0.1236 & $-$0.7906 &  0.4208 \\
5.75 &  5000 &  0.4470 &  0.0838 &  0.4819 & $-$0.2403 &  0.9748 &  0.6507 &  0.4647 &  0.4010 & $-$0.0044 &  3.1442 & $-$4.3733 &  1.8880 &  0.6954 &  0.8527 & $-$1.5157 &  0.6854 \\
5.75 &  5250 &  0.4862 &  0.1326 &  0.4691 & $-$0.1613 &  0.9183 &  0.6821 &  0.4448 &  0.4471 & $-$0.0039 &  2.8542 & $-$3.7197 &  1.5467 &  0.3393 &  1.7360 & $-$2.3251 &  0.9596 \\
5.75 &  5500 &  0.5182 &  0.1719 &  0.4595 & $-$0.0960 &  0.8712 &  0.7075 &  0.4281 &  0.4846 & $-$0.0035 &  2.5639 & $-$3.0724 &  1.2055 &  0.1064 &  2.2132 & $-$2.6352 &  1.0215 \\
5.75 &  6000 &  0.5492 &  0.2264 &  0.4282 &  0.0023 &  0.7757 &  0.7220 &  0.3880 &  0.5234 & $-$0.0029 &  2.0524 & $-$2.0223 &  0.6676 & $-$0.0602 &  2.2507 & $-$2.2695 &  0.7717 \\
5.75 &  6500 &  0.5590 &  0.2679 &  0.3863 &  0.0770 &  0.6837 &  0.7132 &  0.3435 &  0.5383 & $-$0.0025 &  1.6984 & $-$1.3722 &  0.3573 & $-$0.0281 &  1.7909 & $-$1.4876 &  0.4058 \\
5.75 &  7000 &  0.5611 &  0.2954 &  0.3525 &  0.1265 &  0.6164 &  0.7008 &  0.3094 &  0.5434 & $-$0.0022 &  1.4739 & $-$0.9877 &  0.1828 &  0.0537 &  1.2968 & $-$0.7669 &  0.0898 \\
5.75 &  7500 &  0.5554 &  0.2956 &  0.3447 &  0.1315 &  0.6013 &  0.6916 &  0.3014 &  0.5380 & $-$0.0022 &  1.3975 & $-$0.8605 &  0.1216 &  0.1315 &  0.9642 & $-$0.3200 & $-$0.1059 \\
5.75 &  8000 &  0.5416 &  0.2643 &  0.3679 &  0.0873 &  0.6444 &  0.6870 &  0.3235 &  0.5218 & $-$0.0024 &  1.4600 & $-$0.9591 &  0.1518 &  0.1728 &  0.8906 & $-$0.2490 & $-$0.1470 \\
5.75 &  8500 &  0.5198 &  0.2099 &  0.4112 &  0.0057 &  0.7292 &  0.6831 &  0.3665 &  0.4953 & $-$0.0027 &  1.6690 & $-$1.3282 &  0.3086 &  0.1798 &  1.0766 & $-$0.5895 & $-$0.0023 \\
5.75 &  9000 &  0.4933 &  0.1578 &  0.4451 & $-$0.0757 &  0.8071 &  0.6718 &  0.4034 &  0.4637 & $-$0.0031 &  1.9533 & $-$1.8883 &  0.5782 &  0.2216 &  1.2231 & $-$0.9776 &  0.1949 \\
5.75 &  9500 &  0.4764 &  0.1438 &  0.4412 & $-$0.0991 &  0.8162 &  0.6549 &  0.4041 &  0.4446 & $-$0.0033 &  2.0962 & $-$2.2320 &  0.7684 &  0.3118 &  1.0688 & $-$0.9507 &  0.2291 \\
5.75 & 10000 &  0.4757 &  0.1847 &  0.3862 & $-$0.0410 &  0.7330 &  0.6340 &  0.3564 &  0.4463 & $-$0.0031 &  2.0702 & $-$2.3218 &  0.8720 &  0.4259 &  0.6670 & $-$0.5720 &  0.1356 \\
5.75 & 10500 &  0.4736 &  0.2119 &  0.3473 & $-$0.0015 &  0.6739 &  0.6175 &  0.3226 &  0.4458 & $-$0.0029 &  2.0463 & $-$2.3775 &  0.9411 &  0.5093 &  0.3681 & $-$0.2847 &  0.0604 \\
5.75 & 11000 &  0.4598 &  0.1962 &  0.3498 & $-$0.0220 &  0.6834 &  0.6051 &  0.3265 &  0.4309 & $-$0.0030 &  2.0933 & $-$2.4979 &  1.0038 &  0.5377 &  0.3215 & $-$0.2883 &  0.0740 \\
5.75 & 11500 &  0.4460 &  0.1806 &  0.3520 & $-$0.0414 &  0.6913 &  0.5926 &  0.3299 &  0.4162 & $-$0.0031 &  2.1289 & $-$2.5951 &  1.0543 &  0.5574 &  0.2921 & $-$0.3046 &  0.0904 \\
5.75 & 12000 &  0.4336 &  0.1692 &  0.3508 & $-$0.0541 &  0.6917 &  0.5799 &  0.3297 &  0.4033 & $-$0.0031 &  2.1398 & $-$2.6471 &  1.0837 &  0.5746 &  0.2465 & $-$0.2861 &  0.0901 \\
5.75 & 12500 &  0.4225 &  0.1606 &  0.3475 & $-$0.0622 &  0.6875 &  0.5677 &  0.3273 &  0.3921 & $-$0.0031 &  2.1346 & $-$2.6677 &  1.0982 &  0.5878 &  0.1978 & $-$0.2524 &  0.0817 \\
5.75 & 13000 &  0.4128 &  0.1539 &  0.3434 & $-$0.0675 &  0.6812 &  0.5563 &  0.3240 &  0.3823 & $-$0.0031 &  2.1210 & $-$2.6706 &  1.1038 &  0.5992 &  0.1468 & $-$0.2086 &  0.0677 \\
5.75 & 13500 &  0.4039 &  0.1484 &  0.3390 & $-$0.0713 &  0.6740 &  0.5457 &  0.3202 &  0.3735 & $-$0.0031 &  2.1033 & $-$2.6636 &  1.1044 &  0.6088 &  0.0973 & $-$0.1619 &  0.0517 \\
5.75 & 14000 &  0.3957 &  0.1435 &  0.3346 & $-$0.0743 &  0.6667 &  0.5358 &  0.3164 &  0.3655 & $-$0.0030 &  2.0842 & $-$2.6520 &  1.1025 &  0.6169 &  0.0515 & $-$0.1172 &  0.0358 \\
5.75 & 14500 &  0.3879 &  0.1401 &  0.3287 & $-$0.0731 &  0.6538 &  0.5254 &  0.3107 &  0.3584 & $-$0.0030 &  2.0408 & $-$2.5933 &  1.0767 &  0.5836 &  0.1178 & $-$0.1952 &  0.0674 \\
5.75 & 15000 &  0.3811 &  0.1352 &  0.3263 & $-$0.0789 &  0.6525 &  0.5179 &  0.3092 &  0.3512 & $-$0.0030 &  2.0461 & $-$2.6246 &  1.0960 &  0.6307 & $-$0.0321 & $-$0.0330 &  0.0053 \\
5.75 & 15500 &  0.3745 &  0.1315 &  0.3224 & $-$0.0808 &  0.6458 &  0.5098 &  0.3057 &  0.3447 & $-$0.0030 &  2.0279 & $-$2.6105 &  1.0922 &  0.6368 & $-$0.0703 &  0.0061 & $-$0.0089 \\
5.75 & 16000 &  0.3683 &  0.1281 &  0.3187 & $-$0.0825 &  0.6395 &  0.5021 &  0.3025 &  0.3386 & $-$0.0030 &  2.0113 & $-$2.5983 &  1.0893 &  0.6435 & $-$0.1090 &  0.0457 & $-$0.0234 \\
5.75 & 16500 &  0.3624 &  0.1249 &  0.3151 & $-$0.0839 &  0.6331 &  0.4948 &  0.2992 &  0.3329 & $-$0.0029 &  1.9939 & $-$2.5839 &  1.0851 &  0.6472 & $-$0.1389 &  0.0758 & $-$0.0341 \\
5.75 & 17000 &  0.3569 &  0.1218 &  0.3119 & $-$0.0859 &  0.6280 &  0.4880 &  0.2965 &  0.3274 & $-$0.0029 &  1.9818 & $-$2.5786 &  1.0855 &  0.6584 & $-$0.1877 &  0.1269 & $-$0.0531 \\
5.75 & 20000 &  0.3289 &  0.1058 &  0.2960 & $-$0.0972 &  0.6043 &  0.4539 &  0.2832 &  0.2993 & $-$0.0029 &  1.9340 & $-$2.5785 &  1.1013 &  0.7352 & $-$0.4884 &  0.4424 & $-$0.1700 \\
5.75 & 25000 &  0.2983 &  0.0819 &  0.2871 & $-$0.1262 &  0.6021 &  0.4208 &  0.2785 &  0.2667 & $-$0.0030 &  1.9870 & $-$2.7760 &  1.2172 &  0.8945 & $-$0.9605 &  0.8997 & $-$0.3297 \\
5.75 & 30000 &  0.2676 &  0.0552 &  0.2818 & $-$0.1518 &  0.5949 &  0.3883 &  0.2753 &  0.2359 & $-$0.0030 &  1.9852 & $-$2.8501 &  1.2627 &  0.8537 & $-$0.8278 &  0.6579 & $-$0.2136 \\
6.00 &  4000 &  0.3946 &  0.0330 &  0.4797 & $-$0.3005 &  0.9859 &  0.5987 &  0.4674 &  0.3457 & $-$0.0046 &  3.2188 & $-$4.6437 &  2.0367 &  0.8426 &  0.4422 & $-$1.1810 &  0.5794 \\
6.00 &  4250 &  0.3898 &  0.0242 &  0.4850 & $-$0.3303 &  1.0213 &  0.5976 &  0.4765 &  0.3354 & $-$0.0050 &  3.3949 & $-$5.0073 &  2.2285 &  1.2656 & $-$0.7754 &  0.1932 &  0.0399 \\
6.00 &  4500 &  0.3955 &  0.0258 &  0.4904 & $-$0.3336 &  1.0341 &  0.6058 &  0.4822 &  0.3404 & $-$0.0051 &  3.4474 & $-$5.0908 &  2.2683 &  1.2900 & $-$0.8032 &  0.2098 &  0.0376 \\
6.00 &  4750 &  0.4087 &  0.0408 &  0.4881 & $-$0.3053 &  1.0127 &  0.6169 &  0.4766 &  0.3571 & $-$0.0048 &  3.3361 & $-$4.8374 &  2.1334 &  1.0338 & $-$0.0704 & $-$0.5893 &  0.3456 \\
6.00 &  5000 &  0.4333 &  0.0677 &  0.4850 & $-$0.2643 &  0.9894 &  0.6390 &  0.4698 &  0.3854 & $-$0.0046 &  3.2157 & $-$4.5430 &  1.9769 &  0.7983 &  0.5852 & $-$1.2624 &  0.5963 \\
6.00 &  5250 &  0.4695 &  0.1128 &  0.4731 & $-$0.1915 &  0.9375 &  0.6680 &  0.4516 &  0.4280 & $-$0.0041 &  2.9583 & $-$3.9615 &  1.6737 &  0.4509 &  1.4725 & $-$2.1085 &  0.8938 \\
6.00 &  5500 &  0.5035 &  0.1539 &  0.4638 & $-$0.1249 &  0.8914 &  0.6958 &  0.4355 &  0.4677 & $-$0.0037 &  2.6851 & $-$3.3447 &  1.3486 &  0.1988 &  2.0302 & $-$2.5279 &  1.0049 \\
6.00 &  6000 &  0.5396 &  0.2099 &  0.4375 & $-$0.0244 &  0.8001 &  0.7169 &  0.3990 &  0.5120 & $-$0.0030 &  2.1643 & $-$2.2514 &  0.7825 & $-$0.0389 &  2.2926 & $-$2.4114 &  0.8499 \\
6.00 &  6500 &  0.5495 &  0.2476 &  0.4005 &  0.0455 &  0.7149 &  0.7099 &  0.3587 &  0.5269 & $-$0.0026 &  1.8114 & $-$1.5911 &  0.4617 & $-$0.0357 &  1.9291 & $-$1.7378 &  0.5235 \\
6.00 &  7000 &  0.5510 &  0.2727 &  0.3692 &  0.0922 &  0.6507 &  0.6978 &  0.3267 &  0.5315 & $-$0.0023 &  1.5836 & $-$1.1943 &  0.2780 &  0.0269 &  1.4950 & $-$1.0837 &  0.2315 \\
6.00 &  7500 &  0.5466 &  0.2772 &  0.3575 &  0.1047 &  0.6268 &  0.6883 &  0.3145 &  0.5279 & $-$0.0023 &  1.4768 & $-$1.0110 &  0.1904 &  0.0972 &  1.1566 & $-$0.6116 &  0.0223 \\
6.00 &  8000 &  0.5352 &  0.2542 &  0.3729 &  0.0737 &  0.6547 &  0.6828 &  0.3289 &  0.5149 & $-$0.0024 &  1.5005 & $-$1.0441 &  0.1930 &  0.1434 &  1.0279 & $-$0.4547 & $-$0.0551 \\
6.00 &  8500 &  0.5159 &  0.2073 &  0.4095 &  0.0041 &  0.7260 &  0.6786 &  0.3651 &  0.4916 & $-$0.0027 &  1.6664 & $-$1.3353 &  0.3141 &  0.1562 &  1.1517 & $-$0.6934 &  0.0440 \\
6.00 &  9000 &  0.4907 &  0.1545 &  0.4460 & $-$0.0778 &  0.8064 &  0.6694 &  0.4039 &  0.4613 & $-$0.0031 &  1.9376 & $-$1.8585 &  0.5611 &  0.1866 &  1.3225 & $-$1.0913 &  0.2382 \\
6.00 &  9500 &  0.4694 &  0.1281 &  0.4528 & $-$0.1199 &  0.8358 &  0.6524 &  0.4151 &  0.4369 & $-$0.0033 &  2.1243 & $-$2.2750 &  0.7800 &  0.2760 &  1.2148 & $-$1.1408 &  0.3027 \\
6.00 & 10000 &  0.4646 &  0.1479 &  0.4202 & $-$0.0921 &  0.7895 &  0.6359 &  0.3875 &  0.4329 & $-$0.0033 &  2.1316 & $-$2.3849 &  0.8722 &  0.3751 &  0.8958 & $-$0.8438 &  0.2236 \\
6.00 & 10500 &  0.4672 &  0.1953 &  0.3608 & $-$0.0236 &  0.6962 &  0.6163 &  0.3350 &  0.4385 & $-$0.0030 &  2.0707 & $-$2.4067 &  0.9434 &  0.4805 &  0.4872 & $-$0.4319 &  0.1123 \\
6.00 & 11000 &  0.4595 &  0.1976 &  0.3475 & $-$0.0186 &  0.6780 &  0.6038 &  0.3240 &  0.4309 & $-$0.0030 &  2.0729 & $-$2.4621 &  0.9867 &  0.5311 &  0.3229 & $-$0.2797 &  0.0683 \\
6.00 & 11500 &  0.4462 &  0.1822 &  0.3502 & $-$0.0381 &  0.6868 &  0.5919 &  0.3279 &  0.4166 & $-$0.0030 &  2.1108 & $-$2.5618 &  1.0381 &  0.5517 &  0.2928 & $-$0.2947 &  0.0840 \\
6.00 & 12000 &  0.4339 &  0.1699 &  0.3503 & $-$0.0526 &  0.6900 &  0.5799 &  0.3291 &  0.4038 & $-$0.0031 &  2.1304 & $-$2.6280 &  1.0738 &  0.5681 &  0.2585 & $-$0.2936 &  0.0914 \\
6.00 & 12500 &  0.4228 &  0.1606 &  0.3478 & $-$0.0620 &  0.6876 &  0.5680 &  0.3275 &  0.3924 & $-$0.0031 &  2.1313 & $-$2.6593 &  1.0933 &  0.5825 &  0.2120 & $-$0.2659 &  0.0860 \\
6.00 & 13000 &  0.4129 &  0.1535 &  0.3441 & $-$0.0680 &  0.6821 &  0.5567 &  0.3245 &  0.3825 & $-$0.0031 &  2.1208 & $-$2.6681 &  1.1018 &  0.5939 &  0.1641 & $-$0.2278 &  0.0748 \\
6.00 & 13500 &  0.4039 &  0.1478 &  0.3398 & $-$0.0721 &  0.6752 &  0.5461 &  0.3209 &  0.3736 & $-$0.0031 &  2.1045 & $-$2.6637 &  1.1037 &  0.6031 &  0.1171 & $-$0.1853 &  0.0607 \\
6.00 & 14000 &  0.3957 &  0.1429 &  0.3354 & $-$0.0751 &  0.6678 &  0.5361 &  0.3171 &  0.3655 & $-$0.0030 &  2.0856 & $-$2.6530 &  1.1023 &  0.6111 &  0.0721 & $-$0.1420 &  0.0456 \\
6.00 & 14500 &  0.3881 &  0.1386 &  0.3311 & $-$0.0775 &  0.6605 &  0.5268 &  0.3133 &  0.3580 & $-$0.0030 &  2.0661 & $-$2.6394 &  1.0992 &  0.6180 &  0.0299 & $-$0.1000 &  0.0306 \\
6.00 & 15000 &  0.3811 &  0.1347 &  0.3269 & $-$0.0795 &  0.6532 &  0.5181 &  0.3097 &  0.3511 & $-$0.0030 &  2.0465 & $-$2.6240 &  1.0950 &  0.6235 & $-$0.0081 & $-$0.0618 &  0.0168 \\
6.00 & 15500 &  0.3744 &  0.1310 &  0.3229 & $-$0.0813 &  0.6464 &  0.5099 &  0.3062 &  0.3447 & $-$0.0030 &  2.0280 & $-$2.6095 &  1.0912 &  0.6293 & $-$0.0457 & $-$0.0236 &  0.0029 \\
6.00 & 16000 &  0.3682 &  0.1277 &  0.3191 & $-$0.0828 &  0.6397 &  0.5021 &  0.3028 &  0.3386 & $-$0.0030 &  2.0101 & $-$2.5952 &  1.0872 &  0.6345 & $-$0.0808 &  0.0122 & $-$0.0101 \\
6.00 & 16500 &  0.3623 &  0.1245 &  0.3155 & $-$0.0844 &  0.6336 &  0.4948 &  0.2996 &  0.3328 & $-$0.0029 &  1.9941 & $-$2.5834 &  1.0844 &  0.6410 & $-$0.1180 &  0.0505 & $-$0.0240 \\
6.00 & 17000 &  0.3567 &  0.1215 &  0.3121 & $-$0.0859 &  0.6278 &  0.4878 &  0.2966 &  0.3273 & $-$0.0029 &  1.9792 & $-$2.5729 &  1.0822 &  0.6474 & $-$0.1542 &  0.0875 & $-$0.0374 \\
6.00 & 20000 &  0.3286 &  0.1057 &  0.2958 & $-$0.0967 &  0.6032 &  0.4535 &  0.2829 &  0.2992 & $-$0.0029 &  1.9279 & $-$2.5669 &  1.0952 &  0.7224 & $-$0.4523 &  0.4013 & $-$0.1539 \\
6.00 & 25000 &  0.2975 &  0.0816 &  0.2864 & $-$0.1258 &  0.6004 &  0.4197 &  0.2777 &  0.2660 & $-$0.0030 &  1.9800 & $-$2.7649 &  1.2119 &  0.8906 & $-$0.9545 &  0.8946 & $-$0.3282 \\
6.00 & 30000 &  0.2658 &  0.0558 &  0.2786 & $-$0.1482 &  0.5873 &  0.3851 &  0.2720 &  0.2347 & $-$0.0029 &  1.9571 & $-$2.8033 &  1.2405 &  0.8314 & $-$0.7823 &  0.6129 & $-$0.1972 \\
6.25 &  4000 &  0.3962 &  0.0332 &  0.4817 & $-$0.3028 &  0.9915 &  0.6012 &  0.4695 &  0.3468 & $-$0.0046 &  3.2427 & $-$4.6850 &  2.0572 &  0.8695 &  0.3775 & $-$1.1120 &  0.5535 \\
6.25 &  4250 &  0.3899 &  0.0236 &  0.4859 & $-$0.3324 &  1.0245 &  0.5982 &  0.4776 &  0.3352 & $-$0.0051 &  3.4091 & $-$5.0345 &  2.2424 &  1.2892 & $-$0.8388 &  0.2628 &  0.0130 \\
6.25 &  4500 &  0.3929 &  0.0226 &  0.4913 & $-$0.3420 &  1.0424 &  0.6040 &  0.4841 &  0.3365 & $-$0.0052 &  3.4888 & $-$5.1802 &  2.3159 &  1.4017 & $-$1.1300 &  0.5797 & $-$0.1081 \\
6.25 &  4750 &  0.4036 &  0.0356 &  0.4881 & $-$0.3136 &  1.0171 &  0.6121 &  0.4776 &  0.3511 & $-$0.0049 &  3.3616 & $-$4.9011 &  2.1678 &  1.0927 & $-$0.2390 & $-$0.4109 &  0.2781 \\
6.25 &  5000 &  0.4226 &  0.0560 &  0.4863 & $-$0.2812 &  0.9983 &  0.6293 &  0.4726 &  0.3734 & $-$0.0047 &  3.2595 & $-$4.6529 &  2.0351 &  0.8799 &  0.3600 & $-$1.0370 &  0.5133 \\
6.25 &  5250 &  0.4537 &  0.0939 &  0.4774 & $-$0.2203 &  0.9559 &  0.6548 &  0.4583 &  0.4100 & $-$0.0042 &  3.0511 & $-$4.1767 &  1.7860 &  0.5594 &  1.2080 & $-$1.8782 &  0.8187 \\
6.25 &  5500 &  0.4883 &  0.1356 &  0.4679 & $-$0.1540 &  0.9109 &  0.6832 &  0.4424 &  0.4501 & $-$0.0038 &  2.8001 & $-$3.6058 &  1.4861 &  0.2979 &  1.8185 & $-$2.3817 &  0.9709 \\
6.25 &  6000 &  0.5300 &  0.1953 &  0.4440 & $-$0.0483 &  0.8202 &  0.7108 &  0.4075 &  0.5007 & $-$0.0031 &  2.2698 & $-$2.4747 &  0.8970 & $-$0.0030 &  2.2798 & $-$2.4871 &  0.9022 \\
6.25 &  6500 &  0.5412 &  0.2309 &  0.4117 &  0.0192 &  0.7403 &  0.7066 &  0.3709 &  0.5170 & $-$0.0027 &  1.9099 & $-$1.7849 &  0.5556 & $-$0.0368 &  2.0311 & $-$1.9360 &  0.6192 \\
6.25 &  7000 &  0.5419 &  0.2529 &  0.3834 &  0.0620 &  0.6807 &  0.6949 &  0.3416 &  0.5207 & $-$0.0025 &  1.6858 & $-$1.3894 &  0.3695 &  0.0083 &  1.6585 & $-$1.3552 &  0.3552 \\
6.25 &  7500 &  0.5378 &  0.2586 &  0.3703 &  0.0771 &  0.6534 &  0.6850 &  0.3280 &  0.5177 & $-$0.0024 &  1.5664 & $-$1.1828 &  0.2706 &  0.0683 &  1.3414 & $-$0.9023 &  0.1526 \\
6.25 &  8000 &  0.5280 &  0.2418 &  0.3797 &  0.0558 &  0.6697 &  0.6787 &  0.3365 &  0.5068 & $-$0.0025 &  1.5618 & $-$1.1694 &  0.2540 &  0.1156 &  1.1810 & $-$0.6945 &  0.0541 \\
6.25 &  8500 &  0.5112 &  0.2022 &  0.4100 & $-$0.0020 &  0.7279 &  0.6742 &  0.3662 &  0.4868 & $-$0.0027 &  1.6862 & $-$1.3851 &  0.3406 &  0.1341 &  1.2443 & $-$0.8339 &  0.1086 \\
6.25 &  9000 &  0.4879 &  0.1518 &  0.4459 & $-$0.0795 &  0.8048 &  0.6665 &  0.4037 &  0.4588 & $-$0.0031 &  1.9295 & $-$1.8477 &  0.5554 &  0.1556 &  1.4169 & $-$1.2084 &  0.2863 \\
6.25 &  9500 &  0.4643 &  0.1174 &  0.4602 & $-$0.1337 &  0.8481 &  0.6503 &  0.4221 &  0.4314 & $-$0.0034 &  2.1457 & $-$2.3110 &  0.7922 &  0.2408 &  1.3524 & $-$1.3217 &  0.3758 \\
6.25 & 10000 &  0.4541 &  0.1188 &  0.4449 & $-$0.1329 &  0.8327 &  0.6352 &  0.4109 &  0.4206 & $-$0.0034 &  2.2036 & $-$2.4926 &  0.9059 &  0.3317 &  1.1106 & $-$1.1295 &  0.3322 \\
6.25 & 10500 &  0.4560 &  0.1607 &  0.3918 & $-$0.0718 &  0.7486 &  0.6170 &  0.3636 &  0.4251 & $-$0.0032 &  2.1342 & $-$2.4820 &  0.9532 &  0.4369 &  0.6946 & $-$0.6866 &  0.1976 \\
6.25 & 11000 &  0.4565 &  0.1921 &  0.3508 & $-$0.0252 &  0.6833 &  0.6021 &  0.3271 &  0.4278 & $-$0.0030 &  2.0777 & $-$2.4696 &  0.9875 &  0.5176 &  0.3721 & $-$0.3426 &  0.0924 \\
6.25 & 11500 &  0.4462 &  0.1836 &  0.3484 & $-$0.0352 &  0.6828 &  0.5911 &  0.3260 &  0.4169 & $-$0.0030 &  2.0958 & $-$2.5350 &  1.0253 &  0.5472 &  0.2925 & $-$0.2862 &  0.0789 \\
6.25 & 12000 &  0.4341 &  0.1706 &  0.3495 & $-$0.0509 &  0.6878 &  0.5797 &  0.3281 &  0.4041 & $-$0.0031 &  2.1203 & $-$2.6086 &  1.0641 &  0.5641 &  0.2617 & $-$0.2908 &  0.0887 \\
6.25 & 12500 &  0.4231 &  0.1606 &  0.3483 & $-$0.0622 &  0.6883 &  0.5685 &  0.3279 &  0.3927 & $-$0.0031 &  2.1311 & $-$2.6571 &  1.0916 &  0.5822 &  0.2128 & $-$0.2648 &  0.0848 \\
6.25 & 13000 &  0.4131 &  0.1530 &  0.3451 & $-$0.0689 &  0.6837 &  0.5573 &  0.3254 &  0.3826 & $-$0.0031 &  2.1237 & $-$2.6710 &  1.1024 &  0.5915 &  0.1748 & $-$0.2406 &  0.0796 \\
6.25 & 13500 &  0.4041 &  0.1471 &  0.3409 & $-$0.0734 &  0.6772 &  0.5467 &  0.3220 &  0.3737 & $-$0.0031 &  2.1088 & $-$2.6695 &  1.1057 &  0.5993 &  0.1341 & $-$0.2069 &  0.0693 \\
6.25 & 14000 &  0.3958 &  0.1421 &  0.3366 & $-$0.0765 &  0.6699 &  0.5367 &  0.3183 &  0.3655 & $-$0.0030 &  2.0908 & $-$2.6605 &  1.1051 &  0.6070 &  0.0906 & $-$0.1661 &  0.0554 \\
6.25 & 14500 &  0.3883 &  0.1377 &  0.3325 & $-$0.0793 &  0.6632 &  0.5275 &  0.3147 &  0.3580 & $-$0.0030 &  2.0743 & $-$2.6525 &  1.1049 &  0.6181 &  0.0376 & $-$0.1126 &  0.0361 \\
6.25 & 15000 &  0.3811 &  0.1339 &  0.3280 & $-$0.0807 &  0.6550 &  0.5186 &  0.3107 &  0.3511 & $-$0.0030 &  2.0509 & $-$2.6303 &  1.0974 &  0.6178 &  0.0152 & $-$0.0917 &  0.0291 \\
6.25 & 15500 &  0.3745 &  0.1303 &  0.3239 & $-$0.0824 &  0.6480 &  0.5103 &  0.3071 &  0.3447 & $-$0.0030 &  2.0320 & $-$2.6152 &  1.0933 &  0.6232 & $-$0.0215 & $-$0.0543 &  0.0155 \\
6.25 & 16000 &  0.3682 &  0.1271 &  0.3199 & $-$0.0835 &  0.6406 &  0.5024 &  0.3034 &  0.3386 & $-$0.0030 &  2.0112 & $-$2.5955 &  1.0867 &  0.6239 & $-$0.0448 & $-$0.0316 &  0.0077 \\
6.25 & 16500 &  0.3623 &  0.1238 &  0.3164 & $-$0.0853 &  0.6349 &  0.4951 &  0.3004 &  0.3328 & $-$0.0029 &  1.9969 & $-$2.5871 &  1.0856 &  0.6335 & $-$0.0906 &  0.0161 & $-$0.0100 \\
6.25 & 17000 &  0.3567 &  0.1209 &  0.3128 & $-$0.0866 &  0.6288 &  0.4881 &  0.2973 &  0.3273 & $-$0.0029 &  1.9807 & $-$2.5742 &  1.0821 &  0.6386 & $-$0.1235 &  0.0499 & $-$0.0222 \\
6.25 & 20000 &  0.3285 &  0.1052 &  0.2963 & $-$0.0971 &  0.6037 &  0.4536 &  0.2833 &  0.2992 & $-$0.0029 &  1.9279 & $-$2.5658 &  1.0941 &  0.7136 & $-$0.4236 &  0.3667 & $-$0.1400 \\
6.25 & 25000 &  0.2970 &  0.0814 &  0.2860 & $-$0.1253 &  0.5990 &  0.4190 &  0.2772 &  0.2657 & $-$0.0030 &  1.9737 & $-$2.7539 &  1.2064 &  0.8808 & $-$0.9285 &  0.8653 & $-$0.3168 \\
6.25 & 30000 &  0.2643 &  0.0564 &  0.2759 & $-$0.1446 &  0.5800 &  0.3823 &  0.2690 &  0.2338 & $-$0.0029 &  1.9290 & $-$2.7551 &  1.2171 &  0.8000 & $-$0.7072 &  0.5324 & $-$0.1664 \\
6.50 &  4000 &  0.3984 &  0.0336 &  0.4841 & $-$0.3054 &  0.9982 &  0.6046 &  0.4721 &  0.3484 & $-$0.0047 &  3.2698 & $-$4.7309 &  2.0796 &  0.9020 &  0.2976 & $-$1.0243 &  0.5197 \\
6.50 &  4250 &  0.3908 &  0.0235 &  0.4874 & $-$0.3346 &  1.0289 &  0.5999 &  0.4793 &  0.3358 & $-$0.0051 &  3.4267 & $-$5.0653 &  2.2575 &  1.3124 & $-$0.8976 &  0.3273 & $-$0.0119 \\
6.50 &  4500 &  0.3903 &  0.0236 &  0.4864 & $-$0.3358 &  1.0299 &  0.5992 &  0.4789 &  0.3348 & $-$0.0051 &  3.4409 & $-$5.0985 &  2.2765 &  1.3553 & $-$1.0250 &  0.4707 & $-$0.0673 \\
6.50 &  4750 &  0.3996 &  0.0314 &  0.4886 & $-$0.3210 &  1.0220 &  0.6086 &  0.4789 &  0.3464 & $-$0.0050 &  3.3892 & $-$4.9657 &  2.2024 &  1.1507 & $-$0.4024 & $-$0.2373 &  0.2125 \\
6.50 &  5000 &  0.4145 &  0.0475 &  0.4869 & $-$0.2939 &  1.0047 &  0.6218 &  0.4744 &  0.3642 & $-$0.0047 &  3.2946 & $-$4.7416 &  2.0826 &  0.9480 &  0.1707 & $-$0.8459 &  0.4431 \\
6.50 &  5250 &  0.4397 &  0.0777 &  0.4803 & $-$0.2441 &  0.9698 &  0.6427 &  0.4632 &  0.3942 & $-$0.0044 &  3.1206 & $-$4.3434 &  1.8734 &  0.6552 &  0.9614 & $-$1.6506 &  0.7401 \\
6.50 &  5500 &  0.4727 &  0.1172 &  0.4716 & $-$0.1823 &  0.9290 &  0.6701 &  0.4489 &  0.4322 & $-$0.0040 &  2.9022 & $-$3.8416 &  1.6101 &  0.4012 &  1.5803 & $-$2.1930 &  0.9164 \\
6.50 &  6000 &  0.5199 &  0.1812 &  0.4493 & $-$0.0714 &  0.8387 &  0.7037 &  0.4149 &  0.4889 & $-$0.0033 &  2.3744 & $-$2.7001 &  1.0139 &  0.0438 &  2.2302 & $-$2.5203 &  0.9382 \\
6.50 &  6500 &  0.5338 &  0.2173 &  0.4199 & $-$0.0025 &  0.7606 &  0.7031 &  0.3803 &  0.5082 & $-$0.0028 &  1.9960 & $-$1.9582 &  0.6412 & $-$0.0282 &  2.0884 & $-$2.0733 &  0.6896 \\
6.50 &  7000 &  0.5338 &  0.2365 &  0.3944 &  0.0365 &  0.7053 &  0.6918 &  0.3536 &  0.5111 & $-$0.0026 &  1.7785 & $-$1.5709 &  0.4568 &  0.0000 &  1.7786 & $-$1.5710 &  0.4569 \\
6.50 &  7500 &  0.5290 &  0.2414 &  0.3817 &  0.0508 &  0.6783 &  0.6814 &  0.3403 &  0.5076 & $-$0.0025 &  1.6602 & $-$1.3671 &  0.3591 &  0.0492 &  1.4982 & $-$1.1651 &  0.2741 \\
6.50 &  8000 &  0.5203 &  0.2282 &  0.3875 &  0.0356 &  0.6875 &  0.6746 &  0.3453 &  0.4981 & $-$0.0025 &  1.6364 & $-$1.3205 &  0.3281 &  0.0921 &  1.3329 & $-$0.9420 &  0.1688 \\
6.50 &  8500 &  0.5055 &  0.1950 &  0.4120 & $-$0.0121 &  0.7342 &  0.6697 &  0.3691 &  0.4807 & $-$0.0027 &  1.7289 & $-$1.4808 &  0.3905 &  0.1154 &  1.3486 & $-$1.0065 &  0.1909 \\
6.50 &  9000 &  0.4845 &  0.1486 &  0.4456 & $-$0.0827 &  0.8045 &  0.6630 &  0.4038 &  0.4554 & $-$0.0031 &  1.9378 & $-$1.8730 &  0.5694 &  0.1323 &  1.5018 & $-$1.3293 &  0.3406 \\
6.50 &  9500 &  0.4604 &  0.1098 &  0.4651 & $-$0.1435 &  0.8566 &  0.6484 &  0.4270 &  0.4272 & $-$0.0034 &  2.1660 & $-$2.3484 &  0.8075 &  0.2068 &  1.4846 & $-$1.4987 &  0.4499 \\
6.50 & 10000 &  0.4450 &  0.0988 &  0.4594 & $-$0.1611 &  0.8597 &  0.6320 &  0.4251 &  0.4103 & $-$0.0035 &  2.2652 & $-$2.6023 &  0.9508 &  0.3038 &  1.2640 & $-$1.3536 &  0.4252 \\
6.50 & 10500 &  0.4442 &  0.1235 &  0.4254 & $-$0.1248 &  0.8069 &  0.6183 &  0.3951 &  0.4108 & $-$0.0034 &  2.2236 & $-$2.6058 &  0.9867 &  0.3915 &  0.9337 & $-$0.9973 &  0.3097 \\
6.50 & 11000 &  0.4480 &  0.1690 &  0.3702 & $-$0.0577 &  0.7173 &  0.6012 &  0.3455 &  0.4178 & $-$0.0031 &  2.1325 & $-$2.5511 &  1.0122 &  0.4861 &  0.5309 & $-$0.5539 &  0.1717 \\
6.50 & 11500 &  0.4448 &  0.1822 &  0.3485 & $-$0.0365 &  0.6828 &  0.5899 &  0.3262 &  0.4156 & $-$0.0030 &  2.0941 & $-$2.5341 &  1.0247 &  0.5408 &  0.3123 & $-$0.3121 &  0.0896 \\
6.50 & 12000 &  0.4342 &  0.1715 &  0.3485 & $-$0.0492 &  0.6856 &  0.5794 &  0.3271 &  0.4043 & $-$0.0030 &  2.1122 & $-$2.5942 &  1.0573 &  0.5616 &  0.2618 & $-$0.2866 &  0.0862 \\
6.50 & 12500 &  0.4232 &  0.1608 &  0.3481 & $-$0.0614 &  0.6873 &  0.5684 &  0.3276 &  0.3929 & $-$0.0031 &  2.1252 & $-$2.6452 &  1.0853 &  0.5757 &  0.2282 & $-$0.2795 &  0.0898 \\
6.50 & 13000 &  0.4133 &  0.1526 &  0.3458 & $-$0.0696 &  0.6848 &  0.5578 &  0.3261 &  0.3828 & $-$0.0031 &  2.1253 & $-$2.6719 &  1.1021 &  0.5862 &  0.1937 & $-$0.2631 &  0.0884 \\
6.50 & 13500 &  0.4042 &  0.1463 &  0.3422 & $-$0.0748 &  0.6794 &  0.5473 &  0.3232 &  0.3737 & $-$0.0031 &  2.1144 & $-$2.6775 &  1.1088 &  0.5951 &  0.1533 & $-$0.2320 &  0.0796 \\
6.50 & 14000 &  0.3959 &  0.1412 &  0.3380 & $-$0.0783 &  0.6726 &  0.5374 &  0.3197 &  0.3655 & $-$0.0030 &  2.0981 & $-$2.6717 &  1.1098 &  0.6028 &  0.1117 & $-$0.1945 &  0.0673 \\
6.50 & 14500 &  0.3883 &  0.1368 &  0.3337 & $-$0.0808 &  0.6653 &  0.5281 &  0.3159 &  0.3580 & $-$0.0030 &  2.0795 & $-$2.6600 &  1.1078 &  0.6096 &  0.0708 & $-$0.1550 &  0.0536 \\
6.50 & 15000 &  0.3812 &  0.1329 &  0.3295 & $-$0.0827 &  0.6580 &  0.5193 &  0.3122 &  0.3511 & $-$0.0030 &  2.0598 & $-$2.6447 &  1.1037 &  0.6148 &  0.0339 & $-$0.1183 &  0.0405 \\
6.50 & 15500 &  0.3746 &  0.1293 &  0.3254 & $-$0.0843 &  0.6508 &  0.5110 &  0.3085 &  0.3446 & $-$0.0030 &  2.0405 & $-$2.6290 &  1.0993 &  0.6197 & $-$0.0016 & $-$0.0824 &  0.0276 \\
6.50 & 16000 &  0.3683 &  0.1260 &  0.3215 & $-$0.0858 &  0.6441 &  0.5032 &  0.3051 &  0.3386 & $-$0.0030 &  2.0227 & $-$2.6149 &  1.0955 &  0.6255 & $-$0.0384 & $-$0.0446 &  0.0138 \\
6.50 & 16500 &  0.3624 &  0.1230 &  0.3177 & $-$0.0869 &  0.6373 &  0.4958 &  0.3017 &  0.3328 & $-$0.0029 &  2.0040 & $-$2.5983 &  1.0903 &  0.6285 & $-$0.0668 & $-$0.0158 &  0.0035 \\
6.50 & 17000 &  0.3568 &  0.1200 &  0.3142 & $-$0.0884 &  0.6314 &  0.4888 &  0.2986 &  0.3273 & $-$0.0029 &  1.9888 & $-$2.5873 &  1.0879 &  0.6354 & $-$0.1047 &  0.0234 & $-$0.0108 \\
6.50 & 20000 &  0.3286 &  0.1045 &  0.2973 & $-$0.0982 &  0.6054 &  0.4541 &  0.2843 &  0.2992 & $-$0.0029 &  1.9324 & $-$2.5724 &  1.0967 &  0.7070 & $-$0.3971 &  0.3326 & $-$0.1258 \\
6.50 & 25000 &  0.2968 &  0.0810 &  0.2862 & $-$0.1256 &  0.5991 &  0.4188 &  0.2774 &  0.2655 & $-$0.0030 &  1.9728 & $-$2.7520 &  1.2051 &  0.8737 & $-$0.9060 &  0.8381 & $-$0.3058 \\
6.50 & 30000 &  0.2633 &  0.0564 &  0.2745 & $-$0.1432 &  0.5766 &  0.3807 &  0.2675 &  0.2330 & $-$0.0029 &  1.9164 & $-$2.7347 &  1.2075 &  0.7897 & $-$0.6856 &  0.5102 & $-$0.1581 \\
6.75 &  4000 &  0.4010 &  0.0340 &  0.4869 & $-$0.3082 &  1.0059 &  0.6085 &  0.4752 &  0.3504 & $-$0.0047 &  3.3003 & $-$4.7816 &  2.1042 &  0.9395 &  0.2046 & $-$0.9211 &  0.4796 \\
6.75 &  4250 &  0.3922 &  0.0244 &  0.4880 & $-$0.3334 &  1.0292 &  0.6015 &  0.4797 &  0.3373 & $-$0.0051 &  3.4259 & $-$5.0592 &  2.2536 &  1.2981 & $-$0.8515 &  0.2749 &  0.0088 \\
6.75 &  4500 &  0.3896 &  0.0223 &  0.4873 & $-$0.3403 &  1.0354 &  0.5991 &  0.4803 &  0.3333 & $-$0.0052 &  3.4657 & $-$5.1493 &  2.3031 &  1.4254 & $-$1.2311 &  0.7078 & $-$0.1618 \\
6.75 &  4750 &  0.3968 &  0.0279 &  0.4895 & $-$0.3277 &  1.0276 &  0.6065 &  0.4805 &  0.3428 & $-$0.0050 &  3.4174 & $-$5.0280 &  2.2352 &  1.2066 & $-$0.5583 & $-$0.0700 &  0.1487 \\
6.75 &  5000 &  0.4085 &  0.0416 &  0.4868 & $-$0.3023 &  1.0082 &  0.6160 &  0.4751 &  0.3574 & $-$0.0048 &  3.3157 & $-$4.7986 &  2.1136 &  1.0010 &  0.0172 & $-$0.6851 &  0.3825 \\
6.75 &  5250 &  0.4281 &  0.0644 &  0.4824 & $-$0.2636 &  0.9811 &  0.6324 &  0.4670 &  0.3810 & $-$0.0045 &  3.1784 & $-$4.4826 &  1.9467 &  0.7369 &  0.7502 & $-$1.4546 &  0.6724 \\
6.75 &  5500 &  0.4575 &  0.0994 &  0.4751 & $-$0.2092 &  0.9456 &  0.6572 &  0.4548 &  0.4150 & $-$0.0041 &  2.9913 & $-$4.0497 &  1.7194 &  0.5013 &  1.3393 & $-$1.9896 &  0.8525 \\
6.75 &  6000 &  0.5089 &  0.1668 &  0.4539 & $-$0.0951 &  0.8568 &  0.6955 &  0.4219 &  0.4761 & $-$0.0034 &  2.4809 & $-$2.9334 &  1.1357 &  0.1022 &  2.1440 & $-$2.5133 &  0.9589 \\
6.75 &  6500 &  0.5272 &  0.2048 &  0.4277 & $-$0.0225 &  0.7796 &  0.7002 &  0.3892 &  0.5004 & $-$0.0029 &  2.0763 & $-$2.1194 &  0.7208 & $-$0.0232 &  2.1528 & $-$2.2148 &  0.7610 \\
6.75 &  7000 &  0.5272 &  0.2234 &  0.4031 &  0.0162 &  0.7248 &  0.6891 &  0.3630 &  0.5034 & $-$0.0027 &  1.8526 & $-$1.7165 &  0.5270 & $-$0.0046 &  1.8677 & $-$1.7354 &  0.5350 \\
6.75 &  7500 &  0.5216 &  0.2269 &  0.3910 &  0.0286 &  0.6992 &  0.6781 &  0.3505 &  0.4988 & $-$0.0026 &  1.7412 & $-$1.5275 &  0.4367 &  0.0366 &  1.6207 & $-$1.3772 &  0.3735 \\
6.75 &  8000 &  0.5126 &  0.2150 &  0.3948 &  0.0154 &  0.7051 &  0.6703 &  0.3537 &  0.4892 & $-$0.0026 &  1.7176 & $-$1.4872 &  0.4111 &  0.0772 &  1.4631 & $-$1.1697 &  0.2775 \\
6.75 &  8500 &  0.4992 &  0.1864 &  0.4151 & $-$0.0251 &  0.7436 &  0.6651 &  0.3734 &  0.4737 & $-$0.0028 &  1.7875 & $-$1.6082 &  0.4564 &  0.1014 &  1.4532 & $-$1.1911 &  0.2808 \\
6.75 &  9000 &  0.4801 &  0.1445 &  0.4454 & $-$0.0882 &  0.8062 &  0.6589 &  0.4044 &  0.4509 & $-$0.0031 &  1.9646 & $-$1.9386 &  0.6052 &  0.1174 &  1.5777 & $-$1.4561 &  0.4021 \\
6.75 &  9500 &  0.4569 &  0.1040 &  0.4682 & $-$0.1512 &  0.8626 &  0.6462 &  0.4303 &  0.4235 & $-$0.0034 &  2.1897 & $-$2.3972 &  0.8308 &  0.1783 &  1.6021 & $-$1.6645 &  0.5225 \\
6.75 & 10000 &  0.4378 &  0.0847 &  0.4684 & $-$0.1811 &  0.8778 &  0.6286 &  0.4345 &  0.4021 & $-$0.0036 &  2.3202 & $-$2.7086 &  0.9994 &  0.2814 &  1.3931 & $-$1.5525 &  0.5128 \\
6.75 & 10500 &  0.4323 &  0.0932 &  0.4498 & $-$0.1687 &  0.8523 &  0.6164 &  0.4189 &  0.3968 & $-$0.0035 &  2.3251 & $-$2.7787 &  1.0560 &  0.3601 &  1.1384 & $-$1.2989 &  0.4332 \\
6.75 & 11000 &  0.4356 &  0.1314 &  0.4035 & $-$0.1113 &  0.7757 &  0.6019 &  0.3768 &  0.4028 & $-$0.0033 &  2.2269 & $-$2.6874 &  1.0528 &  0.4462 &  0.7567 & $-$0.8540 &  0.2812 \\
6.75 & 11500 &  0.4391 &  0.1687 &  0.3587 & $-$0.0555 &  0.7016 &  0.5882 &  0.3361 &  0.4089 & $-$0.0031 &  2.1356 & $-$2.6063 &  1.0536 &  0.5227 &  0.4134 & $-$0.4585 &  0.1498 \\
6.75 & 12000 &  0.4334 &  0.1710 &  0.3482 & $-$0.0496 &  0.6851 &  0.5785 &  0.3268 &  0.4036 & $-$0.0030 &  2.1125 & $-$2.5973 &  1.0593 &  0.5593 &  0.2696 & $-$0.2991 &  0.0922 \\
6.75 & 12500 &  0.4232 &  0.1610 &  0.3479 & $-$0.0610 &  0.6868 &  0.5684 &  0.3273 &  0.3930 & $-$0.0031 &  2.1240 & $-$2.6431 &  1.0845 &  0.5752 &  0.2286 & $-$0.2795 &  0.0897 \\
6.75 & 13000 &  0.4133 &  0.1522 &  0.3464 & $-$0.0704 &  0.6860 &  0.5580 &  0.3267 &  0.3828 & $-$0.0031 &  2.1282 & $-$2.6765 &  1.1040 &  0.5869 &  0.1944 & $-$0.2649 &  0.0891 \\
6.75 & 13500 &  0.4044 &  0.1454 &  0.3435 & $-$0.0766 &  0.6821 &  0.5480 &  0.3245 &  0.3737 & $-$0.0031 &  2.1229 & $-$2.6915 &  1.1150 &  0.5956 &  0.1602 & $-$0.2440 &  0.0850 \\
6.75 & 14000 &  0.3961 &  0.1400 &  0.3397 & $-$0.0806 &  0.6761 &  0.5383 &  0.3214 &  0.3655 & $-$0.0031 &  2.1093 & $-$2.6904 &  1.1183 &  0.6033 &  0.1213 & $-$0.2113 &  0.0749 \\
6.75 & 14500 &  0.3884 &  0.1355 &  0.3355 & $-$0.0832 &  0.6690 &  0.5290 &  0.3177 &  0.3580 & $-$0.0030 &  2.0915 & $-$2.6802 &  1.1169 &  0.6095 &  0.0831 & $-$0.1756 &  0.0629 \\
6.75 & 15000 &  0.3813 &  0.1316 &  0.3313 & $-$0.0852 &  0.6617 &  0.5202 &  0.3140 &  0.3510 & $-$0.0030 &  2.0723 & $-$2.6658 &  1.1133 &  0.6144 &  0.0479 & $-$0.1412 &  0.0509 \\
6.75 & 15500 &  0.3747 &  0.1281 &  0.3272 & $-$0.0867 &  0.6545 &  0.5119 &  0.3103 &  0.3446 & $-$0.0030 &  2.0528 & $-$2.6497 &  1.1087 &  0.6189 &  0.0136 & $-$0.1067 &  0.0385 \\
6.75 & 16000 &  0.3684 &  0.1248 &  0.3232 & $-$0.0881 &  0.6475 &  0.5041 &  0.3068 &  0.3385 & $-$0.0030 &  2.0338 & $-$2.6335 &  1.1039 &  0.6230 & $-$0.0189 & $-$0.0737 &  0.0266 \\
6.75 & 16500 &  0.3626 &  0.1218 &  0.3194 & $-$0.0893 &  0.6409 &  0.4967 &  0.3035 &  0.3328 & $-$0.0030 &  2.0161 & $-$2.6187 &  1.0997 &  0.6276 & $-$0.0520 & $-$0.0396 &  0.0143 \\
6.75 & 17000 &  0.3570 &  0.1189 &  0.3158 & $-$0.0905 &  0.6347 &  0.4897 &  0.3003 &  0.3273 & $-$0.0029 &  1.9997 & $-$2.6055 &  1.0961 &  0.6331 & $-$0.0862 & $-$0.0042 &  0.0014 \\
6.75 & 20000 &  0.3288 &  0.1036 &  0.2988 & $-$0.1002 &  0.6086 &  0.4549 &  0.2858 &  0.2993 & $-$0.0029 &  1.9433 & $-$2.5907 &  1.1051 &  0.7065 & $-$0.3847 &  0.3124 & $-$0.1167 \\
6.75 & 25000 &  0.2967 &  0.0804 &  0.2870 & $-$0.1267 &  0.6005 &  0.4191 &  0.2781 &  0.2654 & $-$0.0030 &  1.9772 & $-$2.7592 &  1.2083 &  0.8706 & $-$0.8915 &  0.8183 & $-$0.2973 \\
6.75 & 30000 &  0.2623 &  0.0566 &  0.2729 & $-$0.1412 &  0.5723 &  0.3790 &  0.2659 &  0.2324 & $-$0.0028 &  1.8999 & $-$2.7062 &  1.1935 &  0.7671 & $-$0.6278 &  0.4460 & $-$0.1330 \\
7.00 &  4000 &  0.4039 &  0.0345 &  0.4900 & $-$0.3113 &  1.0144 &  0.6128 &  0.4785 &  0.3526 & $-$0.0048 &  3.3333 & $-$4.8363 &  2.1308 &  0.9818 &  0.0981 & $-$0.8017 &  0.4328 \\
7.00 &  4250 &  0.3945 &  0.0246 &  0.4909 & $-$0.3364 &  1.0367 &  0.6051 &  0.4828 &  0.3390 & $-$0.0052 &  3.4543 & $-$5.1061 &  2.2762 &  1.3330 & $-$0.9379 &  0.3712 & $-$0.0289 \\
7.00 &  4500 &  0.3903 &  0.0220 &  0.4886 & $-$0.3434 &  1.0406 &  0.6004 &  0.4820 &  0.3333 & $-$0.0053 &  3.4884 & $-$5.1920 &  2.3250 &  1.4737 & $-$1.3674 &  0.8635 & $-$0.2234 \\
7.00 &  4750 &  0.3949 &  0.0247 &  0.4911 & $-$0.3348 &  1.0349 &  0.6055 &  0.4828 &  0.3399 & $-$0.0051 &  3.4524 & $-$5.1008 &  2.2731 &  1.2720 & $-$0.7391 &  0.1261 &  0.0734 \\
7.00 &  5000 &  0.4040 &  0.0371 &  0.4867 & $-$0.3090 &  1.0113 &  0.6117 &  0.4757 &  0.3522 & $-$0.0048 &  3.3344 & $-$4.8472 &  2.1400 &  1.0458 & $-$0.1118 & $-$0.5496 &  0.3314 \\
7.00 &  5250 &  0.4192 &  0.0555 &  0.4826 & $-$0.2759 &  0.9860 &  0.6240 &  0.4682 &  0.3712 & $-$0.0046 &  3.2049 & $-$4.5559 &  1.9863 &  0.7988 &  0.5729 & $-$1.2736 &  0.6050 \\
7.00 &  5500 &  0.4439 &  0.0835 &  0.4781 & $-$0.2328 &  0.9598 &  0.6454 &  0.4597 &  0.3995 & $-$0.0043 &  3.0646 & $-$4.2238 &  1.8108 &  0.5935 &  1.1089 & $-$1.7847 &  0.7843 \\
7.00 &  6000 &  0.4967 &  0.1514 &  0.4582 & $-$0.1201 &  0.8749 &  0.6860 &  0.4287 &  0.4620 & $-$0.0036 &  2.5899 & $-$3.1750 &  1.2624 &  0.1727 &  2.0210 & $-$2.4655 &  0.9638 \\
7.00 &  6500 &  0.5201 &  0.1944 &  0.4321 & $-$0.0396 &  0.7938 &  0.6955 &  0.3951 &  0.4920 & $-$0.0030 &  2.1544 & $-$2.2856 &  0.8065 &  0.0043 &  2.1400 & $-$2.2678 &  0.7990 \\
7.00 &  7000 &  0.5215 &  0.2133 &  0.4089 &  0.0002 &  0.7394 &  0.6862 &  0.3698 &  0.4966 & $-$0.0028 &  1.9170 & $-$1.8477 &  0.5923 &  0.0008 &  1.9143 & $-$1.8444 &  0.5909 \\
7.00 &  7500 &  0.5151 &  0.2154 &  0.3976 &  0.0109 &  0.7151 &  0.6747 &  0.3579 &  0.4913 & $-$0.0027 &  1.8107 & $-$1.6690 &  0.5069 &  0.0337 &  1.6998 & $-$1.5307 &  0.4487 \\
7.00 &  8000 &  0.5057 &  0.2036 &  0.4008 & $-$0.0021 &  0.7202 &  0.6664 &  0.3608 &  0.4814 & $-$0.0027 &  1.7883 & $-$1.6333 &  0.4842 &  0.0667 &  1.5685 & $-$1.3591 &  0.3688 \\
7.00 &  8500 &  0.4926 &  0.1775 &  0.4181 & $-$0.0388 &  0.7537 &  0.6602 &  0.3778 &  0.4663 & $-$0.0028 &  1.8536 & $-$1.7518 &  0.5312 &  0.0931 &  1.5467 & $-$1.3692 &  0.3702 \\
7.00 &  9000 &  0.4752 &  0.1394 &  0.4454 & $-$0.0956 &  0.8096 &  0.6543 &  0.4056 &  0.4455 & $-$0.0031 &  2.0063 & $-$2.0358 &  0.6578 &  0.1095 &  1.6453 & $-$1.5856 &  0.4683 \\
7.00 &  9500 &  0.4532 &  0.0992 &  0.4696 & $-$0.1580 &  0.8668 &  0.6433 &  0.4323 &  0.4196 & $-$0.0034 &  2.2200 & $-$2.4645 &  0.8659 &  0.1593 &  1.6949 & $-$1.8097 &  0.5903 \\
7.00 & 10000 &  0.4320 &  0.0744 &  0.4744 & $-$0.1961 &  0.8909 &  0.6255 &  0.4410 &  0.3956 & $-$0.0036 &  2.3718 & $-$2.8127 &  1.0498 &  0.2631 &  1.5048 & $-$1.7315 &  0.5948 \\
7.00 & 10500 &  0.4214 &  0.0719 &  0.4638 & $-$0.1998 &  0.8812 &  0.6116 &  0.4334 &  0.3843 & $-$0.0037 &  2.4126 & $-$2.9476 &  1.1335 &  0.3486 &  1.2640 & $-$1.5152 &  0.5307 \\
7.00 & 11000 &  0.4228 &  0.0957 &  0.4340 & $-$0.1639 &  0.8321 &  0.6014 &  0.4063 &  0.3873 & $-$0.0035 &  2.3467 & $-$2.8848 &  1.1293 &  0.4165 &  0.9743 & $-$1.1734 &  0.4091 \\
7.00 & 11500 &  0.4275 &  0.1369 &  0.3855 & $-$0.1015 &  0.7503 &  0.5874 &  0.3619 &  0.3951 & $-$0.0033 &  2.2308 & $-$2.7592 &  1.1097 &  0.4926 &  0.6076 & $-$0.7349 &  0.2578 \\
7.00 & 12000 &  0.4293 &  0.1629 &  0.3535 & $-$0.0614 &  0.6961 &  0.5767 &  0.3324 &  0.3989 & $-$0.0031 &  2.1468 & $-$2.6634 &  1.0898 &  0.5509 &  0.3316 & $-$0.3997 &  0.1371 \\
7.00 & 12500 &  0.4226 &  0.1606 &  0.3476 & $-$0.0617 &  0.6870 &  0.5677 &  0.3273 &  0.3923 & $-$0.0031 &  2.1289 & $-$2.6554 &  1.0913 &  0.5770 &  0.2276 & $-$0.2843 &  0.0935 \\
7.00 & 13000 &  0.4133 &  0.1520 &  0.3467 & $-$0.0709 &  0.6868 &  0.5582 &  0.3270 &  0.3827 & $-$0.0031 &  2.1326 & $-$2.6850 &  1.1084 &  0.5893 &  0.1909 & $-$0.2636 &  0.0894 \\
7.00 & 13500 &  0.4042 &  0.1446 &  0.3445 & $-$0.0782 &  0.6844 &  0.5484 &  0.3256 &  0.3735 & $-$0.0031 &  2.1305 & $-$2.7052 &  1.1214 &  0.5985 &  0.1585 & $-$0.2459 &  0.0865 \\
7.00 & 14000 &  0.3961 &  0.1389 &  0.3413 & $-$0.0830 &  0.6795 &  0.5390 &  0.3230 &  0.3653 & $-$0.0031 &  2.1215 & $-$2.7116 &  1.1281 &  0.6059 &  0.1248 & $-$0.2216 &  0.0803 \\
7.00 & 14500 &  0.3885 &  0.1342 &  0.3374 & $-$0.0861 &  0.6731 &  0.5299 &  0.3196 &  0.3578 & $-$0.0031 &  2.1059 & $-$2.7053 &  1.1286 &  0.6123 &  0.0882 & $-$0.1891 &  0.0698 \\
7.00 & 15000 &  0.3814 &  0.1302 &  0.3332 & $-$0.0882 &  0.6660 &  0.5211 &  0.3160 &  0.3508 & $-$0.0030 &  2.0877 & $-$2.6929 &  1.1261 &  0.6175 &  0.0529 & $-$0.1553 &  0.0582 \\
7.00 & 15500 &  0.3748 &  0.1267 &  0.3292 & $-$0.0898 &  0.6589 &  0.5129 &  0.3124 &  0.3444 & $-$0.0030 &  2.0688 & $-$2.6777 &  1.1219 &  0.6221 &  0.0191 & $-$0.1215 &  0.0461 \\
7.00 & 16000 &  0.3687 &  0.1231 &  0.3258 & $-$0.0922 &  0.6538 &  0.5055 &  0.3096 &  0.3383 & $-$0.0030 &  2.0577 & $-$2.6760 &  1.1243 &  0.6372 & $-$0.0418 & $-$0.0578 &  0.0225 \\
7.00 & 16500 &  0.3627 &  0.1205 &  0.3214 & $-$0.0922 &  0.6452 &  0.4977 &  0.3055 &  0.3327 & $-$0.0030 &  2.0315 & $-$2.6453 &  1.1121 &  0.6298 & $-$0.0438 & $-$0.0574 &  0.0230 \\
7.00 & 17000 &  0.3572 &  0.1176 &  0.3178 & $-$0.0934 &  0.6391 &  0.4907 &  0.3024 &  0.3273 & $-$0.0030 &  2.0158 & $-$2.6334 &  1.1092 &  0.6363 & $-$0.0809 & $-$0.0187 &  0.0088 \\
7.00 & 20000 &  0.3291 &  0.1025 &  0.3007 & $-$0.1028 &  0.6125 &  0.4560 &  0.2877 &  0.2993 & $-$0.0029 &  1.9575 & $-$2.6150 &  1.1164 &  0.7089 & $-$0.3786 &  0.2982 & $-$0.1096 \\
7.00 & 25000 &  0.2967 &  0.0800 &  0.2876 & $-$0.1273 &  0.6014 &  0.4193 &  0.2787 &  0.2654 & $-$0.0030 &  1.9793 & $-$2.7620 &  1.2091 &  0.8627 & $-$0.8634 &  0.7830 & $-$0.2827 \\
7.00 & 30000 &  0.2615 &  0.0565 &  0.2720 & $-$0.1402 &  0.5698 &  0.3778 &  0.2649 &  0.2318 & $-$0.0028 &  1.8903 & $-$2.6900 &  1.1857 &  0.7541 & $-$0.5944 &  0.4085 & $-$0.1182 \\
7.25 &  4000 &  0.4071 &  0.0352 &  0.4934 & $-$0.3145 &  1.0234 &  0.6175 &  0.4821 &  0.3550 & $-$0.0049 &  3.3680 & $-$4.8934 &  2.1584 &  1.0278 & $-$0.0186 & $-$0.6700 &  0.3810 \\
7.25 &  4250 &  0.3973 &  0.0250 &  0.4939 & $-$0.3389 &  1.0443 &  0.6092 &  0.4859 &  0.3412 & $-$0.0052 &  3.4818 & $-$5.1498 &  2.2968 &  1.3632 & $-$1.0101 &  0.4518 & $-$0.0605 \\
7.25 &  4500 &  0.3912 &  0.0212 &  0.4909 & $-$0.3467 &  1.0466 &  0.6024 &  0.4843 &  0.3337 & $-$0.0053 &  3.5097 & $-$5.2287 &  2.3426 &  1.5038 & $-$1.4453 &  0.9504 & $-$0.2578 \\
7.25 &  4750 &  0.3938 &  0.0220 &  0.4933 & $-$0.3426 &  1.0444 &  0.6056 &  0.4858 &  0.3375 & $-$0.0052 &  3.4953 & $-$5.1871 &  2.3177 &  1.3566 & $-$0.9748 &  0.3873 & $-$0.0282 \\
7.25 &  5000 &  0.4005 &  0.0334 &  0.4870 & $-$0.3149 &  1.0148 &  0.6086 &  0.4766 &  0.3482 & $-$0.0049 &  3.3541 & $-$4.8946 &  2.1654 &  1.0859 & $-$0.2240 & $-$0.4324 &  0.2875 \\
7.25 &  5250 &  0.4125 &  0.0487 &  0.4826 & $-$0.2855 &  0.9900 &  0.6176 &  0.4692 &  0.3637 & $-$0.0046 &  3.2292 & $-$4.6204 &  2.0212 &  0.8488 &  0.4324 & $-$1.1327 &  0.5534 \\
7.25 &  5500 &  0.4322 &  0.0703 &  0.4801 & $-$0.2522 &  0.9707 &  0.6351 &  0.4634 &  0.3863 & $-$0.0044 &  3.1215 & $-$4.3615 &  1.8834 &  0.6720 &  0.9071 & $-$1.5999 &  0.7213 \\
7.25 &  6000 &  0.4837 &  0.1352 &  0.4624 & $-$0.1461 &  0.8934 &  0.6756 &  0.4355 &  0.4469 & $-$0.0037 &  2.6981 & $-$3.4170 &  1.3893 &  0.2524 &  1.8663 & $-$2.3796 &  0.9527 \\
7.25 &  6500 &  0.5126 &  0.1830 &  0.4373 & $-$0.0583 &  0.8098 &  0.6907 &  0.4018 &  0.4832 & $-$0.0031 &  2.2388 & $-$2.4639 &  0.8979 &  0.0319 &  2.1337 & $-$2.3327 &  0.8427 \\
7.25 &  7000 &  0.5166 &  0.2048 &  0.4137 & $-$0.0134 &  0.7517 &  0.6835 &  0.3753 &  0.4908 & $-$0.0028 &  1.9726 & $-$1.9616 &  0.6493 &  0.0078 &  1.9470 & $-$1.9297 &  0.6359 \\
7.25 &  7500 &  0.5100 &  0.2070 &  0.4021 & $-$0.0022 &  0.7265 &  0.6718 &  0.3632 &  0.4854 & $-$0.0027 &  1.8625 & $-$1.7758 &  0.5602 &  0.0340 &  1.7506 & $-$1.6362 &  0.5015 \\
7.25 &  8000 &  0.4997 &  0.1948 &  0.4046 & $-$0.0157 &  0.7310 &  0.6623 &  0.3656 &  0.4746 & $-$0.0027 &  1.8476 & $-$1.7597 &  0.5490 &  0.0652 &  1.6327 & $-$1.4917 &  0.4362 \\
7.25 &  8500 &  0.4866 &  0.1698 &  0.4203 & $-$0.0507 &  0.7620 &  0.6556 &  0.3812 &  0.4595 & $-$0.0029 &  1.9119 & $-$1.8805 &  0.5987 &  0.0896 &  1.6168 & $-$1.5124 &  0.4439 \\
7.25 &  9000 &  0.4697 &  0.1343 &  0.4450 & $-$0.1036 &  0.8131 &  0.6492 &  0.4065 &  0.4396 & $-$0.0031 &  2.0550 & $-$2.1500 &  0.7202 &  0.1097 &  1.6937 & $-$1.6994 &  0.5305 \\
7.25 &  9500 &  0.4489 &  0.0953 &  0.4692 & $-$0.1639 &  0.8692 &  0.6393 &  0.4330 &  0.4150 & $-$0.0034 &  2.2565 & $-$2.5507 &  0.9130 &  0.1534 &  1.7512 & $-$1.9205 &  0.6478 \\
7.25 & 10000 &  0.4271 &  0.0666 &  0.4782 & $-$0.2079 &  0.9007 &  0.6225 &  0.4457 &  0.3901 & $-$0.0037 &  2.4224 & $-$2.9186 &  1.1034 &  0.2499 &  1.5989 & $-$1.8916 &  0.6712 \\
7.25 & 10500 &  0.4124 &  0.0569 &  0.4717 & $-$0.2221 &  0.9000 &  0.6062 &  0.4424 &  0.3741 & $-$0.0037 &  2.4885 & $-$3.1041 &  1.2104 &  0.3480 &  1.3418 & $-$1.6740 &  0.6086 \\
7.25 & 11000 &  0.4093 &  0.0670 &  0.4541 & $-$0.2066 &  0.8735 &  0.5966 &  0.4270 &  0.3715 & $-$0.0037 &  2.4685 & $-$3.1145 &  1.2336 &  0.4120 &  1.1110 & $-$1.4216 &  0.5212 \\
7.25 & 11500 &  0.4138 &  0.0992 &  0.4174 & $-$0.1572 &  0.8099 &  0.5865 &  0.3928 &  0.3784 & $-$0.0035 &  2.3595 & $-$2.9734 &  1.1939 &  0.4714 &  0.8061 & $-$1.0362 &  0.3787 \\
7.25 & 12000 &  0.4190 &  0.1375 &  0.3735 & $-$0.0988 &  0.7344 &  0.5746 &  0.3521 &  0.3866 & $-$0.0033 &  2.2414 & $-$2.8304 &  1.1604 &  0.5329 &  0.4856 & $-$0.6408 &  0.2389 \\
7.25 & 12500 &  0.4192 &  0.1547 &  0.3510 & $-$0.0708 &  0.6951 &  0.5659 &  0.3311 &  0.3884 & $-$0.0031 &  2.1636 & $-$2.7261 &  1.1263 &  0.5770 &  0.2625 & $-$0.3553 &  0.1286 \\
7.25 & 13000 &  0.4125 &  0.1512 &  0.3467 & $-$0.0725 &  0.6880 &  0.5575 &  0.3273 &  0.3818 & $-$0.0031 &  2.1436 & $-$2.7094 &  1.1215 &  0.5956 &  0.1810 & $-$0.2620 &  0.0916 \\
7.25 & 13500 &  0.4041 &  0.1440 &  0.3451 & $-$0.0796 &  0.6861 &  0.5485 &  0.3262 &  0.3731 & $-$0.0031 &  2.1397 & $-$2.7233 &  1.1307 &  0.6051 &  0.1458 & $-$0.2368 &  0.0843 \\
7.25 & 14000 &  0.3959 &  0.1377 &  0.3424 & $-$0.0853 &  0.6824 &  0.5393 &  0.3243 &  0.3649 & $-$0.0031 &  2.1326 & $-$2.7324 &  1.1382 &  0.6122 &  0.1153 & $-$0.2167 &  0.0795 \\
7.25 & 14500 &  0.3885 &  0.1329 &  0.3392 & $-$0.0890 &  0.6773 &  0.5307 &  0.3216 &  0.3575 & $-$0.0031 &  2.1218 & $-$2.7338 &  1.1423 &  0.6191 &  0.0819 & $-$0.1899 &  0.0717 \\
7.25 & 15000 &  0.3814 &  0.1287 &  0.3353 & $-$0.0915 &  0.6707 &  0.5221 &  0.3182 &  0.3506 & $-$0.0031 &  2.1054 & $-$2.7244 &  1.1411 &  0.6247 &  0.0470 & $-$0.1575 &  0.0608 \\
7.25 & 15500 &  0.3749 &  0.1251 &  0.3314 & $-$0.0934 &  0.6641 &  0.5140 &  0.3148 &  0.3442 & $-$0.0030 &  2.0886 & $-$2.7131 &  1.1389 &  0.6309 &  0.0099 & $-$0.1209 &  0.0479 \\
7.25 & 16000 &  0.3686 &  0.1221 &  0.3271 & $-$0.0941 &  0.6562 &  0.5060 &  0.3109 &  0.3382 & $-$0.0030 &  2.0658 & $-$2.6897 &  1.1304 &  0.6292 & $-$0.0074 & $-$0.1042 &  0.0424 \\
7.25 & 16500 &  0.3628 &  0.1190 &  0.3234 & $-$0.0954 &  0.6499 &  0.4987 &  0.3076 &  0.3325 & $-$0.0030 &  2.0494 & $-$2.6774 &  1.1274 &  0.6357 & $-$0.0454 & $-$0.0650 &  0.0280 \\
7.25 & 17000 &  0.3573 &  0.1161 &  0.3200 & $-$0.0968 &  0.6441 &  0.4918 &  0.3046 &  0.3271 & $-$0.0030 &  2.0346 & $-$2.6668 &  1.1252 &  0.6432 & $-$0.0847 & $-$0.0239 &  0.0130 \\
7.25 & 20000 &  0.3294 &  0.1013 &  0.3025 & $-$0.1055 &  0.6168 &  0.4571 &  0.2897 &  0.2993 & $-$0.0029 &  1.9733 & $-$2.6426 &  1.1295 &  0.7134 & $-$0.3773 &  0.2888 & $-$0.1041 \\
7.25 & 25000 &  0.2970 &  0.0790 &  0.2892 & $-$0.1298 &  0.6054 &  0.4204 &  0.2805 &  0.2654 & $-$0.0030 &  1.9947 & $-$2.7892 &  1.2223 &  0.8711 & $-$0.8755 &  0.7901 & $-$0.2841 \\
7.25 & 30000 &  0.2609 &  0.0562 &  0.2716 & $-$0.1400 &  0.5687 &  0.3770 &  0.2645 &  0.2313 & $-$0.0028 &  1.8863 & $-$2.6841 &  1.1829 &  0.7479 & $-$0.5781 &  0.3892 & $-$0.1105 \\
7.50 &  4000 &  0.4104 &  0.0358 &  0.4969 & $-$0.3179 &  1.0329 &  0.6225 &  0.4858 &  0.3574 & $-$0.0049 &  3.4044 & $-$4.9534 &  2.1874 &  1.0771 & $-$0.1448 & $-$0.5272 &  0.3247 \\
7.50 &  4250 &  0.4004 &  0.0258 &  0.4970 & $-$0.3412 &  1.0518 &  0.6137 &  0.4891 &  0.3437 & $-$0.0052 &  3.5089 & $-$5.1916 &  2.3163 &  1.3909 & $-$1.0740 &  0.5235 & $-$0.0888 \\
7.50 &  4500 &  0.3931 &  0.0217 &  0.4928 & $-$0.3481 &  1.0512 &  0.6051 &  0.4863 &  0.3352 & $-$0.0053 &  3.5260 & $-$5.2537 &  2.3542 &  1.5217 & $-$1.4882 &  0.9993 & $-$0.2773 \\
7.50 &  4750 &  0.3930 &  0.0196 &  0.4954 & $-$0.3517 &  1.0562 &  0.6062 &  0.4890 &  0.3350 & $-$0.0054 &  3.5494 & $-$5.2959 &  2.3745 &  1.4955 & $-$1.3785 &  0.8495 & $-$0.2117 \\
7.50 &  5000 &  0.3981 &  0.0303 &  0.4880 & $-$0.3206 &  1.0194 &  0.6068 &  0.4781 &  0.3452 & $-$0.0049 &  3.3771 & $-$4.9452 &  2.1919 &  1.1242 & $-$0.3273 & $-$0.3256 &  0.2478 \\
7.50 &  5250 &  0.4073 &  0.0436 &  0.4825 & $-$0.2929 &  0.9931 &  0.6126 &  0.4698 &  0.3578 & $-$0.0047 &  3.2500 & $-$4.6752 &  2.0510 &  0.8917 &  0.3117 & $-$1.0109 &  0.5089 \\
7.50 &  5500 &  0.4229 &  0.0601 &  0.4813 & $-$0.2671 &  0.9786 &  0.6267 &  0.4659 &  0.3758 & $-$0.0045 &  3.1646 & $-$4.4677 &  1.9398 &  0.7375 &  0.7344 & $-$1.4371 &  0.6644 \\
7.50 &  6000 &  0.4701 &  0.1188 &  0.4661 & $-$0.1720 &  0.9108 &  0.6645 &  0.4418 &  0.4312 & $-$0.0039 &  2.7985 & $-$3.6450 &  1.5091 &  0.3402 &  1.6776 & $-$2.2471 &  0.9208 \\
7.50 &  6500 &  0.5041 &  0.1713 &  0.4416 & $-$0.0779 &  0.8255 &  0.6848 &  0.4081 &  0.4732 & $-$0.0032 &  2.3293 & $-$2.6590 &  0.9993 &  0.0737 &  2.0866 & $-$2.3564 &  0.8720 \\
7.50 &  7000 &  0.5120 &  0.1969 &  0.4181 & $-$0.0261 &  0.7632 &  0.6811 &  0.3806 &  0.4854 & $-$0.0029 &  2.0256 & $-$2.0702 &  0.7038 &  0.0164 &  1.9715 & $-$2.0028 &  0.6754 \\
7.50 &  7500 &  0.5062 &  0.2008 &  0.4051 & $-$0.0117 &  0.7345 &  0.6694 &  0.3669 &  0.4810 & $-$0.0028 &  1.9007 & $-$1.8557 &  0.6005 &  0.0369 &  1.7791 & $-$1.7040 &  0.5367 \\
7.50 &  8000 &  0.4951 &  0.1888 &  0.4065 & $-$0.0248 &  0.7375 &  0.6588 &  0.3684 &  0.4695 & $-$0.0028 &  1.8887 & $-$1.8501 &  0.5961 &  0.0671 &  1.6678 & $-$1.5746 &  0.4802 \\
7.50 &  8500 &  0.4814 &  0.1642 &  0.4209 & $-$0.0593 &  0.7669 &  0.6511 &  0.3830 &  0.4538 & $-$0.0029 &  1.9580 & $-$1.9859 &  0.6553 &  0.0913 &  1.6571 & $-$1.6107 &  0.4974 \\
7.50 &  9000 &  0.4646 &  0.1301 &  0.4439 & $-$0.1103 &  0.8154 &  0.6441 &  0.4069 &  0.4341 & $-$0.0032 &  2.0994 & $-$2.2561 &  0.7787 &  0.1133 &  1.7261 & $-$1.7905 &  0.5828 \\
7.50 &  9500 &  0.4446 &  0.0920 &  0.4678 & $-$0.1689 &  0.8702 &  0.6349 &  0.4329 &  0.4104 & $-$0.0034 &  2.2931 & $-$2.6395 &  0.9625 &  0.1529 &  1.7892 & $-$2.0110 &  0.6980 \\
7.50 & 10000 &  0.4225 &  0.0611 &  0.4795 & $-$0.2167 &  0.9067 &  0.6189 &  0.4481 &  0.3850 & $-$0.0037 &  2.4702 & $-$3.0245 &  1.1595 &  0.2475 &  1.6548 & $-$2.0076 &  0.7315 \\
7.50 & 10500 &  0.4049 &  0.0463 &  0.4757 & $-$0.2383 &  0.9122 &  0.6008 &  0.4477 &  0.3655 & $-$0.0038 &  2.5553 & $-$3.2487 &  1.2847 &  0.3568 &  1.3796 & $-$1.7826 &  0.6678 \\
7.50 & 11000 &  0.3972 &  0.0472 &  0.4644 & $-$0.2363 &  0.8985 &  0.5892 &  0.4387 &  0.3576 & $-$0.0038 &  2.5673 & $-$3.3194 &  1.3344 &  0.4296 &  1.1519 & $-$1.5542 &  0.5915 \\
7.50 & 11500 &  0.3993 &  0.0669 &  0.4410 & $-$0.2060 &  0.8586 &  0.5821 &  0.4170 &  0.3611 & $-$0.0037 &  2.5010 & $-$3.2374 &  1.3134 &  0.4779 &  0.9263 & $-$1.2737 &  0.4870 \\
7.50 & 12000 &  0.4046 &  0.1010 &  0.4028 & $-$0.1532 &  0.7911 &  0.5723 &  0.3812 &  0.3692 & $-$0.0035 &  2.3758 & $-$3.0644 &  1.2578 &  0.5259 &  0.6429 & $-$0.9035 &  0.3484 \\
7.50 & 12500 &  0.4097 &  0.1343 &  0.3655 & $-$0.1017 &  0.7254 &  0.5627 &  0.3462 &  0.3771 & $-$0.0033 &  2.2578 & $-$2.9047 &  1.2086 &  0.5735 &  0.3682 & $-$0.5483 &  0.2169 \\
7.50 & 13000 &  0.4092 &  0.1462 &  0.3489 & $-$0.0809 &  0.6950 &  0.5554 &  0.3303 &  0.3778 & $-$0.0032 &  2.1826 & $-$2.7921 &  1.1641 &  0.6048 &  0.1898 & $-$0.3070 &  0.1183 \\
7.50 & 13500 &  0.4031 &  0.1429 &  0.3451 & $-$0.0820 &  0.6880 &  0.5477 &  0.3268 &  0.3719 & $-$0.0031 &  2.1567 & $-$2.7605 &  1.1508 &  0.6173 &  0.1225 & $-$0.2238 &  0.0832 \\
7.50 & 14000 &  0.3955 &  0.1369 &  0.3431 & $-$0.0874 &  0.6849 &  0.5393 &  0.3252 &  0.3643 & $-$0.0031 &  2.1464 & $-$2.7601 &  1.1526 &  0.6235 &  0.0920 & $-$0.1981 &  0.0744 \\
7.50 & 14500 &  0.3881 &  0.1315 &  0.3404 & $-$0.0918 &  0.6806 &  0.5308 &  0.3230 &  0.3568 & $-$0.0031 &  2.1356 & $-$2.7601 &  1.1553 &  0.6281 &  0.0660 & $-$0.1792 &  0.0692 \\
7.50 & 15000 &  0.3810 &  0.1271 &  0.3370 & $-$0.0948 &  0.6749 &  0.5225 &  0.3200 &  0.3499 & $-$0.0031 &  2.1217 & $-$2.7548 &  1.1559 &  0.6324 &  0.0380 & $-$0.1563 &  0.0623 \\
7.50 & 15500 &  0.3748 &  0.1237 &  0.3331 & $-$0.0962 &  0.6680 &  0.5146 &  0.3166 &  0.3438 & $-$0.0031 &  2.1031 & $-$2.7393 &  1.1513 &  0.6344 &  0.0126 & $-$0.1323 &  0.0542 \\
7.50 & 16000 &  0.3686 &  0.1204 &  0.3293 & $-$0.0978 &  0.6614 &  0.5069 &  0.3132 &  0.3378 & $-$0.0030 &  2.0862 & $-$2.7267 &  1.1484 &  0.6402 & $-$0.0232 & $-$0.0962 &  0.0414 \\
7.50 & 16500 &  0.3628 &  0.1174 &  0.3256 & $-$0.0990 &  0.6550 &  0.4997 &  0.3099 &  0.3322 & $-$0.0030 &  2.0692 & $-$2.7129 &  1.1445 &  0.6451 & $-$0.0564 & $-$0.0622 &  0.0290 \\
7.50 & 17000 &  0.3574 &  0.1146 &  0.3222 & $-$0.1004 &  0.6494 &  0.4929 &  0.3070 &  0.3268 & $-$0.0030 &  2.0551 & $-$2.7035 &  1.1429 &  0.6532 & $-$0.0974 & $-$0.0193 &  0.0133 \\
7.50 & 20000 &  0.3297 &  0.1000 &  0.3047 & $-$0.1087 &  0.6218 &  0.4584 &  0.2919 &  0.2993 & $-$0.0030 &  1.9924 & $-$2.6763 &  1.1457 &  0.7225 & $-$0.3883 &  0.2926 & $-$0.1038 \\
7.50 & 25000 &  0.2972 &  0.0782 &  0.2906 & $-$0.1318 &  0.6085 &  0.4212 &  0.2819 &  0.2655 & $-$0.0030 &  2.0064 & $-$2.8095 &  1.2318 &  0.8746 & $-$0.8755 &  0.7844 & $-$0.2806 \\
7.50 & 30000 &  0.2604 &  0.0560 &  0.2711 & $-$0.1396 &  0.5673 &  0.3762 &  0.2639 &  0.2309 & $-$0.0028 &  1.8804 & $-$2.6743 &  1.1781 &  0.7393 & $-$0.5555 &  0.3634 & $-$0.1003 \\
7.75 &  4000 &  0.4138 &  0.0366 &  0.5005 & $-$0.3213 &  1.0426 &  0.6276 &  0.4896 &  0.3600 & $-$0.0050 &  3.4416 & $-$5.0145 &  2.2169 &  1.1287 & $-$0.2777 & $-$0.3763 &  0.2650 \\
7.75 &  4250 &  0.4038 &  0.0268 &  0.5002 & $-$0.3431 &  1.0592 &  0.6185 &  0.4922 &  0.3466 & $-$0.0053 &  3.5349 & $-$5.2308 &  2.3344 &  1.4162 & $-$1.1314 &  0.5883 & $-$0.1145 \\
7.75 &  4500 &  0.3955 &  0.0222 &  0.4952 & $-$0.3497 &  1.0569 &  0.6086 &  0.4888 &  0.3373 & $-$0.0054 &  3.5457 & $-$5.2832 &  2.3677 &  1.5388 & $-$1.5248 &  1.0399 & $-$0.2933 \\
7.75 &  4750 &  0.3928 &  0.0201 &  0.4945 & $-$0.3516 &  1.0559 &  0.6057 &  0.4883 &  0.3346 & $-$0.0054 &  3.5485 & $-$5.2968 &  2.3759 &  1.5278 & $-$1.4856 &  0.9811 & $-$0.2661 \\
7.75 &  5000 &  0.3966 &  0.0276 &  0.4897 & $-$0.3265 &  1.0257 &  0.6062 &  0.4804 &  0.3430 & $-$0.0050 &  3.4056 & $-$5.0032 &  2.2216 &  1.1641 & $-$0.4304 & $-$0.2196 &  0.2085 \\
7.75 &  5250 &  0.4035 &  0.0399 &  0.4823 & $-$0.2983 &  0.9953 &  0.6089 &  0.4703 &  0.3536 & $-$0.0047 &  3.2638 & $-$4.7122 &  2.0712 &  0.9239 &  0.2193 & $-$0.9155 &  0.4734 \\
7.75 &  5500 &  0.4159 &  0.0532 &  0.4811 & $-$0.2766 &  0.9821 &  0.6199 &  0.4667 &  0.3681 & $-$0.0045 &  3.1864 & $-$4.5283 &  1.9728 &  0.7875 &  0.5914 & $-$1.2922 &  0.6109 \\
7.75 &  6000 &  0.4568 &  0.1027 &  0.4697 & $-$0.1969 &  0.9271 &  0.6535 &  0.4477 &  0.4160 & $-$0.0040 &  2.8889 & $-$3.8518 &  1.6175 &  0.4280 &  1.4786 & $-$2.0931 &  0.8774 \\
7.75 &  6500 &  0.4944 &  0.1580 &  0.4464 & $-$0.0998 &  0.8429 &  0.6778 &  0.4150 &  0.4619 & $-$0.0034 &  2.4288 & $-$2.8743 &  1.1112 &  0.1244 &  2.0190 & $-$2.3633 &  0.8962 \\
7.75 &  7000 &  0.5069 &  0.1892 &  0.4215 & $-$0.0388 &  0.7740 &  0.6778 &  0.3851 &  0.4794 & $-$0.0030 &  2.0849 & $-$2.1959 &  0.7685 &  0.0360 &  1.9663 & $-$2.0479 &  0.7062 \\
7.75 &  7500 &  0.5029 &  0.1962 &  0.4070 & $-$0.0191 &  0.7405 &  0.6672 &  0.3694 &  0.4773 & $-$0.0028 &  1.9328 & $-$1.9243 &  0.6358 &  0.0440 &  1.7878 & $-$1.7435 &  0.5597 \\
7.75 &  8000 &  0.4919 &  0.1852 &  0.4068 & $-$0.0301 &  0.7404 &  0.6559 &  0.3694 &  0.4658 & $-$0.0028 &  1.9138 & $-$1.9085 &  0.6274 &  0.0714 &  1.6787 & $-$1.6153 &  0.5040 \\
7.75 &  8500 &  0.4776 &  0.1611 &  0.4200 & $-$0.0638 &  0.7680 &  0.6473 &  0.3830 &  0.4498 & $-$0.0030 &  1.9847 & $-$2.0517 &  0.6919 &  0.0943 &  1.6741 & $-$1.6644 &  0.5289 \\
7.75 &  9000 &  0.4606 &  0.1275 &  0.4420 & $-$0.1141 &  0.8152 &  0.6397 &  0.4061 &  0.4298 & $-$0.0032 &  2.1288 & $-$2.3306 &  0.8210 &  0.1161 &  1.7463 & $-$1.8536 &  0.6203 \\
7.75 &  9500 &  0.4405 &  0.0900 &  0.4650 & $-$0.1720 &  0.8688 &  0.6301 &  0.4313 &  0.4061 & $-$0.0035 &  2.3237 & $-$2.7192 &  1.0085 &  0.1602 &  1.7958 & $-$2.0609 &  0.7315 \\
7.75 & 10000 &  0.4185 &  0.0573 &  0.4792 & $-$0.2230 &  0.9098 &  0.6151 &  0.4490 &  0.3805 & $-$0.0037 &  2.5118 & $-$3.1204 &  1.2118 &  0.2491 &  1.6909 & $-$2.0968 &  0.7810 \\
7.75 & 10500 &  0.3986 &  0.0386 &  0.4777 & $-$0.2505 &  0.9208 &  0.5959 &  0.4511 &  0.3585 & $-$0.0039 &  2.6149 & $-$3.3808 &  1.3544 &  0.3689 &  1.3994 & $-$1.8650 &  0.7165 \\
7.75 & 11000 &  0.3869 &  0.0336 &  0.4688 & $-$0.2570 &  0.9133 &  0.5814 &  0.4449 &  0.3460 & $-$0.0039 &  2.6471 & $-$3.4955 &  1.4254 &  0.4585 &  1.1362 & $-$1.6113 &  0.6325 \\
7.75 & 11500 &  0.3845 &  0.0424 &  0.4539 & $-$0.2431 &  0.8903 &  0.5733 &  0.4317 &  0.3441 & $-$0.0039 &  2.6220 & $-$3.4870 &  1.4357 &  0.5133 &  0.9306 & $-$1.3777 &  0.5480 \\
7.75 & 12000 &  0.3893 &  0.0677 &  0.4268 & $-$0.2040 &  0.8415 &  0.5673 &  0.4059 &  0.3510 & $-$0.0037 &  2.5240 & $-$3.3432 &  1.3849 &  0.5495 &  0.7135 & $-$1.0854 &  0.4347 \\
7.75 & 12500 &  0.3948 &  0.1002 &  0.3909 & $-$0.1530 &  0.7770 &  0.5585 &  0.3720 &  0.3593 & $-$0.0035 &  2.3973 & $-$3.1605 &  1.3218 &  0.5837 &  0.4740 & $-$0.7621 &  0.3124 \\
7.75 & 13000 &  0.3997 &  0.1284 &  0.3599 & $-$0.1084 &  0.7207 &  0.5509 &  0.3424 &  0.3666 & $-$0.0033 &  2.2801 & $-$2.9866 &  1.2585 &  0.6169 &  0.2473 & $-$0.4515 &  0.1917 \\
7.75 & 13500 &  0.3991 &  0.1377 &  0.3468 & $-$0.0910 &  0.6951 &  0.5448 &  0.3295 &  0.3672 & $-$0.0032 &  2.2037 & $-$2.8625 &  1.2045 &  0.6369 &  0.1050 & $-$0.2454 &  0.1031 \\
7.75 & 14000 &  0.3940 &  0.1354 &  0.3431 & $-$0.0907 &  0.6874 &  0.5381 &  0.3258 &  0.3624 & $-$0.0032 &  2.1699 & $-$2.8123 &  1.1809 &  0.6433 &  0.0501 & $-$0.1689 &  0.0684 \\
7.75 & 14500 &  0.3875 &  0.1304 &  0.3410 & $-$0.0944 &  0.6835 &  0.5306 &  0.3239 &  0.3559 & $-$0.0031 &  2.1531 & $-$2.7963 &  1.1743 &  0.6454 &  0.0265 & $-$0.1443 &  0.0582 \\
7.75 & 15000 &  0.3807 &  0.1257 &  0.3383 & $-$0.0979 &  0.6789 &  0.5228 &  0.3216 &  0.3492 & $-$0.0031 &  2.1394 & $-$2.7889 &  1.1730 &  0.6478 &  0.0048 & $-$0.1269 &  0.0527 \\
7.75 & 15500 &  0.3743 &  0.1218 &  0.3351 & $-$0.1003 &  0.6733 &  0.5151 &  0.3188 &  0.3429 & $-$0.0031 &  2.1245 & $-$2.7796 &  1.1712 &  0.6506 & $-$0.0192 & $-$0.1062 &  0.0462 \\
7.75 & 16000 &  0.3685 &  0.1187 &  0.3314 & $-$0.1016 &  0.6668 &  0.5078 &  0.3155 &  0.3373 & $-$0.0031 &  2.1076 & $-$2.7661 &  1.1676 &  0.6543 & $-$0.0485 & $-$0.0773 &  0.0360 \\
7.75 & 16500 &  0.3628 &  0.1157 &  0.3278 & $-$0.1029 &  0.6606 &  0.5007 &  0.3124 &  0.3317 & $-$0.0031 &  2.0911 & $-$2.7529 &  1.1640 &  0.6590 & $-$0.0803 & $-$0.0450 &  0.0244 \\
7.75 & 17000 &  0.3573 &  0.1131 &  0.3241 & $-$0.1037 &  0.6539 &  0.4937 &  0.3090 &  0.3265 & $-$0.0030 &  2.0725 & $-$2.7351 &  1.1581 &  0.6615 & $-$0.1073 & $-$0.0169 &  0.0142 \\
7.75 & 20000 &  0.3299 &  0.0986 &  0.3069 & $-$0.1123 &  0.6273 &  0.4597 &  0.2943 &  0.2992 & $-$0.0030 &  2.0137 & $-$2.7142 &  1.1640 &  0.7351 & $-$0.4087 &  0.3065 & $-$0.1073 \\
7.75 & 25000 &  0.2975 &  0.0773 &  0.2922 & $-$0.1340 &  0.6121 &  0.4222 &  0.2835 &  0.2655 & $-$0.0031 &  2.0197 & $-$2.8327 &  1.2429 &  0.8802 & $-$0.8806 &  0.7842 & $-$0.2792 \\
7.75 & 30000 &  0.2598 &  0.0557 &  0.2709 & $-$0.1396 &  0.5666 &  0.3756 &  0.2637 &  0.2304 & $-$0.0028 &  1.8776 & $-$2.6701 &  1.1761 &  0.7342 & $-$0.5416 &  0.3467 & $-$0.0936 \\
8.00 &  4000 &  0.4173 &  0.0374 &  0.5040 & $-$0.3247 &  1.0524 &  0.6327 &  0.4934 &  0.3627 & $-$0.0051 &  3.4786 & $-$5.0752 &  2.2463 &  1.1812 & $-$0.4136 & $-$0.2214 &  0.2036 \\
8.00 &  4250 &  0.4073 &  0.0279 &  0.5034 & $-$0.3447 &  1.0666 &  0.6234 &  0.4954 &  0.3496 & $-$0.0053 &  3.5604 & $-$5.2683 &  2.3516 &  1.4401 & $-$1.1848 &  0.6492 & $-$0.1387 \\
8.00 &  4500 &  0.3984 &  0.0231 &  0.4978 & $-$0.3507 &  1.0625 &  0.6126 &  0.4913 &  0.3398 & $-$0.0054 &  3.5639 & $-$5.3087 &  2.3790 &  1.5503 & $-$1.5444 &  1.0616 & $-$0.3019 \\
8.00 &  4750 &  0.3936 &  0.0200 &  0.4957 & $-$0.3550 &  1.0618 &  0.6072 &  0.4899 &  0.3346 & $-$0.0054 &  3.5722 & $-$5.3414 &  2.3988 &  1.6007 & $-$1.7021 &  1.2360 & $-$0.3692 \\
8.00 &  5000 &  0.3960 &  0.0251 &  0.4921 & $-$0.3327 &  1.0335 &  0.6068 &  0.4833 &  0.3416 & $-$0.0051 &  3.4404 & $-$5.0709 &  2.2559 &  1.2110 & $-$0.5498 & $-$0.0950 &  0.1619 \\
8.00 &  5250 &  0.4006 &  0.0368 &  0.4827 & $-$0.3032 &  0.9983 &  0.6064 &  0.4712 &  0.3503 & $-$0.0047 &  3.2799 & $-$4.7508 &  2.0917 &  0.9524 &  0.1419 & $-$0.8374 &  0.4448 \\
8.00 &  5500 &  0.4104 &  0.0477 &  0.4812 & $-$0.2848 &  0.9860 &  0.6148 &  0.4677 &  0.3619 & $-$0.0046 &  3.2113 & $-$4.5911 &  2.0067 &  0.8298 &  0.4772 & $-$1.1816 &  0.5719 \\
8.00 &  6000 &  0.4445 &  0.0880 &  0.4729 & $-$0.2194 &  0.9416 &  0.6432 &  0.4529 &  0.4019 & $-$0.0041 &  2.9660 & $-$4.0302 &  1.7111 &  0.5108 &  1.2830 & $-$1.9314 &  0.8278 \\
8.00 &  6500 &  0.4837 &  0.1435 &  0.4514 & $-$0.1238 &  0.8616 &  0.6700 &  0.4223 &  0.4492 & $-$0.0035 &  2.5344 & $-$3.1041 &  1.2308 &  0.1853 &  1.9238 & $-$2.3427 &  0.9103 \\
8.00 &  7000 &  0.5012 &  0.1803 &  0.4258 & $-$0.0537 &  0.7871 &  0.6744 &  0.3906 &  0.4726 & $-$0.0030 &  2.1530 & $-$2.3385 &  0.8415 &  0.0573 &  1.9642 & $-$2.1030 &  0.7424 \\
8.00 &  7500 &  0.4998 &  0.1919 &  0.4084 & $-$0.0261 &  0.7458 &  0.6649 &  0.3715 &  0.4736 & $-$0.0028 &  1.9661 & $-$1.9968 &  0.6737 &  0.0560 &  1.7815 & $-$1.7666 &  0.5768 \\
8.00 &  8000 &  0.4895 &  0.1834 &  0.4061 & $-$0.0328 &  0.7409 &  0.6535 &  0.3692 &  0.4633 & $-$0.0028 &  1.9289 & $-$1.9466 &  0.6488 &  0.0784 &  1.6705 & $-$1.6244 &  0.5132 \\
8.00 &  8500 &  0.4752 &  0.1604 &  0.4176 & $-$0.0645 &  0.7655 &  0.6441 &  0.3814 &  0.4473 & $-$0.0030 &  1.9943 & $-$2.0829 &  0.7111 &  0.0993 &  1.6670 & $-$1.6747 &  0.5393 \\
8.00 &  9000 &  0.4581 &  0.1273 &  0.4387 & $-$0.1139 &  0.8112 &  0.6361 &  0.4036 &  0.4272 & $-$0.0032 &  2.1383 & $-$2.3642 &  0.8425 &  0.1191 &  1.7458 & $-$1.8748 &  0.6365 \\
8.00 &  9500 &  0.4375 &  0.0897 &  0.4614 & $-$0.1723 &  0.8650 &  0.6259 &  0.4288 &  0.4030 & $-$0.0035 &  2.3401 & $-$2.7689 &  1.0390 &  0.1656 &  1.7944 & $-$2.0883 &  0.7526 \\
8.00 & 10000 &  0.4151 &  0.0555 &  0.4772 & $-$0.2260 &  0.9094 &  0.6114 &  0.4480 &  0.3769 & $-$0.0037 &  2.5409 & $-$3.1934 &  1.2533 &  0.2550 &  1.7005 & $-$2.1454 &  0.8123 \\
8.00 & 10500 &  0.3935 &  0.0334 &  0.4778 & $-$0.2591 &  0.9257 &  0.5913 &  0.4525 &  0.3527 & $-$0.0039 &  2.6646 & $-$3.4950 &  1.4162 &  0.3851 &  1.3958 & $-$1.9127 &  0.7503 \\
8.00 & 11000 &  0.3785 &  0.0241 &  0.4702 & $-$0.2715 &  0.9220 &  0.5741 &  0.4479 &  0.3365 & $-$0.0040 &  2.7114 & $-$3.6438 &  1.5044 &  0.4912 &  1.0929 & $-$1.6254 &  0.6550 \\
8.00 & 11500 &  0.3718 &  0.0258 &  0.4590 & $-$0.2681 &  0.9077 &  0.5634 &  0.4388 &  0.3297 & $-$0.0040 &  2.7128 & $-$3.6897 &  1.5404 &  0.5625 &  0.8595 & $-$1.3784 &  0.5678 \\
8.00 & 12000 &  0.3730 &  0.0407 &  0.4409 & $-$0.2450 &  0.8766 &  0.5575 &  0.4219 &  0.3320 & $-$0.0039 &  2.6560 & $-$3.6158 &  1.5185 &  0.6051 &  0.6623 & $-$1.1295 &  0.4722 \\
8.00 & 12500 &  0.3787 &  0.0674 &  0.4131 & $-$0.2030 &  0.8252 &  0.5520 &  0.3952 &  0.3401 & $-$0.0037 &  2.5432 & $-$3.4409 &  1.4515 &  0.6281 &  0.4736 & $-$0.8599 &  0.3654 \\
8.00 & 13000 &  0.3844 &  0.0972 &  0.3810 & $-$0.1559 &  0.7663 &  0.5447 &  0.3645 &  0.3484 & $-$0.0035 &  2.4200 & $-$3.2555 &  1.3832 &  0.6477 &  0.2859 & $-$0.5940 &  0.2631 \\
8.00 & 13500 &  0.3891 &  0.1215 &  0.3551 & $-$0.1168 &  0.7176 &  0.5389 &  0.3395 &  0.3555 & $-$0.0033 &  2.3046 & $-$3.0720 &  1.3096 &  0.6664 &  0.1086 & $-$0.3336 &  0.1572 \\
8.00 & 14000 &  0.3891 &  0.1299 &  0.3440 & $-$0.1005 &  0.6945 &  0.5341 &  0.3281 &  0.3567 & $-$0.0032 &  2.2247 & $-$2.9345 &  1.2462 &  0.6753 & $-$0.0004 & $-$0.1596 &  0.0785 \\
8.00 & 14500 &  0.3853 &  0.1286 &  0.3405 & $-$0.0985 &  0.6862 &  0.5286 &  0.3244 &  0.3532 & $-$0.0032 &  2.1830 & $-$2.8644 &  1.2117 &  0.6745 & $-$0.0395 & $-$0.0928 &  0.0453 \\
8.00 & 15000 &  0.3797 &  0.1245 &  0.3386 & $-$0.1010 &  0.6819 &  0.5221 &  0.3225 &  0.3478 & $-$0.0032 &  2.1611 & $-$2.8353 &  1.1978 &  0.6720 & $-$0.0534 & $-$0.0737 &  0.0356 \\
8.00 & 15500 &  0.3738 &  0.1204 &  0.3363 & $-$0.1037 &  0.6774 &  0.5153 &  0.3204 &  0.3421 & $-$0.0031 &  2.1444 & $-$2.8188 &  1.1912 &  0.6706 & $-$0.0653 & $-$0.0632 &  0.0316 \\
8.00 & 16000 &  0.3679 &  0.1168 &  0.3332 & $-$0.1058 &  0.6719 &  0.5082 &  0.3177 &  0.3363 & $-$0.0031 &  2.1298 & $-$2.8087 &  1.1888 &  0.6718 & $-$0.0840 & $-$0.0480 &  0.0271 \\
8.00 & 16500 &  0.3621 &  0.1153 &  0.3274 & $-$0.1025 &  0.6589 &  0.4997 &  0.3119 &  0.3312 & $-$0.0030 &  2.0829 & $-$2.7383 &  1.1565 &  0.6424 & $-$0.0340 & $-$0.0984 &  0.0455 \\
8.00 & 17000 &  0.3573 &  0.1112 &  0.3264 & $-$0.1082 &  0.6602 &  0.4948 &  0.3117 &  0.3259 & $-$0.0031 &  2.0978 & $-$2.7819 &  1.1810 &  0.6809 & $-$0.1459 &  0.0162 &  0.0035 \\
8.00 & 20000 &  0.3301 &  0.0970 &  0.3092 & $-$0.1162 &  0.6331 &  0.4609 &  0.2968 &  0.2989 & $-$0.0030 &  2.0366 & $-$2.7557 &  1.1841 &  0.7505 & $-$0.4362 &  0.3281 & $-$0.1137 \\
8.00 & 25000 &  0.2978 &  0.0763 &  0.2938 & $-$0.1365 &  0.6160 &  0.4232 &  0.2853 &  0.2655 & $-$0.0031 &  2.0344 & $-$2.8584 &  1.2551 &  0.8876 & $-$0.8903 &  0.7888 & $-$0.2798 \\
8.00 & 30000 &  0.2593 &  0.0552 &  0.2708 & $-$0.1399 &  0.5662 &  0.3750 &  0.2636 &  0.2300 & $-$0.0028 &  1.8759 & $-$2.6679 &  1.1749 &  0.7302 & $-$0.5301 &  0.3325 & $-$0.0877 \\
8.25 &  4000 &  0.4209 &  0.0384 &  0.5075 & $-$0.3278 &  1.0619 &  0.6379 &  0.4971 &  0.3654 & $-$0.0052 &  3.5145 & $-$5.1335 &  2.2743 &  1.2327 & $-$0.5474 & $-$0.0681 &  0.1426 \\
8.25 &  4250 &  0.4110 &  0.0293 &  0.5064 & $-$0.3460 &  1.0736 &  0.6285 &  0.4984 &  0.3529 & $-$0.0054 &  3.5849 & $-$5.3037 &  2.3677 &  1.4629 & $-$1.2357 &  0.7078 & $-$0.1622 \\
8.25 &  4500 &  0.4017 &  0.0240 &  0.5011 & $-$0.3525 &  1.0698 &  0.6173 &  0.4945 &  0.3427 & $-$0.0055 &  3.5892 & $-$5.3461 &  2.3960 &  1.5711 & $-$1.5879 &  1.1100 & $-$0.3210 \\
8.25 &  4750 &  0.3953 &  0.0205 &  0.4973 & $-$0.3563 &  1.0661 &  0.6096 &  0.4916 &  0.3359 & $-$0.0055 &  3.5873 & $-$5.3652 &  2.4102 &  1.6297 & $-$1.7826 &  1.3314 & $-$0.4080 \\
8.25 &  5000 &  0.3957 &  0.0251 &  0.4918 & $-$0.3320 &  1.0322 &  0.6064 &  0.4830 &  0.3415 & $-$0.0050 &  3.4367 & $-$5.0644 &  2.2527 &  1.1901 & $-$0.4849 & $-$0.1740 &  0.1946 \\
8.25 &  5250 &  0.3988 &  0.0341 &  0.4839 & $-$0.3081 &  1.0027 &  0.6052 &  0.4727 &  0.3480 & $-$0.0048 &  3.3004 & $-$4.7942 &  2.1141 &  0.9797 &  0.0720 & $-$0.7682 &  0.4198 \\
8.25 &  5500 &  0.4064 &  0.0442 &  0.4805 & $-$0.2892 &  0.9867 &  0.6107 &  0.4674 &  0.3576 & $-$0.0046 &  3.2180 & $-$4.6154 &  2.0206 &  0.8592 &  0.3869 & $-$1.0847 &  0.5347 \\
8.25 &  6000 &  0.4340 &  0.0759 &  0.4751 & $-$0.2377 &  0.9526 &  0.6341 &  0.4567 &  0.3899 & $-$0.0042 &  3.0259 & $-$4.1713 &  1.7854 &  0.5843 &  1.1006 & $-$1.7703 &  0.7750 \\
8.25 &  6500 &  0.4720 &  0.1284 &  0.4558 & $-$0.1483 &  0.8797 &  0.6610 &  0.4291 &  0.4356 & $-$0.0037 &  2.6379 & $-$3.3328 &  1.3502 &  0.2585 &  1.7862 & $-$2.2706 &  0.9032 \\
8.25 &  7000 &  0.4943 &  0.1702 &  0.4300 & $-$0.0707 &  0.8014 &  0.6699 &  0.3965 &  0.4645 & $-$0.0031 &  2.2327 & $-$2.5080 &  0.9291 &  0.0906 &  1.9342 & $-$2.1358 &  0.7724 \\
8.25 &  7500 &  0.4965 &  0.1873 &  0.4102 & $-$0.0339 &  0.7523 &  0.6626 &  0.3741 &  0.4697 & $-$0.0029 &  2.0041 & $-$2.0781 &  0.7159 &  0.0702 &  1.7726 & $-$1.7895 &  0.5944 \\
8.25 &  8000 &  0.4878 &  0.1825 &  0.4050 & $-$0.0343 &  0.7405 &  0.6514 &  0.3686 &  0.4614 & $-$0.0028 &  1.9402 & $-$1.9767 &  0.6662 &  0.0882 &  1.6495 & $-$1.6142 &  0.5136 \\
8.25 &  8500 &  0.4738 &  0.1616 &  0.4142 & $-$0.0623 &  0.7604 &  0.6414 &  0.3784 &  0.4460 & $-$0.0029 &  1.9921 & $-$2.0901 &  0.7185 &  0.1074 &  1.6381 & $-$1.6487 &  0.5326 \\
8.25 &  9000 &  0.4567 &  0.1295 &  0.4342 & $-$0.1100 &  0.8038 &  0.6330 &  0.3996 &  0.4262 & $-$0.0032 &  2.1309 & $-$2.3635 &  0.8466 &  0.1244 &  1.7209 & $-$1.8521 &  0.6314 \\
8.25 &  9500 &  0.4360 &  0.0916 &  0.4570 & $-$0.1689 &  0.8580 &  0.6228 &  0.4249 &  0.4018 & $-$0.0034 &  2.3370 & $-$2.7772 &  1.0480 &  0.1682 &  1.7827 & $-$2.0859 &  0.7571 \\
8.25 & 10000 &  0.4131 &  0.0557 &  0.4742 & $-$0.2257 &  0.9061 &  0.6084 &  0.4459 &  0.3749 & $-$0.0037 &  2.5532 & $-$3.2310 &  1.2767 &  0.2579 &  1.7035 & $-$2.1714 &  0.8307 \\
8.25 & 10500 &  0.3902 &  0.0302 &  0.4775 & $-$0.2646 &  0.9287 &  0.5882 &  0.4534 &  0.3489 & $-$0.0040 &  2.7021 & $-$3.5810 &  1.4630 &  0.3928 &  1.4078 & $-$1.9669 &  0.7838 \\
8.25 & 11000 &  0.3719 &  0.0178 &  0.4697 & $-$0.2816 &  0.9268 &  0.5678 &  0.4490 &  0.3291 & $-$0.0041 &  2.7614 & $-$3.7632 &  1.5696 &  0.5236 &  1.0360 & $-$1.6114 &  0.6640 \\
8.25 & 11500 &  0.3615 &  0.0147 &  0.4601 & $-$0.2850 &  0.9169 &  0.5542 &  0.4417 &  0.3181 & $-$0.0041 &  2.7800 & $-$3.8486 &  1.6255 &  0.6126 &  0.7615 & $-$1.3315 &  0.5663 \\
8.25 & 12000 &  0.3582 &  0.0216 &  0.4466 & $-$0.2737 &  0.8963 &  0.5459 &  0.4299 &  0.3152 & $-$0.0041 &  2.7538 & $-$3.8357 &  1.6319 &  0.6730 &  0.5361 & $-$1.0701 &  0.4681 \\
8.25 & 12500 &  0.3616 &  0.0401 &  0.4266 & $-$0.2446 &  0.8598 &  0.5412 &  0.4107 &  0.3202 & $-$0.0039 &  2.6735 & $-$3.7132 &  1.5856 &  0.7032 &  0.3564 & $-$0.8236 &  0.3695 \\
8.25 & 13000 &  0.3674 &  0.0655 &  0.4006 & $-$0.2040 &  0.8105 &  0.5364 &  0.3854 &  0.3284 & $-$0.0037 &  2.5593 & $-$3.5305 &  1.5126 &  0.7120 &  0.2133 & $-$0.6049 &  0.2814 \\
8.25 & 13500 &  0.3731 &  0.0922 &  0.3727 & $-$0.1614 &  0.7582 &  0.5308 &  0.3585 &  0.3366 & $-$0.0035 &  2.4425 & $-$3.3474 &  1.4413 &  0.7169 &  0.0801 & $-$0.4013 &  0.2014 \\
8.25 & 14000 &  0.3781 &  0.1138 &  0.3507 & $-$0.1262 &  0.7154 &  0.5266 &  0.3368 &  0.3438 & $-$0.0034 &  2.3299 & $-$3.1592 &  1.3612 &  0.7217 & $-$0.0481 & $-$0.1937 &  0.1132 \\
8.25 & 14500 &  0.3790 &  0.1220 &  0.3410 & $-$0.1101 &  0.6937 &  0.5232 &  0.3265 &  0.3459 & $-$0.0033 &  2.2477 & $-$3.0113 &  1.2909 &  0.7196 & $-$0.1235 & $-$0.0543 &  0.0465 \\
8.25 & 15000 &  0.3765 &  0.1220 &  0.3377 & $-$0.1063 &  0.6848 &  0.5191 &  0.3227 &  0.3440 & $-$0.0032 &  2.1986 & $-$2.9225 &  1.2460 &  0.7112 & $-$0.1449 & $-$0.0001 &  0.0161 \\
8.25 & 15500 &  0.3723 &  0.1189 &  0.3362 & $-$0.1074 &  0.6803 &  0.5140 &  0.3210 &  0.3400 & $-$0.0032 &  2.1702 & $-$2.8764 &  1.2225 &  0.7024 & $-$0.1442 &  0.0099 &  0.0079 \\
8.25 & 16000 &  0.3670 &  0.1152 &  0.3341 & $-$0.1096 &  0.6760 &  0.5078 &  0.3191 &  0.3349 & $-$0.0032 &  2.1520 & $-$2.8545 &  1.2127 &  0.6986 & $-$0.1499 &  0.0161 &  0.0047 \\
8.25 & 16500 &  0.3622 &  0.1118 &  0.3322 & $-$0.1124 &  0.6732 &  0.5022 &  0.3175 &  0.3300 & $-$0.0032 &  2.1439 & $-$2.8527 &  1.2137 &  0.7100 & $-$0.1956 &  0.0648 & $-$0.0141 \\
8.25 & 17000 &  0.3570 &  0.1094 &  0.3285 & $-$0.1125 &  0.6658 &  0.4955 &  0.3140 &  0.3251 & $-$0.0031 &  2.1213 & $-$2.8262 &  1.2030 &  0.7007 & $-$0.1876 &  0.0532 & $-$0.0088 \\
8.25 & 20000 &  0.3302 &  0.0954 &  0.3115 & $-$0.1203 &  0.6390 &  0.4621 &  0.2994 &  0.2986 & $-$0.0031 &  2.0601 & $-$2.7984 &  1.2049 &  0.7674 & $-$0.4685 &  0.3550 & $-$0.1221 \\
8.25 & 25000 &  0.2980 &  0.0753 &  0.2955 & $-$0.1391 &  0.6200 &  0.4242 &  0.2871 &  0.2655 & $-$0.0031 &  2.0494 & $-$2.8849 &  1.2678 &  0.8953 & $-$0.9006 &  0.7940 & $-$0.2804 \\
8.25 & 30000 &  0.2588 &  0.0547 &  0.2708 & $-$0.1404 &  0.5662 &  0.3744 &  0.2636 &  0.2294 & $-$0.0028 &  1.8752 & $-$2.6675 &  1.1747 &  0.7279 & $-$0.5231 &  0.3234 & $-$0.0840 \\
8.50 &  4000 &  0.4244 &  0.0393 &  0.5110 & $-$0.3308 &  1.0712 &  0.6431 &  0.5007 &  0.3682 & $-$0.0052 &  3.5495 & $-$5.1901 &  2.3016 &  1.2830 & $-$0.6782 &  0.0821 &  0.0829 \\
8.50 &  4250 &  0.4147 &  0.0310 &  0.5091 & $-$0.3463 &  1.0793 &  0.6333 &  0.5010 &  0.3562 & $-$0.0054 &  3.6038 & $-$5.3286 &  2.3785 &  1.4764 & $-$1.2611 &  0.7383 & $-$0.1747 \\
8.50 &  4500 &  0.4053 &  0.0253 &  0.5042 & $-$0.3538 &  1.0766 &  0.6223 &  0.4975 &  0.3458 & $-$0.0055 &  3.6122 & $-$5.3784 &  2.4104 &  1.5873 & $-$1.6180 &  1.1440 & $-$0.3345 \\
8.50 &  4750 &  0.3977 &  0.0216 &  0.4991 & $-$0.3565 &  1.0698 &  0.6128 &  0.4933 &  0.3381 & $-$0.0055 &  3.5984 & $-$5.3784 &  2.4155 &  1.6364 & $-$1.7938 &  1.3459 & $-$0.4144 \\
8.50 &  5000 &  0.3969 &  0.0213 &  0.4983 & $-$0.3470 &  1.0552 &  0.6110 &  0.4909 &  0.3401 & $-$0.0053 &  3.5344 & $-$5.2489 &  2.3461 &  1.3644 & $-$0.9614 &  0.3575 & $-$0.0133 \\
8.50 &  5250 &  0.3979 &  0.0318 &  0.4858 & $-$0.3131 &  1.0086 &  0.6053 &  0.4750 &  0.3465 & $-$0.0048 &  3.3261 & $-$4.8448 &  2.1396 &  1.0077 &  0.0058 & $-$0.7041 &  0.3971 \\
8.50 &  5500 &  0.4037 &  0.0405 &  0.4819 & $-$0.2953 &  0.9914 &  0.6087 &  0.4692 &  0.3544 & $-$0.0046 &  3.2392 & $-$4.6618 &  2.0444 &  0.8824 &  0.3318 & $-$1.0360 &  0.5185 \\
8.50 &  6000 &  0.4255 &  0.0666 &  0.4762 & $-$0.2515 &  0.9602 &  0.6265 &  0.4591 &  0.3803 & $-$0.0043 &  3.0682 & $-$4.2744 &  1.8401 &  0.6456 &  0.9410 & $-$1.6217 &  0.7238 \\
8.50 &  6500 &  0.4600 &  0.1132 &  0.4602 & $-$0.1726 &  0.8974 &  0.6517 &  0.4358 &  0.4218 & $-$0.0038 &  2.7358 & $-$3.5504 &  1.4638 &  0.3363 &  1.6277 & $-$2.1686 &  0.8823 \\
8.50 &  7000 &  0.4863 &  0.1582 &  0.4354 & $-$0.0908 &  0.8187 &  0.6648 &  0.4036 &  0.4549 & $-$0.0033 &  2.3252 & $-$2.7037 &  1.0298 &  0.1299 &  1.8971 & $-$2.1699 &  0.8051 \\
8.50 &  7500 &  0.4928 &  0.1815 &  0.4130 & $-$0.0437 &  0.7610 &  0.6604 &  0.3778 &  0.4652 & $-$0.0029 &  2.0509 & $-$2.1764 &  0.7664 &  0.0865 &  1.7660 & $-$1.8211 &  0.6169 \\
8.50 &  8000 &  0.4861 &  0.1815 &  0.4041 & $-$0.0361 &  0.7406 &  0.6496 &  0.3683 &  0.4595 & $-$0.0029 &  1.9532 & $-$2.0097 &  0.6849 &  0.1006 &  1.6219 & $-$1.5965 &  0.5111 \\
8.50 &  8500 &  0.4731 &  0.1639 &  0.4102 & $-$0.0586 &  0.7541 &  0.6392 &  0.3749 &  0.4455 & $-$0.0029 &  1.9845 & $-$2.0861 &  0.7202 &  0.1190 &  1.5924 & $-$1.5971 &  0.5144 \\
8.50 &  9000 &  0.4564 &  0.1334 &  0.4286 & $-$0.1033 &  0.7939 &  0.6305 &  0.3943 &  0.4263 & $-$0.0031 &  2.1109 & $-$2.3369 &  0.8378 &  0.1328 &  1.6732 & $-$1.7911 &  0.6081 \\
8.50 &  9500 &  0.4361 &  0.0958 &  0.4514 & $-$0.1616 &  0.8477 &  0.6206 &  0.4196 &  0.4023 & $-$0.0034 &  2.3143 & $-$2.7441 &  1.0357 &  0.1701 &  1.7537 & $-$2.0450 &  0.7415 \\
8.50 & 10000 &  0.4129 &  0.0582 &  0.4706 & $-$0.2214 &  0.8997 &  0.6068 &  0.4426 &  0.3750 & $-$0.0037 &  2.5450 & $-$3.2238 &  1.2764 &  0.2538 &  1.7087 & $-$2.1809 &  0.8375 \\
8.50 & 10500 &  0.3886 &  0.0294 &  0.4765 & $-$0.2663 &  0.9288 &  0.5865 &  0.4530 &  0.3472 & $-$0.0040 &  2.7218 & $-$3.6280 &  1.4896 &  0.3942 &  1.4229 & $-$2.0082 &  0.8079 \\
8.50 & 11000 &  0.3674 &  0.0136 &  0.4694 & $-$0.2884 &  0.9303 &  0.5637 &  0.4499 &  0.3241 & $-$0.0041 &  2.8005 & $-$3.8548 &  1.6196 &  0.5437 &  1.0089 & $-$1.6206 &  0.6793 \\
8.50 & 11500 &  0.3534 &  0.0073 &  0.4592 & $-$0.2961 &  0.9212 &  0.5463 &  0.4425 &  0.3091 & $-$0.0042 &  2.8273 & $-$3.9664 &  1.6902 &  0.6564 &  0.6645 & $-$1.2692 &  0.5551 \\
8.50 & 12000 &  0.3464 &  0.0088 &  0.4479 & $-$0.2927 &  0.9065 &  0.5352 &  0.4331 &  0.3019 & $-$0.0042 &  2.8227 & $-$4.0008 &  1.7202 &  0.7360 &  0.3975 & $-$0.9765 &  0.4474 \\
8.50 & 12500 &  0.3455 &  0.0194 &  0.4327 & $-$0.2754 &  0.8806 &  0.5284 &  0.4190 &  0.3019 & $-$0.0041 &  2.7714 & $-$3.9351 &  1.6998 &  0.7859 &  0.1818 & $-$0.7057 &  0.3407 \\
8.50 & 13000 &  0.3501 &  0.0391 &  0.4126 & $-$0.2439 &  0.8426 &  0.5247 &  0.3994 &  0.3083 & $-$0.0039 &  2.6791 & $-$3.7853 &  1.6387 &  0.8014 &  0.0384 & $-$0.4922 &  0.2528 \\
8.50 & 13500 &  0.3558 &  0.0622 &  0.3895 & $-$0.2068 &  0.7980 &  0.5209 &  0.3768 &  0.3163 & $-$0.0038 &  2.5708 & $-$3.6077 &  1.5655 &  0.7969 & $-$0.0549 & $-$0.3333 &  0.1875 \\
8.50 & 14000 &  0.3615 &  0.0859 &  0.3657 & $-$0.1688 &  0.7521 &  0.5169 &  0.3536 &  0.3243 & $-$0.0036 &  2.4623 & $-$3.4312 &  1.4937 &  0.7887 & $-$0.1367 & $-$0.1901 &  0.1297 \\
8.50 & 14500 &  0.3668 &  0.1053 &  0.3469 & $-$0.1367 &  0.7141 &  0.5142 &  0.3347 &  0.3317 & $-$0.0034 &  2.3558 & $-$3.2469 &  1.4126 &  0.7806 & $-$0.2163 & $-$0.0394 &  0.0628 \\
8.50 & 15000 &  0.3690 &  0.1144 &  0.3377 & $-$0.1195 &  0.6928 &  0.5122 &  0.3248 &  0.3352 & $-$0.0033 &  2.2708 & $-$3.0888 &  1.3361 &  0.7682 & $-$0.2607 &  0.0680 &  0.0076 \\
8.50 & 15500 &  0.3680 &  0.1156 &  0.3348 & $-$0.1139 &  0.6835 &  0.5096 &  0.3211 &  0.3349 & $-$0.0032 &  2.2156 & $-$2.9835 &  1.2820 &  0.7518 & $-$0.2618 &  0.1058 & $-$0.0181 \\
8.50 & 16000 &  0.3647 &  0.1133 &  0.3335 & $-$0.1140 &  0.6789 &  0.5056 &  0.3194 &  0.3320 & $-$0.0032 &  2.1833 & $-$2.9262 &  1.2522 &  0.7382 & $-$0.2490 &  0.1070 & $-$0.0243 \\
8.50 & 16500 &  0.3606 &  0.1102 &  0.3322 & $-$0.1154 &  0.6752 &  0.5008 &  0.3179 &  0.3281 & $-$0.0032 &  2.1616 & $-$2.8930 &  1.2356 &  0.7289 & $-$0.2401 &  0.1021 & $-$0.0249 \\
8.50 & 17000 &  0.3560 &  0.1072 &  0.3301 & $-$0.1171 &  0.6710 &  0.4953 &  0.3160 &  0.3236 & $-$0.0032 &  2.1460 & $-$2.8754 &  1.2281 &  0.7253 & $-$0.2439 &  0.1049 & $-$0.0262 \\
8.50 & 20000 &  0.3302 &  0.0936 &  0.3138 & $-$0.1246 &  0.6450 &  0.4632 &  0.3020 &  0.2981 & $-$0.0031 &  2.0843 & $-$2.8430 &  1.2268 &  0.7860 & $-$0.5056 &  0.3868 & $-$0.1324 \\
8.50 & 25000 &  0.2982 &  0.0741 &  0.2974 & $-$0.1419 &  0.6243 &  0.4252 &  0.2890 &  0.2654 & $-$0.0031 &  2.0657 & $-$2.9137 &  1.2816 &  0.9043 & $-$0.9139 &  0.8021 & $-$0.2822 \\
8.50 & 30000 &  0.2582 &  0.0540 &  0.2709 & $-$0.1411 &  0.5663 &  0.3738 &  0.2637 &  0.2288 & $-$0.0028 &  1.8751 & $-$2.6684 &  1.1751 &  0.7262 & $-$0.5179 &  0.3158 & $-$0.0808 \\
8.75 &  4000 &  0.4280 &  0.0404 &  0.5142 & $-$0.3334 &  1.0799 &  0.6480 &  0.5041 &  0.3709 & $-$0.0053 &  3.5819 & $-$5.2422 &  2.3266 &  1.3299 & $-$0.8000 &  0.2223 &  0.0270 \\
8.75 &  4250 &  0.4185 &  0.0323 &  0.5124 & $-$0.3479 &  1.0871 &  0.6386 &  0.5043 &  0.3595 & $-$0.0055 &  3.6309 & $-$5.3685 &  2.3968 &  1.5044 & $-$1.3263 &  0.8134 & $-$0.2048 \\
8.75 &  4500 &  0.4090 &  0.0269 &  0.5069 & $-$0.3538 &  1.0819 &  0.6271 &  0.5001 &  0.3493 & $-$0.0055 &  3.6286 & $-$5.3979 &  2.4183 &  1.5920 & $-$1.6173 &  1.1440 & $-$0.3348 \\
8.75 &  4750 &  0.4006 &  0.0230 &  0.5009 & $-$0.3557 &  1.0726 &  0.6163 &  0.4948 &  0.3409 & $-$0.0055 &  3.6049 & $-$5.3815 &  2.4154 &  1.6294 & $-$1.7641 &  1.3140 & $-$0.4023 \\
8.75 &  5000 &  0.3980 &  0.0198 &  0.5017 & $-$0.3564 &  1.0700 &  0.6139 &  0.4954 &  0.3392 & $-$0.0054 &  3.5984 & $-$5.3713 &  2.4090 &  1.5121 & $-$1.3839 &  0.8418 & $-$0.2057 \\
8.75 &  5250 &  0.3981 &  0.0298 &  0.4886 & $-$0.3184 &  1.0162 &  0.6068 &  0.4782 &  0.3460 & $-$0.0049 &  3.3575 & $-$4.9027 &  2.1682 &  1.0387 & $-$0.0653 & $-$0.6343 &  0.3719 \\
8.75 &  5500 &  0.4013 &  0.0382 &  0.4817 & $-$0.2988 &  0.9931 &  0.6064 &  0.4695 &  0.3516 & $-$0.0047 &  3.2514 & $-$4.6926 &  2.0612 &  0.9082 &  0.2589 & $-$0.9607 &  0.4907 \\
8.75 &  6000 &  0.4189 &  0.0595 &  0.4769 & $-$0.2621 &  0.9660 &  0.6206 &  0.4609 &  0.3729 & $-$0.0044 &  3.1022 & $-$4.3572 &  1.8843 &  0.6948 &  0.8127 & $-$1.5021 &  0.6828 \\
8.75 &  6500 &  0.4487 &  0.0985 &  0.4645 & $-$0.1960 &  0.9143 &  0.6429 &  0.4422 &  0.4085 & $-$0.0039 &  2.8257 & $-$3.7504 &  1.5678 &  0.4119 &  1.4683 & $-$2.0577 &  0.8555 \\
8.75 &  7000 &  0.4771 &  0.1450 &  0.4405 & $-$0.1129 &  0.8368 &  0.6584 &  0.4108 &  0.4439 & $-$0.0034 &  2.4252 & $-$2.9182 &  1.1408 &  0.1828 &  1.8229 & $-$2.1671 &  0.8247 \\
8.75 &  7500 &  0.4881 &  0.1742 &  0.4164 & $-$0.0562 &  0.7720 &  0.6575 &  0.3823 &  0.4595 & $-$0.0030 &  2.1111 & $-$2.3029 &  0.8316 &  0.1099 &  1.7488 & $-$1.8511 &  0.6414 \\
8.75 &  8000 &  0.4843 &  0.1799 &  0.4040 & $-$0.0391 &  0.7425 &  0.6480 &  0.3687 &  0.4575 & $-$0.0029 &  1.9725 & $-$2.0539 &  0.7090 &  0.1148 &  1.5943 & $-$1.5823 &  0.5106 \\
8.75 &  8500 &  0.4726 &  0.1663 &  0.4063 & $-$0.0548 &  0.7480 &  0.6372 &  0.3714 &  0.4451 & $-$0.0029 &  1.9773 & $-$2.0823 &  0.7221 &  0.1339 &  1.5362 & $-$1.5322 &  0.4906 \\
8.75 &  9000 &  0.4569 &  0.1387 &  0.4221 & $-$0.0946 &  0.7822 &  0.6284 &  0.3882 &  0.4272 & $-$0.0031 &  2.0839 & $-$2.2965 &  0.8224 &  0.1459 &  1.6031 & $-$1.6968 &  0.5700 \\
8.75 &  9500 &  0.4374 &  0.1022 &  0.4447 & $-$0.1509 &  0.8343 &  0.6190 &  0.4129 &  0.4042 & $-$0.0033 &  2.2756 & $-$2.6783 &  1.0067 &  0.1738 &  1.7030 & $-$1.9642 &  0.7062 \\
8.75 & 10000 &  0.4145 &  0.0633 &  0.4660 & $-$0.2129 &  0.8898 &  0.6064 &  0.4378 &  0.3772 & $-$0.0037 &  2.5145 & $-$3.1689 &  1.2512 &  0.2444 &  1.7091 & $-$2.1645 &  0.8285 \\
8.75 & 10500 &  0.3893 &  0.0310 &  0.4753 & $-$0.2639 &  0.9265 &  0.5868 &  0.4519 &  0.3481 & $-$0.0039 &  2.7215 & $-$3.6290 &  1.4912 &  0.3819 &  1.4633 & $-$2.0598 &  0.8309 \\
8.75 & 11000 &  0.3656 &  0.0116 &  0.4697 & $-$0.2922 &  0.9330 &  0.5622 &  0.4508 &  0.3219 & $-$0.0041 &  2.8263 & $-$3.9117 &  1.6501 &  0.5471 &  1.0236 & $-$1.6637 &  0.7040 \\
8.75 & 11500 &  0.3480 &  0.0024 &  0.4586 & $-$0.3036 &  0.9244 &  0.5411 &  0.4431 &  0.3032 & $-$0.0042 &  2.8626 & $-$4.0527 &  1.7376 &  0.6832 &  0.6114 & $-$1.2453 &  0.5561 \\
8.75 & 12000 &  0.3373 &  0.0002 &  0.4473 & $-$0.3052 &  0.9114 &  0.5265 &  0.4342 &  0.2919 & $-$0.0042 &  2.8689 & $-$4.1177 &  1.7841 &  0.7857 &  0.2798 & $-$0.8889 &  0.4253 \\
8.75 & 12500 &  0.3326 &  0.0051 &  0.4345 & $-$0.2963 &  0.8920 &  0.5169 &  0.4229 &  0.2874 & $-$0.0042 &  2.8404 & $-$4.1012 &  1.7880 &  0.8569 &  0.0167 & $-$0.5798 &  0.3060 \\
8.75 & 13000 &  0.3334 &  0.0177 &  0.4188 & $-$0.2754 &  0.8635 &  0.5113 &  0.4078 &  0.2893 & $-$0.0041 &  2.7723 & $-$3.9985 &  1.7480 &  0.8925 & $-$0.1685 & $-$0.3311 &  0.2046 \\
8.75 & 13500 &  0.3385 &  0.0370 &  0.4001 & $-$0.2446 &  0.8270 &  0.5087 &  0.3893 &  0.2963 & $-$0.0040 &  2.6786 & $-$3.8409 &  1.6813 &  0.8944 & $-$0.2686 & $-$0.1655 &  0.1346 \\
8.75 & 14000 &  0.3441 &  0.0575 &  0.3802 & $-$0.2114 &  0.7878 &  0.5060 &  0.3697 &  0.3040 & $-$0.0038 &  2.5797 & $-$3.6746 &  1.6110 &  0.8788 & $-$0.3162 & $-$0.0633 &  0.0913 \\
8.75 & 14500 &  0.3498 &  0.0783 &  0.3602 & $-$0.1777 &  0.7482 &  0.5034 &  0.3499 &  0.3119 & $-$0.0036 &  2.4811 & $-$3.5091 &  1.5414 &  0.8597 & $-$0.3516 &  0.0234 &  0.0548 \\
8.75 & 15000 &  0.3555 &  0.0964 &  0.3437 & $-$0.1480 &  0.7140 &  0.5021 &  0.3332 &  0.3195 & $-$0.0035 &  2.3820 & $-$3.3334 &  1.4627 &  0.8402 & $-$0.3866 &  0.1191 &  0.0097 \\
8.75 & 15500 &  0.3588 &  0.1063 &  0.3350 & $-$0.1297 &  0.6930 &  0.5014 &  0.3236 &  0.3243 & $-$0.0033 &  2.2967 & $-$3.1714 &  1.3836 &  0.8191 & $-$0.4021 &  0.1942 & $-$0.0328 \\
8.75 & 16000 &  0.3591 &  0.1088 &  0.3320 & $-$0.1226 &  0.6832 &  0.5000 &  0.3197 &  0.3254 & $-$0.0033 &  2.2381 & $-$3.0562 &  1.3241 &  0.7965 & $-$0.3864 &  0.2168 & $-$0.0533 \\
8.75 & 16500 &  0.3574 &  0.1078 &  0.3311 & $-$0.1208 &  0.6782 &  0.4976 &  0.3181 &  0.3242 & $-$0.0032 &  2.1990 & $-$2.9805 &  1.2840 &  0.7760 & $-$0.3579 &  0.2081 & $-$0.0578 \\
8.75 & 17000 &  0.3542 &  0.1052 &  0.3303 & $-$0.1216 &  0.6749 &  0.4939 &  0.3170 &  0.3212 & $-$0.0032 &  2.1745 & $-$2.9382 &  1.2619 &  0.7623 & $-$0.3374 &  0.1942 & $-$0.0564 \\
8.75 & 20000 &  0.3300 &  0.0917 &  0.3162 & $-$0.1292 &  0.6513 &  0.4640 &  0.3046 &  0.2973 & $-$0.0032 &  2.1096 & $-$2.8901 &  1.2500 &  0.8067 & $-$0.5484 &  0.4245 & $-$0.1449 \\
8.75 & 25000 &  0.2983 &  0.0728 &  0.2991 & $-$0.1449 &  0.6286 &  0.4261 &  0.2909 &  0.2651 & $-$0.0032 &  2.0820 & $-$2.9429 &  1.2957 &  0.9137 & $-$0.9289 &  0.8119 & $-$0.2845 \\
8.75 & 30000 &  0.2574 &  0.0532 &  0.2710 & $-$0.1419 &  0.5665 &  0.3732 &  0.2639 &  0.2280 & $-$0.0028 &  1.8754 & $-$2.6704 &  1.1761 &  0.7255 & $-$0.5151 &  0.3107 & $-$0.0785 \\
9.00 &  4000 &  0.4314 &  0.0415 &  0.5173 & $-$0.3358 &  1.0881 &  0.6529 &  0.5073 &  0.3737 & $-$0.0054 &  3.6126 & $-$5.2909 &  2.3499 &  1.3735 & $-$0.9133 &  0.3532 & $-$0.0253 \\
9.00 &  4250 &  0.4223 &  0.0340 &  0.5152 & $-$0.3486 &  1.0933 &  0.6435 &  0.5070 &  0.3629 & $-$0.0055 &  3.6518 & $-$5.3970 &  2.4095 &  1.5225 & $-$1.3650 &  0.8593 & $-$0.2235 \\
9.00 &  4500 &  0.4129 &  0.0285 &  0.5099 & $-$0.3544 &  1.0882 &  0.6323 &  0.5029 &  0.3529 & $-$0.0055 &  3.6491 & $-$5.4247 &  2.4297 &  1.6037 & $-$1.6351 &  1.1650 & $-$0.3434 \\
9.00 &  4750 &  0.4041 &  0.0234 &  0.5051 & $-$0.3594 &  1.0829 &  0.6217 &  0.4991 &  0.3436 & $-$0.0056 &  3.6418 & $-$5.4403 &  2.4431 &  1.6700 & $-$1.8608 &  1.4218 & $-$0.4448 \\
9.00 &  5000 &  0.3991 &  0.0211 &  0.5014 & $-$0.3579 &  1.0736 &  0.6151 &  0.4955 &  0.3394 & $-$0.0055 &  3.6145 & $-$5.4034 &  2.4267 &  1.6074 & $-$1.6819 &  1.2016 & $-$0.3529 \\
9.00 &  5250 &  0.3990 &  0.0282 &  0.4920 & $-$0.3242 &  1.0257 &  0.6093 &  0.4819 &  0.3460 & $-$0.0049 &  3.3967 & $-$4.9738 &  2.2034 &  1.0806 & $-$0.1641 & $-$0.5333 &  0.3346 \\
9.00 &  5500 &  0.4003 &  0.0358 &  0.4836 & $-$0.3036 &  0.9984 &  0.6063 &  0.4717 &  0.3501 & $-$0.0047 &  3.2743 & $-$4.7377 &  2.0838 &  0.9292 &  0.2125 & $-$0.9194 &  0.4769 \\
9.00 &  6000 &  0.4138 &  0.0539 &  0.4775 & $-$0.2708 &  0.9710 &  0.6161 &  0.4624 &  0.3671 & $-$0.0044 &  3.1328 & $-$4.4299 &  1.9230 &  0.7349 &  0.7113 & $-$1.4101 &  0.6522 \\
9.00 &  6500 &  0.4385 &  0.0859 &  0.4679 & $-$0.2160 &  0.9284 &  0.6348 &  0.4474 &  0.3968 & $-$0.0041 &  2.9007 & $-$3.9192 &  1.6559 &  0.4835 &  1.3074 & $-$1.9322 &  0.8197 \\
9.00 &  7000 &  0.4670 &  0.1308 &  0.4460 & $-$0.1365 &  0.8560 &  0.6514 &  0.4184 &  0.4320 & $-$0.0035 &  2.5286 & $-$3.1408 &  1.2560 &  0.2439 &  1.7248 & $-$2.1384 &  0.8341 \\
9.00 &  7500 &  0.4822 &  0.1649 &  0.4209 & $-$0.0721 &  0.7862 &  0.6540 &  0.3882 &  0.4524 & $-$0.0031 &  2.1864 & $-$2.4605 &  0.9125 &  0.1394 &  1.7270 & $-$1.8876 &  0.6713 \\
9.00 &  8000 &  0.4818 &  0.1769 &  0.4045 & $-$0.0446 &  0.7466 &  0.6459 &  0.3700 &  0.4544 & $-$0.0029 &  2.0048 & $-$2.1252 &  0.7472 &  0.1348 &  1.5606 & $-$1.5713 &  0.5141 \\
9.00 &  8500 &  0.4721 &  0.1683 &  0.4030 & $-$0.0520 &  0.7433 &  0.6355 &  0.3685 &  0.4446 & $-$0.0029 &  1.9751 & $-$2.0876 &  0.7283 &  0.1515 &  1.4760 & $-$1.4652 &  0.4663 \\
9.00 &  9000 &  0.4576 &  0.1444 &  0.4155 & $-$0.0856 &  0.7704 &  0.6264 &  0.3819 &  0.4284 & $-$0.0030 &  2.0561 & $-$2.2541 &  0.8060 &  0.1630 &  1.5190 & $-$1.5843 &  0.5241 \\
9.00 &  9500 &  0.4394 &  0.1100 &  0.4371 & $-$0.1380 &  0.8190 &  0.6179 &  0.4052 &  0.4071 & $-$0.0033 &  2.2273 & $-$2.5928 &  0.9680 &  0.1808 &  1.6316 & $-$1.8500 &  0.6553 \\
9.00 & 10000 &  0.4173 &  0.0706 &  0.4601 & $-$0.2005 &  0.8763 &  0.6066 &  0.4315 &  0.3809 & $-$0.0036 &  2.4653 & $-$3.0756 &  1.2066 &  0.2355 &  1.6891 & $-$2.1078 &  0.7993 \\
9.00 & 10500 &  0.3920 &  0.0354 &  0.4732 & $-$0.2570 &  0.9205 &  0.5884 &  0.4494 &  0.3514 & $-$0.0039 &  2.6975 & $-$3.5789 &  1.4662 &  0.3616 &  1.5061 & $-$2.0931 &  0.8410 \\
9.00 & 11000 &  0.3665 &  0.0119 &  0.4704 & $-$0.2922 &  0.9342 &  0.5634 &  0.4515 &  0.3229 & $-$0.0041 &  2.8346 & $-$3.9253 &  1.6567 &  0.5331 &  1.0780 & $-$1.7347 &  0.7348 \\
9.00 & 11500 &  0.3456 & $-$0.0004 &  0.4591 & $-$0.3082 &  0.9273 &  0.5391 &  0.4442 &  0.3004 & $-$0.0042 &  2.8861 & $-$4.1055 &  1.7657 &  0.6893 &  0.6147 & $-$1.2728 &  0.5735 \\
9.00 & 12000 &  0.3314 & $-$0.0055 &  0.4470 & $-$0.3136 &  0.9148 &  0.5208 &  0.4350 &  0.2854 & $-$0.0043 &  2.9018 & $-$4.1994 &  1.8286 &  0.8138 &  0.2203 & $-$0.8553 &  0.4213 \\
9.00 & 12500 &  0.3230 & $-$0.0045 &  0.4346 & $-$0.3101 &  0.8981 &  0.5078 &  0.4245 &  0.2768 & $-$0.0043 &  2.8868 & $-$4.2179 &  1.8511 &  0.9085 & $-$0.1067 & $-$0.4848 &  0.2801 \\
9.00 & 13000 &  0.3200 &  0.0026 &  0.4211 & $-$0.2974 &  0.8757 &  0.4995 &  0.4121 &  0.2744 & $-$0.0042 &  2.8391 & $-$4.1597 &  1.8330 &  0.9670 & $-$0.3472 & $-$0.1862 &  0.1608 \\
9.00 & 13500 &  0.3218 &  0.0157 &  0.4061 & $-$0.2755 &  0.8472 &  0.4951 &  0.3974 &  0.2775 & $-$0.0041 &  2.7643 & $-$4.0388 &  1.7825 &  0.9883 & $-$0.4923 &  0.0224 &  0.0734 \\
9.00 & 14000 &  0.3271 &  0.0335 &  0.3896 & $-$0.2469 &  0.8142 &  0.4936 &  0.3809 &  0.2846 & $-$0.0040 &  2.6759 & $-$3.8862 &  1.7163 &  0.9788 & $-$0.5492 &  0.1356 &  0.0238 \\
9.00 & 14500 &  0.3326 &  0.0515 &  0.3729 & $-$0.2176 &  0.7804 &  0.4920 &  0.3643 &  0.2919 & $-$0.0038 &  2.5875 & $-$3.7338 &  1.6504 &  0.9549 & $-$0.5591 &  0.1901 & $-$0.0009 \\
9.00 & 15000 &  0.3382 &  0.0697 &  0.3562 & $-$0.1882 &  0.7465 &  0.4906 &  0.3476 &  0.2995 & $-$0.0037 &  2.4995 & $-$3.5822 &  1.5850 &  0.9274 & $-$0.5563 &  0.2286 & $-$0.0187 \\
9.00 & 15500 &  0.3441 &  0.0865 &  0.3418 & $-$0.1607 &  0.7159 &  0.4903 &  0.3328 &  0.3073 & $-$0.0035 &  2.4096 & $-$3.4198 &  1.5115 &  0.8992 & $-$0.5535 &  0.2753 & $-$0.0436 \\
9.00 & 16000 &  0.3484 &  0.0973 &  0.3332 & $-$0.1416 &  0.6950 &  0.4907 &  0.3233 &  0.3131 & $-$0.0034 &  2.3272 & $-$3.2613 &  1.4341 &  0.8707 & $-$0.5417 &  0.3164 & $-$0.0715 \\
9.00 & 16500 &  0.3504 &  0.1018 &  0.3298 & $-$0.1317 &  0.6837 &  0.4908 &  0.3188 &  0.3160 & $-$0.0033 &  2.2630 & $-$3.1322 &  1.3676 &  0.8418 & $-$0.5110 &  0.3271 & $-$0.0883 \\
9.00 & 17000 &  0.3500 &  0.1020 &  0.3289 & $-$0.1282 &  0.6782 &  0.4897 &  0.3171 &  0.3162 & $-$0.0033 &  2.2187 & $-$3.0426 &  1.3199 &  0.8166 & $-$0.4720 &  0.3128 & $-$0.0922 \\
9.00 & 20000 &  0.3295 &  0.0894 &  0.3186 & $-$0.1342 &  0.6578 &  0.4648 &  0.3073 &  0.2964 & $-$0.0032 &  2.1366 & $-$2.9411 &  1.2753 &  0.8299 & $-$0.5979 &  0.4690 & $-$0.1599 \\
9.00 & 25000 &  0.2982 &  0.0714 &  0.3009 & $-$0.1481 &  0.6330 &  0.4268 &  0.2928 &  0.2647 & $-$0.0032 &  2.0988 & $-$2.9735 &  1.3105 &  0.9239 & $-$0.9455 &  0.8229 & $-$0.2872 \\
9.00 & 30000 &  0.2566 &  0.0522 &  0.2711 & $-$0.1430 &  0.5667 &  0.3723 &  0.2640 &  0.2271 & $-$0.0028 &  1.8761 & $-$2.6733 &  1.1776 &  0.7254 & $-$0.5141 &  0.3073 & $-$0.0768 \\
9.25 &  4000 &  0.4346 &  0.0426 &  0.5202 & $-$0.3380 &  1.0959 &  0.6575 &  0.5103 &  0.3763 & $-$0.0054 &  3.6414 & $-$5.3365 &  2.3717 &  1.4139 & $-$1.0175 &  0.4734 & $-$0.0733 \\
9.25 &  4250 &  0.4260 &  0.0358 &  0.5176 & $-$0.3485 &  1.0984 &  0.6483 &  0.5093 &  0.3663 & $-$0.0055 &  3.6685 & $-$5.4178 &  2.4183 &  1.5346 & $-$1.3880 &  0.8881 & $-$0.2354 \\
9.25 &  4500 &  0.4167 &  0.0302 &  0.5128 & $-$0.3548 &  1.0942 &  0.6373 &  0.5057 &  0.3564 & $-$0.0056 &  3.6679 & $-$5.4485 &  2.4398 &  1.6155 & $-$1.6553 &  1.1899 & $-$0.3539 \\
9.25 &  4750 &  0.4077 &  0.0260 &  0.5064 & $-$0.3562 &  1.0834 &  0.6257 &  0.4999 &  0.3475 & $-$0.0055 &  3.6382 & $-$5.4221 &  2.4319 &  1.6389 & $-$1.7619 &  1.3122 & $-$0.4021 \\
9.25 &  5000 &  0.4012 &  0.0224 &  0.5025 & $-$0.3588 &  1.0778 &  0.6177 &  0.4967 &  0.3410 & $-$0.0055 &  3.6290 & $-$5.4265 &  2.4381 &  1.6577 & $-$1.8332 &  1.3851 & $-$0.4284 \\
9.25 &  5250 &  0.4005 &  0.0267 &  0.4959 & $-$0.3309 &  1.0374 &  0.6127 &  0.4865 &  0.3465 & $-$0.0050 &  3.4453 & $-$5.0618 &  2.2471 &  1.1392 & $-$0.3084 & $-$0.3806 &  0.2770 \\
9.25 &  5500 &  0.4003 &  0.0339 &  0.4861 & $-$0.3084 &  1.0051 &  0.6074 &  0.4745 &  0.3496 & $-$0.0047 &  3.3017 & $-$4.7882 &  2.1087 &  0.9513 &  0.1672 & $-$0.8793 &  0.4637 \\
9.25 &  6000 &  0.4100 &  0.0506 &  0.4768 & $-$0.2751 &  0.9717 &  0.6121 &  0.4622 &  0.3629 & $-$0.0045 &  3.1403 & $-$4.4555 &  1.9376 &  0.7641 &  0.6226 & $-$1.3158 &  0.6163 \\
9.25 &  6500 &  0.4301 &  0.0754 &  0.4707 & $-$0.2327 &  0.9401 &  0.6281 &  0.4517 &  0.3870 & $-$0.0042 &  2.9637 & $-$4.0611 &  1.7301 &  0.5457 &  1.1656 & $-$1.8188 &  0.7864 \\
9.25 &  7000 &  0.4566 &  0.1162 &  0.4516 & $-$0.1605 &  0.8753 &  0.6441 &  0.4261 &  0.4197 & $-$0.0037 &  2.6305 & $-$3.3605 &  1.3696 &  0.3097 &  1.6099 & $-$2.0879 &  0.8340 \\
9.25 &  7500 &  0.4751 &  0.1538 &  0.4263 & $-$0.0911 &  0.8031 &  0.6498 &  0.3952 &  0.4439 & $-$0.0032 &  2.2747 & $-$2.6454 &  1.0072 &  0.1770 &  1.6913 & $-$1.9179 &  0.7011 \\
9.25 &  8000 &  0.4785 &  0.1721 &  0.4065 & $-$0.0532 &  0.7542 &  0.6438 &  0.3729 &  0.4503 & $-$0.0030 &  2.0502 & $-$2.2218 &  0.7975 &  0.1569 &  1.5331 & $-$1.5769 &  0.5261 \\
9.25 &  8500 &  0.4712 &  0.1692 &  0.4007 & $-$0.0511 &  0.7409 &  0.6338 &  0.3668 &  0.4437 & $-$0.0029 &  1.9816 & $-$2.1088 &  0.7421 &  0.1711 &  1.4179 & $-$1.4059 &  0.4463 \\
9.25 &  9000 &  0.4583 &  0.1498 &  0.4093 & $-$0.0772 &  0.7596 &  0.6246 &  0.3760 &  0.4294 & $-$0.0030 &  2.0323 & $-$2.2190 &  0.7932 &  0.1832 &  1.4285 & $-$1.4661 &  0.4763 \\
9.25 &  9500 &  0.4417 &  0.1182 &  0.4291 & $-$0.1244 &  0.8029 &  0.6167 &  0.3971 &  0.4101 & $-$0.0032 &  2.1771 & $-$2.5045 &  0.9281 &  0.1929 &  1.5415 & $-$1.7118 &  0.5945 \\
9.25 & 10000 &  0.4209 &  0.0801 &  0.4521 & $-$0.1846 &  0.8588 &  0.6066 &  0.4230 &  0.3854 & $-$0.0035 &  2.4013 & $-$2.9555 &  1.1495 &  0.2345 &  1.6287 & $-$1.9921 &  0.7440 \\
9.25 & 10500 &  0.3964 &  0.0426 &  0.4694 & $-$0.2449 &  0.9097 &  0.5910 &  0.4447 &  0.3567 & $-$0.0038 &  2.6480 & $-$3.4762 &  1.4144 &  0.3368 &  1.5382 & $-$2.0923 &  0.8320 \\
9.25 & 11000 &  0.3700 &  0.0149 &  0.4711 & $-$0.2879 &  0.9332 &  0.5670 &  0.4517 &  0.3268 & $-$0.0041 &  2.8225 & $-$3.8909 &  1.6373 &  0.5027 &  1.1660 & $-$1.8251 &  0.7680 \\
9.25 & 11500 &  0.3463 & $-$0.0010 &  0.4607 & $-$0.3094 &  0.9299 &  0.5404 &  0.4457 &  0.3011 & $-$0.0042 &  2.8959 & $-$4.1204 &  1.7722 &  0.6727 &  0.6792 & $-$1.3561 &  0.6088 \\
9.25 & 12000 &  0.3286 & $-$0.0090 &  0.4480 & $-$0.3188 &  0.9183 &  0.5186 &  0.4364 &  0.2823 & $-$0.0043 &  2.9234 & $-$4.2478 &  1.8540 &  0.8172 &  0.2306 & $-$0.8897 &  0.4407 \\
9.25 & 12500 &  0.3169 & $-$0.0110 &  0.4351 & $-$0.3195 &  0.9028 &  0.5023 &  0.4260 &  0.2701 & $-$0.0043 &  2.9201 & $-$4.2987 &  1.8944 &  0.9347 & $-$0.1599 & $-$0.4577 &  0.2779 \\
9.25 & 13000 &  0.3104 & $-$0.0077 &  0.4220 & $-$0.3122 &  0.8831 &  0.4907 &  0.4144 &  0.2636 & $-$0.0043 &  2.8861 & $-$4.2755 &  1.8949 &  1.0179 & $-$0.4680 & $-$0.0928 &  0.1346 \\
9.25 & 13500 &  0.3086 &  0.0003 &  0.4089 & $-$0.2977 &  0.8598 &  0.4836 &  0.4020 &  0.2626 & $-$0.0042 &  2.8277 & $-$4.1914 &  1.8624 &  1.0623 & $-$0.6727 &  0.1738 &  0.0254 \\
9.25 & 14000 &  0.3110 &  0.0130 &  0.3955 & $-$0.2765 &  0.8334 &  0.4805 &  0.3886 &  0.2664 & $-$0.0041 &  2.7539 & $-$4.0673 &  1.8086 &  1.0711 & $-$0.7755 &  0.3339 & $-$0.0436 \\
9.25 & 14500 &  0.3163 &  0.0289 &  0.3813 & $-$0.2508 &  0.8043 &  0.4797 &  0.3743 &  0.2733 & $-$0.0040 &  2.6727 & $-$3.9239 &  1.7451 &  1.0535 & $-$0.7985 &  0.4049 & $-$0.0767 \\
9.25 & 15000 &  0.3217 &  0.0448 &  0.3674 & $-$0.2250 &  0.7754 &  0.4793 &  0.3603 &  0.2805 & $-$0.0039 &  2.5948 & $-$3.7862 &  1.6844 &  1.0234 & $-$0.7775 &  0.4192 & $-$0.0854 \\
9.25 & 15500 &  0.3271 &  0.0606 &  0.3536 & $-$0.1994 &  0.7467 &  0.4789 &  0.3464 &  0.2876 & $-$0.0037 &  2.5179 & $-$3.6503 &  1.6244 &  0.9896 & $-$0.7430 &  0.4161 & $-$0.0868 \\
9.25 & 16000 &  0.3331 &  0.0761 &  0.3409 & $-$0.1741 &  0.7193 &  0.4794 &  0.3333 &  0.2954 & $-$0.0036 &  2.4374 & $-$3.5031 &  1.5574 &  0.9551 & $-$0.7095 &  0.4212 & $-$0.0941 \\
9.25 & 16500 &  0.3383 &  0.0878 &  0.3324 & $-$0.1543 &  0.6987 &  0.4807 &  0.3239 &  0.3021 & $-$0.0035 &  2.3600 & $-$3.3530 &  1.4846 &  0.9209 & $-$0.6744 &  0.4312 & $-$0.1079 \\
9.25 & 17000 &  0.3415 &  0.0940 &  0.3284 & $-$0.1422 &  0.6860 &  0.4817 &  0.3187 &  0.3064 & $-$0.0034 &  2.2934 & $-$3.2177 &  1.4153 &  0.8880 & $-$0.6327 &  0.4313 & $-$0.1203 \\
9.25 & 20000 &  0.3285 &  0.0878 &  0.3194 & $-$0.1373 &  0.6607 &  0.4641 &  0.3083 &  0.2950 & $-$0.0032 &  2.1495 & $-$2.9681 &  1.2891 &  0.8485 & $-$0.6463 &  0.5184 & $-$0.1782 \\
9.25 & 25000 &  0.2979 &  0.0698 &  0.3026 & $-$0.1515 &  0.6373 &  0.4273 &  0.2947 &  0.2641 & $-$0.0032 &  2.1158 & $-$3.0052 &  1.3259 &  0.9350 & $-$0.9653 &  0.8370 & $-$0.2910 \\
9.25 & 30000 &  0.2555 &  0.0512 &  0.2711 & $-$0.1442 &  0.5670 &  0.3713 &  0.2641 &  0.2261 & $-$0.0028 &  1.8766 & $-$2.6766 &  1.1793 &  0.7262 & $-$0.5162 &  0.3074 & $-$0.0765 \\
9.50 &  4000 &  0.4375 &  0.0433 &  0.5231 & $-$0.3404 &  1.1033 &  0.6617 &  0.5133 &  0.3786 & $-$0.0055 &  3.6686 & $-$5.3797 &  2.3922 &  1.4509 & $-$1.1123 &  0.5823 & $-$0.1168 \\
9.50 &  4250 &  0.4297 &  0.0376 &  0.5202 & $-$0.3489 &  1.1043 &  0.6531 &  0.5118 &  0.3697 & $-$0.0056 &  3.6889 & $-$5.4458 &  2.4310 &  1.5540 & $-$1.4318 &  0.9399 & $-$0.2564 \\
9.50 &  4500 &  0.4206 &  0.0321 &  0.5155 & $-$0.3546 &  1.0996 &  0.6424 &  0.5082 &  0.3601 & $-$0.0056 &  3.6843 & $-$5.4674 &  2.4473 &  1.6213 & $-$1.6580 &  1.1948 & $-$0.3564 \\
9.50 &  4750 &  0.4114 &  0.0280 &  0.5087 & $-$0.3552 &  1.0873 &  0.6304 &  0.5020 &  0.3512 & $-$0.0056 &  3.6479 & $-$5.4282 &  2.4328 &  1.6305 & $-$1.7248 &  1.2718 & $-$0.3868 \\
9.50 &  5000 &  0.4041 &  0.0239 &  0.5045 & $-$0.3589 &  1.0822 &  0.6216 &  0.4986 &  0.3437 & $-$0.0056 &  3.6426 & $-$5.4434 &  2.4453 &  1.6733 & $-$1.8711 &  1.4325 & $-$0.4483 \\
9.50 &  5250 &  0.4024 &  0.0253 &  0.5003 & $-$0.3389 &  1.0514 &  0.6169 &  0.4916 &  0.3470 & $-$0.0052 &  3.5052 & $-$5.1713 &  2.3020 &  1.2292 & $-$0.5450 & $-$0.1204 &  0.1764 \\
9.50 &  5500 &  0.4011 &  0.0324 &  0.4893 & $-$0.3133 &  1.0134 &  0.6098 &  0.4780 &  0.3498 & $-$0.0048 &  3.3354 & $-$4.8483 &  2.1380 &  0.9764 &  0.1179 & $-$0.8360 &  0.4495 \\
9.50 &  6000 &  0.4071 &  0.0471 &  0.4777 & $-$0.2809 &  0.9758 &  0.6098 &  0.4636 &  0.3595 & $-$0.0045 &  3.1630 & $-$4.5064 &  1.9644 &  0.7901 &  0.5595 & $-$1.2595 &  0.5979 \\
9.50 &  6500 &  0.4234 &  0.0684 &  0.4710 & $-$0.2431 &  0.9454 &  0.6219 &  0.4531 &  0.3794 & $-$0.0042 &  2.9966 & $-$4.1429 &  1.7741 &  0.6002 &  1.0189 & $-$1.6765 &  0.7361 \\
9.50 &  7000 &  0.4467 &  0.1026 &  0.4566 & $-$0.1830 &  0.8931 &  0.6370 &  0.4330 &  0.4080 & $-$0.0038 &  2.7228 & $-$3.5608 &  1.4730 &  0.3766 &  1.4818 & $-$2.0132 &  0.8218 \\
9.50 &  7500 &  0.4671 &  0.1410 &  0.4326 & $-$0.1129 &  0.8225 &  0.6451 &  0.4033 &  0.4342 & $-$0.0033 &  2.3734 & $-$2.8517 &  1.1128 &  0.2209 &  1.6456 & $-$1.9441 &  0.7308 \\
9.50 &  8000 &  0.4743 &  0.1651 &  0.4102 & $-$0.0655 &  0.7656 &  0.6416 &  0.3777 &  0.4452 & $-$0.0030 &  2.1097 & $-$2.3448 &  0.8605 &  0.1805 &  1.5149 & $-$1.6031 &  0.5483 \\
9.50 &  8500 &  0.4698 &  0.1685 &  0.3998 & $-$0.0531 &  0.7416 &  0.6323 &  0.3665 &  0.4420 & $-$0.0029 &  1.9995 & $-$2.1513 &  0.7660 &  0.1918 &  1.3676 & $-$1.3634 &  0.4344 \\
9.50 &  9000 &  0.4587 &  0.1542 &  0.4040 & $-$0.0706 &  0.7508 &  0.6230 &  0.3711 &  0.4301 & $-$0.0030 &  2.0162 & $-$2.1984 &  0.7873 &  0.2055 &  1.3390 & $-$1.3539 &  0.4319 \\
9.50 &  9500 &  0.4436 &  0.1267 &  0.4205 & $-$0.1110 &  0.7866 &  0.6151 &  0.3886 &  0.4127 & $-$0.0032 &  2.1318 & $-$2.4281 &  0.8953 &  0.2134 &  1.4285 & $-$1.5511 &  0.5262 \\
9.50 & 10000 &  0.4247 &  0.0906 &  0.4432 & $-$0.1671 &  0.8394 &  0.6065 &  0.4136 &  0.3904 & $-$0.0034 &  2.3310 & $-$2.8239 &  1.0870 &  0.2377 &  1.5476 & $-$1.8470 &  0.6759 \\
9.50 & 10500 &  0.4019 &  0.0522 &  0.4639 & $-$0.2289 &  0.8946 &  0.5937 &  0.4382 &  0.3633 & $-$0.0037 &  2.5786 & $-$3.3343 &  1.3430 &  0.3112 &  1.5534 & $-$2.0557 &  0.8049 \\
9.50 & 11000 &  0.3757 &  0.0205 &  0.4713 & $-$0.2793 &  0.9290 &  0.5725 &  0.4507 &  0.3333 & $-$0.0040 &  2.7888 & $-$3.8080 &  1.5923 &  0.4588 &  1.2770 & $-$1.9227 &  0.7989 \\
9.50 & 11500 &  0.3499 &  0.0007 &  0.4633 & $-$0.3073 &  0.9323 &  0.5450 &  0.4477 &  0.3050 & $-$0.0042 &  2.8919 & $-$4.0977 &  1.7572 &  0.6362 &  0.7954 & $-$1.4830 &  0.6568 \\
9.50 & 12000 &  0.3291 & $-$0.0102 &  0.4502 & $-$0.3208 &  0.9218 &  0.5200 &  0.4385 &  0.2828 & $-$0.0043 &  2.9331 & $-$4.2611 &  1.8589 &  0.7962 &  0.3093 & $-$0.9890 &  0.4818 \\
9.50 & 12500 &  0.3142 & $-$0.0151 &  0.4368 & $-$0.3256 &  0.9074 &  0.5004 &  0.4281 &  0.2670 & $-$0.0044 &  2.9429 & $-$4.3476 &  1.9191 &  0.9339 & $-$0.1344 & $-$0.5100 &  0.3041 \\
9.50 & 13000 &  0.3044 & $-$0.0148 &  0.4235 & $-$0.3226 &  0.8892 &  0.4856 &  0.4168 &  0.2569 & $-$0.0044 &  2.9213 & $-$4.3576 &  1.9379 &  1.0411 & $-$0.5091 & $-$0.0797 &  0.1376 \\
9.50 & 13500 &  0.2992 & $-$0.0103 &  0.4106 & $-$0.3130 &  0.8683 &  0.4753 &  0.4050 &  0.2521 & $-$0.0043 &  2.8746 & $-$4.3046 &  1.9221 &  1.1111 & $-$0.7867 &  0.2612 &  0.0006 \\
9.50 & 14000 &  0.2982 & $-$0.0022 &  0.3985 & $-$0.2982 &  0.8460 &  0.4694 &  0.3933 &  0.2520 & $-$0.0043 &  2.8130 & $-$4.2094 &  1.8826 &  1.1427 & $-$0.9522 &  0.4860 & $-$0.0935 \\
9.50 & 14500 &  0.3011 &  0.0095 &  0.3869 & $-$0.2787 &  0.8223 &  0.4673 &  0.3815 &  0.2561 & $-$0.0041 &  2.7437 & $-$4.0892 &  1.8291 &  1.1416 & $-$1.0181 &  0.6020 & $-$0.1451 \\
9.50 & 15000 &  0.3062 &  0.0236 &  0.3750 & $-$0.2559 &  0.7973 &  0.4674 &  0.3694 &  0.2628 & $-$0.0040 &  2.6718 & $-$3.9594 &  1.7706 &  1.1182 & $-$1.0126 &  0.6353 & $-$0.1630 \\
9.50 & 15500 &  0.3116 &  0.0376 &  0.3635 & $-$0.2333 &  0.7728 &  0.4679 &  0.3577 &  0.2697 & $-$0.0039 &  2.6038 & $-$3.8361 &  1.7153 &  1.0842 & $-$0.9689 &  0.6191 & $-$0.1596 \\
9.50 & 16000 &  0.3168 &  0.0513 &  0.3522 & $-$0.2110 &  0.7485 &  0.4683 &  0.3462 &  0.2765 & $-$0.0038 &  2.5364 & $-$3.7141 &  1.6605 &  1.0469 & $-$0.9132 &  0.5877 & $-$0.1499 \\
9.50 & 16500 &  0.3226 &  0.0655 &  0.3411 & $-$0.1881 &  0.7243 &  0.4693 &  0.3347 &  0.2840 & $-$0.0036 &  2.4654 & $-$3.5828 &  1.6004 &  1.0081 & $-$0.8564 &  0.5598 & $-$0.1430 \\
9.50 & 17000 &  0.3282 &  0.0775 &  0.3327 & $-$0.1682 &  0.7041 &  0.4711 &  0.3255 &  0.2911 & $-$0.0035 &  2.3938 & $-$3.4436 &  1.5335 &  0.9700 & $-$0.8022 &  0.5419 & $-$0.1438 \\
9.50 & 20000 &  0.3273 &  0.0853 &  0.3210 & $-$0.1430 &  0.6671 &  0.4639 &  0.3106 &  0.2931 & $-$0.0033 &  2.1847 & $-$3.0396 &  1.3262 &  0.8800 & $-$0.7149 &  0.5763 & $-$0.1955 \\
9.50 & 25000 &  0.2973 &  0.0680 &  0.3042 & $-$0.1549 &  0.6414 &  0.4274 &  0.2965 &  0.2631 & $-$0.0032 &  2.1323 & $-$3.0369 &  1.3415 &  0.9469 & $-$0.9876 &  0.8539 & $-$0.2959 \\
9.50 & 30000 &  0.2543 &  0.0499 &  0.2712 & $-$0.1456 &  0.5672 &  0.3701 &  0.2642 &  0.2248 & $-$0.0028 &  1.8776 & $-$2.6811 &  1.1817 &  0.7279 & $-$0.5209 &  0.3099 & $-$0.0770 \\
\enddata
\label{tab:B}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the Johnson--Kron--Cousins $V$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.4859 &  0.1123 &  0.4957 & $-$0.2128 &  0.9909 &  0.6937 &  0.4731 &  0.4396 & $-$0.0045 &  3.0729 & $-$4.1076 &  1.7303 &  0.8067 &  0.4146 & $-$0.7925 &  0.3352 \\
5.00 &  4250 &  0.4875 &  0.1105 &  0.5001 & $-$0.2232 &  1.0080 &  0.6980 &  0.4794 &  0.4396 & $-$0.0046 &  3.1800 & $-$4.3161 &  1.8388 &  0.8694 &  0.3153 & $-$0.7437 &  0.3354 \\
5.00 &  4500 &  0.5044 &  0.1348 &  0.4903 & $-$0.1796 &  0.9701 &  0.7097 &  0.4664 &  0.4613 & $-$0.0043 &  3.0296 & $-$3.9928 &  1.6735 &  0.5598 &  1.1851 & $-$1.6926 &  0.7055 \\
5.00 &  4750 &  0.5416 &  0.1865 &  0.4711 & $-$0.1017 &  0.9125 &  0.7376 &  0.4431 &  0.5046 & $-$0.0038 &  2.8214 & $-$3.5305 &  1.4420 &  0.2677 &  1.9394 & $-$2.4306 &  0.9791 \\
5.00 &  5000 &  0.5903 &  0.2490 &  0.4528 & $-$0.0105 &  0.8522 &  0.7768 &  0.4187 &  0.5597 & $-$0.0033 &  2.5620 & $-$2.9356 &  1.1380 &  0.0104 &  2.5279 & $-$2.8930 &  1.1201 \\
5.00 &  5250 &  0.6255 &  0.2880 &  0.4477 &  0.0525 &  0.8127 &  0.8072 &  0.4063 &  0.6003 & $-$0.0029 &  2.2971 & $-$2.3230 &  0.8112 & $-$0.2539 &  3.1338 & $-$3.3663 &  1.2502 \\
5.00 &  5500 &  0.6484 &  0.3125 &  0.4456 &  0.0906 &  0.7911 &  0.8274 &  0.3991 &  0.6258 & $-$0.0027 &  2.1075 & $-$1.8851 &  0.5759 & $-$0.3161 &  3.1491 & $-$3.1841 &  1.1226 \\
5.00 &  6000 &  0.6748 &  0.3647 &  0.4115 &  0.1764 &  0.7070 &  0.8375 &  0.3595 &  0.6574 & $-$0.0023 &  1.7054 & $-$1.0797 &  0.1736 & $-$0.2563 &  2.5500 & $-$2.1330 &  0.6169 \\
5.00 &  6500 &  0.6863 &  0.4099 &  0.3667 &  0.2513 &  0.6169 &  0.8296 &  0.3135 &  0.6730 & $-$0.0020 &  1.3905 & $-$0.5156 & $-$0.0872 & $-$0.1104 &  1.7541 & $-$0.9691 &  0.1036 \\
5.00 &  7000 &  0.6797 &  0.4120 &  0.3552 &  0.2591 &  0.5965 &  0.8181 &  0.3020 &  0.6666 & $-$0.0020 &  1.3002 & $-$0.3710 & $-$0.1541 &  0.0126 &  1.2585 & $-$0.3190 & $-$0.1760 \\
5.00 &  7500 &  0.6575 &  0.3631 &  0.3905 &  0.1900 &  0.6631 &  0.8100 &  0.3361 &  0.6405 & $-$0.0023 &  1.4106 & $-$0.5557 & $-$0.0894 &  0.0676 &  1.1877 & $-$0.2777 & $-$0.2064 \\
5.00 &  8000 &  0.6234 &  0.2802 &  0.4554 &  0.0671 &  0.7890 &  0.8026 &  0.4003 &  0.5997 & $-$0.0028 &  1.7105 & $-$1.0836 &  0.1319 &  0.0650 &  1.4963 & $-$0.8166 &  0.0195 \\
5.00 &  8500 &  0.5833 &  0.1977 &  0.5117 & $-$0.0607 &  0.9135 &  0.7874 &  0.4605 &  0.5518 & $-$0.0034 &  2.1459 & $-$1.9291 &  0.5337 &  0.0862 &  1.8619 & $-$1.5750 &  0.3847 \\
5.00 &  9000 &  0.5602 &  0.1789 &  0.5059 & $-$0.0944 &  0.9285 &  0.7647 &  0.4622 &  0.5257 & $-$0.0036 &  2.3892 & $-$2.4998 &  0.8487 &  0.1875 &  1.7716 & $-$1.7296 &  0.5246 \\
5.00 &  9500 &  0.5757 &  0.2706 &  0.4047 &  0.0356 &  0.7661 &  0.7420 &  0.3717 &  0.5469 & $-$0.0032 &  2.2611 & $-$2.4634 &  0.9302 &  0.3410 &  1.1375 & $-$1.0622 &  0.3405 \\
5.00 & 10000 &  0.5633 &  0.2637 &  0.3974 &  0.0277 &  0.7596 &  0.7272 &  0.3665 &  0.5338 & $-$0.0032 &  2.2812 & $-$2.5502 &  0.9846 &  0.4162 &  0.9099 & $-$0.8401 &  0.2649 \\
5.00 & 10500 &  0.5434 &  0.2376 &  0.4057 & $-$0.0082 &  0.7823 &  0.7113 &  0.3767 &  0.5120 & $-$0.0033 &  2.3734 & $-$2.7624 &  1.0913 &  0.4555 &  0.8723 & $-$0.8905 &  0.3035 \\
5.00 & 11000 &  0.5260 &  0.2189 &  0.4074 & $-$0.0313 &  0.7904 &  0.6951 &  0.3801 &  0.4935 & $-$0.0034 &  2.4141 & $-$2.8791 &  1.1528 &  0.4836 &  0.8204 & $-$0.8917 &  0.3164 \\
5.00 & 11500 &  0.5110 &  0.2045 &  0.4067 & $-$0.0474 &  0.7921 &  0.6801 &  0.3805 &  0.4780 & $-$0.0034 &  2.4277 & $-$2.9406 &  1.1868 &  0.5010 &  0.7769 & $-$0.8819 &  0.3204 \\
5.00 & 12000 &  0.4979 &  0.1931 &  0.4044 & $-$0.0589 &  0.7897 &  0.6661 &  0.3791 &  0.4645 & $-$0.0034 &  2.4253 & $-$2.9691 &  1.2046 &  0.5122 &  0.7375 & $-$0.8642 &  0.3188 \\
5.00 & 12500 &  0.4862 &  0.1838 &  0.4012 & $-$0.0673 &  0.7851 &  0.6532 &  0.3767 &  0.4527 & $-$0.0034 &  2.4148 & $-$2.9797 &  1.2135 &  0.5205 &  0.6997 & $-$0.8409 &  0.3134 \\
5.00 & 13000 &  0.4757 &  0.1760 &  0.3977 & $-$0.0740 &  0.7798 &  0.6414 &  0.3739 &  0.4423 & $-$0.0034 &  2.4016 & $-$2.9833 &  1.2190 &  0.5301 &  0.6548 & $-$0.8049 &  0.3022 \\
5.00 & 13500 &  0.4661 &  0.1691 &  0.3940 & $-$0.0796 &  0.7740 &  0.6303 &  0.3708 &  0.4326 & $-$0.0034 &  2.3869 & $-$2.9825 &  1.2222 &  0.5401 &  0.6072 & $-$0.7630 &  0.2882 \\
5.00 & 14000 &  0.4571 &  0.1631 &  0.3902 & $-$0.0843 &  0.7679 &  0.6199 &  0.3677 &  0.4237 & $-$0.0034 &  2.3718 & $-$2.9793 &  1.2243 &  0.5505 &  0.5579 & $-$0.7173 &  0.2724 \\
5.00 & 14500 &  0.4488 &  0.1577 &  0.3862 & $-$0.0880 &  0.7614 &  0.6100 &  0.3643 &  0.4154 & $-$0.0034 &  2.3545 & $-$2.9710 &  1.2237 &  0.5575 &  0.5174 & $-$0.6800 &  0.2596 \\
5.00 & 15000 &  0.4410 &  0.1526 &  0.3826 & $-$0.0919 &  0.7559 &  0.6009 &  0.3613 &  0.4076 & $-$0.0034 &  2.3417 & $-$2.9698 &  1.2267 &  0.5717 &  0.4578 & $-$0.6205 &  0.2380 \\
5.00 & 15500 &  0.4337 &  0.1481 &  0.3790 & $-$0.0950 &  0.7500 &  0.5921 &  0.3582 &  0.4004 & $-$0.0033 &  2.3270 & $-$2.9640 &  1.2272 &  0.5822 &  0.4086 & $-$0.5716 &  0.2204 \\
5.00 & 16000 &  0.4267 &  0.1440 &  0.3751 & $-$0.0973 &  0.7433 &  0.5836 &  0.3548 &  0.3935 & $-$0.0033 &  2.3092 & $-$2.9515 &  1.2243 &  0.5864 &  0.3768 & $-$0.5415 &  0.2101 \\
5.00 & 16500 &  0.4203 &  0.1401 &  0.3718 & $-$0.1004 &  0.7386 &  0.5760 &  0.3521 &  0.3871 & $-$0.0033 &  2.2994 & $-$2.9529 &  1.2283 &  0.6036 &  0.3107 & $-$0.4728 &  0.1846 \\
5.00 & 17000 &  0.4140 &  0.1365 &  0.3681 & $-$0.1022 &  0.7322 &  0.5682 &  0.3489 &  0.3809 & $-$0.0033 &  2.2827 & $-$2.9407 &  1.2254 &  0.6075 &  0.2809 & $-$0.4444 &  0.1749 \\
5.00 & 20000 &  0.3833 &  0.1189 &  0.3508 & $-$0.1148 &  0.7064 &  0.5308 &  0.3344 &  0.3501 & $-$0.0033 &  2.2312 & $-$2.9426 &  1.2438 &  0.6911 & $-$0.0461 & $-$0.1027 &  0.0487 \\
5.00 & 25000 &  0.3502 &  0.0953 &  0.3382 & $-$0.1414 &  0.6972 &  0.4936 &  0.3260 &  0.3152 & $-$0.0034 &  2.2630 & $-$3.1107 &  1.3476 &  0.8579 & $-$0.5638 &  0.4145 & $-$0.1360 \\
5.00 & 30000 &  0.3149 &  0.0631 &  0.3342 & $-$0.1774 &  0.6984 &  0.4576 &  0.3253 &  0.2787 & $-$0.0034 &  2.3047 & $-$3.2814 &  1.4440 &  0.9018 & $-$0.6670 &  0.4245 & $-$0.1156 \\
5.25 &  4000 &  0.4823 &  0.1094 &  0.4947 & $-$0.2108 &  0.9831 &  0.6896 &  0.4719 &  0.4376 & $-$0.0044 &  3.0526 & $-$4.0752 &  1.7136 &  0.6409 &  0.9410 & $-$1.4419 &  0.6054 \\
5.25 &  4250 &  0.4811 &  0.1032 &  0.5013 & $-$0.2312 &  1.0103 &  0.6924 &  0.4813 &  0.4334 & $-$0.0046 &  3.2050 & $-$4.3782 &  1.8712 &  0.8051 &  0.5521 & $-$1.0700 &  0.4790 \\
5.25 &  4500 &  0.4952 &  0.1206 &  0.4971 & $-$0.2029 &  0.9901 &  0.7040 &  0.4749 &  0.4505 & $-$0.0044 &  3.1228 & $-$4.1886 &  1.7728 &  0.6084 &  1.1182 & $-$1.6887 &  0.7207 \\
5.25 &  4750 &  0.5246 &  0.1590 &  0.4852 & $-$0.1458 &  0.9509 &  0.7274 &  0.4596 &  0.4844 & $-$0.0041 &  2.9752 & $-$3.8502 &  1.6012 &  0.3796 &  1.7245 & $-$2.2905 &  0.9449 \\
5.25 &  5000 &  0.5709 &  0.2189 &  0.4670 & $-$0.0598 &  0.8946 &  0.7645 &  0.4363 &  0.5365 & $-$0.0036 &  2.7512 & $-$3.3338 &  1.3396 &  0.1495 &  2.2587 & $-$2.7196 &  1.0812 \\
5.25 &  5250 &  0.6096 &  0.2653 &  0.4568 &  0.0135 &  0.8454 &  0.7965 &  0.4191 &  0.5811 & $-$0.0032 &  2.4720 & $-$2.6972 &  1.0048 & $-$0.1335 &  2.9119 & $-$3.2458 &  1.2357 \\
5.25 &  5500 &  0.6350 &  0.2915 &  0.4557 &  0.0545 &  0.8234 &  0.8194 &  0.4123 &  0.6095 & $-$0.0030 &  2.2756 & $-$2.2375 &  0.7568 & $-$0.2311 &  3.0373 & $-$3.1873 &  1.1565 \\
5.25 &  6000 &  0.6610 &  0.3356 &  0.4318 &  0.1293 &  0.7542 &  0.8329 &  0.3817 &  0.6405 & $-$0.0026 &  1.8906 & $-$1.4424 &  0.3499 & $-$0.2390 &  2.6782 & $-$2.4245 &  0.7632 \\
5.25 &  6500 &  0.6722 &  0.3767 &  0.3921 &  0.2000 &  0.6698 &  0.8265 &  0.3398 &  0.6560 & $-$0.0022 &  1.5594 & $-$0.8311 &  0.0583 & $-$0.1315 &  1.9926 & $-$1.3713 &  0.2856 \\
5.25 &  7000 &  0.6685 &  0.3869 &  0.3735 &  0.2219 &  0.6334 &  0.8147 &  0.3208 &  0.6534 & $-$0.0021 &  1.4106 & $-$0.5770 & $-$0.0608 & $-$0.0148 &  1.4595 & $-$0.6380 & $-$0.0352 \\
5.25 &  7500 &  0.6497 &  0.3513 &  0.3959 &  0.1732 &  0.6758 &  0.8047 &  0.3423 &  0.6320 & $-$0.0023 &  1.4658 & $-$0.6732 & $-$0.0311 &  0.0524 &  1.2931 & $-$0.4577 & $-$0.1218 \\
5.25 &  8000 &  0.6189 &  0.2799 &  0.4498 &  0.0687 &  0.7804 &  0.7961 &  0.3956 &  0.5954 & $-$0.0028 &  1.7056 & $-$1.0974 &  0.1449 &  0.0644 &  1.4933 & $-$0.8326 &  0.0334 \\
5.25 &  8500 &  0.5804 &  0.1987 &  0.5065 & $-$0.0556 &  0.9022 &  0.7822 &  0.4552 &  0.5495 & $-$0.0033 &  2.1028 & $-$1.8586 &  0.5007 &  0.0776 &  1.8473 & $-$1.5400 &  0.3666 \\
5.25 &  9000 &  0.5488 &  0.1541 &  0.5236 & $-$0.1269 &  0.9584 &  0.7601 &  0.4787 &  0.5129 & $-$0.0037 &  2.4191 & $-$2.5398 &  0.8527 &  0.1669 &  1.8692 & $-$1.8542 &  0.5641 \\
5.25 &  9500 &  0.5533 &  0.2164 &  0.4470 & $-$0.0402 &  0.8419 &  0.7364 &  0.4120 &  0.5209 & $-$0.0034 &  2.3911 & $-$2.6712 &  1.0005 &  0.3031 &  1.3922 & $-$1.4255 &  0.4763 \\
5.25 & 10000 &  0.5574 &  0.2596 &  0.3951 &  0.0242 &  0.7563 &  0.7205 &  0.3647 &  0.5279 & $-$0.0032 &  2.2737 & $-$2.5526 &  0.9882 &  0.4253 &  0.8723 & $-$0.8049 &  0.2526 \\
5.25 & 10500 &  0.5394 &  0.2369 &  0.4013 & $-$0.0067 &  0.7746 &  0.7056 &  0.3727 &  0.5082 & $-$0.0033 &  2.3512 & $-$2.7356 &  1.0811 &  0.4692 &  0.8051 & $-$0.8076 &  0.2697 \\
5.25 & 11000 &  0.5226 &  0.2175 &  0.4048 & $-$0.0318 &  0.7863 &  0.6906 &  0.3777 &  0.4901 & $-$0.0034 &  2.4039 & $-$2.8718 &  1.1515 &  0.4995 &  0.7581 & $-$0.8195 &  0.2878 \\
5.25 & 11500 &  0.5078 &  0.2026 &  0.4049 & $-$0.0493 &  0.7901 &  0.6762 &  0.3791 &  0.4745 & $-$0.0034 &  2.4263 & $-$2.9492 &  1.1933 &  0.5247 &  0.6975 & $-$0.7932 &  0.2860 \\
5.25 & 12000 &  0.4947 &  0.1907 &  0.4033 & $-$0.0618 &  0.7894 &  0.6626 &  0.3785 &  0.4611 & $-$0.0034 &  2.4300 & $-$2.9883 &  1.2161 &  0.5377 &  0.6581 & $-$0.7786 &  0.2862 \\
5.25 & 12500 &  0.4830 &  0.1812 &  0.4004 & $-$0.0709 &  0.7856 &  0.6499 &  0.3764 &  0.4492 & $-$0.0034 &  2.4225 & $-$3.0045 &  1.2277 &  0.5477 &  0.6179 & $-$0.7540 &  0.2806 \\
5.25 & 13000 &  0.4725 &  0.1732 &  0.3970 & $-$0.0779 &  0.7806 &  0.6381 &  0.3738 &  0.4386 & $-$0.0034 &  2.4108 & $-$3.0108 &  1.2345 &  0.5580 &  0.5722 & $-$0.7180 &  0.2696 \\
5.25 & 13500 &  0.4628 &  0.1663 &  0.3933 & $-$0.0835 &  0.7748 &  0.6269 &  0.3707 &  0.4289 & $-$0.0034 &  2.3960 & $-$3.0100 &  1.2378 &  0.5673 &  0.5267 & $-$0.6788 &  0.2567 \\
5.25 & 14000 &  0.4538 &  0.1602 &  0.3895 & $-$0.0881 &  0.7686 &  0.6164 &  0.3675 &  0.4200 & $-$0.0034 &  2.3803 & $-$3.0059 &  1.2394 &  0.5770 &  0.4792 & $-$0.6351 &  0.2417 \\
5.25 & 14500 &  0.4454 &  0.1548 &  0.3856 & $-$0.0921 &  0.7624 &  0.6066 &  0.3642 &  0.4117 & $-$0.0034 &  2.3644 & $-$3.0001 &  1.2401 &  0.5867 &  0.4311 & $-$0.5892 &  0.2256 \\
5.25 & 15000 &  0.4376 &  0.1499 &  0.3817 & $-$0.0954 &  0.7560 &  0.5972 &  0.3609 &  0.4039 & $-$0.0034 &  2.3482 & $-$2.9927 &  1.2400 &  0.5961 &  0.3841 & $-$0.5434 &  0.2093 \\
5.25 & 15500 &  0.4303 &  0.1454 &  0.3780 & $-$0.0984 &  0.7499 &  0.5884 &  0.3577 &  0.3967 & $-$0.0034 &  2.3328 & $-$2.9857 &  1.2400 &  0.6065 &  0.3345 & $-$0.4937 &  0.1913 \\
5.25 & 16000 &  0.4233 &  0.1413 &  0.3742 & $-$0.1009 &  0.7436 &  0.5800 &  0.3544 &  0.3898 & $-$0.0033 &  2.3168 & $-$2.9767 &  1.2390 &  0.6146 &  0.2915 & $-$0.4511 &  0.1761 \\
5.25 & 16500 &  0.4168 &  0.1376 &  0.3704 & $-$0.1032 &  0.7374 &  0.5719 &  0.3512 &  0.3833 & $-$0.0033 &  2.3012 & $-$2.9677 &  1.2377 &  0.6232 &  0.2479 & $-$0.4070 &  0.1601 \\
5.25 & 17000 &  0.4102 &  0.1348 &  0.3654 & $-$0.1020 &  0.7266 &  0.5632 &  0.3463 &  0.3774 & $-$0.0033 &  2.2662 & $-$2.9214 &  1.2177 &  0.5977 &  0.2968 & $-$0.4654 &  0.1842 \\
5.25 & 20000 &  0.3794 &  0.1167 &  0.3485 & $-$0.1166 &  0.7035 &  0.5261 &  0.3325 &  0.3461 & $-$0.0033 &  2.2267 & $-$2.9472 &  1.2486 &  0.7108 & $-$0.1155 & $-$0.0264 &  0.0194 \\
5.25 & 25000 &  0.3451 &  0.0933 &  0.3341 & $-$0.1417 &  0.6905 &  0.4870 &  0.3224 &  0.3103 & $-$0.0034 &  2.2458 & $-$3.0958 &  1.3435 &  0.8753 & $-$0.6384 &  0.5009 & $-$0.1702 \\
5.25 & 30000 &  0.3094 &  0.0627 &  0.3272 & $-$0.1737 &  0.6852 &  0.4491 &  0.3187 &  0.2736 & $-$0.0034 &  2.2653 & $-$3.2291 &  1.4226 &  0.9071 & $-$0.7235 &  0.4981 & $-$0.1459 \\
5.50 &  4000 &  0.4797 &  0.1107 &  0.4894 & $-$0.1971 &  0.9599 &  0.6841 &  0.4652 &  0.4382 & $-$0.0041 &  2.9655 & $-$3.9129 &  1.6310 &  0.3706 &  1.7445 & $-$2.3902 &  0.9902 \\
5.50 &  4250 &  0.4766 &  0.0983 &  0.5019 & $-$0.2360 &  1.0108 &  0.6883 &  0.4823 &  0.4292 & $-$0.0046 &  3.2190 & $-$4.4155 &  1.8908 &  0.7479 &  0.7545 & $-$1.3421 &  0.5974 \\
5.50 &  4500 &  0.4882 &  0.1096 &  0.5023 & $-$0.2216 &  1.0067 &  0.6997 &  0.4816 &  0.4419 & $-$0.0045 &  3.2031 & $-$4.3573 &  1.8589 &  0.6657 &  1.0098 & $-$1.6220 &  0.7078 \\
5.50 &  4750 &  0.5112 &  0.1380 &  0.4951 & $-$0.1795 &  0.9796 &  0.7188 &  0.4716 &  0.4682 & $-$0.0043 &  3.0928 & $-$4.0977 &  1.7254 &  0.4834 &  1.4998 & $-$2.1112 &  0.8894 \\
5.50 &  5000 &  0.5520 &  0.1902 &  0.4800 & $-$0.1060 &  0.9333 &  0.7521 &  0.4524 &  0.5139 & $-$0.0039 &  2.9155 & $-$3.6820 &  1.5152 &  0.2868 &  1.9705 & $-$2.5035 &  1.0193 \\
5.50 &  5250 &  0.5930 &  0.2409 &  0.4672 & $-$0.0282 &  0.8811 &  0.7856 &  0.4330 &  0.5610 & $-$0.0034 &  2.6501 & $-$3.0763 &  1.1999 &  0.0140 &  2.6039 & $-$3.0186 &  1.1756 \\
5.50 &  5500 &  0.6211 &  0.2707 &  0.4649 &  0.0189 &  0.8541 &  0.8105 &  0.4246 &  0.5927 & $-$0.0032 &  2.4341 & $-$2.5732 &  0.9296 & $-$0.1308 &  2.8652 & $-$3.1108 &  1.1558 \\
5.50 &  6000 &  0.6486 &  0.3106 &  0.4485 &  0.0881 &  0.7951 &  0.8283 &  0.4006 &  0.6253 & $-$0.0028 &  2.0585 & $-$1.7750 &  0.5134 & $-$0.2075 &  2.7421 & $-$2.6274 &  0.8721 \\
5.50 &  6500 &  0.6589 &  0.3459 &  0.4153 &  0.1518 &  0.7192 &  0.8233 &  0.3641 &  0.6398 & $-$0.0025 &  1.7272 & $-$1.1488 &  0.2073 & $-$0.1436 &  2.2003 & $-$1.7388 &  0.4555 \\
5.50 &  7000 &  0.6572 &  0.3607 &  0.3935 &  0.1824 &  0.6735 &  0.8119 &  0.3412 &  0.6400 & $-$0.0023 &  1.5306 & $-$0.7989 &  0.0395 & $-$0.0437 &  1.6746 & $-$0.9784 &  0.1150 \\
5.50 &  7500 &  0.6416 &  0.3364 &  0.4048 &  0.1519 &  0.6945 &  0.8005 &  0.3518 &  0.6228 & $-$0.0024 &  1.5301 & $-$0.8008 &  0.0291 &  0.0302 &  1.4304 & $-$0.6766 & $-$0.0232 \\
5.50 &  8000 &  0.6140 &  0.2765 &  0.4477 &  0.0656 &  0.7778 &  0.7904 &  0.3942 &  0.5905 & $-$0.0028 &  1.7121 & $-$1.1265 &  0.1627 &  0.0554 &  1.5294 & $-$0.8988 &  0.0669 \\
5.50 &  8500 &  0.5776 &  0.1997 &  0.5014 & $-$0.0506 &  0.8910 &  0.7772 &  0.4500 &  0.5474 & $-$0.0033 &  2.0632 & $-$1.7952 &  0.4714 &  0.0656 &  1.8470 & $-$1.5256 &  0.3580 \\
5.50 &  9000 &  0.5419 &  0.1441 &  0.5279 & $-$0.1380 &  0.9644 &  0.7548 &  0.4825 &  0.5059 & $-$0.0037 &  2.4126 & $-$2.5296 &  0.8429 &  0.1489 &  1.9221 & $-$1.9179 &  0.5855 \\
5.50 &  9500 &  0.5310 &  0.1577 &  0.4952 & $-$0.1214 &  0.9254 &  0.7328 &  0.4570 &  0.4948 & $-$0.0037 &  2.4993 & $-$2.8182 &  1.0320 &  0.2676 &  1.6175 & $-$1.7185 &  0.5692 \\
5.50 & 10000 &  0.5450 &  0.2386 &  0.4065 & $-$0.0043 &  0.7791 &  0.7128 &  0.3764 &  0.5142 & $-$0.0033 &  2.3336 & $-$2.6740 &  1.0425 &  0.4133 &  0.9716 & $-$0.9755 &  0.3278 \\
5.50 & 10500 &  0.5350 &  0.2352 &  0.3978 & $-$0.0067 &  0.7683 &  0.6997 &  0.3695 &  0.5039 & $-$0.0033 &  2.3314 & $-$2.7128 &  1.0723 &  0.4800 &  0.7496 & $-$0.7402 &  0.2421 \\
5.50 & 11000 &  0.5188 &  0.2157 &  0.4022 & $-$0.0327 &  0.7822 &  0.6858 &  0.3754 &  0.4863 & $-$0.0034 &  2.3924 & $-$2.8627 &  1.1491 &  0.5151 &  0.6953 & $-$0.7462 &  0.2585 \\
5.50 & 11500 &  0.5041 &  0.2009 &  0.4022 & $-$0.0501 &  0.7861 &  0.6714 &  0.3768 &  0.4708 & $-$0.0034 &  2.4173 & $-$2.9450 &  1.1937 &  0.5395 &  0.6395 & $-$0.7280 &  0.2607 \\
5.50 & 12000 &  0.4913 &  0.1887 &  0.4014 & $-$0.0637 &  0.7871 &  0.6585 &  0.3769 &  0.4575 & $-$0.0034 &  2.4276 & $-$2.9954 &  1.2219 &  0.5571 &  0.5918 & $-$0.7060 &  0.2583 \\
5.50 & 12500 &  0.4796 &  0.1789 &  0.3989 & $-$0.0734 &  0.7843 &  0.6459 &  0.3753 &  0.4456 & $-$0.0035 &  2.4235 & $-$3.0176 &  1.2363 &  0.5683 &  0.5508 & $-$0.6822 &  0.2535 \\
5.50 & 13000 &  0.4691 &  0.1707 &  0.3958 & $-$0.0808 &  0.7799 &  0.6343 &  0.3730 &  0.4350 & $-$0.0034 &  2.4140 & $-$3.0278 &  1.2450 &  0.5795 &  0.5046 & $-$0.6466 &  0.2429 \\
5.50 & 13500 &  0.4594 &  0.1638 &  0.3922 & $-$0.0865 &  0.7742 &  0.6232 &  0.3700 &  0.4253 & $-$0.0034 &  2.3999 & $-$3.0281 &  1.2488 &  0.5891 &  0.4588 & $-$0.6073 &  0.2300 \\
5.50 & 14000 &  0.4504 &  0.1577 &  0.3884 & $-$0.0911 &  0.7681 &  0.6127 &  0.3668 &  0.4164 & $-$0.0034 &  2.3842 & $-$3.0240 &  1.2503 &  0.5980 &  0.4138 & $-$0.5668 &  0.2163 \\
5.50 & 14500 &  0.4420 &  0.1523 &  0.3844 & $-$0.0950 &  0.7617 &  0.6028 &  0.3635 &  0.4081 & $-$0.0034 &  2.3677 & $-$3.0173 &  1.2507 &  0.6069 &  0.3681 & $-$0.5236 &  0.2012 \\
5.50 & 15000 &  0.4342 &  0.1474 &  0.3805 & $-$0.0982 &  0.7551 &  0.5934 &  0.3601 &  0.4003 & $-$0.0034 &  2.3505 & $-$3.0080 &  1.2496 &  0.6147 &  0.3249 & $-$0.4819 &  0.1865 \\
5.50 & 15500 &  0.4269 &  0.1430 &  0.3766 & $-$0.1010 &  0.7488 &  0.5846 &  0.3567 &  0.3931 & $-$0.0034 &  2.3343 & $-$2.9996 &  1.2489 &  0.6239 &  0.2785 & $-$0.4358 &  0.1699 \\
5.50 & 16000 &  0.4199 &  0.1390 &  0.3727 & $-$0.1033 &  0.7422 &  0.5761 &  0.3533 &  0.3862 & $-$0.0034 &  2.3172 & $-$2.9884 &  1.2467 &  0.6312 &  0.2371 & $-$0.3944 &  0.1550 \\
5.50 & 16500 &  0.4134 &  0.1353 &  0.3690 & $-$0.1055 &  0.7360 &  0.5680 &  0.3501 &  0.3798 & $-$0.0033 &  2.3017 & $-$2.9794 &  1.2456 &  0.6405 &  0.1912 & $-$0.3476 &  0.1380 \\
5.50 & 17000 &  0.4071 &  0.1318 &  0.3653 & $-$0.1074 &  0.7298 &  0.5603 &  0.3469 &  0.3737 & $-$0.0033 &  2.2860 & $-$2.9695 &  1.2439 &  0.6486 &  0.1488 & $-$0.3043 &  0.1223 \\
5.50 & 20000 &  0.3758 &  0.1148 &  0.3463 & $-$0.1178 &  0.7001 &  0.5216 &  0.3306 &  0.3425 & $-$0.0033 &  2.2197 & $-$2.9459 &  1.2501 &  0.7222 & $-$0.1599 &  0.0215 &  0.0013 \\
5.50 & 25000 &  0.3409 &  0.0916 &  0.3307 & $-$0.1419 &  0.6848 &  0.4814 &  0.3194 &  0.3061 & $-$0.0033 &  2.2305 & $-$3.0817 &  1.3393 &  0.8874 & $-$0.6937 &  0.5649 & $-$0.1954 \\
5.50 & 30000 &  0.3045 &  0.0624 &  0.3212 & $-$0.1702 &  0.6733 &  0.4418 &  0.3129 &  0.2693 & $-$0.0033 &  2.2287 & $-$3.1784 &  1.4012 &  0.9044 & $-$0.7515 &  0.5380 & $-$0.1628 \\
5.75 &  4000 &  0.4798 &  0.1097 &  0.4910 & $-$0.1979 &  0.9613 &  0.6849 &  0.4668 &  0.4387 & $-$0.0041 &  2.9785 & $-$3.9355 &  1.6416 &  0.3031 &  1.9797 & $-$2.6898 &  1.1174 \\
5.75 &  4250 &  0.4741 &  0.0949 &  0.5031 & $-$0.2404 &  1.0134 &  0.6864 &  0.4838 &  0.4267 & $-$0.0046 &  3.2382 & $-$4.4576 &  1.9125 &  0.7183 &  0.8713 & $-$1.5059 &  0.6703 \\
5.75 &  4500 &  0.4828 &  0.1009 &  0.5067 & $-$0.2376 &  1.0217 &  0.6967 &  0.4874 &  0.4350 & $-$0.0046 &  3.2760 & $-$4.5090 &  1.9368 &  0.7333 &  0.8597 & $-$1.4957 &  0.6686 \\
5.75 &  4750 &  0.5010 &  0.1229 &  0.5017 & $-$0.2042 &  1.0002 &  0.7120 &  0.4798 &  0.4560 & $-$0.0044 &  3.1807 & $-$4.2852 &  1.8205 &  0.5760 &  1.2828 & $-$1.9185 &  0.8245 \\
5.75 &  5000 &  0.5346 &  0.1642 &  0.4914 & $-$0.1469 &  0.9667 &  0.7403 &  0.4662 &  0.4933 & $-$0.0041 &  3.0514 & $-$3.9723 &  1.6612 &  0.4139 &  1.6875 & $-$2.2714 &  0.9454 \\
5.75 &  5250 &  0.5754 &  0.2169 &  0.4756 & $-$0.0668 &  0.9108 &  0.7726 &  0.4446 &  0.5403 & $-$0.0037 &  2.7969 & $-$3.3973 &  1.3654 &  0.1407 &  2.3333 & $-$2.8191 &  1.1221 \\
5.75 &  5500 &  0.6076 &  0.2525 &  0.4711 & $-$0.0123 &  0.8793 &  0.8008 &  0.4340 &  0.5766 & $-$0.0034 &  2.5796 & $-$2.8883 &  1.0941 & $-$0.0269 &  2.6683 & $-$2.9990 &  1.1406 \\
5.75 &  6000 &  0.6376 &  0.2919 &  0.4586 &  0.0571 &  0.8233 &  0.8223 &  0.4129 &  0.6121 & $-$0.0030 &  2.1931 & $-$2.0522 &  0.6535 & $-$0.1679 &  2.7463 & $-$2.7421 &  0.9438 \\
5.75 &  6500 &  0.6465 &  0.3207 &  0.4322 &  0.1119 &  0.7583 &  0.8186 &  0.3827 &  0.6249 & $-$0.0026 &  1.8808 & $-$1.4510 &  0.3541 & $-$0.1423 &  2.3499 & $-$2.0359 &  0.6002 \\
5.75 &  7000 &  0.6452 &  0.3351 &  0.4115 &  0.1431 &  0.7122 &  0.8078 &  0.3603 &  0.6258 & $-$0.0025 &  1.6668 & $-$1.0612 &  0.1636 & $-$0.0664 &  1.8855 & $-$1.3339 &  0.2783 \\
5.75 &  7500 &  0.6322 &  0.3192 &  0.4153 &  0.1263 &  0.7175 &  0.7958 &  0.3632 &  0.6121 & $-$0.0025 &  1.6183 & $-$0.9774 &  0.1144 &  0.0065 &  1.5968 & $-$0.9506 &  0.1031 \\
5.75 &  8000 &  0.6076 &  0.2702 &  0.4476 &  0.0573 &  0.7804 &  0.7844 &  0.3952 &  0.5838 & $-$0.0028 &  1.7460 & $-$1.2109 &  0.2085 &  0.0434 &  1.6031 & $-$1.0326 &  0.1335 \\
5.75 &  8500 &  0.5739 &  0.2012 &  0.4945 & $-$0.0456 &  0.8786 &  0.7707 &  0.4437 &  0.5441 & $-$0.0032 &  2.0399 & $-$1.7726 &  0.4661 &  0.0595 &  1.8439 & $-$1.5280 &  0.3632 \\
5.75 &  9000 &  0.5373 &  0.1409 &  0.5260 & $-$0.1392 &  0.9596 &  0.7492 &  0.4805 &  0.5016 & $-$0.0037 &  2.3900 & $-$2.4971 &  0.8272 &  0.1320 &  1.9549 & $-$1.9545 &  0.5989 \\
5.75 &  9500 &  0.5158 &  0.1270 &  0.5159 & $-$0.1624 &  0.9620 &  0.7258 &  0.4767 &  0.4778 & $-$0.0038 &  2.5513 & $-$2.9044 &  1.0580 &  0.2511 &  1.7238 & $-$1.8725 &  0.6237 \\
5.75 & 10000 &  0.5243 &  0.1934 &  0.4390 & $-$0.0669 &  0.8385 &  0.7051 &  0.4078 &  0.4905 & $-$0.0035 &  2.4451 & $-$2.8651 &  1.1136 &  0.3810 &  1.1896 & $-$1.2994 &  0.4547 \\
5.75 & 10500 &  0.5276 &  0.2294 &  0.3956 & $-$0.0120 &  0.7654 &  0.6915 &  0.3678 &  0.4964 & $-$0.0033 &  2.3279 & $-$2.7267 &  1.0820 &  0.4850 &  0.7298 & $-$0.7338 &  0.2433 \\
5.75 & 11000 &  0.5137 &  0.2142 &  0.3974 & $-$0.0318 &  0.7737 &  0.6788 &  0.3711 &  0.4815 & $-$0.0034 &  2.3695 & $-$2.8378 &  1.1404 &  0.5246 &  0.6408 & $-$0.6820 &  0.2332 \\
5.75 & 11500 &  0.4999 &  0.1990 &  0.3992 & $-$0.0509 &  0.7812 &  0.6660 &  0.3741 &  0.4667 & $-$0.0034 &  2.4058 & $-$2.9376 &  1.1927 &  0.5518 &  0.5874 & $-$0.6700 &  0.2384 \\
5.75 & 12000 &  0.4873 &  0.1868 &  0.3987 & $-$0.0649 &  0.7832 &  0.6535 &  0.3747 &  0.4536 & $-$0.0034 &  2.4198 & $-$2.9942 &  1.2239 &  0.5713 &  0.5371 & $-$0.6465 &  0.2358 \\
5.75 & 12500 &  0.4759 &  0.1768 &  0.3968 & $-$0.0751 &  0.7815 &  0.6414 &  0.3736 &  0.4418 & $-$0.0035 &  2.4196 & $-$3.0228 &  1.2413 &  0.5848 &  0.4927 & $-$0.6198 &  0.2300 \\
5.75 & 13000 &  0.4654 &  0.1685 &  0.3939 & $-$0.0828 &  0.7775 &  0.6299 &  0.3715 &  0.4312 & $-$0.0034 &  2.4114 & $-$3.0350 &  1.2507 &  0.5949 &  0.4510 & $-$0.5903 &  0.2219 \\
5.75 & 13500 &  0.4558 &  0.1615 &  0.3904 & $-$0.0886 &  0.7721 &  0.6189 &  0.3686 &  0.4216 & $-$0.0034 &  2.3980 & $-$3.0363 &  1.2550 &  0.6037 &  0.4089 & $-$0.5558 &  0.2111 \\
5.75 & 14000 &  0.4468 &  0.1554 &  0.3866 & $-$0.0933 &  0.7660 &  0.6084 &  0.3654 &  0.4126 & $-$0.0034 &  2.3821 & $-$3.0317 &  1.2563 &  0.6115 &  0.3670 & $-$0.5187 &  0.1987 \\
5.75 & 14500 &  0.4381 &  0.1507 &  0.3814 & $-$0.0942 &  0.7551 &  0.5976 &  0.3605 &  0.4046 & $-$0.0034 &  2.3467 & $-$2.9896 &  1.2387 &  0.5889 &  0.4064 & $-$0.5699 &  0.2204 \\
5.75 & 15000 &  0.4306 &  0.1452 &  0.3786 & $-$0.1000 &  0.7526 &  0.5891 &  0.3586 &  0.3967 & $-$0.0034 &  2.3466 & $-$3.0122 &  1.2537 &  0.6248 &  0.2878 & $-$0.4448 &  0.1732 \\
5.75 & 15500 &  0.4233 &  0.1409 &  0.3747 & $-$0.1025 &  0.7458 &  0.5802 &  0.3551 &  0.3895 & $-$0.0034 &  2.3283 & $-$2.9997 &  1.2509 &  0.6309 &  0.2494 & $-$0.4072 &  0.1598 \\
5.75 & 16000 &  0.4164 &  0.1369 &  0.3707 & $-$0.1047 &  0.7390 &  0.5717 &  0.3516 &  0.3827 & $-$0.0033 &  2.3107 & $-$2.9875 &  1.2482 &  0.6373 &  0.2105 & $-$0.3685 &  0.1460 \\
5.75 & 16500 &  0.4098 &  0.1333 &  0.3668 & $-$0.1064 &  0.7321 &  0.5635 &  0.3481 &  0.3763 & $-$0.0033 &  2.2921 & $-$2.9727 &  1.2442 &  0.6416 &  0.1781 & $-$0.3365 &  0.1347 \\
5.75 & 17000 &  0.4036 &  0.1299 &  0.3631 & $-$0.1084 &  0.7261 &  0.5559 &  0.3450 &  0.3702 & $-$0.0033 &  2.2773 & $-$2.9643 &  1.2433 &  0.6514 &  0.1308 & $-$0.2875 &  0.1168 \\
5.75 & 20000 &  0.3722 &  0.1132 &  0.3438 & $-$0.1181 &  0.6954 &  0.5171 &  0.3283 &  0.3391 & $-$0.0033 &  2.2069 & $-$2.9332 &  1.2458 &  0.7206 & $-$0.1676 &  0.0279 & $-$0.0004 \\
5.75 & 25000 &  0.3370 &  0.0903 &  0.3273 & $-$0.1411 &  0.6782 &  0.4762 &  0.3162 &  0.3025 & $-$0.0033 &  2.2107 & $-$3.0572 &  1.3294 &  0.8838 & $-$0.7014 &  0.5744 & $-$0.1989 \\
5.75 & 30000 &  0.3002 &  0.0622 &  0.3158 & $-$0.1665 &  0.6620 &  0.4352 &  0.3077 &  0.2656 & $-$0.0033 &  2.1919 & $-$3.1247 &  1.3775 &  0.8900 & $-$0.7406 &  0.5324 & $-$0.1616 \\
6.00 &  4000 &  0.4812 &  0.1095 &  0.4932 & $-$0.1988 &  0.9646 &  0.6873 &  0.4690 &  0.4403 & $-$0.0040 &  2.9971 & $-$3.9656 &  1.6558 &  0.2592 &  2.1430 & $-$2.9005 &  1.2075 \\
6.00 &  4250 &  0.4732 &  0.0927 &  0.5049 & $-$0.2445 &  1.0180 &  0.6863 &  0.4860 &  0.4256 & $-$0.0046 &  3.2624 & $-$4.5053 &  1.9366 &  0.7125 &  0.9145 & $-$1.5773 &  0.7043 \\
6.00 &  4500 &  0.4788 &  0.0938 &  0.5108 & $-$0.2518 &  1.0364 &  0.6949 &  0.4928 &  0.4295 & $-$0.0047 &  3.3457 & $-$4.6520 &  2.0101 &  0.8153 &  0.6592 & $-$1.3016 &  0.6001 \\
6.00 &  4750 &  0.4934 &  0.1119 &  0.5061 & $-$0.2226 &  1.0155 &  0.7067 &  0.4856 &  0.4467 & $-$0.0045 &  3.2492 & $-$4.4328 &  1.8961 &  0.6581 &  1.0807 & $-$1.7284 &  0.7580 \\
6.00 &  5000 &  0.5197 &  0.1427 &  0.5003 & $-$0.1807 &  0.9936 &  0.7299 &  0.4772 &  0.4759 & $-$0.0043 &  3.1606 & $-$4.2078 &  1.7799 &  0.5256 &  1.4287 & $-$2.0479 &  0.8709 \\
6.00 &  5250 &  0.5575 &  0.1928 &  0.4839 & $-$0.1049 &  0.9395 &  0.7591 &  0.4558 &  0.5193 & $-$0.0039 &  2.9309 & $-$3.6927 &  1.5172 &  0.2713 &  2.0371 & $-$2.5780 &  1.0481 \\
6.00 &  5500 &  0.5927 &  0.2330 &  0.4772 & $-$0.0446 &  0.9039 &  0.7895 &  0.4432 &  0.5590 & $-$0.0036 &  2.7154 & $-$3.1871 &  1.2499 &  0.0843 &  2.4375 & $-$2.8406 &  1.1040 \\
6.00 &  6000 &  0.6274 &  0.2749 &  0.4676 &  0.0289 &  0.8488 &  0.8166 &  0.4239 &  0.5998 & $-$0.0031 &  2.3169 & $-$2.3084 &  0.7834 & $-$0.1258 &  2.7314 & $-$2.8254 &  1.0009 \\
6.00 &  6500 &  0.6357 &  0.2996 &  0.4460 &  0.0780 &  0.7910 &  0.8141 &  0.3981 &  0.6120 & $-$0.0028 &  2.0146 & $-$1.7168 &  0.4844 & $-$0.1333 &  2.4539 & $-$2.2646 &  0.7149 \\
6.00 &  7000 &  0.6337 &  0.3114 &  0.4275 &  0.1063 &  0.7480 &  0.8034 &  0.3777 &  0.6121 & $-$0.0026 &  1.8038 & $-$1.3294 &  0.2929 & $-$0.0791 &  2.0645 & $-$1.6545 &  0.4297 \\
6.00 &  7500 &  0.6222 &  0.3003 &  0.4271 &  0.0977 &  0.7439 &  0.7911 &  0.3762 &  0.6005 & $-$0.0026 &  1.7220 & $-$1.1838 &  0.2144 & $-$0.0150 &  1.7714 & $-$1.2454 &  0.2403 \\
6.00 &  8000 &  0.6006 &  0.2608 &  0.4508 &  0.0440 &  0.7894 &  0.7791 &  0.3994 &  0.5761 & $-$0.0028 &  1.7983 & $-$1.3262 &  0.2679 &  0.0277 &  1.7070 & $-$1.2124 &  0.2200 \\
6.00 &  8500 &  0.5696 &  0.2001 &  0.4903 & $-$0.0451 &  0.8720 &  0.7650 &  0.4403 &  0.5401 & $-$0.0032 &  2.0359 & $-$1.7836 &  0.4762 &  0.0505 &  1.8696 & $-$1.5763 &  0.3890 \\
6.00 &  9000 &  0.5339 &  0.1392 &  0.5236 & $-$0.1385 &  0.9537 &  0.7447 &  0.4781 &  0.4985 & $-$0.0037 &  2.3666 & $-$2.4616 &  0.8104 &  0.1115 &  1.9992 & $-$2.0035 &  0.6176 \\
6.00 &  9500 &  0.5056 &  0.1102 &  0.5246 & $-$0.1838 &  0.9779 &  0.7190 &  0.4853 &  0.4668 & $-$0.0039 &  2.5785 & $-$2.9598 &  1.0793 &  0.2357 &  1.8018 & $-$1.9912 &  0.6717 \\
6.00 & 10000 &  0.5023 &  0.1398 &  0.4810 & $-$0.1411 &  0.9126 &  0.6996 &  0.4475 &  0.4650 & $-$0.0038 &  2.5570 & $-$3.0356 &  1.1640 &  0.3509 &  1.4009 & $-$1.5938 &  0.5573 \\
6.00 & 10500 &  0.5140 &  0.2074 &  0.4069 & $-$0.0417 &  0.7882 &  0.6827 &  0.3795 &  0.4815 & $-$0.0034 &  2.3895 & $-$2.8543 &  1.1399 &  0.4729 &  0.8313 & $-$0.9111 &  0.3221 \\
6.00 & 11000 &  0.5078 &  0.2111 &  0.3936 & $-$0.0333 &  0.7674 &  0.6714 &  0.3678 &  0.4757 & $-$0.0033 &  2.3544 & $-$2.8283 &  1.1390 &  0.5335 &  0.5965 & $-$0.6361 &  0.2165 \\
6.00 & 11500 &  0.4948 &  0.1969 &  0.3953 & $-$0.0513 &  0.7746 &  0.6594 &  0.3706 &  0.4618 & $-$0.0034 &  2.3891 & $-$2.9235 &  1.1890 &  0.5625 &  0.5355 & $-$0.6120 &  0.2162 \\
6.00 & 12000 &  0.4829 &  0.1848 &  0.3955 & $-$0.0657 &  0.7780 &  0.6478 &  0.3719 &  0.4491 & $-$0.0034 &  2.4086 & $-$2.9888 &  1.2242 &  0.5832 &  0.4868 & $-$0.5922 &  0.2156 \\
6.00 & 12500 &  0.4717 &  0.1747 &  0.3941 & $-$0.0764 &  0.7775 &  0.6363 &  0.3713 &  0.4377 & $-$0.0034 &  2.4127 & $-$3.0241 &  1.2447 &  0.5985 &  0.4407 & $-$0.5649 &  0.2097 \\
6.00 & 13000 &  0.4615 &  0.1663 &  0.3916 & $-$0.0845 &  0.7744 &  0.6251 &  0.3696 &  0.4273 & $-$0.0034 &  2.4072 & $-$3.0403 &  1.2559 &  0.6095 &  0.3987 & $-$0.5356 &  0.2018 \\
6.00 & 13500 &  0.4520 &  0.1592 &  0.3885 & $-$0.0907 &  0.7697 &  0.6144 &  0.3671 &  0.4177 & $-$0.0034 &  2.3956 & $-$3.0443 &  1.2613 &  0.6184 &  0.3581 & $-$0.5034 &  0.1920 \\
6.00 & 14000 &  0.4431 &  0.1531 &  0.3848 & $-$0.0954 &  0.7638 &  0.6041 &  0.3640 &  0.4089 & $-$0.0034 &  2.3805 & $-$3.0408 &  1.2630 &  0.6260 &  0.3179 & $-$0.4686 &  0.1805 \\
6.00 & 14500 &  0.4348 &  0.1477 &  0.3810 & $-$0.0992 &  0.7574 &  0.5943 &  0.3607 &  0.4007 & $-$0.0034 &  2.3636 & $-$3.0327 &  1.2625 &  0.6328 &  0.2783 & $-$0.4322 &  0.1681 \\
6.00 & 15000 &  0.4271 &  0.1429 &  0.3769 & $-$0.1021 &  0.7506 &  0.5850 &  0.3573 &  0.3930 & $-$0.0034 &  2.3452 & $-$3.0210 &  1.2602 &  0.6383 &  0.2420 & $-$0.3981 &  0.1563 \\
6.00 & 15500 &  0.4198 &  0.1386 &  0.3730 & $-$0.1046 &  0.7437 &  0.5761 &  0.3538 &  0.3859 & $-$0.0034 &  2.3268 & $-$3.0083 &  1.2572 &  0.6439 &  0.2051 & $-$0.3623 &  0.1437 \\
6.00 & 16000 &  0.4129 &  0.1348 &  0.3690 & $-$0.1066 &  0.7369 &  0.5676 &  0.3503 &  0.3792 & $-$0.0033 &  2.3084 & $-$2.9945 &  1.2537 &  0.6491 &  0.1696 & $-$0.3273 &  0.1313 \\
6.00 & 16500 &  0.4064 &  0.1312 &  0.3651 & $-$0.1084 &  0.7302 &  0.5596 &  0.3469 &  0.3728 & $-$0.0033 &  2.2908 & $-$2.9815 &  1.2506 &  0.6552 &  0.1320 & $-$0.2894 &  0.1176 \\
6.00 & 17000 &  0.4002 &  0.1278 &  0.3613 & $-$0.1101 &  0.7237 &  0.5518 &  0.3435 &  0.3667 & $-$0.0033 &  2.2740 & $-$2.9692 &  1.2477 &  0.6613 &  0.0949 & $-$0.2517 &  0.1041 \\
6.00 & 20000 &  0.3690 &  0.1114 &  0.3418 & $-$0.1191 &  0.6924 &  0.5131 &  0.3267 &  0.3359 & $-$0.0032 &  2.2008 & $-$2.9322 &  1.2472 &  0.7275 & $-$0.1963 &  0.0571 & $-$0.0108 \\
6.00 & 25000 &  0.3338 &  0.0886 &  0.3252 & $-$0.1422 &  0.6751 &  0.4721 &  0.3144 &  0.2993 & $-$0.0033 &  2.2043 & $-$3.0562 &  1.3310 &  0.8960 & $-$0.7482 &  0.6257 & $-$0.2185 \\
6.00 & 30000 &  0.2966 &  0.0617 &  0.3116 & $-$0.1643 &  0.6538 &  0.4298 &  0.3037 &  0.2623 & $-$0.0033 &  2.1661 & $-$3.0894 &  1.3625 &  0.8863 & $-$0.7543 &  0.5526 & $-$0.1702 \\
6.25 &  4000 &  0.4836 &  0.1099 &  0.4959 & $-$0.2000 &  0.9696 &  0.6909 &  0.4717 &  0.4426 & $-$0.0041 &  3.0208 & $-$4.0033 &  1.6735 &  0.2352 &  2.2458 & $-$3.0367 &  1.2668 \\
6.25 &  4250 &  0.4737 &  0.0915 &  0.5070 & $-$0.2480 &  1.0236 &  0.6878 &  0.4884 &  0.4256 & $-$0.0046 &  3.2886 & $-$4.5533 &  1.9604 &  0.7206 &  0.9141 & $-$1.5922 &  0.7142 \\
6.25 &  4500 &  0.4761 &  0.0882 &  0.5146 & $-$0.2649 &  1.0509 &  0.6943 &  0.4978 &  0.4250 & $-$0.0049 &  3.4143 & $-$4.7910 &  2.0817 &  0.9193 &  0.3852 & $-$1.0135 &  0.4920 \\
6.25 &  4750 &  0.4876 &  0.1037 &  0.5093 & $-$0.2369 &  1.0275 &  0.7027 &  0.4901 &  0.4396 & $-$0.0046 &  3.3040 & $-$4.5504 &  1.9566 &  0.7303 &  0.8977 & $-$1.5496 &  0.6937 \\
6.25 &  5000 &  0.5082 &  0.1268 &  0.5060 & $-$0.2050 &  1.0116 &  0.7212 &  0.4844 &  0.4624 & $-$0.0045 &  3.2327 & $-$4.3676 &  1.8608 &  0.6152 &  1.2055 & $-$1.8395 &  0.7969 \\
6.25 &  5250 &  0.5407 &  0.1687 &  0.4936 & $-$0.1426 &  0.9693 &  0.7473 &  0.4679 &  0.4997 & $-$0.0041 &  3.0557 & $-$3.9626 &  1.6537 &  0.3906 &  1.7688 & $-$2.3577 &  0.9783 \\
6.25 &  5500 &  0.5768 &  0.2124 &  0.4834 & $-$0.0776 &  0.9282 &  0.7773 &  0.4523 &  0.5404 & $-$0.0038 &  2.8441 & $-$3.4726 &  1.3984 &  0.1970 &  2.1948 & $-$2.6629 &  1.0576 \\
6.25 &  6000 &  0.6174 &  0.2605 &  0.4734 &  0.0049 &  0.8688 &  0.8099 &  0.4320 &  0.5880 & $-$0.0033 &  2.4268 & $-$2.5433 &  0.9048 & $-$0.0722 &  2.6648 & $-$2.8402 &  1.0297 \\
6.25 &  6500 &  0.6265 &  0.2825 &  0.4564 &  0.0504 &  0.8171 &  0.8098 &  0.4101 &  0.6009 & $-$0.0030 &  2.1275 & $-$1.9446 &  0.5974 & $-$0.1195 &  2.5214 & $-$2.4357 &  0.8041 \\
6.25 &  7000 &  0.6234 &  0.2911 &  0.4408 &  0.0743 &  0.7788 &  0.7992 &  0.3924 &  0.5999 & $-$0.0028 &  1.9273 & $-$1.5739 &  0.4121 & $-$0.0847 &  2.2065 & $-$1.9221 &  0.5586 \\
6.25 &  7500 &  0.6123 &  0.2817 &  0.4386 &  0.0690 &  0.7706 &  0.7865 &  0.3890 &  0.5890 & $-$0.0027 &  1.8326 & $-$1.4050 &  0.3227 & $-$0.0310 &  1.9348 & $-$1.5326 &  0.3764 \\
6.25 &  8000 &  0.5927 &  0.2492 &  0.4558 &  0.0266 &  0.8030 &  0.7737 &  0.4057 &  0.5673 & $-$0.0029 &  1.8716 & $-$1.4828 &  0.3478 &  0.0143 &  1.8243 & $-$1.4238 &  0.3229 \\
6.25 &  8500 &  0.5646 &  0.1965 &  0.4884 & $-$0.0493 &  0.8707 &  0.7595 &  0.4393 &  0.5350 & $-$0.0032 &  2.0553 & $-$1.8395 &  0.5084 &  0.0420 &  1.9169 & $-$1.6669 &  0.4357 \\
6.25 &  9000 &  0.5306 &  0.1384 &  0.5204 & $-$0.1372 &  0.9472 &  0.7401 &  0.4751 &  0.4956 & $-$0.0036 &  2.3498 & $-$2.4416 &  0.8027 &  0.0943 &  2.0390 & $-$2.0541 &  0.6396 \\
6.25 &  9500 &  0.4989 &  0.1011 &  0.5278 & $-$0.1945 &  0.9835 &  0.7136 &  0.4885 &  0.4598 & $-$0.0039 &  2.5889 & $-$2.9874 &  1.0912 &  0.2182 &  1.8699 & $-$2.0909 &  0.7138 \\
6.25 & 10000 &  0.4855 &  0.1042 &  0.5059 & $-$0.1902 &  0.9585 &  0.6928 &  0.4717 &  0.4460 & $-$0.0039 &  2.6407 & $-$3.1802 &  1.2174 &  0.3331 &  1.5430 & $-$1.8112 &  0.6413 \\
6.25 & 10500 &  0.4933 &  0.1625 &  0.4389 & $-$0.1042 &  0.8475 &  0.6749 &  0.4107 &  0.4578 & $-$0.0036 &  2.5065 & $-$3.0581 &  1.2183 &  0.4448 &  1.0407 & $-$1.2302 &  0.4490 \\
6.25 & 11000 &  0.4986 &  0.2015 &  0.3942 & $-$0.0446 &  0.7704 &  0.6626 &  0.3690 &  0.4660 & $-$0.0034 &  2.3706 & $-$2.8799 &  1.1665 &  0.5370 &  0.6012 & $-$0.6734 &  0.2379 \\
6.25 & 11500 &  0.4891 &  0.1942 &  0.3912 & $-$0.0524 &  0.7679 &  0.6521 &  0.3671 &  0.4561 & $-$0.0034 &  2.3739 & $-$2.9143 &  1.1880 &  0.5729 &  0.4862 & $-$0.5603 &  0.1974 \\
6.25 & 12000 &  0.4776 &  0.1824 &  0.3916 & $-$0.0665 &  0.7718 &  0.6411 &  0.3685 &  0.4440 & $-$0.0034 &  2.3949 & $-$2.9809 &  1.2237 &  0.5949 &  0.4347 & $-$0.5365 &  0.1950 \\
6.25 & 12500 &  0.4671 &  0.1724 &  0.3910 & $-$0.0778 &  0.7730 &  0.6305 &  0.3687 &  0.4331 & $-$0.0034 &  2.4053 & $-$3.0263 &  1.2490 &  0.6141 &  0.3818 & $-$0.5029 &  0.1870 \\
6.25 & 13000 &  0.4572 &  0.1641 &  0.3889 & $-$0.0861 &  0.7706 &  0.6198 &  0.3673 &  0.4229 & $-$0.0034 &  2.4015 & $-$3.0447 &  1.2610 &  0.6243 &  0.3445 & $-$0.4794 &  0.1814 \\
6.25 & 13500 &  0.4480 &  0.1569 &  0.3860 & $-$0.0924 &  0.7663 &  0.6094 &  0.3651 &  0.4136 & $-$0.0034 &  2.3914 & $-$3.0503 &  1.2670 &  0.6321 &  0.3086 & $-$0.4529 &  0.1738 \\
6.25 & 14000 &  0.4392 &  0.1508 &  0.3826 & $-$0.0973 &  0.7609 &  0.5994 &  0.3623 &  0.4049 & $-$0.0034 &  2.3776 & $-$3.0484 &  1.2693 &  0.6394 &  0.2708 & $-$0.4211 &  0.1637 \\
6.25 & 14500 &  0.4311 &  0.1453 &  0.3791 & $-$0.1015 &  0.7554 &  0.5900 &  0.3594 &  0.3968 & $-$0.0034 &  2.3637 & $-$3.0456 &  1.2713 &  0.6494 &  0.2238 & $-$0.3770 &  0.1482 \\
6.25 & 15000 &  0.4234 &  0.1407 &  0.3751 & $-$0.1041 &  0.7481 &  0.5806 &  0.3558 &  0.3893 & $-$0.0034 &  2.3429 & $-$3.0290 &  1.2664 &  0.6504 &  0.1999 & $-$0.3565 &  0.1417 \\
6.25 & 15500 &  0.4161 &  0.1364 &  0.3711 & $-$0.1065 &  0.7413 &  0.5718 &  0.3523 &  0.3822 & $-$0.0034 &  2.3247 & $-$3.0162 &  1.2634 &  0.6557 &  0.1640 & $-$0.3216 &  0.1294 \\
6.25 & 16000 &  0.4093 &  0.1327 &  0.3670 & $-$0.1082 &  0.7340 &  0.5632 &  0.3487 &  0.3755 & $-$0.0033 &  2.3040 & $-$2.9981 &  1.2577 &  0.6571 &  0.1387 & $-$0.2977 &  0.1213 \\
6.25 & 16500 &  0.4028 &  0.1290 &  0.3633 & $-$0.1103 &  0.7278 &  0.5554 &  0.3454 &  0.3692 & $-$0.0033 &  2.2882 & $-$2.9881 &  1.2560 &  0.6655 &  0.0953 & $-$0.2534 &  0.1051 \\
6.25 & 17000 &  0.3967 &  0.1258 &  0.3595 & $-$0.1117 &  0.7211 &  0.5477 &  0.3420 &  0.3632 & $-$0.0033 &  2.2703 & $-$2.9736 &  1.2520 &  0.6702 &  0.0619 & $-$0.2196 &  0.0930 \\
6.25 & 20000 &  0.3658 &  0.1096 &  0.3400 & $-$0.1205 &  0.6898 &  0.5092 &  0.3252 &  0.3327 & $-$0.0032 &  2.1966 & $-$2.9348 &  1.2504 &  0.7349 & $-$0.2249 &  0.0850 & $-$0.0204 \\
6.25 & 25000 &  0.3307 &  0.0872 &  0.3232 & $-$0.1428 &  0.6716 &  0.4682 &  0.3126 &  0.2963 & $-$0.0033 &  2.1964 & $-$3.0515 &  1.3305 &  0.9010 & $-$0.7726 &  0.6510 & $-$0.2277 \\
6.25 & 30000 &  0.2931 &  0.0613 &  0.3075 & $-$0.1614 &  0.6446 &  0.4245 &  0.2995 &  0.2593 & $-$0.0032 &  2.1358 & $-$3.0442 &  1.3422 &  0.8667 & $-$0.7200 &  0.5170 & $-$0.1565 \\
6.50 &  4000 &  0.4868 &  0.1107 &  0.4989 & $-$0.2014 &  0.9761 &  0.6954 &  0.4748 &  0.4455 & $-$0.0041 &  3.0494 & $-$4.0484 &  1.6950 &  0.2288 &  2.2956 & $-$3.1083 &  1.2993 \\
6.50 &  4250 &  0.4754 &  0.0909 &  0.5100 & $-$0.2519 &  1.0315 &  0.6910 &  0.4917 &  0.4267 & $-$0.0047 &  3.3221 & $-$4.6120 &  1.9892 &  0.7470 &  0.8607 & $-$1.5422 &  0.6973 \\
6.50 &  4500 &  0.4732 &  0.0885 &  0.5103 & $-$0.2586 &  1.0379 &  0.6893 &  0.4931 &  0.4234 & $-$0.0048 &  3.3654 & $-$4.7062 &  2.0401 &  0.8308 &  0.6277 & $-$1.2921 &  0.6033 \\
6.50 &  4750 &  0.4832 &  0.0969 &  0.5125 & $-$0.2492 &  1.0388 &  0.7000 &  0.4942 &  0.4340 & $-$0.0047 &  3.3560 & $-$4.6598 &  2.0127 &  0.7971 &  0.7295 & $-$1.3845 &  0.6343 \\
6.50 &  5000 &  0.4994 &  0.1152 &  0.5097 & $-$0.2230 &  1.0246 &  0.7143 &  0.4894 &  0.4521 & $-$0.0046 &  3.2882 & $-$4.4922 &  1.9247 &  0.6876 &  1.0227 & $-$1.6669 &  0.7357 \\
6.50 &  5250 &  0.5256 &  0.1481 &  0.5008 & $-$0.1737 &  0.9920 &  0.7358 &  0.4771 &  0.4822 & $-$0.0043 &  3.1490 & $-$4.1698 &  1.7588 &  0.4925 &  1.5263 & $-$2.1462 &  0.9072 \\
6.50 &  5500 &  0.5603 &  0.1911 &  0.4898 & $-$0.1108 &  0.9518 &  0.7644 &  0.4614 &  0.5214 & $-$0.0040 &  2.9602 & $-$3.7324 &  1.5328 &  0.3078 &  1.9459 & $-$2.4676 &  1.0005 \\
6.50 &  6000 &  0.6070 &  0.2468 &  0.4778 & $-$0.0180 &  0.8865 &  0.8022 &  0.4387 &  0.5758 & $-$0.0034 &  2.5314 & $-$2.7717 &  1.0242 & $-$0.0106 &  2.5664 & $-$2.8154 &  1.0426 \\
6.50 &  6500 &  0.6185 &  0.2689 &  0.4638 &  0.0284 &  0.8370 &  0.8055 &  0.4189 &  0.5914 & $-$0.0031 &  2.2215 & $-$2.1380 &  0.6949 & $-$0.0989 &  2.5475 & $-$2.5446 &  0.8659 \\
6.50 &  7000 &  0.6144 &  0.2747 &  0.4506 &  0.0482 &  0.8030 &  0.7948 &  0.4037 &  0.5893 & $-$0.0029 &  2.0341 & $-$1.7899 &  0.5193 & $-$0.0808 &  2.3002 & $-$2.1218 &  0.6590 \\
6.50 &  7500 &  0.6028 &  0.2649 &  0.4483 &  0.0426 &  0.7945 &  0.7816 &  0.4002 &  0.5779 & $-$0.0029 &  1.9419 & $-$1.6278 &  0.4338 & $-$0.0369 &  2.0634 & $-$1.7793 &  0.4976 \\
6.50 &  8000 &  0.5845 &  0.2365 &  0.4616 &  0.0070 &  0.8190 &  0.7684 &  0.4130 &  0.5579 & $-$0.0030 &  1.9571 & $-$1.6631 &  0.4396 &  0.0048 &  1.9413 & $-$1.6434 &  0.4313 \\
6.50 &  8500 &  0.5587 &  0.1908 &  0.4881 & $-$0.0574 &  0.8738 &  0.7538 &  0.4402 &  0.5287 & $-$0.0032 &  2.0982 & $-$1.9423 &  0.5644 &  0.0376 &  1.9742 & $-$1.7877 &  0.4994 \\
6.50 &  9000 &  0.5268 &  0.1370 &  0.5173 & $-$0.1375 &  0.9424 &  0.7352 &  0.4726 &  0.4920 & $-$0.0036 &  2.3493 & $-$2.4564 &  0.8138 &  0.0838 &  2.0730 & $-$2.1119 &  0.6689 \\
6.50 &  9500 &  0.4941 &  0.0957 &  0.5286 & $-$0.2004 &  0.9850 &  0.7091 &  0.4896 &  0.4550 & $-$0.0039 &  2.5943 & $-$3.0066 &  1.1007 &  0.1994 &  1.9372 & $-$2.1871 &  0.7558 \\
6.50 & 10000 &  0.4734 &  0.0845 &  0.5159 & $-$0.2165 &  0.9785 &  0.6849 &  0.4820 &  0.4326 & $-$0.0040 &  2.6912 & $-$3.2850 &  1.2642 &  0.3264 &  1.6159 & $-$1.9440 &  0.6999 \\
6.50 & 10500 &  0.4727 &  0.1150 &  0.4746 & $-$0.1706 &  0.9124 &  0.6686 &  0.4450 &  0.4340 & $-$0.0038 &  2.6202 & $-$3.2454 &  1.2840 &  0.4243 &  1.2222 & $-$1.5020 &  0.5504 \\
6.50 & 11000 &  0.4825 &  0.1734 &  0.4102 & $-$0.0832 &  0.8024 &  0.6532 &  0.3854 &  0.4481 & $-$0.0035 &  2.4546 & $-$3.0472 &  1.2411 &  0.5237 &  0.7290 & $-$0.8953 &  0.3355 \\
6.50 & 11500 &  0.4815 &  0.1887 &  0.3885 & $-$0.0575 &  0.7645 &  0.6435 &  0.3651 &  0.4484 & $-$0.0034 &  2.3727 & $-$2.9349 &  1.2020 &  0.5822 &  0.4544 & $-$0.5426 &  0.1952 \\
6.50 & 12000 &  0.4718 &  0.1797 &  0.3875 & $-$0.0677 &  0.7652 &  0.6336 &  0.3649 &  0.4383 & $-$0.0034 &  2.3814 & $-$2.9759 &  1.2251 &  0.6068 &  0.3819 & $-$0.4824 &  0.1758 \\
6.50 & 12500 &  0.4617 &  0.1701 &  0.3869 & $-$0.0786 &  0.7664 &  0.6235 &  0.3652 &  0.4278 & $-$0.0034 &  2.3911 & $-$3.0186 &  1.2489 &  0.6234 &  0.3369 & $-$0.4568 &  0.1708 \\
6.50 & 13000 &  0.4524 &  0.1618 &  0.3854 & $-$0.0871 &  0.7652 &  0.6136 &  0.3644 &  0.4181 & $-$0.0034 &  2.3918 & $-$3.0435 &  1.2639 &  0.6348 &  0.3000 & $-$0.4348 &  0.1661 \\
6.50 & 13500 &  0.4434 &  0.1547 &  0.3830 & $-$0.0937 &  0.7618 &  0.6038 &  0.3626 &  0.4091 & $-$0.0034 &  2.3844 & $-$3.0530 &  1.2714 &  0.6435 &  0.2639 & $-$0.4086 &  0.1586 \\
6.50 & 14000 &  0.4349 &  0.1485 &  0.3800 & $-$0.0989 &  0.7571 &  0.5942 &  0.3601 &  0.4006 & $-$0.0034 &  2.3724 & $-$3.0533 &  1.2746 &  0.6510 &  0.2272 & $-$0.3782 &  0.1488 \\
6.50 & 14500 &  0.4270 &  0.1432 &  0.3765 & $-$0.1028 &  0.7515 &  0.5848 &  0.3572 &  0.3927 & $-$0.0034 &  2.3574 & $-$3.0477 &  1.2750 &  0.6576 &  0.1905 & $-$0.3454 &  0.1378 \\
6.50 & 15000 &  0.4195 &  0.1384 &  0.3729 & $-$0.1059 &  0.7452 &  0.5759 &  0.3540 &  0.3853 & $-$0.0034 &  2.3403 & $-$3.0374 &  1.2731 &  0.6628 &  0.1565 & $-$0.3141 &  0.1270 \\
6.50 & 15500 &  0.4123 &  0.1342 &  0.3690 & $-$0.1084 &  0.7386 &  0.5672 &  0.3507 &  0.3783 & $-$0.0034 &  2.3224 & $-$3.0247 &  1.2701 &  0.6676 &  0.1227 & $-$0.2816 &  0.1157 \\
6.50 & 16000 &  0.4056 &  0.1303 &  0.3652 & $-$0.1105 &  0.7321 &  0.5590 &  0.3473 &  0.3717 & $-$0.0033 &  2.3047 & $-$3.0117 &  1.2669 &  0.6729 &  0.0874 & $-$0.2466 &  0.1032 \\
6.50 & 16500 &  0.3992 &  0.1269 &  0.3613 & $-$0.1120 &  0.7251 &  0.5510 &  0.3439 &  0.3655 & $-$0.0033 &  2.2856 & $-$2.9953 &  1.2619 &  0.6758 &  0.0589 & $-$0.2185 &  0.0932 \\
6.50 & 17000 &  0.3932 &  0.1236 &  0.3576 & $-$0.1136 &  0.7188 &  0.5435 &  0.3406 &  0.3596 & $-$0.0033 &  2.2689 & $-$2.9827 &  1.2587 &  0.6818 &  0.0222 & $-$0.1809 &  0.0796 \\
6.50 & 20000 &  0.3627 &  0.1077 &  0.3382 & $-$0.1219 &  0.6873 &  0.5054 &  0.3238 &  0.3295 & $-$0.0032 &  2.1934 & $-$2.9393 &  1.2546 &  0.7426 & $-$0.2534 &  0.1120 & $-$0.0295 \\
6.50 & 25000 &  0.3279 &  0.0857 &  0.3213 & $-$0.1436 &  0.6688 &  0.4646 &  0.3110 &  0.2934 & $-$0.0033 &  2.1907 & $-$3.0503 &  1.3317 &  0.9059 & $-$0.7944 &  0.6722 & $-$0.2349 \\
6.50 & 30000 &  0.2901 &  0.0605 &  0.3045 & $-$0.1605 &  0.6391 &  0.4202 &  0.2968 &  0.2565 & $-$0.0032 &  2.1196 & $-$3.0245 &  1.3345 &  0.8676 & $-$0.7393 &  0.5407 & $-$0.1659 \\
6.75 &  4000 &  0.4905 &  0.1118 &  0.5023 & $-$0.2033 &  0.9840 &  0.7007 &  0.4784 &  0.4488 & $-$0.0041 &  3.0830 & $-$4.1017 &  1.7204 &  0.2386 &  2.2969 & $-$3.1213 &  1.3078 \\
6.75 &  4250 &  0.4776 &  0.0923 &  0.5112 & $-$0.2503 &  1.0325 &  0.6936 &  0.4926 &  0.4292 & $-$0.0047 &  3.3254 & $-$4.6112 &  1.9876 &  0.7201 &  0.9525 & $-$1.6520 &  0.7423 \\
6.75 &  4500 &  0.4730 &  0.0857 &  0.5138 & $-$0.2684 &  1.0515 &  0.6910 &  0.4976 &  0.4216 & $-$0.0049 &  3.4247 & $-$4.8212 &  2.0988 &  0.9434 &  0.3160 & $-$0.9444 &  0.4673 \\
6.75 &  4750 &  0.4802 &  0.0916 &  0.5156 & $-$0.2596 &  1.0492 &  0.6986 &  0.4981 &  0.4298 & $-$0.0048 &  3.4021 & $-$4.7543 &  2.0608 &  0.8575 &  0.5763 & $-$1.2303 &  0.5778 \\
6.75 &  5000 &  0.4927 &  0.1071 &  0.5117 & $-$0.2353 &  1.0325 &  0.7088 &  0.4922 &  0.4444 & $-$0.0047 &  3.3233 & $-$4.5742 &  1.9671 &  0.7430 &  0.8750 & $-$1.5210 &  0.6822 \\
6.75 &  5250 &  0.5131 &  0.1314 &  0.5064 & $-$0.1989 &  1.0099 &  0.7262 &  0.4843 &  0.4678 & $-$0.0044 &  3.2233 & $-$4.3365 &  1.8435 &  0.5756 &  1.3267 & $-$1.9713 &  0.8482 \\
6.75 &  5500 &  0.5440 &  0.1700 &  0.4963 & $-$0.1428 &  0.9743 &  0.7516 &  0.4702 &  0.5027 & $-$0.0042 &  3.0624 & $-$3.9625 &  1.6510 &  0.4105 &  1.7097 & $-$2.2757 &  0.9411 \\
6.75 &  6000 &  0.5957 &  0.2328 &  0.4815 & $-$0.0411 &  0.9032 &  0.7933 &  0.4449 &  0.5627 & $-$0.0035 &  2.6349 & $-$3.0016 &  1.1451 &  0.0598 &  2.4379 & $-$2.7560 &  1.0417 \\
6.75 &  6500 &  0.6113 &  0.2566 &  0.4705 &  0.0083 &  0.8553 &  0.8016 &  0.4271 &  0.5829 & $-$0.0032 &  2.3084 & $-$2.3167 &  0.7849 & $-$0.0813 &  2.5763 & $-$2.6508 &  0.9255 \\
6.75 &  7000 &  0.6072 &  0.2618 &  0.4583 &  0.0276 &  0.8221 &  0.7913 &  0.4125 &  0.5808 & $-$0.0030 &  2.1189 & $-$1.9619 &  0.6049 & $-$0.0759 &  2.3691 & $-$2.2739 &  0.7362 \\
6.75 &  7500 &  0.5947 &  0.2510 &  0.4561 &  0.0206 &  0.8143 &  0.7773 &  0.4094 &  0.5685 & $-$0.0030 &  2.0350 & $-$1.8187 &  0.5295 & $-$0.0386 &  2.1621 & $-$1.9772 &  0.5962 \\
6.75 &  8000 &  0.5763 &  0.2246 &  0.4667 & $-$0.0119 &  0.8343 &  0.7630 &  0.4197 &  0.5486 & $-$0.0031 &  2.0457 & $-$1.8517 &  0.5368 &  0.0037 &  2.0336 & $-$1.8365 &  0.5304 \\
6.75 &  8500 &  0.5521 &  0.1836 &  0.4889 & $-$0.0684 &  0.8802 &  0.7481 &  0.4426 &  0.5214 & $-$0.0033 &  2.1573 & $-$2.0772 &  0.6367 &  0.0378 &  2.0326 & $-$1.9217 &  0.5713 \\
6.75 &  9000 &  0.5225 &  0.1346 &  0.5146 & $-$0.1402 &  0.9399 &  0.7300 &  0.4709 &  0.4876 & $-$0.0036 &  2.3676 & $-$2.5108 &  0.8460 &  0.0815 &  2.0991 & $-$2.1760 &  0.7051 \\
6.75 &  9500 &  0.4902 &  0.0921 &  0.5281 & $-$0.2041 &  0.9847 &  0.7051 &  0.4895 &  0.4510 & $-$0.0039 &  2.6024 & $-$3.0329 &  1.1154 &  0.1840 &  1.9962 & $-$2.2770 &  0.7973 \\
6.75 & 10000 &  0.4647 &  0.0730 &  0.5196 & $-$0.2316 &  0.9875 &  0.6779 &  0.4864 &  0.4232 & $-$0.0041 &  2.7249 & $-$3.3638 &  1.3032 &  0.3225 &  1.6622 & $-$2.0385 &  0.7455 \\
6.75 & 10500 &  0.4561 &  0.0829 &  0.4952 & $-$0.2154 &  0.9525 &  0.6604 &  0.4656 &  0.4152 & $-$0.0040 &  2.7132 & $-$3.4206 &  1.3584 &  0.4191 &  1.3322 & $-$1.6984 &  0.6337 \\
6.75 & 11000 &  0.4618 &  0.1287 &  0.4420 & $-$0.1458 &  0.8618 &  0.6454 &  0.4165 &  0.4243 & $-$0.0037 &  2.5745 & $-$3.2577 &  1.3234 &  0.5047 &  0.9115 & $-$1.1838 &  0.4506 \\
6.75 & 11500 &  0.4690 &  0.1719 &  0.3942 & $-$0.0796 &  0.7782 &  0.6337 &  0.3717 &  0.4349 & $-$0.0035 &  2.4225 & $-$3.0500 &  1.2586 &  0.5829 &  0.5019 & $-$0.6548 &  0.2506 \\
6.75 & 12000 &  0.4647 &  0.1755 &  0.3837 & $-$0.0710 &  0.7598 &  0.6251 &  0.3619 &  0.4311 & $-$0.0034 &  2.3758 & $-$2.9888 &  1.2360 &  0.6191 &  0.3358 & $-$0.4447 &  0.1653 \\
6.75 & 12500 &  0.4558 &  0.1673 &  0.3827 & $-$0.0799 &  0.7598 &  0.6160 &  0.3616 &  0.4219 & $-$0.0034 &  2.3797 & $-$3.0181 &  1.2528 &  0.6367 &  0.2815 & $-$0.4015 &  0.1516 \\
6.75 & 13000 &  0.4468 &  0.1593 &  0.3815 & $-$0.0884 &  0.7591 &  0.6066 &  0.3610 &  0.4127 & $-$0.0034 &  2.3814 & $-$3.0436 &  1.2679 &  0.6487 &  0.2438 & $-$0.3778 &  0.1460 \\
6.75 & 13500 &  0.4384 &  0.1524 &  0.3795 & $-$0.0951 &  0.7567 &  0.5975 &  0.3597 &  0.4042 & $-$0.0034 &  2.3770 & $-$3.0568 &  1.2770 &  0.6575 &  0.2105 & $-$0.3550 &  0.1400 \\
6.75 & 14000 &  0.4303 &  0.1462 &  0.3769 & $-$0.1004 &  0.7527 &  0.5884 &  0.3576 &  0.3960 & $-$0.0034 &  2.3669 & $-$3.0595 &  1.2810 &  0.6647 &  0.1768 & $-$0.3283 &  0.1316 \\
6.75 & 14500 &  0.4226 &  0.1409 &  0.3738 & $-$0.1045 &  0.7476 &  0.5795 &  0.3549 &  0.3883 & $-$0.0034 &  2.3529 & $-$3.0547 &  1.2816 &  0.6707 &  0.1428 & $-$0.2986 &  0.1217 \\
6.75 & 15000 &  0.4153 &  0.1362 &  0.3703 & $-$0.1077 &  0.7418 &  0.5708 &  0.3520 &  0.3811 & $-$0.0034 &  2.3370 & $-$3.0457 &  1.2802 &  0.6755 &  0.1111 & $-$0.2699 &  0.1120 \\
6.75 & 15500 &  0.4083 &  0.1320 &  0.3667 & $-$0.1102 &  0.7354 &  0.5623 &  0.3488 &  0.3743 & $-$0.0034 &  2.3195 & $-$3.0333 &  1.2771 &  0.6798 &  0.0796 & $-$0.2400 &  0.1016 \\
6.75 & 16000 &  0.4017 &  0.1282 &  0.3629 & $-$0.1122 &  0.7289 &  0.5543 &  0.3455 &  0.3678 & $-$0.0033 &  2.3015 & $-$3.0191 &  1.2731 &  0.6836 &  0.0492 & $-$0.2103 &  0.0911 \\
6.75 & 16500 &  0.3955 &  0.1247 &  0.3592 & $-$0.1138 &  0.7224 &  0.5465 &  0.3422 &  0.3617 & $-$0.0033 &  2.2837 & $-$3.0048 &  1.2691 &  0.6877 &  0.0177 & $-$0.1789 &  0.0798 \\
6.75 & 17000 &  0.3895 &  0.1216 &  0.3555 & $-$0.1153 &  0.7160 &  0.5391 &  0.3389 &  0.3559 & $-$0.0033 &  2.2664 & $-$2.9907 &  1.2651 &  0.6924 & $-$0.0150 & $-$0.1456 &  0.0678 \\
6.75 & 20000 &  0.3595 &  0.1058 &  0.3366 & $-$0.1236 &  0.6853 &  0.5016 &  0.3225 &  0.3263 & $-$0.0032 &  2.1930 & $-$2.9495 &  1.2618 &  0.7540 & $-$0.2913 &  0.1486 & $-$0.0420 \\
6.75 & 25000 &  0.3251 &  0.0842 &  0.3197 & $-$0.1447 &  0.6664 &  0.4613 &  0.3097 &  0.2907 & $-$0.0033 &  2.1874 & $-$3.0534 &  1.3350 &  0.9124 & $-$0.8191 &  0.6958 & $-$0.2428 \\
6.75 & 30000 &  0.2870 &  0.0601 &  0.3010 & $-$0.1581 &  0.6313 &  0.4157 &  0.2933 &  0.2540 & $-$0.0031 &  2.0940 & $-$2.9865 &  1.3174 &  0.8479 & $-$0.7000 &  0.4977 & $-$0.1489 \\
7.00 &  4000 &  0.4945 &  0.1131 &  0.5060 & $-$0.2057 &  0.9931 &  0.7065 &  0.4823 &  0.4523 & $-$0.0042 &  3.1211 & $-$4.1630 &  1.7499 &  0.2635 &  2.2527 & $-$3.0801 &  1.2942 \\
7.00 &  4250 &  0.4812 &  0.0928 &  0.5153 & $-$0.2545 &  1.0434 &  0.6991 &  0.4970 &  0.4318 & $-$0.0047 &  3.3689 & $-$4.6839 &  2.0229 &  0.7700 &  0.8316 & $-$1.5197 &  0.6913 \\
7.00 &  4500 &  0.4743 &  0.0845 &  0.5172 & $-$0.2754 &  1.0634 &  0.6941 &  0.5017 &  0.4216 & $-$0.0050 &  3.4760 & $-$4.9165 &  2.1471 &  1.0311 &  0.0782 & $-$0.6792 &  0.3638 \\
7.00 &  4750 &  0.4784 &  0.0872 &  0.5190 & $-$0.2693 &  1.0605 &  0.6985 &  0.5024 &  0.4268 & $-$0.0049 &  3.4513 & $-$4.8519 &  2.1103 &  0.9188 &  0.4238 & $-$1.0763 &  0.5214 \\
7.00 &  5000 &  0.4877 &  0.1009 &  0.5131 & $-$0.2448 &  1.0388 &  0.7046 &  0.4945 &  0.4386 & $-$0.0047 &  3.3517 & $-$4.6399 &  2.0013 &  0.7870 &  0.7585 & $-$1.4061 &  0.6403 \\
7.00 &  5250 &  0.5036 &  0.1201 &  0.5088 & $-$0.2149 &  1.0191 &  0.7179 &  0.4877 &  0.4572 & $-$0.0045 &  3.2597 & $-$4.4261 &  1.8897 &  0.6359 &  1.1645 & $-$1.8133 &  0.7901 \\
7.00 &  5500 &  0.5293 &  0.1508 &  0.5021 & $-$0.1712 &  0.9936 &  0.7399 &  0.4779 &  0.4859 & $-$0.0043 &  3.1460 & $-$4.1528 &  1.7484 &  0.4998 &  1.4992 & $-$2.0991 &  0.8841 \\
7.00 &  6000 &  0.5832 &  0.2176 &  0.4851 & $-$0.0657 &  0.9203 &  0.7832 &  0.4510 &  0.5482 & $-$0.0037 &  2.7396 & $-$3.2368 &  1.2689 &  0.1389 &  2.2820 & $-$2.6661 &  1.0288 \\
7.00 &  6500 &  0.6041 &  0.2473 &  0.4734 & $-$0.0074 &  0.8673 &  0.7962 &  0.4316 &  0.5744 & $-$0.0033 &  2.3831 & $-$2.4802 &  0.8706 & $-$0.0436 &  2.5268 & $-$2.6594 &  0.9461 \\
7.00 &  7000 &  0.6012 &  0.2524 &  0.4627 &  0.0123 &  0.8352 &  0.7876 &  0.4182 &  0.5737 & $-$0.0031 &  2.1870 & $-$2.1049 &  0.6779 & $-$0.0619 &  2.3911 & $-$2.3593 &  0.7850 \\
7.00 &  7500 &  0.5879 &  0.2405 &  0.4609 &  0.0039 &  0.8284 &  0.7731 &  0.4156 &  0.5606 & $-$0.0030 &  2.1106 & $-$1.9779 &  0.6109 & $-$0.0320 &  2.2159 & $-$2.1092 &  0.6662 \\
7.00 &  8000 &  0.5692 &  0.2144 &  0.4708 & $-$0.0281 &  0.8473 &  0.7582 &  0.4254 &  0.5405 & $-$0.0031 &  2.1227 & $-$2.0162 &  0.6217 &  0.0042 &  2.1089 & $-$1.9990 &  0.6145 \\
7.00 &  8500 &  0.5454 &  0.1764 &  0.4897 & $-$0.0800 &  0.8872 &  0.7424 &  0.4450 &  0.5140 & $-$0.0033 &  2.2227 & $-$2.2255 &  0.7164 &  0.0433 &  2.0800 & $-$2.0475 &  0.6414 \\
7.00 &  9000 &  0.5174 &  0.1312 &  0.5124 & $-$0.1451 &  0.9397 &  0.7245 &  0.4700 &  0.4822 & $-$0.0036 &  2.4018 & $-$2.5985 &  0.8957 &  0.0860 &  2.1185 & $-$2.2452 &  0.7470 \\
7.00 &  9500 &  0.4863 &  0.0893 &  0.5267 & $-$0.2073 &  0.9838 &  0.7009 &  0.4888 &  0.4471 & $-$0.0039 &  2.6177 & $-$3.0766 &  1.1405 &  0.1760 &  2.0378 & $-$2.3533 &  0.8361 \\
7.00 & 10000 &  0.4582 &  0.0655 &  0.5210 & $-$0.2412 &  0.9920 &  0.6722 &  0.4884 &  0.4164 & $-$0.0041 &  2.7526 & $-$3.4316 &  1.3387 &  0.3188 &  1.7021 & $-$2.1216 &  0.7874 \\
7.00 & 10500 &  0.4432 &  0.0640 &  0.5031 & $-$0.2413 &  0.9708 &  0.6510 &  0.4745 &  0.4009 & $-$0.0041 &  2.7750 & $-$3.5559 &  1.4238 &  0.4281 &  1.3645 & $-$1.7969 &  0.6836 \\
7.00 & 11000 &  0.4432 &  0.0897 &  0.4691 & $-$0.2009 &  0.9136 &  0.6378 &  0.4432 &  0.4029 & $-$0.0039 &  2.6861 & $-$3.4589 &  1.4053 &  0.5016 &  1.0333 & $-$1.3978 &  0.5379 \\
7.00 & 11500 &  0.4503 &  0.1366 &  0.4163 & $-$0.1290 &  0.8218 &  0.6242 &  0.3940 &  0.4138 & $-$0.0036 &  2.5301 & $-$3.2559 &  1.3481 &  0.5734 &  0.6408 & $-$0.8999 &  0.3566 \\
7.00 & 12000 &  0.4542 &  0.1644 &  0.3844 & $-$0.0848 &  0.7644 &  0.6152 &  0.3637 &  0.4200 & $-$0.0034 &  2.4058 & $-$3.0715 &  1.2800 &  0.6284 &  0.3351 & $-$0.4891 &  0.1933 \\
7.00 & 12500 &  0.4488 &  0.1636 &  0.3784 & $-$0.0826 &  0.7537 &  0.6074 &  0.3581 &  0.4149 & $-$0.0034 &  2.3735 & $-$3.0309 &  1.2641 &  0.6519 &  0.2256 & $-$0.3523 &  0.1368 \\
7.00 & 13000 &  0.4408 &  0.1567 &  0.3770 & $-$0.0896 &  0.7524 &  0.5990 &  0.3573 &  0.4067 & $-$0.0034 &  2.3709 & $-$3.0455 &  1.2733 &  0.6636 &  0.1841 & $-$0.3185 &  0.1257 \\
7.00 & 13500 &  0.4328 &  0.1498 &  0.3754 & $-$0.0963 &  0.7505 &  0.5903 &  0.3562 &  0.3985 & $-$0.0034 &  2.3672 & $-$3.0591 &  1.2823 &  0.6723 &  0.1521 & $-$0.2966 &  0.1198 \\
7.00 & 14000 &  0.4253 &  0.1439 &  0.3733 & $-$0.1017 &  0.7474 &  0.5820 &  0.3545 &  0.3910 & $-$0.0034 &  2.3594 & $-$3.0640 &  1.2871 &  0.6790 &  0.1220 & $-$0.2738 &  0.1129 \\
7.00 & 14500 &  0.4179 &  0.1386 &  0.3705 & $-$0.1059 &  0.7429 &  0.5735 &  0.3522 &  0.3836 & $-$0.0034 &  2.3472 & $-$3.0612 &  1.2884 &  0.6848 &  0.0906 & $-$0.2471 &  0.1041 \\
7.00 & 15000 &  0.4108 &  0.1339 &  0.3673 & $-$0.1092 &  0.7376 &  0.5652 &  0.3495 &  0.3766 & $-$0.0034 &  2.3325 & $-$3.0536 &  1.2874 &  0.6897 &  0.0600 & $-$0.2196 &  0.0948 \\
7.00 & 15500 &  0.4041 &  0.1297 &  0.3640 & $-$0.1118 &  0.7318 &  0.5571 &  0.3466 &  0.3700 & $-$0.0034 &  2.3163 & $-$3.0425 &  1.2848 &  0.6937 &  0.0304 & $-$0.1919 &  0.0851 \\
7.00 & 16000 &  0.3978 &  0.1257 &  0.3610 & $-$0.1150 &  0.7273 &  0.5497 &  0.3442 &  0.3637 & $-$0.0034 &  2.3063 & $-$3.0423 &  1.2877 &  0.7074 & $-$0.0245 & $-$0.1358 &  0.0645 \\
7.00 & 16500 &  0.3915 &  0.1226 &  0.3568 & $-$0.1155 &  0.7192 &  0.5417 &  0.3403 &  0.3577 & $-$0.0033 &  2.2812 & $-$3.0141 &  1.2766 &  0.7005 & $-$0.0268 & $-$0.1358 &  0.0653 \\
7.00 & 17000 &  0.3857 &  0.1194 &  0.3533 & $-$0.1171 &  0.7132 &  0.5345 &  0.3372 &  0.3521 & $-$0.0033 &  2.2651 & $-$3.0016 &  1.2733 &  0.7059 & $-$0.0609 & $-$0.1009 &  0.0526 \\
7.00 & 20000 &  0.3563 &  0.1040 &  0.3348 & $-$0.1253 &  0.6831 &  0.4978 &  0.3211 &  0.3230 & $-$0.0032 &  2.1927 & $-$2.9602 &  1.2694 &  0.7659 & $-$0.3310 &  0.1869 & $-$0.0550 \\
7.00 & 25000 &  0.3224 &  0.0830 &  0.3176 & $-$0.1450 &  0.6629 &  0.4577 &  0.3079 &  0.2880 & $-$0.0033 &  2.1799 & $-$3.0487 &  1.3345 &  0.9126 & $-$0.8273 &  0.7013 & $-$0.2437 \\
7.00 & 30000 &  0.2842 &  0.0596 &  0.2980 & $-$0.1565 &  0.6251 &  0.4116 &  0.2904 &  0.2515 & $-$0.0031 &  2.0747 & $-$2.9600 &  1.3060 &  0.8379 & $-$0.6862 &  0.4830 & $-$0.1429 \\
7.25 &  4000 &  0.4989 &  0.1145 &  0.5100 & $-$0.2085 &  1.0033 &  0.7126 &  0.4864 &  0.4559 & $-$0.0042 &  3.1633 & $-$4.2318 &  1.7833 &  0.3029 &  2.1652 & $-$2.9871 &  1.2595 \\
7.25 &  4250 &  0.4852 &  0.0939 &  0.5192 & $-$0.2578 &  1.0539 &  0.7050 &  0.5012 &  0.4351 & $-$0.0048 &  3.4095 & $-$4.7497 &  2.0546 &  0.8175 &  0.7156 & $-$1.3901 &  0.6407 \\
7.25 &  4500 &  0.4762 &  0.0836 &  0.5209 & $-$0.2810 &  1.0740 &  0.6978 &  0.5058 &  0.4226 & $-$0.0051 &  3.5162 & $-$4.9868 &  2.1814 &  1.0911 & $-$0.0791 & $-$0.5031 &  0.2945 \\
7.25 &  4750 &  0.4776 &  0.0835 &  0.5228 & $-$0.2789 &  1.0730 &  0.6997 &  0.5071 &  0.4248 & $-$0.0050 &  3.5059 & $-$4.9573 &  2.1635 &  0.9923 &  0.2361 & $-$0.8796 &  0.4475 \\
7.25 &  5000 &  0.4839 &  0.0959 &  0.5148 & $-$0.2527 &  1.0448 &  0.7017 &  0.4967 &  0.4341 & $-$0.0048 &  3.3777 & $-$4.6978 &  2.0310 &  0.8223 &  0.6682 & $-$1.3189 &  0.6090 \\
7.25 &  5250 &  0.4963 &  0.1116 &  0.5104 & $-$0.2269 &  1.0258 &  0.7116 &  0.4902 &  0.4490 & $-$0.0046 &  3.2891 & $-$4.4983 &  1.9273 &  0.6801 &  1.0480 & $-$1.7035 &  0.7511 \\
7.25 &  5500 &  0.5164 &  0.1358 &  0.5049 & $-$0.1925 &  1.0055 &  0.7287 &  0.4823 &  0.4715 & $-$0.0044 &  3.2010 & $-$4.2870 &  1.8182 &  0.5722 &  1.3154 & $-$1.9354 &  0.8285 \\
7.25 &  6000 &  0.5696 &  0.2010 &  0.4891 & $-$0.0919 &  0.9382 &  0.7722 &  0.4575 &  0.5325 & $-$0.0038 &  2.8435 & $-$3.4715 &  1.3922 &  0.2235 &  2.1071 & $-$2.5532 &  1.0057 \\
7.25 &  6500 &  0.5964 &  0.2369 &  0.4769 & $-$0.0246 &  0.8808 &  0.7907 &  0.4369 &  0.5654 & $-$0.0034 &  2.4641 & $-$2.6559 &  0.9623 & $-$0.0060 &  2.4839 & $-$2.6807 &  0.9728 \\
7.25 &  7000 &  0.5962 &  0.2448 &  0.4661 & $-$0.0001 &  0.8457 &  0.7844 &  0.4227 &  0.5678 & $-$0.0031 &  2.2442 & $-$2.2257 &  0.7400 & $-$0.0479 &  2.4020 & $-$2.4226 &  0.8229 \\
7.25 &  7500 &  0.5829 &  0.2332 &  0.4640 & $-$0.0080 &  0.8381 &  0.7696 &  0.4197 &  0.5548 & $-$0.0031 &  2.1659 & $-$2.0958 &  0.6717 & $-$0.0248 &  2.2477 & $-$2.1978 &  0.7147 \\
7.25 &  8000 &  0.5633 &  0.2070 &  0.4727 & $-$0.0399 &  0.8556 &  0.7536 &  0.4286 &  0.5338 & $-$0.0032 &  2.1837 & $-$2.1511 &  0.6930 &  0.0121 &  2.1440 & $-$2.1015 &  0.6721 \\
7.25 &  8500 &  0.5396 &  0.1703 &  0.4899 & $-$0.0898 &  0.8927 &  0.7372 &  0.4468 &  0.5074 & $-$0.0034 &  2.2799 & $-$2.3565 &  0.7871 &  0.0506 &  2.1132 & $-$2.1486 &  0.6996 \\
7.25 &  9000 &  0.5121 &  0.1277 &  0.5099 & $-$0.1505 &  0.9398 &  0.7187 &  0.4691 &  0.4765 & $-$0.0037 &  2.4429 & $-$2.7018 &  0.9542 &  0.0975 &  2.1218 & $-$2.3013 &  0.7857 \\
7.25 &  9500 &  0.4821 &  0.0870 &  0.5241 & $-$0.2103 &  0.9820 &  0.6959 &  0.4873 &  0.4427 & $-$0.0039 &  2.6408 & $-$3.1405 &  1.1777 &  0.1802 &  2.0472 & $-$2.4001 &  0.8662 \\
7.25 & 10000 &  0.4531 &  0.0603 &  0.5211 & $-$0.2483 &  0.9948 &  0.6675 &  0.4895 &  0.4110 & $-$0.0041 &  2.7807 & $-$3.5002 &  1.3756 &  0.3164 &  1.7380 & $-$2.1999 &  0.8284 \\
7.25 & 10500 &  0.4333 &  0.0524 &  0.5054 & $-$0.2569 &  0.9789 &  0.6424 &  0.4779 &  0.3902 & $-$0.0042 &  2.8192 & $-$3.6628 &  1.4795 &  0.4424 &  1.3614 & $-$1.8449 &  0.7145 \\
7.25 & 11000 &  0.4271 &  0.0633 &  0.4826 & $-$0.2381 &  0.9435 &  0.6276 &  0.4578 &  0.3848 & $-$0.0041 &  2.7773 & $-$3.6475 &  1.4940 &  0.5190 &  1.0672 & $-$1.5149 &  0.5965 \\
7.25 & 11500 &  0.4309 &  0.0966 &  0.4435 & $-$0.1856 &  0.8745 &  0.6159 &  0.4211 &  0.3914 & $-$0.0039 &  2.6473 & $-$3.4701 &  1.4370 &  0.5755 &  0.7512 & $-$1.1055 &  0.4419 \\
7.25 & 12000 &  0.4376 &  0.1374 &  0.3983 & $-$0.1224 &  0.7943 &  0.6047 &  0.3785 &  0.4015 & $-$0.0036 &  2.4971 & $-$3.2604 &  1.3685 &  0.6309 &  0.4182 & $-$0.6678 &  0.2774 \\
7.25 & 12500 &  0.4390 &  0.1550 &  0.3768 & $-$0.0927 &  0.7542 &  0.5973 &  0.3577 &  0.4047 & $-$0.0034 &  2.3955 & $-$3.1013 &  1.3038 &  0.6678 &  0.1950 & $-$0.3572 &  0.1490 \\
7.25 & 13000 &  0.4338 &  0.1531 &  0.3723 & $-$0.0921 &  0.7459 &  0.5902 &  0.3535 &  0.3997 & $-$0.0034 &  2.3657 & $-$3.0616 &  1.2868 &  0.6821 &  0.1180 & $-$0.2587 &  0.1072 \\
7.25 & 13500 &  0.4267 &  0.1473 &  0.3707 & $-$0.0975 &  0.7435 &  0.5825 &  0.3523 &  0.3925 & $-$0.0034 &  2.3572 & $-$3.0630 &  1.2891 &  0.6895 &  0.0854 & $-$0.2299 &  0.0968 \\
7.25 & 14000 &  0.4195 &  0.1415 &  0.3688 & $-$0.1027 &  0.7407 &  0.5746 &  0.3508 &  0.3853 & $-$0.0034 &  2.3495 & $-$3.0667 &  1.2930 &  0.6952 &  0.0588 & $-$0.2100 &  0.0908 \\
7.25 & 14500 &  0.4128 &  0.1364 &  0.3667 & $-$0.1071 &  0.7374 &  0.5670 &  0.3491 &  0.3785 & $-$0.0034 &  2.3403 & $-$3.0673 &  1.2955 &  0.7010 &  0.0305 & $-$0.1869 &  0.0833 \\
7.25 & 15000 &  0.4060 &  0.1318 &  0.3639 & $-$0.1105 &  0.7327 &  0.5591 &  0.3467 &  0.3718 & $-$0.0034 &  2.3270 & $-$3.0610 &  1.2949 &  0.7056 &  0.0019 & $-$0.1615 &  0.0747 \\
7.25 & 15500 &  0.3996 &  0.1276 &  0.3609 & $-$0.1134 &  0.7277 &  0.5515 &  0.3441 &  0.3654 & $-$0.0034 &  2.3132 & $-$3.0534 &  1.2938 &  0.7110 & $-$0.0296 & $-$0.1318 &  0.0642 \\
7.25 & 16000 &  0.3933 &  0.1240 &  0.3573 & $-$0.1150 &  0.7209 &  0.5437 &  0.3409 &  0.3594 & $-$0.0033 &  2.2929 & $-$3.0335 &  1.2866 &  0.7090 & $-$0.0432 & $-$0.1202 &  0.0606 \\
7.25 & 16500 &  0.3874 &  0.1206 &  0.3539 & $-$0.1169 &  0.7153 &  0.5365 &  0.3380 &  0.3535 & $-$0.0033 &  2.2776 & $-$3.0227 &  1.2841 &  0.7147 & $-$0.0773 & $-$0.0859 &  0.0481 \\
7.25 & 17000 &  0.3817 &  0.1174 &  0.3507 & $-$0.1187 &  0.7098 &  0.5296 &  0.3351 &  0.3480 & $-$0.0033 &  2.2631 & $-$3.0125 &  1.2818 &  0.7210 & $-$0.1125 & $-$0.0501 &  0.0351 \\
7.25 & 20000 &  0.3530 &  0.1023 &  0.3327 & $-$0.1267 &  0.6805 &  0.4938 &  0.3195 &  0.3197 & $-$0.0032 &  2.1914 & $-$2.9697 &  1.2766 &  0.7782 & $-$0.3726 &  0.2279 & $-$0.0691 \\
7.25 & 25000 &  0.3199 &  0.0814 &  0.3164 & $-$0.1467 &  0.6618 &  0.4549 &  0.3070 &  0.2854 & $-$0.0033 &  2.1827 & $-$3.0631 &  1.3435 &  0.9264 & $-$0.8699 &  0.7437 & $-$0.2585 \\
7.25 & 30000 &  0.2816 &  0.0590 &  0.2953 & $-$0.1554 &  0.6198 &  0.4079 &  0.2879 &  0.2491 & $-$0.0031 &  2.0591 & $-$2.9398 &  1.2978 &  0.8326 & $-$0.6844 &  0.4814 & $-$0.1420 \\
7.50 &  4000 &  0.5033 &  0.1159 &  0.5140 & $-$0.2119 &  1.0145 &  0.7190 &  0.4908 &  0.4594 & $-$0.0043 &  3.2094 & $-$4.3080 &  1.8205 &  0.3554 &  2.0384 & $-$2.8477 &  1.2059 \\
7.50 &  4250 &  0.4897 &  0.0954 &  0.5232 & $-$0.2604 &  1.0640 &  0.7113 &  0.5053 &  0.4387 & $-$0.0049 &  3.4478 & $-$4.8101 &  2.0835 &  0.8616 &  0.6087 & $-$1.2695 &  0.5934 \\
7.50 &  4500 &  0.4791 &  0.0844 &  0.5237 & $-$0.2833 &  1.0813 &  0.7019 &  0.5087 &  0.4248 & $-$0.0052 &  3.5439 & $-$5.0314 &  2.2029 &  1.1276 & $-$0.1716 & $-$0.3979 &  0.2529 \\
7.50 &  4750 &  0.4773 &  0.0803 &  0.5267 & $-$0.2899 &  1.0883 &  0.7016 &  0.5121 &  0.4227 & $-$0.0052 &  3.5746 & $-$5.0911 &  2.2322 &  1.1206 & $-$0.1178 & $-$0.4865 &  0.2944 \\
7.50 &  5000 &  0.4814 &  0.0918 &  0.5168 & $-$0.2596 &  1.0510 &  0.7002 &  0.4991 &  0.4310 & $-$0.0048 &  3.4039 & $-$4.7526 &  2.0587 &  0.8514 &  0.5985 & $-$1.2541 &  0.5864 \\
7.50 &  5250 &  0.4909 &  0.1058 &  0.5109 & $-$0.2349 &  1.0294 &  0.7066 &  0.4913 &  0.4430 & $-$0.0046 &  3.3083 & $-$4.5484 &  1.9539 &  0.7122 &  0.9614 & $-$1.6218 &  0.7223 \\
7.50 &  5500 &  0.5067 &  0.1228 &  0.5094 & $-$0.2117 &  1.0190 &  0.7212 &  0.4879 &  0.4604 & $-$0.0045 &  3.2539 & $-$4.4059 &  1.8782 &  0.6276 &  1.1859 & $-$1.8270 &  0.7929 \\
7.50 &  6000 &  0.5553 &  0.1836 &  0.4932 & $-$0.1187 &  0.9560 &  0.7604 &  0.4641 &  0.5162 & $-$0.0040 &  2.9404 & $-$3.6928 &  1.5080 &  0.3114 &  1.9145 & $-$2.4134 &  0.9696 \\
7.50 &  6500 &  0.5878 &  0.2264 &  0.4794 & $-$0.0420 &  0.8933 &  0.7838 &  0.4414 &  0.5554 & $-$0.0035 &  2.5468 & $-$2.8400 &  1.0596 &  0.0445 &  2.4004 & $-$2.6573 &  0.9827 \\
7.50 &  7000 &  0.5916 &  0.2380 &  0.4691 & $-$0.0115 &  0.8553 &  0.7814 &  0.4266 &  0.5624 & $-$0.0032 &  2.2971 & $-$2.3381 &  0.7979 & $-$0.0331 &  2.4063 & $-$2.4742 &  0.8552 \\
7.50 &  7500 &  0.5792 &  0.2282 &  0.4657 & $-$0.0160 &  0.8442 &  0.7670 &  0.4222 &  0.5505 & $-$0.0032 &  2.2051 & $-$2.1808 &  0.7161 & $-$0.0172 &  2.2618 & $-$2.2516 &  0.7459 \\
7.50 &  8000 &  0.5591 &  0.2026 &  0.4730 & $-$0.0470 &  0.8597 &  0.7499 &  0.4300 &  0.5291 & $-$0.0032 &  2.2243 & $-$2.2439 &  0.7430 &  0.0203 &  2.1576 & $-$2.1606 &  0.7080 \\
7.50 &  8500 &  0.5348 &  0.1664 &  0.4887 & $-$0.0961 &  0.8949 &  0.7324 &  0.4470 &  0.5021 & $-$0.0034 &  2.3229 & $-$2.4594 &  0.8440 &  0.0609 &  2.1222 & $-$2.2091 &  0.7387 \\
7.50 &  9000 &  0.5073 &  0.1250 &  0.5072 & $-$0.1549 &  0.9393 &  0.7134 &  0.4678 &  0.4714 & $-$0.0037 &  2.4805 & $-$2.7971 &  1.0086 &  0.1103 &  2.1171 & $-$2.3440 &  0.8179 \\
7.50 &  9500 &  0.4780 &  0.0852 &  0.5211 & $-$0.2128 &  0.9798 &  0.6910 &  0.4855 &  0.4385 & $-$0.0039 &  2.6660 & $-$3.2093 &  1.2181 &  0.1878 &  2.0472 & $-$2.4376 &  0.8933 \\
7.50 & 10000 &  0.4486 &  0.0567 &  0.5200 & $-$0.2534 &  0.9957 &  0.6628 &  0.4893 &  0.4062 & $-$0.0041 &  2.8093 & $-$3.5723 &  1.4159 &  0.3220 &  1.7482 & $-$2.2491 &  0.8590 \\
7.50 & 10500 &  0.4255 &  0.0449 &  0.5050 & $-$0.2671 &  0.9824 &  0.6349 &  0.4788 &  0.3818 & $-$0.0042 &  2.8552 & $-$3.7551 &  1.5299 &  0.4608 &  1.3369 & $-$1.8618 &  0.7331 \\
7.50 & 11000 &  0.4141 &  0.0473 &  0.4866 & $-$0.2602 &  0.9563 &  0.6167 &  0.4633 &  0.3705 & $-$0.0042 &  2.8381 & $-$3.7912 &  1.5678 &  0.5500 &  1.0257 & $-$1.5310 &  0.6167 \\
7.50 & 11500 &  0.4138 &  0.0669 &  0.4603 & $-$0.2282 &  0.9106 &  0.6060 &  0.4387 &  0.3719 & $-$0.0040 &  2.7523 & $-$3.6814 &  1.5347 &  0.6016 &  0.7699 & $-$1.2092 &  0.4943 \\
7.50 & 12000 &  0.4183 &  0.1005 &  0.4216 & $-$0.1747 &  0.8410 &  0.5951 &  0.4021 &  0.3794 & $-$0.0038 &  2.6123 & $-$3.4804 &  1.4645 &  0.6429 &  0.4939 & $-$0.8386 &  0.3527 \\
7.50 & 12500 &  0.4239 &  0.1336 &  0.3851 & $-$0.1223 &  0.7747 &  0.5860 &  0.3674 &  0.3879 & $-$0.0036 &  2.4736 & $-$3.2744 &  1.3893 &  0.6825 &  0.2249 & $-$0.4701 &  0.2092 \\
7.50 & 13000 &  0.4242 &  0.1457 &  0.3695 & $-$0.1006 &  0.7444 &  0.5798 &  0.3519 &  0.3897 & $-$0.0034 &  2.3855 & $-$3.1304 &  1.3269 &  0.7049 &  0.0629 & $-$0.2340 &  0.1080 \\
7.50 & 13500 &  0.4196 &  0.1440 &  0.3656 & $-$0.0997 &  0.7366 &  0.5735 &  0.3481 &  0.3853 & $-$0.0034 &  2.3533 & $-$3.0831 &  1.3051 &  0.7119 &  0.0077 & $-$0.1579 &  0.0741 \\
7.50 & 14000 &  0.4134 &  0.1392 &  0.3638 & $-$0.1037 &  0.7334 &  0.5666 &  0.3466 &  0.3792 & $-$0.0034 &  2.3401 & $-$3.0729 &  1.3014 &  0.7150 & $-$0.0160 & $-$0.1348 &  0.0649 \\
7.50 & 14500 &  0.4070 &  0.1342 &  0.3619 & $-$0.1078 &  0.7302 &  0.5594 &  0.3450 &  0.3728 & $-$0.0034 &  2.3296 & $-$3.0695 &  1.3015 &  0.7176 & $-$0.0349 & $-$0.1208 &  0.0605 \\
7.50 & 15000 &  0.4007 &  0.1297 &  0.3594 & $-$0.1112 &  0.7260 &  0.5521 &  0.3430 &  0.3665 & $-$0.0034 &  2.3179 & $-$3.0647 &  1.3013 &  0.7206 & $-$0.0565 & $-$0.1037 &  0.0552 \\
7.50 & 15500 &  0.3947 &  0.1258 &  0.3568 & $-$0.1138 &  0.7212 &  0.5451 &  0.3406 &  0.3607 & $-$0.0033 &  2.3021 & $-$3.0510 &  1.2966 &  0.7216 & $-$0.0756 & $-$0.0860 &  0.0488 \\
7.50 & 16000 &  0.3887 &  0.1221 &  0.3538 & $-$0.1161 &  0.7161 &  0.5379 &  0.3380 &  0.3548 & $-$0.0033 &  2.2878 & $-$3.0414 &  1.2944 &  0.7262 & $-$0.1050 & $-$0.0574 &  0.0386 \\
7.50 & 16500 &  0.3831 &  0.1187 &  0.3507 & $-$0.1181 &  0.7108 &  0.5310 &  0.3353 &  0.3492 & $-$0.0033 &  2.2728 & $-$3.0299 &  1.2912 &  0.7301 & $-$0.1328 & $-$0.0300 &  0.0287 \\
7.50 & 17000 &  0.3777 &  0.1155 &  0.3478 & $-$0.1200 &  0.7058 &  0.5244 &  0.3328 &  0.3439 & $-$0.0033 &  2.2599 & $-$3.0218 &  1.2898 &  0.7371 & $-$0.1688 &  0.0069 &  0.0152 \\
7.50 & 20000 &  0.3498 &  0.1006 &  0.3306 & $-$0.1281 &  0.6778 &  0.4898 &  0.3178 &  0.3163 & $-$0.0033 &  2.1910 & $-$2.9811 &  1.2849 &  0.7933 & $-$0.4231 &  0.2787 & $-$0.0869 \\
7.50 & 25000 &  0.3174 &  0.0802 &  0.3147 & $-$0.1475 &  0.6594 &  0.4517 &  0.3056 &  0.2829 & $-$0.0033 &  2.1807 & $-$3.0684 &  1.3481 &  0.9343 & $-$0.8979 &  0.7707 & $-$0.2675 \\
7.50 & 30000 &  0.2790 &  0.0587 &  0.2924 & $-$0.1536 &  0.6136 &  0.4041 &  0.2850 &  0.2469 & $-$0.0030 &  2.0401 & $-$2.9131 &  1.2862 &  0.8229 & $-$0.6713 &  0.4682 & $-$0.1367 \\
7.75 &  4000 &  0.5078 &  0.1172 &  0.5182 & $-$0.2159 &  1.0264 &  0.7255 &  0.4954 &  0.4628 & $-$0.0044 &  3.2585 & $-$4.3904 &  1.8609 &  0.4195 &  1.8764 & $-$2.6668 &  1.1356 \\
7.75 &  4250 &  0.4944 &  0.0973 &  0.5269 & $-$0.2624 &  1.0734 &  0.7177 &  0.5091 &  0.4427 & $-$0.0050 &  3.4835 & $-$4.8650 &  2.1095 &  0.9045 &  0.5030 & $-$1.1481 &  0.5453 \\
7.75 &  4500 &  0.4827 &  0.0857 &  0.5267 & $-$0.2850 &  1.0889 &  0.7069 &  0.5118 &  0.4278 & $-$0.0052 &  3.5715 & $-$5.0736 &  2.2227 &  1.1593 & $-$0.2485 & $-$0.3097 &  0.2179 \\
7.75 &  4750 &  0.4779 &  0.0803 &  0.5275 & $-$0.2926 &  1.0928 &  0.7027 &  0.5133 &  0.4226 & $-$0.0052 &  3.5950 & $-$5.1304 &  2.2527 &  1.1747 & $-$0.2756 & $-$0.3036 &  0.2213 \\
7.75 &  5000 &  0.4800 &  0.0886 &  0.5194 & $-$0.2660 &  1.0582 &  0.7001 &  0.5022 &  0.4290 & $-$0.0049 &  3.4331 & $-$4.8095 &  2.0869 &  0.8776 &  0.5414 & $-$1.2032 &  0.5692 \\
7.75 &  5250 &  0.4865 &  0.1005 &  0.5120 & $-$0.2423 &  1.0337 &  0.7028 &  0.4930 &  0.4381 & $-$0.0047 &  3.3264 & $-$4.5926 &  1.9767 &  0.7364 &  0.8999 & $-$1.5665 &  0.7032 \\
7.75 &  5500 &  0.4992 &  0.1147 &  0.5101 & $-$0.2224 &  1.0234 &  0.7142 &  0.4894 &  0.4522 & $-$0.0046 &  3.2738 & $-$4.4613 &  1.9075 &  0.6666 &  1.0772 & $-$1.7218 &  0.7546 \\
7.75 &  6000 &  0.5411 &  0.1661 &  0.4976 & $-$0.1451 &  0.9733 &  0.7488 &  0.4707 &  0.5000 & $-$0.0041 &  3.0277 & $-$3.8931 &  1.6121 &  0.3952 &  1.7255 & $-$2.2691 &  0.9286 \\
7.75 &  6500 &  0.5779 &  0.2143 &  0.4824 & $-$0.0620 &  0.9076 &  0.7760 &  0.4466 &  0.5439 & $-$0.0036 &  2.6376 & $-$3.0421 &  1.1661 &  0.1027 &  2.2992 & $-$2.6201 &  0.9885 \\
7.75 &  7000 &  0.5866 &  0.2319 &  0.4706 & $-$0.0219 &  0.8630 &  0.7775 &  0.4294 &  0.5566 & $-$0.0033 &  2.3513 & $-$2.4574 &  0.8611 & $-$0.0069 &  2.3741 & $-$2.4859 &  0.8730 \\
7.75 &  7500 &  0.5763 &  0.2250 &  0.4661 & $-$0.0214 &  0.8479 &  0.7646 &  0.4235 &  0.5472 & $-$0.0032 &  2.2351 & $-$2.2482 &  0.7521 & $-$0.0066 &  2.2569 & $-$2.2754 &  0.7636 \\
7.75 &  8000 &  0.5564 &  0.2008 &  0.4718 & $-$0.0500 &  0.8602 &  0.7470 &  0.4296 &  0.5261 & $-$0.0033 &  2.2468 & $-$2.2994 &  0.7742 &  0.0284 &  2.1534 & $-$2.1828 &  0.7252 \\
7.75 &  8500 &  0.5317 &  0.1651 &  0.4864 & $-$0.0983 &  0.8935 &  0.7287 &  0.4456 &  0.4989 & $-$0.0034 &  2.3456 & $-$2.5191 &  0.8788 &  0.0689 &  2.1184 & $-$2.2358 &  0.7595 \\
7.75 &  9000 &  0.5039 &  0.1240 &  0.5041 & $-$0.1566 &  0.9368 &  0.7090 &  0.4658 &  0.4678 & $-$0.0037 &  2.5039 & $-$2.8614 &  1.0465 &  0.1190 &  2.1118 & $-$2.3724 &  0.8407 \\
7.75 &  9500 &  0.4743 &  0.0846 &  0.5171 & $-$0.2138 &  0.9761 &  0.6862 &  0.4827 &  0.4347 & $-$0.0039 &  2.6867 & $-$3.2703 &  1.2551 &  0.2009 &  2.0249 & $-$2.4450 &  0.9078 \\
7.75 & 10000 &  0.4448 &  0.0543 &  0.5180 & $-$0.2570 &  0.9954 &  0.6586 &  0.4885 &  0.4021 & $-$0.0041 &  2.8356 & $-$3.6400 &  1.4545 &  0.3289 &  1.7517 & $-$2.2884 &  0.8857 \\
7.75 & 10500 &  0.4195 &  0.0395 &  0.5041 & $-$0.2747 &  0.9846 &  0.6289 &  0.4791 &  0.3753 & $-$0.0042 &  2.8892 & $-$3.8411 &  1.5774 &  0.4781 &  1.3140 & $-$1.8767 &  0.7507 \\
7.75 & 11000 &  0.4037 &  0.0372 &  0.4863 & $-$0.2739 &  0.9611 &  0.6067 &  0.4645 &  0.3593 & $-$0.0042 &  2.8812 & $-$3.9034 &  1.6290 &  0.5852 &  0.9528 & $-$1.4986 &  0.6169 \\
7.75 & 11500 &  0.3983 &  0.0466 &  0.4667 & $-$0.2567 &  0.9291 &  0.5937 &  0.4468 &  0.3548 & $-$0.0042 &  2.8300 & $-$3.8591 &  1.6246 &  0.6468 &  0.6987 & $-$1.2012 &  0.5061 \\
7.75 & 12000 &  0.4008 &  0.0701 &  0.4387 & $-$0.2184 &  0.8783 &  0.5849 &  0.4202 &  0.3594 & $-$0.0040 &  2.7195 & $-$3.6961 &  1.5642 &  0.6802 &  0.4780 & $-$0.9008 &  0.3879 \\
7.75 & 12500 &  0.4050 &  0.1006 &  0.4039 & $-$0.1693 &  0.8146 &  0.5752 &  0.3870 &  0.3665 & $-$0.0037 &  2.5851 & $-$3.4972 &  1.4913 &  0.7073 &  0.2544 & $-$0.5907 &  0.2681 \\
7.75 & 13000 &  0.4096 &  0.1272 &  0.3746 & $-$0.1262 &  0.7600 &  0.5678 &  0.3587 &  0.3736 & $-$0.0035 &  2.4580 & $-$3.2987 &  1.4130 &  0.7314 &  0.0480 & $-$0.2934 &  0.1482 \\
7.75 & 13500 &  0.4097 &  0.1368 &  0.3621 & $-$0.1082 &  0.7346 &  0.5627 &  0.3462 &  0.3750 & $-$0.0034 &  2.3758 & $-$3.1596 &  1.3501 &  0.7420 & $-$0.0692 & $-$0.1105 &  0.0669 \\
7.75 & 14000 &  0.4060 &  0.1359 &  0.3584 & $-$0.1061 &  0.7263 &  0.5572 &  0.3423 &  0.3717 & $-$0.0034 &  2.3388 & $-$3.0999 &  1.3215 &  0.7424 & $-$0.1073 & $-$0.0494 &  0.0377 \\
7.75 & 14500 &  0.4008 &  0.1320 &  0.3566 & $-$0.1086 &  0.7225 &  0.5512 &  0.3406 &  0.3666 & $-$0.0034 &  2.3208 & $-$3.0778 &  1.3112 &  0.7409 & $-$0.1206 & $-$0.0332 &  0.0299 \\
7.75 & 15000 &  0.3951 &  0.1277 &  0.3548 & $-$0.1119 &  0.7191 &  0.5448 &  0.3390 &  0.3609 & $-$0.0034 &  2.3082 & $-$3.0682 &  1.3079 &  0.7413 & $-$0.1344 & $-$0.0222 &  0.0260 \\
7.75 & 15500 &  0.3894 &  0.1237 &  0.3525 & $-$0.1148 &  0.7151 &  0.5382 &  0.3370 &  0.3553 & $-$0.0033 &  2.2957 & $-$3.0600 &  1.3057 &  0.7426 & $-$0.1510 & $-$0.0087 &  0.0216 \\
7.75 & 16000 &  0.3840 &  0.1203 &  0.3499 & $-$0.1169 &  0.7106 &  0.5318 &  0.3348 &  0.3501 & $-$0.0033 &  2.2814 & $-$3.0479 &  1.3017 &  0.7450 & $-$0.1733 &  0.0132 &  0.0135 \\
7.75 & 16500 &  0.3786 &  0.1169 &  0.3472 & $-$0.1190 &  0.7058 &  0.5253 &  0.3324 &  0.3448 & $-$0.0033 &  2.2675 & $-$3.0373 &  1.2988 &  0.7484 & $-$0.1984 &  0.0378 &  0.0046 \\
7.75 & 17000 &  0.3733 &  0.1140 &  0.3441 & $-$0.1203 &  0.7001 &  0.5187 &  0.3296 &  0.3396 & $-$0.0033 &  2.2507 & $-$3.0215 &  1.2933 &  0.7495 & $-$0.2191 &  0.0586 & $-$0.0029 \\
7.75 & 20000 &  0.3465 &  0.0991 &  0.3283 & $-$0.1295 &  0.6751 &  0.4857 &  0.3160 &  0.3129 & $-$0.0033 &  2.1908 & $-$2.9935 &  1.2939 &  0.8105 & $-$0.4800 &  0.3372 & $-$0.1078 \\
7.75 & 25000 &  0.3150 &  0.0791 &  0.3129 & $-$0.1482 &  0.6571 &  0.4487 &  0.3042 &  0.2805 & $-$0.0033 &  2.1788 & $-$3.0741 &  1.3529 &  0.9430 & $-$0.9283 &  0.8007 & $-$0.2778 \\
7.75 & 30000 &  0.2766 &  0.0584 &  0.2896 & $-$0.1520 &  0.6079 &  0.4005 &  0.2824 &  0.2448 & $-$0.0030 &  2.0227 & $-$2.8891 &  1.2760 &  0.8151 & $-$0.6633 &  0.4604 & $-$0.1336 \\
8.00 &  4000 &  0.5122 &  0.1185 &  0.5224 & $-$0.2201 &  1.0388 &  0.7319 &  0.5000 &  0.4661 & $-$0.0045 &  3.3095 & $-$4.4765 &  1.9035 &  0.4926 &  1.6864 & $-$2.4524 &  1.0516 \\
8.00 &  4250 &  0.4992 &  0.0995 &  0.5304 & $-$0.2639 &  1.0824 &  0.7241 &  0.5127 &  0.4469 & $-$0.0050 &  3.5172 & $-$4.9162 &  2.1337 &  0.9460 &  0.3999 & $-$1.0286 &  0.4976 \\
8.00 &  4500 &  0.4867 &  0.0877 &  0.5294 & $-$0.2853 &  1.0950 &  0.7121 &  0.5144 &  0.4315 & $-$0.0052 &  3.5924 & $-$5.1017 &  2.2352 &  1.1784 & $-$0.2903 & $-$0.2597 &  0.1975 \\
8.00 &  4750 &  0.4796 &  0.0797 &  0.5305 & $-$0.2995 &  1.1050 &  0.7060 &  0.5170 &  0.4227 & $-$0.0054 &  3.6457 & $-$5.2249 &  2.3009 &  1.2970 & $-$0.6282 &  0.1049 &  0.0579 \\
8.00 &  5000 &  0.4798 &  0.0859 &  0.5226 & $-$0.2723 &  1.0668 &  0.7015 &  0.5058 &  0.4282 & $-$0.0049 &  3.4678 & $-$4.8736 &  2.1184 &  0.9048 &  0.4865 & $-$1.1558 &  0.5538 \\
8.00 &  5250 &  0.4834 &  0.0968 &  0.5130 & $-$0.2477 &  1.0369 &  0.7002 &  0.4942 &  0.4346 & $-$0.0047 &  3.3400 & $-$4.6248 &  1.9932 &  0.7522 &  0.8615 & $-$1.5340 &  0.6925 \\
8.00 &  5500 &  0.4933 &  0.1081 &  0.5110 & $-$0.2314 &  1.0279 &  0.7089 &  0.4910 &  0.4457 & $-$0.0046 &  3.2961 & $-$4.5177 &  1.9372 &  0.6940 &  1.0094 & $-$1.6661 &  0.7371 \\
8.00 &  6000 &  0.5280 &  0.1498 &  0.5018 & $-$0.1692 &  0.9888 &  0.7380 &  0.4766 &  0.4851 & $-$0.0043 &  3.1012 & $-$4.0631 &  1.7000 &  0.4701 &  1.5521 & $-$2.1312 &  0.8870 \\
8.00 &  6500 &  0.5668 &  0.2006 &  0.4858 & $-$0.0842 &  0.9233 &  0.7671 &  0.4524 &  0.5311 & $-$0.0037 &  2.7334 & $-$3.2562 &  1.2787 &  0.1691 &  2.1763 & $-$2.5614 &  0.9863 \\
8.00 &  7000 &  0.5810 &  0.2245 &  0.4730 & $-$0.0344 &  0.8728 &  0.7734 &  0.4332 &  0.5500 & $-$0.0033 &  2.4139 & $-$2.5935 &  0.9325 &  0.0211 &  2.3443 & $-$2.5068 &  0.8960 \\
8.00 &  7500 &  0.5737 &  0.2226 &  0.4658 & $-$0.0258 &  0.8503 &  0.7622 &  0.4240 &  0.5442 & $-$0.0032 &  2.2636 & $-$2.3138 &  0.7880 &  0.0089 &  2.2344 & $-$2.2774 &  0.7727 \\
8.00 &  8000 &  0.5549 &  0.2009 &  0.4697 & $-$0.0501 &  0.8582 &  0.7449 &  0.4281 &  0.5246 & $-$0.0033 &  2.2573 & $-$2.3298 &  0.7928 &  0.0373 &  2.1342 & $-$2.1763 &  0.7282 \\
8.00 &  8500 &  0.5302 &  0.1664 &  0.4828 & $-$0.0963 &  0.8887 &  0.7260 &  0.4428 &  0.4975 & $-$0.0034 &  2.3497 & $-$2.5399 &  0.8936 &  0.0763 &  2.0983 & $-$2.2265 &  0.7617 \\
8.00 &  9000 &  0.5023 &  0.1255 &  0.5000 & $-$0.1541 &  0.9311 &  0.7060 &  0.4625 &  0.4663 & $-$0.0037 &  2.5073 & $-$2.8823 &  1.0620 &  0.1246 &  2.0968 & $-$2.3705 &  0.8466 \\
8.00 &  9500 &  0.4721 &  0.0855 &  0.5129 & $-$0.2123 &  0.9707 &  0.6825 &  0.4794 &  0.4324 & $-$0.0039 &  2.6953 & $-$3.3038 &  1.2774 &  0.2092 &  2.0059 & $-$2.4441 &  0.9157 \\
8.00 & 10000 &  0.4420 &  0.0536 &  0.5154 & $-$0.2581 &  0.9930 &  0.6550 &  0.4867 &  0.3992 & $-$0.0041 &  2.8534 & $-$3.6900 &  1.4843 &  0.3370 &  1.7431 & $-$2.3054 &  0.9016 \\
8.00 & 10500 &  0.4146 &  0.0360 &  0.5024 & $-$0.2800 &  0.9852 &  0.6238 &  0.4786 &  0.3701 & $-$0.0043 &  2.9187 & $-$3.9170 &  1.6203 &  0.4963 &  1.2834 & $-$1.8778 &  0.7621 \\
8.00 & 11000 &  0.3957 &  0.0304 &  0.4846 & $-$0.2831 &  0.9627 &  0.5985 &  0.4642 &  0.3507 & $-$0.0043 &  2.9153 & $-$3.9957 &  1.6808 &  0.6186 &  0.8769 & $-$1.4537 &  0.6110 \\
8.00 & 11500 &  0.3859 &  0.0339 &  0.4670 & $-$0.2741 &  0.9361 &  0.5820 &  0.4489 &  0.3412 & $-$0.0042 &  2.8808 & $-$3.9901 &  1.6953 &  0.6968 &  0.5848 & $-$1.1269 &  0.4903 \\
8.00 & 12000 &  0.3843 &  0.0478 &  0.4464 & $-$0.2502 &  0.8999 &  0.5722 &  0.4296 &  0.3410 & $-$0.0041 &  2.8055 & $-$3.8899 &  1.6616 &  0.7390 &  0.3703 & $-$0.8530 &  0.3835 \\
8.00 & 12500 &  0.3874 &  0.0712 &  0.4195 & $-$0.2116 &  0.8496 &  0.5644 &  0.4037 &  0.3464 & $-$0.0039 &  2.6880 & $-$3.7083 &  1.5901 &  0.7572 &  0.1930 & $-$0.5969 &  0.2807 \\
8.00 & 13000 &  0.3912 &  0.0976 &  0.3895 & $-$0.1685 &  0.7938 &  0.5560 &  0.3749 &  0.3528 & $-$0.0037 &  2.5636 & $-$3.5186 &  1.5172 &  0.7701 &  0.0261 & $-$0.3543 &  0.1855 \\
8.00 & 13500 &  0.3951 &  0.1196 &  0.3655 & $-$0.1320 &  0.7477 &  0.5500 &  0.3514 &  0.3590 & $-$0.0035 &  2.4465 & $-$3.3288 &  1.4384 &  0.7803 & $-$0.1247 & $-$0.1223 &  0.0890 \\
8.00 & 14000 &  0.3957 &  0.1284 &  0.3546 & $-$0.1152 &  0.7245 &  0.5458 &  0.3402 &  0.3608 & $-$0.0034 &  2.3660 & $-$3.1881 &  1.3731 &  0.7807 & $-$0.2064 &  0.0198 &  0.0231 \\
8.00 & 14500 &  0.3931 &  0.1286 &  0.3509 & $-$0.1114 &  0.7155 &  0.5415 &  0.3362 &  0.3587 & $-$0.0034 &  2.3235 & $-$3.1143 &  1.3368 &  0.7745 & $-$0.2284 &  0.0680 & $-$0.0024 \\
8.00 & 15000 &  0.3888 &  0.1256 &  0.3492 & $-$0.1128 &  0.7114 &  0.5364 &  0.3344 &  0.3546 & $-$0.0034 &  2.3016 & $-$3.0820 &  1.3209 &  0.7690 & $-$0.2322 &  0.0778 & $-$0.0088 \\
8.00 & 15500 &  0.3840 &  0.1220 &  0.3476 & $-$0.1152 &  0.7080 &  0.5309 &  0.3329 &  0.3499 & $-$0.0033 &  2.2865 & $-$3.0647 &  1.3132 &  0.7658 & $-$0.2367 &  0.0819 & $-$0.0110 \\
8.00 & 16000 &  0.3789 &  0.1186 &  0.3453 & $-$0.1175 &  0.7040 &  0.5249 &  0.3310 &  0.3449 & $-$0.0033 &  2.2740 & $-$3.0552 &  1.3103 &  0.7658 & $-$0.2493 &  0.0915 & $-$0.0140 \\
8.00 & 16500 &  0.3732 &  0.1167 &  0.3403 & $-$0.1147 &  0.6921 &  0.5170 &  0.3258 &  0.3400 & $-$0.0033 &  2.2283 & $-$2.9847 &  1.2771 &  0.7341 & $-$0.1908 &  0.0319 &  0.0076 \\
8.00 & 17000 &  0.3691 &  0.1124 &  0.3406 & $-$0.1213 &  0.6956 &  0.5132 &  0.3268 &  0.3353 & $-$0.0033 &  2.2475 & $-$3.0326 &  1.3028 &  0.7717 & $-$0.2952 &  0.1382 & $-$0.0316 \\
8.00 & 20000 &  0.3433 &  0.0976 &  0.3259 & $-$0.1307 &  0.6722 &  0.4816 &  0.3141 &  0.3096 & $-$0.0033 &  2.1907 & $-$3.0064 &  1.3033 &  0.8293 & $-$0.5418 &  0.4012 & $-$0.1308 \\
8.00 & 25000 &  0.3128 &  0.0782 &  0.3112 & $-$0.1488 &  0.6547 &  0.4458 &  0.3028 &  0.2782 & $-$0.0033 &  2.1773 & $-$3.0800 &  1.3579 &  0.9523 & $-$0.9606 &  0.8331 & $-$0.2889 \\
8.00 & 30000 &  0.2744 &  0.0582 &  0.2868 & $-$0.1502 &  0.6022 &  0.3971 &  0.2797 &  0.2428 & $-$0.0030 &  2.0052 & $-$2.8646 &  1.2655 &  0.8071 & $-$0.6541 &  0.4516 & $-$0.1301 \\
8.25 &  4000 &  0.5166 &  0.1198 &  0.5264 & $-$0.2244 &  1.0510 &  0.7382 &  0.5045 &  0.4692 & $-$0.0046 &  3.3603 & $-$4.5631 &  1.9464 &  0.5717 &  1.4767 & $-$2.2142 &  0.9579 \\
8.25 &  4250 &  0.5041 &  0.1019 &  0.5337 & $-$0.2649 &  1.0907 &  0.7304 &  0.5160 &  0.4511 & $-$0.0051 &  3.5488 & $-$4.9635 &  2.1561 &  0.9867 &  0.2975 & $-$0.9088 &  0.4497 \\
8.25 &  4500 &  0.4914 &  0.0896 &  0.5331 & $-$0.2869 &  1.1040 &  0.7184 &  0.5181 &  0.4355 & $-$0.0053 &  3.6251 & $-$5.1506 &  2.2580 &  1.2147 & $-$0.3775 & $-$0.1591 &  0.1574 \\
8.25 &  4750 &  0.4823 &  0.0805 &  0.5332 & $-$0.3026 &  1.1133 &  0.7100 &  0.5199 &  0.4246 & $-$0.0054 &  3.6775 & $-$5.2787 &  2.3274 &  1.3599 & $-$0.8035 &  0.3093 & $-$0.0242 \\
8.25 &  5000 &  0.4804 &  0.0856 &  0.5238 & $-$0.2725 &  1.0679 &  0.7024 &  0.5068 &  0.4288 & $-$0.0049 &  3.4719 & $-$4.8783 &  2.1198 &  0.8744 &  0.5907 & $-$1.2852 &  0.6077 \\
8.25 &  5250 &  0.4816 &  0.0938 &  0.5145 & $-$0.2523 &  1.0410 &  0.6991 &  0.4960 &  0.4324 & $-$0.0047 &  3.3554 & $-$4.6567 &  2.0090 &  0.7629 &  0.8416 & $-$1.5220 &  0.6898 \\
8.25 &  5500 &  0.4888 &  0.1041 &  0.5105 & $-$0.2359 &  1.0280 &  0.7042 &  0.4908 &  0.4410 & $-$0.0046 &  3.2967 & $-$4.5297 &  1.9442 &  0.7099 &  0.9573 & $-$1.6124 &  0.7165 \\
8.25 &  6000 &  0.5168 &  0.1364 &  0.5047 & $-$0.1885 &  1.0003 &  0.7285 &  0.4810 &  0.4725 & $-$0.0044 &  3.1552 & $-$4.1914 &  1.7666 &  0.5323 &  1.4013 & $-$2.0042 &  0.8462 \\
8.25 &  6500 &  0.5547 &  0.1859 &  0.4892 & $-$0.1073 &  0.9390 &  0.7572 &  0.4580 &  0.5171 & $-$0.0038 &  2.8267 & $-$3.4674 &  1.3898 &  0.2440 &  2.0226 & $-$2.4646 &  0.9678 \\
8.25 &  7000 &  0.5743 &  0.2163 &  0.4749 & $-$0.0484 &  0.8831 &  0.7682 &  0.4368 &  0.5422 & $-$0.0034 &  2.4845 & $-$2.7498 &  1.0152 &  0.0612 &  2.2830 & $-$2.4985 &  0.9094 \\
8.25 &  7500 &  0.5710 &  0.2199 &  0.4658 & $-$0.0307 &  0.8535 &  0.7598 &  0.4248 &  0.5411 & $-$0.0033 &  2.2956 & $-$2.3863 &  0.8274 &  0.0265 &  2.2084 & $-$2.2776 &  0.7816 \\
8.25 &  8000 &  0.5541 &  0.2021 &  0.4671 & $-$0.0486 &  0.8550 &  0.7432 &  0.4261 &  0.5238 & $-$0.0033 &  2.2622 & $-$2.3484 &  0.8055 &  0.0480 &  2.1039 & $-$2.1510 &  0.7224 \\
8.25 &  8500 &  0.5301 &  0.1697 &  0.4782 & $-$0.0911 &  0.8811 &  0.7241 &  0.4386 &  0.4976 & $-$0.0034 &  2.3402 & $-$2.5322 &  0.8940 &  0.0846 &  2.0613 & $-$2.1845 &  0.7477 \\
8.25 &  9000 &  0.5023 &  0.1294 &  0.4947 & $-$0.1478 &  0.9220 &  0.7039 &  0.4576 &  0.4666 & $-$0.0036 &  2.4929 & $-$2.8660 &  1.0584 &  0.1298 &  2.0653 & $-$2.3328 &  0.8340 \\
8.25 &  9500 &  0.4717 &  0.0886 &  0.5082 & $-$0.2071 &  0.9628 &  0.6803 &  0.4752 &  0.4324 & $-$0.0039 &  2.6856 & $-$3.2966 &  1.2782 &  0.2114 &  1.9889 & $-$2.4278 &  0.9125 \\
8.25 & 10000 &  0.4408 &  0.0547 &  0.5123 & $-$0.2564 &  0.9889 &  0.6528 &  0.4843 &  0.3981 & $-$0.0041 &  2.8581 & $-$3.7102 &  1.4983 &  0.3392 &  1.7404 & $-$2.3164 &  0.9117 \\
8.25 & 10500 &  0.4121 &  0.0340 &  0.5016 & $-$0.2833 &  0.9862 &  0.6212 &  0.4786 &  0.3673 & $-$0.0043 &  2.9427 & $-$3.9746 &  1.6523 &  0.5023 &  1.2875 & $-$1.9104 &  0.7836 \\
8.25 & 11000 &  0.3896 &  0.0261 &  0.4822 & $-$0.2891 &  0.9626 &  0.5918 &  0.4631 &  0.3441 & $-$0.0043 &  2.9415 & $-$4.0694 &  1.7230 &  0.6486 &  0.8045 & $-$1.4044 &  0.6015 \\
8.25 & 11500 &  0.3763 &  0.0257 &  0.4651 & $-$0.2851 &  0.9381 &  0.5721 &  0.4486 &  0.3308 & $-$0.0043 &  2.9160 & $-$4.0884 &  1.7504 &  0.7419 &  0.4714 & $-$1.0398 &  0.4675 \\
8.25 & 12000 &  0.3704 &  0.0330 &  0.4477 & $-$0.2708 &  0.9094 &  0.5594 &  0.4328 &  0.3257 & $-$0.0042 &  2.8629 & $-$4.0351 &  1.7389 &  0.8011 &  0.2231 & $-$0.7432 &  0.3536 \\
8.25 & 12500 &  0.3708 &  0.0489 &  0.4271 & $-$0.2436 &  0.8715 &  0.5515 &  0.4131 &  0.3277 & $-$0.0041 &  2.7735 & $-$3.9012 &  1.6870 &  0.8275 &  0.0469 & $-$0.5009 &  0.2560 \\
8.25 & 13000 &  0.3737 &  0.0699 &  0.4030 & $-$0.2083 &  0.8255 &  0.5445 &  0.3896 &  0.3329 & $-$0.0039 &  2.6607 & $-$3.7226 &  1.6143 &  0.8317 & $-$0.0799 & $-$0.3049 &  0.1760 \\
8.25 & 13500 &  0.3770 &  0.0923 &  0.3778 & $-$0.1711 &  0.7775 &  0.5375 &  0.3652 &  0.3385 & $-$0.0037 &  2.5475 & $-$3.5452 &  1.5434 &  0.8316 & $-$0.1928 & $-$0.1279 &  0.1052 \\
8.25 & 14000 &  0.3807 &  0.1113 &  0.3575 & $-$0.1391 &  0.7374 &  0.5327 &  0.3451 &  0.3443 & $-$0.0035 &  2.4392 & $-$3.3644 &  1.4657 &  0.8295 & $-$0.2941 &  0.0441 &  0.0313 \\
8.25 & 14500 &  0.3819 &  0.1201 &  0.3474 & $-$0.1224 &  0.7153 &  0.5295 &  0.3346 &  0.3468 & $-$0.0034 &  2.3596 & $-$3.2219 &  1.3986 &  0.8212 & $-$0.3464 &  0.1526 & $-$0.0216 \\
8.25 & 15000 &  0.3805 &  0.1216 &  0.3435 & $-$0.1167 &  0.7053 &  0.5263 &  0.3302 &  0.3461 & $-$0.0034 &  2.3113 & $-$3.1342 &  1.3549 &  0.8091 & $-$0.3549 &  0.1907 & $-$0.0443 \\
8.25 & 15500 &  0.3775 &  0.1198 &  0.3419 & $-$0.1164 &  0.7005 &  0.5224 &  0.3283 &  0.3433 & $-$0.0033 &  2.2836 & $-$3.0871 &  1.3310 &  0.7985 & $-$0.3475 &  0.1940 & $-$0.0498 \\
8.25 & 16000 &  0.3733 &  0.1168 &  0.3404 & $-$0.1181 &  0.6970 &  0.5175 &  0.3268 &  0.3393 & $-$0.0033 &  2.2668 & $-$3.0646 &  1.3204 &  0.7935 & $-$0.3480 &  0.1962 & $-$0.0519 \\
8.25 & 16500 &  0.3695 &  0.1133 &  0.3399 & $-$0.1219 &  0.6970 &  0.5135 &  0.3266 &  0.3353 & $-$0.0033 &  2.2667 & $-$3.0737 &  1.3258 &  0.8060 & $-$0.3893 &  0.2384 & $-$0.0680 \\
8.25 & 17000 &  0.3647 &  0.1110 &  0.3365 & $-$0.1216 &  0.6898 &  0.5073 &  0.3234 &  0.3309 & $-$0.0033 &  2.2410 & $-$3.0388 &  1.3102 &  0.7930 & $-$0.3721 &  0.2199 & $-$0.0612 \\
8.25 & 20000 &  0.3401 &  0.0964 &  0.3233 & $-$0.1316 &  0.6690 &  0.4775 &  0.3120 &  0.3063 & $-$0.0033 &  2.1900 & $-$3.0182 &  1.3123 &  0.8485 & $-$0.6060 &  0.4686 & $-$0.1551 \\
8.25 & 25000 &  0.3106 &  0.0775 &  0.3094 & $-$0.1492 &  0.6522 &  0.4431 &  0.3013 &  0.2761 & $-$0.0033 &  2.1752 & $-$3.0848 &  1.3623 &  0.9610 & $-$0.9915 &  0.8642 & $-$0.2996 \\
8.25 & 30000 &  0.2722 &  0.0582 &  0.2840 & $-$0.1483 &  0.5965 &  0.3938 &  0.2770 &  0.2410 & $-$0.0030 &  1.9876 & $-$2.8396 &  1.2548 &  0.7994 & $-$0.6464 &  0.4450 & $-$0.1275 \\
8.50 &  4000 &  0.5207 &  0.1210 &  0.5303 & $-$0.2289 &  1.0632 &  0.7443 &  0.5088 &  0.4722 & $-$0.0047 &  3.4111 & $-$4.6503 &  1.9897 &  0.6549 &  1.2530 & $-$1.9588 &  0.8570 \\
8.50 &  4250 &  0.5087 &  0.1047 &  0.5360 & $-$0.2643 &  1.0964 &  0.7361 &  0.5183 &  0.4553 & $-$0.0051 &  3.5693 & $-$4.9904 &  2.1683 &  1.0094 &  0.2434 & $-$0.8429 &  0.4229 \\
8.50 &  4500 &  0.4963 &  0.0919 &  0.5364 & $-$0.2876 &  1.1118 &  0.7247 &  0.5214 &  0.4399 & $-$0.0054 &  3.6529 & $-$5.1898 &  2.2759 &  1.2437 & $-$0.4453 & $-$0.0790 &  0.1251 \\
8.50 &  4750 &  0.4858 &  0.0825 &  0.5350 & $-$0.3022 &  1.1176 &  0.7143 &  0.5217 &  0.4278 & $-$0.0055 &  3.6915 & $-$5.2956 &  2.3347 &  1.3777 & $-$0.8482 &  0.3656 & $-$0.0478 \\
8.50 &  5000 &  0.4824 &  0.0823 &  0.5308 & $-$0.2860 &  1.0898 &  0.7080 &  0.5150 &  0.4287 & $-$0.0051 &  3.5638 & $-$5.0474 &  2.2044 &  1.0051 &  0.2517 & $-$0.9170 &  0.4661 \\
8.50 &  5250 &  0.4809 &  0.0915 &  0.5166 & $-$0.2565 &  1.0460 &  0.6994 &  0.4983 &  0.4315 & $-$0.0048 &  3.3738 & $-$4.6909 &  2.0254 &  0.7707 &  0.8344 & $-$1.5242 &  0.6927 \\
8.50 &  5500 &  0.4860 &  0.0999 &  0.5122 & $-$0.2418 &  1.0321 &  0.7021 &  0.4927 &  0.4378 & $-$0.0047 &  3.3110 & $-$4.5612 &  1.9596 &  0.7160 &  0.9517 & $-$1.6190 &  0.7213 \\
8.50 &  6000 &  0.5077 &  0.1262 &  0.5063 & $-$0.2026 &  1.0076 &  0.7204 &  0.4836 &  0.4625 & $-$0.0044 &  3.1896 & $-$4.2778 &  1.8119 &  0.5797 &  1.2795 & $-$1.8958 &  0.8095 \\
8.50 &  6500 &  0.5422 &  0.1707 &  0.4929 & $-$0.1310 &  0.9548 &  0.7471 &  0.4639 &  0.5029 & $-$0.0040 &  2.9147 & $-$3.6672 &  1.4944 &  0.3200 &  1.8601 & $-$2.3522 &  0.9410 \\
8.50 &  7000 &  0.5663 &  0.2060 &  0.4780 & $-$0.0656 &  0.8963 &  0.7621 &  0.4418 &  0.5328 & $-$0.0035 &  2.5672 & $-$2.9311 &  1.1104 &  0.1071 &  2.2142 & $-$2.4909 &  0.9251 \\
8.50 &  7500 &  0.5678 &  0.2162 &  0.4665 & $-$0.0376 &  0.8587 &  0.7573 &  0.4266 &  0.5373 & $-$0.0033 &  2.3361 & $-$2.4754 &  0.8749 &  0.0463 &  2.1835 & $-$2.2851 &  0.7948 \\
8.50 &  8000 &  0.5536 &  0.2034 &  0.4647 & $-$0.0470 &  0.8520 &  0.7418 &  0.4241 &  0.5232 & $-$0.0033 &  2.2677 & $-$2.3674 &  0.8183 &  0.0607 &  2.0677 & $-$2.1180 &  0.7133 \\
8.50 &  8500 &  0.5309 &  0.1744 &  0.4730 & $-$0.0840 &  0.8721 &  0.7228 &  0.4337 &  0.4988 & $-$0.0034 &  2.3235 & $-$2.5094 &  0.8868 &  0.0951 &  2.0100 & $-$2.1185 &  0.7223 \\
8.50 &  9000 &  0.5036 &  0.1355 &  0.4884 & $-$0.1382 &  0.9103 &  0.7027 &  0.4516 &  0.4685 & $-$0.0036 &  2.4644 & $-$2.8202 &  1.0398 &  0.1360 &  2.0162 & $-$2.2612 &  0.8045 \\
8.50 &  9500 &  0.4732 &  0.0943 &  0.5027 & $-$0.1979 &  0.9519 &  0.6795 &  0.4697 &  0.4345 & $-$0.0039 &  2.6567 & $-$3.2474 &  1.2570 &  0.2102 &  1.9642 & $-$2.3838 &  0.8936 \\
8.50 & 10000 &  0.4419 &  0.0581 &  0.5092 & $-$0.2510 &  0.9826 &  0.6525 &  0.4812 &  0.3995 & $-$0.0041 &  2.8448 & $-$3.6886 &  1.4898 &  0.3316 &  1.7521 & $-$2.3259 &  0.9163 \\
8.50 & 10500 &  0.4115 &  0.0340 &  0.5008 & $-$0.2836 &  0.9859 &  0.6204 &  0.4782 &  0.3667 & $-$0.0043 &  2.9545 & $-$4.0023 &  1.6680 &  0.4999 &  1.3072 & $-$1.9481 &  0.8035 \\
8.50 & 11000 &  0.3862 &  0.0234 &  0.4812 & $-$0.2932 &  0.9635 &  0.5883 &  0.4630 &  0.3403 & $-$0.0043 &  2.9639 & $-$4.1256 &  1.7544 &  0.6629 &  0.7797 & $-$1.4018 &  0.6081 \\
8.50 & 11500 &  0.3691 &  0.0205 &  0.4625 & $-$0.2919 &  0.9375 &  0.5643 &  0.4473 &  0.3232 & $-$0.0043 &  2.9385 & $-$4.1569 &  1.7901 &  0.7782 &  0.3741 & $-$0.9590 &  0.4443 \\
8.50 & 12000 &  0.3598 &  0.0233 &  0.4465 & $-$0.2838 &  0.9130 &  0.5489 &  0.4332 &  0.3142 & $-$0.0043 &  2.9008 & $-$4.1394 &  1.7967 &  0.8532 &  0.0895 & $-$0.6334 &  0.3212 \\
8.50 & 12500 &  0.3564 &  0.0328 &  0.4293 & $-$0.2661 &  0.8829 &  0.5386 &  0.4171 &  0.3118 & $-$0.0042 &  2.8335 & $-$4.0506 &  1.7657 &  0.8972 & $-$0.1229 & $-$0.3639 &  0.2142 \\
8.50 & 13000 &  0.3577 &  0.0487 &  0.4100 & $-$0.2388 &  0.8461 &  0.5319 &  0.3984 &  0.3148 & $-$0.0040 &  2.7403 & $-$3.9038 &  1.7055 &  0.9086 & $-$0.2538 & $-$0.1701 &  0.1342 \\
8.50 & 13500 &  0.3601 &  0.0667 &  0.3893 & $-$0.2079 &  0.8058 &  0.5258 &  0.3781 &  0.3193 & $-$0.0039 &  2.6372 & $-$3.7375 &  1.6360 &  0.9013 & $-$0.3326 & $-$0.0340 &  0.0774 \\
8.50 & 14000 &  0.3631 &  0.0855 &  0.3683 & $-$0.1762 &  0.7648 &  0.5201 &  0.3575 &  0.3244 & $-$0.0037 &  2.5354 & $-$3.5738 &  1.5684 &  0.8904 & $-$0.3984 &  0.0849 &  0.0287 \\
8.50 & 14500 &  0.3667 &  0.1023 &  0.3508 & $-$0.1476 &  0.7294 &  0.5163 &  0.3400 &  0.3299 & $-$0.0035 &  2.4365 & $-$3.4055 &  1.4947 &  0.8784 & $-$0.4580 &  0.2041 & $-$0.0244 \\
8.50 & 15000 &  0.3688 &  0.1118 &  0.3409 & $-$0.1299 &  0.7073 &  0.5140 &  0.3296 &  0.3333 & $-$0.0034 &  2.3564 & $-$3.2598 &  1.4256 &  0.8629 & $-$0.4869 &  0.2860 & $-$0.0666 \\
8.50 & 15500 &  0.3687 &  0.1149 &  0.3366 & $-$0.1221 &  0.6960 &  0.5119 &  0.3247 &  0.3340 & $-$0.0034 &  2.3026 & $-$3.1588 &  1.3752 &  0.8453 & $-$0.4827 &  0.3146 & $-$0.0866 \\
8.50 & 16000 &  0.3666 &  0.1143 &  0.3348 & $-$0.1202 &  0.6904 &  0.5088 &  0.3225 &  0.3324 & $-$0.0033 &  2.2704 & $-$3.1008 &  1.3455 &  0.8312 & $-$0.4685 &  0.3147 & $-$0.0918 \\
8.50 & 16500 &  0.3636 &  0.1122 &  0.3335 & $-$0.1206 &  0.6867 &  0.5051 &  0.3210 &  0.3296 & $-$0.0033 &  2.2494 & $-$3.0667 &  1.3284 &  0.8219 & $-$0.4588 &  0.3106 & $-$0.0929 \\
8.50 & 17000 &  0.3598 &  0.1096 &  0.3320 & $-$0.1220 &  0.6835 &  0.5007 &  0.3196 &  0.3260 & $-$0.0033 &  2.2353 & $-$3.0490 &  1.3203 &  0.8178 & $-$0.4594 &  0.3115 & $-$0.0939 \\
8.50 & 20000 &  0.3370 &  0.0954 &  0.3205 & $-$0.1322 &  0.6655 &  0.4735 &  0.3098 &  0.3032 & $-$0.0033 &  2.1889 & $-$3.0293 &  1.3211 &  0.8685 & $-$0.6728 &  0.5393 & $-$0.1808 \\
8.50 & 25000 &  0.3088 &  0.0769 &  0.3076 & $-$0.1493 &  0.6497 &  0.4405 &  0.2998 &  0.2742 & $-$0.0033 &  2.1734 & $-$3.0896 &  1.3666 &  0.9698 & $-$1.0223 &  0.8956 & $-$0.3105 \\
8.50 & 30000 &  0.2703 &  0.0583 &  0.2813 & $-$0.1462 &  0.5908 &  0.3906 &  0.2743 &  0.2393 & $-$0.0029 &  1.9699 & $-$2.8140 &  1.2436 &  0.7918 & $-$0.6390 &  0.4395 & $-$0.1256 \\
8.75 &  4000 &  0.5246 &  0.1222 &  0.5339 & $-$0.2331 &  1.0747 &  0.7499 &  0.5129 &  0.4749 & $-$0.0048 &  3.4593 & $-$4.7335 &  2.0312 &  0.7370 &  1.0309 & $-$1.7052 &  0.7568 \\
8.75 &  4250 &  0.5134 &  0.1068 &  0.5395 & $-$0.2663 &  1.1060 &  0.7424 &  0.5220 &  0.4592 & $-$0.0052 &  3.6063 & $-$5.0488 &  2.1965 &  1.0660 &  0.0936 & $-$0.6683 &  0.3530 \\
8.75 &  4500 &  0.5009 &  0.0951 &  0.5385 & $-$0.2856 &  1.1156 &  0.7303 &  0.5232 &  0.4444 & $-$0.0054 &  3.6642 & $-$5.1982 &  2.2785 &  1.2476 & $-$0.4468 & $-$0.0716 &  0.1210 \\
8.75 &  4750 &  0.4896 &  0.0854 &  0.5362 & $-$0.2993 &  1.1190 &  0.7185 &  0.5226 &  0.4317 & $-$0.0055 &  3.6926 & $-$5.2868 &  2.3287 &  1.3691 & $-$0.8188 &  0.3391 & $-$0.0389 \\
8.75 &  5000 &  0.4843 &  0.0807 &  0.5355 & $-$0.2957 &  1.1063 &  0.7123 &  0.5207 &  0.4288 & $-$0.0053 &  3.6360 & $-$5.1818 &  2.2726 &  1.1296 & $-$0.0863 & $-$0.5398 &  0.3190 \\
8.75 &  5250 &  0.4816 &  0.0901 &  0.5194 & $-$0.2602 &  1.0521 &  0.7013 &  0.5012 &  0.4318 & $-$0.0048 &  3.3951 & $-$4.7267 &  2.0419 &  0.7776 &  0.8328 & $-$1.5312 &  0.6971 \\
8.75 &  5500 &  0.4834 &  0.0974 &  0.5120 & $-$0.2447 &  1.0327 &  0.6995 &  0.4928 &  0.4350 & $-$0.0047 &  3.3156 & $-$4.5766 &  1.9681 &  0.7265 &  0.9216 & $-$1.5911 &  0.7117 \\
8.75 &  6000 &  0.5008 &  0.1186 &  0.5070 & $-$0.2129 &  1.0123 &  0.7140 &  0.4852 &  0.4549 & $-$0.0045 &  3.2142 & $-$4.3417 &  1.8458 &  0.6134 &  1.1930 & $-$1.8212 &  0.7850 \\
8.75 &  6500 &  0.5303 &  0.1557 &  0.4969 & $-$0.1539 &  0.9704 &  0.7374 &  0.4698 &  0.4892 & $-$0.0041 &  2.9947 & $-$3.8487 &  1.5887 &  0.3902 &  1.7088 & $-$2.2451 &  0.9139 \\
8.75 &  7000 &  0.5570 &  0.1945 &  0.4809 & $-$0.0848 &  0.9102 &  0.7548 &  0.4468 &  0.5219 & $-$0.0037 &  2.6552 & $-$3.1263 &  1.2132 &  0.1651 &  2.1112 & $-$2.4480 &  0.9278 \\
8.75 &  7500 &  0.5637 &  0.2112 &  0.4676 & $-$0.0465 &  0.8655 &  0.7541 &  0.4289 &  0.5324 & $-$0.0033 &  2.3875 & $-$2.5885 &  0.9351 &  0.0743 &  2.1428 & $-$2.2833 &  0.8067 \\
8.75 &  8000 &  0.5530 &  0.2043 &  0.4627 & $-$0.0465 &  0.8504 &  0.7407 &  0.4227 &  0.5225 & $-$0.0033 &  2.2788 & $-$2.3967 &  0.8361 &  0.0752 &  2.0310 & $-$2.0877 &  0.7060 \\
8.75 &  8500 &  0.5321 &  0.1795 &  0.4678 & $-$0.0763 &  0.8630 &  0.7220 &  0.4288 &  0.5003 & $-$0.0033 &  2.3060 & $-$2.4839 &  0.8782 &  0.1082 &  1.9496 & $-$2.0394 &  0.6912 \\
8.75 &  9000 &  0.5060 &  0.1432 &  0.4814 & $-$0.1261 &  0.8965 &  0.7021 &  0.4445 &  0.4715 & $-$0.0035 &  2.4273 & $-$2.7563 &  1.0123 &  0.1456 &  1.9476 & $-$2.1580 &  0.7605 \\
8.75 &  9500 &  0.4764 &  0.1024 &  0.4962 & $-$0.1849 &  0.9380 &  0.6799 &  0.4629 &  0.4385 & $-$0.0038 &  2.6112 & $-$3.1630 &  1.2178 &  0.2084 &  1.9244 & $-$2.3065 &  0.8574 \\
8.75 & 10000 &  0.4451 &  0.0641 &  0.5054 & $-$0.2413 &  0.9735 &  0.6540 &  0.4770 &  0.4034 & $-$0.0041 &  2.8112 & $-$3.6216 &  1.4571 &  0.3162 &  1.7694 & $-$2.3224 &  0.9104 \\
8.75 & 10500 &  0.4137 &  0.0364 &  0.5005 & $-$0.2804 &  0.9845 &  0.6224 &  0.4777 &  0.3691 & $-$0.0043 &  2.9503 & $-$3.9898 &  1.6615 &  0.4816 &  1.3634 & $-$2.0108 &  0.8287 \\
8.75 & 11000 &  0.3856 &  0.0224 &  0.4819 & $-$0.2952 &  0.9656 &  0.5881 &  0.4639 &  0.3397 & $-$0.0043 &  2.9797 & $-$4.1582 &  1.7715 &  0.6592 &  0.8076 & $-$1.4494 &  0.6315 \\
8.75 & 11500 &  0.3652 &  0.0175 &  0.4613 & $-$0.2961 &  0.9379 &  0.5602 &  0.4469 &  0.3190 & $-$0.0043 &  2.9553 & $-$4.2032 &  1.8164 &  0.7952 &  0.3352 & $-$0.9358 &  0.4413 \\
8.75 & 12000 &  0.3523 &  0.0173 &  0.4445 & $-$0.2916 &  0.9133 &  0.5409 &  0.4324 &  0.3061 & $-$0.0043 &  2.9227 & $-$4.2060 &  1.8348 &  0.8907 & $-$0.0123 & $-$0.5459 &  0.2944 \\
8.75 & 12500 &  0.3455 &  0.0220 &  0.4293 & $-$0.2809 &  0.8885 &  0.5282 &  0.4186 &  0.2999 & $-$0.0043 &  2.8743 & $-$4.1587 &  1.8244 &  0.9521 & $-$0.2630 & $-$0.2463 &  0.1779 \\
8.75 & 13000 &  0.3436 &  0.0323 &  0.4130 & $-$0.2618 &  0.8588 &  0.5196 &  0.4031 &  0.2992 & $-$0.0042 &  2.8000 & $-$4.0498 &  1.7816 &  0.9812 & $-$0.4331 & $-$0.0181 &  0.0849 \\
8.75 & 13500 &  0.3452 &  0.0469 &  0.3958 & $-$0.2365 &  0.8251 &  0.5141 &  0.3861 &  0.3024 & $-$0.0040 &  2.7107 & $-$3.9052 &  1.7205 &  0.9805 & $-$0.5202 &  0.1239 &  0.0249 \\
8.75 & 14000 &  0.3473 &  0.0620 &  0.3784 & $-$0.2101 &  0.7905 &  0.5089 &  0.3690 &  0.3064 & $-$0.0039 &  2.6189 & $-$3.7544 &  1.6561 &  0.9644 & $-$0.5590 &  0.2086 & $-$0.0117 \\
8.75 & 14500 &  0.3499 &  0.0778 &  0.3610 & $-$0.1830 &  0.7558 &  0.5043 &  0.3518 &  0.3108 & $-$0.0037 &  2.5284 & $-$3.6056 &  1.5929 &  0.9453 & $-$0.5864 &  0.2788 & $-$0.0418 \\
8.75 & 15000 &  0.3534 &  0.0929 &  0.3456 & $-$0.1571 &  0.7241 &  0.5013 &  0.3363 &  0.3162 & $-$0.0036 &  2.4384 & $-$3.4504 &  1.5242 &  0.9252 & $-$0.6101 &  0.3513 & $-$0.0757 \\
8.75 & 15500 &  0.3563 &  0.1033 &  0.3356 & $-$0.1385 &  0.7017 &  0.4998 &  0.3258 &  0.3205 & $-$0.0034 &  2.3593 & $-$3.3054 &  1.4555 &  0.9039 & $-$0.6190 &  0.4087 & $-$0.1075 \\
8.75 & 16000 &  0.3572 &  0.1079 &  0.3308 & $-$0.1286 &  0.6890 &  0.4983 &  0.3203 &  0.3223 & $-$0.0034 &  2.3017 & $-$3.1960 &  1.4011 &  0.8825 & $-$0.6062 &  0.4304 & $-$0.1250 \\
8.75 & 16500 &  0.3566 &  0.1090 &  0.3285 & $-$0.1241 &  0.6818 &  0.4965 &  0.3174 &  0.3223 & $-$0.0033 &  2.2618 & $-$3.1201 &  1.3623 &  0.8639 & $-$0.5849 &  0.4299 & $-$0.1316 \\
8.75 & 17000 &  0.3544 &  0.1079 &  0.3271 & $-$0.1233 &  0.6776 &  0.4936 &  0.3157 &  0.3204 & $-$0.0033 &  2.2366 & $-$3.0754 &  1.3395 &  0.8518 & $-$0.5701 &  0.4247 & $-$0.1335 \\
8.75 & 20000 &  0.3342 &  0.0947 &  0.3178 & $-$0.1326 &  0.6621 &  0.4696 &  0.3076 &  0.3003 & $-$0.0033 &  2.1882 & $-$3.0410 &  1.3302 &  0.8893 & $-$0.7422 &  0.6133 & $-$0.2077 \\
8.75 & 25000 &  0.3070 &  0.0765 &  0.3058 & $-$0.1492 &  0.6471 &  0.4381 &  0.2983 &  0.2725 & $-$0.0033 &  2.1708 & $-$3.0926 &  1.3701 &  0.9778 & $-$1.0509 &  0.9251 & $-$0.3207 \\
8.75 & 30000 &  0.2684 &  0.0584 &  0.2786 & $-$0.1441 &  0.5852 &  0.3877 &  0.2717 &  0.2378 & $-$0.0029 &  1.9523 & $-$2.7880 &  1.2322 &  0.7836 & $-$0.6295 &  0.4316 & $-$0.1227 \\
9.00 &  4000 &  0.5283 &  0.1234 &  0.5371 & $-$0.2371 &  1.0855 &  0.7552 &  0.5167 &  0.4774 & $-$0.0049 &  3.5044 & $-$4.8114 &  2.0702 &  0.8179 &  0.8095 & $-$1.4507 &  0.6559 \\
9.00 &  4250 &  0.5178 &  0.1094 &  0.5419 & $-$0.2665 &  1.1125 &  0.7480 &  0.5245 &  0.4630 & $-$0.0052 &  3.6312 & $-$5.0852 &  2.2138 &  1.1034 & $-$0.0047 & $-$0.5509 &  0.3055 \\
9.00 &  4500 &  0.5059 &  0.0979 &  0.5413 & $-$0.2851 &  1.1219 &  0.7364 &  0.5259 &  0.4490 & $-$0.0054 &  3.6862 & $-$5.2266 &  2.2911 &  1.2699 & $-$0.4983 & $-$0.0083 &  0.0950 \\
9.00 &  4750 &  0.4943 &  0.0871 &  0.5403 & $-$0.3017 &  1.1290 &  0.7250 &  0.5267 &  0.4356 & $-$0.0055 &  3.7286 & $-$5.3417 &  2.3544 &  1.4141 & $-$0.9309 &  0.4690 & $-$0.0909 \\
9.00 &  5000 &  0.4862 &  0.0815 &  0.5370 & $-$0.3013 &  1.1171 &  0.7153 &  0.5232 &  0.4290 & $-$0.0054 &  3.6852 & $-$5.2764 &  2.3223 &  1.2777 & $-$0.5250 & $-$0.0260 &  0.1127 \\
9.00 &  5250 &  0.4832 &  0.0891 &  0.5229 & $-$0.2642 &  1.0601 &  0.7045 &  0.5048 &  0.4329 & $-$0.0048 &  3.4247 & $-$4.7760 &  2.0652 &  0.7895 &  0.8232 & $-$1.5318 &  0.6999 \\
9.00 &  5500 &  0.4824 &  0.0952 &  0.5137 & $-$0.2483 &  1.0364 &  0.6994 &  0.4946 &  0.4339 & $-$0.0047 &  3.3278 & $-$4.5994 &  1.9787 &  0.7263 &  0.9347 & $-$1.6151 &  0.7228 \\
9.00 &  6000 &  0.4954 &  0.1127 &  0.5077 & $-$0.2210 &  1.0161 &  0.7091 &  0.4866 &  0.4489 & $-$0.0045 &  3.2356 & $-$4.3959 &  1.8745 &  0.6367 &  1.1376 & $-$1.7796 &  0.7734 \\
9.00 &  6500 &  0.5197 &  0.1428 &  0.5000 & $-$0.1733 &  0.9829 &  0.7287 &  0.4746 &  0.4772 & $-$0.0042 &  3.0583 & $-$3.9954 &  1.6651 &  0.4527 &  1.5667 & $-$2.1353 &  0.8823 \\
9.00 &  7000 &  0.5467 &  0.1815 &  0.4845 & $-$0.1058 &  0.9256 &  0.7468 &  0.4525 &  0.5100 & $-$0.0038 &  2.7462 & $-$3.3282 &  1.3191 &  0.2290 &  1.9915 & $-$2.3871 &  0.9230 \\
9.00 &  7500 &  0.5582 &  0.2043 &  0.4697 & $-$0.0588 &  0.8753 &  0.7501 &  0.4324 &  0.5259 & $-$0.0034 &  2.4530 & $-$2.7312 &  1.0104 &  0.1089 &  2.0942 & $-$2.2837 &  0.8221 \\
9.00 &  8000 &  0.5517 &  0.2041 &  0.4612 & $-$0.0479 &  0.8504 &  0.7390 &  0.4220 &  0.5209 & $-$0.0033 &  2.3010 & $-$2.4500 &  0.8665 &  0.0967 &  1.9825 & $-$2.0527 &  0.6993 \\
9.00 &  8500 &  0.5334 &  0.1844 &  0.4630 & $-$0.0693 &  0.8549 &  0.7213 &  0.4243 &  0.5019 & $-$0.0033 &  2.2928 & $-$2.4663 &  0.8735 &  0.1238 &  1.8849 & $-$1.9576 &  0.6594 \\
9.00 &  9000 &  0.5089 &  0.1516 &  0.4740 & $-$0.1132 &  0.8823 &  0.7019 &  0.4372 &  0.4751 & $-$0.0035 &  2.3881 & $-$2.6876 &  0.9824 &  0.1583 &  1.8664 & $-$2.0369 &  0.7086 \\
9.00 &  9500 &  0.4807 &  0.1123 &  0.4888 & $-$0.1693 &  0.9219 &  0.6809 &  0.4551 &  0.4437 & $-$0.0037 &  2.5551 & $-$3.0562 &  1.1673 &  0.2084 &  1.8683 & $-$2.1997 &  0.8069 \\
9.00 & 10000 &  0.4500 &  0.0728 &  0.5004 & $-$0.2275 &  0.9608 &  0.6566 &  0.4713 &  0.4092 & $-$0.0040 &  2.7589 & $-$3.5152 &  1.4045 &  0.2995 &  1.7721 & $-$2.2846 &  0.8866 \\
9.00 & 10500 &  0.4182 &  0.0416 &  0.4996 & $-$0.2727 &  0.9799 &  0.6264 &  0.4761 &  0.3742 & $-$0.0042 &  2.9253 & $-$3.9306 &  1.6304 &  0.4539 &  1.4297 & $-$2.0655 &  0.8454 \\
9.00 & 11000 &  0.3883 &  0.0239 &  0.4835 & $-$0.2938 &  0.9675 &  0.5914 &  0.4652 &  0.3425 & $-$0.0043 &  2.9828 & $-$4.1548 &  1.7680 &  0.6373 &  0.8828 & $-$1.5360 &  0.6659 \\
9.00 & 11500 &  0.3645 &  0.0163 &  0.4620 & $-$0.2980 &  0.9398 &  0.5598 &  0.4478 &  0.3182 & $-$0.0044 &  2.9665 & $-$4.2261 &  1.8281 &  0.7912 &  0.3592 & $-$0.9746 &  0.4597 \\
9.00 & 12000 &  0.3484 &  0.0138 &  0.4438 & $-$0.2962 &  0.9142 &  0.5369 &  0.4324 &  0.3019 & $-$0.0043 &  2.9368 & $-$4.2452 &  1.8566 &  0.9051 & $-$0.0454 & $-$0.5261 &  0.2915 \\
9.00 & 12500 &  0.3382 &  0.0153 &  0.4284 & $-$0.2898 &  0.8907 &  0.5209 &  0.4188 &  0.2920 & $-$0.0043 &  2.8981 & $-$4.2256 &  1.8615 &  0.9872 & $-$0.3548 & $-$0.1691 &  0.1543 \\
9.00 & 13000 &  0.3331 &  0.0210 &  0.4141 & $-$0.2777 &  0.8663 &  0.5101 &  0.4056 &  0.2876 & $-$0.0042 &  2.8427 & $-$4.1578 &  1.8390 &  1.0354 & $-$0.5690 &  0.0967 &  0.0485 \\
9.00 & 13500 &  0.3322 &  0.0311 &  0.3995 & $-$0.2590 &  0.8385 &  0.5031 &  0.3914 &  0.2878 & $-$0.0041 &  2.7685 & $-$4.0433 &  1.7916 &  1.0514 & $-$0.6959 &  0.2771 & $-$0.0266 \\
9.00 & 14000 &  0.3337 &  0.0439 &  0.3846 & $-$0.2365 &  0.8088 &  0.4984 &  0.3766 &  0.2910 & $-$0.0040 &  2.6870 & $-$3.9086 &  1.7335 &  1.0419 & $-$0.7460 &  0.3725 & $-$0.0682 \\
9.00 & 14500 &  0.3356 &  0.0566 &  0.3702 & $-$0.2139 &  0.7794 &  0.4942 &  0.3623 &  0.2945 & $-$0.0039 &  2.6061 & $-$3.7735 &  1.6747 &  1.0198 & $-$0.7542 &  0.4170 & $-$0.0889 \\
9.00 & 15000 &  0.3379 &  0.0698 &  0.3558 & $-$0.1908 &  0.7500 &  0.4905 &  0.3479 &  0.2985 & $-$0.0037 &  2.5260 & $-$3.6391 &  1.6163 &  0.9948 & $-$0.7518 &  0.4485 & $-$0.1040 \\
9.00 & 15500 &  0.3413 &  0.0833 &  0.3422 & $-$0.1676 &  0.7218 &  0.4881 &  0.3342 &  0.3035 & $-$0.0036 &  2.4450 & $-$3.4982 &  1.5535 &  0.9688 & $-$0.7473 &  0.4828 & $-$0.1219 \\
9.00 & 16000 &  0.3446 &  0.0942 &  0.3322 & $-$0.1484 &  0.6993 &  0.4870 &  0.3237 &  0.3083 & $-$0.0035 &  2.3688 & $-$3.3585 &  1.4878 &  0.9428 & $-$0.7379 &  0.5157 & $-$0.1427 \\
9.00 & 16500 &  0.3467 &  0.1008 &  0.3262 & $-$0.1357 &  0.6842 &  0.4863 &  0.3170 &  0.3115 & $-$0.0034 &  2.3058 & $-$3.2381 &  1.4285 &  0.9178 & $-$0.7185 &  0.5334 & $-$0.1587 \\
9.00 & 17000 &  0.3472 &  0.1036 &  0.3232 & $-$0.1288 &  0.6752 &  0.4852 &  0.3132 &  0.3127 & $-$0.0033 &  2.2594 & $-$3.1485 &  1.3830 &  0.8969 & $-$0.6958 &  0.5368 & $-$0.1679 \\
9.00 & 20000 &  0.3317 &  0.0941 &  0.3152 & $-$0.1330 &  0.6591 &  0.4662 &  0.3056 &  0.2976 & $-$0.0033 &  2.1892 & $-$3.0552 &  1.3404 &  0.9113 & $-$0.8136 &  0.6895 & $-$0.2355 \\
9.00 & 25000 &  0.3056 &  0.0764 &  0.3040 & $-$0.1489 &  0.6446 &  0.4360 &  0.2968 &  0.2711 & $-$0.0033 &  2.1685 & $-$3.0953 &  1.3733 &  0.9848 & $-$1.0765 &  0.9513 & $-$0.3297 \\
9.00 & 30000 &  0.2668 &  0.0588 &  0.2760 & $-$0.1418 &  0.5796 &  0.3849 &  0.2691 &  0.2365 & $-$0.0029 &  1.9348 & $-$2.7617 &  1.2206 &  0.7756 & $-$0.6207 &  0.4252 & $-$0.1205 \\
9.25 &  4000 &  0.5315 &  0.1244 &  0.5402 & $-$0.2409 &  1.0957 &  0.7601 &  0.5201 &  0.4796 & $-$0.0050 &  3.5468 & $-$4.8851 &  2.1071 &  0.8947 &  0.5986 & $-$1.2084 &  0.5597 \\
9.25 &  4250 &  0.5219 &  0.1121 &  0.5437 & $-$0.2657 &  1.1171 &  0.7528 &  0.5262 &  0.4667 & $-$0.0053 &  3.6487 & $-$5.1085 &  2.2246 &  1.1291 & $-$0.0719 & $-$0.4687 &  0.2720 \\
9.25 &  4500 &  0.5106 &  0.1008 &  0.5437 & $-$0.2845 &  1.1277 &  0.7422 &  0.5282 &  0.4533 & $-$0.0055 &  3.7073 & $-$5.2542 &  2.3036 &  1.2953 & $-$0.5609 &  0.0684 &  0.0636 \\
9.25 &  4750 &  0.4988 &  0.0912 &  0.5407 & $-$0.2960 &  1.1272 &  0.7295 &  0.5265 &  0.4406 & $-$0.0055 &  3.7171 & $-$5.3072 &  2.3353 &  1.3764 & $-$0.8182 &  0.3485 & $-$0.0448 \\
9.25 &  5000 &  0.4893 &  0.0826 &  0.5395 & $-$0.3059 &  1.1278 &  0.7197 &  0.5263 &  0.4306 & $-$0.0055 &  3.7285 & $-$5.3540 &  2.3618 &  1.3975 & $-$0.8762 &  0.3884 & $-$0.0548 \\
9.25 &  5250 &  0.4857 &  0.0883 &  0.5273 & $-$0.2690 &  1.0705 &  0.7090 &  0.5094 &  0.4347 & $-$0.0049 &  3.4657 & $-$4.8449 &  2.0982 &  0.8135 &  0.7852 & $-$1.5022 &  0.6915 \\
9.25 &  5500 &  0.4827 &  0.0938 &  0.5160 & $-$0.2512 &  1.0409 &  0.7006 &  0.4969 &  0.4339 & $-$0.0047 &  3.3421 & $-$4.6229 &  1.9892 &  0.7246 &  0.9545 & $-$1.6454 &  0.7362 \\
9.25 &  6000 &  0.4911 &  0.1093 &  0.5066 & $-$0.2245 &  1.0150 &  0.7045 &  0.4858 &  0.4446 & $-$0.0045 &  3.2325 & $-$4.4011 &  1.8784 &  0.6516 &  1.0852 & $-$1.7231 &  0.7513 \\
9.25 &  6500 &  0.5109 &  0.1322 &  0.5024 & $-$0.1890 &  0.9927 &  0.7214 &  0.4782 &  0.4673 & $-$0.0043 &  3.1087 & $-$4.1125 &  1.7262 &  0.5025 &  1.4528 & $-$2.0475 &  0.8572 \\
9.25 &  7000 &  0.5361 &  0.1679 &  0.4885 & $-$0.1277 &  0.9415 &  0.7386 &  0.4585 &  0.4976 & $-$0.0039 &  2.8352 & $-$3.5258 &  1.4222 &  0.2946 &  1.8643 & $-$2.3151 &  0.9127 \\
9.25 &  7500 &  0.5516 &  0.1954 &  0.4725 & $-$0.0741 &  0.8875 &  0.7452 &  0.4370 &  0.5179 & $-$0.0035 &  2.5303 & $-$2.8989 &  1.0984 &  0.1515 &  2.0310 & $-$2.2762 &  0.8364 \\
9.25 &  8000 &  0.5495 &  0.2021 &  0.4609 & $-$0.0524 &  0.8537 &  0.7370 &  0.4227 &  0.5182 & $-$0.0033 &  2.3365 & $-$2.5293 &  0.9097 &  0.1209 &  1.9382 & $-$2.0326 &  0.7007 \\
9.25 &  8500 &  0.5344 &  0.1884 &  0.4590 & $-$0.0641 &  0.8489 &  0.7209 &  0.4207 &  0.5030 & $-$0.0033 &  2.2880 & $-$2.4645 &  0.8765 &  0.1415 &  1.8219 & $-$1.8832 &  0.6319 \\
9.25 &  9000 &  0.5119 &  0.1601 &  0.4668 & $-$0.1005 &  0.8687 &  0.7020 &  0.4301 &  0.4788 & $-$0.0034 &  2.3521 & $-$2.6247 &  0.9555 &  0.1739 &  1.7791 & $-$1.9102 &  0.6548 \\
9.25 &  9500 &  0.4855 &  0.1231 &  0.4808 & $-$0.1524 &  0.9047 &  0.6822 &  0.4467 &  0.4495 & $-$0.0036 &  2.4959 & $-$2.9435 &  1.1142 &  0.2130 &  1.7940 & $-$2.0681 &  0.7459 \\
9.25 & 10000 &  0.4560 &  0.0841 &  0.4933 & $-$0.2095 &  0.9439 &  0.6593 &  0.4634 &  0.4164 & $-$0.0039 &  2.6906 & $-$3.3787 &  1.3376 &  0.2894 &  1.7369 & $-$2.1893 &  0.8371 \\
9.25 & 10500 &  0.4249 &  0.0501 &  0.4973 & $-$0.2596 &  0.9709 &  0.6316 &  0.4726 &  0.3818 & $-$0.0041 &  2.8764 & $-$3.8208 &  1.5732 &  0.4204 &  1.4911 & $-$2.0932 &  0.8462 \\
9.25 & 11000 &  0.3940 &  0.0280 &  0.4856 & $-$0.2886 &  0.9681 &  0.5976 &  0.4664 &  0.3486 & $-$0.0043 &  2.9702 & $-$4.1112 &  1.7422 &  0.5988 &  0.9973 & $-$1.6508 &  0.7068 \\
9.25 & 11500 &  0.3674 &  0.0174 &  0.4643 & $-$0.2970 &  0.9424 &  0.5635 &  0.4496 &  0.3212 & $-$0.0043 &  2.9682 & $-$4.2178 &  1.8213 &  0.7653 &  0.4466 & $-$1.0733 &  0.4980 \\
9.25 & 12000 &  0.3479 &  0.0126 &  0.4449 & $-$0.2980 &  0.9162 &  0.5369 &  0.4335 &  0.3014 & $-$0.0043 &  2.9441 & $-$4.2585 &  1.8628 &  0.8961 & $-$0.0088 & $-$0.5761 &  0.3130 \\
9.25 & 12500 &  0.3349 &  0.0115 &  0.4289 & $-$0.2949 &  0.8932 &  0.5178 &  0.4197 &  0.2883 & $-$0.0043 &  2.9129 & $-$4.2624 &  1.8809 &  0.9960 & $-$0.3691 & $-$0.1695 &  0.1585 \\
9.25 & 13000 &  0.3266 &  0.0140 &  0.4147 & $-$0.2873 &  0.8707 &  0.5041 &  0.4070 &  0.2804 & $-$0.0043 &  2.8691 & $-$4.2250 &  1.8748 &  1.0656 & $-$0.6421 &  0.1536 &  0.0321 \\
9.25 & 13500 &  0.3226 &  0.0198 &  0.4017 & $-$0.2750 &  0.8476 &  0.4948 &  0.3948 &  0.2771 & $-$0.0042 &  2.8117 & $-$4.1476 &  1.8459 &  1.1021 & $-$0.8198 &  0.3811 & $-$0.0600 \\
9.25 & 14000 &  0.3223 &  0.0291 &  0.3890 & $-$0.2579 &  0.8228 &  0.4891 &  0.3823 &  0.2780 & $-$0.0041 &  2.7429 & $-$4.0377 &  1.7990 &  1.1078 & $-$0.9072 &  0.5141 & $-$0.1165 \\
9.25 & 14500 &  0.3239 &  0.0403 &  0.3762 & $-$0.2379 &  0.7967 &  0.4854 &  0.3695 &  0.2810 & $-$0.0040 &  2.6687 & $-$3.9129 &  1.7442 &  1.0927 & $-$0.9319 &  0.5772 & $-$0.1454 \\
9.25 & 15000 &  0.3257 &  0.0512 &  0.3642 & $-$0.2184 &  0.7717 &  0.4821 &  0.3574 &  0.2843 & $-$0.0039 &  2.5977 & $-$3.7924 &  1.6909 &  1.0666 & $-$0.9168 &  0.5905 & $-$0.1535 \\
9.25 & 15500 &  0.3277 &  0.0622 &  0.3523 & $-$0.1988 &  0.7469 &  0.4791 &  0.3455 &  0.2879 & $-$0.0037 &  2.5273 & $-$3.6721 &  1.6376 &  1.0373 & $-$0.8908 &  0.5905 & $-$0.1563 \\
9.25 & 16000 &  0.3308 &  0.0742 &  0.3404 & $-$0.1780 &  0.7217 &  0.4771 &  0.3334 &  0.2925 & $-$0.0036 &  2.4543 & $-$3.5443 &  1.5802 &  1.0073 & $-$0.8648 &  0.5948 & $-$0.1617 \\
9.25 & 16500 &  0.3344 &  0.0853 &  0.3305 & $-$0.1588 &  0.6996 &  0.4764 &  0.3230 &  0.2975 & $-$0.0035 &  2.3826 & $-$3.4130 &  1.5190 &  0.9775 & $-$0.8384 &  0.6037 & $-$0.1714 \\
9.25 & 17000 &  0.3372 &  0.0934 &  0.3235 & $-$0.1440 &  0.6826 &  0.4760 &  0.3153 &  0.3016 & $-$0.0034 &  2.3172 & $-$3.2889 &  1.4588 &  0.9508 & $-$0.8158 &  0.6181 & $-$0.1854 \\
9.25 & 20000 &  0.3288 &  0.0945 &  0.3109 & $-$0.1310 &  0.6521 &  0.4616 &  0.3017 &  0.2949 & $-$0.0033 &  2.1758 & $-$3.0445 &  1.3389 &  0.9285 & $-$0.8837 &  0.7709 & $-$0.2667 \\
9.25 & 25000 &  0.3044 &  0.0765 &  0.3024 & $-$0.1483 &  0.6421 &  0.4342 &  0.2954 &  0.2699 & $-$0.0033 &  2.1664 & $-$3.0979 &  1.3764 &  0.9912 & $-$1.0998 &  0.9753 & $-$0.3377 \\
9.25 & 30000 &  0.2654 &  0.0593 &  0.2734 & $-$0.1394 &  0.5741 &  0.3823 &  0.2665 &  0.2353 & $-$0.0029 &  1.9172 & $-$2.7349 &  1.2087 &  0.7671 & $-$0.6106 &  0.4174 & $-$0.1179 \\
9.50 &  4000 &  0.5345 &  0.1253 &  0.5429 & $-$0.2444 &  1.1049 &  0.7645 &  0.5233 &  0.4816 & $-$0.0051 &  3.5856 & $-$4.9525 &  2.1409 &  0.9659 &  0.4026 & $-$0.9831 &  0.4704 \\
9.50 &  4250 &  0.5258 &  0.1143 &  0.5460 & $-$0.2663 &  1.1235 &  0.7578 &  0.5285 &  0.4701 & $-$0.0053 &  3.6740 & $-$5.1473 &  2.2434 &  1.1712 & $-$0.1853 & $-$0.3346 &  0.2180 \\
9.50 &  4500 &  0.5152 &  0.1039 &  0.5457 & $-$0.2828 &  1.1319 &  0.7477 &  0.5300 &  0.4577 & $-$0.0055 &  3.7211 & $-$5.2683 &  2.3093 &  1.3083 & $-$0.5899 &  0.1077 &  0.0468 \\
9.50 &  4750 &  0.5033 &  0.0950 &  0.5417 & $-$0.2917 &  1.1277 &  0.7343 &  0.5271 &  0.4454 & $-$0.0055 &  3.7140 & $-$5.2887 &  2.3242 &  1.3579 & $-$0.7603 &  0.2910 & $-$0.0239 \\
9.50 &  5000 &  0.4933 &  0.0847 &  0.5420 & $-$0.3067 &  1.1346 &  0.7249 &  0.5288 &  0.4340 & $-$0.0056 &  3.7530 & $-$5.3902 &  2.3789 &  1.4445 & $-$1.0065 &  0.5451 & $-$0.1189 \\
9.50 &  5250 &  0.4887 &  0.0874 &  0.5324 & $-$0.2757 &  1.0842 &  0.7144 &  0.5150 &  0.4367 & $-$0.0050 &  3.5225 & $-$4.9437 &  2.1466 &  0.8637 &  0.6763 & $-$1.3942 &  0.6528 \\
9.50 &  5500 &  0.4841 &  0.0931 &  0.5188 & $-$0.2537 &  1.0466 &  0.7033 &  0.4997 &  0.4351 & $-$0.0047 &  3.3610 & $-$4.6520 &  2.0021 &  0.7220 &  0.9819 & $-$1.6851 &  0.7535 \\
9.50 &  6000 &  0.4880 &  0.1056 &  0.5073 & $-$0.2295 &  1.0176 &  0.7018 &  0.4869 &  0.4412 & $-$0.0046 &  3.2454 & $-$4.4325 &  1.8946 &  0.6591 &  1.0737 & $-$1.7243 &  0.7549 \\
9.50 &  6500 &  0.5040 &  0.1255 &  0.5021 & $-$0.1980 &  0.9956 &  0.7146 &  0.4788 &  0.4597 & $-$0.0044 &  3.1279 & $-$4.1678 &  1.7564 &  0.5430 &  1.3386 & $-$1.9363 &  0.8173 \\
9.50 &  7000 &  0.5259 &  0.1549 &  0.4922 & $-$0.1482 &  0.9561 &  0.7306 &  0.4641 &  0.4859 & $-$0.0040 &  2.9138 & $-$3.7012 &  1.5135 &  0.3577 &  1.7351 & $-$2.2313 &  0.8949 \\
9.50 &  7500 &  0.5437 &  0.1847 &  0.4764 & $-$0.0924 &  0.9023 &  0.7397 &  0.4427 &  0.5086 & $-$0.0036 &  2.6173 & $-$3.0867 &  1.1964 &  0.1997 &  1.9592 & $-$2.2660 &  0.8510 \\
9.50 &  8000 &  0.5464 &  0.1979 &  0.4623 & $-$0.0606 &  0.8608 &  0.7349 &  0.4252 &  0.5143 & $-$0.0034 &  2.3867 & $-$2.6368 &  0.9666 &  0.1469 &  1.9025 & $-$2.0331 &  0.7126 \\
9.50 &  8500 &  0.5349 &  0.1909 &  0.4563 & $-$0.0615 &  0.8458 &  0.7204 &  0.4186 &  0.5034 & $-$0.0033 &  2.2950 & $-$2.4851 &  0.8904 &  0.1606 &  1.7658 & $-$1.8252 &  0.6126 \\
9.50 &  9000 &  0.5148 &  0.1678 &  0.4604 & $-$0.0892 &  0.8569 &  0.7023 &  0.4238 &  0.4822 & $-$0.0034 &  2.3235 & $-$2.5758 &  0.9355 &  0.1916 &  1.6923 & $-$1.7886 &  0.6041 \\
9.50 &  9500 &  0.4903 &  0.1345 &  0.4720 & $-$0.1349 &  0.8868 &  0.6832 &  0.4376 &  0.4552 & $-$0.0036 &  2.4395 & $-$2.8386 &  1.0663 &  0.2263 &  1.6937 & $-$1.9086 &  0.6748 \\
9.50 & 10000 &  0.4627 &  0.0969 &  0.4853 & $-$0.1894 &  0.9249 &  0.6623 &  0.4544 &  0.4244 & $-$0.0038 &  2.6150 & $-$3.2278 &  1.2638 &  0.2829 &  1.6829 & $-$2.0654 &  0.7746 \\
9.50 & 10500 &  0.4331 &  0.0611 &  0.4934 & $-$0.2423 &  0.9579 &  0.6377 &  0.4673 &  0.3912 & $-$0.0041 &  2.8083 & $-$3.6717 &  1.4963 &  0.3849 &  1.5400 & $-$2.0900 &  0.8306 \\
9.50 & 11000 &  0.4023 &  0.0348 &  0.4875 & $-$0.2791 &  0.9664 &  0.6063 &  0.4669 &  0.3577 & $-$0.0043 &  2.9392 & $-$4.0243 &  1.6932 &  0.5465 &  1.1386 & $-$1.7788 &  0.7483 \\
9.50 & 11500 &  0.3736 &  0.0208 &  0.4681 & $-$0.2932 &  0.9459 &  0.5710 &  0.4523 &  0.3278 & $-$0.0043 &  2.9612 & $-$4.1801 &  1.7971 &  0.7200 &  0.5885 & $-$1.2212 &  0.5518 \\
9.50 & 12000 &  0.3511 &  0.0137 &  0.4476 & $-$0.2968 &  0.9190 &  0.5411 &  0.4356 &  0.3048 & $-$0.0043 &  2.9423 & $-$4.2410 &  1.8506 &  0.8638 &  0.0958 & $-$0.6912 &  0.3566 \\
9.50 & 12500 &  0.3350 &  0.0103 &  0.4309 & $-$0.2968 &  0.8963 &  0.5188 &  0.4216 &  0.2885 & $-$0.0043 &  2.9197 & $-$4.2710 &  1.8836 &  0.9799 & $-$0.3092 & $-$0.2444 &  0.1890 \\
9.50 & 13000 &  0.3241 &  0.0101 &  0.4166 & $-$0.2930 &  0.8752 &  0.5024 &  0.4092 &  0.2776 & $-$0.0043 &  2.8867 & $-$4.2620 &  1.8930 &  1.0680 & $-$0.6323 &  0.1264 &  0.0462 \\
9.50 & 13500 &  0.3173 &  0.0130 &  0.4037 & $-$0.2849 &  0.8541 &  0.4905 &  0.3974 &  0.2712 & $-$0.0043 &  2.8405 & $-$4.2136 &  1.8797 &  1.1261 & $-$0.8701 &  0.4137 & $-$0.0676 \\
9.50 & 14000 &  0.3140 &  0.0185 &  0.3922 & $-$0.2733 &  0.8331 &  0.4826 &  0.3864 &  0.2687 & $-$0.0042 &  2.7855 & $-$4.1356 &  1.8490 &  1.1534 & $-$1.0150 &  0.6039 & $-$0.1456 \\
9.50 & 14500 &  0.3140 &  0.0267 &  0.3812 & $-$0.2579 &  0.8113 &  0.4780 &  0.3756 &  0.2698 & $-$0.0041 &  2.7229 & $-$4.0335 &  1.8046 &  1.1524 & $-$1.0743 &  0.7018 & $-$0.1882 \\
9.50 & 15000 &  0.3158 &  0.0367 &  0.3704 & $-$0.2402 &  0.7886 &  0.4751 &  0.3646 &  0.2729 & $-$0.0040 &  2.6569 & $-$3.9204 &  1.7541 &  1.1328 & $-$1.0759 &  0.7347 & $-$0.2049 \\
9.50 & 15500 &  0.3176 &  0.0461 &  0.3602 & $-$0.2232 &  0.7671 &  0.4726 &  0.3544 &  0.2760 & $-$0.0039 &  2.5942 & $-$3.8121 &  1.7056 &  1.1042 & $-$1.0444 &  0.7254 & $-$0.2040 \\
9.50 & 16000 &  0.3195 &  0.0555 &  0.3503 & $-$0.2063 &  0.7457 &  0.4702 &  0.3442 &  0.2792 & $-$0.0038 &  2.5314 & $-$3.7032 &  1.6565 &  1.0727 & $-$1.0033 &  0.7049 & $-$0.1986 \\
9.50 & 16500 &  0.3223 &  0.0661 &  0.3399 & $-$0.1878 &  0.7235 &  0.4685 &  0.3337 &  0.2834 & $-$0.0037 &  2.4657 & $-$3.5873 &  1.6041 &  1.0402 & $-$0.9620 &  0.6872 & $-$0.1948 \\
9.50 & 17000 &  0.3257 &  0.0768 &  0.3303 & $-$0.1693 &  0.7021 &  0.4678 &  0.3237 &  0.2882 & $-$0.0036 &  2.3987 & $-$3.4654 &  1.5476 &  1.0089 & $-$0.9258 &  0.6804 & $-$0.1971 \\
9.50 & 20000 &  0.3269 &  0.0940 &  0.3089 & $-$0.1321 &  0.6510 &  0.4591 &  0.3004 &  0.2927 & $-$0.0033 &  2.1874 & $-$3.0777 &  1.3589 &  0.9544 & $-$0.9573 &  0.8439 & $-$0.2914 \\
9.50 & 25000 &  0.3035 &  0.0769 &  0.3006 & $-$0.1473 &  0.6395 &  0.4327 &  0.2939 &  0.2691 & $-$0.0033 &  2.1642 & $-$3.0996 &  1.3791 &  0.9970 & $-$1.1209 &  0.9972 & $-$0.3450 \\
9.50 & 30000 &  0.2641 &  0.0600 &  0.2708 & $-$0.1368 &  0.5687 &  0.3800 &  0.2640 &  0.2345 & $-$0.0028 &  1.9002 & $-$2.7085 &  1.1969 &  0.7587 & $-$0.5998 &  0.4092 & $-$0.1151 \\
\enddata
\label{tab:V}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the Johnson--Kron--Cousins $R$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.3403 & $-$0.0027 &  0.4552 & $-$0.3431 &  0.9693 &  0.5362 &  0.4500 &  0.2872 & $-$0.0049 &  3.2501 & $-$4.8862 &  2.1927 &  1.3104 & $-$1.0677 &  0.4984 & $-$0.0734 \\
5.00 &  4250 &  0.3448 & $-$0.0012 &  0.4590 & $-$0.3500 &  0.9854 &  0.5428 &  0.4550 &  0.2897 & $-$0.0050 &  3.3255 & $-$5.0239 &  2.2634 &  1.4599 & $-$1.4850 &  0.9751 & $-$0.2612 \\
5.00 &  4500 &  0.3605 &  0.0154 &  0.4579 & $-$0.3180 &  0.9624 &  0.5567 &  0.4502 &  0.3097 & $-$0.0047 &  3.2028 & $-$4.7381 &  2.1097 &  1.1232 & $-$0.4982 & $-$0.1228 &  0.1674 \\
5.00 &  4750 &  0.3930 &  0.0518 &  0.4527 & $-$0.2603 &  0.9267 &  0.5852 &  0.4395 &  0.3476 & $-$0.0043 &  3.0166 & $-$4.2955 &  1.8751 &  0.7786 &  0.4510 & $-$1.0960 &  0.5286 \\
5.00 &  5000 &  0.4355 &  0.1021 &  0.4423 & $-$0.1792 &  0.8719 &  0.6206 &  0.4212 &  0.3973 & $-$0.0038 &  2.7132 & $-$3.6011 &  1.5091 &  0.3962 &  1.4076 & $-$1.9729 &  0.8239 \\
5.00 &  5250 &  0.4690 &  0.1462 &  0.4284 & $-$0.1013 &  0.8090 &  0.6452 &  0.3987 &  0.4379 & $-$0.0032 &  2.3418 & $-$2.7925 &  1.0849 &  0.0812 &  2.0744 & $-$2.4591 &  0.9446 \\
5.00 &  5500 &  0.4908 &  0.1825 &  0.4090 & $-$0.0370 &  0.7486 &  0.6566 &  0.3735 &  0.4647 & $-$0.0028 &  2.0158 & $-$2.1176 &  0.7385 & $-$0.0314 &  2.1191 & $-$2.2464 &  0.7927 \\
5.00 &  6000 &  0.5118 &  0.2485 &  0.3493 &  0.0767 &  0.6173 &  0.6510 &  0.3100 &  0.4932 & $-$0.0022 &  1.5187 & $-$1.1920 &  0.2966 &  0.0026 &  1.5101 & $-$1.1814 &  0.2922 \\
5.00 &  6500 &  0.5180 &  0.2979 &  0.2921 &  0.1577 &  0.5111 &  0.6338 &  0.2545 &  0.5039 & $-$0.0019 &  1.2476 & $-$0.7624 &  0.1211 &  0.1209 &  0.8491 & $-$0.2654 & $-$0.0881 \\
5.00 &  7000 &  0.5129 &  0.3108 &  0.2682 &  0.1796 &  0.4728 &  0.6194 &  0.2329 &  0.4997 & $-$0.0018 &  1.1833 & $-$0.7012 &  0.1118 &  0.2240 &  0.4451 &  0.2194 & $-$0.2756 \\
5.00 &  7500 &  0.5005 &  0.2895 &  0.2799 &  0.1495 &  0.4979 &  0.6118 &  0.2447 &  0.4853 & $-$0.0019 &  1.2286 & $-$0.7912 &  0.1489 &  0.3047 &  0.2247 &  0.4607 & $-$0.3780 \\
5.00 &  8000 &  0.4819 &  0.2453 &  0.3140 &  0.0843 &  0.5639 &  0.6071 &  0.2780 &  0.4629 & $-$0.0022 &  1.3633 & $-$1.0223 &  0.2400 &  0.3564 &  0.1891 &  0.4420 & $-$0.3762 \\
5.00 &  8500 &  0.4579 &  0.1965 &  0.3469 &  0.0097 &  0.6358 &  0.5974 &  0.3127 &  0.4342 & $-$0.0026 &  1.5908 & $-$1.4612 &  0.4449 &  0.4048 &  0.2569 &  0.2023 & $-$0.2551 \\
5.00 &  9000 &  0.4381 &  0.1786 &  0.3442 & $-$0.0186 &  0.6477 &  0.5782 &  0.3148 &  0.4121 & $-$0.0027 &  1.7398 & $-$1.8204 &  0.6422 &  0.4938 &  0.1126 &  0.2089 & $-$0.2118 \\
5.00 &  9500 &  0.4243 &  0.1930 &  0.3068 &  0.0018 &  0.5993 &  0.5515 &  0.2849 &  0.3987 & $-$0.0027 &  1.8097 & $-$2.0921 &  0.8269 &  0.5854 & $-$0.1194 &  0.3136 & $-$0.1855 \\
5.00 & 10000 &  0.4119 &  0.1859 &  0.2999 & $-$0.0077 &  0.5951 &  0.5372 &  0.2809 &  0.3857 & $-$0.0027 &  1.8702 & $-$2.2623 &  0.9261 &  0.6144 & $-$0.1542 &  0.2623 & $-$0.1363 \\
5.00 & 10500 &  0.3992 &  0.1697 &  0.3046 & $-$0.0288 &  0.6070 &  0.5267 &  0.2865 &  0.3720 & $-$0.0028 &  1.9127 & $-$2.3653 &  0.9772 &  0.6267 & $-$0.1522 &  0.2098 & $-$0.1065 \\
5.00 & 11000 &  0.3870 &  0.1574 &  0.3046 & $-$0.0429 &  0.6098 &  0.5147 &  0.2876 &  0.3592 & $-$0.0028 &  1.9283 & $-$2.4229 &  1.0084 &  0.6413 & $-$0.1849 &  0.2123 & $-$0.1006 \\
5.00 & 11500 &  0.3763 &  0.1482 &  0.3025 & $-$0.0522 &  0.6078 &  0.5033 &  0.2863 &  0.3482 & $-$0.0028 &  1.9276 & $-$2.4493 &  1.0248 &  0.6560 & $-$0.2339 &  0.2460 & $-$0.1095 \\
5.00 & 12000 &  0.3667 &  0.1411 &  0.2993 & $-$0.0587 &  0.6034 &  0.4926 &  0.2838 &  0.3385 & $-$0.0028 &  1.9193 & $-$2.4603 &  1.0339 &  0.6722 & $-$0.2957 &  0.3019 & $-$0.1285 \\
5.00 & 12500 &  0.3582 &  0.1353 &  0.2957 & $-$0.0634 &  0.5979 &  0.4826 &  0.2808 &  0.3299 & $-$0.0028 &  1.9065 & $-$2.4608 &  1.0378 &  0.6866 & $-$0.3560 &  0.3605 & $-$0.1495 \\
5.00 & 13000 &  0.3505 &  0.1303 &  0.2921 & $-$0.0672 &  0.5924 &  0.4735 &  0.2778 &  0.3222 & $-$0.0028 &  1.8928 & $-$2.4578 &  1.0398 &  0.7000 & $-$0.4137 &  0.4185 & $-$0.1707 \\
5.00 & 13500 &  0.3433 &  0.1258 &  0.2886 & $-$0.0705 &  0.5869 &  0.4651 &  0.2749 &  0.3151 & $-$0.0028 &  1.8794 & $-$2.4537 &  1.0410 &  0.7139 & $-$0.4728 &  0.4798 & $-$0.1935 \\
5.00 & 14000 &  0.3368 &  0.1217 &  0.2853 & $-$0.0733 &  0.5817 &  0.4572 &  0.2720 &  0.3086 & $-$0.0028 &  1.8661 & $-$2.4482 &  1.0414 &  0.7261 & $-$0.5264 &  0.5353 & $-$0.2142 \\
5.00 & 14500 &  0.3306 &  0.1182 &  0.2818 & $-$0.0752 &  0.5756 &  0.4496 &  0.2690 &  0.3026 & $-$0.0028 &  1.8489 & $-$2.4343 &  1.0374 &  0.7300 & $-$0.5564 &  0.5652 & $-$0.2250 \\
5.00 & 15000 &  0.3250 &  0.1145 &  0.2792 & $-$0.0783 &  0.5719 &  0.4430 &  0.2668 &  0.2968 & $-$0.0028 &  1.8416 & $-$2.4377 &  1.0418 &  0.7481 & $-$0.6236 &  0.6365 & $-$0.2519 \\
5.00 & 15500 &  0.3196 &  0.1113 &  0.2764 & $-$0.0805 &  0.5675 &  0.4365 &  0.2645 &  0.2915 & $-$0.0028 &  1.8307 & $-$2.4334 &  1.0423 &  0.7585 & $-$0.6686 &  0.6834 & $-$0.2694 \\
5.00 & 16000 &  0.3145 &  0.1084 &  0.2735 & $-$0.0821 &  0.5626 &  0.4303 &  0.2619 &  0.2865 & $-$0.0027 &  1.8175 & $-$2.4239 &  1.0400 &  0.7621 & $-$0.6937 &  0.7077 & $-$0.2779 \\
5.00 & 16500 &  0.3099 &  0.1053 &  0.2714 & $-$0.0848 &  0.5599 &  0.4249 &  0.2603 &  0.2818 & $-$0.0027 &  1.8132 & $-$2.4302 &  1.0455 &  0.7795 & $-$0.7552 &  0.7728 & $-$0.3024 \\
5.00 & 17000 &  0.3053 &  0.1027 &  0.2689 & $-$0.0863 &  0.5555 &  0.4193 &  0.2580 &  0.2773 & $-$0.0027 &  1.8019 & $-$2.4227 &  1.0440 &  0.7820 & $-$0.7750 &  0.7908 & $-$0.3084 \\
5.00 & 20000 &  0.2835 &  0.0876 &  0.2600 & $-$0.1013 &  0.5459 &  0.3944 &  0.2515 &  0.2548 & $-$0.0028 &  1.7982 & $-$2.4835 &  1.0858 &  0.8685 & $-$1.0635 &  1.0852 & $-$0.4160 \\
5.00 & 25000 &  0.2632 &  0.0639 &  0.2644 & $-$0.1377 &  0.5686 &  0.3771 &  0.2594 &  0.2315 & $-$0.0030 &  1.9268 & $-$2.7828 &  1.2436 &  1.0072 & $-$1.3920 &  1.3561 & $-$0.4982 \\
5.00 & 30000 &  0.2433 &  0.0393 &  0.2707 & $-$0.1674 &  0.5825 &  0.3601 &  0.2669 &  0.2108 & $-$0.0030 &  1.9759 & $-$2.9100 &  1.3062 &  0.9666 & $-$1.2093 &  1.0621 & $-$0.3654 \\
5.25 &  4000 &  0.3389 & $-$0.0026 &  0.4532 & $-$0.3415 &  0.9651 &  0.5340 &  0.4481 &  0.2860 & $-$0.0049 &  3.2382 & $-$4.8695 &  2.1857 &  1.3032 & $-$1.0560 &  0.4857 & $-$0.0680 \\
5.25 &  4250 &  0.3412 & $-$0.0030 &  0.4567 & $-$0.3525 &  0.9840 &  0.5385 &  0.4533 &  0.2857 & $-$0.0051 &  3.3280 & $-$5.0427 &  2.2759 &  1.5134 & $-$1.6589 &  1.1762 & $-$0.3412 \\
5.25 &  4500 &  0.3540 &  0.0098 &  0.4567 & $-$0.3262 &  0.9648 &  0.5501 &  0.4500 &  0.3024 & $-$0.0048 &  3.2238 & $-$4.7987 &  2.1437 &  1.1896 & $-$0.6959 &  0.0894 &  0.0866 \\
5.25 &  4750 &  0.3795 &  0.0373 &  0.4540 & $-$0.2814 &  0.9374 &  0.5729 &  0.4427 &  0.3324 & $-$0.0044 &  3.0754 & $-$4.4430 &  1.9537 &  0.8800 &  0.1757 & $-$0.8268 &  0.4319 \\
5.25 &  5000 &  0.4189 &  0.0830 &  0.4458 & $-$0.2089 &  0.8906 &  0.6065 &  0.4275 &  0.3783 & $-$0.0039 &  2.8217 & $-$3.8530 &  1.6422 &  0.5141 &  1.1278 & $-$1.7406 &  0.7532 \\
5.25 &  5250 &  0.4543 &  0.1284 &  0.4324 & $-$0.1297 &  0.8283 &  0.6332 &  0.4058 &  0.4210 & $-$0.0034 &  2.4643 & $-$3.0685 &  1.2305 &  0.1597 &  1.9379 & $-$2.4120 &  0.9542 \\
5.25 &  5500 &  0.4786 &  0.1645 &  0.4168 & $-$0.0661 &  0.7727 &  0.6486 &  0.3837 &  0.4505 & $-$0.0030 &  2.1438 & $-$2.3897 &  0.8782 &  0.0066 &  2.1219 & $-$2.3625 &  0.8668 \\
5.25 &  6000 &  0.5014 &  0.2247 &  0.3670 &  0.0399 &  0.6545 &  0.6482 &  0.3285 &  0.4806 & $-$0.0024 &  1.6430 & $-$1.4271 &  0.4063 & $-$0.0164 &  1.6969 & $-$1.4943 &  0.4346 \\
5.25 &  6500 &  0.5086 &  0.2728 &  0.3129 &  0.1211 &  0.5497 &  0.6329 &  0.2748 &  0.4927 & $-$0.0020 &  1.3380 & $-$0.9166 &  0.1838 &  0.0837 &  1.0620 & $-$0.5723 &  0.0389 \\
5.25 &  7000 &  0.5058 &  0.2929 &  0.2825 &  0.1551 &  0.4975 &  0.6180 &  0.2464 &  0.4916 & $-$0.0018 &  1.2245 & $-$0.7648 &  0.1320 &  0.1879 &  0.6052 &  0.0075 & $-$0.1930 \\
5.25 &  7500 &  0.4954 &  0.2803 &  0.2854 &  0.1382 &  0.5066 &  0.6089 &  0.2499 &  0.4800 & $-$0.0019 &  1.2395 & $-$0.8100 &  0.1535 &  0.2715 &  0.3447 &  0.3058 & $-$0.3160 \\
5.25 &  8000 &  0.4789 &  0.2431 &  0.3128 &  0.0840 &  0.5601 &  0.6035 &  0.2767 &  0.4602 & $-$0.0022 &  1.3450 & $-$0.9935 &  0.2256 &  0.3271 &  0.2672 &  0.3506 & $-$0.3401 \\
5.25 &  8500 &  0.4568 &  0.1956 &  0.3465 &  0.0120 &  0.6308 &  0.5957 &  0.3114 &  0.4337 & $-$0.0025 &  1.5481 & $-$1.3756 &  0.3990 &  0.3677 &  0.3366 &  0.1352 & $-$0.2368 \\
5.25 &  9000 &  0.4354 &  0.1675 &  0.3553 & $-$0.0315 &  0.6622 &  0.5793 &  0.3241 &  0.4092 & $-$0.0027 &  1.7229 & $-$1.7618 &  0.5994 &  0.4475 &  0.2483 &  0.0771 & $-$0.1745 \\
5.25 &  9500 &  0.4214 &  0.1772 &  0.3241 & $-$0.0178 &  0.6230 &  0.5547 &  0.2993 &  0.3954 & $-$0.0027 &  1.7844 & $-$2.0004 &  0.7600 &  0.5476 & $-$0.0201 &  0.2499 & $-$0.1870 \\
5.25 & 10000 &  0.4103 &  0.1856 &  0.2981 & $-$0.0055 &  0.5897 &  0.5347 &  0.2788 &  0.3845 & $-$0.0027 &  1.8395 & $-$2.2062 &  0.8974 &  0.6009 & $-$0.1406 &  0.2631 & $-$0.1417 \\
5.25 & 10500 &  0.3980 &  0.1714 &  0.3006 & $-$0.0238 &  0.5983 &  0.5238 &  0.2825 &  0.3713 & $-$0.0027 &  1.8822 & $-$2.3142 &  0.9535 &  0.6149 & $-$0.1441 &  0.2126 & $-$0.1099 \\
5.25 & 11000 &  0.3864 &  0.1587 &  0.3020 & $-$0.0389 &  0.6032 &  0.5129 &  0.2847 &  0.3591 & $-$0.0028 &  1.9027 & $-$2.3776 &  0.9864 &  0.6230 & $-$0.1501 &  0.1823 & $-$0.0909 \\
5.25 & 11500 &  0.3757 &  0.1490 &  0.3007 & $-$0.0496 &  0.6031 &  0.5019 &  0.2843 &  0.3479 & $-$0.0028 &  1.9092 & $-$2.4171 &  1.0092 &  0.6432 & $-$0.2101 &  0.2258 & $-$0.1031 \\
5.25 & 12000 &  0.3661 &  0.1416 &  0.2979 & $-$0.0564 &  0.5993 &  0.4913 &  0.2822 &  0.3383 & $-$0.0028 &  1.9015 & $-$2.4282 &  1.0180 &  0.6538 & $-$0.2530 &  0.2585 & $-$0.1127 \\
5.25 & 12500 &  0.3575 &  0.1357 &  0.2943 & $-$0.0612 &  0.5938 &  0.4812 &  0.2792 &  0.3296 & $-$0.0028 &  1.8887 & $-$2.4290 &  1.0220 &  0.6662 & $-$0.3064 &  0.3084 & $-$0.1300 \\
5.25 & 13000 &  0.3497 &  0.1307 &  0.2906 & $-$0.0649 &  0.5880 &  0.4720 &  0.2761 &  0.3219 & $-$0.0028 &  1.8746 & $-$2.4253 &  1.0237 &  0.6787 & $-$0.3617 &  0.3634 & $-$0.1498 \\
5.25 & 13500 &  0.3425 &  0.1262 &  0.2869 & $-$0.0679 &  0.5821 &  0.4634 &  0.2730 &  0.3147 & $-$0.0028 &  1.8594 & $-$2.4182 &  1.0235 &  0.6902 & $-$0.4150 &  0.4181 & $-$0.1701 \\
5.25 & 14000 &  0.3358 &  0.1222 &  0.2834 & $-$0.0705 &  0.5763 &  0.4553 &  0.2700 &  0.3081 & $-$0.0027 &  1.8446 & $-$2.4104 &  1.0228 &  0.7010 & $-$0.4653 &  0.4702 & $-$0.1895 \\
5.25 & 14500 &  0.3297 &  0.1186 &  0.2801 & $-$0.0729 &  0.5709 &  0.4478 &  0.2671 &  0.3020 & $-$0.0027 &  1.8305 & $-$2.4024 &  1.0218 &  0.7113 & $-$0.5131 &  0.5202 & $-$0.2081 \\
5.25 & 15000 &  0.3239 &  0.1152 &  0.2769 & $-$0.0750 &  0.5657 &  0.4408 &  0.2643 &  0.2963 & $-$0.0027 &  1.8169 & $-$2.3944 &  1.0206 &  0.7203 & $-$0.5564 &  0.5653 & $-$0.2249 \\
5.25 & 15500 &  0.3185 &  0.1120 &  0.2740 & $-$0.0771 &  0.5612 &  0.4343 &  0.2619 &  0.2909 & $-$0.0027 &  1.8057 & $-$2.3897 &  1.0210 &  0.7314 & $-$0.6043 &  0.6157 & $-$0.2438 \\
5.25 & 16000 &  0.3134 &  0.1090 &  0.2712 & $-$0.0789 &  0.5565 &  0.4281 &  0.2594 &  0.2859 & $-$0.0027 &  1.7934 & $-$2.3821 &  1.0196 &  0.7379 & $-$0.6381 &  0.6502 & $-$0.2564 \\
5.25 & 16500 &  0.3086 &  0.1062 &  0.2686 & $-$0.0807 &  0.5521 &  0.4223 &  0.2571 &  0.2812 & $-$0.0027 &  1.7826 & $-$2.3764 &  1.0192 &  0.7452 & $-$0.6729 &  0.6858 & $-$0.2695 \\
5.25 & 17000 &  0.3035 &  0.1051 &  0.2632 & $-$0.0761 &  0.5384 &  0.4147 &  0.2516 &  0.2771 & $-$0.0026 &  1.7323 & $-$2.2960 &  0.9811 &  0.6850 & $-$0.5248 &  0.5186 & $-$0.2035 \\
5.25 & 20000 &  0.2818 &  0.0886 &  0.2564 & $-$0.0966 &  0.5367 &  0.3911 &  0.2476 &  0.2538 & $-$0.0027 &  1.7627 & $-$2.4225 &  1.0564 &  0.8367 & $-$0.9944 &  1.0158 & $-$0.3905 \\
5.25 & 25000 &  0.2603 &  0.0650 &  0.2591 & $-$0.1316 &  0.5559 &  0.3718 &  0.2538 &  0.2295 & $-$0.0029 &  1.8794 & $-$2.7037 &  1.2061 &  0.9726 & $-$1.3253 &  1.2928 & $-$0.4758 \\
5.25 & 30000 &  0.2396 &  0.0414 &  0.2629 & $-$0.1578 &  0.5637 &  0.3528 &  0.2587 &  0.2084 & $-$0.0029 &  1.9075 & $-$2.7956 &  1.2521 &  0.9133 & $-$1.1019 &  0.9574 & $-$0.3273 \\
5.50 &  4000 &  0.3382 & $-$0.0013 &  0.4503 & $-$0.3364 &  0.9568 &  0.5319 &  0.4450 &  0.2861 & $-$0.0048 &  3.2063 & $-$4.8117 &  2.1571 &  1.2510 & $-$0.9160 &  0.3290 & $-$0.0063 \\
5.50 &  4250 &  0.3387 & $-$0.0040 &  0.4548 & $-$0.3534 &  0.9817 &  0.5353 &  0.4517 &  0.2830 & $-$0.0051 &  3.3243 & $-$5.0454 &  2.2794 &  1.5417 & $-$1.7557 &  1.2898 & $-$0.3867 \\
5.50 &  4500 &  0.3491 &  0.0055 &  0.4557 & $-$0.3330 &  0.9674 &  0.5451 &  0.4500 &  0.2966 & $-$0.0048 &  3.2450 & $-$4.8555 &  2.1755 &  1.2551 & $-$0.8906 &  0.3017 &  0.0051 \\
5.50 &  4750 &  0.3688 &  0.0265 &  0.4542 & $-$0.2970 &  0.9443 &  0.5628 &  0.4444 &  0.3204 & $-$0.0045 &  3.1161 & $-$4.5497 &  2.0114 &  0.9650 & $-$0.0637 & $-$0.5844 &  0.3426 \\
5.50 &  5000 &  0.4033 &  0.0653 &  0.4485 & $-$0.2358 &  0.9064 &  0.5928 &  0.4328 &  0.3605 & $-$0.0041 &  2.9112 & $-$4.0652 &  1.7545 &  0.6284 &  0.8404 & $-$1.4828 &  0.6677 \\
5.50 &  5250 &  0.4395 &  0.1101 &  0.4371 & $-$0.1595 &  0.8496 &  0.6214 &  0.4135 &  0.4038 & $-$0.0036 &  2.5899 & $-$3.3492 &  1.3779 &  0.2605 &  1.7315 & $-$2.2786 &  0.9273 \\
5.50 &  5500 &  0.4668 &  0.1465 &  0.4250 & $-$0.0959 &  0.7982 &  0.6411 &  0.3944 &  0.4365 & $-$0.0031 &  2.2763 & $-$2.6696 &  1.0217 &  0.0608 &  2.0760 & $-$2.4198 &  0.9166 \\
5.50 &  6000 &  0.4918 &  0.2036 &  0.3823 &  0.0067 &  0.6881 &  0.6454 &  0.3448 &  0.4691 & $-$0.0025 &  1.7649 & $-$1.6616 &  0.5181 & $-$0.0218 &  1.8367 & $-$1.7512 &  0.5558 \\
5.50 &  6500 &  0.4996 &  0.2487 &  0.3329 &  0.0849 &  0.5881 &  0.6321 &  0.2947 &  0.4818 & $-$0.0021 &  1.4387 & $-$1.0934 &  0.2596 &  0.0512 &  1.2698 & $-$0.8828 &  0.1710 \\
5.50 &  7000 &  0.4988 &  0.2738 &  0.2985 &  0.1282 &  0.5256 &  0.6173 &  0.2616 &  0.4834 & $-$0.0019 &  1.2773 & $-$0.8479 &  0.1610 &  0.1503 &  0.7819 & $-$0.2301 & $-$0.0990 \\
5.50 &  7500 &  0.4903 &  0.2691 &  0.2935 &  0.1240 &  0.5196 &  0.6069 &  0.2574 &  0.4744 & $-$0.0020 &  1.2566 & $-$0.8355 &  0.1593 &  0.2355 &  0.4806 &  0.1323 & $-$0.2480 \\
5.50 &  8000 &  0.4757 &  0.2391 &  0.3139 &  0.0808 &  0.5601 &  0.6006 &  0.2775 &  0.4572 & $-$0.0022 &  1.3327 & $-$0.9714 &  0.2124 &  0.2945 &  0.3623 &  0.2387 & $-$0.2968 \\
5.50 &  8500 &  0.4555 &  0.1945 &  0.3463 &  0.0138 &  0.6264 &  0.5940 &  0.3104 &  0.4330 & $-$0.0025 &  1.5091 & $-$1.2974 &  0.3568 &  0.3303 &  0.4209 &  0.0596 & $-$0.2143 \\
5.50 &  9000 &  0.4329 &  0.1601 &  0.3618 & $-$0.0392 &  0.6696 &  0.5791 &  0.3293 &  0.4068 & $-$0.0027 &  1.7048 & $-$1.7124 &  0.5661 &  0.4025 &  0.3785 & $-$0.0584 & $-$0.1300 \\
5.50 &  9500 &  0.4189 &  0.1598 &  0.3439 & $-$0.0403 &  0.6514 &  0.5594 &  0.3162 &  0.3922 & $-$0.0028 &  1.7762 & $-$1.9371 &  0.7059 &  0.4954 &  0.1437 &  0.0988 & $-$0.1509 \\
5.50 & 10000 &  0.4078 &  0.1774 &  0.3056 & $-$0.0146 &  0.5991 &  0.5347 &  0.2848 &  0.3818 & $-$0.0027 &  1.8167 & $-$2.1443 &  0.8564 &  0.5784 & $-$0.0892 &  0.2324 & $-$0.1438 \\
5.50 & 10500 &  0.3974 &  0.1731 &  0.2977 & $-$0.0195 &  0.5913 &  0.5218 &  0.2793 &  0.3711 & $-$0.0027 &  1.8550 & $-$2.2666 &  0.9306 &  0.6044 & $-$0.1365 &  0.2170 & $-$0.1146 \\
5.50 & 11000 &  0.3862 &  0.1601 &  0.3000 & $-$0.0356 &  0.5983 &  0.5118 &  0.2825 &  0.3592 & $-$0.0027 &  1.8827 & $-$2.3417 &  0.9690 &  0.6150 & $-$0.1436 &  0.1852 & $-$0.0944 \\
5.50 & 11500 &  0.3752 &  0.1499 &  0.2989 & $-$0.0466 &  0.5983 &  0.5005 &  0.2823 &  0.3479 & $-$0.0028 &  1.8892 & $-$2.3811 &  0.9915 &  0.6261 & $-$0.1737 &  0.1915 & $-$0.0912 \\
5.50 & 12000 &  0.3658 &  0.1422 &  0.2966 & $-$0.0542 &  0.5957 &  0.4903 &  0.2808 &  0.3382 & $-$0.0028 &  1.8858 & $-$2.3994 &  1.0036 &  0.6378 & $-$0.2159 &  0.2216 & $-$0.0994 \\
5.50 & 12500 &  0.3570 &  0.1360 &  0.2932 & $-$0.0593 &  0.5904 &  0.4802 &  0.2779 &  0.3295 & $-$0.0028 &  1.8738 & $-$2.4015 &  1.0082 &  0.6479 & $-$0.2612 &  0.2608 & $-$0.1122 \\
5.50 & 13000 &  0.3492 &  0.1309 &  0.2896 & $-$0.0630 &  0.5847 &  0.4710 &  0.2749 &  0.3217 & $-$0.0027 &  1.8598 & $-$2.3982 &  1.0100 &  0.6593 & $-$0.3127 &  0.3110 & $-$0.1301 \\
5.50 & 13500 &  0.3419 &  0.1265 &  0.2857 & $-$0.0659 &  0.5785 &  0.4622 &  0.2716 &  0.3145 & $-$0.0027 &  1.8438 & $-$2.3899 &  1.0094 &  0.6692 & $-$0.3613 &  0.3600 & $-$0.1479 \\
5.50 & 14000 &  0.3352 &  0.1226 &  0.2821 & $-$0.0684 &  0.5724 &  0.4541 &  0.2685 &  0.3078 & $-$0.0027 &  1.8279 & $-$2.3803 &  1.0078 &  0.6786 & $-$0.4080 &  0.4081 & $-$0.1656 \\
5.50 & 14500 &  0.3289 &  0.1189 &  0.2786 & $-$0.0706 &  0.5667 &  0.4465 &  0.2655 &  0.3017 & $-$0.0027 &  1.8128 & $-$2.3707 &  1.0060 &  0.6876 & $-$0.4530 &  0.4548 & $-$0.1830 \\
5.50 & 15000 &  0.3231 &  0.1156 &  0.2753 & $-$0.0724 &  0.5610 &  0.4393 &  0.2625 &  0.2960 & $-$0.0027 &  1.7974 & $-$2.3594 &  1.0033 &  0.6945 & $-$0.4909 &  0.4943 & $-$0.1977 \\
5.50 & 15500 &  0.3177 &  0.1125 &  0.2723 & $-$0.0744 &  0.5561 &  0.4327 &  0.2600 &  0.2906 & $-$0.0027 &  1.7851 & $-$2.3529 &  1.0027 &  0.7041 & $-$0.5348 &  0.5401 & $-$0.2147 \\
5.50 & 16000 &  0.3126 &  0.1096 &  0.2693 & $-$0.0759 &  0.5511 &  0.4264 &  0.2573 &  0.2855 & $-$0.0027 &  1.7716 & $-$2.3431 &  1.0004 &  0.7100 & $-$0.5679 &  0.5744 & $-$0.2274 \\
5.50 & 16500 &  0.3078 &  0.1067 &  0.2667 & $-$0.0779 &  0.5470 &  0.4206 &  0.2551 &  0.2808 & $-$0.0026 &  1.7618 & $-$2.3396 &  1.0011 &  0.7197 & $-$0.6098 &  0.6180 & $-$0.2436 \\
5.50 & 17000 &  0.3032 &  0.1041 &  0.2642 & $-$0.0795 &  0.5429 &  0.4150 &  0.2529 &  0.2762 & $-$0.0026 &  1.7517 & $-$2.3346 &  1.0009 &  0.7270 & $-$0.6438 &  0.6528 & $-$0.2563 \\
5.50 & 20000 &  0.2806 &  0.0894 &  0.2537 & $-$0.0928 &  0.5296 &  0.3886 &  0.2447 &  0.2532 & $-$0.0027 &  1.7349 & $-$2.3737 &  1.0326 &  0.8060 & $-$0.9210 &  0.9383 & $-$0.3613 \\
5.50 & 25000 &  0.2583 &  0.0659 &  0.2552 & $-$0.1269 &  0.5464 &  0.3681 &  0.2498 &  0.2282 & $-$0.0028 &  1.8433 & $-$2.6426 &  1.1768 &  0.9421 & $-$1.2609 &  1.2286 & $-$0.4524 \\
5.50 & 30000 &  0.2367 &  0.0432 &  0.2567 & $-$0.1500 &  0.5485 &  0.3471 &  0.2522 &  0.2066 & $-$0.0028 &  1.8512 & $-$2.7003 &  1.2066 &  0.8641 & $-$0.9960 &  0.8504 & $-$0.2877 \\
5.75 &  4000 &  0.3387 & $-$0.0014 &  0.4512 & $-$0.3381 &  0.9600 &  0.5329 &  0.4460 &  0.2863 & $-$0.0048 &  3.2207 & $-$4.8384 &  2.1707 &  1.2765 & $-$0.9852 &  0.4067 & $-$0.0366 \\
5.75 &  4250 &  0.3373 & $-$0.0048 &  0.4538 & $-$0.3544 &  0.9810 &  0.5335 &  0.4510 &  0.2814 & $-$0.0051 &  3.3246 & $-$5.0514 &  2.2836 &  1.5617 & $-$1.8211 &  1.3656 & $-$0.4169 \\
5.75 &  4500 &  0.3453 &  0.0021 &  0.4553 & $-$0.3394 &  0.9712 &  0.5414 &  0.4504 &  0.2920 & $-$0.0049 &  3.2698 & $-$4.9164 &  2.2089 &  1.3276 & $-$1.1048 &  0.5390 & $-$0.0869 \\
5.75 &  4750 &  0.3608 &  0.0189 &  0.4536 & $-$0.3079 &  0.9484 &  0.5548 &  0.4450 &  0.3114 & $-$0.0046 &  3.1437 & $-$4.6255 &  2.0530 &  1.0346 & $-$0.2654 & $-$0.3742 &  0.2638 \\
5.75 &  5000 &  0.3892 &  0.0497 &  0.4504 & $-$0.2589 &  0.9192 &  0.5802 &  0.4368 &  0.3445 & $-$0.0042 &  2.9818 & $-$4.2371 &  1.8458 &  0.7335 &  0.5649 & $-$1.2231 &  0.5773 \\
5.75 &  5250 &  0.4241 &  0.0929 &  0.4395 & $-$0.1858 &  0.8652 &  0.6080 &  0.4187 &  0.3864 & $-$0.0037 &  2.6889 & $-$3.5814 &  1.5013 &  0.3550 &  1.5190 & $-$2.1225 &  0.8873 \\
5.75 &  5500 &  0.4539 &  0.1308 &  0.4286 & $-$0.1213 &  0.8157 &  0.6306 &  0.4008 &  0.4216 & $-$0.0033 &  2.3896 & $-$2.9234 &  1.1556 &  0.1264 &  1.9732 & $-$2.4041 &  0.9370 \\
5.75 &  6000 &  0.4826 &  0.1869 &  0.3923 & $-$0.0199 &  0.7127 &  0.6410 &  0.3563 &  0.4582 & $-$0.0027 &  1.8712 & $-$1.8765 &  0.6246 & $-$0.0149 &  1.9204 & $-$1.9379 &  0.6504 \\
5.75 &  6500 &  0.4905 &  0.2275 &  0.3489 &  0.0528 &  0.6209 &  0.6299 &  0.3112 &  0.4709 & $-$0.0023 &  1.5424 & $-$1.2873 &  0.3487 &  0.0291 &  1.4466 & $-$1.1678 &  0.2984 \\
5.75 &  7000 &  0.4906 &  0.2534 &  0.3147 &  0.0986 &  0.5560 &  0.6158 &  0.2776 &  0.4738 & $-$0.0020 &  1.3525 & $-$0.9796 &  0.2161 &  0.1134 &  0.9788 & $-$0.5136 &  0.0200 \\
5.75 &  7500 &  0.4841 &  0.2551 &  0.3038 &  0.1048 &  0.5379 &  0.6048 &  0.2674 &  0.4674 & $-$0.0020 &  1.2960 & $-$0.9039 &  0.1861 &  0.1967 &  0.6480 & $-$0.0958 & $-$0.1540 \\
5.75 &  8000 &  0.4713 &  0.2321 &  0.3173 &  0.0727 &  0.5653 &  0.5975 &  0.2808 &  0.4527 & $-$0.0022 &  1.3429 & $-$0.9933 &  0.2210 &  0.2587 &  0.4905 &  0.0697 & $-$0.2264 \\
5.75 &  8500 &  0.4528 &  0.1925 &  0.3454 &  0.0138 &  0.6227 &  0.5908 &  0.3093 &  0.4308 & $-$0.0024 &  1.4892 & $-$1.2637 &  0.3393 &  0.2960 &  0.5138 & $-$0.0473 & $-$0.1726 \\
5.75 &  9000 &  0.4306 &  0.1550 &  0.3656 & $-$0.0438 &  0.6729 &  0.5780 &  0.3322 &  0.4048 & $-$0.0027 &  1.6876 & $-$1.6713 &  0.5400 &  0.3576 &  0.5092 & $-$0.2018 & $-$0.0784 \\
5.75 &  9500 &  0.4143 &  0.1451 &  0.3572 & $-$0.0591 &  0.6715 &  0.5597 &  0.3280 &  0.3871 & $-$0.0028 &  1.7835 & $-$1.9272 &  0.6872 &  0.4495 &  0.3023 & $-$0.0801 & $-$0.0902 \\
5.75 & 10000 &  0.4042 &  0.1617 &  0.3217 & $-$0.0342 &  0.6218 &  0.5368 &  0.2984 &  0.3777 & $-$0.0027 &  1.8015 & $-$2.0784 &  0.8046 &  0.5442 &  0.0083 &  0.1578 & $-$0.1364 \\
5.75 & 10500 &  0.3954 &  0.1713 &  0.2973 & $-$0.0198 &  0.5888 &  0.5194 &  0.2786 &  0.3693 & $-$0.0027 &  1.8326 & $-$2.2250 &  0.9085 &  0.5917 & $-$0.1170 &  0.2062 & $-$0.1147 \\
5.75 & 11000 &  0.3850 &  0.1611 &  0.2970 & $-$0.0321 &  0.5916 &  0.5093 &  0.2795 &  0.3584 & $-$0.0027 &  1.8590 & $-$2.3024 &  0.9507 &  0.6046 & $-$0.1332 &  0.1819 & $-$0.0948 \\
5.75 & 11500 &  0.3749 &  0.1507 &  0.2975 & $-$0.0442 &  0.5945 &  0.4996 &  0.2807 &  0.3479 & $-$0.0027 &  1.8729 & $-$2.3512 &  0.9767 &  0.6136 & $-$0.1489 &  0.1701 & $-$0.0844 \\
5.75 & 12000 &  0.3655 &  0.1426 &  0.2956 & $-$0.0524 &  0.5927 &  0.4895 &  0.2796 &  0.3382 & $-$0.0027 &  1.8721 & $-$2.3740 &  0.9909 &  0.6237 & $-$0.1829 &  0.1887 & $-$0.0877 \\
5.75 & 12500 &  0.3568 &  0.1363 &  0.2925 & $-$0.0578 &  0.5880 &  0.4796 &  0.2771 &  0.3295 & $-$0.0027 &  1.8620 & $-$2.3793 &  0.9968 &  0.6324 & $-$0.2218 &  0.2194 & $-$0.0968 \\
5.75 & 13000 &  0.3488 &  0.1310 &  0.2889 & $-$0.0617 &  0.5822 &  0.4702 &  0.2740 &  0.3216 & $-$0.0027 &  1.8478 & $-$2.3758 &  0.9986 &  0.6416 & $-$0.2661 &  0.2604 & $-$0.1108 \\
5.75 & 13500 &  0.3415 &  0.1266 &  0.2851 & $-$0.0645 &  0.5758 &  0.4614 &  0.2707 &  0.3143 & $-$0.0027 &  1.8315 & $-$2.3670 &  0.9977 &  0.6498 & $-$0.3096 &  0.3030 & $-$0.1260 \\
5.75 & 14000 &  0.3347 &  0.1227 &  0.2813 & $-$0.0668 &  0.5695 &  0.4531 &  0.2675 &  0.3077 & $-$0.0027 &  1.8146 & $-$2.3556 &  0.9952 &  0.6569 & $-$0.3501 &  0.3439 & $-$0.1408 \\
5.75 & 14500 &  0.3280 &  0.1204 &  0.2753 & $-$0.0638 &  0.5556 &  0.4438 &  0.2615 &  0.3019 & $-$0.0026 &  1.7656 & $-$2.2829 &  0.9618 &  0.6130 & $-$0.2543 &  0.2361 & $-$0.0983 \\
5.75 & 15000 &  0.3225 &  0.1158 &  0.2743 & $-$0.0704 &  0.5574 &  0.4382 &  0.2613 &  0.2958 & $-$0.0026 &  1.7817 & $-$2.3306 &  0.9887 &  0.6691 & $-$0.4230 &  0.4188 & $-$0.1683 \\
5.75 & 15500 &  0.3171 &  0.1128 &  0.2710 & $-$0.0719 &  0.5518 &  0.4314 &  0.2584 &  0.2904 & $-$0.0026 &  1.7664 & $-$2.3184 &  0.9854 &  0.6744 & $-$0.4558 &  0.4527 & $-$0.1809 \\
5.75 & 16000 &  0.3120 &  0.1099 &  0.2680 & $-$0.0735 &  0.5467 &  0.4251 &  0.2558 &  0.2854 & $-$0.0026 &  1.7529 & $-$2.3088 &  0.9831 &  0.6804 & $-$0.4891 &  0.4870 & $-$0.1935 \\
5.75 & 16500 &  0.3071 &  0.1073 &  0.2650 & $-$0.0746 &  0.5414 &  0.4190 &  0.2531 &  0.2806 & $-$0.0026 &  1.7382 & $-$2.2961 &  0.9793 &  0.6827 & $-$0.5115 &  0.5093 & $-$0.2014 \\
5.75 & 17000 &  0.3025 &  0.1046 &  0.2626 & $-$0.0767 &  0.5378 &  0.4135 &  0.2511 &  0.2761 & $-$0.0026 &  1.7305 & $-$2.2958 &  0.9815 &  0.6940 & $-$0.5563 &  0.5559 & $-$0.2186 \\
5.75 & 20000 &  0.2798 &  0.0900 &  0.2518 & $-$0.0895 &  0.5238 &  0.3868 &  0.2426 &  0.2529 & $-$0.0026 &  1.7106 & $-$2.3298 &  1.0107 &  0.7714 & $-$0.8310 &  0.8396 & $-$0.3231 \\
5.75 & 25000 &  0.2568 &  0.0668 &  0.2521 & $-$0.1223 &  0.5376 &  0.3651 &  0.2463 &  0.2275 & $-$0.0028 &  1.8088 & $-$2.5819 &  1.1471 &  0.9024 & $-$1.1647 &  1.1262 & $-$0.4135 \\
5.75 & 30000 &  0.2343 &  0.0447 &  0.2516 & $-$0.1431 &  0.5353 &  0.3424 &  0.2467 &  0.2053 & $-$0.0027 &  1.8013 & $-$2.6142 &  1.1650 &  0.8125 & $-$0.8759 &  0.7243 & $-$0.2400 \\
6.00 &  4000 &  0.3399 & $-$0.0014 &  0.4528 & $-$0.3402 &  0.9646 &  0.5349 &  0.4478 &  0.2871 & $-$0.0049 &  3.2393 & $-$4.8705 &  2.1865 &  1.3037 & $-$1.0567 &  0.4868 & $-$0.0680 \\
6.00 &  4250 &  0.3367 & $-$0.0052 &  0.4536 & $-$0.3552 &  0.9813 &  0.5329 &  0.4509 &  0.2807 & $-$0.0051 &  3.3272 & $-$5.0584 &  2.2876 &  1.5745 & $-$1.8611 &  1.4116 & $-$0.4353 \\
6.00 &  4500 &  0.3424 & $-$0.0010 &  0.4556 & $-$0.3465 &  0.9771 &  0.5390 &  0.4516 &  0.2880 & $-$0.0050 &  3.3021 & $-$4.9890 &  2.2480 &  1.4173 & $-$1.3679 &  0.8348 & $-$0.2029 \\
6.00 &  4750 &  0.3548 &  0.0135 &  0.4529 & $-$0.3158 &  0.9512 &  0.5488 &  0.4452 &  0.3047 & $-$0.0047 &  3.1648 & $-$4.6839 &  2.0854 &  1.0934 & $-$0.4380 & $-$0.1910 &  0.1946 \\
6.00 &  5000 &  0.3772 &  0.0368 &  0.4516 & $-$0.2781 &  0.9295 &  0.5694 &  0.4399 &  0.3309 & $-$0.0044 &  3.0397 & $-$4.3795 &  1.9217 &  0.8270 &  0.3146 & $-$0.9811 &  0.4914 \\
6.00 &  5250 &  0.4092 &  0.0761 &  0.4419 & $-$0.2114 &  0.8802 &  0.5949 &  0.4237 &  0.3693 & $-$0.0039 &  2.7794 & $-$3.7951 &  1.6147 &  0.4552 &  1.2795 & $-$1.9247 &  0.8276 \\
6.00 &  5500 &  0.4405 &  0.1144 &  0.4326 & $-$0.1477 &  0.8343 &  0.6199 &  0.4076 &  0.4061 & $-$0.0034 &  2.5033 & $-$3.1781 &  1.2896 &  0.2062 &  1.8238 & $-$2.3307 &  0.9330 \\
6.00 &  6000 &  0.4742 &  0.1716 &  0.4014 & $-$0.0446 &  0.7357 &  0.6368 &  0.3668 &  0.4481 & $-$0.0028 &  1.9726 & $-$2.0819 &  0.7268 & $-$0.0032 &  1.9830 & $-$2.0949 &  0.7322 \\
6.00 &  6500 &  0.4824 &  0.2094 &  0.3622 &  0.0247 &  0.6492 &  0.6276 &  0.3252 &  0.4612 & $-$0.0024 &  1.6382 & $-$1.4692 &  0.4340 &  0.0160 &  1.5855 & $-$1.4035 &  0.4063 \\
6.00 &  7000 &  0.4825 &  0.2336 &  0.3301 &  0.0692 &  0.5862 &  0.6141 &  0.2932 &  0.4641 & $-$0.0022 &  1.4389 & $-$1.1369 &  0.2860 &  0.0836 &  1.1634 & $-$0.7934 &  0.1414 \\
6.00 &  7500 &  0.4772 &  0.2393 &  0.3158 &  0.0824 &  0.5601 &  0.6029 &  0.2792 &  0.4596 & $-$0.0021 &  1.3522 & $-$1.0042 &  0.2285 &  0.1596 &  0.8264 & $-$0.3485 & $-$0.0475 \\
6.00 &  8000 &  0.4665 &  0.2228 &  0.3232 &  0.0606 &  0.5756 &  0.5951 &  0.2867 &  0.4475 & $-$0.0022 &  1.3681 & $-$1.0404 &  0.2406 &  0.2220 &  0.6364 & $-$0.1279 & $-$0.1434 \\
6.00 &  8500 &  0.4499 &  0.1885 &  0.3467 &  0.0104 &  0.6233 &  0.5882 &  0.3103 &  0.4280 & $-$0.0024 &  1.4835 & $-$1.2547 &  0.3332 &  0.2616 &  0.6215 & $-$0.1798 & $-$0.1191 \\
6.00 &  9000 &  0.4289 &  0.1505 &  0.3694 & $-$0.0478 &  0.6762 &  0.5775 &  0.3351 &  0.4033 & $-$0.0027 &  1.6719 & $-$1.6324 &  0.5153 &  0.3122 &  0.6433 & $-$0.3497 & $-$0.0246 \\
6.00 &  9500 &  0.4101 &  0.1326 &  0.3681 & $-$0.0751 &  0.6882 &  0.5595 &  0.3378 &  0.3824 & $-$0.0029 &  1.7955 & $-$1.9329 &  0.6794 &  0.4065 &  0.4561 & $-$0.2626 & $-$0.0236 \\
6.00 & 10000 &  0.4008 &  0.1428 &  0.3422 & $-$0.0596 &  0.6530 &  0.5410 &  0.3165 &  0.3734 & $-$0.0028 &  1.8104 & $-$2.0506 &  0.7690 &  0.4961 &  0.1758 & $-$0.0122 & $-$0.0888 \\
6.00 & 10500 &  0.3923 &  0.1615 &  0.3062 & $-$0.0316 &  0.6013 &  0.5196 &  0.2862 &  0.3660 & $-$0.0027 &  1.8216 & $-$2.1850 &  0.8778 &  0.5702 & $-$0.0573 &  0.1580 & $-$0.1082 \\
6.00 & 11000 &  0.3840 &  0.1613 &  0.2955 & $-$0.0303 &  0.5877 &  0.5076 &  0.2778 &  0.3577 & $-$0.0027 &  1.8412 & $-$2.2714 &  0.9354 &  0.5958 & $-$0.1220 &  0.1768 & $-$0.0949 \\
6.00 & 11500 &  0.3743 &  0.1514 &  0.2958 & $-$0.0419 &  0.5904 &  0.4982 &  0.2789 &  0.3476 & $-$0.0027 &  1.8568 & $-$2.3233 &  0.9632 &  0.6045 & $-$0.1351 &  0.1608 & $-$0.0822 \\
6.00 & 12000 &  0.3652 &  0.1429 &  0.2949 & $-$0.0510 &  0.5903 &  0.4888 &  0.2787 &  0.3382 & $-$0.0027 &  1.8608 & $-$2.3531 &  0.9803 &  0.6117 & $-$0.1546 &  0.1603 & $-$0.0775 \\
6.00 & 12500 &  0.3566 &  0.1363 &  0.2923 & $-$0.0571 &  0.5867 &  0.4793 &  0.2767 &  0.3295 & $-$0.0027 &  1.8542 & $-$2.3639 &  0.9887 &  0.6202 & $-$0.1893 &  0.1844 & $-$0.0837 \\
6.00 & 13000 &  0.3486 &  0.1309 &  0.2889 & $-$0.0612 &  0.5813 &  0.4700 &  0.2739 &  0.3216 & $-$0.0027 &  1.8413 & $-$2.3625 &  0.9914 &  0.6280 & $-$0.2280 &  0.2180 & $-$0.0946 \\
6.00 & 13500 &  0.3413 &  0.1264 &  0.2851 & $-$0.0641 &  0.5750 &  0.4612 &  0.2706 &  0.3143 & $-$0.0027 &  1.8253 & $-$2.3542 &  0.9907 &  0.6349 & $-$0.2668 &  0.2547 & $-$0.1073 \\
6.00 & 14000 &  0.3345 &  0.1225 &  0.2813 & $-$0.0663 &  0.5685 &  0.4529 &  0.2673 &  0.3077 & $-$0.0027 &  1.8083 & $-$2.3428 &  0.9883 &  0.6415 & $-$0.3054 &  0.2931 & $-$0.1210 \\
6.00 & 14500 &  0.3282 &  0.1190 &  0.2776 & $-$0.0681 &  0.5622 &  0.4452 &  0.2641 &  0.3015 & $-$0.0026 &  1.7913 & $-$2.3299 &  0.9850 &  0.6474 & $-$0.3418 &  0.3302 & $-$0.1345 \\
6.00 & 15000 &  0.3224 &  0.1158 &  0.2741 & $-$0.0697 &  0.5560 &  0.4379 &  0.2610 &  0.2958 & $-$0.0026 &  1.7742 & $-$2.3158 &  0.9809 &  0.6519 & $-$0.3739 &  0.3630 & $-$0.1465 \\
6.00 & 15500 &  0.3169 &  0.1128 &  0.2708 & $-$0.0711 &  0.5503 &  0.4310 &  0.2580 &  0.2904 & $-$0.0026 &  1.7586 & $-$2.3033 &  0.9773 &  0.6569 & $-$0.4059 &  0.3960 & $-$0.1586 \\
6.00 & 16000 &  0.3117 &  0.1099 &  0.2677 & $-$0.0725 &  0.5449 &  0.4246 &  0.2553 &  0.2854 & $-$0.0026 &  1.7439 & $-$2.2914 &  0.9740 &  0.6614 & $-$0.4354 &  0.4262 & $-$0.1696 \\
6.00 & 16500 &  0.3068 &  0.1072 &  0.2648 & $-$0.0740 &  0.5401 &  0.4186 &  0.2528 &  0.2806 & $-$0.0026 &  1.7313 & $-$2.2828 &  0.9722 &  0.6673 & $-$0.4675 &  0.4593 & $-$0.1817 \\
6.00 & 17000 &  0.3022 &  0.1046 &  0.2622 & $-$0.0755 &  0.5357 &  0.4130 &  0.2505 &  0.2761 & $-$0.0026 &  1.7201 & $-$2.2759 &  0.9711 &  0.6733 & $-$0.4984 &  0.4906 & $-$0.1931 \\
6.00 & 20000 &  0.2794 &  0.0902 &  0.2510 & $-$0.0879 &  0.5210 &  0.3861 &  0.2416 &  0.2528 & $-$0.0026 &  1.6979 & $-$2.3061 &  0.9986 &  0.7502 & $-$0.7742 &  0.7768 & $-$0.2988 \\
6.00 & 25000 &  0.2561 &  0.0669 &  0.2510 & $-$0.1211 &  0.5349 &  0.3638 &  0.2452 &  0.2269 & $-$0.0028 &  1.7978 & $-$2.5631 &  1.1379 &  0.8921 & $-$1.1416 &  1.1025 & $-$0.4047 \\
6.00 & 30000 &  0.2326 &  0.0456 &  0.2482 & $-$0.1387 &  0.5267 &  0.3392 &  0.2431 &  0.2043 & $-$0.0027 &  1.7685 & $-$2.5582 &  1.1381 &  0.7814 & $-$0.8062 &  0.6526 & $-$0.2131 \\
6.25 &  4000 &  0.3416 & $-$0.0013 &  0.4550 & $-$0.3425 &  0.9704 &  0.5376 &  0.4501 &  0.2883 & $-$0.0049 &  3.2615 & $-$4.9077 &  2.2046 &  1.3321 & $-$1.1277 &  0.5658 & $-$0.0989 \\
6.25 &  4250 &  0.3369 & $-$0.0052 &  0.4539 & $-$0.3557 &  0.9823 &  0.5332 &  0.4513 &  0.2808 & $-$0.0051 &  3.3308 & $-$5.0648 &  2.2907 &  1.5809 & $-$1.8785 &  1.4315 & $-$0.4432 \\
6.25 &  4500 &  0.3404 & $-$0.0037 &  0.4564 & $-$0.3544 &  0.9853 &  0.5377 &  0.4534 &  0.2845 & $-$0.0051 &  3.3425 & $-$5.0757 &  2.2942 &  1.5354 & $-$1.7168 &  1.2336 & $-$0.3610 \\
6.25 &  4750 &  0.3503 &  0.0095 &  0.4522 & $-$0.3219 &  0.9535 &  0.5444 &  0.4453 &  0.2996 & $-$0.0047 &  3.1820 & $-$4.7308 &  2.1114 &  1.1441 & $-$0.5879 & $-$0.0295 &  0.1329 \\
6.25 &  5000 &  0.3679 &  0.0276 &  0.4515 & $-$0.2913 &  0.9349 &  0.5604 &  0.4411 &  0.3205 & $-$0.0044 &  3.0726 & $-$4.4679 &  1.9697 &  0.9020 &  0.1006 & $-$0.7616 &  0.4100 \\
6.25 &  5250 &  0.3952 &  0.0602 &  0.4445 & $-$0.2355 &  0.8946 &  0.5828 &  0.4285 &  0.3535 & $-$0.0040 &  2.8596 & $-$3.9848 &  1.7149 &  0.5534 &  1.0360 & $-$1.7107 &  0.7579 \\
6.25 &  5500 &  0.4266 &  0.0979 &  0.4362 & $-$0.1740 &  0.8519 &  0.6085 &  0.4138 &  0.3902 & $-$0.0036 &  2.6107 & $-$3.4217 &  1.4181 &  0.2943 &  1.6411 & $-$2.2127 &  0.9093 \\
6.25 &  6000 &  0.4654 &  0.1577 &  0.4082 & $-$0.0671 &  0.7554 &  0.6316 &  0.3753 &  0.4378 & $-$0.0029 &  2.0718 & $-$2.2895 &  0.8325 &  0.0231 &  1.9958 & $-$2.1947 &  0.7926 \\
6.25 &  6500 &  0.4753 &  0.1942 &  0.3729 &  0.0011 &  0.6725 &  0.6252 &  0.3366 &  0.4527 & $-$0.0025 &  1.7231 & $-$1.6335 &  0.5124 &  0.0094 &  1.6920 & $-$1.5947 &  0.4960 \\
6.25 &  7000 &  0.4750 &  0.2162 &  0.3433 &  0.0428 &  0.6129 &  0.6122 &  0.3067 &  0.4552 & $-$0.0023 &  1.5214 & $-$1.2902 &  0.3558 &  0.0615 &  1.3186 & $-$1.0373 &  0.2494 \\
6.25 &  7500 &  0.4702 &  0.2230 &  0.3279 &  0.0587 &  0.5837 &  0.6010 &  0.2916 &  0.4515 & $-$0.0022 &  1.4202 & $-$1.1291 &  0.2839 &  0.1272 &  1.0011 & $-$0.6064 &  0.0640 \\
6.25 &  8000 &  0.4608 &  0.2113 &  0.3310 &  0.0445 &  0.5905 &  0.5927 &  0.2946 &  0.4412 & $-$0.0022 &  1.4131 & $-$1.1260 &  0.2792 &  0.1875 &  0.7954 & $-$0.3556 & $-$0.0450 \\
6.25 &  8500 &  0.4463 &  0.1825 &  0.3499 &  0.0031 &  0.6286 &  0.5859 &  0.3135 &  0.4243 & $-$0.0024 &  1.4977 & $-$1.2836 &  0.3457 &  0.2285 &  0.7447 & $-$0.3446 & $-$0.0494 \\
6.25 &  9000 &  0.4269 &  0.1461 &  0.3726 & $-$0.0522 &  0.6795 &  0.5766 &  0.3378 &  0.4015 & $-$0.0027 &  1.6657 & $-$1.6153 &  0.5028 &  0.2708 &  0.7732 & $-$0.5023 &  0.0344 \\
6.25 &  9500 &  0.4067 &  0.1225 &  0.3771 & $-$0.0883 &  0.7022 &  0.5596 &  0.3460 &  0.3787 & $-$0.0029 &  1.8104 & $-$1.9474 &  0.6781 &  0.3618 &  0.6181 & $-$0.4605 &  0.0524 \\
6.25 & 10000 &  0.3959 &  0.1240 &  0.3608 & $-$0.0857 &  0.6831 &  0.5432 &  0.3334 &  0.3675 & $-$0.0029 &  1.8437 & $-$2.0819 &  0.7674 &  0.4482 &  0.3668 & $-$0.2401 & $-$0.0077 \\
6.25 & 10500 &  0.3886 &  0.1435 &  0.3252 & $-$0.0557 &  0.6302 &  0.5228 &  0.3028 &  0.3614 & $-$0.0028 &  1.8272 & $-$2.1555 &  0.8429 &  0.5354 &  0.0629 &  0.0448 & $-$0.0831 \\
6.25 & 11000 &  0.3819 &  0.1568 &  0.2986 & $-$0.0353 &  0.5917 &  0.5065 &  0.2804 &  0.3555 & $-$0.0027 &  1.8335 & $-$2.2518 &  0.9217 &  0.5839 & $-$0.0902 &  0.1472 & $-$0.0879 \\
6.25 & 11500 &  0.3736 &  0.1515 &  0.2947 & $-$0.0407 &  0.5876 &  0.4970 &  0.2777 &  0.3471 & $-$0.0027 &  1.8453 & $-$2.3035 &  0.9536 &  0.5974 & $-$0.1232 &  0.1512 & $-$0.0794 \\
6.25 & 12000 &  0.3647 &  0.1430 &  0.2942 & $-$0.0500 &  0.5882 &  0.4881 &  0.2779 &  0.3379 & $-$0.0027 &  1.8518 & $-$2.3370 &  0.9723 &  0.6041 & $-$0.1387 &  0.1452 & $-$0.0723 \\
6.25 & 12500 &  0.3565 &  0.1359 &  0.2926 & $-$0.0573 &  0.5869 &  0.4793 &  0.2769 &  0.3294 & $-$0.0027 &  1.8526 & $-$2.3601 &  0.9864 &  0.6154 & $-$0.1751 &  0.1685 & $-$0.0778 \\
6.25 & 13000 &  0.3486 &  0.1305 &  0.2894 & $-$0.0615 &  0.5817 &  0.4701 &  0.2743 &  0.3216 & $-$0.0027 &  1.8400 & $-$2.3586 &  0.9887 &  0.6192 & $-$0.2003 &  0.1857 & $-$0.0820 \\
6.25 & 13500 &  0.3413 &  0.1259 &  0.2857 & $-$0.0645 &  0.5755 &  0.4614 &  0.2711 &  0.3144 & $-$0.0027 &  1.8239 & $-$2.3498 &  0.9877 &  0.6235 & $-$0.2306 &  0.2123 & $-$0.0906 \\
6.25 & 14000 &  0.3345 &  0.1220 &  0.2819 & $-$0.0667 &  0.5690 &  0.4531 &  0.2678 &  0.3077 & $-$0.0027 &  1.8071 & $-$2.3387 &  0.9855 &  0.6290 & $-$0.2653 &  0.2456 & $-$0.1022 \\
6.25 & 14500 &  0.3283 &  0.1183 &  0.2785 & $-$0.0690 &  0.5635 &  0.4455 &  0.2649 &  0.3016 & $-$0.0026 &  1.7935 & $-$2.3323 &  0.9854 &  0.6395 & $-$0.3138 &  0.2956 & $-$0.1205 \\
6.25 & 15000 &  0.3223 &  0.1154 &  0.2746 & $-$0.0698 &  0.5562 &  0.4380 &  0.2613 &  0.2959 & $-$0.0026 &  1.7718 & $-$2.3096 &  0.9770 &  0.6373 & $-$0.3282 &  0.3092 & $-$0.1251 \\
6.25 & 15500 &  0.3168 &  0.1124 &  0.2712 & $-$0.0712 &  0.5503 &  0.4311 &  0.2583 &  0.2905 & $-$0.0026 &  1.7558 & $-$2.2964 &  0.9732 &  0.6419 & $-$0.3594 &  0.3414 & $-$0.1369 \\
6.25 & 16000 &  0.3116 &  0.1097 &  0.2678 & $-$0.0720 &  0.5440 &  0.4245 &  0.2552 &  0.2855 & $-$0.0026 &  1.7375 & $-$2.2780 &  0.9666 &  0.6413 & $-$0.3758 &  0.3574 & $-$0.1424 \\
6.25 & 16500 &  0.3067 &  0.1069 &  0.2651 & $-$0.0738 &  0.5397 &  0.4186 &  0.2529 &  0.2807 & $-$0.0026 &  1.7273 & $-$2.2739 &  0.9671 &  0.6510 & $-$0.4178 &  0.4012 & $-$0.1587 \\
6.25 & 17000 &  0.3021 &  0.1044 &  0.2623 & $-$0.0750 &  0.5350 &  0.4129 &  0.2505 &  0.2761 & $-$0.0026 &  1.7148 & $-$2.2646 &  0.9649 &  0.6558 & $-$0.4460 &  0.4301 & $-$0.1692 \\
6.25 & 20000 &  0.2793 &  0.0901 &  0.2511 & $-$0.0874 &  0.5201 &  0.3859 &  0.2415 &  0.2529 & $-$0.0026 &  1.6923 & $-$2.2944 &  0.9923 &  0.7341 & $-$0.7265 &  0.7219 & $-$0.2772 \\
6.25 & 25000 &  0.2556 &  0.0669 &  0.2503 & $-$0.1199 &  0.5325 &  0.3630 &  0.2443 &  0.2267 & $-$0.0027 &  1.7867 & $-$2.5429 &  1.1277 &  0.8754 & $-$1.0977 &  1.0541 & $-$0.3861 \\
6.25 & 30000 &  0.2312 &  0.0464 &  0.2452 & $-$0.1342 &  0.5183 &  0.3363 &  0.2398 &  0.2035 & $-$0.0026 &  1.7352 & $-$2.4999 &  1.1095 &  0.7411 & $-$0.7067 &  0.5454 & $-$0.1720 \\
6.50 &  4000 &  0.3438 & $-$0.0011 &  0.4576 & $-$0.3452 &  0.9773 &  0.5410 &  0.4529 &  0.2899 & $-$0.0049 &  3.2873 & $-$4.9500 &  2.2248 &  1.3634 & $-$1.2052 &  0.6524 & $-$0.1329 \\
6.50 &  4250 &  0.3377 & $-$0.0052 &  0.4549 & $-$0.3564 &  0.9846 &  0.5345 &  0.4523 &  0.2815 & $-$0.0051 &  3.3384 & $-$5.0762 &  2.2959 &  1.5862 & $-$1.8883 &  1.4418 & $-$0.4471 \\
6.50 &  4500 &  0.3380 & $-$0.0023 &  0.4516 & $-$0.3482 &  0.9733 &  0.5331 &  0.4483 &  0.2830 & $-$0.0050 &  3.2959 & $-$4.9959 &  2.2558 &  1.4993 & $-$1.6442 &  1.1647 & $-$0.3369 \\
6.50 &  4750 &  0.3469 &  0.0062 &  0.4521 & $-$0.3277 &  0.9569 &  0.5412 &  0.4460 &  0.2955 & $-$0.0047 &  3.2039 & $-$4.7836 &  2.1401 &  1.1958 & $-$0.7364 &  0.1301 &  0.0722 \\
6.50 &  5000 &  0.3607 &  0.0207 &  0.4511 & $-$0.3014 &  0.9391 &  0.5535 &  0.4419 &  0.3124 & $-$0.0045 &  3.1010 & $-$4.5429 &  2.0107 &  0.9654 & $-$0.0802 & $-$0.5757 &  0.3411 \\
6.50 &  5250 &  0.3829 &  0.0469 &  0.4457 & $-$0.2550 &  0.9047 &  0.5716 &  0.4316 &  0.3396 & $-$0.0041 &  2.9181 & $-$4.1294 &  1.7920 &  0.6407 &  0.8071 & $-$1.4968 &  0.6841 \\
6.50 &  5500 &  0.4126 &  0.0817 &  0.4390 & $-$0.1990 &  0.8675 &  0.5965 &  0.4192 &  0.3742 & $-$0.0037 &  2.7048 & $-$3.6402 &  1.5337 &  0.3885 &  1.4247 & $-$2.0437 &  0.8618 \\
6.50 &  6000 &  0.4562 &  0.1443 &  0.4138 & $-$0.0893 &  0.7737 &  0.6255 &  0.3830 &  0.4270 & $-$0.0030 &  2.1718 & $-$2.5026 &  0.9423 &  0.0602 &  1.9734 & $-$2.2552 &  0.8382 \\
6.50 &  6500 &  0.4688 &  0.1817 &  0.3809 & $-$0.0187 &  0.6915 &  0.6224 &  0.3456 &  0.4451 & $-$0.0026 &  1.7995 & $-$1.7854 &  0.5866 &  0.0116 &  1.7613 & $-$1.7378 &  0.5666 \\
6.50 &  7000 &  0.4682 &  0.2014 &  0.3539 &  0.0202 &  0.6354 &  0.6100 &  0.3179 &  0.4471 & $-$0.0024 &  1.5992 & $-$1.4392 &  0.4260 &  0.0495 &  1.4359 & $-$1.2355 &  0.3402 \\
6.50 &  7500 &  0.4631 &  0.2076 &  0.3390 &  0.0356 &  0.6064 &  0.5987 &  0.3031 &  0.4432 & $-$0.0023 &  1.4955 & $-$1.2722 &  0.3504 &  0.1035 &  1.1544 & $-$0.8468 &  0.1714 \\
6.50 &  8000 &  0.4548 &  0.1988 &  0.3396 &  0.0263 &  0.6078 &  0.5903 &  0.3035 &  0.4344 & $-$0.0023 &  1.4713 & $-$1.2375 &  0.3311 &  0.1574 &  0.9526 & $-$0.5907 &  0.0589 \\
6.50 &  8500 &  0.4417 &  0.1745 &  0.3545 & $-$0.0081 &  0.6380 &  0.5834 &  0.3185 &  0.4193 & $-$0.0025 &  1.5335 & $-$1.3558 &  0.3802 &  0.1986 &  0.8791 & $-$0.5396 &  0.0367 \\
6.50 &  9000 &  0.4241 &  0.1409 &  0.3758 & $-$0.0584 &  0.6845 &  0.5751 &  0.3409 &  0.3987 & $-$0.0027 &  1.6763 & $-$1.6348 &  0.5100 &  0.2353 &  0.9011 & $-$0.6680 &  0.1032 \\
6.50 &  9500 &  0.4040 &  0.1138 &  0.3850 & $-$0.0999 &  0.7147 &  0.5599 &  0.3534 &  0.3756 & $-$0.0029 &  1.8302 & $-$1.9738 &  0.6846 &  0.3166 &  0.7870 & $-$0.6729 &  0.1371 \\
6.50 & 10000 &  0.3901 &  0.1078 &  0.3745 & $-$0.1082 &  0.7069 &  0.5429 &  0.3464 &  0.3608 & $-$0.0030 &  1.8857 & $-$2.1459 &  0.7883 &  0.4102 &  0.5340 & $-$0.4602 &  0.0789 \\
6.50 & 10500 &  0.3844 &  0.1225 &  0.3474 & $-$0.0853 &  0.6662 &  0.5271 &  0.3229 &  0.3560 & $-$0.0029 &  1.8632 & $-$2.1812 &  0.8345 &  0.4891 &  0.2515 & $-$0.1713 & $-$0.0113 \\
6.50 & 11000 &  0.3781 &  0.1428 &  0.3122 & $-$0.0541 &  0.6130 &  0.5078 &  0.2925 &  0.3510 & $-$0.0027 &  1.8427 & $-$2.2433 &  0.9034 &  0.5601 & $-$0.0027 &  0.0581 & $-$0.0651 \\
6.50 & 11500 &  0.3722 &  0.1493 &  0.2958 & $-$0.0430 &  0.5889 &  0.4959 &  0.2786 &  0.3456 & $-$0.0027 &  1.8415 & $-$2.2960 &  0.9485 &  0.5895 & $-$0.1010 &  0.1265 & $-$0.0710 \\
6.50 & 12000 &  0.3642 &  0.1428 &  0.2938 & $-$0.0497 &  0.5871 &  0.4873 &  0.2774 &  0.3375 & $-$0.0027 &  1.8469 & $-$2.3290 &  0.9683 &  0.5984 & $-$0.1247 &  0.1297 & $-$0.0664 \\
6.50 & 12500 &  0.3561 &  0.1357 &  0.2923 & $-$0.0569 &  0.5857 &  0.4787 &  0.2766 &  0.3291 & $-$0.0027 &  1.8463 & $-$2.3484 &  0.9803 &  0.6039 & $-$0.1437 &  0.1333 & $-$0.0641 \\
6.50 & 13000 &  0.3484 &  0.1299 &  0.2900 & $-$0.0620 &  0.5821 &  0.4702 &  0.2747 &  0.3215 & $-$0.0027 &  1.8387 & $-$2.3548 &  0.9861 &  0.6076 & $-$0.1633 &  0.1419 & $-$0.0646 \\
6.50 & 13500 &  0.3412 &  0.1252 &  0.2866 & $-$0.0653 &  0.5766 &  0.4616 &  0.2719 &  0.3144 & $-$0.0027 &  1.8250 & $-$2.3499 &  0.9868 &  0.6123 & $-$0.1925 &  0.1660 & $-$0.0720 \\
6.50 & 14000 &  0.3345 &  0.1212 &  0.2830 & $-$0.0676 &  0.5704 &  0.4535 &  0.2687 &  0.3077 & $-$0.0027 &  1.8090 & $-$2.3400 &  0.9851 &  0.6174 & $-$0.2253 &  0.1969 & $-$0.0825 \\
6.50 & 14500 &  0.3282 &  0.1177 &  0.2793 & $-$0.0695 &  0.5641 &  0.4457 &  0.2655 &  0.3016 & $-$0.0026 &  1.7922 & $-$2.3277 &  0.9821 &  0.6224 & $-$0.2586 &  0.2298 & $-$0.0942 \\
6.50 & 15000 &  0.3224 &  0.1146 &  0.2757 & $-$0.0708 &  0.5577 &  0.4384 &  0.2623 &  0.2959 & $-$0.0026 &  1.7749 & $-$2.3131 &  0.9778 &  0.6264 & $-$0.2892 &  0.2609 & $-$0.1054 \\
6.50 & 15500 &  0.3169 &  0.1116 &  0.2722 & $-$0.0721 &  0.5517 &  0.4315 &  0.2593 &  0.2905 & $-$0.0026 &  1.7585 & $-$2.2992 &  0.9737 &  0.6304 & $-$0.3189 &  0.2913 & $-$0.1165 \\
6.50 & 16000 &  0.3117 &  0.1089 &  0.2691 & $-$0.0735 &  0.5463 &  0.4252 &  0.2565 &  0.2855 & $-$0.0026 &  1.7440 & $-$2.2879 &  0.9707 &  0.6356 & $-$0.3502 &  0.3236 & $-$0.1283 \\
6.50 & 16500 &  0.3068 &  0.1063 &  0.2660 & $-$0.0744 &  0.5408 &  0.4190 &  0.2537 &  0.2808 & $-$0.0026 &  1.7285 & $-$2.2739 &  0.9662 &  0.6382 & $-$0.3743 &  0.3485 & $-$0.1373 \\
6.50 & 17000 &  0.3022 &  0.1038 &  0.2633 & $-$0.0759 &  0.5363 &  0.4134 &  0.2514 &  0.2763 & $-$0.0026 &  1.7174 & $-$2.2673 &  0.9653 &  0.6451 & $-$0.4083 &  0.3836 & $-$0.1503 \\
6.50 & 20000 &  0.2794 &  0.0896 &  0.2517 & $-$0.0877 &  0.5206 &  0.3862 &  0.2420 &  0.2531 & $-$0.0026 &  1.6916 & $-$2.2913 &  0.9899 &  0.7209 & $-$0.6838 &  0.6710 & $-$0.2567 \\
6.50 & 25000 &  0.2554 &  0.0667 &  0.2503 & $-$0.1195 &  0.5317 &  0.3627 &  0.2442 &  0.2267 & $-$0.0027 &  1.7816 & $-$2.5327 &  1.1221 &  0.8624 & $-$1.0602 &  1.0112 & $-$0.3693 \\
6.50 & 30000 &  0.2302 &  0.0465 &  0.2437 & $-$0.1326 &  0.5146 &  0.3347 &  0.2382 &  0.2029 & $-$0.0026 &  1.7210 & $-$2.4759 &  1.0980 &  0.7275 & $-$0.6763 &  0.5137 & $-$0.1602 \\
6.75 &  4000 &  0.3463 & $-$0.0009 &  0.4607 & $-$0.3483 &  0.9853 &  0.5449 &  0.4561 &  0.2918 & $-$0.0050 &  3.3169 & $-$4.9984 &  2.2480 &  1.3973 & $-$1.2870 &  0.7428 & $-$0.1681 \\
6.75 &  4250 &  0.3389 & $-$0.0041 &  0.4551 & $-$0.3540 &  0.9828 &  0.5356 &  0.4520 &  0.2831 & $-$0.0051 &  3.3282 & $-$5.0522 &  2.2828 &  1.5539 & $-$1.7922 &  1.3332 & $-$0.4044 \\
6.75 &  4500 &  0.3374 & $-$0.0034 &  0.4522 & $-$0.3523 &  0.9782 &  0.5330 &  0.4494 &  0.2817 & $-$0.0051 &  3.3179 & $-$5.0412 &  2.2797 &  1.5702 & $-$1.8560 &  1.4109 & $-$0.4356 \\
6.75 &  4750 &  0.3445 &  0.0033 &  0.4527 & $-$0.3333 &  0.9614 &  0.5393 &  0.4472 &  0.2923 & $-$0.0048 &  3.2278 & $-$4.8373 &  2.1687 &  1.2471 & $-$0.8816 &  0.2873 &  0.0120 \\
6.75 &  5000 &  0.3555 &  0.0160 &  0.4503 & $-$0.3081 &  0.9412 &  0.5481 &  0.4419 &  0.3065 & $-$0.0046 &  3.1173 & $-$4.5899 &  2.0370 &  1.0154 & $-$0.2287 & $-$0.4173 &  0.2810 \\
6.75 &  5250 &  0.3726 &  0.0360 &  0.4466 & $-$0.2712 &  0.9132 &  0.5623 &  0.4341 &  0.3280 & $-$0.0042 &  2.9682 & $-$4.2528 &  1.8579 &  0.7165 &  0.6072 & $-$1.3085 &  0.6189 \\
6.75 &  5500 &  0.3991 &  0.0665 &  0.4413 & $-$0.2222 &  0.8813 &  0.5848 &  0.4238 &  0.3588 & $-$0.0039 &  2.7858 & $-$3.8310 &  1.6347 &  0.4812 &  1.2001 & $-$1.8536 &  0.8026 \\
6.75 &  6000 &  0.4461 &  0.1305 &  0.4188 & $-$0.1120 &  0.7917 &  0.6183 &  0.3901 &  0.4152 & $-$0.0032 &  2.2748 & $-$2.7257 &  1.0582 &  0.1091 &  1.9155 & $-$2.2775 &  0.8697 \\
6.75 &  6500 &  0.4631 &  0.1702 &  0.3886 & $-$0.0370 &  0.7093 &  0.6202 &  0.3540 &  0.4381 & $-$0.0027 &  1.8706 & $-$1.9259 &  0.6551 &  0.0121 &  1.8309 & $-$1.8763 &  0.6342 \\
6.75 &  7000 &  0.4626 &  0.1896 &  0.3621 &  0.0021 &  0.6531 &  0.6081 &  0.3266 &  0.4405 & $-$0.0024 &  1.6611 & $-$1.5586 &  0.4825 &  0.0412 &  1.5253 & $-$1.3892 &  0.4112 \\
6.75 &  7500 &  0.4570 &  0.1947 &  0.3480 &  0.0160 &  0.6254 &  0.5964 &  0.3126 &  0.4360 & $-$0.0023 &  1.5612 & $-$1.3986 &  0.4099 &  0.0872 &  1.2738 & $-$1.0402 &  0.2591 \\
6.75 &  8000 &  0.4485 &  0.1865 &  0.3476 &  0.0078 &  0.6251 &  0.5876 &  0.3122 &  0.4271 & $-$0.0024 &  1.5378 & $-$1.3686 &  0.3941 &  0.1357 &  1.0907 & $-$0.8112 &  0.1595 \\
6.75 &  8500 &  0.4366 &  0.1653 &  0.3599 & $-$0.0216 &  0.6500 &  0.5808 &  0.3245 &  0.4136 & $-$0.0025 &  1.5844 & $-$1.4584 &  0.4304 &  0.1742 &  1.0103 & $-$0.7424 &  0.1290 \\
6.75 &  9000 &  0.4206 &  0.1346 &  0.3794 & $-$0.0670 &  0.6916 &  0.5731 &  0.3447 &  0.3948 & $-$0.0027 &  1.7054 & $-$1.6938 &  0.5385 &  0.2074 &  1.0220 & $-$0.8415 &  0.1798 \\
6.75 &  9500 &  0.4013 &  0.1060 &  0.3918 & $-$0.1108 &  0.7263 &  0.5599 &  0.3599 &  0.3726 & $-$0.0029 &  1.8578 & $-$2.0194 &  0.7025 &  0.2755 &  0.9499 & $-$0.8872 &  0.2261 \\
6.75 & 10000 &  0.3849 &  0.0943 &  0.3856 & $-$0.1277 &  0.7270 &  0.5421 &  0.3572 &  0.3547 & $-$0.0030 &  1.9341 & $-$2.2290 &  0.8224 &  0.3758 &  0.6958 & $-$0.6849 &  0.1725 \\
6.75 & 10500 &  0.3781 &  0.1013 &  0.3673 & $-$0.1161 &  0.7010 &  0.5287 &  0.3417 &  0.3483 & $-$0.0030 &  1.9267 & $-$2.2753 &  0.8657 &  0.4480 &  0.4507 & $-$0.4346 &  0.0911 \\
6.75 & 11000 &  0.3736 &  0.1217 &  0.3342 & $-$0.0838 &  0.6489 &  0.5117 &  0.3124 &  0.3453 & $-$0.0029 &  1.8781 & $-$2.2693 &  0.8955 &  0.5227 &  0.1559 & $-$0.1215 & $-$0.0083 \\
6.75 & 11500 &  0.3689 &  0.1393 &  0.3046 & $-$0.0565 &  0.6033 &  0.4960 &  0.2867 &  0.3418 & $-$0.0027 &  1.8553 & $-$2.3085 &  0.9464 &  0.5740 & $-$0.0362 &  0.0502 & $-$0.0462 \\
6.75 & 12000 &  0.3631 &  0.1411 &  0.2946 & $-$0.0518 &  0.5884 &  0.4865 &  0.2782 &  0.3363 & $-$0.0027 &  1.8487 & $-$2.3328 &  0.9696 &  0.5932 & $-$0.1059 &  0.1046 & $-$0.0562 \\
6.75 & 12500 &  0.3556 &  0.1350 &  0.2927 & $-$0.0577 &  0.5863 &  0.4784 &  0.2770 &  0.3287 & $-$0.0027 &  1.8478 & $-$2.3515 &  0.9816 &  0.5994 & $-$0.1274 &  0.1116 & $-$0.0550 \\
6.75 & 13000 &  0.3481 &  0.1291 &  0.2907 & $-$0.0632 &  0.5834 &  0.4701 &  0.2754 &  0.3212 & $-$0.0027 &  1.8419 & $-$2.3602 &  0.9884 &  0.6038 & $-$0.1476 &  0.1208 & $-$0.0557 \\
6.75 & 13500 &  0.3412 &  0.1242 &  0.2879 & $-$0.0670 &  0.5789 &  0.4621 &  0.2732 &  0.3142 & $-$0.0027 &  1.8316 & $-$2.3604 &  0.9912 &  0.6071 & $-$0.1687 &  0.1340 & $-$0.0585 \\
6.75 & 14000 &  0.3345 &  0.1201 &  0.2845 & $-$0.0696 &  0.5732 &  0.4541 &  0.2702 &  0.3077 & $-$0.0027 &  1.8168 & $-$2.3523 &  0.9902 &  0.6112 & $-$0.1970 &  0.1590 & $-$0.0666 \\
6.75 & 14500 &  0.3283 &  0.1166 &  0.2808 & $-$0.0714 &  0.5668 &  0.4464 &  0.2670 &  0.3016 & $-$0.0026 &  1.8000 & $-$2.3397 &  0.9871 &  0.6150 & $-$0.2266 &  0.1876 & $-$0.0765 \\
6.75 & 15000 &  0.3225 &  0.1135 &  0.2772 & $-$0.0727 &  0.5605 &  0.4392 &  0.2638 &  0.2959 & $-$0.0026 &  1.7827 & $-$2.3252 &  0.9828 &  0.6184 & $-$0.2550 &  0.2159 & $-$0.0866 \\
6.75 & 15500 &  0.3170 &  0.1106 &  0.2738 & $-$0.0739 &  0.5544 &  0.4323 &  0.2607 &  0.2906 & $-$0.0026 &  1.7659 & $-$2.3105 &  0.9783 &  0.6220 & $-$0.2838 &  0.2456 & $-$0.0974 \\
6.75 & 16000 &  0.3118 &  0.1080 &  0.2705 & $-$0.0750 &  0.5486 &  0.4258 &  0.2578 &  0.2856 & $-$0.0026 &  1.7500 & $-$2.2965 &  0.9740 &  0.6256 & $-$0.3113 &  0.2740 & $-$0.1078 \\
6.75 & 16500 &  0.3070 &  0.1054 &  0.2675 & $-$0.0761 &  0.5434 &  0.4198 &  0.2551 &  0.2809 & $-$0.0026 &  1.7358 & $-$2.2849 &  0.9707 &  0.6299 & $-$0.3398 &  0.3035 & $-$0.1186 \\
6.75 & 17000 &  0.3024 &  0.1029 &  0.2647 & $-$0.0773 &  0.5386 &  0.4141 &  0.2527 &  0.2764 & $-$0.0026 &  1.7233 & $-$2.2758 &  0.9686 &  0.6356 & $-$0.3710 &  0.3360 & $-$0.1305 \\
6.75 & 20000 &  0.2796 &  0.0888 &  0.2531 & $-$0.0892 &  0.5231 &  0.3870 &  0.2434 &  0.2532 & $-$0.0026 &  1.6987 & $-$2.3020 &  0.9943 &  0.7150 & $-$0.6574 &  0.6362 & $-$0.2421 \\
6.75 & 25000 &  0.2554 &  0.0662 &  0.2509 & $-$0.1200 &  0.5325 &  0.3630 &  0.2447 &  0.2267 & $-$0.0027 &  1.7826 & $-$2.5331 &  1.1218 &  0.8544 & $-$1.0328 &  0.9778 & $-$0.3557 \\
6.75 & 30000 &  0.2292 &  0.0468 &  0.2420 & $-$0.1299 &  0.5094 &  0.3328 &  0.2362 &  0.2024 & $-$0.0025 &  1.6997 & $-$2.4381 &  1.0793 &  0.6977 & $-$0.5991 &  0.4286 & $-$0.1272 \\
7.00 &  4000 &  0.3491 & $-$0.0008 &  0.4643 & $-$0.3519 &  0.9943 &  0.5493 &  0.4599 &  0.2939 & $-$0.0051 &  3.3503 & $-$5.0530 &  2.2740 &  1.4357 & $-$1.3804 &  0.8465 & $-$0.2087 \\
7.00 &  4250 &  0.3410 & $-$0.0040 &  0.4576 & $-$0.3564 &  0.9891 &  0.5388 &  0.4547 &  0.2847 & $-$0.0051 &  3.3505 & $-$5.0878 &  2.2995 &  1.5753 & $-$1.8403 &  1.3854 & $-$0.4247 \\
7.00 &  4500 &  0.3379 & $-$0.0036 &  0.4531 & $-$0.3545 &  0.9821 &  0.5340 &  0.4506 &  0.2816 & $-$0.0051 &  3.3345 & $-$5.0726 &  2.2957 &  1.6084 & $-$1.9652 &  1.5365 & $-$0.4856 \\
7.00 &  4750 &  0.3428 &  0.0006 &  0.4540 & $-$0.3397 &  0.9681 &  0.5384 &  0.4492 &  0.2898 & $-$0.0049 &  3.2602 & $-$4.9050 &  2.2040 &  1.3105 & $-$1.0581 &  0.4802 & $-$0.0623 \\
7.00 &  5000 &  0.3515 &  0.0124 &  0.4498 & $-$0.3135 &  0.9432 &  0.5441 &  0.4420 &  0.3020 & $-$0.0046 &  3.1328 & $-$4.6319 &  2.0602 &  1.0584 & $-$0.3547 & $-$0.2828 &  0.2299 \\
7.00 &  5250 &  0.3649 &  0.0289 &  0.4458 & $-$0.2809 &  0.9159 &  0.5544 &  0.4343 &  0.3194 & $-$0.0043 &  2.9885 & $-$4.3136 &  1.8917 &  0.7750 &  0.4347 & $-$1.1289 &  0.5515 \\
7.00 &  5500 &  0.3870 &  0.0531 &  0.4430 & $-$0.2424 &  0.8928 &  0.5741 &  0.4275 &  0.3451 & $-$0.0040 &  2.8519 & $-$3.9896 &  1.7190 &  0.5668 &  0.9842 & $-$1.6606 &  0.7388 \\
7.00 &  6000 &  0.4350 &  0.1159 &  0.4234 & $-$0.1358 &  0.8097 &  0.6099 &  0.3970 &  0.4023 & $-$0.0033 &  2.3807 & $-$2.9577 &  1.1794 &  0.1701 &  1.8203 & $-$2.2588 &  0.8853 \\
7.00 &  6500 &  0.4566 &  0.1601 &  0.3933 & $-$0.0535 &  0.7235 &  0.6162 &  0.3601 &  0.4305 & $-$0.0028 &  1.9451 & $-$2.0825 &  0.7352 &  0.0330 &  1.8363 & $-$1.9468 &  0.6781 \\
7.00 &  7000 &  0.4576 &  0.1803 &  0.3679 & $-$0.0126 &  0.6668 &  0.6057 &  0.3331 &  0.4346 & $-$0.0025 &  1.7179 & $-$1.6725 &  0.5385 &  0.0427 &  1.5770 & $-$1.4969 &  0.4645 \\
7.00 &  7500 &  0.4514 &  0.1842 &  0.3545 &  0.0000 &  0.6403 &  0.5939 &  0.3198 &  0.4295 & $-$0.0024 &  1.6198 & $-$1.5154 &  0.4667 &  0.0802 &  1.3556 & $-$1.1859 &  0.3280 \\
7.00 &  8000 &  0.4428 &  0.1759 &  0.3542 & $-$0.0082 &  0.6398 &  0.5850 &  0.3194 &  0.4206 & $-$0.0024 &  1.5958 & $-$1.4842 &  0.4501 &  0.1196 &  1.2018 & $-$0.9929 &  0.2433 \\
7.00 &  8500 &  0.4311 &  0.1560 &  0.3651 & $-$0.0358 &  0.6622 &  0.5778 &  0.3304 &  0.4074 & $-$0.0026 &  1.6425 & $-$1.5777 &  0.4899 &  0.1565 &  1.1267 & $-$0.9345 &  0.2192 \\
7.00 &  9000 &  0.4164 &  0.1277 &  0.3830 & $-$0.0773 &  0.7003 &  0.5706 &  0.3490 &  0.3901 & $-$0.0027 &  1.7488 & $-$1.7836 &  0.5836 &  0.1864 &  1.1345 & $-$1.0176 &  0.2612 \\
7.00 &  9500 &  0.3982 &  0.0987 &  0.3973 & $-$0.1213 &  0.7369 &  0.5592 &  0.3656 &  0.3691 & $-$0.0030 &  1.8948 & $-$2.0889 &  0.7347 &  0.2428 &  1.0946 & $-$1.0911 &  0.3147 \\
7.00 & 10000 &  0.3803 &  0.0827 &  0.3949 & $-$0.1449 &  0.7449 &  0.5415 &  0.3666 &  0.3494 & $-$0.0031 &  1.9875 & $-$2.3256 &  0.8653 &  0.3434 &  0.8559 & $-$0.9144 &  0.2715 \\
7.00 & 10500 &  0.3707 &  0.0831 &  0.3816 & $-$0.1428 &  0.7283 &  0.5271 &  0.3559 &  0.3395 & $-$0.0031 &  1.9979 & $-$2.4023 &  0.9202 &  0.4221 &  0.6068 & $-$0.6674 &  0.1901 \\
7.00 & 11000 &  0.3679 &  0.0988 &  0.3570 & $-$0.1178 &  0.6889 &  0.5150 &  0.3339 &  0.3379 & $-$0.0030 &  1.9507 & $-$2.3733 &  0.9290 &  0.4827 &  0.3602 & $-$0.3899 &  0.0944 \\
7.00 & 11500 &  0.3639 &  0.1197 &  0.3240 & $-$0.0845 &  0.6360 &  0.4985 &  0.3045 &  0.3355 & $-$0.0028 &  1.8960 & $-$2.3535 &  0.9514 &  0.5463 &  0.0958 & $-$0.1086 &  0.0066 \\
7.00 & 12000 &  0.3603 &  0.1336 &  0.3008 & $-$0.0623 &  0.5994 &  0.4862 &  0.2841 &  0.3330 & $-$0.0027 &  1.8678 & $-$2.3624 &  0.9794 &  0.5829 & $-$0.0530 &  0.0329 & $-$0.0286 \\
7.00 & 12500 &  0.3546 &  0.1331 &  0.2938 & $-$0.0604 &  0.5886 &  0.4779 &  0.2781 &  0.3276 & $-$0.0027 &  1.8559 & $-$2.3677 &  0.9893 &  0.5971 & $-$0.1116 &  0.0858 & $-$0.0433 \\
7.00 & 13000 &  0.3477 &  0.1280 &  0.2916 & $-$0.0649 &  0.5853 &  0.4701 &  0.2764 &  0.3207 & $-$0.0027 &  1.8492 & $-$2.3740 &  0.9949 &  0.6017 & $-$0.1332 &  0.0982 & $-$0.0455 \\
7.00 & 13500 &  0.3408 &  0.1229 &  0.2891 & $-$0.0691 &  0.5814 &  0.4623 &  0.2744 &  0.3137 & $-$0.0027 &  1.8397 & $-$2.3748 &  0.9978 &  0.6050 & $-$0.1539 &  0.1112 & $-$0.0484 \\
7.00 & 14000 &  0.3344 &  0.1187 &  0.2862 & $-$0.0720 &  0.5765 &  0.4548 &  0.2719 &  0.3074 & $-$0.0027 &  1.8275 & $-$2.3705 &  0.9984 &  0.6077 & $-$0.1749 &  0.1266 & $-$0.0525 \\
7.00 & 14500 &  0.3283 &  0.1152 &  0.2827 & $-$0.0740 &  0.5705 &  0.4472 &  0.2689 &  0.3014 & $-$0.0027 &  1.8118 & $-$2.3595 &  0.9959 &  0.6112 & $-$0.2021 &  0.1519 & $-$0.0610 \\
7.00 & 15000 &  0.3225 &  0.1121 &  0.2792 & $-$0.0754 &  0.5643 &  0.4400 &  0.2658 &  0.2958 & $-$0.0026 &  1.7952 & $-$2.3460 &  0.9922 &  0.6146 & $-$0.2301 &  0.1796 & $-$0.0707 \\
7.00 & 15500 &  0.3171 &  0.1093 &  0.2758 & $-$0.0765 &  0.5583 &  0.4332 &  0.2627 &  0.2906 & $-$0.0026 &  1.7785 & $-$2.3315 &  0.9877 &  0.6181 & $-$0.2581 &  0.2083 & $-$0.0812 \\
7.00 & 16000 &  0.3122 &  0.1062 &  0.2732 & $-$0.0789 &  0.5547 &  0.4274 &  0.2607 &  0.2856 & $-$0.0026 &  1.7719 & $-$2.3344 &  0.9918 &  0.6327 & $-$0.3129 &  0.2654 & $-$0.1023 \\
7.00 & 16500 &  0.3072 &  0.1041 &  0.2694 & $-$0.0785 &  0.5470 &  0.4207 &  0.2570 &  0.2809 & $-$0.0026 &  1.7474 & $-$2.3039 &  0.9792 &  0.6252 & $-$0.3128 &  0.2652 & $-$0.1020 \\
7.00 & 17000 &  0.3026 &  0.1017 &  0.2666 & $-$0.0798 &  0.5424 &  0.4151 &  0.2546 &  0.2765 & $-$0.0026 &  1.7358 & $-$2.2963 &  0.9778 &  0.6320 & $-$0.3466 &  0.3005 & $-$0.1151 \\
7.00 & 20000 &  0.2799 &  0.0878 &  0.2549 & $-$0.0913 &  0.5265 &  0.3880 &  0.2451 &  0.2534 & $-$0.0026 &  1.7097 & $-$2.3198 &  1.0022 &  0.7117 & $-$0.6352 &  0.6043 & $-$0.2283 \\
7.00 & 25000 &  0.2554 &  0.0659 &  0.2514 & $-$0.1202 &  0.5326 &  0.3631 &  0.2450 &  0.2268 & $-$0.0027 &  1.7809 & $-$2.5284 &  1.1188 &  0.8421 & $-$0.9938 &  0.9317 & $-$0.3374 \\
7.00 & 30000 &  0.2285 &  0.0469 &  0.2409 & $-$0.1285 &  0.5064 &  0.3316 &  0.2351 &  0.2019 & $-$0.0025 &  1.6875 & $-$2.4168 &  1.0687 &  0.6809 & $-$0.5562 &  0.3812 & $-$0.1088 \\
7.25 &  4000 &  0.3522 & $-$0.0007 &  0.4682 & $-$0.3559 &  1.0043 &  0.5542 &  0.4640 &  0.2962 & $-$0.0051 &  3.3871 & $-$5.1131 &  2.3026 &  1.4776 & $-$1.4818 &  0.9587 & $-$0.2526 \\
7.25 &  4250 &  0.3434 & $-$0.0037 &  0.4605 & $-$0.3587 &  0.9957 &  0.5425 &  0.4576 &  0.2866 & $-$0.0052 &  3.3738 & $-$5.1238 &  2.3161 &  1.5952 & $-$1.8826 &  1.4312 & $-$0.4425 \\
7.25 &  4500 &  0.3387 & $-$0.0042 &  0.4549 & $-$0.3569 &  0.9866 &  0.5356 &  0.4525 &  0.2821 & $-$0.0052 &  3.3497 & $-$5.0980 &  2.3077 &  1.6288 & $-$2.0174 &  1.5951 & $-$0.5090 \\
7.25 &  4750 &  0.3419 & $-$0.0019 &  0.4560 & $-$0.3471 &  0.9772 &  0.5386 &  0.4520 &  0.2876 & $-$0.0050 &  3.3024 & $-$4.9897 &  2.2479 &  1.3961 & $-$1.2977 &  0.7469 & $-$0.1663 \\
7.25 &  5000 &  0.3485 &  0.0094 &  0.4499 & $-$0.3185 &  0.9461 &  0.5414 &  0.4426 &  0.2985 & $-$0.0046 &  3.1507 & $-$4.6753 &  2.0837 &  1.0977 & $-$0.4663 & $-$0.1648 &  0.1855 \\
7.25 &  5250 &  0.3589 &  0.0233 &  0.4453 & $-$0.2887 &  0.9186 &  0.5486 &  0.4347 &  0.3128 & $-$0.0043 &  3.0093 & $-$4.3707 &  1.9232 &  0.8227 &  0.2986 & $-$0.9903 &  0.5006 \\
7.25 &  5500 &  0.3767 &  0.0421 &  0.4440 & $-$0.2588 &  0.9014 &  0.5647 &  0.4301 &  0.3335 & $-$0.0041 &  2.9031 & $-$4.1154 &  1.7861 &  0.6418 &  0.7883 & $-$1.4782 &  0.6763 \\
7.25 &  6000 &  0.4232 &  0.1009 &  0.4276 & $-$0.1602 &  0.8275 &  0.6008 &  0.4037 &  0.3886 & $-$0.0034 &  2.4855 & $-$3.1899 &  1.3010 &  0.2410 &  1.6912 & $-$2.1994 &  0.8842 \\
7.25 &  6500 &  0.4499 &  0.1492 &  0.3988 & $-$0.0715 &  0.7394 &  0.6122 &  0.3670 &  0.4225 & $-$0.0029 &  2.0250 & $-$2.2489 &  0.8198 &  0.0537 &  1.8482 & $-$2.0283 &  0.7270 \\
7.25 &  7000 &  0.4532 &  0.1724 &  0.3726 & $-$0.0251 &  0.6784 &  0.6036 &  0.3385 &  0.4295 & $-$0.0026 &  1.7671 & $-$1.7720 &  0.5876 &  0.0463 &  1.6144 & $-$1.5816 &  0.5075 \\
7.25 &  7500 &  0.4471 &  0.1764 &  0.3591 & $-$0.0118 &  0.6509 &  0.5916 &  0.3248 &  0.4245 & $-$0.0025 &  1.6634 & $-$1.6036 &  0.5099 &  0.0776 &  1.4079 & $-$1.2850 &  0.3758 \\
7.25 &  8000 &  0.4377 &  0.1675 &  0.3585 & $-$0.0209 &  0.6505 &  0.5819 &  0.3245 &  0.4148 & $-$0.0025 &  1.6461 & $-$1.5886 &  0.5024 &  0.1129 &  1.2739 & $-$1.1245 &  0.3070 \\
7.25 &  8500 &  0.4261 &  0.1480 &  0.3689 & $-$0.0478 &  0.6722 &  0.5746 &  0.3351 &  0.4017 & $-$0.0026 &  1.6937 & $-$1.6849 &  0.5441 &  0.1446 &  1.2171 & $-$1.0906 &  0.2940 \\
7.25 &  9000 &  0.4116 &  0.1208 &  0.3859 & $-$0.0879 &  0.7085 &  0.5674 &  0.3528 &  0.3848 & $-$0.0028 &  1.7989 & $-$1.8907 &  0.6388 &  0.1741 &  1.2253 & $-$1.1753 &  0.3377 \\
7.25 &  9500 &  0.3944 &  0.0920 &  0.4012 & $-$0.1316 &  0.7461 &  0.5573 &  0.3701 &  0.3648 & $-$0.0030 &  1.9405 & $-$2.1821 &  0.7813 &  0.2223 &  1.2080 & $-$1.2686 &  0.3969 \\
7.25 & 10000 &  0.3762 &  0.0726 &  0.4028 & $-$0.1603 &  0.7610 &  0.5408 &  0.3748 &  0.3445 & $-$0.0031 &  2.0455 & $-$2.4349 &  0.9167 &  0.3151 &  1.0074 & $-$1.1403 &  0.3719 \\
7.25 & 10500 &  0.3636 &  0.0680 &  0.3922 & $-$0.1655 &  0.7505 &  0.5247 &  0.3670 &  0.3313 & $-$0.0032 &  2.0720 & $-$2.5437 &  0.9862 &  0.4047 &  0.7385 & $-$0.8808 &  0.2864 \\
7.25 & 11000 &  0.3594 &  0.0764 &  0.3754 & $-$0.1515 &  0.7246 &  0.5142 &  0.3523 &  0.3276 & $-$0.0031 &  2.0454 & $-$2.5406 &  1.0013 &  0.4601 &  0.5292 & $-$0.6498 &  0.2056 \\
7.25 & 11500 &  0.3578 &  0.0960 &  0.3474 & $-$0.1199 &  0.6777 &  0.5017 &  0.3267 &  0.3277 & $-$0.0030 &  1.9748 & $-$2.4697 &  0.9909 &  0.5143 &  0.2802 & $-$0.3564 &  0.1016 \\
7.25 & 12000 &  0.3550 &  0.1158 &  0.3174 & $-$0.0883 &  0.6287 &  0.4874 &  0.2997 &  0.3264 & $-$0.0028 &  1.9179 & $-$2.4351 &  1.0023 &  0.5634 &  0.0615 & $-$0.1200 &  0.0280 \\
7.25 & 12500 &  0.3519 &  0.1265 &  0.2990 & $-$0.0702 &  0.5987 &  0.4773 &  0.2833 &  0.3243 & $-$0.0028 &  1.8826 & $-$2.4155 &  1.0100 &  0.5919 & $-$0.0679 &  0.0168 & $-$0.0136 \\
7.25 & 13000 &  0.3466 &  0.1257 &  0.2931 & $-$0.0686 &  0.5890 &  0.4697 &  0.2781 &  0.3193 & $-$0.0027 &  1.8645 & $-$2.4040 &  1.0096 &  0.6026 & $-$0.1213 &  0.0723 & $-$0.0325 \\
7.25 & 13500 &  0.3403 &  0.1214 &  0.2904 & $-$0.0718 &  0.5845 &  0.4624 &  0.2758 &  0.3131 & $-$0.0027 &  1.8526 & $-$2.3994 &  1.0098 &  0.6065 & $-$0.1460 &  0.0929 & $-$0.0390 \\
7.25 & 14000 &  0.3340 &  0.1172 &  0.2877 & $-$0.0748 &  0.5799 &  0.4550 &  0.2735 &  0.3068 & $-$0.0027 &  1.8399 & $-$2.3933 &  1.0093 &  0.6090 & $-$0.1669 &  0.1093 & $-$0.0439 \\
7.25 & 14500 &  0.3282 &  0.1136 &  0.2847 & $-$0.0771 &  0.5749 &  0.4480 &  0.2710 &  0.3011 & $-$0.0027 &  1.8274 & $-$2.3868 &  1.0087 &  0.6120 & $-$0.1894 &  0.1282 & $-$0.0497 \\
7.25 & 15000 &  0.3225 &  0.1104 &  0.2814 & $-$0.0787 &  0.5690 &  0.4410 &  0.2680 &  0.2955 & $-$0.0027 &  1.8115 & $-$2.3745 &  1.0054 &  0.6153 & $-$0.2158 &  0.1537 & $-$0.0586 \\
7.25 & 15500 &  0.3172 &  0.1076 &  0.2781 & $-$0.0800 &  0.5634 &  0.4344 &  0.2652 &  0.2903 & $-$0.0026 &  1.7967 & $-$2.3631 &  1.0025 &  0.6201 & $-$0.2464 &  0.1848 & $-$0.0698 \\
7.25 & 16000 &  0.3120 &  0.1052 &  0.2744 & $-$0.0803 &  0.5564 &  0.4277 &  0.2618 &  0.2855 & $-$0.0026 &  1.7758 & $-$2.3397 &  0.9934 &  0.6182 & $-$0.2612 &  0.2005 & $-$0.0755 \\
7.25 & 16500 &  0.3072 &  0.1026 &  0.2715 & $-$0.0816 &  0.5515 &  0.4218 &  0.2592 &  0.2808 & $-$0.0026 &  1.7630 & $-$2.3307 &  0.9915 &  0.6244 & $-$0.2945 &  0.2351 & $-$0.0882 \\
7.25 & 17000 &  0.3028 &  0.1002 &  0.2688 & $-$0.0830 &  0.5471 &  0.4162 &  0.2569 &  0.2764 & $-$0.0026 &  1.7523 & $-$2.3245 &  0.9909 &  0.6322 & $-$0.3307 &  0.2730 & $-$0.1023 \\
7.25 & 20000 &  0.2802 &  0.0867 &  0.2568 & $-$0.0938 &  0.5305 &  0.3892 &  0.2470 &  0.2535 & $-$0.0026 &  1.7233 & $-$2.3424 &  1.0126 &  0.7114 & $-$0.6209 &  0.5809 & $-$0.2177 \\
7.25 & 25000 &  0.2557 &  0.0648 &  0.2532 & $-$0.1227 &  0.5367 &  0.3642 &  0.2469 &  0.2268 & $-$0.0027 &  1.7952 & $-$2.5531 &  1.1303 &  0.8466 & $-$0.9944 &  0.9258 & $-$0.3337 \\
7.25 & 30000 &  0.2279 &  0.0466 &  0.2405 & $-$0.1282 &  0.5050 &  0.3307 &  0.2346 &  0.2014 & $-$0.0025 &  1.6818 & $-$2.4075 &  1.0641 &  0.6712 & $-$0.5300 &  0.3508 & $-$0.0967 \\
7.50 &  4000 &  0.3555 & $-$0.0006 &  0.4725 & $-$0.3603 &  1.0153 &  0.5595 &  0.4685 &  0.2986 & $-$0.0052 &  3.4278 & $-$5.1798 &  2.3344 &  1.5234 & $-$1.5919 &  1.0801 & $-$0.3000 \\
7.50 &  4250 &  0.3461 & $-$0.0033 &  0.4636 & $-$0.3610 &  1.0029 &  0.5466 &  0.4607 &  0.2889 & $-$0.0052 &  3.3986 & $-$5.1617 &  2.3335 &  1.6148 & $-$1.9223 &  1.4738 & $-$0.4589 \\
7.50 &  4500 &  0.3402 & $-$0.0038 &  0.4565 & $-$0.3579 &  0.9903 &  0.5379 &  0.4541 &  0.2834 & $-$0.0052 &  3.3619 & $-$5.1159 &  2.3158 &  1.6383 & $-$2.0363 &  1.6160 & $-$0.5173 \\
7.50 &  4750 &  0.3412 & $-$0.0042 &  0.4582 & $-$0.3565 &  0.9896 &  0.5393 &  0.4554 &  0.2851 & $-$0.0051 &  3.3590 & $-$5.1035 &  2.3074 &  1.5426 & $-$1.7240 &  1.2353 & $-$0.3602 \\
7.50 &  5000 &  0.3464 &  0.0068 &  0.4507 & $-$0.3236 &  0.9504 &  0.5398 &  0.4439 &  0.2958 & $-$0.0047 &  3.1729 & $-$4.7240 &  2.1093 &  1.1362 & $-$0.5711 & $-$0.0551 &  0.1445 \\
7.50 &  5250 &  0.3544 &  0.0191 &  0.4448 & $-$0.2950 &  0.9211 &  0.5441 &  0.4350 &  0.3077 & $-$0.0044 &  3.0286 & $-$4.4218 &  1.9514 &  0.8643 &  0.1807 & $-$0.8702 &  0.4568 \\
7.50 &  5500 &  0.3685 &  0.0335 &  0.4445 & $-$0.2715 &  0.9079 &  0.5572 &  0.4319 &  0.3242 & $-$0.0042 &  2.9428 & $-$4.2139 &  1.8391 &  0.7046 &  0.6209 & $-$1.3185 &  0.6205 \\
7.50 &  6000 &  0.4110 &  0.0861 &  0.4311 & $-$0.1840 &  0.8439 &  0.5909 &  0.4096 &  0.3744 & $-$0.0036 &  2.5823 & $-$3.4081 &  1.4158 &  0.3213 &  1.5236 & $-$2.0879 &  0.8602 \\
7.50 &  6500 &  0.4420 &  0.1377 &  0.4037 & $-$0.0906 &  0.7554 &  0.6071 &  0.3736 &  0.4133 & $-$0.0030 &  2.1129 & $-$2.4357 &  0.9162 &  0.0877 &  1.8238 & $-$2.0752 &  0.7645 \\
7.50 &  7000 &  0.4491 &  0.1650 &  0.3770 & $-$0.0369 &  0.6894 &  0.6016 &  0.3435 &  0.4246 & $-$0.0026 &  1.8144 & $-$1.8677 &  0.6351 &  0.0518 &  1.6438 & $-$1.6550 &  0.5456 \\
7.50 &  7500 &  0.4436 &  0.1707 &  0.3621 & $-$0.0205 &  0.6583 &  0.5896 &  0.3283 &  0.4206 & $-$0.0025 &  1.6955 & $-$1.6699 &  0.5429 &  0.0785 &  1.4370 & $-$1.3475 &  0.4072 \\
7.50 &  8000 &  0.4337 &  0.1618 &  0.3608 & $-$0.0295 &  0.6571 &  0.5791 &  0.3275 &  0.4103 & $-$0.0025 &  1.6809 & $-$1.6633 &  0.5405 &  0.1110 &  1.3151 & $-$1.2072 &  0.3486 \\
7.50 &  8500 &  0.4216 &  0.1421 &  0.3709 & $-$0.0568 &  0.6786 &  0.5713 &  0.3380 &  0.3967 & $-$0.0026 &  1.7347 & $-$1.7747 &  0.5908 &  0.1394 &  1.2753 & $-$1.2018 &  0.3497 \\
7.50 &  9000 &  0.4072 &  0.1151 &  0.3875 & $-$0.0967 &  0.7148 &  0.5641 &  0.3555 &  0.3799 & $-$0.0028 &  1.8439 & $-$1.9893 &  0.6904 &  0.1668 &  1.2943 & $-$1.3038 &  0.4020 \\
7.50 &  9500 &  0.3905 &  0.0861 &  0.4038 & $-$0.1408 &  0.7535 &  0.5547 &  0.3735 &  0.3604 & $-$0.0030 &  1.9858 & $-$2.2779 &  0.8306 &  0.2085 &  1.2987 & $-$1.4210 &  0.4700 \\
7.50 & 10000 &  0.3721 &  0.0642 &  0.4085 & $-$0.1737 &  0.7742 &  0.5393 &  0.3812 &  0.3397 & $-$0.0032 &  2.1053 & $-$2.5533 &  0.9752 &  0.2971 &  1.1265 & $-$1.3327 &  0.4615 \\
7.50 & 10500 &  0.3572 &  0.0557 &  0.4000 & $-$0.1847 &  0.7686 &  0.5219 &  0.3758 &  0.3237 & $-$0.0033 &  2.1466 & $-$2.6924 &  1.0590 &  0.3963 &  0.8410 & $-$1.0642 &  0.3738 \\
7.50 & 11000 &  0.3503 &  0.0582 &  0.3875 & $-$0.1793 &  0.7511 &  0.5104 &  0.3652 &  0.3169 & $-$0.0033 &  2.1383 & $-$2.7221 &  1.0876 &  0.4580 &  0.6291 & $-$0.8401 &  0.2956 \\
7.50 & 11500 &  0.3493 &  0.0721 &  0.3679 & $-$0.1569 &  0.7181 &  0.5018 &  0.3472 &  0.3171 & $-$0.0032 &  2.0859 & $-$2.6659 &  1.0768 &  0.4991 &  0.4413 & $-$0.6150 &  0.2137 \\
7.50 & 12000 &  0.3480 &  0.0919 &  0.3398 & $-$0.1244 &  0.6700 &  0.4894 &  0.3213 &  0.3175 & $-$0.0030 &  2.0058 & $-$2.5747 &  1.0555 &  0.5443 &  0.2122 & $-$0.3381 &  0.1142 \\
7.50 & 12500 &  0.3462 &  0.1102 &  0.3132 & $-$0.0948 &  0.6255 &  0.4774 &  0.2972 &  0.3173 & $-$0.0029 &  1.9441 & $-$2.5189 &  1.0518 &  0.5819 &  0.0266 & $-$0.1276 &  0.0455 \\
7.50 & 13000 &  0.3437 &  0.1191 &  0.2980 & $-$0.0791 &  0.5996 &  0.4690 &  0.2833 &  0.3157 & $-$0.0028 &  1.9009 & $-$2.4736 &  1.0425 &  0.6038 & $-$0.0887 &  0.0076 & $-$0.0017 \\
7.50 & 13500 &  0.3390 &  0.1186 &  0.2923 & $-$0.0767 &  0.5895 &  0.4620 &  0.2781 &  0.3114 & $-$0.0027 &  1.8756 & $-$2.4452 &  1.0327 &  0.6122 & $-$0.1417 &  0.0705 & $-$0.0260 \\
7.50 & 14000 &  0.3334 &  0.1153 &  0.2893 & $-$0.0784 &  0.5841 &  0.4551 &  0.2754 &  0.3059 & $-$0.0027 &  1.8587 & $-$2.4294 &  1.0272 &  0.6148 & $-$0.1672 &  0.0970 & $-$0.0360 \\
7.50 & 14500 &  0.3276 &  0.1117 &  0.2865 & $-$0.0806 &  0.5790 &  0.4483 &  0.2729 &  0.3003 & $-$0.0027 &  1.8431 & $-$2.4162 &  1.0229 &  0.6164 & $-$0.1882 &  0.1168 & $-$0.0431 \\
7.50 & 15000 &  0.3221 &  0.1085 &  0.2834 & $-$0.0822 &  0.5735 &  0.4415 &  0.2701 &  0.2949 & $-$0.0027 &  1.8275 & $-$2.4034 &  1.0190 &  0.6184 & $-$0.2103 &  0.1379 & $-$0.0504 \\
7.50 & 15500 &  0.3170 &  0.1060 &  0.2800 & $-$0.0829 &  0.5673 &  0.4350 &  0.2671 &  0.2900 & $-$0.0027 &  1.8102 & $-$2.3867 &  1.0134 &  0.6185 & $-$0.2279 &  0.1549 & $-$0.0562 \\
7.50 & 16000 &  0.3120 &  0.1033 &  0.2768 & $-$0.0841 &  0.5618 &  0.4287 &  0.2643 &  0.2851 & $-$0.0026 &  1.7957 & $-$2.3752 &  1.0103 &  0.6234 & $-$0.2586 &  0.1866 & $-$0.0678 \\
7.50 & 16500 &  0.3073 &  0.1009 &  0.2738 & $-$0.0851 &  0.5566 &  0.4229 &  0.2616 &  0.2805 & $-$0.0026 &  1.7817 & $-$2.3635 &  1.0070 &  0.6283 & $-$0.2887 &  0.2183 & $-$0.0796 \\
7.50 & 17000 &  0.3029 &  0.0985 &  0.2712 & $-$0.0866 &  0.5525 &  0.4175 &  0.2594 &  0.2762 & $-$0.0026 &  1.7717 & $-$2.3585 &  1.0069 &  0.6368 & $-$0.3265 &  0.2580 & $-$0.0943 \\
7.50 & 20000 &  0.2806 &  0.0853 &  0.2591 & $-$0.0970 &  0.5355 &  0.3905 &  0.2494 &  0.2535 & $-$0.0026 &  1.7413 & $-$2.3735 &  1.0271 &  0.7161 & $-$0.6181 &  0.5687 & $-$0.2110 \\
7.50 & 25000 &  0.2559 &  0.0640 &  0.2546 & $-$0.1246 &  0.5397 &  0.3650 &  0.2484 &  0.2269 & $-$0.0027 &  1.8055 & $-$2.5703 &  1.1382 &  0.8468 & $-$0.9849 &  0.9095 & $-$0.3262 \\
7.50 & 30000 &  0.2272 &  0.0465 &  0.2398 & $-$0.1275 &  0.5031 &  0.3298 &  0.2339 &  0.2009 & $-$0.0025 &  1.6738 & $-$2.3938 &  1.0573 &  0.6603 & $-$0.5018 &  0.3193 & $-$0.0844 \\
7.75 &  4000 &  0.3591 & $-$0.0006 &  0.4772 & $-$0.3651 &  1.0272 &  0.5651 &  0.4734 &  0.3012 & $-$0.0053 &  3.4717 & $-$5.2519 &  2.3688 &  1.5722 & $-$1.7089 &  1.2087 & $-$0.3501 \\
7.75 &  4250 &  0.3491 & $-$0.0028 &  0.4669 & $-$0.3633 &  1.0104 &  0.5511 &  0.4640 &  0.2914 & $-$0.0053 &  3.4246 & $-$5.2010 &  2.3515 &  1.6347 & $-$1.9618 &  1.5161 & $-$0.4753 \\
7.75 &  4500 &  0.3423 & $-$0.0035 &  0.4589 & $-$0.3595 &  0.9955 &  0.5409 &  0.4564 &  0.2851 & $-$0.0052 &  3.3793 & $-$5.1417 &  2.3275 &  1.6498 & $-$2.0569 &  1.6375 & $-$0.5255 \\
7.75 &  4750 &  0.3408 & $-$0.0035 &  0.4568 & $-$0.3554 &  0.9875 &  0.5383 &  0.4540 &  0.2846 & $-$0.0051 &  3.3510 & $-$5.0913 &  2.3022 &  1.5650 & $-$1.8057 &  1.3394 & $-$0.4041 \\
7.75 &  5000 &  0.3451 &  0.0043 &  0.4523 & $-$0.3292 &  0.9564 &  0.5394 &  0.4461 &  0.2938 & $-$0.0047 &  3.2013 & $-$4.7818 &  2.1390 &  1.1773 & $-$0.6780 &  0.0559 &  0.1032 \\
7.75 &  5250 &  0.3510 &  0.0161 &  0.4444 & $-$0.2995 &  0.9227 &  0.5408 &  0.4351 &  0.3039 & $-$0.0044 &  3.0413 & $-$4.4562 &  1.9704 &  0.8963 &  0.0879 & $-$0.7731 &  0.4205 \\
7.75 &  5500 &  0.3623 &  0.0278 &  0.4438 & $-$0.2794 &  0.9103 &  0.5509 &  0.4320 &  0.3173 & $-$0.0042 &  2.9624 & $-$4.2696 &  1.8700 &  0.7544 &  0.4763 & $-$1.1693 &  0.5652 \\
7.75 &  6000 &  0.3991 &  0.0718 &  0.4342 & $-$0.2064 &  0.8589 &  0.5811 &  0.4149 &  0.3608 & $-$0.0037 &  2.6686 & $-$3.6051 &  1.5194 &  0.4029 &  1.3411 & $-$1.9495 &  0.8226 \\
7.75 &  6500 &  0.4332 &  0.1250 &  0.4090 & $-$0.1118 &  0.7730 &  0.6012 &  0.3808 &  0.4029 & $-$0.0031 &  2.2094 & $-$2.6416 &  1.0226 &  0.1303 &  1.7801 & $-$2.1064 &  0.7973 \\
7.75 &  7000 &  0.4444 &  0.1574 &  0.3807 & $-$0.0494 &  0.7003 &  0.5988 &  0.3483 &  0.4190 & $-$0.0027 &  1.8705 & $-$1.9849 &  0.6949 &  0.0668 &  1.6503 & $-$1.7102 &  0.5793 \\
7.75 &  7500 &  0.4407 &  0.1663 &  0.3641 & $-$0.0275 &  0.6640 &  0.5876 &  0.3308 &  0.4171 & $-$0.0025 &  1.7234 & $-$1.7292 &  0.5730 &  0.0837 &  1.4478 & $-$1.3855 &  0.4283 \\
7.75 &  8000 &  0.4308 &  0.1583 &  0.3615 & $-$0.0346 &  0.6601 &  0.5766 &  0.3287 &  0.4071 & $-$0.0025 &  1.7019 & $-$1.7116 &  0.5660 &  0.1129 &  1.3301 & $-$1.2479 &  0.3709 \\
7.75 &  8500 &  0.4184 &  0.1387 &  0.3710 & $-$0.0617 &  0.6808 &  0.5683 &  0.3388 &  0.3932 & $-$0.0026 &  1.7580 & $-$1.8298 &  0.6206 &  0.1377 &  1.3044 & $-$1.2642 &  0.3825 \\
7.75 &  9000 &  0.4037 &  0.1114 &  0.3878 & $-$0.1022 &  0.7175 &  0.5609 &  0.3565 &  0.3761 & $-$0.0028 &  1.8731 & $-$2.0569 &  0.7269 &  0.1615 &  1.3409 & $-$1.3931 &  0.4475 \\
7.75 &  9500 &  0.3867 &  0.0818 &  0.4044 & $-$0.1475 &  0.7577 &  0.5516 &  0.3751 &  0.3562 & $-$0.0030 &  2.0247 & $-$2.3651 &  0.8772 &  0.2041 &  1.3523 & $-$1.5266 &  0.5243 \\
7.75 & 10000 &  0.3683 &  0.0575 &  0.4124 & $-$0.1847 &  0.7843 &  0.5375 &  0.3860 &  0.3352 & $-$0.0033 &  2.1600 & $-$2.6651 &  1.0318 &  0.2846 &  1.2221 & $-$1.4956 &  0.5397 \\
7.75 & 10500 &  0.3517 &  0.0455 &  0.4062 & $-$0.2011 &  0.7841 &  0.5193 &  0.3830 &  0.3172 & $-$0.0033 &  2.2186 & $-$2.8381 &  1.1318 &  0.3920 &  0.9269 & $-$1.2273 &  0.4539 \\
7.75 & 11000 &  0.3418 &  0.0438 &  0.3954 & $-$0.2018 &  0.7709 &  0.5056 &  0.3743 &  0.3070 & $-$0.0033 &  2.2246 & $-$2.8996 &  1.1759 &  0.4681 &  0.6821 & $-$0.9760 &  0.3664 \\
7.75 & 11500 &  0.3387 &  0.0510 &  0.3817 & $-$0.1896 &  0.7493 &  0.4973 &  0.3622 &  0.3044 & $-$0.0033 &  2.1977 & $-$2.8854 &  1.1820 &  0.5114 &  0.5128 & $-$0.7842 &  0.2977 \\
7.75 & 12000 &  0.3391 &  0.0677 &  0.3602 & $-$0.1626 &  0.7116 &  0.4893 &  0.3420 &  0.3063 & $-$0.0032 &  2.1270 & $-$2.7928 &  1.1533 &  0.5436 &  0.3356 & $-$0.5590 &  0.2132 \\
7.75 & 12500 &  0.3381 &  0.0863 &  0.3341 & $-$0.1314 &  0.6660 &  0.4780 &  0.3178 &  0.3072 & $-$0.0030 &  2.0438 & $-$2.6892 &  1.1232 &  0.5774 &  0.1412 & $-$0.3166 &  0.1247 \\
7.75 & 13000 &  0.3374 &  0.1031 &  0.3108 & $-$0.1037 &  0.6256 &  0.4680 &  0.2963 &  0.3079 & $-$0.0029 &  1.9756 & $-$2.6093 &  1.1033 &  0.6048 & $-$0.0172 & $-$0.1241 &  0.0574 \\
7.75 & 13500 &  0.3354 &  0.1113 &  0.2974 & $-$0.0887 &  0.6016 &  0.4608 &  0.2837 &  0.3070 & $-$0.0028 &  1.9240 & $-$2.5405 &  1.0793 &  0.6209 & $-$0.1219 &  0.0109 &  0.0056 \\
7.75 & 14000 &  0.3316 &  0.1118 &  0.2916 & $-$0.0848 &  0.5906 &  0.4545 &  0.2782 &  0.3036 & $-$0.0028 &  1.8905 & $-$2.4936 &  1.0597 &  0.6267 & $-$0.1747 &  0.0817 & $-$0.0241 \\
7.75 & 14500 &  0.3268 &  0.1095 &  0.2883 & $-$0.0851 &  0.5841 &  0.4483 &  0.2751 &  0.2990 & $-$0.0027 &  1.8676 & $-$2.4644 &  1.0472 &  0.6280 & $-$0.2019 &  0.1163 & $-$0.0389 \\
7.75 & 15000 &  0.3216 &  0.1065 &  0.2854 & $-$0.0864 &  0.5787 &  0.4419 &  0.2724 &  0.2940 & $-$0.0027 &  1.8497 & $-$2.4455 &  1.0398 &  0.6291 & $-$0.2232 &  0.1395 & $-$0.0481 \\
7.75 & 15500 &  0.3166 &  0.1037 &  0.2824 & $-$0.0876 &  0.5733 &  0.4357 &  0.2697 &  0.2891 & $-$0.0027 &  1.8333 & $-$2.4294 &  1.0340 &  0.6308 & $-$0.2452 &  0.1626 & $-$0.0568 \\
7.75 & 16000 &  0.3119 &  0.1014 &  0.2793 & $-$0.0884 &  0.5678 &  0.4298 &  0.2670 &  0.2846 & $-$0.0027 &  1.8183 & $-$2.4160 &  1.0299 &  0.6333 & $-$0.2684 &  0.1862 & $-$0.0652 \\
7.75 & 16500 &  0.3073 &  0.0990 &  0.2764 & $-$0.0894 &  0.5626 &  0.4240 &  0.2643 &  0.2801 & $-$0.0027 &  1.8043 & $-$2.4040 &  1.0263 &  0.6378 & $-$0.2973 &  0.2169 & $-$0.0766 \\
7.75 & 17000 &  0.3029 &  0.0969 &  0.2733 & $-$0.0899 &  0.5571 &  0.4183 &  0.2616 &  0.2758 & $-$0.0026 &  1.7887 & $-$2.3888 &  1.0212 &  0.6414 & $-$0.3248 &  0.2469 & $-$0.0880 \\
7.75 & 20000 &  0.2808 &  0.0837 &  0.2615 & $-$0.1007 &  0.5412 &  0.3919 &  0.2520 &  0.2534 & $-$0.0026 &  1.7625 & $-$2.4107 &  1.0448 &  0.7255 & $-$0.6280 &  0.5704 & $-$0.2097 \\
7.75 & 25000 &  0.2562 &  0.0630 &  0.2562 & $-$0.1268 &  0.5432 &  0.3660 &  0.2501 &  0.2270 & $-$0.0028 &  1.8179 & $-$2.5915 &  1.1481 &  0.8496 & $-$0.9815 &  0.8996 & $-$0.3211 \\
7.75 & 30000 &  0.2267 &  0.0461 &  0.2395 & $-$0.1273 &  0.5020 &  0.3291 &  0.2335 &  0.2005 & $-$0.0025 &  1.6693 & $-$2.3865 &  1.0537 &  0.6533 & $-$0.4835 &  0.2982 & $-$0.0761 \\
8.00 &  4000 &  0.3628 & $-$0.0006 &  0.4822 & $-$0.3703 &  1.0399 &  0.5712 &  0.4786 &  0.3040 & $-$0.0054 &  3.5185 & $-$5.3286 &  2.4054 &  1.6227 & $-$1.8286 &  1.3395 & $-$0.4008 \\
8.00 &  4250 &  0.3523 & $-$0.0023 &  0.4705 & $-$0.3657 &  1.0185 &  0.5558 &  0.4676 &  0.2941 & $-$0.0053 &  3.4524 & $-$5.2432 &  2.3708 &  1.6559 & $-$2.0040 &  1.5613 & $-$0.4928 \\
8.00 &  4500 &  0.3448 & $-$0.0030 &  0.4614 & $-$0.3609 &  1.0009 &  0.5445 &  0.4589 &  0.2873 & $-$0.0052 &  3.3972 & $-$5.1673 &  2.3388 &  1.6588 & $-$2.0685 &  1.6487 & $-$0.5297 \\
8.00 &  4750 &  0.3415 & $-$0.0039 &  0.4582 & $-$0.3596 &  0.9944 &  0.5398 &  0.4559 &  0.2843 & $-$0.0052 &  3.3790 & $-$5.1447 &  2.3297 &  1.6495 & $-$2.0563 &  1.6335 & $-$0.5228 \\
8.00 &  5000 &  0.3446 &  0.0020 &  0.4546 & $-$0.3353 &  0.9643 &  0.5401 &  0.4489 &  0.2924 & $-$0.0048 &  3.2368 & $-$4.8510 &  2.1742 &  1.2263 & $-$0.8041 &  0.1883 &  0.0535 \\
8.00 &  5250 &  0.3487 &  0.0135 &  0.4446 & $-$0.3038 &  0.9254 &  0.5386 &  0.4358 &  0.3011 & $-$0.0044 &  3.0572 & $-$4.4937 &  1.9906 &  0.9261 &  0.0056 & $-$0.6881 &  0.3890 \\
8.00 &  5500 &  0.3576 &  0.0232 &  0.4437 & $-$0.2866 &  0.9137 &  0.5464 &  0.4328 &  0.3119 & $-$0.0043 &  2.9870 & $-$4.3310 &  1.9033 &  0.7960 &  0.3641 & $-$1.0601 &  0.5268 \\
8.00 &  6000 &  0.3882 &  0.0590 &  0.4367 & $-$0.2264 &  0.8718 &  0.5719 &  0.4194 &  0.3482 & $-$0.0038 &  2.7421 & $-$3.7745 &  1.6087 &  0.4809 &  1.1577 & $-$1.7986 &  0.7771 \\
8.00 &  6500 &  0.4235 &  0.1112 &  0.4143 & $-$0.1347 &  0.7917 &  0.5945 &  0.3883 &  0.3914 & $-$0.0032 &  2.3121 & $-$2.8623 &  1.1368 &  0.1827 &  1.7101 & $-$2.1115 &  0.8208 \\
8.00 &  7000 &  0.4392 &  0.1488 &  0.3854 & $-$0.0637 &  0.7134 &  0.5960 &  0.3540 &  0.4128 & $-$0.0028 &  1.9345 & $-$2.1170 &  0.7618 &  0.0832 &  1.6604 & $-$1.7752 &  0.6180 \\
8.00 &  7500 &  0.4377 &  0.1621 &  0.3657 & $-$0.0343 &  0.6694 &  0.5855 &  0.3331 &  0.4137 & $-$0.0026 &  1.7540 & $-$1.7950 &  0.6070 &  0.0934 &  1.4464 & $-$1.4114 &  0.4456 \\
8.00 &  8000 &  0.4285 &  0.1563 &  0.3611 & $-$0.0374 &  0.6608 &  0.5744 &  0.3287 &  0.4047 & $-$0.0026 &  1.7146 & $-$1.7438 &  0.5838 &  0.1183 &  1.3247 & $-$1.2574 &  0.3792 \\
8.00 &  8500 &  0.4161 &  0.1376 &  0.3695 & $-$0.0629 &  0.6793 &  0.5656 &  0.3377 &  0.3908 & $-$0.0026 &  1.7662 & $-$1.8557 &  0.6361 &  0.1398 &  1.3055 & $-$1.2811 &  0.3943 \\
8.00 &  9000 &  0.4013 &  0.1103 &  0.3861 & $-$0.1034 &  0.7159 &  0.5581 &  0.3554 &  0.3737 & $-$0.0028 &  1.8833 & $-$2.0873 &  0.7450 &  0.1594 &  1.3582 & $-$1.4325 &  0.4694 \\
8.00 &  9500 &  0.3839 &  0.0796 &  0.4037 & $-$0.1508 &  0.7584 &  0.5487 &  0.3751 &  0.3533 & $-$0.0031 &  2.0476 & $-$2.4207 &  0.9081 &  0.2007 &  1.3862 & $-$1.5959 &  0.5610 \\
8.00 & 10000 &  0.3651 &  0.0530 &  0.4141 & $-$0.1921 &  0.7903 &  0.5353 &  0.3885 &  0.3316 & $-$0.0033 &  2.2018 & $-$2.7546 &  1.0786 &  0.2791 &  1.2822 & $-$1.6078 &  0.5960 \\
8.00 & 10500 &  0.3469 &  0.0375 &  0.4104 & $-$0.2144 &  0.7961 &  0.5167 &  0.3883 &  0.3115 & $-$0.0034 &  2.2836 & $-$2.9728 &  1.2005 &  0.3939 &  0.9856 & $-$1.3541 &  0.5193 \\
8.00 & 11000 &  0.3344 &  0.0325 &  0.4006 & $-$0.2198 &  0.7861 &  0.5009 &  0.3809 &  0.2984 & $-$0.0034 &  2.3018 & $-$3.0622 &  1.2588 &  0.4843 &  0.7061 & $-$1.0724 &  0.4214 \\
8.00 & 11500 &  0.3284 &  0.0347 &  0.3896 & $-$0.2150 &  0.7708 &  0.4910 &  0.3717 &  0.2925 & $-$0.0034 &  2.2940 & $-$3.0870 &  1.2832 &  0.5404 &  0.5134 & $-$0.8665 &  0.3487 \\
8.00 & 12000 &  0.3277 &  0.0454 &  0.3745 & $-$0.1977 &  0.7451 &  0.4843 &  0.3578 &  0.2926 & $-$0.0033 &  2.2507 & $-$3.0375 &  1.2716 &  0.5739 &  0.3596 & $-$0.6793 &  0.2791 \\
8.00 & 12500 &  0.3286 &  0.0625 &  0.3530 & $-$0.1694 &  0.7063 &  0.4766 &  0.3374 &  0.2952 & $-$0.0032 &  2.1695 & $-$2.9221 &  1.2305 &  0.5969 &  0.2025 & $-$0.4692 &  0.1982 \\
8.00 & 13000 &  0.3282 &  0.0798 &  0.3296 & $-$0.1402 &  0.6644 &  0.4669 &  0.3154 &  0.2966 & $-$0.0031 &  2.0853 & $-$2.8082 &  1.1921 &  0.6183 &  0.0480 & $-$0.2675 &  0.1229 \\
8.00 & 13500 &  0.3282 &  0.0953 &  0.3090 & $-$0.1141 &  0.6274 &  0.4587 &  0.2961 &  0.2982 & $-$0.0029 &  2.0110 & $-$2.7066 &  1.1577 &  0.6356 & $-$0.0833 & $-$0.0949 &  0.0586 \\
8.00 & 14000 &  0.3272 &  0.1036 &  0.2967 & $-$0.0987 &  0.6041 &  0.4526 &  0.2842 &  0.2982 & $-$0.0029 &  1.9511 & $-$2.6159 &  1.1209 &  0.6453 & $-$0.1752 &  0.0357 &  0.0050 \\
8.00 & 14500 &  0.3244 &  0.1052 &  0.2907 & $-$0.0929 &  0.5919 &  0.4472 &  0.2782 &  0.2959 & $-$0.0028 &  1.9089 & $-$2.5493 &  1.0908 &  0.6477 & $-$0.2253 &  0.1122 & $-$0.0293 \\
8.00 & 15000 &  0.3204 &  0.1038 &  0.2873 & $-$0.0919 &  0.5848 &  0.4417 &  0.2749 &  0.2922 & $-$0.0028 &  1.8808 & $-$2.5078 &  1.0717 &  0.6471 & $-$0.2516 &  0.1514 & $-$0.0474 \\
8.00 & 15500 &  0.3160 &  0.1015 &  0.2845 & $-$0.0923 &  0.5791 &  0.4361 &  0.2722 &  0.2881 & $-$0.0027 &  1.8593 & $-$2.4795 &  1.0591 &  0.6467 & $-$0.2717 &  0.1780 & $-$0.0593 \\
8.00 & 16000 &  0.3114 &  0.0990 &  0.2818 & $-$0.0933 &  0.5740 &  0.4304 &  0.2697 &  0.2836 & $-$0.0027 &  1.8427 & $-$2.4615 &  1.0521 &  0.6484 & $-$0.2938 &  0.2029 & $-$0.0692 \\
8.00 & 16500 &  0.3064 &  0.0985 &  0.2757 & $-$0.0887 &  0.5604 &  0.4227 &  0.2635 &  0.2794 & $-$0.0026 &  1.7931 & $-$2.3844 &  1.0164 &  0.6238 & $-$0.2622 &  0.1787 & $-$0.0622 \\
8.00 & 17000 &  0.3029 &  0.0947 &  0.2762 & $-$0.0949 &  0.5642 &  0.4196 &  0.2647 &  0.2753 & $-$0.0027 &  1.8161 & $-$2.4384 &  1.0452 &  0.6577 & $-$0.3510 &  0.2640 & $-$0.0921 \\
8.00 & 20000 &  0.2811 &  0.0820 &  0.2642 & $-$0.1050 &  0.5475 &  0.3933 &  0.2548 &  0.2532 & $-$0.0027 &  1.7862 & $-$2.4528 &  1.0650 &  0.7381 & $-$0.6459 &  0.5802 & $-$0.2114 \\
8.00 & 25000 &  0.2564 &  0.0620 &  0.2580 & $-$0.1293 &  0.5472 &  0.3671 &  0.2519 &  0.2270 & $-$0.0028 &  1.8320 & $-$2.6156 &  1.1594 &  0.8546 & $-$0.9841 &  0.8962 & $-$0.3185 \\
8.00 & 30000 &  0.2261 &  0.0457 &  0.2393 & $-$0.1274 &  0.5013 &  0.3284 &  0.2333 &  0.2000 & $-$0.0025 &  1.6660 & $-$2.3813 &  1.0512 &  0.6482 & $-$0.4697 &  0.2820 & $-$0.0697 \\
8.25 &  4000 &  0.3668 & $-$0.0007 &  0.4876 & $-$0.3758 &  1.0532 &  0.5776 &  0.4842 &  0.3070 & $-$0.0055 &  3.5674 & $-$5.4084 &  2.4432 &  1.6733 & $-$1.9464 &  1.4677 & $-$0.4505 \\
8.25 &  4250 &  0.3558 & $-$0.0016 &  0.4742 & $-$0.3683 &  1.0270 &  0.5609 &  0.4713 &  0.2970 & $-$0.0054 &  3.4821 & $-$5.2881 &  2.3914 &  1.6787 & $-$2.0495 &  1.6100 & $-$0.5116 \\
8.25 &  4500 &  0.3477 & $-$0.0026 &  0.4647 & $-$0.3632 &  1.0083 &  0.5488 &  0.4622 &  0.2897 & $-$0.0053 &  3.4230 & $-$5.2064 &  2.3566 &  1.6778 & $-$2.1056 &  1.6881 & $-$0.5448 \\
8.25 &  4750 &  0.3429 & $-$0.0036 &  0.4597 & $-$0.3614 &  0.9989 &  0.5419 &  0.4575 &  0.2853 & $-$0.0052 &  3.3948 & $-$5.1707 &  2.3423 &  1.6814 & $-$2.1456 &  1.7385 & $-$0.5653 \\
8.25 &  5000 &  0.3441 &  0.0024 &  0.4534 & $-$0.3327 &  0.9600 &  0.5390 &  0.4476 &  0.2925 & $-$0.0048 &  3.2209 & $-$4.8218 &  2.1595 &  1.1826 & $-$0.6759 &  0.0378 &  0.1144 \\
8.25 &  5250 &  0.3471 &  0.0112 &  0.4457 & $-$0.3083 &  0.9297 &  0.5377 &  0.4373 &  0.2991 & $-$0.0045 &  3.0782 & $-$4.5378 &  2.0134 &  0.9550 & $-$0.0686 & $-$0.6137 &  0.3620 \\
8.25 &  5500 &  0.3541 &  0.0204 &  0.4428 & $-$0.2903 &  0.9140 &  0.5427 &  0.4324 &  0.3081 & $-$0.0043 &  2.9932 & $-$4.3538 &  1.9166 &  0.8264 &  0.2703 & $-$0.9581 &  0.4876 \\
8.25 &  6000 &  0.3789 &  0.0486 &  0.4383 & $-$0.2426 &  0.8816 &  0.5638 &  0.4226 &  0.3376 & $-$0.0039 &  2.7995 & $-$3.9093 &  1.6801 &  0.5512 &  0.9833 & $-$1.6444 &  0.7269 \\
8.25 &  6500 &  0.4129 &  0.0971 &  0.4190 & $-$0.1579 &  0.8096 &  0.5867 &  0.3952 &  0.3790 & $-$0.0034 &  2.4132 & $-$3.0830 &  1.2517 &  0.2479 &  1.5963 & $-$2.0643 &  0.8230 \\
8.25 &  7000 &  0.4330 &  0.1389 &  0.3901 & $-$0.0803 &  0.7280 &  0.5922 &  0.3601 &  0.4053 & $-$0.0029 &  2.0112 & $-$2.2777 &  0.8442 &  0.1102 &  1.6480 & $-$1.8248 &  0.6536 \\
8.25 &  7500 &  0.4346 &  0.1574 &  0.3677 & $-$0.0419 &  0.6759 &  0.5835 &  0.3358 &  0.4100 & $-$0.0026 &  1.7893 & $-$1.8697 &  0.6455 &  0.1051 &  1.4428 & $-$1.4376 &  0.4636 \\
8.25 &  8000 &  0.4267 &  0.1551 &  0.3603 & $-$0.0391 &  0.6608 &  0.5724 &  0.3284 &  0.4027 & $-$0.0026 &  1.7247 & $-$1.7707 &  0.5992 &  0.1271 &  1.3060 & $-$1.2485 &  0.3795 \\
8.25 &  8500 &  0.4146 &  0.1382 &  0.3667 & $-$0.0615 &  0.6752 &  0.5631 &  0.3354 &  0.3894 & $-$0.0026 &  1.7644 & $-$1.8622 &  0.6424 &  0.1463 &  1.2822 & $-$1.2609 &  0.3894 \\
8.25 &  9000 &  0.4000 &  0.1115 &  0.3828 & $-$0.1009 &  0.7104 &  0.5555 &  0.3525 &  0.3726 & $-$0.0028 &  1.8779 & $-$2.0877 &  0.7486 &  0.1616 &  1.3455 & $-$1.4237 &  0.4691 \\
8.25 &  9500 &  0.3824 &  0.0799 &  0.4013 & $-$0.1498 &  0.7549 &  0.5464 &  0.3732 &  0.3519 & $-$0.0030 &  2.0499 & $-$2.4348 &  0.9181 &  0.1980 &  1.3975 & $-$1.6213 &  0.5758 \\
8.25 & 10000 &  0.3631 &  0.0509 &  0.4141 & $-$0.1955 &  0.7922 &  0.5335 &  0.3892 &  0.3293 & $-$0.0033 &  2.2250 & $-$2.8072 &  1.1071 &  0.2740 &  1.3220 & $-$1.6811 &  0.6332 \\
8.25 & 10500 &  0.3436 &  0.0318 &  0.4138 & $-$0.2242 &  0.8053 &  0.5152 &  0.3925 &  0.3077 & $-$0.0035 &  2.3349 & $-$3.0777 &  1.2540 &  0.3909 &  1.0467 & $-$1.4712 &  0.5780 \\
8.25 & 11000 &  0.3282 &  0.0238 &  0.4039 & $-$0.2339 &  0.7973 &  0.4967 &  0.3856 &  0.2912 & $-$0.0035 &  2.3672 & $-$3.2030 &  1.3318 &  0.5037 &  0.7075 & $-$1.1332 &  0.4608 \\
8.25 & 11500 &  0.3196 &  0.0225 &  0.3941 & $-$0.2343 &  0.7856 &  0.4846 &  0.3778 &  0.2823 & $-$0.0035 &  2.3733 & $-$3.2590 &  1.3719 &  0.5744 &  0.4805 & $-$0.8986 &  0.3786 \\
8.25 & 12000 &  0.3161 &  0.0278 &  0.3825 & $-$0.2252 &  0.7678 &  0.4767 &  0.3676 &  0.2792 & $-$0.0035 &  2.3531 & $-$3.2545 &  1.3811 &  0.6214 &  0.3056 & $-$0.7012 &  0.3066 \\
8.25 & 12500 &  0.3167 &  0.0405 &  0.3664 & $-$0.2045 &  0.7392 &  0.4709 &  0.3524 &  0.2809 & $-$0.0034 &  2.2952 & $-$3.1743 &  1.3538 &  0.6469 &  0.1637 & $-$0.5163 &  0.2352 \\
8.25 & 13000 &  0.3178 &  0.0566 &  0.3465 & $-$0.1773 &  0.7022 &  0.4638 &  0.3334 &  0.2836 & $-$0.0033 &  2.2110 & $-$3.0483 &  1.3054 &  0.6587 &  0.0404 & $-$0.3415 &  0.1663 \\
8.25 & 13500 &  0.3181 &  0.0725 &  0.3259 & $-$0.1502 &  0.6642 &  0.4559 &  0.3137 &  0.2857 & $-$0.0031 &  2.1272 & $-$2.9264 &  1.2600 &  0.6674 & $-$0.0718 & $-$0.1841 &  0.1059 \\
8.25 & 14000 &  0.3190 &  0.0871 &  0.3076 & $-$0.1253 &  0.6301 &  0.4493 &  0.2962 &  0.2881 & $-$0.0030 &  2.0484 & $-$2.8077 &  1.2139 &  0.6745 & $-$0.1742 & $-$0.0360 &  0.0474 \\
8.25 & 14500 &  0.3188 &  0.0956 &  0.2962 & $-$0.1094 &  0.6074 &  0.4444 &  0.2849 &  0.2891 & $-$0.0029 &  1.9823 & $-$2.6998 &  1.1668 &  0.6771 & $-$0.2489 &  0.0826 & $-$0.0041 \\
8.25 & 15000 &  0.3171 &  0.0985 &  0.2901 & $-$0.1018 &  0.5941 &  0.4400 &  0.2786 &  0.2881 & $-$0.0028 &  1.9325 & $-$2.6153 &  1.1272 &  0.6751 & $-$0.2918 &  0.1585 & $-$0.0401 \\
8.25 & 15500 &  0.3142 &  0.0982 &  0.2865 & $-$0.0990 &  0.5861 &  0.4355 &  0.2749 &  0.2857 & $-$0.0028 &  1.8974 & $-$2.5573 &  1.0992 &  0.6715 & $-$0.3154 &  0.2021 & $-$0.0620 \\
8.25 & 16000 &  0.3104 &  0.0964 &  0.2839 & $-$0.0988 &  0.5804 &  0.4305 &  0.2722 &  0.2821 & $-$0.0028 &  1.8740 & $-$2.5235 &  1.0836 &  0.6707 & $-$0.3361 &  0.2326 & $-$0.0763 \\
8.25 & 16500 &  0.3069 &  0.0940 &  0.2824 & $-$0.1013 &  0.5789 &  0.4264 &  0.2711 &  0.2784 & $-$0.0028 &  1.8700 & $-$2.5261 &  1.0865 &  0.6969 & $-$0.4262 &  0.3374 & $-$0.1186 \\
8.25 & 17000 &  0.3026 &  0.0925 &  0.2788 & $-$0.0999 &  0.5709 &  0.4206 &  0.2675 &  0.2745 & $-$0.0027 &  1.8427 & $-$2.4877 &  1.0693 &  0.6755 & $-$0.3832 &  0.2881 & $-$0.0988 \\
8.25 & 20000 &  0.2813 &  0.0801 &  0.2668 & $-$0.1094 &  0.5540 &  0.3947 &  0.2576 &  0.2529 & $-$0.0027 &  1.8111 & $-$2.4973 &  1.0865 &  0.7530 & $-$0.6702 &  0.5970 & $-$0.2157 \\
8.25 & 25000 &  0.2567 &  0.0608 &  0.2598 & $-$0.1320 &  0.5512 &  0.3681 &  0.2537 &  0.2270 & $-$0.0028 &  1.8465 & $-$2.6408 &  1.1712 &  0.8602 & $-$0.9880 &  0.8940 & $-$0.3163 \\
8.25 & 30000 &  0.2255 &  0.0452 &  0.2391 & $-$0.1276 &  0.5008 &  0.3277 &  0.2331 &  0.1994 & $-$0.0025 &  1.6637 & $-$2.3782 &  1.0496 &  0.6446 & $-$0.4603 &  0.2705 & $-$0.0651 \\
8.50 &  4000 &  0.3710 & $-$0.0008 &  0.4932 & $-$0.3814 &  1.0671 &  0.5843 &  0.4901 &  0.3101 & $-$0.0056 &  3.6183 & $-$5.4911 &  2.4824 &  1.7228 & $-$2.0583 &  1.5880 & $-$0.4968 \\
8.50 &  4250 &  0.3594 & $-$0.0009 &  0.4780 & $-$0.3706 &  1.0354 &  0.5662 &  0.4751 &  0.3001 & $-$0.0054 &  3.5113 & $-$5.3317 &  2.4113 &  1.6993 & $-$2.0881 &  1.6511 & $-$0.5274 \\
8.50 &  4500 &  0.3509 & $-$0.0019 &  0.4681 & $-$0.3653 &  1.0158 &  0.5535 &  0.4655 &  0.2925 & $-$0.0053 &  3.4481 & $-$5.2435 &  2.3734 &  1.6942 & $-$2.1345 &  1.7184 & $-$0.5564 \\
8.50 &  4750 &  0.3449 & $-$0.0030 &  0.4616 & $-$0.3621 &  1.0028 &  0.5448 &  0.4593 &  0.2871 & $-$0.0053 &  3.4067 & $-$5.1865 &  2.3490 &  1.6896 & $-$2.1606 &  1.7563 & $-$0.5728 \\
8.50 &  5000 &  0.3454 & $-$0.0020 &  0.4608 & $-$0.3502 &  0.9866 &  0.5442 &  0.4567 &  0.2907 & $-$0.0050 &  3.3346 & $-$5.0369 &  2.2687 &  1.3885 & $-$1.2406 &  0.6686 & $-$0.1324 \\
8.50 &  5250 &  0.3465 &  0.0091 &  0.4476 & $-$0.3133 &  0.9358 &  0.5380 &  0.4396 &  0.2978 & $-$0.0045 &  3.1054 & $-$4.5910 &  2.0403 &  0.9864 & $-$0.1448 & $-$0.5378 &  0.3345 \\
8.50 &  5500 &  0.3519 &  0.0172 &  0.4440 & $-$0.2957 &  0.9185 &  0.5412 &  0.4340 &  0.3054 & $-$0.0043 &  3.0150 & $-$4.4007 &  1.9408 &  0.8521 &  0.2072 & $-$0.8992 &  0.4672 \\
8.50 &  6000 &  0.3715 &  0.0405 &  0.4391 & $-$0.2549 &  0.8884 &  0.5571 &  0.4246 &  0.3291 & $-$0.0040 &  2.8406 & $-$4.0088 &  1.7334 &  0.6115 &  0.8256 & $-$1.4958 &  0.6757 \\
8.50 &  6500 &  0.4023 &  0.0832 &  0.4233 & $-$0.1806 &  0.8268 &  0.5786 &  0.4017 &  0.3665 & $-$0.0035 &  2.5086 & $-$3.2930 &  1.3612 &  0.3187 &  1.4584 & $-$1.9833 &  0.8100 \\
8.50 &  7000 &  0.4257 &  0.1273 &  0.3960 & $-$0.0998 &  0.7455 &  0.5880 &  0.3675 &  0.3967 & $-$0.0030 &  2.1000 & $-$2.4629 &  0.9387 &  0.1425 &  1.6306 & $-$1.8775 &  0.6923 \\
8.50 &  7500 &  0.4311 &  0.1517 &  0.3707 & $-$0.0516 &  0.6846 &  0.5816 &  0.3395 &  0.4058 & $-$0.0027 &  1.8328 & $-$1.9598 &  0.6913 &  0.1185 &  1.4423 & $-$1.4728 &  0.4863 \\
8.50 &  8000 &  0.4250 &  0.1539 &  0.3597 & $-$0.0412 &  0.6612 &  0.5706 &  0.3282 &  0.4007 & $-$0.0026 &  1.7370 & $-$1.8016 &  0.6166 &  0.1386 &  1.2805 & $-$1.2323 &  0.3770 \\
8.50 &  8500 &  0.4136 &  0.1398 &  0.3633 & $-$0.0587 &  0.6699 &  0.5608 &  0.3323 &  0.3886 & $-$0.0026 &  1.7584 & $-$1.8606 &  0.6450 &  0.1571 &  1.2408 & $-$1.2152 &  0.3734 \\
8.50 &  9000 &  0.3995 &  0.1145 &  0.3781 & $-$0.0956 &  0.7022 &  0.5531 &  0.3481 &  0.3723 & $-$0.0028 &  1.8614 & $-$2.0665 &  0.7418 &  0.1686 &  1.3058 & $-$1.3737 &  0.4502 \\
8.50 &  9500 &  0.3822 &  0.0829 &  0.3972 & $-$0.1446 &  0.7472 &  0.5445 &  0.3692 &  0.3520 & $-$0.0030 &  2.0325 & $-$2.4097 &  0.9086 &  0.1976 &  1.3814 & $-$1.5977 &  0.5669 \\
8.50 & 10000 &  0.3626 &  0.0516 &  0.4127 & $-$0.1942 &  0.7898 &  0.5326 &  0.3880 &  0.3291 & $-$0.0033 &  2.2252 & $-$2.8123 &  1.1113 &  0.2661 &  1.3485 & $-$1.7190 &  0.6512 \\
8.50 & 10500 &  0.3420 &  0.0287 &  0.4157 & $-$0.2296 &  0.8107 &  0.5145 &  0.3949 &  0.3057 & $-$0.0035 &  2.3668 & $-$3.1430 &  1.2875 &  0.3858 &  1.0955 & $-$1.5576 &  0.6204 \\
8.50 & 11000 &  0.3241 &  0.0175 &  0.4068 & $-$0.2446 &  0.8066 &  0.4941 &  0.3895 &  0.2863 & $-$0.0036 &  2.4199 & $-$3.3140 &  1.3891 &  0.5145 &  0.7244 & $-$1.1997 &  0.4993 \\
8.50 & 11500 &  0.3124 &  0.0135 &  0.3965 & $-$0.2486 &  0.7957 &  0.4789 &  0.3817 &  0.2740 & $-$0.0036 &  2.4344 & $-$3.3954 &  1.4434 &  0.6072 &  0.4335 & $-$0.9001 &  0.3933 \\
8.50 & 12000 &  0.3063 &  0.0149 &  0.3867 & $-$0.2455 &  0.7826 &  0.4693 &  0.3735 &  0.2679 & $-$0.0036 &  2.4320 & $-$3.4287 &  1.4714 &  0.6692 &  0.2269 & $-$0.6788 &  0.3141 \\
8.50 & 12500 &  0.3044 &  0.0225 &  0.3741 & $-$0.2328 &  0.7619 &  0.4625 &  0.3620 &  0.2666 & $-$0.0036 &  2.3969 & $-$3.3920 &  1.4641 &  0.7099 &  0.0578 & $-$0.4751 &  0.2365 \\
8.50 & 13000 &  0.3058 &  0.0358 &  0.3582 & $-$0.2107 &  0.7326 &  0.4574 &  0.3468 &  0.2692 & $-$0.0034 &  2.3298 & $-$3.2906 &  1.4250 &  0.7253 & $-$0.0600 & $-$0.3104 &  0.1708 \\
8.50 & 13500 &  0.3070 &  0.0504 &  0.3405 & $-$0.1856 &  0.6988 &  0.4514 &  0.3297 &  0.2722 & $-$0.0033 &  2.2473 & $-$3.1618 &  1.3729 &  0.7256 & $-$0.1437 & $-$0.1801 &  0.1180 \\
8.50 & 14000 &  0.3081 &  0.0649 &  0.3227 & $-$0.1606 &  0.6647 &  0.4451 &  0.3124 &  0.2748 & $-$0.0032 &  2.1657 & $-$3.0359 &  1.3225 &  0.7231 & $-$0.2170 & $-$0.0646 &  0.0720 \\
8.50 & 14500 &  0.3096 &  0.0785 &  0.3066 & $-$0.1371 &  0.6336 &  0.4401 &  0.2967 &  0.2779 & $-$0.0030 &  2.0862 & $-$2.9087 &  1.2696 &  0.7200 & $-$0.2862 &  0.0498 &  0.0246 \\
8.50 & 15000 &  0.3106 &  0.0877 &  0.2957 & $-$0.1202 &  0.6110 &  0.4363 &  0.2857 &  0.2801 & $-$0.0029 &  2.0152 & $-$2.7868 &  1.2145 &  0.7151 & $-$0.3411 &  0.1515 & $-$0.0221 \\
8.50 & 15500 &  0.3100 &  0.0918 &  0.2895 & $-$0.1108 &  0.5969 &  0.4330 &  0.2791 &  0.2804 & $-$0.0029 &  1.9591 & $-$2.6869 &  1.1665 &  0.7079 & $-$0.3734 &  0.2218 & $-$0.0576 \\
8.50 & 16000 &  0.3080 &  0.0924 &  0.2860 & $-$0.1069 &  0.5884 &  0.4293 &  0.2753 &  0.2788 & $-$0.0028 &  1.9197 & $-$2.6183 &  1.1328 &  0.7018 & $-$0.3929 &  0.2657 & $-$0.0809 \\
8.50 & 16500 &  0.3051 &  0.0915 &  0.2835 & $-$0.1055 &  0.5824 &  0.4253 &  0.2726 &  0.2763 & $-$0.0028 &  1.8914 & $-$2.5719 &  1.1102 &  0.6982 & $-$0.4092 &  0.2971 & $-$0.0971 \\
8.50 & 17000 &  0.3017 &  0.0897 &  0.2812 & $-$0.1056 &  0.5777 &  0.4209 &  0.2704 &  0.2731 & $-$0.0028 &  1.8720 & $-$2.5443 &  1.0975 &  0.6986 & $-$0.4299 &  0.3262 & $-$0.1105 \\
8.50 & 20000 &  0.2813 &  0.0782 &  0.2695 & $-$0.1140 &  0.5607 &  0.3960 &  0.2606 &  0.2525 & $-$0.0028 &  1.8369 & $-$2.5441 &  1.1092 &  0.7700 & $-$0.7004 &  0.6201 & $-$0.2225 \\
8.50 & 25000 &  0.2569 &  0.0596 &  0.2617 & $-$0.1348 &  0.5556 &  0.3692 &  0.2557 &  0.2269 & $-$0.0028 &  1.8623 & $-$2.6682 &  1.1842 &  0.8674 & $-$0.9959 &  0.8960 & $-$0.3158 \\
8.50 & 30000 &  0.2248 &  0.0447 &  0.2390 & $-$0.1280 &  0.5005 &  0.3270 &  0.2330 &  0.1988 & $-$0.0025 &  1.6619 & $-$2.3762 &  1.0487 &  0.6420 & $-$0.4534 &  0.2617 & $-$0.0615 \\
8.75 &  4000 &  0.3754 & $-$0.0009 &  0.4992 & $-$0.3870 &  1.0814 &  0.5913 &  0.4962 &  0.3135 & $-$0.0057 &  3.6700 & $-$5.5744 &  2.5216 &  1.7693 & $-$2.1600 &  1.6959 & $-$0.5380 \\
8.75 &  4250 &  0.3632 & $-$0.0004 &  0.4825 & $-$0.3742 &  1.0459 &  0.5720 &  0.4796 &  0.3032 & $-$0.0055 &  3.5481 & $-$5.3890 &  2.4378 &  1.7305 & $-$2.1539 &  1.7218 & $-$0.5547 \\
8.75 &  4500 &  0.3542 & $-$0.0010 &  0.4713 & $-$0.3666 &  1.0224 &  0.5581 &  0.4686 &  0.2955 & $-$0.0054 &  3.4699 & $-$5.2737 &  2.3865 &  1.7037 & $-$2.1440 &  1.7272 & $-$0.5597 \\
8.75 &  4750 &  0.3474 & $-$0.0020 &  0.4635 & $-$0.3620 &  1.0062 &  0.5480 &  0.4610 &  0.2895 & $-$0.0053 &  3.4159 & $-$5.1955 &  2.3520 &  1.6862 & $-$2.1404 &  1.7335 & $-$0.5641 \\
8.75 &  5000 &  0.3462 & $-$0.0038 &  0.4644 & $-$0.3604 &  1.0022 &  0.5470 &  0.4614 &  0.2896 & $-$0.0052 &  3.4023 & $-$5.1670 &  2.3356 &  1.5455 & $-$1.6902 &  1.1836 & $-$0.3370 \\
8.75 &  5250 &  0.3467 &  0.0072 &  0.4504 & $-$0.3187 &  0.9438 &  0.5397 &  0.4428 &  0.2974 & $-$0.0046 &  3.1391 & $-$4.6535 &  2.0714 &  1.0218 & $-$0.2277 & $-$0.4549 &  0.3044 \\
8.75 &  5500 &  0.3499 &  0.0154 &  0.4438 & $-$0.2990 &  0.9204 &  0.5393 &  0.4344 &  0.3030 & $-$0.0044 &  3.0285 & $-$4.4332 &  1.9586 &  0.8797 &  0.1299 & $-$0.8186 &  0.4374 \\
8.75 &  6000 &  0.3658 &  0.0344 &  0.4396 & $-$0.2644 &  0.8938 &  0.5519 &  0.4262 &  0.3225 & $-$0.0041 &  2.8749 & $-$4.0910 &  1.7773 &  0.6595 &  0.7018 & $-$1.3810 &  0.6368 \\
8.75 &  6500 &  0.3922 &  0.0700 &  0.4275 & $-$0.2021 &  0.8429 &  0.5710 &  0.4078 &  0.3547 & $-$0.0036 &  2.5959 & $-$3.4853 &  1.4612 &  0.3884 &  1.3162 & $-$1.8894 &  0.7896 \\
8.75 &  7000 &  0.4173 &  0.1146 &  0.4016 & $-$0.1212 &  0.7638 &  0.5827 &  0.3751 &  0.3866 & $-$0.0031 &  2.1973 & $-$2.6686 &  1.0445 &  0.1876 &  1.5792 & $-$1.8979 &  0.7202 \\
8.75 &  7500 &  0.4268 &  0.1444 &  0.3746 & $-$0.0639 &  0.6959 &  0.5792 &  0.3443 &  0.4006 & $-$0.0027 &  1.8900 & $-$2.0783 &  0.7517 &  0.1380 &  1.4353 & $-$1.5113 &  0.5131 \\
8.75 &  8000 &  0.4232 &  0.1520 &  0.3598 & $-$0.0445 &  0.6633 &  0.5689 &  0.3288 &  0.3986 & $-$0.0026 &  1.7550 & $-$1.8428 &  0.6388 &  0.1519 &  1.2547 & $-$1.2188 &  0.3762 \\
8.75 &  8500 &  0.4128 &  0.1415 &  0.3599 & $-$0.0559 &  0.6647 &  0.5586 &  0.3293 &  0.3878 & $-$0.0026 &  1.7535 & $-$1.8611 &  0.6487 &  0.1715 &  1.1884 & $-$1.1564 &  0.3521 \\
8.75 &  9000 &  0.3994 &  0.1187 &  0.3724 & $-$0.0886 &  0.6921 &  0.5508 &  0.3428 &  0.3727 & $-$0.0027 &  1.8392 & $-$2.0351 &  0.7304 &  0.1813 &  1.2418 & $-$1.2900 &  0.4168 \\
8.75 &  9500 &  0.3830 &  0.0879 &  0.3915 & $-$0.1359 &  0.7360 &  0.5429 &  0.3636 &  0.3534 & $-$0.0030 &  2.0000 & $-$2.3550 &  0.8847 &  0.2014 &  1.3365 & $-$1.5276 &  0.5365 \\
8.75 & 10000 &  0.3638 &  0.0551 &  0.4096 & $-$0.1881 &  0.7828 &  0.5324 &  0.3847 &  0.3307 & $-$0.0032 &  2.2019 & $-$2.7694 &  1.0912 &  0.2564 &  1.3572 & $-$1.7159 &  0.6478 \\
8.75 & 10500 &  0.3424 &  0.0285 &  0.4165 & $-$0.2303 &  0.8123 &  0.5154 &  0.3958 &  0.3061 & $-$0.0035 &  2.3756 & $-$3.1581 &  1.2949 &  0.3713 &  1.1521 & $-$1.6323 &  0.6527 \\
8.75 & 11000 &  0.3222 &  0.0135 &  0.4096 & $-$0.2516 &  0.8139 &  0.4936 &  0.3928 &  0.2840 & $-$0.0036 &  2.4567 & $-$3.3873 &  1.4260 &  0.5131 &  0.7658 & $-$1.2787 &  0.5386 \\
8.75 & 11500 &  0.3075 &  0.0071 &  0.3986 & $-$0.2590 &  0.8035 &  0.4753 &  0.3848 &  0.2684 & $-$0.0037 &  2.4810 & $-$3.4972 &  1.4965 &  0.6271 &  0.4145 & $-$0.9202 &  0.4120 \\
8.75 & 12000 &  0.2985 &  0.0055 &  0.3887 & $-$0.2600 &  0.7921 &  0.4628 &  0.3770 &  0.2590 & $-$0.0037 &  2.4888 & $-$3.5580 &  1.5394 &  0.7096 &  0.1508 & $-$0.6424 &  0.3123 \\
8.75 & 12500 &  0.2941 &  0.0091 &  0.3782 & $-$0.2535 &  0.7768 &  0.4545 &  0.3679 &  0.2547 & $-$0.0037 &  2.4730 & $-$3.5616 &  1.5518 &  0.7670 & $-$0.0544 & $-$0.4098 &  0.2254 \\
8.75 & 13000 &  0.2933 &  0.0179 &  0.3654 & $-$0.2385 &  0.7544 &  0.4486 &  0.3559 &  0.2547 & $-$0.0036 &  2.4255 & $-$3.4975 &  1.5299 &  0.7985 & $-$0.2057 & $-$0.2162 &  0.1490 \\
8.75 & 13500 &  0.2951 &  0.0308 &  0.3507 & $-$0.2169 &  0.7262 &  0.4444 &  0.3415 &  0.2579 & $-$0.0035 &  2.3556 & $-$3.3862 &  1.4844 &  0.8032 & $-$0.2909 & $-$0.0859 &  0.0955 \\
8.75 & 14000 &  0.2968 &  0.0439 &  0.3354 & $-$0.1941 &  0.6963 &  0.4397 &  0.3266 &  0.2611 & $-$0.0034 &  2.2779 & $-$3.2603 &  1.4313 &  0.7936 & $-$0.3373 &  0.0010 &  0.0588 \\
8.75 & 14500 &  0.2983 &  0.0570 &  0.3202 & $-$0.1714 &  0.6662 &  0.4349 &  0.3116 &  0.2642 & $-$0.0032 &  2.2004 & $-$3.1351 &  1.3787 &  0.7813 & $-$0.3739 &  0.0752 &  0.0278 \\
8.75 & 15000 &  0.3005 &  0.0698 &  0.3061 & $-$0.1491 &  0.6378 &  0.4312 &  0.2975 &  0.2680 & $-$0.0031 &  2.1229 & $-$3.0055 &  1.3226 &  0.7688 & $-$0.4104 &  0.1537 & $-$0.0069 \\
8.75 & 15500 &  0.3024 &  0.0795 &  0.2957 & $-$0.1317 &  0.6156 &  0.4286 &  0.2869 &  0.2711 & $-$0.0030 &  2.0501 & $-$2.8767 &  1.2632 &  0.7566 & $-$0.4430 &  0.2323 & $-$0.0452 \\
8.75 & 16000 &  0.3028 &  0.0846 &  0.2896 & $-$0.1211 &  0.6012 &  0.4262 &  0.2803 &  0.2725 & $-$0.0029 &  1.9909 & $-$2.7682 &  1.2105 &  0.7447 & $-$0.4629 &  0.2918 & $-$0.0772 \\
8.75 & 16500 &  0.3020 &  0.0866 &  0.2858 & $-$0.1151 &  0.5916 &  0.4236 &  0.2760 &  0.2723 & $-$0.0029 &  1.9448 & $-$2.6835 &  1.1684 &  0.7345 & $-$0.4754 &  0.3346 & $-$0.1018 \\
8.75 & 17000 &  0.3000 &  0.0864 &  0.2834 & $-$0.1127 &  0.5853 &  0.4203 &  0.2733 &  0.2706 & $-$0.0028 &  1.9127 & $-$2.6272 &  1.1403 &  0.7290 & $-$0.4893 &  0.3682 & $-$0.1203 \\
8.75 & 20000 &  0.2813 &  0.0761 &  0.2722 & $-$0.1189 &  0.5676 &  0.3972 &  0.2636 &  0.2519 & $-$0.0028 &  1.8641 & $-$2.5939 &  1.1334 &  0.7890 & $-$0.7358 &  0.6485 & $-$0.2311 \\
8.75 & 25000 &  0.2570 &  0.0584 &  0.2636 & $-$0.1378 &  0.5599 &  0.3701 &  0.2577 &  0.2267 & $-$0.0029 &  1.8780 & $-$2.6959 &  1.1974 &  0.8753 & $-$1.0063 &  0.9009 & $-$0.3163 \\
8.75 & 30000 &  0.2241 &  0.0440 &  0.2389 & $-$0.1286 &  0.5003 &  0.3262 &  0.2329 &  0.1981 & $-$0.0025 &  1.6606 & $-$2.3752 &  1.0482 &  0.6406 & $-$0.4500 &  0.2568 & $-$0.0594 \\
9.00 &  4000 &  0.3800 & $-$0.0009 &  0.5053 & $-$0.3927 &  1.0959 &  0.5987 &  0.5025 &  0.3171 & $-$0.0057 &  3.7221 & $-$5.6575 &  2.5605 &  1.8109 & $-$2.2450 &  1.7839 & $-$0.5712 \\
9.00 &  4250 &  0.3672 &  0.0001 &  0.4870 & $-$0.3775 &  1.0562 &  0.5779 &  0.4841 &  0.3065 & $-$0.0055 &  3.5845 & $-$5.4448 &  2.4636 &  1.7584 & $-$2.2096 &  1.7807 & $-$0.5772 \\
9.00 &  4500 &  0.3578 & $-$0.0002 &  0.4749 & $-$0.3686 &  1.0303 &  0.5633 &  0.4722 &  0.2986 & $-$0.0054 &  3.4966 & $-$5.3124 &  2.4039 &  1.7201 & $-$2.1714 &  1.7559 & $-$0.5707 \\
9.00 &  4750 &  0.3505 & $-$0.0023 &  0.4681 & $-$0.3672 &  1.0180 &  0.5532 &  0.4659 &  0.2916 & $-$0.0054 &  3.4593 & $-$5.2675 &  2.3864 &  1.7369 & $-$2.2640 &  1.8698 & $-$0.6173 \\
9.00 &  5000 &  0.3470 & $-$0.0026 &  0.4638 & $-$0.3614 &  1.0048 &  0.5477 &  0.4612 &  0.2895 & $-$0.0052 &  3.4136 & $-$5.1909 &  2.3492 &  1.6336 & $-$1.9691 &  1.5217 & $-$0.4757 \\
9.00 &  5250 &  0.3476 &  0.0055 &  0.4539 & $-$0.3250 &  0.9539 &  0.5422 &  0.4468 &  0.2973 & $-$0.0047 &  3.1816 & $-$4.7313 &  2.1100 &  1.0694 & $-$0.3420 & $-$0.3372 &  0.2608 \\
9.00 &  5500 &  0.3492 &  0.0132 &  0.4457 & $-$0.3037 &  0.9260 &  0.5395 &  0.4366 &  0.3018 & $-$0.0044 &  3.0533 & $-$4.4817 &  1.9829 &  0.9043 &  0.0737 & $-$0.7658 &  0.4191 \\
9.00 &  6000 &  0.3614 &  0.0295 &  0.4403 & $-$0.2724 &  0.8990 &  0.5482 &  0.4278 &  0.3175 & $-$0.0041 &  2.9070 & $-$4.1651 &  1.8168 &  0.6995 &  0.6020 & $-$1.2906 &  0.6071 \\
9.00 &  6500 &  0.3833 &  0.0587 &  0.4306 & $-$0.2204 &  0.8563 &  0.5641 &  0.4127 &  0.3443 & $-$0.0038 &  2.6695 & $-$3.6491 &  1.5468 &  0.4554 &  1.1688 & $-$1.7777 &  0.7593 \\
9.00 &  7000 &  0.4083 &  0.1012 &  0.4074 & $-$0.1438 &  0.7830 &  0.5768 &  0.3829 &  0.3758 & $-$0.0033 &  2.2981 & $-$2.8827 &  1.1547 &  0.2410 &  1.5041 & $-$1.8924 &  0.7380 \\
9.00 &  7500 &  0.4214 &  0.1353 &  0.3796 & $-$0.0794 &  0.7104 &  0.5764 &  0.3505 &  0.3940 & $-$0.0028 &  1.9619 & $-$2.2264 &  0.8270 &  0.1622 &  1.4274 & $-$1.5600 &  0.5465 \\
9.00 &  8000 &  0.4206 &  0.1487 &  0.3607 & $-$0.0503 &  0.6680 &  0.5671 &  0.3304 &  0.3956 & $-$0.0026 &  1.7865 & $-$1.9112 &  0.6750 &  0.1698 &  1.2270 & $-$1.2136 &  0.3814 \\
9.00 &  8500 &  0.4119 &  0.1429 &  0.3569 & $-$0.0540 &  0.6608 &  0.5567 &  0.3269 &  0.3869 & $-$0.0026 &  1.7532 & $-$1.8699 &  0.6564 &  0.1888 &  1.1311 & $-$1.0941 &  0.3299 \\
9.00 &  9000 &  0.3995 &  0.1232 &  0.3665 & $-$0.0812 &  0.6818 &  0.5485 &  0.3372 &  0.3731 & $-$0.0027 &  1.8169 & $-$2.0038 &  0.7193 &  0.1991 &  1.1607 & $-$1.1853 &  0.3749 \\
9.00 &  9500 &  0.3843 &  0.0944 &  0.3847 & $-$0.1250 &  0.7224 &  0.5414 &  0.3567 &  0.3554 & $-$0.0029 &  1.9583 & $-$2.2831 &  0.8525 &  0.2100 &  1.2665 & $-$1.4203 &  0.4894 \\
9.00 & 10000 &  0.3659 &  0.0610 &  0.4046 & $-$0.1779 &  0.7714 &  0.5323 &  0.3793 &  0.3335 & $-$0.0032 &  2.1598 & $-$2.6901 &  1.0532 &  0.2498 &  1.3366 & $-$1.6635 &  0.6212 \\
9.00 & 10500 &  0.3446 &  0.0313 &  0.4156 & $-$0.2257 &  0.8089 &  0.5170 &  0.3945 &  0.3086 & $-$0.0034 &  2.3593 & $-$3.1218 &  1.2761 &  0.3526 &  1.1974 & $-$1.6729 &  0.6663 \\
9.00 & 11000 &  0.3228 &  0.0123 &  0.4120 & $-$0.2541 &  0.8183 &  0.4952 &  0.3952 &  0.2845 & $-$0.0036 &  2.4732 & $-$3.4143 &  1.4382 &  0.4989 &  0.8291 & $-$1.3640 &  0.5754 \\
9.00 & 11500 &  0.3052 &  0.0029 &  0.4010 & $-$0.2659 &  0.8100 &  0.4742 &  0.3877 &  0.2656 & $-$0.0037 &  2.5127 & $-$3.5619 &  1.5291 &  0.6305 &  0.4349 & $-$0.9707 &  0.4386 \\
9.00 & 12000 &  0.2934 & $-$0.0010 &  0.3905 & $-$0.2700 &  0.7991 &  0.4588 &  0.3797 &  0.2531 & $-$0.0037 &  2.5291 & $-$3.6483 &  1.5865 &  0.7323 &  0.1162 & $-$0.6392 &  0.3202 \\
9.00 & 12500 &  0.2862 & $-$0.0005 &  0.3804 & $-$0.2681 &  0.7863 &  0.4479 &  0.3714 &  0.2457 & $-$0.0037 &  2.5261 & $-$3.6832 &  1.6155 &  0.8099 & $-$0.1426 & $-$0.3551 &  0.2149 \\
9.00 & 13000 &  0.2830 &  0.0045 &  0.3695 & $-$0.2591 &  0.7689 &  0.4405 &  0.3616 &  0.2429 & $-$0.0037 &  2.4964 & $-$3.6562 &  1.6118 &  0.8599 & $-$0.3370 & $-$0.1228 &  0.1248 \\
9.00 & 13500 &  0.2830 &  0.0137 &  0.3573 & $-$0.2433 &  0.7465 &  0.4356 &  0.3499 &  0.2438 & $-$0.0036 &  2.4423 & $-$3.5751 &  1.5801 &  0.8810 & $-$0.4606 &  0.0449 &  0.0566 \\
9.00 & 14000 &  0.2852 &  0.0257 &  0.3443 & $-$0.2231 &  0.7209 &  0.4323 &  0.3370 &  0.2473 & $-$0.0035 &  2.3745 & $-$3.4630 &  1.5323 &  0.8761 & $-$0.5123 &  0.1370 &  0.0173 \\
9.00 & 14500 &  0.2872 &  0.0374 &  0.3313 & $-$0.2026 &  0.6947 &  0.4289 &  0.3242 &  0.2507 & $-$0.0034 &  2.3030 & $-$3.3433 &  1.4804 &  0.8589 & $-$0.5273 &  0.1862 & $-$0.0049 \\
9.00 & 15000 &  0.2891 &  0.0491 &  0.3184 & $-$0.1821 &  0.6684 &  0.4254 &  0.3113 &  0.2542 & $-$0.0033 &  2.2312 & $-$3.2230 &  1.4281 &  0.8388 & $-$0.5325 &  0.2235 & $-$0.0223 \\
9.00 & 15500 &  0.2918 &  0.0610 &  0.3061 & $-$0.1615 &  0.6429 &  0.4229 &  0.2989 &  0.2583 & $-$0.0032 &  2.1581 & $-$3.0969 &  1.3721 &  0.8188 & $-$0.5400 &  0.2677 & $-$0.0439 \\
9.00 & 16000 &  0.2943 &  0.0709 &  0.2965 & $-$0.1440 &  0.6216 &  0.4212 &  0.2888 &  0.2622 & $-$0.0031 &  2.0868 & $-$2.9682 &  1.3120 &  0.8000 & $-$0.5493 &  0.3192 & $-$0.0714 \\
9.00 & 16500 &  0.2959 &  0.0773 &  0.2900 & $-$0.1314 &  0.6061 &  0.4198 &  0.2817 &  0.2648 & $-$0.0030 &  2.0237 & $-$2.8500 &  1.2544 &  0.7830 & $-$0.5563 &  0.3675 & $-$0.0996 \\
9.00 & 17000 &  0.2961 &  0.0805 &  0.2860 & $-$0.1239 &  0.5957 &  0.4181 &  0.2772 &  0.2657 & $-$0.0029 &  1.9733 & $-$2.7548 &  1.2068 &  0.7696 & $-$0.5624 &  0.4073 & $-$0.1239 \\
9.00 & 20000 &  0.2812 &  0.0738 &  0.2751 & $-$0.1242 &  0.5750 &  0.3984 &  0.2667 &  0.2513 & $-$0.0029 &  1.8933 & $-$2.6476 &  1.1597 &  0.8098 & $-$0.7751 &  0.6800 & $-$0.2407 \\
9.00 & 25000 &  0.2571 &  0.0570 &  0.2654 & $-$0.1408 &  0.5643 &  0.3710 &  0.2597 &  0.2265 & $-$0.0029 &  1.8941 & $-$2.7246 &  1.2110 &  0.8837 & $-$1.0179 &  0.9068 & $-$0.3172 \\
9.00 & 30000 &  0.2233 &  0.0433 &  0.2388 & $-$0.1293 &  0.5001 &  0.3253 &  0.2329 &  0.1972 & $-$0.0025 &  1.6595 & $-$2.3749 &  1.0482 &  0.6402 & $-$0.4499 &  0.2556 & $-$0.0589 \\
9.25 &  4000 &  0.3846 & $-$0.0011 &  0.5118 & $-$0.3985 &  1.1108 &  0.6062 &  0.5091 &  0.3208 & $-$0.0058 &  3.7747 & $-$5.7407 &  2.5991 &  1.8482 & $-$2.3151 &  1.8537 & $-$0.5969 \\
9.25 &  4250 &  0.3713 &  0.0008 &  0.4916 & $-$0.3808 &  1.0667 &  0.5841 &  0.4888 &  0.3100 & $-$0.0056 &  3.6212 & $-$5.5007 &  2.4892 &  1.7845 & $-$2.2590 &  1.8322 & $-$0.5968 \\
9.25 &  4500 &  0.3614 &  0.0006 &  0.4786 & $-$0.3707 &  1.0384 &  0.5685 &  0.4758 &  0.3017 & $-$0.0055 &  3.5233 & $-$5.3509 &  2.4211 &  1.7375 & $-$2.2019 &  1.7888 & $-$0.5836 \\
9.25 &  4750 &  0.3537 & $-$0.0003 &  0.4696 & $-$0.3646 &  1.0188 &  0.5569 &  0.4669 &  0.2951 & $-$0.0054 &  3.4568 & $-$5.2520 &  2.3765 &  1.7042 & $-$2.1585 &  1.7507 & $-$0.5705 \\
9.25 &  5000 &  0.3487 & $-$0.0018 &  0.4650 & $-$0.3632 &  1.0098 &  0.5501 &  0.4626 &  0.2906 & $-$0.0053 &  3.4317 & $-$5.2216 &  2.3646 &  1.6917 & $-$2.1424 &  1.7297 & $-$0.5608 \\
9.25 &  5250 &  0.3490 &  0.0037 &  0.4581 & $-$0.3324 &  0.9665 &  0.5457 &  0.4516 &  0.2976 & $-$0.0047 &  3.2346 & $-$4.8278 &  2.1581 &  1.1355 & $-$0.5070 & $-$0.1618 &  0.1945 \\
9.25 &  5500 &  0.3493 &  0.0114 &  0.4483 & $-$0.3086 &  0.9332 &  0.5409 &  0.4396 &  0.3013 & $-$0.0045 &  3.0835 & $-$4.5375 &  2.0106 &  0.9305 &  0.0175 & $-$0.7141 &  0.4015 \\
9.25 &  6000 &  0.3582 &  0.0269 &  0.4395 & $-$0.2762 &  0.8997 &  0.5448 &  0.4275 &  0.3138 & $-$0.0042 &  2.9159 & $-$4.1924 &  1.8323 &  0.7305 &  0.5088 & $-$1.1906 &  0.5690 \\
9.25 &  6500 &  0.3760 &  0.0493 &  0.4333 & $-$0.2359 &  0.8678 &  0.5584 &  0.4169 &  0.3356 & $-$0.0039 &  2.7324 & $-$3.7887 &  1.6198 &  0.5142 &  1.0381 & $-$1.6758 &  0.7306 \\
9.25 &  7000 &  0.3990 &  0.0876 &  0.4132 & $-$0.1665 &  0.8021 &  0.5706 &  0.3906 &  0.3648 & $-$0.0034 &  2.3974 & $-$3.0942 &  1.2636 &  0.2994 &  1.4109 & $-$1.8640 &  0.7459 \\
9.25 &  7500 &  0.4150 &  0.1244 &  0.3855 & $-$0.0979 &  0.7275 &  0.5730 &  0.3579 &  0.3862 & $-$0.0030 &  2.0466 & $-$2.4012 &  0.9158 &  0.1936 &  1.4087 & $-$1.6058 &  0.5810 \\
9.25 &  8000 &  0.4174 &  0.1437 &  0.3631 & $-$0.0592 &  0.6759 &  0.5652 &  0.3337 &  0.3916 & $-$0.0027 &  1.8300 & $-$2.0025 &  0.7220 &  0.1892 &  1.2066 & $-$1.2251 &  0.3949 \\
9.25 &  8500 &  0.4107 &  0.1431 &  0.3550 & $-$0.0540 &  0.6592 &  0.5549 &  0.3255 &  0.3856 & $-$0.0026 &  1.7611 & $-$1.8936 &  0.6711 &  0.2078 &  1.0762 & $-$1.0396 &  0.3117 \\
9.25 &  9000 &  0.3996 &  0.1276 &  0.3609 & $-$0.0745 &  0.6723 &  0.5464 &  0.3319 &  0.3735 & $-$0.0027 &  1.7982 & $-$1.9791 &  0.7116 &  0.2193 &  1.0756 & $-$1.0780 &  0.3323 \\
9.25 &  9500 &  0.3857 &  0.1014 &  0.3773 & $-$0.1134 &  0.7079 &  0.5397 &  0.3493 &  0.3574 & $-$0.0029 &  1.9157 & $-$2.2105 &  0.8206 &  0.2244 &  1.1764 & $-$1.2886 &  0.4326 \\
9.25 & 10000 &  0.3685 &  0.0690 &  0.3974 & $-$0.1644 &  0.7559 &  0.5317 &  0.3718 &  0.3370 & $-$0.0031 &  2.1050 & $-$2.5891 &  1.0057 &  0.2525 &  1.2730 & $-$1.5516 &  0.5691 \\
9.25 & 10500 &  0.3481 &  0.0372 &  0.4126 & $-$0.2158 &  0.7999 &  0.5190 &  0.3907 &  0.3130 & $-$0.0034 &  2.3172 & $-$3.0347 &  1.2319 &  0.3326 &  1.2214 & $-$1.6681 &  0.6568 \\
9.25 & 11000 &  0.3257 &  0.0140 &  0.4136 & $-$0.2519 &  0.8193 &  0.4986 &  0.3963 &  0.2876 & $-$0.0036 &  2.4671 & $-$3.3913 &  1.4242 &  0.4721 &  0.9117 & $-$1.4516 &  0.6079 \\
9.25 & 11500 &  0.3056 &  0.0013 &  0.4037 & $-$0.2688 &  0.8148 &  0.4757 &  0.3903 &  0.2659 & $-$0.0037 &  2.5276 & $-$3.5852 &  1.5391 &  0.6159 &  0.4981 & $-$1.0543 &  0.4740 \\
9.25 & 12000 &  0.2909 & $-$0.0051 &  0.3928 & $-$0.2765 &  0.8048 &  0.4574 &  0.3823 &  0.2503 & $-$0.0038 &  2.5547 & $-$3.7009 &  1.6128 &  0.7346 &  0.1342 & $-$0.6824 &  0.3425 \\
9.25 & 12500 &  0.2811 & $-$0.0071 &  0.3824 & $-$0.2781 &  0.7932 &  0.4440 &  0.3742 &  0.2400 & $-$0.0038 &  2.5623 & $-$3.7640 &  1.6573 &  0.8312 & $-$0.1766 & $-$0.3485 &  0.2199 \\
9.25 & 13000 &  0.2753 & $-$0.0051 &  0.3720 & $-$0.2737 &  0.7786 &  0.4343 &  0.3653 &  0.2341 & $-$0.0038 &  2.5462 & $-$3.7697 &  1.6708 &  0.9022 & $-$0.4266 & $-$0.0624 &  0.1106 \\
9.25 & 13500 &  0.2730 &  0.0007 &  0.3614 & $-$0.2632 &  0.7606 &  0.4278 &  0.3554 &  0.2323 & $-$0.0037 &  2.5068 & $-$3.7199 &  1.6545 &  0.9427 & $-$0.5995 &  0.1539 &  0.0242 \\
9.25 & 14000 &  0.2737 &  0.0096 &  0.3504 & $-$0.2477 &  0.7396 &  0.4239 &  0.3447 &  0.2339 & $-$0.0037 &  2.4517 & $-$3.6322 &  1.6179 &  0.9539 & $-$0.6914 &  0.2875 & $-$0.0316 \\
9.25 & 14500 &  0.2761 &  0.0205 &  0.3391 & $-$0.2292 &  0.7167 &  0.4216 &  0.3334 &  0.2376 & $-$0.0036 &  2.3875 & $-$3.5226 &  1.5698 &  0.9420 & $-$0.7162 &  0.3479 & $-$0.0590 \\
9.25 & 15000 &  0.2785 &  0.0310 &  0.3283 & $-$0.2109 &  0.6940 &  0.4193 &  0.3224 &  0.2413 & $-$0.0035 &  2.3232 & $-$3.4116 &  1.5205 &  0.9191 & $-$0.7053 &  0.3651 & $-$0.0689 \\
9.25 & 15500 &  0.2808 &  0.0415 &  0.3175 & $-$0.1926 &  0.6714 &  0.4171 &  0.3116 &  0.2450 & $-$0.0033 &  2.2585 & $-$3.2998 &  1.4707 &  0.8932 & $-$0.6846 &  0.3704 & $-$0.0739 \\
9.25 & 16000 &  0.2837 &  0.0524 &  0.3068 & $-$0.1736 &  0.6486 &  0.4154 &  0.3007 &  0.2493 & $-$0.0032 &  2.1909 & $-$3.1805 &  1.4167 &  0.8673 & $-$0.6669 &  0.3833 & $-$0.0831 \\
9.25 & 16500 &  0.2868 &  0.0623 &  0.2978 & $-$0.1563 &  0.6285 &  0.4146 &  0.2912 &  0.2537 & $-$0.0031 &  2.1235 & $-$3.0568 &  1.3587 &  0.8426 & $-$0.6531 &  0.4057 & $-$0.0985 \\
9.25 & 17000 &  0.2892 &  0.0697 &  0.2912 & $-$0.1427 &  0.6125 &  0.4139 &  0.2840 &  0.2572 & $-$0.0030 &  2.0595 & $-$2.9357 &  1.2997 &  0.8219 & $-$0.6488 &  0.4418 & $-$0.1217 \\
9.25 & 20000 &  0.2803 &  0.0722 &  0.2761 & $-$0.1274 &  0.5783 &  0.3981 &  0.2680 &  0.2501 & $-$0.0029 &  1.9076 & $-$2.6764 &  1.1743 &  0.8298 & $-$0.8268 &  0.7335 & $-$0.2608 \\
9.25 & 25000 &  0.2570 &  0.0555 &  0.2673 & $-$0.1440 &  0.5688 &  0.3718 &  0.2617 &  0.2261 & $-$0.0029 &  1.9106 & $-$2.7543 &  1.2253 &  0.8932 & $-$1.0325 &  0.9159 & $-$0.3193 \\
9.25 & 30000 &  0.2223 &  0.0424 &  0.2387 & $-$0.1301 &  0.4998 &  0.3243 &  0.2327 &  0.1963 & $-$0.0025 &  1.6584 & $-$2.3749 &  1.0483 &  0.6406 & $-$0.4525 &  0.2575 & $-$0.0595 \\
9.50 &  4000 &  0.3892 & $-$0.0016 &  0.5186 & $-$0.4045 &  1.1258 &  0.6137 &  0.5159 &  0.3244 & $-$0.0059 &  3.8271 & $-$5.8230 &  2.6370 &  1.8798 & $-$2.3668 &  1.9012 & $-$0.6137 \\
9.50 &  4250 &  0.3756 &  0.0012 &  0.4967 & $-$0.3848 &  1.0785 &  0.5906 &  0.4940 &  0.3135 & $-$0.0057 &  3.6631 & $-$5.5659 &  2.5195 &  1.8162 & $-$2.3213 &  1.8970 & $-$0.6212 \\
9.50 &  4500 &  0.3653 &  0.0015 &  0.4826 & $-$0.3729 &  1.0469 &  0.5741 &  0.4797 &  0.3051 & $-$0.0055 &  3.5518 & $-$5.3920 &  2.4394 &  1.7541 & $-$2.2280 &  1.8157 & $-$0.5939 \\
9.50 &  4750 &  0.3571 &  0.0009 &  0.4726 & $-$0.3653 &  1.0245 &  0.5615 &  0.4697 &  0.2983 & $-$0.0054 &  3.4741 & $-$5.2730 &  2.3849 &  1.7051 & $-$2.1444 &  1.7335 & $-$0.5637 \\
9.50 &  5000 &  0.3513 & $-$0.0008 &  0.4672 & $-$0.3641 &  1.0148 &  0.5536 &  0.4647 &  0.2929 & $-$0.0053 &  3.4477 & $-$5.2440 &  2.3746 &  1.7112 & $-$2.1909 &  1.7877 & $-$0.5847 \\
9.50 &  5250 &  0.3508 &  0.0020 &  0.4628 & $-$0.3413 &  0.9816 &  0.5498 &  0.4571 &  0.2978 & $-$0.0049 &  3.2994 & $-$4.9473 &  2.2182 &  1.2350 & $-$0.7702 &  0.1276 &  0.0825 \\
9.50 &  5500 &  0.3503 &  0.0098 &  0.4518 & $-$0.3141 &  0.9423 &  0.5435 &  0.4433 &  0.3016 & $-$0.0045 &  3.1210 & $-$4.6049 &  2.0437 &  0.9613 & $-$0.0465 & $-$0.6549 &  0.3813 \\
9.50 &  6000 &  0.3559 &  0.0238 &  0.4406 & $-$0.2817 &  0.9043 &  0.5432 &  0.4291 &  0.3110 & $-$0.0042 &  2.9409 & $-$4.2466 &  1.8607 &  0.7581 &  0.4429 & $-$1.1313 &  0.5496 \\
9.50 &  6500 &  0.3701 &  0.0433 &  0.4337 & $-$0.2454 &  0.8731 &  0.5530 &  0.4183 &  0.3289 & $-$0.0039 &  2.7670 & $-$3.8720 &  1.6646 &  0.5681 &  0.8952 & $-$1.5378 &  0.6823 \\
9.50 &  7000 &  0.3903 &  0.0751 &  0.4183 & $-$0.1875 &  0.8196 &  0.5647 &  0.3975 &  0.3544 & $-$0.0035 &  2.4879 & $-$3.2879 &  1.3635 &  0.3600 &  1.3016 & $-$1.8085 &  0.7409 \\
9.50 &  7500 &  0.4078 &  0.1122 &  0.3922 & $-$0.1189 &  0.7470 &  0.5692 &  0.3662 &  0.3774 & $-$0.0031 &  2.1413 & $-$2.5965 &  1.0149 &  0.2304 &  1.3821 & $-$1.6497 &  0.6164 \\
9.50 &  8000 &  0.4135 &  0.1367 &  0.3672 & $-$0.0712 &  0.6875 &  0.5633 &  0.3386 &  0.3868 & $-$0.0028 &  1.8861 & $-$2.1169 &  0.7800 &  0.2100 &  1.1941 & $-$1.2539 &  0.4167 \\
9.50 &  8500 &  0.4091 &  0.1419 &  0.3545 & $-$0.0566 &  0.6606 &  0.5533 &  0.3256 &  0.3837 & $-$0.0027 &  1.7793 & $-$1.9363 &  0.6947 &  0.2278 &  1.0288 & $-$1.0004 &  0.3009 \\
9.50 &  9000 &  0.3994 &  0.1309 &  0.3562 & $-$0.0693 &  0.6649 &  0.5444 &  0.3277 &  0.3735 & $-$0.0027 &  1.7868 & $-$1.9679 &  0.7103 &  0.2419 &  0.9896 & $-$0.9738 &  0.2919 \\
9.50 &  9500 &  0.3868 &  0.1084 &  0.3694 & $-$0.1022 &  0.6935 &  0.5375 &  0.3417 &  0.3591 & $-$0.0028 &  1.8786 & $-$2.1515 &  0.7965 &  0.2464 &  1.0668 & $-$1.1391 &  0.3704 \\
9.50 & 10000 &  0.3713 &  0.0781 &  0.3890 & $-$0.1492 &  0.7382 &  0.5308 &  0.3631 &  0.3407 & $-$0.0030 &  2.0442 & $-$2.4783 &  0.9541 &  0.2604 &  1.1862 & $-$1.4084 &  0.5038 \\
9.50 & 10500 &  0.3525 &  0.0454 &  0.4074 & $-$0.2018 &  0.7863 &  0.5209 &  0.3847 &  0.3184 & $-$0.0033 &  2.2552 & $-$2.9096 &  1.1693 &  0.3137 &  1.2215 & $-$1.6205 &  0.6268 \\
9.50 & 11000 &  0.3306 &  0.0185 &  0.4141 & $-$0.2449 &  0.8162 &  0.5033 &  0.3957 &  0.2931 & $-$0.0036 &  2.4380 & $-$3.3192 &  1.3846 &  0.4344 &  1.0065 & $-$1.5340 &  0.6333 \\
9.50 & 11500 &  0.3087 &  0.0022 &  0.4067 & $-$0.2680 &  0.8181 &  0.4798 &  0.3926 &  0.2692 & $-$0.0037 &  2.5262 & $-$3.5681 &  1.5269 &  0.5840 &  0.6017 & $-$1.1682 &  0.5169 \\
9.50 & 12000 &  0.2912 & $-$0.0069 &  0.3955 & $-$0.2793 &  0.8093 &  0.4588 &  0.3849 &  0.2505 & $-$0.0038 &  2.5651 & $-$3.7148 &  1.6176 &  0.7165 &  0.2042 & $-$0.7706 &  0.3785 \\
9.50 & 12500 &  0.2788 & $-$0.0113 &  0.3849 & $-$0.2845 &  0.7990 &  0.4428 &  0.3770 &  0.2373 & $-$0.0038 &  2.5846 & $-$3.8088 &  1.6791 &  0.8295 & $-$0.1488 & $-$0.4002 &  0.2446 \\
9.50 & 13000 &  0.2706 & $-$0.0117 &  0.3745 & $-$0.2836 &  0.7861 &  0.4308 &  0.3685 &  0.2287 & $-$0.0038 &  2.5805 & $-$3.8444 &  1.7088 &  0.9201 & $-$0.4515 & $-$0.0634 &  0.1176 \\
9.50 & 13500 &  0.2658 & $-$0.0087 &  0.3642 & $-$0.2774 &  0.7704 &  0.4221 &  0.3593 &  0.2241 & $-$0.0038 &  2.5536 & $-$3.8250 &  1.7086 &  0.9824 & $-$0.6834 &  0.2117 &  0.0098 \\
9.50 & 14000 &  0.2642 & $-$0.0029 &  0.3544 & $-$0.2666 &  0.7529 &  0.4166 &  0.3500 &  0.2231 & $-$0.0038 &  2.5098 & $-$3.7626 &  1.6846 &  1.0134 & $-$0.8295 &  0.4017 & $-$0.0679 \\
9.50 & 14500 &  0.2654 &  0.0056 &  0.3447 & $-$0.2520 &  0.7339 &  0.4137 &  0.3404 &  0.2252 & $-$0.0037 &  2.4562 & $-$3.6735 &  1.6459 &  1.0163 & $-$0.8925 &  0.5025 & $-$0.1115 \\
9.50 & 15000 &  0.2680 &  0.0154 &  0.3352 & $-$0.2353 &  0.7140 &  0.4123 &  0.3308 &  0.2290 & $-$0.0036 &  2.3984 & $-$3.5720 &  1.6005 &  0.9998 & $-$0.8961 &  0.5364 & $-$0.1285 \\
9.50 & 15500 &  0.2707 &  0.0248 &  0.3262 & $-$0.2190 &  0.6945 &  0.4111 &  0.3215 &  0.2329 & $-$0.0035 &  2.3413 & $-$3.4709 &  1.5547 &  0.9729 & $-$0.8646 &  0.5270 & $-$0.1278 \\
9.50 & 16000 &  0.2732 &  0.0341 &  0.3172 & $-$0.2027 &  0.6750 &  0.4097 &  0.3123 &  0.2367 & $-$0.0034 &  2.2831 & $-$3.3675 &  1.5077 &  0.9430 & $-$0.8242 &  0.5074 & $-$0.1230 \\
9.50 & 16500 &  0.2763 &  0.0441 &  0.3080 & $-$0.1855 &  0.6549 &  0.4088 &  0.3028 &  0.2411 & $-$0.0033 &  2.2218 & $-$3.2571 &  1.4570 &  0.9134 & $-$0.7879 &  0.4961 & $-$0.1225 \\
9.50 & 17000 &  0.2797 &  0.0538 &  0.2997 & $-$0.1688 &  0.6360 &  0.4085 &  0.2940 &  0.2457 & $-$0.0032 &  2.1587 & $-$3.1402 &  1.4020 &  0.8854 & $-$0.7589 &  0.4982 & $-$0.1292 \\
9.50 & 20000 &  0.2796 &  0.0691 &  0.2793 & $-$0.1343 &  0.5872 &  0.3990 &  0.2717 &  0.2487 & $-$0.0030 &  1.9460 & $-$2.7497 &  1.2107 &  0.8561 & $-$0.8750 &  0.7683 & $-$0.2698 \\
9.50 & 25000 &  0.2567 &  0.0540 &  0.2690 & $-$0.1473 &  0.5730 &  0.3723 &  0.2636 &  0.2255 & $-$0.0029 &  1.9266 & $-$2.7837 &  1.2395 &  0.9032 & $-$1.0495 &  0.9277 & $-$0.3225 \\
9.50 & 30000 &  0.2213 &  0.0415 &  0.2385 & $-$0.1310 &  0.4997 &  0.3232 &  0.2327 &  0.1952 & $-$0.0025 &  1.6577 & $-$2.3760 &  1.0490 &  0.6418 & $-$0.4569 &  0.2610 & $-$0.0607 \\
\enddata
\label{tab:R}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cc|r|rr|rr|rr|rr|rrr|rrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{18}
\tablewidth{0pt}
\tablecaption{Limb-darkening Coefficients for the Johnson--Kron--Cousins $I$-band}
\tablehead{
\colhead{\logg} &
\colhead{\Te} &
\colhead{Linear} &
\multicolumn{2}{c}{Quadratic} &
\multicolumn{2}{c}{Square-root} &
\multicolumn{2}{c}{Logarithmic} &
\multicolumn{2}{c}{Exponential} &
\multicolumn{3}{c}{Sing 3-parameter} &
\multicolumn{4}{c}{Claret 4-parameter} \\
\colhead{} &
\colhead{(K)} &
\colhead{$a$} &
\colhead{$b$} &
\colhead{$c$} &
\colhead{$d$} &
\colhead{$f$} &
\colhead{$g$} &
\colhead{$h$} &
\colhead{$j$} &
\colhead{$k$} &
\colhead{$l$} &
\colhead{$m$} &
\colhead{$n$} &
\colhead{$p$} &
\colhead{$q$} &
\colhead{$r$} &
\colhead{$s$}}
\startdata
5.00 &  4000 &  0.2865 & $-$0.0260 &  0.4147 & $-$0.3561 &  0.9115 &  0.4669 &  0.4155 &  0.2326 & $-$0.0049 &  3.1293 & $-$4.8514 &  2.2143 &  1.6257 & $-$2.2273 &  1.8286 & $-$0.5969 \\
5.00 &  4250 &  0.2907 & $-$0.0228 &  0.4159 & $-$0.3533 &  0.9134 &  0.4715 &  0.4164 &  0.2367 & $-$0.0049 &  3.1367 & $-$4.8553 &  2.2153 &  1.6239 & $-$2.2141 &  1.8175 & $-$0.5929 \\
5.00 &  4500 &  0.3042 & $-$0.0072 &  0.4131 & $-$0.3167 &  0.8807 &  0.4821 &  0.4090 &  0.2559 & $-$0.0044 &  2.9665 & $-$4.4792 &  2.0142 &  1.1674 & $-$0.8803 &  0.3178 & $-$0.0045 \\
5.00 &  4750 &  0.3321 &  0.0224 &  0.4109 & $-$0.2673 &  0.8502 &  0.5072 &  0.4014 &  0.2890 & $-$0.0040 &  2.7905 & $-$4.0597 &  1.7891 &  0.8079 &  0.1285 & $-$0.7401 &  0.3921 \\
5.00 &  5000 &  0.3687 &  0.0647 &  0.4034 & $-$0.1964 &  0.8016 &  0.5380 &  0.3862 &  0.3324 & $-$0.0035 &  2.5041 & $-$3.4053 &  1.4420 &  0.4247 &  1.1048 & $-$1.6604 &  0.7076 \\
5.00 &  5250 &  0.3985 &  0.1054 &  0.3888 & $-$0.1221 &  0.7384 &  0.5586 &  0.3635 &  0.3692 & $-$0.0030 &  2.1365 & $-$2.6145 &  1.0280 &  0.1100 &  1.7741 & $-$2.1626 &  0.8378 \\
5.00 &  5500 &  0.4175 &  0.1398 &  0.3684 & $-$0.0603 &  0.6777 &  0.5670 &  0.3377 &  0.3930 & $-$0.0026 &  1.8208 & $-$1.9695 &  0.6989 &  0.0098 &  1.7885 & $-$1.9293 &  0.6820 \\
5.00 &  6000 &  0.4340 &  0.1997 &  0.3108 &  0.0434 &  0.5539 &  0.5581 &  0.2774 &  0.4163 & $-$0.0020 &  1.3705 & $-$1.1454 &  0.3099 &  0.0519 &  1.1995 & $-$0.9321 &  0.2201 \\
5.00 &  6500 &  0.4361 &  0.2407 &  0.2592 &  0.1115 &  0.4604 &  0.5394 &  0.2280 &  0.4222 & $-$0.0017 &  1.1515 & $-$0.8184 &  0.1843 &  0.1594 &  0.6263 & $-$0.1635 & $-$0.0913 \\
5.00 &  7000 &  0.4284 &  0.2496 &  0.2372 &  0.1271 &  0.4274 &  0.5234 &  0.2088 &  0.4150 & $-$0.0017 &  1.1177 & $-$0.8214 &  0.2079 &  0.2540 &  0.2807 &  0.2224 & $-$0.2313 \\
5.00 &  7500 &  0.4149 &  0.2332 &  0.2411 &  0.1038 &  0.4412 &  0.5119 &  0.2141 &  0.3998 & $-$0.0018 &  1.1670 & $-$0.9420 &  0.2694 &  0.3455 &  0.0287 &  0.4775 & $-$0.3280 \\
5.00 &  8000 &  0.3971 &  0.2035 &  0.2569 &  0.0608 &  0.4771 &  0.5010 &  0.2308 &  0.3793 & $-$0.0020 &  1.2632 & $-$1.1387 &  0.3602 &  0.4307 & $-$0.1558 &  0.6309 & $-$0.3846 \\
5.00 &  8500 &  0.3749 &  0.1723 &  0.2689 &  0.0145 &  0.5113 &  0.4847 &  0.2456 &  0.3540 & $-$0.0022 &  1.4091 & $-$1.4581 &  0.5213 &  0.5157 & $-$0.2900 &  0.6606 & $-$0.3704 \\
5.00 &  9000 &  0.3532 &  0.1584 &  0.2584 & $-$0.0046 &  0.5074 &  0.4602 &  0.2399 &  0.3307 & $-$0.0023 &  1.5059 & $-$1.7327 &  0.6805 &  0.6147 & $-$0.5194 &  0.7930 & $-$0.3823 \\
5.00 &  9500 &  0.3299 &  0.1472 &  0.2424 & $-$0.0174 &  0.4926 &  0.4320 &  0.2290 &  0.3065 & $-$0.0024 &  1.5823 & $-$1.9822 &  0.8318 &  0.6825 & $-$0.6665 &  0.8223 & $-$0.3484 \\
5.00 & 10000 &  0.3168 &  0.1352 &  0.2409 & $-$0.0318 &  0.4945 &  0.4187 &  0.2292 &  0.2928 & $-$0.0024 &  1.6184 & $-$2.0887 &  0.8910 &  0.6947 & $-$0.6707 &  0.7660 & $-$0.3104 \\
5.00 & 10500 &  0.3083 &  0.1261 &  0.2417 & $-$0.0422 &  0.4972 &  0.4107 &  0.2305 &  0.2839 & $-$0.0024 &  1.6264 & $-$2.1210 &  0.9077 &  0.6994 & $-$0.6782 &  0.7531 & $-$0.3018 \\
5.00 & 11000 &  0.2997 &  0.1185 &  0.2404 & $-$0.0499 &  0.4960 &  0.4016 &  0.2297 &  0.2751 & $-$0.0024 &  1.6244 & $-$2.1381 &  0.9183 &  0.7093 & $-$0.7127 &  0.7764 & $-$0.3083 \\
5.00 & 11500 &  0.2920 &  0.1125 &  0.2382 & $-$0.0556 &  0.4931 &  0.3931 &  0.2281 &  0.2673 & $-$0.0024 &  1.6179 & $-$2.1464 &  0.9249 &  0.7224 & $-$0.7623 &  0.8219 & $-$0.3242 \\
5.00 & 12000 &  0.2850 &  0.1073 &  0.2357 & $-$0.0604 &  0.4898 &  0.3851 &  0.2262 &  0.2601 & $-$0.0024 &  1.6113 & $-$2.1536 &  0.9313 &  0.7392 & $-$0.8244 &  0.8836 & $-$0.3468 \\
5.00 & 12500 &  0.2786 &  0.1030 &  0.2330 & $-$0.0640 &  0.4860 &  0.3777 &  0.2240 &  0.2537 & $-$0.0024 &  1.6030 & $-$2.1568 &  0.9358 &  0.7557 & $-$0.8871 &  0.9485 & $-$0.3711 \\
5.00 & 13000 &  0.2728 &  0.0992 &  0.2304 & $-$0.0671 &  0.4821 &  0.3710 &  0.2218 &  0.2478 & $-$0.0024 &  1.5943 & $-$2.1575 &  0.9388 &  0.7702 & $-$0.9435 &  1.0073 & $-$0.3931 \\
5.00 & 13500 &  0.2675 &  0.0958 &  0.2278 & $-$0.0698 &  0.4785 &  0.3647 &  0.2197 &  0.2425 & $-$0.0024 &  1.5862 & $-$2.1582 &  0.9417 &  0.7849 & $-$1.0000 &  1.0669 & $-$0.4155 \\
5.00 & 14000 &  0.2626 &  0.0927 &  0.2254 & $-$0.0721 &  0.4748 &  0.3589 &  0.2177 &  0.2376 & $-$0.0024 &  1.5776 & $-$2.1570 &  0.9435 &  0.7974 & $-$1.0497 &  1.1195 & $-$0.4354 \\
5.00 & 14500 &  0.2580 &  0.0902 &  0.2226 & $-$0.0733 &  0.4699 &  0.3531 &  0.2152 &  0.2331 & $-$0.0024 &  1.5635 & $-$2.1442 &  0.9393 &  0.7991 & $-$1.0696 &  1.1394 & $-$0.4425 \\
5.00 & 15000 &  0.2539 &  0.0874 &  0.2209 & $-$0.0761 &  0.4681 &  0.3484 &  0.2139 &  0.2288 & $-$0.0024 &  1.5618 & $-$2.1538 &  0.9462 &  0.8189 & $-$1.1364 &  1.2110 & $-$0.4698 \\
5.00 & 15500 &  0.2500 &  0.0849 &  0.2190 & $-$0.0780 &  0.4651 &  0.3437 &  0.2123 &  0.2248 & $-$0.0024 &  1.5550 & $-$2.1529 &  0.9477 &  0.8286 & $-$1.1753 &  1.2519 & $-$0.4852 \\
5.00 & 16000 &  0.2462 &  0.0827 &  0.2169 & $-$0.0793 &  0.4616 &  0.3391 &  0.2105 &  0.2212 & $-$0.0024 &  1.5456 & $-$2.1463 &  0.9461 &  0.8308 & $-$1.1920 &  1.2676 & $-$0.4906 \\
5.00 & 16500 &  0.2429 &  0.0803 &  0.2157 & $-$0.0818 &  0.4605 &  0.3354 &  0.2096 &  0.2177 & $-$0.0024 &  1.5457 & $-$2.1568 &  0.9531 &  0.8476 & $-$1.2471 &  1.3258 & $-$0.5125 \\
5.00 & 17000 &  0.2395 &  0.0782 &  0.2140 & $-$0.0831 &  0.4575 &  0.3314 &  0.2081 &  0.2144 & $-$0.0024 &  1.5380 & $-$2.1520 &  0.9522 &  0.8488 & $-$1.2590 &  1.3360 & $-$0.5157 \\
5.00 & 20000 &  0.2242 &  0.0654 &  0.2106 & $-$0.0987 &  0.4580 &  0.3152 &  0.2066 &  0.1980 & $-$0.0025 &  1.5625 & $-$2.2438 &  1.0053 &  0.9303 & $-$1.5030 &  1.5789 & $-$0.6035 \\
5.00 & 25000 &  0.2129 &  0.0435 &  0.2247 & $-$0.1374 &  0.4969 &  0.3108 &  0.2233 &  0.1835 & $-$0.0027 &  1.7330 & $-$2.5864 &  1.1768 &  1.0281 & $-$1.6547 &  1.6382 & $-$0.6011 \\
5.00 & 30000 &  0.2026 &  0.0265 &  0.2337 & $-$0.1574 &  0.5106 &  0.3040 &  0.2319 &  0.1731 & $-$0.0027 &  1.7542 & $-$2.6287 &  1.1908 &  0.9428 & $-$1.3523 &  1.2453 & $-$0.4396 \\
5.25 &  4000 &  0.2861 & $-$0.0257 &  0.4136 & $-$0.3547 &  0.9089 &  0.4660 &  0.4143 &  0.2323 & $-$0.0049 &  3.1195 & $-$4.8349 &  2.2064 &  1.6196 & $-$2.2171 &  1.8203 & $-$0.5943 \\
5.25 &  4250 &  0.2881 & $-$0.0241 &  0.4142 & $-$0.3561 &  0.9137 &  0.4685 &  0.4153 &  0.2336 & $-$0.0049 &  3.1434 & $-$4.8788 &  2.2297 &  1.6897 & $-$2.4243 &  2.0645 & $-$0.6924 \\
5.25 &  4500 &  0.2989 & $-$0.0111 &  0.4113 & $-$0.3222 &  0.8810 &  0.4764 &  0.4081 &  0.2500 & $-$0.0045 &  2.9778 & $-$4.5184 &  2.0372 &  1.2233 & $-$1.0531 &  0.5083 & $-$0.0782 \\
5.25 &  4750 &  0.3208 &  0.0115 &  0.4103 & $-$0.2829 &  0.8562 &  0.4962 &  0.4025 &  0.2764 & $-$0.0041 &  2.8322 & $-$4.1718 &  1.8504 &  0.8966 & $-$0.1222 & $-$0.4875 &  0.2999 \\
5.25 &  5000 &  0.3545 &  0.0491 &  0.4052 & $-$0.2207 &  0.8159 &  0.5255 &  0.3906 &  0.3162 & $-$0.0037 &  2.5953 & $-$3.6206 &  1.5568 &  0.5312 &  0.8448 & $-$1.4375 &  0.6380 \\
5.25 &  5250 &  0.3856 &  0.0902 &  0.3920 & $-$0.1465 &  0.7547 &  0.5480 &  0.3694 &  0.3544 & $-$0.0031 &  2.2440 & $-$2.8572 &  1.1563 &  0.1746 &  1.6686 & $-$2.1396 &  0.8543 \\
5.25 &  5500 &  0.4070 &  0.1240 &  0.3754 & $-$0.0859 &  0.6991 &  0.5602 &  0.3469 &  0.3808 & $-$0.0027 &  1.9338 & $-$2.2087 &  0.8214 &  0.0366 &  1.8133 & $-$2.0583 &  0.7582 \\
5.25 &  6000 &  0.4257 &  0.1797 &  0.3263 &  0.0128 &  0.5857 &  0.5565 &  0.2933 &  0.4063 & $-$0.0022 &  1.4714 & $-$1.3328 &  0.3959 &  0.0299 &  1.3729 & $-$1.2099 &  0.3442 \\
5.25 &  6500 &  0.4294 &  0.2210 &  0.2764 &  0.0829 &  0.4915 &  0.5396 &  0.2446 &  0.4141 & $-$0.0018 &  1.2158 & $-$0.9216 &  0.2230 &  0.1248 &  0.8046 & $-$0.4089 &  0.0072 \\
5.25 &  7000 &  0.4239 &  0.2368 &  0.2483 &  0.1099 &  0.4453 &  0.5232 &  0.2190 &  0.4100 & $-$0.0017 &  1.1365 & $-$0.8409 &  0.2074 &  0.2212 &  0.4076 &  0.0682 & $-$0.1752 \\
5.25 &  7500 &  0.4123 &  0.2270 &  0.2458 &  0.0971 &  0.4470 &  0.5110 &  0.2181 &  0.3972 & $-$0.0018 &  1.1605 & $-$0.9216 &  0.2537 &  0.3109 &  0.1360 &  0.3559 & $-$0.2840 \\
5.25 &  8000 &  0.3963 &  0.2021 &  0.2577 &  0.0613 &  0.4750 &  0.5002 &  0.2309 &  0.3789 & $-$0.0020 &  1.2359 & $-$1.0816 &  0.3285 &  0.3936 & $-$0.0611 &  0.5359 & $-$0.3522 \\
5.25 &  8500 &  0.3764 &  0.1725 &  0.2705 &  0.0179 &  0.5086 &  0.4863 &  0.2458 &  0.3562 & $-$0.0022 &  1.3611 & $-$1.3505 &  0.4613 &  0.4707 & $-$0.1900 &  0.5838 & $-$0.3527 \\
5.25 &  9000 &  0.3558 &  0.1558 &  0.2654 & $-$0.0060 &  0.5131 &  0.4650 &  0.2447 &  0.3338 & $-$0.0023 &  1.4627 & $-$1.6188 &  0.6119 &  0.5683 & $-$0.4098 &  0.7162 & $-$0.3708 \\
5.25 &  9500 &  0.3346 &  0.1498 &  0.2451 & $-$0.0117 &  0.4911 &  0.4371 &  0.2299 &  0.3119 & $-$0.0023 &  1.5274 & $-$1.8508 &  0.7578 &  0.6503 & $-$0.6154 &  0.8213 & $-$0.3667 \\
5.25 & 10000 &  0.3168 &  0.1375 &  0.2379 & $-$0.0263 &  0.4866 &  0.4173 &  0.2258 &  0.2934 & $-$0.0024 &  1.5837 & $-$2.0240 &  0.8589 &  0.6754 & $-$0.6419 &  0.7515 & $-$0.3092 \\
5.25 & 10500 &  0.3076 &  0.1283 &  0.2380 & $-$0.0367 &  0.4883 &  0.4083 &  0.2265 &  0.2839 & $-$0.0024 &  1.5945 & $-$2.0656 &  0.8814 &  0.6789 & $-$0.6426 &  0.7243 & $-$0.2927 \\
5.25 & 11000 &  0.2996 &  0.1208 &  0.2371 & $-$0.0441 &  0.4874 &  0.4000 &  0.2262 &  0.2757 & $-$0.0024 &  1.5914 & $-$2.0780 &  0.8889 &  0.6790 & $-$0.6459 &  0.7120 & $-$0.2852 \\
5.25 & 11500 &  0.2918 &  0.1144 &  0.2354 & $-$0.0506 &  0.4857 &  0.3916 &  0.2250 &  0.2677 & $-$0.0024 &  1.5896 & $-$2.0951 &  0.9000 &  0.6979 & $-$0.7101 &  0.7728 & $-$0.3069 \\
5.25 & 12000 &  0.2848 &  0.1094 &  0.2328 & $-$0.0549 &  0.4818 &  0.3836 &  0.2229 &  0.2607 & $-$0.0024 &  1.5794 & $-$2.0949 &  0.9024 &  0.7068 & $-$0.7496 &  0.8094 & $-$0.3198 \\
5.25 & 12500 &  0.2783 &  0.1050 &  0.2300 & $-$0.0584 &  0.4776 &  0.3760 &  0.2206 &  0.2541 & $-$0.0024 &  1.5693 & $-$2.0950 &  0.9053 &  0.7197 & $-$0.8023 &  0.8626 & $-$0.3394 \\
5.25 & 13000 &  0.2724 &  0.1011 &  0.2272 & $-$0.0614 &  0.4735 &  0.3691 &  0.2183 &  0.2482 & $-$0.0024 &  1.5595 & $-$2.0940 &  0.9075 &  0.7326 & $-$0.8546 &  0.9166 & $-$0.3595 \\
5.25 & 13500 &  0.2670 &  0.0978 &  0.2245 & $-$0.0639 &  0.4692 &  0.3626 &  0.2160 &  0.2428 & $-$0.0024 &  1.5494 & $-$2.0912 &  0.9087 &  0.7442 & $-$0.9026 &  0.9664 & $-$0.3780 \\
5.25 & 14000 &  0.2620 &  0.0947 &  0.2219 & $-$0.0660 &  0.4652 &  0.3566 &  0.2138 &  0.2378 & $-$0.0024 &  1.5396 & $-$2.0879 &  0.9096 &  0.7552 & $-$0.9486 &  1.0148 & $-$0.3962 \\
5.25 & 14500 &  0.2574 &  0.0920 &  0.2195 & $-$0.0679 &  0.4614 &  0.3510 &  0.2117 &  0.2332 & $-$0.0023 &  1.5303 & $-$2.0845 &  0.9101 &  0.7658 & $-$0.9931 &  1.0623 & $-$0.4141 \\
5.25 & 15000 &  0.2531 &  0.0894 &  0.2172 & $-$0.0697 &  0.4577 &  0.3458 &  0.2098 &  0.2289 & $-$0.0023 &  1.5212 & $-$2.0804 &  0.9102 &  0.7744 & $-$1.0306 &  1.1017 & $-$0.4290 \\
5.25 & 15500 &  0.2491 &  0.0869 &  0.2152 & $-$0.0716 &  0.4549 &  0.3411 &  0.2081 &  0.2249 & $-$0.0023 &  1.5148 & $-$2.0806 &  0.9123 &  0.7855 & $-$1.0734 &  1.1470 & $-$0.4460 \\
5.25 & 16000 &  0.2454 &  0.0846 &  0.2132 & $-$0.0730 &  0.4516 &  0.3365 &  0.2064 &  0.2212 & $-$0.0023 &  1.5063 & $-$2.0758 &  0.9117 &  0.7903 & $-$1.0976 &  1.1713 & $-$0.4548 \\
5.25 & 16500 &  0.2418 &  0.0825 &  0.2114 & $-$0.0746 &  0.4488 &  0.3323 &  0.2049 &  0.2176 & $-$0.0023 &  1.4995 & $-$2.0736 &  0.9123 &  0.7969 & $-$1.1263 &  1.2010 & $-$0.4658 \\
5.25 & 17000 &  0.2377 &  0.0825 &  0.2059 & $-$0.0679 &  0.4336 &  0.3257 &  0.1989 &  0.2149 & $-$0.0022 &  1.4401 & $-$1.9725 &  0.8630 &  0.7185 & $-$0.9275 &  0.9800 & $-$0.3796 \\
5.25 & 20000 &  0.2228 &  0.0676 &  0.2060 & $-$0.0914 &  0.4457 &  0.3116 &  0.2016 &  0.1976 & $-$0.0024 &  1.5145 & $-$2.1588 &  0.9639 &  0.8831 & $-$1.3956 &  1.4702 & $-$0.5633 \\
5.25 & 25000 &  0.2106 &  0.0456 &  0.2188 & $-$0.1291 &  0.4818 &  0.3057 &  0.2170 &  0.1823 & $-$0.0026 &  1.6752 & $-$2.4861 &  1.1284 &  0.9751 & $-$1.5378 &  1.5207 & $-$0.5578 \\
5.25 & 30000 &  0.1995 &  0.0293 &  0.2257 & $-$0.1460 &  0.4900 &  0.2971 &  0.2233 &  0.1715 & $-$0.0026 &  1.6763 & $-$2.4936 &  1.1256 &  0.8664 & $-$1.1786 &  1.0665 & $-$0.3726 \\
5.50 &  4000 &  0.2860 & $-$0.0245 &  0.4120 & $-$0.3506 &  0.9030 &  0.4651 &  0.4123 &  0.2329 & $-$0.0048 &  3.0943 & $-$4.7866 &  2.1819 &  1.5747 & $-$2.0942 &  1.6838 & $-$0.5411 \\
5.50 &  4250 &  0.2863 & $-$0.0247 &  0.4126 & $-$0.3566 &  0.9119 &  0.4661 &  0.4140 &  0.2316 & $-$0.0049 &  3.1391 & $-$4.8777 &  2.2307 &  1.7174 & $-$2.5198 &  2.1792 & $-$0.7392 \\
5.50 &  4500 &  0.2949 & $-$0.0142 &  0.4102 & $-$0.3272 &  0.8824 &  0.4722 &  0.4077 &  0.2454 & $-$0.0045 &  2.9928 & $-$4.5611 &  2.0615 &  1.2798 & $-$1.2242 &  0.6978 & $-$0.1516 \\
5.50 &  4750 &  0.3118 &  0.0034 &  0.4092 & $-$0.2943 &  0.8598 &  0.4872 &  0.4027 &  0.2665 & $-$0.0042 &  2.8605 & $-$4.2523 &  1.8951 &  0.9709 & $-$0.3388 & $-$0.2626 &  0.2161 \\
5.50 &  5000 &  0.3412 &  0.0351 &  0.4062 & $-$0.2421 &  0.8274 &  0.5134 &  0.3940 &  0.3011 & $-$0.0038 &  2.6693 & $-$3.8000 &  1.6530 &  0.6346 &  0.5781 & $-$1.1920 &  0.5555 \\
5.50 &  5250 &  0.3729 &  0.0746 &  0.3958 & $-$0.1720 &  0.7729 &  0.5379 &  0.3759 &  0.3396 & $-$0.0033 &  2.3555 & $-$3.1065 &  1.2877 &  0.2619 &  1.4926 & $-$2.0304 &  0.8348 \\
5.50 &  5500 &  0.3969 &  0.1083 &  0.3830 & $-$0.1121 &  0.7221 &  0.5541 &  0.3566 &  0.3688 & $-$0.0029 &  2.0529 & $-$2.4584 &  0.9492 &  0.0796 &  1.7904 & $-$2.1312 &  0.8115 \\
5.50 &  6000 &  0.4181 &  0.1619 &  0.3400 & $-$0.0155 &  0.6150 &  0.5549 &  0.3077 &  0.3970 & $-$0.0023 &  1.5740 & $-$1.5271 &  0.4875 &  0.0199 &  1.5083 & $-$1.4452 &  0.4531 \\
5.50 &  6500 &  0.4229 &  0.2017 &  0.2935 &  0.0541 &  0.5232 &  0.5401 &  0.2612 &  0.4062 & $-$0.0019 &  1.2915 & $-$1.0488 &  0.2749 &  0.0940 &  0.9819 & $-$0.6628 &  0.1124 \\
5.50 &  7000 &  0.4196 &  0.2227 &  0.2613 &  0.0904 &  0.4669 &  0.5240 &  0.2310 &  0.4049 & $-$0.0018 &  1.1662 & $-$0.8779 &  0.2145 &  0.1867 &  0.5509 & $-$0.1106 & $-$0.1085 \\
5.50 &  7500 &  0.4099 &  0.2196 &  0.2526 &  0.0882 &  0.4564 &  0.5111 &  0.2239 &  0.3948 & $-$0.0018 &  1.1586 & $-$0.9052 &  0.2380 &  0.2747 &  0.2536 &  0.2234 & $-$0.2370 \\
5.50 &  8000 &  0.3957 &  0.1996 &  0.2602 &  0.0602 &  0.4760 &  0.5003 &  0.2325 &  0.3787 & $-$0.0019 &  1.2122 & $-$1.0266 &  0.2961 &  0.3548 &  0.0431 &  0.4313 & $-$0.3174 \\
5.50 &  8500 &  0.3779 &  0.1721 &  0.2730 &  0.0201 &  0.5074 &  0.4882 &  0.2468 &  0.3583 & $-$0.0021 &  1.3173 & $-$1.2498 &  0.4042 &  0.4252 & $-$0.0837 &  0.4973 & $-$0.3310 \\
5.50 &  9000 &  0.3572 &  0.1522 &  0.2720 & $-$0.0088 &  0.5192 &  0.4685 &  0.2496 &  0.3355 & $-$0.0023 &  1.4302 & $-$1.5309 &  0.5576 &  0.5184 & $-$0.2780 &  0.5993 & $-$0.3389 \\
5.50 &  9500 &  0.3397 &  0.1489 &  0.2531 & $-$0.0114 &  0.4979 &  0.4446 &  0.2354 &  0.3174 & $-$0.0023 &  1.4790 & $-$1.7184 &  0.6781 &  0.6061 & $-$0.5181 &  0.7720 & $-$0.3700 \\
5.50 & 10000 &  0.3190 &  0.1397 &  0.2379 & $-$0.0214 &  0.4828 &  0.4191 &  0.2248 &  0.2961 & $-$0.0023 &  1.5442 & $-$1.9369 &  0.8117 &  0.6549 & $-$0.6137 &  0.7539 & $-$0.3207 \\
5.50 & 10500 &  0.3079 &  0.1305 &  0.2353 & $-$0.0318 &  0.4817 &  0.4073 &  0.2237 &  0.2846 & $-$0.0023 &  1.5689 & $-$2.0186 &  0.8585 &  0.6612 & $-$0.6097 &  0.6983 & $-$0.2848 \\
5.50 & 11000 &  0.3000 &  0.1229 &  0.2350 & $-$0.0398 &  0.4820 &  0.3994 &  0.2238 &  0.2765 & $-$0.0023 &  1.5701 & $-$2.0382 &  0.8695 &  0.6636 & $-$0.6166 &  0.6888 & $-$0.2781 \\
5.50 & 11500 &  0.2920 &  0.1164 &  0.2330 & $-$0.0458 &  0.4792 &  0.3907 &  0.2224 &  0.2684 & $-$0.0023 &  1.5631 & $-$2.0454 &  0.8754 &  0.6692 & $-$0.6420 &  0.7044 & $-$0.2818 \\
5.50 & 12000 &  0.2851 &  0.1111 &  0.2308 & $-$0.0504 &  0.4758 &  0.3829 &  0.2205 &  0.2614 & $-$0.0023 &  1.5544 & $-$2.0477 &  0.8789 &  0.6787 & $-$0.6822 &  0.7414 & $-$0.2949 \\
5.50 & 12500 &  0.2785 &  0.1067 &  0.2279 & $-$0.0538 &  0.4713 &  0.3751 &  0.2181 &  0.2549 & $-$0.0023 &  1.5429 & $-$2.0449 &  0.8803 &  0.6880 & $-$0.7242 &  0.7822 & $-$0.3095 \\
5.50 & 13000 &  0.2725 &  0.1028 &  0.2251 & $-$0.0567 &  0.4669 &  0.3681 &  0.2158 &  0.2489 & $-$0.0023 &  1.5321 & $-$2.0423 &  0.8817 &  0.6989 & $-$0.7710 &  0.8298 & $-$0.3270 \\
5.50 & 13500 &  0.2669 &  0.0995 &  0.2222 & $-$0.0590 &  0.4623 &  0.3614 &  0.2133 &  0.2433 & $-$0.0023 &  1.5208 & $-$2.0377 &  0.8820 &  0.7089 & $-$0.8152 &  0.8754 & $-$0.3439 \\
5.50 & 14000 &  0.2618 &  0.0964 &  0.2195 & $-$0.0611 &  0.4580 &  0.3552 &  0.2110 &  0.2383 & $-$0.0023 &  1.5099 & $-$2.0327 &  0.8821 &  0.7184 & $-$0.8572 &  0.9192 & $-$0.3602 \\
5.50 & 14500 &  0.2571 &  0.0936 &  0.2169 & $-$0.0629 &  0.4539 &  0.3495 &  0.2088 &  0.2336 & $-$0.0023 &  1.4997 & $-$2.0279 &  0.8820 &  0.7275 & $-$0.8973 &  0.9613 & $-$0.3760 \\
5.50 & 15000 &  0.2528 &  0.0911 &  0.2145 & $-$0.0644 &  0.4498 &  0.3442 &  0.2067 &  0.2293 & $-$0.0023 &  1.4889 & $-$2.0208 &  0.8806 &  0.7340 & $-$0.9297 &  0.9953 & $-$0.3887 \\
5.50 & 15500 &  0.2487 &  0.0886 &  0.2124 & $-$0.0662 &  0.4467 &  0.3394 &  0.2049 &  0.2253 & $-$0.0023 &  1.4816 & $-$2.0194 &  0.8819 &  0.7438 & $-$0.9694 &  1.0372 & $-$0.4044 \\
5.50 & 16000 &  0.2449 &  0.0864 &  0.2103 & $-$0.0675 &  0.4432 &  0.3347 &  0.2031 &  0.2215 & $-$0.0023 &  1.4723 & $-$2.0133 &  0.8807 &  0.7486 & $-$0.9943 &  1.0626 & $-$0.4137 \\
5.50 & 16500 &  0.2414 &  0.0841 &  0.2087 & $-$0.0694 &  0.4408 &  0.3306 &  0.2018 &  0.2179 & $-$0.0023 &  1.4675 & $-$2.0150 &  0.8833 &  0.7580 & $-$1.0302 &  1.0997 & $-$0.4275 \\
5.50 & 17000 &  0.2380 &  0.0820 &  0.2071 & $-$0.0710 &  0.4384 &  0.3266 &  0.2004 &  0.2146 & $-$0.0023 &  1.4619 & $-$2.0145 &  0.8846 &  0.7644 & $-$1.0569 &  1.1266 & $-$0.4373 \\
5.50 & 20000 &  0.2220 &  0.0693 &  0.2026 & $-$0.0856 &  0.4364 &  0.3092 &  0.1979 &  0.1977 & $-$0.0023 &  1.4774 & $-$2.0916 &  0.9308 &  0.8397 & $-$1.2896 &  1.3589 & $-$0.5213 \\
5.50 & 25000 &  0.2091 &  0.0473 &  0.2146 & $-$0.1228 &  0.4707 &  0.3022 &  0.2124 &  0.1818 & $-$0.0026 &  1.6318 & $-$2.4097 &  1.0912 &  0.9303 & $-$1.4335 &  1.4130 & $-$0.5175 \\
5.50 & 30000 &  0.1971 &  0.0317 &  0.2195 & $-$0.1368 &  0.4737 &  0.2919 &  0.2166 &  0.1705 & $-$0.0025 &  1.6135 & $-$2.3838 &  1.0723 &  0.8000 & $-$1.0224 &  0.9034 & $-$0.3111 \\
5.75 &  4000 &  0.2871 & $-$0.0247 &  0.4136 & $-$0.3525 &  0.9072 &  0.4669 &  0.4140 &  0.2336 & $-$0.0048 &  3.1099 & $-$4.8128 &  2.1945 &  1.5943 & $-$2.1435 &  1.7385 & $-$0.5626 \\
5.75 &  4250 &  0.2854 & $-$0.0249 &  0.4117 & $-$0.3565 &  0.9104 &  0.4648 &  0.4131 &  0.2306 & $-$0.0049 &  3.1345 & $-$4.8725 &  2.2287 &  1.7256 & $-$2.5516 &  2.2184 & $-$0.7554 \\
5.75 &  4500 &  0.2919 & $-$0.0169 &  0.4097 & $-$0.3324 &  0.8856 &  0.4692 &  0.4080 &  0.2417 & $-$0.0046 &  3.0140 & $-$4.6129 &  2.0901 &  1.3458 & $-$1.4205 &  0.9173 & $-$0.2372 \\
5.75 &  4750 &  0.3051 & $-$0.0023 &  0.4079 & $-$0.3024 &  0.8616 &  0.4803 &  0.4024 &  0.2590 & $-$0.0043 &  2.8795 & $-$4.3094 &  1.9274 &  1.0317 & $-$0.5202 & $-$0.0698 &  0.1432 \\
5.75 &  5000 &  0.3293 &  0.0229 &  0.4065 & $-$0.2604 &  0.8364 &  0.5022 &  0.3963 &  0.2876 & $-$0.0039 &  2.7267 & $-$3.9436 &  1.7305 &  0.7295 &  0.3228 & $-$0.9458 &  0.4689 \\
5.75 &  5250 &  0.3596 &  0.0603 &  0.3971 & $-$0.1939 &  0.7851 &  0.5260 &  0.3797 &  0.3246 & $-$0.0034 &  2.4408 & $-$3.3086 &  1.3958 &  0.3434 &  1.3091 & $-$1.8974 &  0.8019 \\
5.75 &  5500 &  0.3857 &  0.0945 &  0.3863 & $-$0.1345 &  0.7377 &  0.5451 &  0.3624 &  0.3558 & $-$0.0030 &  2.1549 & $-$2.6860 &  1.0692 &  0.1332 &  1.7160 & $-$2.1387 &  0.8389 \\
5.75 &  6000 &  0.4105 &  0.1474 &  0.3491 & $-$0.0384 &  0.6368 &  0.5516 &  0.3180 &  0.3881 & $-$0.0024 &  1.6657 & $-$1.7105 &  0.5778 &  0.0205 &  1.5980 & $-$1.6261 &  0.5423 \\
5.75 &  6500 &  0.4160 &  0.1842 &  0.3075 &  0.0275 &  0.5511 &  0.5391 &  0.2755 &  0.3978 & $-$0.0021 &  1.3742 & $-$1.1994 &  0.3425 &  0.0707 &  1.1410 & $-$0.9084 &  0.2200 \\
5.75 &  7000 &  0.4140 &  0.2067 &  0.2750 &  0.0675 &  0.4915 &  0.5239 &  0.2443 &  0.3983 & $-$0.0019 &  1.2181 & $-$0.9622 &  0.2464 &  0.1515 &  0.7188 & $-$0.3395 & $-$0.0157 \\
5.75 &  7500 &  0.4062 &  0.2091 &  0.2615 &  0.0743 &  0.4708 &  0.5108 &  0.2322 &  0.3906 & $-$0.0018 &  1.1779 & $-$0.9297 &  0.2423 &  0.2360 &  0.4003 &  0.0399 & $-$0.1657 \\
5.75 &  8000 &  0.3936 &  0.1941 &  0.2647 &  0.0541 &  0.4816 &  0.4998 &  0.2364 &  0.3767 & $-$0.0019 &  1.2097 & $-$1.0139 &  0.2847 &  0.3139 &  0.1753 &  0.2761 & $-$0.2582 \\
5.75 &  8500 &  0.3773 &  0.1696 &  0.2756 &  0.0189 &  0.5083 &  0.4883 &  0.2485 &  0.3580 & $-$0.0021 &  1.2950 & $-$1.1979 &  0.3736 &  0.3815 &  0.0379 &  0.3698 & $-$0.2861 \\
5.75 &  9000 &  0.3578 &  0.1480 &  0.2784 & $-$0.0127 &  0.5255 &  0.4712 &  0.2545 &  0.3364 & $-$0.0023 &  1.4065 & $-$1.4635 &  0.5147 &  0.4661 & $-$0.1294 &  0.4518 & $-$0.2914 \\
5.75 &  9500 &  0.3407 &  0.1428 &  0.2626 & $-$0.0183 &  0.5093 &  0.4489 &  0.2429 &  0.3185 & $-$0.0023 &  1.4567 & $-$1.6451 &  0.6289 &  0.5599 & $-$0.3882 &  0.6556 & $-$0.3393 \\
5.75 & 10000 &  0.3227 &  0.1406 &  0.2415 & $-$0.0184 &  0.4837 &  0.4237 &  0.2267 &  0.3003 & $-$0.0023 &  1.5002 & $-$1.8283 &  0.7492 &  0.6285 & $-$0.5708 &  0.7544 & $-$0.3377 \\
5.75 & 10500 &  0.3079 &  0.1315 &  0.2340 & $-$0.0285 &  0.4772 &  0.4066 &  0.2219 &  0.2851 & $-$0.0023 &  1.5435 & $-$1.9689 &  0.8330 &  0.6454 & $-$0.5830 &  0.6829 & $-$0.2830 \\
5.75 & 11000 &  0.2997 &  0.1243 &  0.2328 & $-$0.0361 &  0.4763 &  0.3981 &  0.2214 &  0.2767 & $-$0.0023 &  1.5488 & $-$2.0002 &  0.8511 &  0.6462 & $-$0.5803 &  0.6548 & $-$0.2661 \\
5.75 & 11500 &  0.2926 &  0.1180 &  0.2316 & $-$0.0422 &  0.4749 &  0.3905 &  0.2207 &  0.2694 & $-$0.0023 &  1.5445 & $-$2.0092 &  0.8572 &  0.6483 & $-$0.5918 &  0.6548 & $-$0.2640 \\
5.75 & 12000 &  0.2856 &  0.1127 &  0.2294 & $-$0.0468 &  0.4715 &  0.3827 &  0.2189 &  0.2624 & $-$0.0023 &  1.5354 & $-$2.0106 &  0.8602 &  0.6544 & $-$0.6209 &  0.6785 & $-$0.2715 \\
5.75 & 12500 &  0.2790 &  0.1081 &  0.2266 & $-$0.0503 &  0.4670 &  0.3750 &  0.2166 &  0.2558 & $-$0.0023 &  1.5234 & $-$2.0066 &  0.8608 &  0.6610 & $-$0.6547 &  0.7096 & $-$0.2823 \\
5.75 & 13000 &  0.2729 &  0.1042 &  0.2237 & $-$0.0530 &  0.4622 &  0.3677 &  0.2141 &  0.2497 & $-$0.0023 &  1.5114 & $-$2.0019 &  0.8611 &  0.6693 & $-$0.6941 &  0.7485 & $-$0.2963 \\
5.75 & 13500 &  0.2672 &  0.1008 &  0.2207 & $-$0.0553 &  0.4574 &  0.3609 &  0.2115 &  0.2441 & $-$0.0023 &  1.4991 & $-$1.9957 &  0.8608 &  0.6770 & $-$0.7318 &  0.7864 & $-$0.3101 \\
5.75 & 14000 &  0.2620 &  0.0978 &  0.2179 & $-$0.0571 &  0.4527 &  0.3546 &  0.2091 &  0.2390 & $-$0.0023 &  1.4868 & $-$1.9882 &  0.8595 &  0.6834 & $-$0.7650 &  0.8198 & $-$0.3222 \\
5.75 & 14500 &  0.2566 &  0.0967 &  0.2121 & $-$0.0526 &  0.4386 &  0.3466 &  0.2031 &  0.2347 & $-$0.0022 &  1.4345 & $-$1.9054 &  0.8204 &  0.6333 & $-$0.6524 &  0.6970 & $-$0.2748 \\
5.75 & 15000 &  0.2528 &  0.0925 &  0.2127 & $-$0.0602 &  0.4439 &  0.3433 &  0.2045 &  0.2300 & $-$0.0022 &  1.4635 & $-$1.9724 &  0.8562 &  0.6949 & $-$0.8263 &  0.8831 & $-$0.3455 \\
5.75 & 15500 &  0.2487 &  0.0901 &  0.2104 & $-$0.0615 &  0.4399 &  0.3383 &  0.2025 &  0.2259 & $-$0.0022 &  1.4529 & $-$1.9649 &  0.8544 &  0.6997 & $-$0.8528 &  0.9104 & $-$0.3556 \\
5.75 & 16000 &  0.2449 &  0.0879 &  0.2083 & $-$0.0629 &  0.4365 &  0.3336 &  0.2007 &  0.2221 & $-$0.0022 &  1.4442 & $-$1.9601 &  0.8539 &  0.7053 & $-$0.8798 &  0.9380 & $-$0.3658 \\
5.75 & 16500 &  0.2412 &  0.0858 &  0.2062 & $-$0.0639 &  0.4328 &  0.3292 &  0.1988 &  0.2186 & $-$0.0022 &  1.4337 & $-$1.9513 &  0.8512 &  0.7068 & $-$0.8951 &  0.9529 & $-$0.3710 \\
5.75 & 17000 &  0.2379 &  0.0835 &  0.2048 & $-$0.0661 &  0.4312 &  0.3253 &  0.1978 &  0.2152 & $-$0.0022 &  1.4317 & $-$1.9576 &  0.8560 &  0.7186 & $-$0.9362 &  0.9953 & $-$0.3867 \\
5.75 & 20000 &  0.2217 &  0.0708 &  0.2003 & $-$0.0807 &  0.4289 &  0.3077 &  0.1951 &  0.1981 & $-$0.0023 &  1.4462 & $-$2.0335 &  0.9017 &  0.7945 & $-$1.1718 &  1.2313 & $-$0.4723 \\
5.75 & 25000 &  0.2081 &  0.0490 &  0.2111 & $-$0.1166 &  0.4606 &  0.2996 &  0.2085 &  0.1817 & $-$0.0025 &  1.5908 & $-$2.3351 &  1.0543 &  0.8779 & $-$1.3020 &  1.2723 & $-$0.4639 \\
5.75 & 30000 &  0.1953 &  0.0337 &  0.2145 & $-$0.1288 &  0.4598 &  0.2878 &  0.2111 &  0.1699 & $-$0.0024 &  1.5590 & $-$2.2868 &  1.0248 &  0.7349 & $-$0.8625 &  0.7328 & $-$0.2460 \\
6.00 &  4000 &  0.2887 & $-$0.0249 &  0.4160 & $-$0.3552 &  0.9133 &  0.4696 &  0.4165 &  0.2347 & $-$0.0049 &  3.1321 & $-$4.8494 &  2.2119 &  1.6179 & $-$2.1991 &  1.7989 & $-$0.5860 \\
6.00 &  4250 &  0.2851 & $-$0.0250 &  0.4114 & $-$0.3563 &  0.9097 &  0.4643 &  0.4128 &  0.2304 & $-$0.0049 &  3.1314 & $-$4.8673 &  2.2262 &  1.7243 & $-$2.5503 &  2.2181 & $-$0.7556 \\
6.00 &  4500 &  0.2897 & $-$0.0194 &  0.4100 & $-$0.3388 &  0.8914 &  0.4675 &  0.4092 &  0.2384 & $-$0.0047 &  3.0450 & $-$4.6812 &  2.1267 &  1.4317 & $-$1.6724 &  1.2014 & $-$0.3489 \\
6.00 &  4750 &  0.3001 & $-$0.0064 &  0.4067 & $-$0.3083 &  0.8630 &  0.4751 &  0.4020 &  0.2534 & $-$0.0043 &  2.8950 & $-$4.3551 &  1.9533 &  1.0833 & $-$0.6746 &  0.0963 &  0.0800 \\
6.00 &  5000 &  0.3192 &  0.0127 &  0.4067 & $-$0.2755 &  0.8436 &  0.4928 &  0.3980 &  0.2762 & $-$0.0040 &  2.7743 & $-$4.0638 &  1.7955 &  0.8140 &  0.0922 & $-$0.7190 &  0.3879 \\
6.00 &  5250 &  0.3468 &  0.0466 &  0.3983 & $-$0.2149 &  0.7968 &  0.5145 &  0.3833 &  0.3101 & $-$0.0035 &  2.5182 & $-$3.4937 &  1.4949 &  0.4316 &  1.0961 & $-$1.7202 &  0.7486 \\
6.00 &  5500 &  0.3741 &  0.0803 &  0.3898 & $-$0.1576 &  0.7542 &  0.5360 &  0.3684 &  0.3425 & $-$0.0031 &  2.2578 & $-$2.9155 &  1.1901 &  0.2023 &  1.5908 & $-$2.0835 &  0.8399 \\
6.00 &  6000 &  0.4036 &  0.1341 &  0.3576 & $-$0.0600 &  0.6575 &  0.5486 &  0.3276 &  0.3797 & $-$0.0025 &  1.7541 & $-$1.8874 &  0.6652 &  0.0261 &  1.6680 & $-$1.7800 &  0.6200 \\
6.00 &  6500 &  0.4098 &  0.1690 &  0.3194 &  0.0040 &  0.5755 &  0.5380 &  0.2877 &  0.3903 & $-$0.0022 &  1.4525 & $-$1.3447 &  0.4093 &  0.0551 &  1.2710 & $-$1.1185 &  0.3141 \\
6.00 &  7000 &  0.4082 &  0.1908 &  0.2885 &  0.0438 &  0.5169 &  0.5236 &  0.2576 &  0.3913 & $-$0.0019 &  1.2832 & $-$1.0749 &  0.2939 &  0.1217 &  0.8822 & $-$0.5749 &  0.0835 \\
6.00 &  7500 &  0.4020 &  0.1968 &  0.2722 &  0.0571 &  0.4892 &  0.5108 &  0.2423 &  0.3857 & $-$0.0019 &  1.2135 & $-$0.9851 &  0.2616 &  0.1986 &  0.5591 & $-$0.1690 & $-$0.0818 \\
6.00 &  8000 &  0.3913 &  0.1867 &  0.2715 &  0.0447 &  0.4917 &  0.5001 &  0.2425 &  0.3742 & $-$0.0019 &  1.2200 & $-$1.0229 &  0.2828 &  0.2731 &  0.3201 &  0.0993 & $-$0.1894 \\
6.00 &  8500 &  0.3766 &  0.1656 &  0.2800 &  0.0149 &  0.5130 &  0.4892 &  0.2520 &  0.3575 & $-$0.0021 &  1.2847 & $-$1.1664 &  0.3521 &  0.3381 &  0.1707 &  0.2229 & $-$0.2326 \\
6.00 &  9000 &  0.3589 &  0.1437 &  0.2854 & $-$0.0170 &  0.5331 &  0.4745 &  0.2600 &  0.3376 & $-$0.0022 &  1.3873 & $-$1.4033 &  0.4751 &  0.4128 &  0.0271 &  0.2930 & $-$0.2388 \\
6.00 &  9500 &  0.3412 &  0.1353 &  0.2731 & $-$0.0278 &  0.5234 &  0.4531 &  0.2518 &  0.3189 & $-$0.0023 &  1.4481 & $-$1.5987 &  0.5932 &  0.5126 & $-$0.2410 &  0.5076 & $-$0.2932 \\
6.00 & 10000 &  0.3271 &  0.1378 &  0.2512 & $-$0.0215 &  0.4945 &  0.4313 &  0.2340 &  0.3049 & $-$0.0023 &  1.4677 & $-$1.7262 &  0.6843 &  0.5886 & $-$0.4718 &  0.6925 & $-$0.3336 \\
6.00 & 10500 &  0.3100 &  0.1321 &  0.2360 & $-$0.0265 &  0.4774 &  0.4092 &  0.2229 &  0.2875 & $-$0.0023 &  1.5142 & $-$1.8981 &  0.7926 &  0.6294 & $-$0.5597 &  0.6882 & $-$0.2959 \\
6.00 & 11000 &  0.3000 &  0.1253 &  0.2318 & $-$0.0337 &  0.4733 &  0.3979 &  0.2202 &  0.2773 & $-$0.0023 &  1.5335 & $-$1.9701 &  0.8358 &  0.6327 & $-$0.5513 &  0.6296 & $-$0.2583 \\
6.00 & 11500 &  0.2929 &  0.1192 &  0.2305 & $-$0.0395 &  0.4715 &  0.3903 &  0.2194 &  0.2701 & $-$0.0023 &  1.5304 & $-$1.9818 &  0.8435 &  0.6328 & $-$0.5547 &  0.6183 & $-$0.2508 \\
6.00 & 12000 &  0.2863 &  0.1138 &  0.2288 & $-$0.0443 &  0.4688 &  0.3830 &  0.2180 &  0.2634 & $-$0.0023 &  1.5224 & $-$1.9836 &  0.8462 &  0.6341 & $-$0.5669 &  0.6218 & $-$0.2503 \\
6.00 & 12500 &  0.2797 &  0.1092 &  0.2262 & $-$0.0479 &  0.4647 &  0.3755 &  0.2159 &  0.2569 & $-$0.0023 &  1.5114 & $-$1.9809 &  0.8472 &  0.6395 & $-$0.5958 &  0.6469 & $-$0.2587 \\
6.00 & 13000 &  0.2736 &  0.1053 &  0.2233 & $-$0.0506 &  0.4599 &  0.3682 &  0.2134 &  0.2508 & $-$0.0022 &  1.4988 & $-$1.9750 &  0.8469 &  0.6455 & $-$0.6281 &  0.6773 & $-$0.2693 \\
6.00 & 13500 &  0.2679 &  0.1019 &  0.2203 & $-$0.0528 &  0.4549 &  0.3614 &  0.2108 &  0.2452 & $-$0.0022 &  1.4859 & $-$1.9677 &  0.8459 &  0.6515 & $-$0.6608 &  0.7094 & $-$0.2807 \\
6.00 & 14000 &  0.2627 &  0.0988 &  0.2174 & $-$0.0546 &  0.4500 &  0.3549 &  0.2083 &  0.2401 & $-$0.0022 &  1.4732 & $-$1.9597 &  0.8446 &  0.6569 & $-$0.6911 &  0.7392 & $-$0.2912 \\
6.00 & 14500 &  0.2578 &  0.0960 &  0.2147 & $-$0.0562 &  0.4454 &  0.3490 &  0.2059 &  0.2353 & $-$0.0022 &  1.4609 & $-$1.9514 &  0.8428 &  0.6625 & $-$0.7222 &  0.7711 & $-$0.3030 \\
6.00 & 15000 &  0.2533 &  0.0935 &  0.2121 & $-$0.0575 &  0.4408 &  0.3435 &  0.2036 &  0.2309 & $-$0.0022 &  1.4487 & $-$1.9420 &  0.8403 &  0.6663 & $-$0.7466 &  0.7956 & $-$0.3117 \\
6.00 & 15500 &  0.2492 &  0.0911 &  0.2097 & $-$0.0588 &  0.4368 &  0.3384 &  0.2015 &  0.2268 & $-$0.0022 &  1.4380 & $-$1.9345 &  0.8386 &  0.6713 & $-$0.7739 &  0.8238 & $-$0.3222 \\
6.00 & 16000 &  0.2453 &  0.0889 &  0.2075 & $-$0.0601 &  0.4331 &  0.3336 &  0.1996 &  0.2230 & $-$0.0022 &  1.4281 & $-$1.9277 &  0.8371 &  0.6751 & $-$0.7962 &  0.8461 & $-$0.3302 \\
6.00 & 16500 &  0.2417 &  0.0867 &  0.2056 & $-$0.0616 &  0.4301 &  0.3293 &  0.1980 &  0.2194 & $-$0.0022 &  1.4207 & $-$1.9246 &  0.8373 &  0.6813 & $-$0.8242 &  0.8749 & $-$0.3408 \\
6.00 & 17000 &  0.2383 &  0.0846 &  0.2039 & $-$0.0631 &  0.4275 &  0.3252 &  0.1966 &  0.2160 & $-$0.0022 &  1.4144 & $-$1.9231 &  0.8382 &  0.6872 & $-$0.8499 &  0.9006 & $-$0.3501 \\
6.00 & 20000 &  0.2219 &  0.0718 &  0.1992 & $-$0.0777 &  0.4250 &  0.3074 &  0.1937 &  0.1988 & $-$0.0022 &  1.4284 & $-$1.9987 &  0.8839 &  0.7644 & $-$1.0904 &  1.1424 & $-$0.4380 \\
6.00 & 25000 &  0.2080 &  0.0496 &  0.2102 & $-$0.1146 &  0.4576 &  0.2990 &  0.2074 &  0.1819 & $-$0.0024 &  1.5782 & $-$2.3115 &  1.0424 &  0.8609 & $-$1.2585 &  1.2259 & $-$0.4463 \\
6.00 & 30000 &  0.1942 &  0.0350 &  0.2112 & $-$0.1236 &  0.4507 &  0.2851 &  0.2074 &  0.1696 & $-$0.0023 &  1.5234 & $-$2.2236 &  0.9938 &  0.6942 & $-$0.7642 &  0.6292 & $-$0.2068 \\
6.25 &  4000 &  0.2908 & $-$0.0253 &  0.4193 & $-$0.3588 &  0.9214 &  0.4731 &  0.4199 &  0.2362 & $-$0.0049 &  3.1616 & $-$4.8981 &  2.2350 &  1.6474 & $-$2.2667 &  1.8713 & $-$0.6138 \\
6.25 &  4250 &  0.2854 & $-$0.0249 &  0.4117 & $-$0.3561 &  0.9099 &  0.4648 &  0.4130 &  0.2308 & $-$0.0049 &  3.1303 & $-$4.8636 &  2.2239 &  1.7174 & $-$2.5285 &  2.1932 & $-$0.7459 \\
6.25 &  4500 &  0.2881 & $-$0.0218 &  0.4111 & $-$0.3468 &  0.9004 &  0.4667 &  0.4113 &  0.2353 & $-$0.0048 &  3.0882 & $-$4.7718 &  2.1747 &  1.5549 & $-$2.0355 &  1.6177 & $-$0.5142 \\
6.25 &  4750 &  0.2964 & $-$0.0094 &  0.4058 & $-$0.3129 &  0.8643 &  0.4712 &  0.4018 &  0.2491 & $-$0.0043 &  2.9082 & $-$4.3927 &  1.9746 &  1.1285 & $-$0.8104 &  0.2445 &  0.0231 \\
6.25 &  5000 &  0.3114 &  0.0057 &  0.4056 & $-$0.2856 &  0.8467 &  0.4848 &  0.3981 &  0.2674 & $-$0.0041 &  2.7995 & $-$4.1354 &  1.8354 &  0.8831 & $-$0.1103 & $-$0.5067 &  0.3083 \\
6.25 &  5250 &  0.3350 &  0.0338 &  0.3996 & $-$0.2345 &  0.8078 &  0.5039 &  0.3866 &  0.2967 & $-$0.0036 &  2.5866 & $-$3.6576 &  1.5825 &  0.5197 &  0.8740 & $-$1.5218 &  0.6836 \\
6.25 &  5500 &  0.3622 &  0.0662 &  0.3927 & $-$0.1802 &  0.7694 &  0.5262 &  0.3738 &  0.3288 & $-$0.0033 &  2.3543 & $-$3.1343 &  1.3058 &  0.2784 &  1.4370 & $-$1.9903 &  0.8243 \\
6.25 &  6000 &  0.3963 &  0.1219 &  0.3640 & $-$0.0800 &  0.6755 &  0.5445 &  0.3356 &  0.3710 & $-$0.0026 &  1.8432 & $-$2.0718 &  0.7587 &  0.0449 &  1.6952 & $-$1.8872 &  0.6810 \\
6.25 &  6500 &  0.4042 &  0.1563 &  0.3289 & $-$0.0159 &  0.5959 &  0.5366 &  0.2978 &  0.3837 & $-$0.0022 &  1.5231 & $-$1.4787 &  0.4724 &  0.0457 &  1.3726 & $-$1.2910 &  0.3934 \\
6.25 &  7000 &  0.4029 &  0.1765 &  0.3003 &  0.0223 &  0.5398 &  0.5232 &  0.2693 &  0.3848 & $-$0.0020 &  1.3474 & $-$1.1896 &  0.3444 &  0.0988 &  1.0218 & $-$0.7836 &  0.1735 \\
6.25 &  7500 &  0.3974 &  0.1839 &  0.2833 &  0.0382 &  0.5094 &  0.5108 &  0.2532 &  0.3803 & $-$0.0019 &  1.2618 & $-$1.0665 &  0.2946 &  0.1653 &  0.7171 & $-$0.3872 &  0.0087 \\
6.25 &  8000 &  0.3882 &  0.1772 &  0.2798 &  0.0314 &  0.5060 &  0.5002 &  0.2504 &  0.3705 & $-$0.0020 &  1.2494 & $-$1.0690 &  0.2994 &  0.2346 &  0.4764 & $-$0.1049 & $-$0.1063 \\
6.25 &  8500 &  0.3753 &  0.1597 &  0.2860 &  0.0074 &  0.5218 &  0.4901 &  0.2574 &  0.3561 & $-$0.0021 &  1.2926 & $-$1.1700 &  0.3480 &  0.2964 &  0.3160 &  0.0480 & $-$0.1646 \\
6.25 &  9000 &  0.3592 &  0.1386 &  0.2927 & $-$0.0231 &  0.5422 &  0.4774 &  0.2660 &  0.3380 & $-$0.0022 &  1.3810 & $-$1.3706 &  0.4501 &  0.3618 &  0.1888 &  0.1162 & $-$0.1756 \\
6.25 &  9500 &  0.3416 &  0.1272 &  0.2845 & $-$0.0388 &  0.5395 &  0.4577 &  0.2615 &  0.3191 & $-$0.0023 &  1.4513 & $-$1.5751 &  0.5691 &  0.4609 & $-$0.0674 &  0.3187 & $-$0.2279 \\
6.25 & 10000 &  0.3290 &  0.1295 &  0.2647 & $-$0.0329 &  0.5134 &  0.4381 &  0.2455 &  0.3065 & $-$0.0023 &  1.4615 & $-$1.6740 &  0.6424 &  0.5423 & $-$0.3253 &  0.5542 & $-$0.2953 \\
6.25 & 10500 &  0.3141 &  0.1309 &  0.2431 & $-$0.0277 &  0.4848 &  0.4155 &  0.2281 &  0.2917 & $-$0.0023 &  1.4849 & $-$1.8102 &  0.7379 &  0.6038 & $-$0.5045 &  0.6706 & $-$0.3061 \\
6.25 & 11000 &  0.3009 &  0.1252 &  0.2332 & $-$0.0331 &  0.4738 &  0.3992 &  0.2210 &  0.2783 & $-$0.0023 &  1.5192 & $-$1.9349 &  0.8153 &  0.6216 & $-$0.5290 &  0.6193 & $-$0.2596 \\
6.25 & 11500 &  0.2935 &  0.1198 &  0.2304 & $-$0.0381 &  0.4703 &  0.3907 &  0.2190 &  0.2708 & $-$0.0023 &  1.5226 & $-$1.9648 &  0.8343 &  0.6205 & $-$0.5221 &  0.5850 & $-$0.2387 \\
6.25 & 12000 &  0.2869 &  0.1146 &  0.2287 & $-$0.0427 &  0.4676 &  0.3836 &  0.2177 &  0.2643 & $-$0.0023 &  1.5152 & $-$1.9675 &  0.8375 &  0.6202 & $-$0.5283 &  0.5808 & $-$0.2349 \\
6.25 & 12500 &  0.2808 &  0.1098 &  0.2269 & $-$0.0471 &  0.4650 &  0.3767 &  0.2163 &  0.2580 & $-$0.0023 &  1.5093 & $-$1.9728 &  0.8422 &  0.6273 & $-$0.5579 &  0.6051 & $-$0.2426 \\
6.25 & 13000 &  0.2747 &  0.1059 &  0.2239 & $-$0.0496 &  0.4599 &  0.3694 &  0.2138 &  0.2521 & $-$0.0022 &  1.4945 & $-$1.9623 &  0.8395 &  0.6281 & $-$0.5750 &  0.6185 & $-$0.2466 \\
6.25 & 13500 &  0.2689 &  0.1025 &  0.2209 & $-$0.0515 &  0.4545 &  0.3625 &  0.2111 &  0.2465 & $-$0.0022 &  1.4799 & $-$1.9516 &  0.8367 &  0.6306 & $-$0.5982 &  0.6398 & $-$0.2538 \\
6.25 & 14000 &  0.2636 &  0.0994 &  0.2179 & $-$0.0533 &  0.4495 &  0.3560 &  0.2085 &  0.2413 & $-$0.0022 &  1.4667 & $-$1.9429 &  0.8350 &  0.6348 & $-$0.6250 &  0.6655 & $-$0.2627 \\
6.25 & 14500 &  0.2588 &  0.0965 &  0.2154 & $-$0.0554 &  0.4457 &  0.3502 &  0.2064 &  0.2365 & $-$0.0022 &  1.4583 & $-$1.9420 &  0.8370 &  0.6450 & $-$0.6671 &  0.7085 & $-$0.2785 \\
6.25 & 15000 &  0.2542 &  0.0942 &  0.2123 & $-$0.0559 &  0.4398 &  0.3443 &  0.2035 &  0.2320 & $-$0.0022 &  1.4405 & $-$1.9225 &  0.8295 &  0.6422 & $-$0.6756 &  0.7164 & $-$0.2810 \\
6.25 & 15500 &  0.2500 &  0.0918 &  0.2099 & $-$0.0571 &  0.4356 &  0.3391 &  0.2014 &  0.2279 & $-$0.0022 &  1.4295 & $-$1.9146 &  0.8277 &  0.6466 & $-$0.7011 &  0.7423 & $-$0.2905 \\
6.25 & 16000 &  0.2460 &  0.0897 &  0.2073 & $-$0.0578 &  0.4309 &  0.3341 &  0.1991 &  0.2241 & $-$0.0022 &  1.4154 & $-$1.9003 &  0.8224 &  0.6458 & $-$0.7126 &  0.7535 & $-$0.2944 \\
6.25 & 16500 &  0.2424 &  0.0874 &  0.2057 & $-$0.0598 &  0.4286 &  0.3299 &  0.1978 &  0.2204 & $-$0.0022 &  1.4112 & $-$1.9032 &  0.8257 &  0.6557 & $-$0.7495 &  0.7913 & $-$0.3083 \\
6.25 & 17000 &  0.2389 &  0.0853 &  0.2039 & $-$0.0612 &  0.4257 &  0.3257 &  0.1962 &  0.2170 & $-$0.0021 &  1.4038 & $-$1.8997 &  0.8256 &  0.6608 & $-$0.7736 &  0.8156 & $-$0.3171 \\
6.25 & 20000 &  0.2225 &  0.0724 &  0.1991 & $-$0.0759 &  0.4233 &  0.3078 &  0.1934 &  0.1996 & $-$0.0022 &  1.4189 & $-$1.9778 &  0.8727 &  0.7411 & $-$1.0229 &  1.0672 & $-$0.4088 \\
6.25 & 25000 &  0.2082 &  0.0503 &  0.2095 & $-$0.1125 &  0.4547 &  0.2988 &  0.2064 &  0.1824 & $-$0.0024 &  1.5645 & $-$2.2846 &  1.0285 &  0.8375 & $-$1.1949 &  1.1566 & $-$0.4197 \\
6.25 & 30000 &  0.1933 &  0.0364 &  0.2083 & $-$0.1184 &  0.4421 &  0.2828 &  0.2042 &  0.1695 & $-$0.0022 &  1.4883 & $-$2.1598 &  0.9621 &  0.6470 & $-$0.6436 &  0.4988 & $-$0.1567 \\
6.50 &  4000 &  0.2934 & $-$0.0258 &  0.4234 & $-$0.3635 &  0.9317 &  0.4776 &  0.4243 &  0.2380 & $-$0.0050 &  3.1995 & $-$4.9609 &  2.2649 &  1.6850 & $-$2.3528 &  1.9630 & $-$0.6489 \\
6.50 &  4250 &  0.2863 & $-$0.0248 &  0.4127 & $-$0.3563 &  0.9115 &  0.4661 &  0.4139 &  0.2317 & $-$0.0049 &  3.1344 & $-$4.8676 &  2.2251 &  1.7110 & $-$2.5036 &  2.1632 & $-$0.7338 \\
6.50 &  4500 &  0.2860 & $-$0.0202 &  0.4063 & $-$0.3401 &  0.8880 &  0.4624 &  0.4060 &  0.2341 & $-$0.0047 &  3.0393 & $-$4.6868 &  2.1336 &  1.5148 & $-$1.9519 &  1.5375 & $-$0.4859 \\
6.50 &  4750 &  0.2936 & $-$0.0121 &  0.4056 & $-$0.3178 &  0.8672 &  0.4685 &  0.4023 &  0.2457 & $-$0.0044 &  2.9274 & $-$4.4392 &  2.0000 &  1.1750 & $-$0.9443 &  0.3890 & $-$0.0319 \\
6.50 &  5000 &  0.3054 &  0.0003 &  0.4048 & $-$0.2936 &  0.8495 &  0.4788 &  0.3983 &  0.2606 & $-$0.0041 &  2.8231 & $-$4.1993 &  1.8708 &  0.9409 & $-$0.2772 & $-$0.3330 &  0.2437 \\
6.50 &  5250 &  0.3246 &  0.0233 &  0.3997 & $-$0.2500 &  0.8150 &  0.4941 &  0.3884 &  0.2850 & $-$0.0037 &  2.6353 & $-$3.7805 &  1.6489 &  0.5977 &  0.6655 & $-$1.3240 &  0.6151 \\
6.50 &  5500 &  0.3503 &  0.0528 &  0.3946 & $-$0.2014 &  0.7825 &  0.5158 &  0.3780 &  0.3150 & $-$0.0034 &  2.4383 & $-$3.3292 &  1.4095 &  0.3629 &  1.2421 & $-$1.8374 &  0.7816 \\
6.50 &  6000 &  0.3885 &  0.1099 &  0.3695 & $-$0.0998 &  0.6925 &  0.5396 &  0.3428 &  0.3618 & $-$0.0027 &  1.9342 & $-$2.2636 &  0.8571 &  0.0740 &  1.6904 & $-$1.9595 &  0.7292 \\
6.50 &  6500 &  0.3992 &  0.1456 &  0.3363 & $-$0.0329 &  0.6128 &  0.5349 &  0.3059 &  0.3775 & $-$0.0023 &  1.5887 & $-$1.6067 &  0.5343 &  0.0442 &  1.4431 & $-$1.4252 &  0.4579 \\
6.50 &  7000 &  0.3978 &  0.1643 &  0.3099 &  0.0034 &  0.5594 &  0.5222 &  0.2792 &  0.3787 & $-$0.0021 &  1.4105 & $-$1.3068 &  0.3984 &  0.0843 &  1.1328 & $-$0.9605 &  0.2526 \\
6.50 &  7500 &  0.3925 &  0.1712 &  0.2937 &  0.0192 &  0.5295 &  0.5102 &  0.2636 &  0.3744 & $-$0.0020 &  1.3202 & $-$1.1716 &  0.3412 &  0.1396 &  0.8603 & $-$0.5980 &  0.0998 \\
6.50 &  8000 &  0.3845 &  0.1667 &  0.2889 &  0.0161 &  0.5225 &  0.5003 &  0.2594 &  0.3662 & $-$0.0020 &  1.2921 & $-$1.1421 &  0.3300 &  0.2005 &  0.6313 & $-$0.3179 & $-$0.0169 \\
6.50 &  8500 &  0.3729 &  0.1518 &  0.2934 & $-$0.0038 &  0.5343 &  0.4907 &  0.2645 &  0.3534 & $-$0.0021 &  1.3210 & $-$1.2149 &  0.3650 &  0.2581 &  0.4706 & $-$0.1544 & $-$0.0813 \\
6.50 &  9000 &  0.3586 &  0.1322 &  0.3003 & $-$0.0317 &  0.5535 &  0.4797 &  0.2728 &  0.3372 & $-$0.0022 &  1.3931 & $-$1.3772 &  0.4460 &  0.3155 &  0.3535 & $-$0.0807 & $-$0.0996 \\
6.50 &  9500 &  0.3418 &  0.1185 &  0.2963 & $-$0.0510 &  0.5572 &  0.4623 &  0.2720 &  0.3190 & $-$0.0023 &  1.4668 & $-$1.5762 &  0.5578 &  0.4064 &  0.1278 &  0.0936 & $-$0.1449 \\
6.50 & 10000 &  0.3285 &  0.1184 &  0.2788 & $-$0.0487 &  0.5350 &  0.4428 &  0.2579 &  0.3054 & $-$0.0023 &  1.4797 & $-$1.6767 &  0.6298 &  0.4985 & $-$0.1628 &  0.3716 & $-$0.2322 \\
6.50 & 10500 &  0.3179 &  0.1248 &  0.2563 & $-$0.0366 &  0.5028 &  0.4241 &  0.2390 &  0.2953 & $-$0.0023 &  1.4747 & $-$1.7467 &  0.6903 &  0.5640 & $-$0.3837 &  0.5707 & $-$0.2850 \\
6.50 & 11000 &  0.3036 &  0.1235 &  0.2389 & $-$0.0352 &  0.4805 &  0.4037 &  0.2254 &  0.2810 & $-$0.0023 &  1.5012 & $-$1.8770 &  0.7783 &  0.6056 & $-$0.4943 &  0.6115 & $-$0.2690 \\
6.50 & 11500 &  0.2941 &  0.1194 &  0.2318 & $-$0.0385 &  0.4718 &  0.3919 &  0.2201 &  0.2715 & $-$0.0023 &  1.5181 & $-$1.9504 &  0.8251 &  0.6103 & $-$0.4927 &  0.5572 & $-$0.2301 \\
6.50 & 12000 &  0.2877 &  0.1148 &  0.2294 & $-$0.0424 &  0.4682 &  0.3846 &  0.2182 &  0.2651 & $-$0.0022 &  1.5143 & $-$1.9622 &  0.8339 &  0.6087 & $-$0.4914 &  0.5390 & $-$0.2186 \\
6.50 & 12500 &  0.2816 &  0.1103 &  0.2272 & $-$0.0460 &  0.4646 &  0.3776 &  0.2165 &  0.2591 & $-$0.0022 &  1.5041 & $-$1.9592 &  0.8345 &  0.6089 & $-$0.5023 &  0.5428 & $-$0.2185 \\
6.50 & 13000 &  0.2758 &  0.1063 &  0.2249 & $-$0.0488 &  0.4604 &  0.3708 &  0.2144 &  0.2533 & $-$0.0022 &  1.4919 & $-$1.9521 &  0.8330 &  0.6087 & $-$0.5137 &  0.5489 & $-$0.2195 \\
6.50 & 13500 &  0.2701 &  0.1028 &  0.2220 & $-$0.0510 &  0.4554 &  0.3640 &  0.2119 &  0.2478 & $-$0.0022 &  1.4781 & $-$1.9427 &  0.8308 &  0.6112 & $-$0.5357 &  0.5687 & $-$0.2261 \\
6.50 & 14000 &  0.2648 &  0.0997 &  0.2190 & $-$0.0527 &  0.4503 &  0.3575 &  0.2093 &  0.2426 & $-$0.0022 &  1.4647 & $-$1.9335 &  0.8287 &  0.6145 & $-$0.5600 &  0.5914 & $-$0.2338 \\
6.50 & 14500 &  0.2598 &  0.0969 &  0.2162 & $-$0.0542 &  0.4455 &  0.3514 &  0.2068 &  0.2377 & $-$0.0022 &  1.4520 & $-$1.9247 &  0.8268 &  0.6188 & $-$0.5871 &  0.6182 & $-$0.2433 \\
6.50 & 15000 &  0.2553 &  0.0944 &  0.2134 & $-$0.0554 &  0.4407 &  0.3458 &  0.2044 &  0.2333 & $-$0.0022 &  1.4392 & $-$1.9147 &  0.8242 &  0.6225 & $-$0.6118 &  0.6431 & $-$0.2522 \\
6.50 & 15500 &  0.2510 &  0.0921 &  0.2109 & $-$0.0566 &  0.4364 &  0.3405 &  0.2022 &  0.2291 & $-$0.0022 &  1.4277 & $-$1.9060 &  0.8220 &  0.6263 & $-$0.6360 &  0.6675 & $-$0.2611 \\
6.50 & 16000 &  0.2471 &  0.0898 &  0.2087 & $-$0.0580 &  0.4327 &  0.3357 &  0.2003 &  0.2252 & $-$0.0021 &  1.4184 & $-$1.9006 &  0.8213 &  0.6317 & $-$0.6630 &  0.6951 & $-$0.2711 \\
6.50 & 16500 &  0.2434 &  0.0877 &  0.2065 & $-$0.0590 &  0.4289 &  0.3311 &  0.1984 &  0.2216 & $-$0.0021 &  1.4079 & $-$1.8922 &  0.8189 &  0.6346 & $-$0.6832 &  0.7156 & $-$0.2786 \\
6.50 & 17000 &  0.2399 &  0.0856 &  0.2048 & $-$0.0607 &  0.4264 &  0.3271 &  0.1970 &  0.2182 & $-$0.0021 &  1.4024 & $-$1.8923 &  0.8206 &  0.6421 & $-$0.7134 &  0.7463 & $-$0.2898 \\
6.50 & 20000 &  0.2234 &  0.0728 &  0.1998 & $-$0.0751 &  0.4233 &  0.3089 &  0.1938 &  0.2007 & $-$0.0022 &  1.4150 & $-$1.9662 &  0.8658 &  0.7217 & $-$0.9629 &  0.9992 & $-$0.3822 \\
6.50 & 25000 &  0.2086 &  0.0507 &  0.2096 & $-$0.1112 &  0.4537 &  0.2992 &  0.2063 &  0.1831 & $-$0.0024 &  1.5572 & $-$2.2682 &  1.0196 &  0.8191 & $-$1.1418 &  1.0976 & $-$0.3969 \\
6.50 & 30000 &  0.1929 &  0.0369 &  0.2070 & $-$0.1163 &  0.4385 &  0.2818 &  0.2027 &  0.1694 & $-$0.0022 &  1.4733 & $-$2.1325 &  0.9486 &  0.6289 & $-$0.5989 &  0.4517 & $-$0.1390 \\
6.75 &  4000 &  0.2964 & $-$0.0266 &  0.4286 & $-$0.3696 &  0.9446 &  0.4830 &  0.4297 &  0.2401 & $-$0.0051 &  3.2473 & $-$5.0410 &  2.3032 &  1.7331 & $-$2.4634 &  2.0805 & $-$0.6938 \\
6.75 &  4250 &  0.2875 & $-$0.0236 &  0.4128 & $-$0.3534 &  0.9089 &  0.4671 &  0.4136 &  0.2334 & $-$0.0049 &  3.1202 & $-$4.8355 &  2.2076 &  1.6655 & $-$2.3677 &  2.0083 & $-$0.6725 \\
6.75 &  4500 &  0.2857 & $-$0.0213 &  0.4072 & $-$0.3447 &  0.8941 &  0.4627 &  0.4076 &  0.2328 & $-$0.0048 &  3.0657 & $-$4.7402 &  2.1615 &  1.5949 & $-$2.1897 &  1.8137 & $-$0.5967 \\
6.75 &  4750 &  0.2916 & $-$0.0144 &  0.4061 & $-$0.3226 &  0.8712 &  0.4669 &  0.4033 &  0.2431 & $-$0.0044 &  2.9493 & $-$4.4878 &  2.0259 &  1.2220 & $-$1.0771 &  0.5332 & $-$0.0871 \\
6.75 &  5000 &  0.3009 & $-$0.0033 &  0.4036 & $-$0.2988 &  0.8506 &  0.4741 &  0.3979 &  0.2557 & $-$0.0042 &  2.8359 & $-$4.2383 &  1.8931 &  0.9869 & $-$0.4160 & $-$0.1830 &  0.1865 \\
6.75 &  5250 &  0.3160 &  0.0146 &  0.3999 & $-$0.2630 &  0.8212 &  0.4861 &  0.3900 &  0.2752 & $-$0.0038 &  2.6778 & $-$3.8869 &  1.7065 &  0.6653 &  0.4855 & $-$1.1529 &  0.5559 \\
6.75 &  5500 &  0.3388 &  0.0404 &  0.3960 & $-$0.2207 &  0.7936 &  0.5057 &  0.3815 &  0.3020 & $-$0.0035 &  2.5094 & $-$3.4979 &  1.4995 &  0.4455 &  1.0415 & $-$1.6674 &  0.7291 \\
6.75 &  6000 &  0.3799 &  0.0978 &  0.3743 & $-$0.1201 &  0.7093 &  0.5338 &  0.3495 &  0.3517 & $-$0.0029 &  2.0287 & $-$2.4660 &  0.9620 &  0.1140 &  1.6532 & $-$1.9977 &  0.7649 \\
6.75 &  6500 &  0.3947 &  0.1358 &  0.3434 & $-$0.0485 &  0.6286 &  0.5336 &  0.3135 &  0.3721 & $-$0.0024 &  1.6493 & $-$1.7243 &  0.5910 &  0.0413 &  1.5133 & $-$1.5546 &  0.5196 \\
6.75 &  7000 &  0.3937 &  0.1546 &  0.3173 & $-$0.0115 &  0.5748 &  0.5214 &  0.2869 &  0.3738 & $-$0.0022 &  1.4609 & $-$1.4011 &  0.4420 &  0.0748 &  1.2143 & $-$1.0936 &  0.3125 \\
6.75 &  7500 &  0.3882 &  0.1605 &  0.3022 &  0.0030 &  0.5465 &  0.5096 &  0.2723 &  0.3693 & $-$0.0021 &  1.3721 & $-$1.2665 &  0.3841 &  0.1212 &  0.9728 & $-$0.7686 &  0.1746 \\
6.75 &  8000 &  0.3804 &  0.1561 &  0.2975 &  0.0000 &  0.5395 &  0.4998 &  0.2681 &  0.3613 & $-$0.0021 &  1.3453 & $-$1.2393 &  0.3740 &  0.1742 &  0.7714 & $-$0.5235 &  0.0728 \\
6.75 &  8500 &  0.3700 &  0.1430 &  0.3012 & $-$0.0170 &  0.5489 &  0.4911 &  0.2722 &  0.3499 & $-$0.0022 &  1.3637 & $-$1.2897 &  0.3977 &  0.2254 &  0.6210 & $-$0.3634 &  0.0079 \\
6.75 &  9000 &  0.3569 &  0.1247 &  0.3082 & $-$0.0428 &  0.5670 &  0.4812 &  0.2803 &  0.3352 & $-$0.0023 &  1.4240 & $-$1.4246 &  0.4638 &  0.2757 &  0.5154 & $-$0.2916 & $-$0.0130 \\
6.75 &  9500 &  0.3415 &  0.1094 &  0.3079 & $-$0.0645 &  0.5758 &  0.4665 &  0.2826 &  0.3182 & $-$0.0024 &  1.4964 & $-$1.6085 &  0.5637 &  0.3534 &  0.3319 & $-$0.1562 & $-$0.0474 \\
6.75 & 10000 &  0.3272 &  0.1064 &  0.2930 & $-$0.0666 &  0.5586 &  0.4471 &  0.2710 &  0.3034 & $-$0.0024 &  1.5168 & $-$1.7195 &  0.6388 &  0.4527 &  0.0250 &  0.1408 & $-$0.1441 \\
6.75 & 10500 &  0.3186 &  0.1128 &  0.2731 & $-$0.0545 &  0.5292 &  0.4311 &  0.2539 &  0.2953 & $-$0.0024 &  1.4984 & $-$1.7509 &  0.6758 &  0.5190 & $-$0.2118 &  0.3817 & $-$0.2217 \\
6.75 & 11000 &  0.3074 &  0.1185 &  0.2506 & $-$0.0428 &  0.4968 &  0.4117 &  0.2351 &  0.2846 & $-$0.0023 &  1.4930 & $-$1.8214 &  0.7364 &  0.5754 & $-$0.4031 &  0.5431 & $-$0.2587 \\
6.75 & 11500 &  0.2956 &  0.1170 &  0.2370 & $-$0.0421 &  0.4789 &  0.3952 &  0.2244 &  0.2729 & $-$0.0023 &  1.5130 & $-$1.9232 &  0.8052 &  0.5990 & $-$0.4608 &  0.5383 & $-$0.2307 \\
6.75 & 12000 &  0.2884 &  0.1141 &  0.2313 & $-$0.0437 &  0.4711 &  0.3860 &  0.2200 &  0.2658 & $-$0.0023 &  1.5177 & $-$1.9626 &  0.8322 &  0.5995 & $-$0.4575 &  0.5005 & $-$0.2043 \\
6.75 & 12500 &  0.2826 &  0.1101 &  0.2288 & $-$0.0467 &  0.4670 &  0.3792 &  0.2179 &  0.2600 & $-$0.0022 &  1.5093 & $-$1.9640 &  0.8355 &  0.5982 & $-$0.4620 &  0.4943 & $-$0.1990 \\
6.75 & 13000 &  0.2768 &  0.1062 &  0.2264 & $-$0.0494 &  0.4627 &  0.3725 &  0.2158 &  0.2544 & $-$0.0022 &  1.4972 & $-$1.9569 &  0.8341 &  0.5982 & $-$0.4740 &  0.5012 & $-$0.2004 \\
6.75 & 13500 &  0.2714 &  0.1027 &  0.2239 & $-$0.0518 &  0.4583 &  0.3660 &  0.2136 &  0.2490 & $-$0.0022 &  1.4844 & $-$1.9482 &  0.8319 &  0.5981 & $-$0.4864 &  0.5094 & $-$0.2024 \\
6.75 & 14000 &  0.2661 &  0.0995 &  0.2210 & $-$0.0535 &  0.4533 &  0.3596 &  0.2111 &  0.2439 & $-$0.0022 &  1.4708 & $-$1.9382 &  0.8293 &  0.6003 & $-$0.5074 &  0.5286 & $-$0.2088 \\
6.75 & 14500 &  0.2611 &  0.0968 &  0.2181 & $-$0.0549 &  0.4482 &  0.3535 &  0.2085 &  0.2390 & $-$0.0022 &  1.4572 & $-$1.9279 &  0.8266 &  0.6031 & $-$0.5302 &  0.5505 & $-$0.2163 \\
6.75 & 15000 &  0.2566 &  0.0943 &  0.2153 & $-$0.0560 &  0.4433 &  0.3478 &  0.2060 &  0.2346 & $-$0.0022 &  1.4440 & $-$1.9171 &  0.8236 &  0.6059 & $-$0.5526 &  0.5726 & $-$0.2241 \\
6.75 & 15500 &  0.2523 &  0.0920 &  0.2127 & $-$0.0571 &  0.4388 &  0.3424 &  0.2037 &  0.2304 & $-$0.0022 &  1.4318 & $-$1.9075 &  0.8210 &  0.6097 & $-$0.5770 &  0.5976 & $-$0.2333 \\
6.75 & 16000 &  0.2483 &  0.0898 &  0.2103 & $-$0.0582 &  0.4347 &  0.3375 &  0.2016 &  0.2265 & $-$0.0021 &  1.4208 & $-$1.8990 &  0.8188 &  0.6135 & $-$0.6007 &  0.6220 & $-$0.2421 \\
6.75 & 16500 &  0.2446 &  0.0877 &  0.2082 & $-$0.0594 &  0.4312 &  0.3330 &  0.1998 &  0.2228 & $-$0.0021 &  1.4119 & $-$1.8936 &  0.8180 &  0.6186 & $-$0.6265 &  0.6484 & $-$0.2518 \\
6.75 & 17000 &  0.2411 &  0.0856 &  0.2063 & $-$0.0609 &  0.4283 &  0.3288 &  0.1982 &  0.2194 & $-$0.0021 &  1.4049 & $-$1.8912 &  0.8185 &  0.6250 & $-$0.6546 &  0.6772 & $-$0.2624 \\
6.75 & 20000 &  0.2245 &  0.0727 &  0.2013 & $-$0.0756 &  0.4256 &  0.3106 &  0.1952 &  0.2018 & $-$0.0022 &  1.4198 & $-$1.9699 &  0.8662 &  0.7099 & $-$0.9194 &  0.9472 & $-$0.3614 \\
6.75 & 25000 &  0.2094 &  0.0508 &  0.2104 & $-$0.1110 &  0.4544 &  0.3002 &  0.2069 &  0.1839 & $-$0.0024 &  1.5567 & $-$2.2635 &  1.0163 &  0.8065 & $-$1.1009 &  1.0506 & $-$0.3784 \\
6.75 & 30000 &  0.1926 &  0.0376 &  0.2056 & $-$0.1131 &  0.4336 &  0.2806 &  0.2010 &  0.1696 & $-$0.0022 &  1.4519 & $-$2.0924 &  0.9283 &  0.5951 & $-$0.5090 &  0.3529 & $-$0.1007 \\
7.00 &  4000 &  0.2999 & $-$0.0278 &  0.4348 & $-$0.3772 &  0.9603 &  0.4893 &  0.4362 &  0.2423 & $-$0.0052 &  3.3061 & $-$5.1404 &  2.3508 &  1.7933 & $-$2.6028 &  2.2285 & $-$0.7503 \\
7.00 &  4250 &  0.2895 & $-$0.0239 &  0.4159 & $-$0.3564 &  0.9162 &  0.4705 &  0.4167 &  0.2349 & $-$0.0049 &  3.1461 & $-$4.8772 &  2.2271 &  1.6863 & $-$2.4103 &  2.0520 & $-$0.6890 \\
7.00 &  4500 &  0.2861 & $-$0.0216 &  0.4083 & $-$0.3471 &  0.8982 &  0.4638 &  0.4089 &  0.2328 & $-$0.0048 &  3.0826 & $-$4.7716 &  2.1775 &  1.6324 & $-$2.2962 &  1.9361 & $-$0.6454 \\
7.00 &  4750 &  0.2903 & $-$0.0167 &  0.4073 & $-$0.3284 &  0.8775 &  0.4664 &  0.4052 &  0.2409 & $-$0.0045 &  2.9804 & $-$4.5521 &  2.0595 &  1.2809 & $-$1.2403 &  0.7112 & $-$0.1555 \\
7.00 &  5000 &  0.2976 & $-$0.0061 &  0.4029 & $-$0.3031 &  0.8520 &  0.4707 &  0.3978 &  0.2518 & $-$0.0042 &  2.8492 & $-$4.2748 &  1.9136 &  1.0272 & $-$0.5353 & $-$0.0541 &  0.1374 \\
7.00 &  5250 &  0.3094 &  0.0091 &  0.3983 & $-$0.2703 &  0.8222 &  0.4791 &  0.3894 &  0.2680 & $-$0.0039 &  2.6925 & $-$3.9353 &  1.7342 &  0.7182 &  0.3259 & $-$0.9840 &  0.4922 \\
7.00 &  5500 &  0.3286 &  0.0295 &  0.3968 & $-$0.2372 &  0.8025 &  0.4963 &  0.3841 &  0.2904 & $-$0.0036 &  2.5669 & $-$3.6371 &  1.5741 &  0.5227 &  0.8446 & $-$1.4894 &  0.6703 \\
7.00 &  6000 &  0.3705 &  0.0850 &  0.3787 & $-$0.1413 &  0.7259 &  0.5270 &  0.3560 &  0.3406 & $-$0.0030 &  2.1260 & $-$2.6772 &  1.0721 &  0.1655 &  1.5808 & $-$1.9973 &  0.7859 \\
7.00 &  6500 &  0.3893 &  0.1269 &  0.3481 & $-$0.0634 &  0.6421 &  0.5306 &  0.3194 &  0.3657 & $-$0.0025 &  1.7172 & $-$1.8648 &  0.6624 &  0.0566 &  1.5308 & $-$1.6324 &  0.5646 \\
7.00 &  7000 &  0.3899 &  0.1467 &  0.3227 & $-$0.0241 &  0.5872 &  0.5200 &  0.2929 &  0.3692 & $-$0.0022 &  1.5095 & $-$1.4963 &  0.4881 &  0.0735 &  1.2672 & $-$1.1942 &  0.3610 \\
7.00 &  7500 &  0.3843 &  0.1517 &  0.3086 & $-$0.0105 &  0.5600 &  0.5084 &  0.2790 &  0.3646 & $-$0.0022 &  1.4205 & $-$1.3592 &  0.4280 &  0.1114 &  1.0533 & $-$0.9013 &  0.2353 \\
7.00 &  8000 &  0.3766 &  0.1470 &  0.3047 & $-$0.0138 &  0.5537 &  0.4991 &  0.2755 &  0.3568 & $-$0.0021 &  1.3921 & $-$1.3262 &  0.4140 &  0.1540 &  0.8848 & $-$0.6935 &  0.1478 \\
7.00 &  8500 &  0.3666 &  0.1340 &  0.3085 & $-$0.0308 &  0.5636 &  0.4908 &  0.2798 &  0.3458 & $-$0.0022 &  1.4146 & $-$1.3840 &  0.4415 &  0.1992 &  0.7581 & $-$0.5653 &  0.0970 \\
7.00 &  9000 &  0.3546 &  0.1166 &  0.3158 & $-$0.0553 &  0.5814 &  0.4821 &  0.2880 &  0.3323 & $-$0.0023 &  1.4686 & $-$1.5027 &  0.4985 &  0.2427 &  0.6690 & $-$0.5056 &  0.0789 \\
7.00 &  9500 &  0.3403 &  0.1002 &  0.3186 & $-$0.0787 &  0.5944 &  0.4696 &  0.2927 &  0.3164 & $-$0.0024 &  1.5400 & $-$1.6740 &  0.5886 &  0.3073 &  0.5274 & $-$0.4112 &  0.0571 \\
7.00 & 10000 &  0.3257 &  0.0942 &  0.3071 & $-$0.0854 &  0.5832 &  0.4512 &  0.2844 &  0.3010 & $-$0.0025 &  1.5689 & $-$1.7946 &  0.6654 &  0.4061 &  0.2307 & $-$0.1259 & $-$0.0369 \\
7.00 & 10500 &  0.3164 &  0.0983 &  0.2893 & $-$0.0764 &  0.5572 &  0.4353 &  0.2691 &  0.2920 & $-$0.0025 &  1.5495 & $-$1.8200 &  0.6970 &  0.4802 & $-$0.0327 &  0.1530 & $-$0.1334 \\
7.00 & 11000 &  0.3095 &  0.1074 &  0.2681 & $-$0.0601 &  0.5242 &  0.4204 &  0.2506 &  0.2859 & $-$0.0024 &  1.5194 & $-$1.8267 &  0.7218 &  0.5324 & $-$0.2350 &  0.3611 & $-$0.1989 \\
7.00 & 11500 &  0.2984 &  0.1114 &  0.2481 & $-$0.0508 &  0.4953 &  0.4021 &  0.2338 &  0.2754 & $-$0.0023 &  1.5147 & $-$1.8921 &  0.7772 &  0.5767 & $-$0.3854 &  0.4775 & $-$0.2200 \\
7.00 & 12000 &  0.2894 &  0.1110 &  0.2366 & $-$0.0486 &  0.4794 &  0.3890 &  0.2246 &  0.2665 & $-$0.0023 &  1.5239 & $-$1.9598 &  0.8254 &  0.5895 & $-$0.4186 &  0.4626 & $-$0.1940 \\
7.00 & 12500 &  0.2833 &  0.1089 &  0.2314 & $-$0.0491 &  0.4715 &  0.3810 &  0.2203 &  0.2607 & $-$0.0023 &  1.5202 & $-$1.9783 &  0.8406 &  0.5902 & $-$0.4246 &  0.4470 & $-$0.1800 \\
7.00 & 13000 &  0.2779 &  0.1056 &  0.2286 & $-$0.0511 &  0.4667 &  0.3745 &  0.2179 &  0.2554 & $-$0.0022 &  1.5083 & $-$1.9722 &  0.8401 &  0.5890 & $-$0.4325 &  0.4481 & $-$0.1784 \\
7.00 & 13500 &  0.2725 &  0.1022 &  0.2260 & $-$0.0532 &  0.4620 &  0.3681 &  0.2156 &  0.2501 & $-$0.0022 &  1.4948 & $-$1.9619 &  0.8372 &  0.5887 & $-$0.4450 &  0.4570 & $-$0.1808 \\
7.00 & 14000 &  0.2675 &  0.0991 &  0.2234 & $-$0.0551 &  0.4575 &  0.3620 &  0.2134 &  0.2452 & $-$0.0022 &  1.4819 & $-$1.9521 &  0.8344 &  0.5889 & $-$0.4586 &  0.4678 & $-$0.1840 \\
7.00 & 14500 &  0.2625 &  0.0963 &  0.2206 & $-$0.0564 &  0.4524 &  0.3559 &  0.2108 &  0.2404 & $-$0.0022 &  1.4681 & $-$1.9412 &  0.8314 &  0.5908 & $-$0.4784 &  0.4861 & $-$0.1901 \\
7.00 & 15000 &  0.2579 &  0.0938 &  0.2178 & $-$0.0576 &  0.4475 &  0.3501 &  0.2084 &  0.2359 & $-$0.0022 &  1.4549 & $-$1.9307 &  0.8285 &  0.5938 & $-$0.5018 &  0.5095 & $-$0.1984 \\
7.00 & 15500 &  0.2537 &  0.0915 &  0.2151 & $-$0.0586 &  0.4429 &  0.3448 &  0.2060 &  0.2317 & $-$0.0022 &  1.4425 & $-$1.9206 &  0.8256 &  0.5972 & $-$0.5250 &  0.5330 & $-$0.2069 \\
7.00 & 16000 &  0.2499 &  0.0889 &  0.2136 & $-$0.0613 &  0.4413 &  0.3405 &  0.2049 &  0.2278 & $-$0.0022 &  1.4422 & $-$1.9316 &  0.8331 &  0.6111 & $-$0.5715 &  0.5796 & $-$0.2237 \\
7.00 & 16500 &  0.2459 &  0.0873 &  0.2104 & $-$0.0607 &  0.4349 &  0.3352 &  0.2019 &  0.2241 & $-$0.0021 &  1.4212 & $-$1.9044 &  0.8215 &  0.6060 & $-$0.5756 &  0.5857 & $-$0.2264 \\
7.00 & 17000 &  0.2424 &  0.0852 &  0.2087 & $-$0.0623 &  0.4322 &  0.3310 &  0.2004 &  0.2206 & $-$0.0021 &  1.4152 & $-$1.9037 &  0.8230 &  0.6137 & $-$0.6069 &  0.6180 & $-$0.2383 \\
7.00 & 20000 &  0.2257 &  0.0724 &  0.2034 & $-$0.0768 &  0.4291 &  0.3127 &  0.1971 &  0.2030 & $-$0.0022 &  1.4290 & $-$1.9812 &  0.8702 &  0.7011 & $-$0.8811 &  0.8997 & $-$0.3422 \\
7.00 & 25000 &  0.2101 &  0.0511 &  0.2109 & $-$0.1103 &  0.4544 &  0.3011 &  0.2072 &  0.1848 & $-$0.0024 &  1.5526 & $-$2.2520 &  1.0095 &  0.7905 & $-$1.0520 &  0.9961 & $-$0.3575 \\
7.00 & 30000 &  0.1924 &  0.0381 &  0.2048 & $-$0.1113 &  0.4308 &  0.2801 &  0.2000 &  0.1698 & $-$0.0021 &  1.4395 & $-$2.0690 &  0.9164 &  0.5753 & $-$0.4563 &  0.2951 & $-$0.0785 \\
7.25 &  4000 &  0.3039 & $-$0.0294 &  0.4421 & $-$0.3865 &  0.9791 &  0.4966 &  0.4440 &  0.2448 & $-$0.0053 &  3.3769 & $-$5.2606 &  2.4086 &  1.8664 & $-$2.7730 &  2.4088 & $-$0.8189 \\
7.25 &  4250 &  0.2920 & $-$0.0242 &  0.4195 & $-$0.3600 &  0.9248 &  0.4746 &  0.4205 &  0.2368 & $-$0.0050 &  3.1765 & $-$4.9261 &  2.2500 &  1.7107 & $-$2.4604 &  2.1035 & $-$0.7084 \\
7.25 &  4500 &  0.2869 & $-$0.0221 &  0.4101 & $-$0.3494 &  0.9025 &  0.4653 &  0.4107 &  0.2333 & $-$0.0049 &  3.0974 & $-$4.7963 &  2.1891 &  1.6511 & $-$2.3431 &  1.9884 & $-$0.6662 \\
7.25 &  4750 &  0.2896 & $-$0.0191 &  0.4094 & $-$0.3355 &  0.8866 &  0.4669 &  0.4081 &  0.2390 & $-$0.0046 &  3.0222 & $-$4.6355 &  2.1026 &  1.3635 & $-$1.4706 &  0.9673 & $-$0.2553 \\
7.25 &  5000 &  0.2951 & $-$0.0086 &  0.4029 & $-$0.3074 &  0.8545 &  0.4684 &  0.3983 &  0.2488 & $-$0.0043 &  2.8655 & $-$4.3141 &  1.9349 &  1.0640 & $-$0.6404 &  0.0580 &  0.0950 \\
7.25 &  5250 &  0.3043 &  0.0048 &  0.3974 & $-$0.2765 &  0.8238 &  0.4739 &  0.3893 &  0.2624 & $-$0.0039 &  2.7095 & $-$3.9837 &  1.7614 &  0.7613 &  0.2010 & $-$0.8554 &  0.4449 \\
7.25 &  5500 &  0.3199 &  0.0206 &  0.3971 & $-$0.2506 &  0.8092 &  0.4883 &  0.3858 &  0.2805 & $-$0.0037 &  2.6112 & $-$3.7470 &  1.6334 &  0.5910 &  0.6636 & $-$1.3181 &  0.6112 \\
7.25 &  6000 &  0.3604 &  0.0720 &  0.3827 & $-$0.1629 &  0.7422 &  0.5194 &  0.3622 &  0.3289 & $-$0.0031 &  2.2223 & $-$2.8887 &  1.1827 &  0.2267 &  1.4755 & $-$1.9573 &  0.7907 \\
7.25 &  6500 &  0.3838 &  0.1173 &  0.3536 & $-$0.0794 &  0.6570 &  0.5278 &  0.3260 &  0.3590 & $-$0.0026 &  1.7895 & $-$2.0129 &  0.7372 &  0.0715 &  1.5539 & $-$1.7192 &  0.6136 \\
7.25 &  7000 &  0.3866 &  0.1400 &  0.3273 & $-$0.0349 &  0.5978 &  0.5188 &  0.2979 &  0.3652 & $-$0.0023 &  1.5521 & $-$1.5803 &  0.5291 &  0.0745 &  1.3067 & $-$1.2742 &  0.4003 \\
7.25 &  7500 &  0.3812 &  0.1453 &  0.3130 & $-$0.0205 &  0.5698 &  0.5073 &  0.2838 &  0.3610 & $-$0.0022 &  1.4567 & $-$1.4297 &  0.4618 &  0.1065 &  1.1057 & $-$0.9919 &  0.2775 \\
7.25 &  8000 &  0.3731 &  0.1398 &  0.3096 & $-$0.0250 &  0.5646 &  0.4979 &  0.2808 &  0.3528 & $-$0.0022 &  1.4348 & $-$1.4095 &  0.4542 &  0.1432 &  0.9630 & $-$0.8212 &  0.2066 \\
7.25 &  8500 &  0.3634 &  0.1265 &  0.3142 & $-$0.0425 &  0.5757 &  0.4901 &  0.2859 &  0.3420 & $-$0.0023 &  1.4604 & $-$1.4713 &  0.4831 &  0.1803 &  0.8663 & $-$0.7304 &  0.1713 \\
7.25 &  9000 &  0.3517 &  0.1087 &  0.3224 & $-$0.0679 &  0.5950 &  0.4820 &  0.2949 &  0.3287 & $-$0.0024 &  1.5203 & $-$1.5995 &  0.5444 &  0.2185 &  0.8005 & $-$0.7018 &  0.1666 \\
7.25 &  9500 &  0.3382 &  0.0912 &  0.3277 & $-$0.0931 &  0.6117 &  0.4713 &  0.3018 &  0.3136 & $-$0.0025 &  1.5952 & $-$1.7701 &  0.6316 &  0.2724 &  0.6976 & $-$0.6507 &  0.1605 \\
7.25 & 10000 &  0.3239 &  0.0823 &  0.3206 & $-$0.1045 &  0.6076 &  0.4549 &  0.2974 &  0.2983 & $-$0.0026 &  1.6336 & $-$1.8984 &  0.7082 &  0.3616 &  0.4420 & $-$0.4124 &  0.0828 \\
7.25 & 10500 &  0.3132 &  0.0837 &  0.3045 & $-$0.0993 &  0.5851 &  0.4383 &  0.2838 &  0.2877 & $-$0.0025 &  1.6190 & $-$1.9321 &  0.7426 &  0.4453 &  0.1518 & $-$0.1024 & $-$0.0275 \\
7.25 & 11000 &  0.3076 &  0.0913 &  0.2869 & $-$0.0853 &  0.5573 &  0.4259 &  0.2682 &  0.2827 & $-$0.0025 &  1.5846 & $-$1.9178 &  0.7524 &  0.4944 & $-$0.0444 &  0.1135 & $-$0.1025 \\
7.25 & 11500 &  0.3006 &  0.1005 &  0.2654 & $-$0.0684 &  0.5233 &  0.4109 &  0.2494 &  0.2767 & $-$0.0024 &  1.5486 & $-$1.9131 &  0.7713 &  0.5396 & $-$0.2294 &  0.3042 & $-$0.1618 \\
7.25 & 12000 &  0.2910 &  0.1041 &  0.2480 & $-$0.0597 &  0.4974 &  0.3949 &  0.2346 &  0.2677 & $-$0.0023 &  1.5393 & $-$1.9591 &  0.8137 &  0.5716 & $-$0.3440 &  0.3895 & $-$0.1747 \\
7.25 & 12500 &  0.2840 &  0.1051 &  0.2373 & $-$0.0557 &  0.4817 &  0.3839 &  0.2258 &  0.2609 & $-$0.0023 &  1.5375 & $-$1.9978 &  0.8453 &  0.5812 & $-$0.3776 &  0.3904 & $-$0.1597 \\
7.25 & 13000 &  0.2787 &  0.1038 &  0.2320 & $-$0.0549 &  0.4731 &  0.3767 &  0.2212 &  0.2559 & $-$0.0023 &  1.5268 & $-$2.0002 &  0.8519 &  0.5826 & $-$0.3930 &  0.3940 & $-$0.1557 \\
7.25 & 13500 &  0.2736 &  0.1012 &  0.2288 & $-$0.0559 &  0.4675 &  0.3704 &  0.2184 &  0.2510 & $-$0.0022 &  1.5123 & $-$1.9888 &  0.8489 &  0.5824 & $-$0.4067 &  0.4043 & $-$0.1582 \\
7.25 & 14000 &  0.2686 &  0.0983 &  0.2261 & $-$0.0574 &  0.4624 &  0.3642 &  0.2159 &  0.2462 & $-$0.0022 &  1.4975 & $-$1.9756 &  0.8445 &  0.5824 & $-$0.4216 &  0.4177 & $-$0.1627 \\
7.25 & 14500 &  0.2640 &  0.0955 &  0.2236 & $-$0.0589 &  0.4580 &  0.3586 &  0.2137 &  0.2416 & $-$0.0022 &  1.4851 & $-$1.9659 &  0.8418 &  0.5833 & $-$0.4367 &  0.4307 & $-$0.1668 \\
7.25 & 15000 &  0.2594 &  0.0930 &  0.2208 & $-$0.0601 &  0.4532 &  0.3529 &  0.2113 &  0.2371 & $-$0.0022 &  1.4719 & $-$1.9550 &  0.8386 &  0.5861 & $-$0.4593 &  0.4532 & $-$0.1748 \\
7.25 & 15500 &  0.2552 &  0.0906 &  0.2183 & $-$0.0613 &  0.4489 &  0.3476 &  0.2091 &  0.2330 & $-$0.0022 &  1.4609 & $-$1.9475 &  0.8371 &  0.5908 & $-$0.4859 &  0.4802 & $-$0.1846 \\
7.25 & 16000 &  0.2510 &  0.0888 &  0.2153 & $-$0.0614 &  0.4432 &  0.3422 &  0.2063 &  0.2290 & $-$0.0022 &  1.4435 & $-$1.9277 &  0.8294 &  0.5904 & $-$0.5021 &  0.4986 & $-$0.1917 \\
7.25 & 16500 &  0.2473 &  0.0866 &  0.2132 & $-$0.0629 &  0.4400 &  0.3377 &  0.2045 &  0.2253 & $-$0.0022 &  1.4359 & $-$1.9250 &  0.8300 &  0.5975 & $-$0.5329 &  0.5302 & $-$0.2033 \\
7.25 & 17000 &  0.2438 &  0.0845 &  0.2115 & $-$0.0645 &  0.4374 &  0.3336 &  0.2031 &  0.2219 & $-$0.0022 &  1.4308 & $-$1.9260 &  0.8322 &  0.6063 & $-$0.5671 &  0.5654 & $-$0.2163 \\
7.25 & 20000 &  0.2271 &  0.0720 &  0.2058 & $-$0.0786 &  0.4335 &  0.3150 &  0.1993 &  0.2042 & $-$0.0022 &  1.4417 & $-$1.9986 &  0.8773 &  0.6953 & $-$0.8494 &  0.8586 & $-$0.3251 \\
7.25 & 25000 &  0.2112 &  0.0505 &  0.2132 & $-$0.1124 &  0.4590 &  0.3032 &  0.2095 &  0.1858 & $-$0.0024 &  1.5676 & $-$2.2748 &  1.0195 &  0.7906 & $-$1.0375 &  0.9739 & $-$0.3476 \\
7.25 & 30000 &  0.1925 &  0.0382 &  0.2047 & $-$0.1107 &  0.4299 &  0.2801 &  0.1998 &  0.1699 & $-$0.0021 &  1.4349 & $-$2.0593 &  0.9113 &  0.5630 & $-$0.4203 &  0.2541 & $-$0.0623 \\
7.50 &  4000 &  0.3083 & $-$0.0314 &  0.4507 & $-$0.3975 &  1.0012 &  0.5051 &  0.4532 &  0.2476 & $-$0.0055 &  3.4602 & $-$5.4026 &  2.4770 &  1.9514 & $-$2.9697 &  2.6159 & $-$0.8975 \\
7.50 &  4250 &  0.2948 & $-$0.0246 &  0.4238 & $-$0.3644 &  0.9349 &  0.4793 &  0.4249 &  0.2389 & $-$0.0050 &  3.2130 & $-$4.9852 &  2.2777 &  1.7408 & $-$2.5232 &  2.1682 & $-$0.7327 \\
7.50 &  4500 &  0.2884 & $-$0.0221 &  0.4119 & $-$0.3509 &  0.9068 &  0.4676 &  0.4126 &  0.2344 & $-$0.0049 &  3.1116 & $-$4.8179 &  2.1989 &  1.6615 & $-$2.3633 &  2.0096 & $-$0.6744 \\
7.50 &  4750 &  0.2891 & $-$0.0214 &  0.4119 & $-$0.3453 &  0.8998 &  0.4680 &  0.4118 &  0.2367 & $-$0.0047 &  3.0823 & $-$4.7553 &  2.1650 &  1.5130 & $-$1.9030 &  1.4617 & $-$0.4514 \\
7.50 &  5000 &  0.2934 & $-$0.0108 &  0.4035 & $-$0.3119 &  0.8585 &  0.4671 &  0.3995 &  0.2466 & $-$0.0043 &  2.8866 & $-$4.3599 &  1.9591 &  1.1002 & $-$0.7386 &  0.1609 &  0.0566 \\
7.50 &  5250 &  0.3005 &  0.0014 &  0.3967 & $-$0.2816 &  0.8256 &  0.4700 &  0.3893 &  0.2580 & $-$0.0039 &  2.7266 & $-$4.0291 &  1.7866 &  0.7988 &  0.0946 & $-$0.7468 &  0.4053 \\
7.50 &  5500 &  0.3130 &  0.0137 &  0.3970 & $-$0.2609 &  0.8141 &  0.4817 &  0.3869 &  0.2727 & $-$0.0038 &  2.6459 & $-$3.8340 &  1.6806 &  0.6476 &  0.5121 & $-$1.1730 &  0.5608 \\
7.50 &  6000 &  0.3501 &  0.0593 &  0.3858 & $-$0.1836 &  0.7569 &  0.5111 &  0.3674 &  0.3168 & $-$0.0032 &  2.3110 & $-$3.0874 &  1.2873 &  0.2975 &  1.3308 & $-$1.8649 &  0.7728 \\
7.50 &  6500 &  0.3773 &  0.1071 &  0.3585 & $-$0.0966 &  0.6722 &  0.5240 &  0.3324 &  0.3513 & $-$0.0027 &  1.8704 & $-$2.1824 &  0.8242 &  0.0985 &  1.5458 & $-$1.7776 &  0.6538 \\
7.50 &  7000 &  0.3836 &  0.1337 &  0.3315 & $-$0.0450 &  0.6079 &  0.5177 &  0.3026 &  0.3615 & $-$0.0023 &  1.5935 & $-$1.6618 &  0.5690 &  0.0773 &  1.3387 & $-$1.3441 &  0.4353 \\
7.50 &  7500 &  0.3789 &  0.1407 &  0.3160 & $-$0.0277 &  0.5767 &  0.5063 &  0.2871 &  0.3582 & $-$0.0022 &  1.4838 & $-$1.4833 &  0.4878 &  0.1055 &  1.1360 & $-$1.0496 &  0.3052 \\
7.50 &  8000 &  0.3705 &  0.1349 &  0.3126 & $-$0.0325 &  0.5716 &  0.4966 &  0.2842 &  0.3497 & $-$0.0022 &  1.4648 & $-$1.4699 &  0.4840 &  0.1379 &  1.0104 & $-$0.9033 &  0.2456 \\
7.50 &  8500 &  0.3605 &  0.1208 &  0.3179 & $-$0.0514 &  0.5842 &  0.4889 &  0.2901 &  0.3386 & $-$0.0023 &  1.4984 & $-$1.5471 &  0.5204 &  0.1689 &  0.9418 & $-$0.8529 &  0.2283 \\
7.50 &  9000 &  0.3489 &  0.1021 &  0.3274 & $-$0.0785 &  0.6061 &  0.4815 &  0.3004 &  0.3253 & $-$0.0024 &  1.5677 & $-$1.6913 &  0.5892 &  0.2010 &  0.9055 & $-$0.8655 &  0.2416 \\
7.50 &  9500 &  0.3359 &  0.0834 &  0.3350 & $-$0.1059 &  0.6266 &  0.4721 &  0.3095 &  0.3106 & $-$0.0026 &  1.6501 & $-$1.8704 &  0.6786 &  0.2449 &  0.8433 & $-$0.8642 &  0.2551 \\
7.50 & 10000 &  0.3216 &  0.0714 &  0.3320 & $-$0.1226 &  0.6299 &  0.4574 &  0.3089 &  0.2950 & $-$0.0026 &  1.7063 & $-$2.0255 &  0.7657 &  0.3271 &  0.6285 & $-$0.6814 &  0.2000 \\
7.50 & 10500 &  0.3096 &  0.0699 &  0.3181 & $-$0.1217 &  0.6119 &  0.4405 &  0.2975 &  0.2828 & $-$0.0026 &  1.7012 & $-$2.0758 &  0.8068 &  0.4169 &  0.3275 & $-$0.3627 &  0.0859 \\
7.50 & 11000 &  0.3032 &  0.0748 &  0.3031 & $-$0.1117 &  0.5885 &  0.4283 &  0.2843 &  0.2769 & $-$0.0026 &  1.6709 & $-$2.0650 &  0.8160 &  0.4705 &  0.1204 & $-$0.1314 &  0.0022 \\
7.50 & 11500 &  0.2993 &  0.0841 &  0.2855 & $-$0.0952 &  0.5595 &  0.4176 &  0.2685 &  0.2739 & $-$0.0025 &  1.6285 & $-$2.0303 &  0.8147 &  0.5049 & $-$0.0352 &  0.0445 & $-$0.0585 \\
7.50 & 12000 &  0.2923 &  0.0924 &  0.2652 & $-$0.0791 &  0.5269 &  0.4029 &  0.2505 &  0.2679 & $-$0.0024 &  1.5881 & $-$2.0131 &  0.8257 &  0.5432 & $-$0.2016 &  0.2187 & $-$0.1136 \\
7.50 & 12500 &  0.2845 &  0.0966 &  0.2493 & $-$0.0696 &  0.5023 &  0.3892 &  0.2368 &  0.2607 & $-$0.0024 &  1.5702 & $-$2.0335 &  0.8526 &  0.5673 & $-$0.2989 &  0.2974 & $-$0.1283 \\
7.50 & 13000 &  0.2789 &  0.0989 &  0.2389 & $-$0.0636 &  0.4858 &  0.3797 &  0.2278 &  0.2556 & $-$0.0023 &  1.5570 & $-$2.0449 &  0.8692 &  0.5762 & $-$0.3415 &  0.3226 & $-$0.1271 \\
7.50 & 13500 &  0.2743 &  0.0986 &  0.2331 & $-$0.0613 &  0.4760 &  0.3728 &  0.2226 &  0.2513 & $-$0.0023 &  1.5396 & $-$2.0333 &  0.8687 &  0.5787 & $-$0.3672 &  0.3447 & $-$0.1320 \\
7.50 & 14000 &  0.2697 &  0.0967 &  0.2295 & $-$0.0613 &  0.4695 &  0.3668 &  0.2194 &  0.2469 & $-$0.0022 &  1.5218 & $-$2.0149 &  0.8623 &  0.5793 & $-$0.3870 &  0.3655 & $-$0.1394 \\
7.50 & 14500 &  0.2652 &  0.0944 &  0.2265 & $-$0.0619 &  0.4640 &  0.3610 &  0.2167 &  0.2425 & $-$0.0022 &  1.5050 & $-$1.9973 &  0.8558 &  0.5801 & $-$0.4065 &  0.3865 & $-$0.1474 \\
7.50 & 15000 &  0.2607 &  0.0920 &  0.2238 & $-$0.0629 &  0.4589 &  0.3554 &  0.2142 &  0.2382 & $-$0.0022 &  1.4901 & $-$1.9827 &  0.8507 &  0.5818 & $-$0.4269 &  0.4079 & $-$0.1554 \\
7.50 & 15500 &  0.2565 &  0.0900 &  0.2210 & $-$0.0635 &  0.4538 &  0.3501 &  0.2116 &  0.2342 & $-$0.0022 &  1.4753 & $-$1.9676 &  0.8453 &  0.5823 & $-$0.4435 &  0.4252 & $-$0.1617 \\
7.50 & 16000 &  0.2525 &  0.0877 &  0.2186 & $-$0.0646 &  0.4498 &  0.3451 &  0.2095 &  0.2302 & $-$0.0022 &  1.4649 & $-$1.9607 &  0.8440 &  0.5878 & $-$0.4720 &  0.4547 & $-$0.1726 \\
7.50 & 16500 &  0.2488 &  0.0857 &  0.2164 & $-$0.0658 &  0.4461 &  0.3405 &  0.2076 &  0.2266 & $-$0.0022 &  1.4555 & $-$1.9546 &  0.8428 &  0.5940 & $-$0.5018 &  0.4863 & $-$0.1844 \\
7.50 & 17000 &  0.2454 &  0.0836 &  0.2147 & $-$0.0675 &  0.4437 &  0.3365 &  0.2062 &  0.2231 & $-$0.0022 &  1.4510 & $-$1.9568 &  0.8457 &  0.6036 & $-$0.5378 &  0.5234 & $-$0.1980 \\
7.50 & 20000 &  0.2285 &  0.0713 &  0.2086 & $-$0.0812 &  0.4392 &  0.3176 &  0.2021 &  0.2053 & $-$0.0022 &  1.4602 & $-$2.0267 &  0.8897 &  0.6952 & $-$0.8305 &  0.8299 & $-$0.3125 \\
7.50 & 25000 &  0.2123 &  0.0502 &  0.2151 & $-$0.1137 &  0.4625 &  0.3051 &  0.2113 &  0.1867 & $-$0.0024 &  1.5779 & $-$2.2893 &  1.0255 &  0.7873 & $-$1.0161 &  0.9456 & $-$0.3359 \\
7.50 & 30000 &  0.1925 &  0.0384 &  0.2043 & $-$0.1096 &  0.4284 &  0.2799 &  0.1993 &  0.1701 & $-$0.0021 &  1.4275 & $-$2.0448 &  0.9038 &  0.5504 & $-$0.3860 &  0.2167 & $-$0.0480 \\
7.75 &  4000 &  0.3133 & $-$0.0338 &  0.4606 & $-$0.4103 &  1.0264 &  0.5146 &  0.4637 &  0.2506 & $-$0.0056 &  3.5554 & $-$5.5650 &  2.5551 &  2.0456 & $-$3.1851 &  2.8408 & $-$0.9824 \\
7.75 &  4250 &  0.2980 & $-$0.0252 &  0.4288 & $-$0.3696 &  0.9469 &  0.4848 &  0.4300 &  0.2413 & $-$0.0051 &  3.2563 & $-$5.0559 &  2.3111 &  1.7783 & $-$2.6033 &  2.2513 & $-$0.7641 \\
7.75 &  4500 &  0.2903 & $-$0.0222 &  0.4146 & $-$0.3533 &  0.9129 &  0.4707 &  0.4153 &  0.2360 & $-$0.0049 &  3.1329 & $-$4.8512 &  2.2143 &  1.6767 & $-$2.3919 &  2.0385 & $-$0.6852 \\
7.75 &  4750 &  0.2886 & $-$0.0204 &  0.4100 & $-$0.3430 &  0.8958 &  0.4666 &  0.4098 &  0.2363 & $-$0.0047 &  3.0663 & $-$4.7280 &  2.1521 &  1.5193 & $-$1.9399 &  1.5150 & $-$0.4752 \\
7.75 &  5000 &  0.2924 & $-$0.0130 &  0.4051 & $-$0.3170 &  0.8643 &  0.4670 &  0.4015 &  0.2449 & $-$0.0043 &  2.9142 & $-$4.4156 &  1.9877 &  1.1391 & $-$0.8390 &  0.2649 &  0.0180 \\
7.75 &  5250 &  0.2976 & $-$0.0010 &  0.3962 & $-$0.2853 &  0.8267 &  0.4671 &  0.3893 &  0.2548 & $-$0.0040 &  2.7373 & $-$4.0590 &  1.8034 &  0.8285 &  0.0074 & $-$0.6546 &  0.3707 \\
7.75 &  5500 &  0.3077 &  0.0093 &  0.3959 & $-$0.2672 &  0.8155 &  0.4763 &  0.3867 &  0.2669 & $-$0.0038 &  2.6621 & $-$3.8817 &  1.7076 &  0.6933 &  0.3778 & $-$1.0330 &  0.5088 \\
7.75 &  6000 &  0.3400 &  0.0473 &  0.3883 & $-$0.2029 &  0.7700 &  0.5028 &  0.3720 &  0.3052 & $-$0.0033 &  2.3897 & $-$3.2659 &  1.3815 &  0.3703 &  1.1696 & $-$1.7443 &  0.7411 \\
7.75 &  6500 &  0.3700 &  0.0958 &  0.3637 & $-$0.1157 &  0.6889 &  0.5194 &  0.3393 &  0.3425 & $-$0.0028 &  1.9594 & $-$2.3698 &  0.9205 &  0.1332 &  1.5205 & $-$1.8224 &  0.6901 \\
7.75 &  7000 &  0.3799 &  0.1271 &  0.3353 & $-$0.0561 &  0.6184 &  0.5159 &  0.3073 &  0.3570 & $-$0.0024 &  1.6447 & $-$1.7664 &  0.6219 &  0.0883 &  1.3538 & $-$1.4037 &  0.4693 \\
7.75 &  7500 &  0.3768 &  0.1370 &  0.3182 & $-$0.0337 &  0.5822 &  0.5053 &  0.2896 &  0.3557 & $-$0.0022 &  1.5084 & $-$1.5332 &  0.5127 &  0.1087 &  1.1502 & $-$1.0865 &  0.3247 \\
7.75 &  8000 &  0.3686 &  0.1320 &  0.3138 & $-$0.0369 &  0.5751 &  0.4953 &  0.2858 &  0.3475 & $-$0.0022 &  1.4834 & $-$1.5094 &  0.5041 &  0.1372 &  1.0315 & $-$0.9459 &  0.2669 \\
7.75 &  8500 &  0.3585 &  0.1177 &  0.3195 & $-$0.0563 &  0.5883 &  0.4877 &  0.2920 &  0.3363 & $-$0.0023 &  1.5209 & $-$1.5942 &  0.5444 &  0.1626 &  0.9853 & $-$0.9262 &  0.2633 \\
7.75 &  9000 &  0.3467 &  0.0977 &  0.3304 & $-$0.0854 &  0.6129 &  0.4807 &  0.3037 &  0.3228 & $-$0.0025 &  1.6001 & $-$1.7555 &  0.6210 &  0.1880 &  0.9807 & $-$0.9831 &  0.2959 \\
7.75 &  9500 &  0.3334 &  0.0772 &  0.3399 & $-$0.1162 &  0.6378 &  0.4720 &  0.3149 &  0.3076 & $-$0.0026 &  1.6997 & $-$1.9661 &  0.7255 &  0.2284 &  0.9469 & $-$1.0273 &  0.3304 \\
7.75 & 10000 &  0.3192 &  0.0621 &  0.3412 & $-$0.1383 &  0.6489 &  0.4591 &  0.3185 &  0.2918 & $-$0.0027 &  1.7759 & $-$2.1513 &  0.8246 &  0.2997 &  0.7883 & $-$0.9197 &  0.3063 \\
7.75 & 10500 &  0.3062 &  0.0574 &  0.3301 & $-$0.1427 &  0.6367 &  0.4422 &  0.3099 &  0.2781 & $-$0.0027 &  1.7874 & $-$2.2315 &  0.8791 &  0.3939 &  0.4893 & $-$0.6127 &  0.1979 \\
7.75 & 11000 &  0.2981 &  0.0595 &  0.3166 & $-$0.1367 &  0.6167 &  0.4291 &  0.2983 &  0.2703 & $-$0.0027 &  1.7654 & $-$2.2375 &  0.8960 &  0.4580 &  0.2561 & $-$0.3553 &  0.1038 \\
7.75 & 11500 &  0.2943 &  0.0659 &  0.3030 & $-$0.1249 &  0.5946 &  0.4200 &  0.2861 &  0.2671 & $-$0.0027 &  1.7331 & $-$2.2134 &  0.8965 &  0.4911 &  0.1147 & $-$0.1952 &  0.0471 \\
7.75 & 12000 &  0.2909 &  0.0757 &  0.2854 & $-$0.1074 &  0.5648 &  0.4097 &  0.2701 &  0.2647 & $-$0.0026 &  1.6840 & $-$2.1637 &  0.8871 &  0.5184 & $-$0.0242 & $-$0.0336 & $-$0.0094 \\
7.75 & 12500 &  0.2846 &  0.0833 &  0.2670 & $-$0.0921 &  0.5342 &  0.3963 &  0.2535 &  0.2594 & $-$0.0025 &  1.6379 & $-$2.1289 &  0.8867 &  0.5484 & $-$0.1689 &  0.1244 & $-$0.0616 \\
7.75 & 13000 &  0.2785 &  0.0886 &  0.2519 & $-$0.0809 &  0.5097 &  0.3845 &  0.2402 &  0.2540 & $-$0.0024 &  1.6089 & $-$2.1203 &  0.8971 &  0.5673 & $-$0.2606 &  0.2111 & $-$0.0840 \\
7.75 & 13500 &  0.2740 &  0.0922 &  0.2412 & $-$0.0728 &  0.4920 &  0.3759 &  0.2306 &  0.2502 & $-$0.0023 &  1.5844 & $-$2.1061 &  0.9001 &  0.5761 & $-$0.3138 &  0.2611 & $-$0.0961 \\
7.75 & 14000 &  0.2701 &  0.0932 &  0.2347 & $-$0.0686 &  0.4805 &  0.3694 &  0.2247 &  0.2467 & $-$0.0023 &  1.5596 & $-$2.0795 &  0.8922 &  0.5798 & $-$0.3509 &  0.3030 & $-$0.1105 \\
7.75 & 14500 &  0.2661 &  0.0923 &  0.2306 & $-$0.0671 &  0.4726 &  0.3637 &  0.2208 &  0.2430 & $-$0.0023 &  1.5370 & $-$2.0516 &  0.8812 &  0.5820 & $-$0.3807 &  0.3399 & $-$0.1252 \\
7.75 & 15000 &  0.2619 &  0.0905 &  0.2274 & $-$0.0672 &  0.4668 &  0.3583 &  0.2179 &  0.2390 & $-$0.0022 &  1.5187 & $-$2.0301 &  0.8727 &  0.5841 & $-$0.4060 &  0.3701 & $-$0.1374 \\
7.75 & 15500 &  0.2579 &  0.0885 &  0.2247 & $-$0.0677 &  0.4617 &  0.3531 &  0.2154 &  0.2351 & $-$0.0022 &  1.5030 & $-$2.0131 &  0.8662 &  0.5872 & $-$0.4319 &  0.3998 & $-$0.1492 \\
7.75 & 16000 &  0.2540 &  0.0865 &  0.2222 & $-$0.0685 &  0.4574 &  0.3482 &  0.2132 &  0.2314 & $-$0.0022 &  1.4910 & $-$2.0025 &  0.8629 &  0.5906 & $-$0.4549 &  0.4243 & $-$0.1583 \\
7.75 & 16500 &  0.2503 &  0.0846 &  0.2199 & $-$0.0695 &  0.4536 &  0.3436 &  0.2112 &  0.2277 & $-$0.0022 &  1.4809 & $-$1.9951 &  0.8612 &  0.5969 & $-$0.4860 &  0.4578 & $-$0.1711 \\
7.75 & 17000 &  0.2468 &  0.0828 &  0.2176 & $-$0.0702 &  0.4496 &  0.3391 &  0.2091 &  0.2242 & $-$0.0022 &  1.4698 & $-$1.9854 &  0.8583 &  0.6032 & $-$0.5178 &  0.4932 & $-$0.1848 \\
7.75 & 20000 &  0.2300 &  0.0704 &  0.2118 & $-$0.0844 &  0.4460 &  0.3206 &  0.2054 &  0.2065 & $-$0.0023 &  1.4833 & $-$2.0633 &  0.9063 &  0.6998 & $-$0.8227 &  0.8124 & $-$0.3039 \\
7.75 & 25000 &  0.2135 &  0.0498 &  0.2172 & $-$0.1155 &  0.4666 &  0.3072 &  0.2133 &  0.1877 & $-$0.0024 &  1.5912 & $-$2.3090 &  1.0341 &  0.7869 & $-$1.0018 &  0.9245 & $-$0.3267 \\
7.75 & 30000 &  0.1926 &  0.0386 &  0.2044 & $-$0.1091 &  0.4279 &  0.2800 &  0.1993 &  0.1704 & $-$0.0021 &  1.4243 & $-$2.0378 &  0.9000 &  0.5422 & $-$0.3625 &  0.1903 & $-$0.0377 \\
8.00 &  4000 &  0.3189 & $-$0.0366 &  0.4717 & $-$0.4245 &  1.0544 &  0.5253 &  0.4755 &  0.2541 & $-$0.0058 &  3.6612 & $-$5.7452 &  2.6416 &  2.1448 & $-$3.4061 &  3.0682 & $-$1.0674 \\
8.00 &  4250 &  0.3016 & $-$0.0260 &  0.4346 & $-$0.3760 &  0.9610 &  0.4909 &  0.4360 &  0.2438 & $-$0.0052 &  3.3081 & $-$5.1414 &  2.3516 &  1.8250 & $-$2.7054 &  2.3579 & $-$0.8044 \\
8.00 &  4500 &  0.2927 & $-$0.0222 &  0.4178 & $-$0.3560 &  0.9201 &  0.4745 &  0.4185 &  0.2379 & $-$0.0049 &  3.1579 & $-$4.8902 &  2.2322 &  1.6938 & $-$2.4232 &  2.0698 & $-$0.6968 \\
8.00 &  4750 &  0.2893 & $-$0.0213 &  0.4120 & $-$0.3488 &  0.9050 &  0.4684 &  0.4124 &  0.2358 & $-$0.0048 &  3.1038 & $-$4.7995 &  2.1889 &  1.6226 & $-$2.2427 &  1.8678 & $-$0.6170 \\
8.00 &  5000 &  0.2920 & $-$0.0151 &  0.4074 & $-$0.3229 &  0.8721 &  0.4678 &  0.4044 &  0.2438 & $-$0.0044 &  2.9493 & $-$4.4835 &  2.0222 &  1.1856 & $-$0.9574 &  0.3884 & $-$0.0281 \\
8.00 &  5250 &  0.2955 & $-$0.0032 &  0.3963 & $-$0.2890 &  0.8291 &  0.4652 &  0.3898 &  0.2523 & $-$0.0040 &  2.7520 & $-$4.0934 &  1.8219 &  0.8561 & $-$0.0688 & $-$0.5757 &  0.3415 \\
8.00 &  5500 &  0.3037 &  0.0054 &  0.3957 & $-$0.2733 &  0.8183 &  0.4724 &  0.3872 &  0.2623 & $-$0.0038 &  2.6846 & $-$3.9377 &  1.7382 &  0.7316 &  0.2739 & $-$0.9313 &  0.4730 \\
8.00 &  6000 &  0.3308 &  0.0366 &  0.3903 & $-$0.2199 &  0.7811 &  0.4951 &  0.3757 &  0.2946 & $-$0.0035 &  2.4564 & $-$3.4191 &  1.4626 &  0.4410 &  1.0032 & $-$1.6067 &  0.6998 \\
8.00 &  6500 &  0.3618 &  0.0837 &  0.3690 & $-$0.1362 &  0.7064 &  0.5142 &  0.3465 &  0.3328 & $-$0.0029 &  2.0544 & $-$2.5711 &  1.0243 &  0.1771 &  1.4708 & $-$1.8434 &  0.7180 \\
8.00 &  7000 &  0.3758 &  0.1195 &  0.3400 & $-$0.0690 &  0.6309 &  0.5141 &  0.3128 &  0.3521 & $-$0.0025 &  1.7028 & $-$1.8840 &  0.6809 &  0.1003 &  1.3724 & $-$1.4719 &  0.5075 \\
8.00 &  7500 &  0.3747 &  0.1335 &  0.3201 & $-$0.0397 &  0.5877 &  0.5042 &  0.2920 &  0.3532 & $-$0.0023 &  1.5365 & $-$1.5912 &  0.5422 &  0.1158 &  1.1548 & $-$1.1152 &  0.3419 \\
8.00 &  8000 &  0.3673 &  0.1305 &  0.3141 & $-$0.0393 &  0.5766 &  0.4942 &  0.2863 &  0.3460 & $-$0.0022 &  1.4955 & $-$1.5368 &  0.5187 &  0.1405 &  1.0327 & $-$0.9596 &  0.2758 \\
8.00 &  8500 &  0.3572 &  0.1166 &  0.3192 & $-$0.0578 &  0.5887 &  0.4864 &  0.2920 &  0.3350 & $-$0.0023 &  1.5304 & $-$1.6173 &  0.5572 &  0.1613 &  0.9990 & $-$0.9545 &  0.2783 \\
8.00 &  9000 &  0.3455 &  0.0960 &  0.3310 & $-$0.0880 &  0.6150 &  0.4799 &  0.3047 &  0.3215 & $-$0.0025 &  1.6151 & $-$1.7877 &  0.6378 &  0.1807 &  1.0196 & $-$1.0450 &  0.3252 \\
8.00 &  9500 &  0.3318 &  0.0734 &  0.3428 & $-$0.1226 &  0.6445 &  0.4717 &  0.3182 &  0.3056 & $-$0.0026 &  1.7330 & $-$2.0316 &  0.7582 &  0.2163 &  1.0204 & $-$1.1430 &  0.3842 \\
8.00 & 10000 &  0.3172 &  0.0552 &  0.3476 & $-$0.1502 &  0.6630 &  0.4600 &  0.3254 &  0.2890 & $-$0.0028 &  1.8338 & $-$2.2596 &  0.8769 &  0.2821 &  0.9041 & $-$1.1003 &  0.3890 \\
8.00 & 10500 &  0.3030 &  0.0468 &  0.3399 & $-$0.1610 &  0.6581 &  0.4434 &  0.3204 &  0.2738 & $-$0.0028 &  1.8706 & $-$2.3861 &  0.9532 &  0.3795 &  0.6201 & $-$0.8267 &  0.2969 \\
8.00 & 11000 &  0.2932 &  0.0462 &  0.3277 & $-$0.1590 &  0.6414 &  0.4291 &  0.3102 &  0.2639 & $-$0.0028 &  1.8591 & $-$2.4144 &  0.9807 &  0.4541 &  0.3626 & $-$0.5482 &  0.1953 \\
8.00 & 11500 &  0.2881 &  0.0496 &  0.3164 & $-$0.1520 &  0.6242 &  0.4197 &  0.3003 &  0.2591 & $-$0.0028 &  1.8396 & $-$2.4137 &  0.9916 &  0.4955 &  0.2068 & $-$0.3776 &  0.1347 \\
8.00 & 12000 &  0.2855 &  0.0570 &  0.3032 & $-$0.1389 &  0.6020 &  0.4120 &  0.2883 &  0.2573 & $-$0.0027 &  1.8047 & $-$2.3807 &  0.9869 &  0.5195 &  0.0929 & $-$0.2460 &  0.0886 \\
8.00 & 12500 &  0.2822 &  0.0665 &  0.2863 & $-$0.1214 &  0.5725 &  0.4021 &  0.2727 &  0.2551 & $-$0.0026 &  1.7489 & $-$2.3149 &  0.9682 &  0.5408 & $-$0.0330 & $-$0.0928 &  0.0330 \\
8.00 & 13000 &  0.2771 &  0.0739 &  0.2695 & $-$0.1063 &  0.5437 &  0.3904 &  0.2574 &  0.2510 & $-$0.0025 &  1.6966 & $-$2.2603 &  0.9553 &  0.5617 & $-$0.1541 &  0.0477 & $-$0.0160 \\
8.00 & 13500 &  0.2724 &  0.0802 &  0.2551 & $-$0.0935 &  0.5190 &  0.3801 &  0.2442 &  0.2472 & $-$0.0025 &  1.6564 & $-$2.2236 &  0.9499 &  0.5758 & $-$0.2411 &  0.1426 & $-$0.0458 \\
8.00 & 14000 &  0.2691 &  0.0851 &  0.2441 & $-$0.0833 &  0.4998 &  0.3724 &  0.2342 &  0.2446 & $-$0.0024 &  1.6205 & $-$2.1845 &  0.9397 &  0.5837 & $-$0.3029 &  0.2141 & $-$0.0697 \\
8.00 & 14500 &  0.2660 &  0.0875 &  0.2368 & $-$0.0769 &  0.4863 &  0.3663 &  0.2273 &  0.2421 & $-$0.0023 &  1.5871 & $-$2.1401 &  0.9229 &  0.5883 & $-$0.3515 &  0.2774 & $-$0.0944 \\
8.00 & 15000 &  0.2626 &  0.0876 &  0.2322 & $-$0.0740 &  0.4774 &  0.3611 &  0.2229 &  0.2391 & $-$0.0023 &  1.5595 & $-$2.1015 &  0.9067 &  0.5918 & $-$0.3905 &  0.3302 & $-$0.1167 \\
8.00 & 15500 &  0.2591 &  0.0867 &  0.2287 & $-$0.0728 &  0.4708 &  0.3561 &  0.2196 &  0.2358 & $-$0.0023 &  1.5373 & $-$2.0715 &  0.8939 &  0.5953 & $-$0.4242 &  0.3745 & $-$0.1356 \\
8.00 & 16000 &  0.2554 &  0.0850 &  0.2260 & $-$0.0730 &  0.4658 &  0.3512 &  0.2171 &  0.2322 & $-$0.0023 &  1.5209 & $-$2.0522 &  0.8860 &  0.6002 & $-$0.4568 &  0.4142 & $-$0.1519 \\
8.00 & 16500 &  0.2508 &  0.0853 &  0.2197 & $-$0.0678 &  0.4519 &  0.3439 &  0.2106 &  0.2285 & $-$0.0022 &  1.4694 & $-$1.9706 &  0.8482 &  0.5867 & $-$0.4637 &  0.4401 & $-$0.1663 \\
8.00 & 17000 &  0.2484 &  0.0813 &  0.2217 & $-$0.0749 &  0.4586 &  0.3426 &  0.2133 &  0.2254 & $-$0.0022 &  1.5020 & $-$2.0385 &  0.8830 &  0.6137 & $-$0.5200 &  0.4831 & $-$0.1782 \\
8.00 & 20000 &  0.2316 &  0.0693 &  0.2154 & $-$0.0883 &  0.4537 &  0.3237 &  0.2089 &  0.2077 & $-$0.0023 &  1.5101 & $-$2.1068 &  0.9263 &  0.7087 & $-$0.8251 &  0.8053 & $-$0.2992 \\
8.00 & 25000 &  0.2148 &  0.0494 &  0.2194 & $-$0.1175 &  0.4713 &  0.3094 &  0.2155 &  0.1888 & $-$0.0025 &  1.6066 & $-$2.3326 &  1.0446 &  0.7897 & $-$0.9954 &  0.9122 & $-$0.3209 \\
8.00 & 30000 &  0.1928 &  0.0387 &  0.2045 & $-$0.1088 &  0.4278 &  0.2802 &  0.1993 &  0.1706 & $-$0.0021 &  1.4225 & $-$2.0333 &  0.8974 &  0.5361 & $-$0.3441 &  0.1697 & $-$0.0297 \\
8.25 &  4000 &  0.3252 & $-$0.0397 &  0.4841 & $-$0.4398 &  1.0850 &  0.5371 &  0.4885 &  0.2581 & $-$0.0060 &  3.7756 & $-$5.9385 &  2.7340 &  2.2433 & $-$3.6163 &  3.2796 & $-$1.1453 \\
8.25 &  4250 &  0.3056 & $-$0.0270 &  0.4412 & $-$0.3836 &  0.9776 &  0.4980 &  0.4431 &  0.2466 & $-$0.0053 &  3.3694 & $-$5.2435 &  2.4002 &  1.8820 & $-$2.8319 &  2.4899 & $-$0.8543 \\
8.25 &  4500 &  0.2955 & $-$0.0225 &  0.4219 & $-$0.3600 &  0.9297 &  0.4791 &  0.4227 &  0.2401 & $-$0.0050 &  3.1922 & $-$4.9453 &  2.2580 &  1.7219 & $-$2.4816 &  2.1302 & $-$0.7196 \\
8.25 &  4750 &  0.2906 & $-$0.0214 &  0.4139 & $-$0.3515 &  0.9107 &  0.4706 &  0.4145 &  0.2365 & $-$0.0049 &  3.1249 & $-$4.8359 &  2.2067 &  1.6640 & $-$2.3582 &  2.0018 & $-$0.6709 \\
8.25 &  5000 &  0.2914 & $-$0.0140 &  0.4053 & $-$0.3177 &  0.8639 &  0.4661 &  0.4018 &  0.2442 & $-$0.0043 &  2.9172 & $-$4.4233 &  1.9917 &  1.1075 & $-$0.7321 &  0.1275 &  0.0766 \\
8.25 &  5250 &  0.2943 & $-$0.0052 &  0.3973 & $-$0.2931 &  0.8331 &  0.4645 &  0.3913 &  0.2506 & $-$0.0040 &  2.7720 & $-$4.1354 &  1.8437 &  0.8837 & $-$0.1398 & $-$0.5042 &  0.3155 \\
8.25 &  5500 &  0.3006 &  0.0033 &  0.3945 & $-$0.2761 &  0.8181 &  0.4690 &  0.3865 &  0.2589 & $-$0.0039 &  2.6892 & $-$3.9565 &  1.7495 &  0.7603 &  0.1839 & $-$0.8322 &  0.4347 \\
8.25 &  6000 &  0.3230 &  0.0280 &  0.3914 & $-$0.2336 &  0.7894 &  0.4882 &  0.3783 &  0.2855 & $-$0.0036 &  2.5085 & $-$3.5412 &  1.5276 &  0.5042 &  0.8470 & $-$1.4691 &  0.6556 \\
8.25 &  6500 &  0.3530 &  0.0714 &  0.3735 & $-$0.1569 &  0.7231 &  0.5080 &  0.3530 &  0.3223 & $-$0.0030 &  2.1483 & $-$2.7736 &  1.1295 &  0.2334 &  1.3792 & $-$1.8145 &  0.7259 \\
8.25 &  7000 &  0.3708 &  0.1108 &  0.3449 & $-$0.0840 &  0.6450 &  0.5116 &  0.3189 &  0.3459 & $-$0.0026 &  1.7738 & $-$2.0299 &  0.7551 &  0.1216 &  1.3731 & $-$1.5302 &  0.5448 \\
8.25 &  7500 &  0.3725 &  0.1295 &  0.3224 & $-$0.0465 &  0.5943 &  0.5032 &  0.2949 &  0.3505 & $-$0.0023 &  1.5691 & $-$1.6577 &  0.5759 &  0.1248 &  1.1579 & $-$1.1448 &  0.3600 \\
8.25 &  8000 &  0.3663 &  0.1297 &  0.3139 & $-$0.0408 &  0.5774 &  0.4932 &  0.2864 &  0.3448 & $-$0.0023 &  1.5057 & $-$1.5609 &  0.5320 &  0.1471 &  1.0210 & $-$0.9564 &  0.2776 \\
8.25 &  8500 &  0.3566 &  0.1172 &  0.3176 & $-$0.0569 &  0.5865 &  0.4853 &  0.2907 &  0.3344 & $-$0.0023 &  1.5315 & $-$1.6250 &  0.5630 &  0.1651 &  0.9876 & $-$0.9468 &  0.2776 \\
8.25 &  9000 &  0.3451 &  0.0967 &  0.3296 & $-$0.0870 &  0.6129 &  0.4790 &  0.3035 &  0.3212 & $-$0.0025 &  1.6161 & $-$1.7943 &  0.6427 &  0.1786 &  1.0277 & $-$1.0605 &  0.3339 \\
8.25 &  9500 &  0.3313 &  0.0725 &  0.3433 & $-$0.1243 &  0.6462 &  0.4715 &  0.3190 &  0.3050 & $-$0.0026 &  1.7461 & $-$2.0586 &  0.7722 &  0.2077 &  1.0616 & $-$1.2049 &  0.4130 \\
8.25 & 10000 &  0.3162 &  0.0511 &  0.3516 & $-$0.1575 &  0.6719 &  0.4607 &  0.3298 &  0.2876 & $-$0.0028 &  1.8726 & $-$2.3323 &  0.9122 &  0.2688 &  0.9868 & $-$1.2277 &  0.4474 \\
8.25 & 10500 &  0.3010 &  0.0386 &  0.3481 & $-$0.1754 &  0.6758 &  0.4451 &  0.3291 &  0.2709 & $-$0.0029 &  1.9399 & $-$2.5136 &  1.0141 &  0.3648 &  0.7378 & $-$1.0145 &  0.3832 \\
8.25 & 11000 &  0.2889 &  0.0353 &  0.3365 & $-$0.1778 &  0.6621 &  0.4289 &  0.3199 &  0.2584 & $-$0.0029 &  1.9448 & $-$2.5792 &  1.0612 &  0.4575 &  0.4372 & $-$0.6991 &  0.2700 \\
8.25 & 11500 &  0.2821 &  0.0359 &  0.3265 & $-$0.1751 &  0.6484 &  0.4184 &  0.3116 &  0.2515 & $-$0.0029 &  1.9375 & $-$2.6040 &  1.0846 &  0.5099 &  0.2573 & $-$0.5089 &  0.2029 \\
8.25 & 12000 &  0.2785 &  0.0402 &  0.3162 & $-$0.1673 &  0.6324 &  0.4109 &  0.3025 &  0.2483 & $-$0.0029 &  1.9201 & $-$2.6021 &  1.0939 &  0.5423 &  0.1330 & $-$0.3734 &  0.1559 \\
8.25 & 12500 &  0.2766 &  0.0482 &  0.3030 & $-$0.1532 &  0.6095 &  0.4038 &  0.2903 &  0.2472 & $-$0.0028 &  1.8790 & $-$2.5546 &  1.0813 &  0.5613 &  0.0295 & $-$0.2483 &  0.1107 \\
8.25 & 13000 &  0.2737 &  0.0570 &  0.2875 & $-$0.1363 &  0.5815 &  0.3947 &  0.2758 &  0.2455 & $-$0.0027 &  1.8184 & $-$2.4747 &  1.0535 &  0.5745 & $-$0.0746 & $-$0.1140 &  0.0601 \\
8.25 & 13500 &  0.2697 &  0.0644 &  0.2724 & $-$0.1212 &  0.5544 &  0.3847 &  0.2617 &  0.2426 & $-$0.0026 &  1.7607 & $-$2.4018 &  1.0292 &  0.5860 & $-$0.1704 &  0.0063 &  0.0157 \\
8.25 & 14000 &  0.2664 &  0.0716 &  0.2585 & $-$0.1070 &  0.5296 &  0.3759 &  0.2488 &  0.2403 & $-$0.0025 &  1.7101 & $-$2.3393 &  1.0092 &  0.5948 & $-$0.2499 &  0.1049 & $-$0.0194 \\
8.25 & 14500 &  0.2641 &  0.0776 &  0.2474 & $-$0.0950 &  0.5092 &  0.3691 &  0.2383 &  0.2388 & $-$0.0025 &  1.6643 & $-$2.2775 &  0.9868 &  0.6004 & $-$0.3141 &  0.1897 & $-$0.0515 \\
8.25 & 15000 &  0.2619 &  0.0814 &  0.2395 & $-$0.0865 &  0.4941 &  0.3636 &  0.2306 &  0.2373 & $-$0.0024 &  1.6225 & $-$2.2155 &  0.9611 &  0.6049 & $-$0.3706 &  0.2700 & $-$0.0849 \\
8.25 & 15500 &  0.2594 &  0.0829 &  0.2341 & $-$0.0815 &  0.4835 &  0.3588 &  0.2254 &  0.2353 & $-$0.0023 &  1.5877 & $-$2.1621 &  0.9375 &  0.6090 & $-$0.4189 &  0.3404 & $-$0.1156 \\
8.25 & 16000 &  0.2563 &  0.0825 &  0.2306 & $-$0.0797 &  0.4765 &  0.3542 &  0.2219 &  0.2325 & $-$0.0023 &  1.5635 & $-$2.1272 &  0.9221 &  0.6140 & $-$0.4596 &  0.3957 & $-$0.1396 \\
8.25 & 16500 &  0.2536 &  0.0806 &  0.2295 & $-$0.0827 &  0.4770 &  0.3512 &  0.2213 &  0.2293 & $-$0.0024 &  1.5690 & $-$2.1472 &  0.9341 &  0.6639 & $-$0.6186 &  0.5808 & $-$0.2139 \\
8.25 & 17000 &  0.2500 &  0.0798 &  0.2257 & $-$0.0798 &  0.4677 &  0.3459 &  0.2174 &  0.2264 & $-$0.0023 &  1.5351 & $-$2.0938 &  0.9089 &  0.6274 & $-$0.5321 &  0.4841 & $-$0.1760 \\
8.25 & 20000 &  0.2333 &  0.0682 &  0.2190 & $-$0.0924 &  0.4619 &  0.3269 &  0.2127 &  0.2088 & $-$0.0023 &  1.5391 & $-$2.1544 &  0.9485 &  0.7205 & $-$0.8351 &  0.8064 & $-$0.2976 \\
8.25 & 25000 &  0.2161 &  0.0490 &  0.2218 & $-$0.1196 &  0.4762 &  0.3117 &  0.2179 &  0.1899 & $-$0.0025 &  1.6228 & $-$2.3576 &  1.0558 &  0.7934 & $-$0.9915 &  0.9027 & $-$0.3162 \\
8.25 & 30000 &  0.1930 &  0.0387 &  0.2048 & $-$0.1087 &  0.4280 &  0.2805 &  0.1995 &  0.1709 & $-$0.0021 &  1.4222 & $-$2.0315 &  0.8961 &  0.5322 & $-$0.3316 &  0.1555 & $-$0.0242 \\
8.50 &  4000 &  0.3321 & $-$0.0430 &  0.4976 & $-$0.4557 &  1.1174 &  0.5501 &  0.5026 &  0.2627 & $-$0.0062 &  3.8959 & $-$6.1401 &  2.8298 &  2.3344 & $-$3.7962 &  3.4523 & $-$1.2071 \\
8.50 &  4250 &  0.3101 & $-$0.0283 &  0.4489 & $-$0.3925 &  0.9965 &  0.5059 &  0.4511 &  0.2496 & $-$0.0054 &  3.4397 & $-$5.3609 &  2.4562 &  1.9470 & $-$2.9759 &  2.6397 & $-$0.9108 \\
8.50 &  4500 &  0.2986 & $-$0.0227 &  0.4263 & $-$0.3643 &  0.9403 &  0.4842 &  0.4273 &  0.2425 & $-$0.0051 &  3.2300 & $-$5.0059 &  2.2864 &  1.7524 & $-$2.5442 &  2.1948 & $-$0.7440 \\
8.50 &  4750 &  0.2925 & $-$0.0212 &  0.4161 & $-$0.3532 &  0.9158 &  0.4735 &  0.4167 &  0.2380 & $-$0.0049 &  3.1417 & $-$4.8612 &  2.2182 &  1.6793 & $-$2.3918 &  2.0394 & $-$0.6858 \\
8.50 &  5000 &  0.2929 & $-$0.0191 &  0.4139 & $-$0.3379 &  0.8946 &  0.4721 &  0.4124 &  0.2422 & $-$0.0046 &  3.0482 & $-$4.6710 &  2.1173 &  1.3420 & $-$1.3737 &  0.8431 & $-$0.2032 \\
8.50 &  5250 &  0.2937 & $-$0.0071 &  0.3992 & $-$0.2979 &  0.8391 &  0.4649 &  0.3935 &  0.2494 & $-$0.0041 &  2.7989 & $-$4.1877 &  1.8702 &  0.9138 & $-$0.2121 & $-$0.4329 &  0.2900 \\
8.50 &  5500 &  0.2987 &  0.0005 &  0.3956 & $-$0.2810 &  0.8222 &  0.4677 &  0.3880 &  0.2566 & $-$0.0039 &  2.7096 & $-$4.0003 &  1.7722 &  0.7844 &  0.1249 & $-$0.7770 &  0.4157 \\
8.50 &  6000 &  0.3167 &  0.0214 &  0.3917 & $-$0.2439 &  0.7951 &  0.4825 &  0.3798 &  0.2783 & $-$0.0036 &  2.5459 & $-$3.6315 &  1.5762 &  0.5595 &  0.7020 & $-$1.3319 &  0.6084 \\
8.50 &  6500 &  0.3441 &  0.0595 &  0.3776 & $-$0.1769 &  0.7389 &  0.5014 &  0.3590 &  0.3117 & $-$0.0032 &  2.2368 & $-$2.9663 &  1.2299 &  0.2956 &  1.2628 & $-$1.7517 &  0.7187 \\
8.50 &  7000 &  0.3649 &  0.1005 &  0.3508 & $-$0.1016 &  0.6617 &  0.5087 &  0.3261 &  0.3387 & $-$0.0027 &  1.8557 & $-$2.1977 &  0.8401 &  0.1475 &  1.3698 & $-$1.5917 &  0.5851 \\
8.50 &  7500 &  0.3700 &  0.1245 &  0.3257 & $-$0.0551 &  0.6030 &  0.5023 &  0.2987 &  0.3473 & $-$0.0024 &  1.6092 & $-$1.7381 &  0.6162 &  0.1352 &  1.1638 & $-$1.1827 &  0.3825 \\
8.50 &  8000 &  0.3653 &  0.1287 &  0.3138 & $-$0.0427 &  0.5787 &  0.4924 &  0.2867 &  0.3437 & $-$0.0023 &  1.5184 & $-$1.5892 &  0.5474 &  0.1564 &  1.0029 & $-$0.9464 &  0.2768 \\
8.50 &  8500 &  0.3563 &  0.1187 &  0.3153 & $-$0.0547 &  0.5831 &  0.4841 &  0.2887 &  0.3342 & $-$0.0023 &  1.5293 & $-$1.6269 &  0.5663 &  0.1734 &  0.9581 & $-$0.9146 &  0.2665 \\
8.50 &  9000 &  0.3453 &  0.0991 &  0.3266 & $-$0.0831 &  0.6077 &  0.4780 &  0.3007 &  0.3216 & $-$0.0024 &  1.6069 & $-$1.7823 &  0.6392 &  0.1827 &  1.0050 & $-$1.0317 &  0.3233 \\
8.50 &  9500 &  0.3318 &  0.0743 &  0.3417 & $-$0.1215 &  0.6430 &  0.4714 &  0.3174 &  0.3057 & $-$0.0026 &  1.7402 & $-$2.0494 &  0.7689 &  0.2041 &  1.0676 & $-$1.2107 &  0.4159 \\
8.50 & 10000 &  0.3165 &  0.0501 &  0.3535 & $-$0.1597 &  0.6754 &  0.4619 &  0.3316 &  0.2878 & $-$0.0028 &  1.8879 & $-$2.3589 &  0.9249 &  0.2565 &  1.0426 & $-$1.3048 &  0.4813 \\
8.50 & 10500 &  0.3003 &  0.0335 &  0.3539 & $-$0.1850 &  0.6883 &  0.4469 &  0.3352 &  0.2696 & $-$0.0030 &  1.9895 & $-$2.6035 &  1.0569 &  0.3528 &  0.8272 & $-$1.1539 &  0.4469 \\
8.50 & 11000 &  0.2862 &  0.0268 &  0.3441 & $-$0.1930 &  0.6797 &  0.4296 &  0.3282 &  0.2546 & $-$0.0030 &  2.0171 & $-$2.7160 &  1.1278 &  0.4578 &  0.5088 & $-$0.8350 &  0.3362 \\
8.50 & 11500 &  0.2770 &  0.0253 &  0.3340 & $-$0.1934 &  0.6672 &  0.4169 &  0.3201 &  0.2451 & $-$0.0030 &  2.0195 & $-$2.7663 &  1.1651 &  0.5293 &  0.2755 & $-$0.5914 &  0.2498 \\
8.50 & 12000 &  0.2719 &  0.0265 &  0.3256 & $-$0.1905 &  0.6559 &  0.4087 &  0.3131 &  0.2400 & $-$0.0030 &  2.0186 & $-$2.7970 &  1.1901 &  0.5727 &  0.1315 & $-$0.4436 &  0.1998 \\
8.50 & 12500 &  0.2692 &  0.0316 &  0.3152 & $-$0.1815 &  0.6393 &  0.4021 &  0.3039 &  0.2378 & $-$0.0030 &  1.9962 & $-$2.7829 &  1.1929 &  0.6019 &  0.0130 & $-$0.3097 &  0.1520 \\
8.50 & 13000 &  0.2678 &  0.0398 &  0.3024 & $-$0.1668 &  0.6164 &  0.3955 &  0.2919 &  0.2373 & $-$0.0029 &  1.9485 & $-$2.7196 &  1.1714 &  0.6150 & $-$0.0779 & $-$0.1926 &  0.1079 \\
8.50 & 13500 &  0.2655 &  0.0480 &  0.2885 & $-$0.1507 &  0.5904 &  0.3876 &  0.2786 &  0.2362 & $-$0.0028 &  1.8856 & $-$2.6292 &  1.1362 &  0.6192 & $-$0.1548 & $-$0.0846 &  0.0654 \\
8.50 & 14000 &  0.2627 &  0.0554 &  0.2750 & $-$0.1357 &  0.5650 &  0.3793 &  0.2657 &  0.2344 & $-$0.0027 &  1.8242 & $-$2.5421 &  1.1026 &  0.6219 & $-$0.2252 &  0.0135 &  0.0271 \\
8.50 & 14500 &  0.2605 &  0.0630 &  0.2621 & $-$0.1208 &  0.5408 &  0.3718 &  0.2534 &  0.2334 & $-$0.0026 &  1.7668 & $-$2.4606 &  1.0713 &  0.6241 & $-$0.2896 &  0.1039 & $-$0.0079 \\
8.50 & 15000 &  0.2592 &  0.0700 &  0.2509 & $-$0.1072 &  0.5196 &  0.3659 &  0.2427 &  0.2330 & $-$0.0025 &  1.7125 & $-$2.3791 &  1.0383 &  0.6261 & $-$0.3507 &  0.1937 & $-$0.0444 \\
8.50 & 15500 &  0.2579 &  0.0751 &  0.2425 & $-$0.0967 &  0.5030 &  0.3612 &  0.2344 &  0.2326 & $-$0.0025 &  1.6632 & $-$2.3007 &  1.0042 &  0.6287 & $-$0.4083 &  0.2827 & $-$0.0830 \\
8.50 & 16000 &  0.2561 &  0.0776 &  0.2369 & $-$0.0904 &  0.4915 &  0.3569 &  0.2287 &  0.2313 & $-$0.0024 &  1.6237 & $-$2.2369 &  0.9753 &  0.6329 & $-$0.4618 &  0.3640 & $-$0.1192 \\
8.50 & 16500 &  0.2538 &  0.0783 &  0.2329 & $-$0.0869 &  0.4833 &  0.3529 &  0.2247 &  0.2294 & $-$0.0024 &  1.5937 & $-$2.1894 &  0.9536 &  0.6385 & $-$0.5102 &  0.4342 & $-$0.1505 \\
8.50 & 17000 &  0.2511 &  0.0777 &  0.2300 & $-$0.0857 &  0.4778 &  0.3490 &  0.2220 &  0.2269 & $-$0.0023 &  1.5735 & $-$2.1602 &  0.9406 &  0.6462 & $-$0.5557 &  0.4950 & $-$0.1768 \\
8.50 & 20000 &  0.2349 &  0.0669 &  0.2228 & $-$0.0968 &  0.4705 &  0.3303 &  0.2166 &  0.2099 & $-$0.0024 &  1.5700 & $-$2.2055 &  0.9723 &  0.7349 & $-$0.8516 &  0.8144 & $-$0.2986 \\
8.50 & 25000 &  0.2175 &  0.0485 &  0.2243 & $-$0.1220 &  0.4816 &  0.3142 &  0.2204 &  0.1910 & $-$0.0025 &  1.6408 & $-$2.3855 &  1.0684 &  0.7994 & $-$0.9932 &  0.8993 & $-$0.3140 \\
8.50 & 30000 &  0.1933 &  0.0387 &  0.2051 & $-$0.1088 &  0.4285 &  0.2809 &  0.1998 &  0.1712 & $-$0.0021 &  1.4229 & $-$2.0315 &  0.8958 &  0.5300 & $-$0.3235 &  0.1463 & $-$0.0207 \\
8.75 &  4000 &  0.3397 & $-$0.0463 &  0.5120 & $-$0.4721 &  1.1513 &  0.5641 &  0.5176 &  0.2680 & $-$0.0064 &  4.0200 & $-$6.3454 &  2.9265 &  2.4141 & $-$3.9347 &  3.5745 & $-$1.2481 \\
8.75 &  4250 &  0.3150 & $-$0.0301 &  0.4579 & $-$0.4035 &  1.0191 &  0.5150 &  0.4606 &  0.2529 & $-$0.0056 &  3.5238 & $-$5.5026 &  2.5240 &  2.0258 & $-$3.1514 &  2.8218 & $-$0.9793 \\
8.75 &  4500 &  0.3021 & $-$0.0230 &  0.4312 & $-$0.3690 &  0.9518 &  0.4899 &  0.4323 &  0.2451 & $-$0.0052 &  3.2713 & $-$5.0722 &  2.3174 &  1.7859 & $-$2.6135 &  2.2665 & $-$0.7710 \\
8.75 &  4750 &  0.2948 & $-$0.0208 &  0.4186 & $-$0.3546 &  0.9210 &  0.4768 &  0.4191 &  0.2400 & $-$0.0049 &  3.1582 & $-$4.8845 &  2.2283 &  1.6865 & $-$2.3989 &  2.0455 & $-$0.6881 \\
8.75 &  5000 &  0.2937 & $-$0.0213 &  0.4179 & $-$0.3487 &  0.9112 &  0.4751 &  0.4175 &  0.2409 & $-$0.0048 &  3.1201 & $-$4.8090 &  2.1881 &  1.5024 & $-$1.8304 &  1.3645 & $-$0.4099 \\
8.75 &  5250 &  0.2940 & $-$0.0090 &  0.4020 & $-$0.3033 &  0.8471 &  0.4666 &  0.3968 &  0.2490 & $-$0.0041 &  2.8329 & $-$4.2506 &  1.9015 &  0.9487 & $-$0.2932 & $-$0.3523 &  0.2609 \\
8.75 &  5500 &  0.2970 & $-$0.0011 &  0.3955 & $-$0.2840 &  0.8239 &  0.4660 &  0.3883 &  0.2544 & $-$0.0039 &  2.7225 & $-$4.0313 &  1.7891 &  0.8106 &  0.0515 & $-$0.7004 &  0.3873 \\
8.75 &  6000 &  0.3118 &  0.0163 &  0.3920 & $-$0.2520 &  0.7997 &  0.4780 &  0.3811 &  0.2727 & $-$0.0037 &  2.5775 & $-$3.7068 &  1.6167 &  0.6036 &  0.5884 & $-$1.2263 &  0.5729 \\
8.75 &  6500 &  0.3356 &  0.0482 &  0.3814 & $-$0.1956 &  0.7535 &  0.4952 &  0.3645 &  0.3017 & $-$0.0033 &  2.3174 & $-$3.1423 &  1.3215 &  0.3573 &  1.1401 & $-$1.6742 &  0.7036 \\
8.75 &  7000 &  0.3580 &  0.0894 &  0.3565 & $-$0.1208 &  0.6792 &  0.5048 &  0.3335 &  0.3304 & $-$0.0028 &  1.9463 & $-$2.3860 &  0.9365 &  0.1851 &  1.3365 & $-$1.6256 &  0.6165 \\
8.75 &  7500 &  0.3667 &  0.1182 &  0.3297 & $-$0.0663 &  0.6141 &  0.5010 &  0.3036 &  0.3432 & $-$0.0024 &  1.6624 & $-$1.8454 &  0.6703 &  0.1506 &  1.1662 & $-$1.2266 &  0.4099 \\
8.75 &  8000 &  0.3643 &  0.1272 &  0.3145 & $-$0.0458 &  0.5816 &  0.4918 &  0.2878 &  0.3424 & $-$0.0023 &  1.5365 & $-$1.6274 &  0.5674 &  0.1675 &  0.9846 & $-$0.9392 &  0.2777 \\
8.75 &  8500 &  0.3562 &  0.1203 &  0.3130 & $-$0.0525 &  0.5798 &  0.4832 &  0.2867 &  0.3341 & $-$0.0023 &  1.5283 & $-$1.6310 &  0.5709 &  0.1854 &  0.9174 & $-$0.8692 &  0.2503 \\
8.75 &  9000 &  0.3459 &  0.1027 &  0.3226 & $-$0.0776 &  0.6007 &  0.4770 &  0.2970 &  0.3224 & $-$0.0024 &  1.5928 & $-$1.7622 &  0.6323 &  0.1928 &  0.9574 & $-$0.9698 &  0.2988 \\
8.75 &  9500 &  0.3332 &  0.0783 &  0.3382 & $-$0.1152 &  0.6359 &  0.4712 &  0.3138 &  0.3074 & $-$0.0026 &  1.7196 & $-$2.0127 &  0.7526 &  0.2061 &  1.0404 & $-$1.1658 &  0.3961 \\
8.75 & 10000 &  0.3182 &  0.0522 &  0.3530 & $-$0.1567 &  0.6736 &  0.4633 &  0.3309 &  0.2897 & $-$0.0028 &  1.8796 & $-$2.3393 &  0.9147 &  0.2458 &  1.0696 & $-$1.3291 &  0.4896 \\
8.75 & 10500 &  0.3014 &  0.0316 &  0.3580 & $-$0.1893 &  0.6960 &  0.4498 &  0.3392 &  0.2704 & $-$0.0030 &  2.0151 & $-$2.6438 &  1.0747 &  0.3359 &  0.9081 & $-$1.2634 &  0.4937 \\
8.75 & 11000 &  0.2853 &  0.0210 &  0.3506 & $-$0.2039 &  0.6938 &  0.4317 &  0.3351 &  0.2530 & $-$0.0031 &  2.0714 & $-$2.8139 &  1.1743 &  0.4512 &  0.5846 & $-$0.9598 &  0.3940 \\
8.75 & 11500 &  0.2737 &  0.0171 &  0.3404 & $-$0.2078 &  0.6829 &  0.4166 &  0.3273 &  0.2408 & $-$0.0031 &  2.0856 & $-$2.8944 &  1.2281 &  0.5416 &  0.3010 & $-$0.6688 &  0.2914 \\
8.75 & 12000 &  0.2666 &  0.0162 &  0.3321 & $-$0.2081 &  0.6733 &  0.4066 &  0.3208 &  0.2333 & $-$0.0031 &  2.0951 & $-$2.9505 &  1.2668 &  0.6025 &  0.1097 & $-$0.4746 &  0.2248 \\
8.75 & 12500 &  0.2625 &  0.0184 &  0.3238 & $-$0.2042 &  0.6618 &  0.3994 &  0.3138 &  0.2293 & $-$0.0031 &  2.0914 & $-$2.9730 &  1.2873 &  0.6446 & $-$0.0326 & $-$0.3243 &  0.1726 \\
8.75 & 13000 &  0.2604 &  0.0242 &  0.3134 & $-$0.1939 &  0.6444 &  0.3933 &  0.3043 &  0.2278 & $-$0.0031 &  2.0611 & $-$2.9412 &  1.2804 &  0.6697 & $-$0.1455 & $-$0.1894 &  0.1224 \\
8.75 & 13500 &  0.2595 &  0.0322 &  0.3016 & $-$0.1793 &  0.6224 &  0.3876 &  0.2930 &  0.2278 & $-$0.0030 &  2.0094 & $-$2.8660 &  1.2515 &  0.6754 & $-$0.2160 & $-$0.0908 &  0.0836 \\
8.75 & 14000 &  0.2579 &  0.0398 &  0.2894 & $-$0.1642 &  0.5988 &  0.3810 &  0.2812 &  0.2275 & $-$0.0029 &  1.9467 & $-$2.7701 &  1.2117 &  0.6712 & $-$0.2650 & $-$0.0119 &  0.0509 \\
8.75 & 14500 &  0.2561 &  0.0470 &  0.2775 & $-$0.1495 &  0.5753 &  0.3742 &  0.2696 &  0.2268 & $-$0.0028 &  1.8840 & $-$2.6742 &  1.1717 &  0.6657 & $-$0.3096 &  0.0614 &  0.0205 \\
8.75 & 15000 &  0.2549 &  0.0548 &  0.2656 & $-$0.1344 &  0.5523 &  0.3682 &  0.2581 &  0.2268 & $-$0.0027 &  1.8227 & $-$2.5797 &  1.1323 &  0.6609 & $-$0.3549 &  0.1360 & $-$0.0105 \\
8.75 & 15500 &  0.2545 &  0.0624 &  0.2548 & $-$0.1198 &  0.5309 &  0.3632 &  0.2474 &  0.2274 & $-$0.0026 &  1.7633 & $-$2.4847 &  1.0917 &  0.6582 & $-$0.4057 &  0.2201 & $-$0.0466 \\
8.75 & 16000 &  0.2540 &  0.0683 &  0.2464 & $-$0.1082 &  0.5137 &  0.3592 &  0.2390 &  0.2278 & $-$0.0025 &  1.7095 & $-$2.3953 &  1.0517 &  0.6581 & $-$0.4588 &  0.3086 & $-$0.0863 \\
8.75 & 16500 &  0.2532 &  0.0723 &  0.2400 & $-$0.0997 &  0.5005 &  0.3555 &  0.2325 &  0.2276 & $-$0.0025 &  1.6631 & $-$2.3170 &  1.0156 &  0.6607 & $-$0.5140 &  0.3980 & $-$0.1270 \\
8.75 & 17000 &  0.2516 &  0.0739 &  0.2356 & $-$0.0949 &  0.4914 &  0.3520 &  0.2280 &  0.2264 & $-$0.0024 &  1.6286 & $-$2.2598 &  0.9890 &  0.6667 & $-$0.5681 &  0.4796 & $-$0.1639 \\
8.75 & 20000 &  0.2366 &  0.0656 &  0.2269 & $-$0.1015 &  0.4797 &  0.3338 &  0.2208 &  0.2111 & $-$0.0024 &  1.6032 & $-$2.2606 &  0.9982 &  0.7513 & $-$0.8723 &  0.8265 & $-$0.3010 \\
8.75 & 25000 &  0.2190 &  0.0480 &  0.2269 & $-$0.1244 &  0.4871 &  0.3168 &  0.2229 &  0.1921 & $-$0.0025 &  1.6590 & $-$2.4140 &  1.0813 &  0.8066 & $-$0.9989 &  0.9006 & $-$0.3136 \\
8.75 & 30000 &  0.1936 &  0.0387 &  0.2055 & $-$0.1090 &  0.4292 &  0.2814 &  0.2002 &  0.1714 & $-$0.0021 &  1.4244 & $-$2.0331 &  0.8962 &  0.5293 & $-$0.3197 &  0.1419 & $-$0.0191 \\
9.00 &  4000 &  0.3480 & $-$0.0495 &  0.5273 & $-$0.4879 &  1.1856 &  0.5792 &  0.5332 &  0.2742 & $-$0.0066 &  4.1429 & $-$6.5448 &  3.0193 &  2.4737 & $-$4.0082 &  3.6201 & $-$1.2584 \\
9.00 &  4250 &  0.3205 & $-$0.0323 &  0.4681 & $-$0.4156 &  1.0440 &  0.5250 &  0.4712 &  0.2565 & $-$0.0058 &  3.6170 & $-$5.6592 &  2.5987 &  2.1088 & $-$3.3315 &  3.0060 & $-$1.0479 \\
9.00 &  4500 &  0.3059 & $-$0.0235 &  0.4370 & $-$0.3749 &  0.9657 &  0.4963 &  0.4383 &  0.2480 & $-$0.0052 &  3.3215 & $-$5.1540 &  2.3559 &  1.8292 & $-$2.7057 &  2.3624 & $-$0.8073 \\
9.00 &  4750 &  0.2978 & $-$0.0220 &  0.4242 & $-$0.3621 &  0.9359 &  0.4824 &  0.4251 &  0.2418 & $-$0.0051 &  3.2146 & $-$4.9812 &  2.2752 &  1.7568 & $-$2.5741 &  2.2376 & $-$0.7628 \\
9.00 &  5000 &  0.2942 & $-$0.0202 &  0.4172 & $-$0.3498 &  0.9135 &  0.4755 &  0.4172 &  0.2407 & $-$0.0049 &  3.1303 & $-$4.8310 &  2.2008 &  1.5862 & $-$2.0965 &  1.6871 & $-$0.5423 \\
9.00 &  5250 &  0.2948 & $-$0.0109 &  0.4056 & $-$0.3098 &  0.8575 &  0.4691 &  0.4008 &  0.2489 & $-$0.0042 &  2.8764 & $-$4.3305 &  1.9411 &  0.9958 & $-$0.4050 & $-$0.2384 &  0.2190 \\
9.00 &  5500 &  0.2963 & $-$0.0031 &  0.3973 & $-$0.2884 &  0.8294 &  0.4663 &  0.3905 &  0.2533 & $-$0.0040 &  2.7469 & $-$4.0786 &  1.8130 &  0.8342 & $-$0.0019 & $-$0.6508 &  0.3704 \\
9.00 &  6000 &  0.3081 &  0.0122 &  0.3925 & $-$0.2591 &  0.8044 &  0.4748 &  0.3825 &  0.2683 & $-$0.0037 &  2.6076 & $-$3.7760 &  1.6537 &  0.6404 &  0.4975 & $-$1.1446 &  0.5463 \\
9.00 &  6500 &  0.3282 &  0.0386 &  0.3842 & $-$0.2116 &  0.7656 &  0.4895 &  0.3690 &  0.2929 & $-$0.0034 &  2.3857 & $-$3.2930 &  1.4003 &  0.4174 &  1.0104 & $-$1.5779 &  0.6785 \\
9.00 &  7000 &  0.3506 &  0.0776 &  0.3623 & $-$0.1411 &  0.6974 &  0.5005 &  0.3410 &  0.3213 & $-$0.0029 &  2.0401 & $-$2.5824 &  1.0371 &  0.2306 &  1.2804 & $-$1.6350 &  0.6384 \\
9.00 &  7500 &  0.3626 &  0.1101 &  0.3349 & $-$0.0803 &  0.6283 &  0.4994 &  0.3098 &  0.3380 & $-$0.0025 &  1.7291 & $-$1.9796 &  0.7378 &  0.1699 &  1.1693 & $-$1.2815 &  0.4440 \\
9.00 &  8000 &  0.3626 &  0.1243 &  0.3160 & $-$0.0512 &  0.5869 &  0.4910 &  0.2899 &  0.3402 & $-$0.0023 &  1.5672 & $-$1.6911 &  0.6004 &  0.1823 &  0.9666 & $-$0.9421 &  0.2851 \\
9.00 &  8500 &  0.3560 &  0.1215 &  0.3111 & $-$0.0512 &  0.5776 &  0.4823 &  0.2852 &  0.3339 & $-$0.0023 &  1.5317 & $-$1.6435 &  0.5795 &  0.2002 &  0.8720 & $-$0.8209 &  0.2333 \\
9.00 &  9000 &  0.3466 &  0.1067 &  0.3183 & $-$0.0716 &  0.5932 &  0.4760 &  0.2929 &  0.3234 & $-$0.0024 &  1.5784 & $-$1.7419 &  0.6256 &  0.2077 &  0.8940 & $-$0.8885 &  0.2665 \\
9.00 &  9500 &  0.3350 &  0.0839 &  0.3333 & $-$0.1064 &  0.6262 &  0.4710 &  0.3088 &  0.3098 & $-$0.0026 &  1.6901 & $-$1.9600 &  0.7289 &  0.2137 &  0.9860 & $-$1.0820 &  0.3594 \\
9.00 & 10000 &  0.3208 &  0.0568 &  0.3502 & $-$0.1494 &  0.6669 &  0.4647 &  0.3278 &  0.2928 & $-$0.0028 &  1.8527 & $-$2.2849 &  0.8880 &  0.2401 &  1.0617 & $-$1.2984 &  0.4728 \\
9.00 & 10500 &  0.3040 &  0.0329 &  0.3597 & $-$0.1881 &  0.6979 &  0.4529 &  0.3406 &  0.2731 & $-$0.0030 &  2.0153 & $-$2.6345 &  1.0680 &  0.3186 &  0.9656 & $-$1.3255 &  0.5171 \\
9.00 & 11000 &  0.2866 &  0.0183 &  0.3559 & $-$0.2098 &  0.7040 &  0.4352 &  0.3403 &  0.2538 & $-$0.0031 &  2.1043 & $-$2.8661 &  1.1972 &  0.4366 &  0.6656 & $-$1.0720 &  0.4422 \\
9.00 & 11500 &  0.2726 &  0.0117 &  0.3461 & $-$0.2178 &  0.6956 &  0.4180 &  0.3334 &  0.2389 & $-$0.0032 &  2.1337 & $-$2.9821 &  1.2699 &  0.5420 &  0.3476 & $-$0.7548 &  0.3325 \\
9.00 & 12000 &  0.2632 &  0.0087 &  0.3377 & $-$0.2213 &  0.6872 &  0.4058 &  0.3271 &  0.2290 & $-$0.0032 &  2.1530 & $-$3.0642 &  1.3228 &  0.6205 &  0.1086 & $-$0.5146 &  0.2499 \\
9.00 & 12500 &  0.2572 &  0.0086 &  0.3299 & $-$0.2209 &  0.6782 &  0.3972 &  0.3209 &  0.2228 & $-$0.0032 &  2.1617 & $-$3.1149 &  1.3581 &  0.6798 & $-$0.0783 & $-$0.3215 &  0.1825 \\
9.00 & 13000 &  0.2538 &  0.0117 &  0.3213 & $-$0.2154 &  0.6655 &  0.3905 &  0.3135 &  0.2195 & $-$0.0032 &  2.1493 & $-$3.1184 &  1.3685 &  0.7199 & $-$0.2228 & $-$0.1602 &  0.1236 \\
9.00 & 13500 &  0.2524 &  0.0177 &  0.3114 & $-$0.2045 &  0.6480 &  0.3852 &  0.3042 &  0.2187 & $-$0.0031 &  2.1128 & $-$3.0710 &  1.3528 &  0.7387 & $-$0.3213 & $-$0.0355 &  0.0754 \\
9.00 & 14000 &  0.2520 &  0.0253 &  0.3008 & $-$0.1905 &  0.6276 &  0.3804 &  0.2939 &  0.2193 & $-$0.0031 &  2.0600 & $-$2.9891 &  1.3190 &  0.7372 & $-$0.3690 &  0.0400 &  0.0443 \\
9.00 & 14500 &  0.2512 &  0.0324 &  0.2903 & $-$0.1763 &  0.6064 &  0.3752 &  0.2836 &  0.2197 & $-$0.0030 &  1.9996 & $-$2.8922 &  1.2770 &  0.7260 & $-$0.3927 &  0.0911 &  0.0215 \\
9.00 & 15000 &  0.2503 &  0.0394 &  0.2798 & $-$0.1623 &  0.5852 &  0.3699 &  0.2732 &  0.2198 & $-$0.0029 &  1.9380 & $-$2.7929 &  1.2337 &  0.7138 & $-$0.4139 &  0.1400 & $-$0.0006 \\
9.00 & 15500 &  0.2499 &  0.0470 &  0.2692 & $-$0.1475 &  0.5637 &  0.3650 &  0.2627 &  0.2206 & $-$0.0028 &  1.8762 & $-$2.6924 &  1.1898 &  0.7025 & $-$0.4385 &  0.1942 & $-$0.0250 \\
9.00 & 16000 &  0.2501 &  0.0548 &  0.2591 & $-$0.1327 &  0.5430 &  0.3609 &  0.2526 &  0.2219 & $-$0.0027 &  1.8149 & $-$2.5903 &  1.1446 &  0.6944 & $-$0.4733 &  0.2631 & $-$0.0562 \\
9.00 & 16500 &  0.2505 &  0.0617 &  0.2504 & $-$0.1196 &  0.5249 &  0.3576 &  0.2437 &  0.2233 & $-$0.0026 &  1.7566 & $-$2.4905 &  1.0992 &  0.6906 & $-$0.5190 &  0.3472 & $-$0.0950 \\
9.00 & 17000 &  0.2504 &  0.0667 &  0.2436 & $-$0.1096 &  0.5106 &  0.3545 &  0.2368 &  0.2239 & $-$0.0025 &  1.7059 & $-$2.4027 &  1.0584 &  0.6916 & $-$0.5729 &  0.4392 & $-$0.1376 \\
9.00 & 20000 &  0.2384 &  0.0642 &  0.2312 & $-$0.1067 &  0.4895 &  0.3375 &  0.2252 &  0.2122 & $-$0.0025 &  1.6392 & $-$2.3207 &  1.0264 &  0.7690 & $-$0.8949 &  0.8394 & $-$0.3035 \\
9.00 & 25000 &  0.2204 &  0.0474 &  0.2295 & $-$0.1270 &  0.4928 &  0.3194 &  0.2256 &  0.1932 & $-$0.0026 &  1.6782 & $-$2.4440 &  1.0949 &  0.8144 & $-$1.0052 &  0.9024 & $-$0.3134 \\
9.00 & 30000 &  0.1939 &  0.0386 &  0.2060 & $-$0.1094 &  0.4302 &  0.2819 &  0.2007 &  0.1717 & $-$0.0021 &  1.4268 & $-$2.0361 &  0.8974 &  0.5298 & $-$0.3189 &  0.1408 & $-$0.0188 \\
9.25 &  4000 &  0.3570 & $-$0.0526 &  0.5434 & $-$0.5035 &  1.2204 &  0.5952 &  0.5494 &  0.2813 & $-$0.0068 &  4.2641 & $-$6.7371 &  3.1075 &  2.5127 & $-$4.0152 &  3.5878 & $-$1.2377 \\
9.25 &  4250 &  0.3265 & $-$0.0347 &  0.4792 & $-$0.4287 &  1.0712 &  0.5361 &  0.4829 &  0.2606 & $-$0.0059 &  3.7178 & $-$5.8279 &  2.6790 &  2.1915 & $-$3.5032 &  3.1771 & $-$1.1107 \\
9.25 &  4500 &  0.3100 & $-$0.0243 &  0.4434 & $-$0.3819 &  0.9813 &  0.5032 &  0.4449 &  0.2509 & $-$0.0053 &  3.3783 & $-$5.2472 &  2.4000 &  1.8806 & $-$2.8183 &  2.4803 & $-$0.8520 \\
9.25 &  4750 &  0.3007 & $-$0.0206 &  0.4263 & $-$0.3610 &  0.9385 &  0.4862 &  0.4269 &  0.2449 & $-$0.0050 &  3.2192 & $-$4.9792 &  2.2719 &  1.7299 & $-$2.4810 &  2.1293 & $-$0.7196 \\
9.25 &  5000 &  0.2959 & $-$0.0201 &  0.4191 & $-$0.3535 &  0.9211 &  0.4781 &  0.4195 &  0.2413 & $-$0.0049 &  3.1588 & $-$4.8819 &  2.2264 &  1.6636 & $-$2.3230 &  1.9542 & $-$0.6505 \\
9.25 &  5250 &  0.2961 & $-$0.0129 &  0.4100 & $-$0.3176 &  0.8704 &  0.4726 &  0.4058 &  0.2490 & $-$0.0043 &  2.9312 & $-$4.4306 &  1.9910 &  1.0618 & $-$0.5676 & $-$0.0674 &  0.1548 \\
9.25 &  5500 &  0.2964 & $-$0.0049 &  0.3999 & $-$0.2934 &  0.8366 &  0.4677 &  0.3934 &  0.2528 & $-$0.0040 &  2.7770 & $-$4.1346 &  1.8407 &  0.8604 & $-$0.0583 & $-$0.5988 &  0.3527 \\
9.25 &  6000 &  0.3051 &  0.0099 &  0.3916 & $-$0.2622 &  0.8047 &  0.4717 &  0.3820 &  0.2650 & $-$0.0037 &  2.6152 & $-$3.8003 &  1.6678 &  0.6701 &  0.4071 & $-$1.0467 &  0.5090 \\
9.25 &  6500 &  0.3220 &  0.0306 &  0.3865 & $-$0.2251 &  0.7760 &  0.4848 &  0.3727 &  0.2856 & $-$0.0035 &  2.4443 & $-$3.4220 &  1.4678 &  0.4703 &  0.8947 & $-$1.4895 &  0.6546 \\
9.25 &  7000 &  0.3430 &  0.0658 &  0.3678 & $-$0.1613 &  0.7153 &  0.4958 &  0.3483 &  0.3121 & $-$0.0030 &  2.1326 & $-$2.7766 &  1.1368 &  0.2811 &  1.2064 & $-$1.6216 &  0.6508 \\
9.25 &  7500 &  0.3576 &  0.1006 &  0.3410 & $-$0.0971 &  0.6448 &  0.4974 &  0.3170 &  0.3317 & $-$0.0026 &  1.8079 & $-$2.1388 &  0.8181 &  0.1955 &  1.1638 & $-$1.3356 &  0.4800 \\
9.25 &  8000 &  0.3604 &  0.1200 &  0.3189 & $-$0.0593 &  0.5953 &  0.4902 &  0.2934 &  0.3373 & $-$0.0024 &  1.6088 & $-$1.7748 &  0.6428 &  0.1982 &  0.9557 & $-$0.9604 &  0.3001 \\
9.25 &  8500 &  0.3556 &  0.1218 &  0.3102 & $-$0.0516 &  0.5775 &  0.4817 &  0.2846 &  0.3333 & $-$0.0023 &  1.5423 & $-$1.6689 &  0.5942 &  0.2167 &  0.8283 & $-$0.7785 &  0.2195 \\
9.25 &  9000 &  0.3473 &  0.1105 &  0.3141 & $-$0.0662 &  0.5865 &  0.4751 &  0.2891 &  0.3243 & $-$0.0024 &  1.5672 & $-$1.7279 &  0.6222 &  0.2258 &  0.8230 & $-$0.7999 &  0.2317 \\
9.25 &  9500 &  0.3370 &  0.0900 &  0.3277 & $-$0.0969 &  0.6153 &  0.4706 &  0.3033 &  0.3122 & $-$0.0025 &  1.6590 & $-$1.9057 &  0.7050 &  0.2269 &  0.9114 & $-$0.9735 &  0.3127 \\
9.25 & 10000 &  0.3238 &  0.0636 &  0.3451 & $-$0.1386 &  0.6558 &  0.4653 &  0.3224 &  0.2964 & $-$0.0027 &  1.8140 & $-$2.2112 &  0.8532 &  0.2438 &  1.0108 & $-$1.2096 &  0.4317 \\
9.25 & 10500 &  0.3078 &  0.0374 &  0.3587 & $-$0.1812 &  0.6937 &  0.4562 &  0.3390 &  0.2774 & $-$0.0029 &  1.9902 & $-$2.5766 &  1.0375 &  0.3023 &  0.9940 & $-$1.3343 &  0.5147 \\
9.25 & 11000 &  0.2899 &  0.0187 &  0.3598 & $-$0.2106 &  0.7099 &  0.4400 &  0.3437 &  0.2571 & $-$0.0031 &  2.1142 & $-$2.8696 &  1.1952 &  0.4133 &  0.7523 & $-$1.1713 &  0.4805 \\
9.25 & 11500 &  0.2738 &  0.0090 &  0.3513 & $-$0.2236 &  0.7054 &  0.4214 &  0.3384 &  0.2397 & $-$0.0032 &  2.1631 & $-$3.0275 &  1.2893 &  0.5296 &  0.4179 & $-$0.8512 &  0.3734 \\
9.25 & 12000 &  0.2620 &  0.0038 &  0.3427 & $-$0.2301 &  0.6981 &  0.4069 &  0.3323 &  0.2272 & $-$0.0033 &  2.1923 & $-$3.1354 &  1.3564 &  0.6230 &  0.1396 & $-$0.5756 &  0.2792 \\
9.25 & 12500 &  0.2541 &  0.0016 &  0.3350 & $-$0.2330 &  0.6909 &  0.3964 &  0.3267 &  0.2187 & $-$0.0033 &  2.2126 & $-$3.2141 &  1.4067 &  0.6986 & $-$0.0895 & $-$0.3432 &  0.1985 \\
9.25 & 13000 &  0.2490 &  0.0024 &  0.3272 & $-$0.2311 &  0.6810 &  0.3885 &  0.3203 &  0.2135 & $-$0.0033 &  2.2137 & $-$3.2475 &  1.4327 &  0.7564 & $-$0.2786 & $-$0.1395 &  0.1247 \\
9.25 & 13500 &  0.2463 &  0.0062 &  0.3186 & $-$0.2243 &  0.6674 &  0.3825 &  0.3126 &  0.2110 & $-$0.0033 &  2.1922 & $-$3.2307 &  1.4322 &  0.7920 & $-$0.4174 &  0.0236 &  0.0626 \\
9.25 & 14000 &  0.2454 &  0.0121 &  0.3095 & $-$0.2134 &  0.6508 &  0.3780 &  0.3039 &  0.2108 & $-$0.0032 &  2.1527 & $-$3.1737 &  1.4103 &  0.8040 & $-$0.4964 &  0.1299 &  0.0201 \\
9.25 & 14500 &  0.2456 &  0.0194 &  0.3001 & $-$0.2000 &  0.6320 &  0.3742 &  0.2946 &  0.2120 & $-$0.0031 &  2.0999 & $-$3.0877 &  1.3731 &  0.7969 & $-$0.5260 &  0.1870 & $-$0.0050 \\
9.25 & 15000 &  0.2455 &  0.0261 &  0.2911 & $-$0.1868 &  0.6133 &  0.3703 &  0.2856 &  0.2130 & $-$0.0030 &  2.0437 & $-$2.9938 &  1.3312 &  0.7804 & $-$0.5279 &  0.2131 & $-$0.0184 \\
9.25 & 15500 &  0.2453 &  0.0326 &  0.2822 & $-$0.1737 &  0.5944 &  0.3662 &  0.2766 &  0.2139 & $-$0.0029 &  1.9857 & $-$2.8967 &  1.2876 &  0.7620 & $-$0.5252 &  0.2345 & $-$0.0302 \\
9.25 & 16000 &  0.2455 &  0.0399 &  0.2728 & $-$0.1597 &  0.5747 &  0.3625 &  0.2671 &  0.2152 & $-$0.0029 &  1.9255 & $-$2.7950 &  1.2418 &  0.7455 & $-$0.5308 &  0.2681 & $-$0.0472 \\
9.25 & 16500 &  0.2464 &  0.0477 &  0.2636 & $-$0.1452 &  0.5553 &  0.3593 &  0.2578 &  0.2171 & $-$0.0028 &  1.8651 & $-$2.6913 &  1.1948 &  0.7317 & $-$0.5457 &  0.3152 & $-$0.0704 \\
9.25 & 17000 &  0.2473 &  0.0551 &  0.2550 & $-$0.1314 &  0.5371 &  0.3565 &  0.2490 &  0.2191 & $-$0.0027 &  1.8052 & $-$2.5866 &  1.1467 &  0.7243 & $-$0.5815 &  0.3896 & $-$0.1058 \\
9.25 & 20000 &  0.2395 &  0.0636 &  0.2334 & $-$0.1096 &  0.4952 &  0.3396 &  0.2276 &  0.2129 & $-$0.0025 &  1.6601 & $-$2.3561 &  1.0434 &  0.7892 & $-$0.9405 &  0.8869 & $-$0.3214 \\
9.25 & 25000 &  0.2219 &  0.0469 &  0.2323 & $-$0.1297 &  0.4988 &  0.3221 &  0.2283 &  0.1944 & $-$0.0026 &  1.6982 & $-$2.4755 &  1.1092 &  0.8232 & $-$1.0143 &  0.9071 & $-$0.3143 \\
9.25 & 30000 &  0.1942 &  0.0386 &  0.2065 & $-$0.1098 &  0.4312 &  0.2824 &  0.2011 &  0.1719 & $-$0.0021 &  1.4296 & $-$2.0400 &  0.8990 &  0.5318 & $-$0.3228 &  0.1453 & $-$0.0206 \\
9.50 &  4000 &  0.3665 & $-$0.0555 &  0.5599 & $-$0.5180 &  1.2545 &  0.6118 &  0.5658 &  0.2891 & $-$0.0069 &  4.3790 & $-$6.9139 &  3.1867 &  2.5274 & $-$3.9490 &  3.4716 & $-$1.1839 \\
9.50 &  4250 &  0.3332 & $-$0.0374 &  0.4917 & $-$0.4432 &  1.1013 &  0.5484 &  0.4960 &  0.2652 & $-$0.0061 &  3.8289 & $-$6.0132 &  2.7668 &  2.2751 & $-$3.6679 &  3.3358 & $-$1.1675 \\
9.50 &  4500 &  0.3145 & $-$0.0254 &  0.4510 & $-$0.3902 &  0.9996 &  0.5112 &  0.4528 &  0.2541 & $-$0.0055 &  3.4454 & $-$5.3581 &  2.4526 &  1.9401 & $-$2.9473 &  2.6140 & $-$0.9024 \\
9.50 &  4750 &  0.3041 & $-$0.0206 &  0.4308 & $-$0.3647 &  0.9486 &  0.4915 &  0.4314 &  0.2476 & $-$0.0051 &  3.2538 & $-$5.0328 &  2.2965 &  1.7540 & $-$2.5257 &  2.1746 & $-$0.7366 \\
9.50 &  5000 &  0.2982 & $-$0.0197 &  0.4218 & $-$0.3559 &  0.9279 &  0.4817 &  0.4223 &  0.2431 & $-$0.0050 &  3.1823 & $-$4.9189 &  2.2437 &  1.6950 & $-$2.4028 &  2.0459 & $-$0.6873 \\
9.50 &  5250 &  0.2977 & $-$0.0150 &  0.4149 & $-$0.3272 &  0.8863 &  0.4767 &  0.4117 &  0.2490 & $-$0.0044 &  2.9990 & $-$4.5560 &  2.0540 &  1.1618 & $-$0.8292 &  0.2181 &  0.0449 \\
9.50 &  5500 &  0.2973 & $-$0.0067 &  0.4033 & $-$0.2990 &  0.8458 &  0.4702 &  0.3973 &  0.2529 & $-$0.0041 &  2.8151 & $-$4.2033 &  1.8744 &  0.8912 & $-$0.1213 & $-$0.5412 &  0.3333 \\
9.50 &  6000 &  0.3031 &  0.0072 &  0.3925 & $-$0.2672 &  0.8089 &  0.4702 &  0.3835 &  0.2625 & $-$0.0038 &  2.6389 & $-$3.8516 &  1.6946 &  0.6954 &  0.3476 & $-$0.9942 &  0.4921 \\
9.50 &  6500 &  0.3170 &  0.0256 &  0.3866 & $-$0.2334 &  0.7806 &  0.4802 &  0.3738 &  0.2797 & $-$0.0035 &  2.4766 & $-$3.4996 &  1.5098 &  0.5211 &  0.7594 & $-$1.3580 &  0.6085 \\
9.50 &  7000 &  0.3358 &  0.0549 &  0.3727 & $-$0.1800 &  0.7316 &  0.4913 &  0.3548 &  0.3033 & $-$0.0032 &  2.2171 & $-$2.9553 &  1.2288 &  0.3344 &  1.1153 & $-$1.5812 &  0.6506 \\
9.50 &  7500 &  0.3519 &  0.0898 &  0.3477 & $-$0.1159 &  0.6635 &  0.4950 &  0.3251 &  0.3245 & $-$0.0027 &  1.8960 & $-$2.3168 &  0.9077 &  0.2259 &  1.1517 & $-$1.3887 &  0.5172 \\
9.50 &  8000 &  0.3577 &  0.1139 &  0.3234 & $-$0.0702 &  0.6069 &  0.4896 &  0.2986 &  0.3337 & $-$0.0025 &  1.6613 & $-$1.8787 &  0.6947 &  0.2146 &  0.9541 & $-$0.9967 &  0.3235 \\
9.50 &  8500 &  0.3548 &  0.1208 &  0.3105 & $-$0.0542 &  0.5801 &  0.4812 &  0.2854 &  0.3322 & $-$0.0023 &  1.5618 & $-$1.7105 &  0.6164 &  0.2338 &  0.7914 & $-$0.7497 &  0.2121 \\
9.50 &  9000 &  0.3477 &  0.1135 &  0.3107 & $-$0.0622 &  0.5814 &  0.4743 &  0.2860 &  0.3248 & $-$0.0024 &  1.5621 & $-$1.7252 &  0.6242 &  0.2459 &  0.7518 & $-$0.7147 &  0.1989 \\
9.50 &  9500 &  0.3385 &  0.0960 &  0.3216 & $-$0.0878 &  0.6046 &  0.4697 &  0.2975 &  0.3141 & $-$0.0025 &  1.6336 & $-$1.8653 &  0.6892 &  0.2468 &  0.8204 & $-$0.8511 &  0.2624 \\
9.50 & 10000 &  0.3269 &  0.0716 &  0.3387 & $-$0.1261 &  0.6425 &  0.4657 &  0.3158 &  0.3002 & $-$0.0027 &  1.7686 & $-$2.1266 &  0.8137 &  0.2524 &  0.9368 & $-$1.0893 &  0.3771 \\
9.50 & 10500 &  0.3124 &  0.0445 &  0.3555 & $-$0.1701 &  0.6844 &  0.4592 &  0.3349 &  0.2828 & $-$0.0029 &  1.9453 & $-$2.4817 &  0.9893 &  0.2882 &  0.9955 & $-$1.2972 &  0.4909 \\
9.50 & 11000 &  0.2950 &  0.0220 &  0.3622 & $-$0.2063 &  0.7110 &  0.4457 &  0.3451 &  0.2626 & $-$0.0031 &  2.1007 & $-$2.8249 &  1.1687 &  0.3819 &  0.8422 & $-$1.2556 &  0.5082 \\
9.50 & 11500 &  0.2773 &  0.0089 &  0.3562 & $-$0.2252 &  0.7128 &  0.4268 &  0.3427 &  0.2432 & $-$0.0032 &  2.1754 & $-$3.0330 &  1.2874 &  0.5031 &  0.5175 & $-$0.9656 &  0.4173 \\
9.50 & 12000 &  0.2633 &  0.0014 &  0.3474 & $-$0.2349 &  0.7067 &  0.4100 &  0.3368 &  0.2282 & $-$0.0033 &  2.2142 & $-$3.1661 &  1.3683 &  0.6089 &  0.2080 & $-$0.6642 &  0.3154 \\
9.50 & 12500 &  0.2533 & $-$0.0028 &  0.3398 & $-$0.2408 &  0.7009 &  0.3977 &  0.3316 &  0.2174 & $-$0.0033 &  2.2452 & $-$3.2714 &  1.4330 &  0.6987 & $-$0.0571 & $-$0.4003 &  0.2247 \\
9.50 & 13000 &  0.2464 & $-$0.0040 &  0.3323 & $-$0.2423 &  0.6932 &  0.3882 &  0.3258 &  0.2100 & $-$0.0034 &  2.2594 & $-$3.3351 &  1.4750 &  0.7729 & $-$0.2874 & $-$0.1591 &  0.1384 \\
9.50 & 13500 &  0.2421 & $-$0.0024 &  0.3243 & $-$0.2390 &  0.6823 &  0.3809 &  0.3191 &  0.2056 & $-$0.0034 &  2.2511 & $-$3.3476 &  1.4898 &  0.8272 & $-$0.4744 &  0.0513 &  0.0594 \\
9.50 & 14000 &  0.2399 &  0.0017 &  0.3161 & $-$0.2314 &  0.6685 &  0.3756 &  0.3115 &  0.2038 & $-$0.0033 &  2.2231 & $-$3.3149 &  1.4803 &  0.8569 & $-$0.6003 &  0.2060 & $-$0.0014 \\
9.50 & 14500 &  0.2396 &  0.0075 &  0.3079 & $-$0.2208 &  0.6530 &  0.3719 &  0.3036 &  0.2042 & $-$0.0033 &  2.1823 & $-$3.2516 &  1.4541 &  0.8632 & $-$0.6619 &  0.2953 & $-$0.0386 \\
9.50 & 15000 &  0.2403 &  0.0143 &  0.2999 & $-$0.2084 &  0.6363 &  0.3692 &  0.2955 &  0.2058 & $-$0.0032 &  2.1332 & $-$3.1687 &  1.4173 &  0.8517 & $-$0.6732 &  0.3310 & $-$0.0555 \\
9.50 & 15500 &  0.2409 &  0.0206 &  0.2923 & $-$0.1962 &  0.6199 &  0.3664 &  0.2877 &  0.2074 & $-$0.0031 &  2.0820 & $-$3.0805 &  1.3771 &  0.8311 & $-$0.6566 &  0.3346 & $-$0.0601 \\
9.50 & 16000 &  0.2412 &  0.0267 &  0.2846 & $-$0.1840 &  0.6031 &  0.3635 &  0.2799 &  0.2088 & $-$0.0030 &  2.0280 & $-$2.9872 &  1.3342 &  0.8089 & $-$0.6375 &  0.3369 & $-$0.0647 \\
9.50 & 16500 &  0.2419 &  0.0336 &  0.2764 & $-$0.1709 &  0.5854 &  0.3606 &  0.2715 &  0.2106 & $-$0.0029 &  1.9712 & $-$2.8883 &  1.2888 &  0.7881 & $-$0.6256 &  0.3499 & $-$0.0740 \\
9.50 & 17000 &  0.2431 &  0.0410 &  0.2680 & $-$0.1569 &  0.5674 &  0.3582 &  0.2629 &  0.2128 & $-$0.0028 &  1.9126 & $-$2.7856 &  1.2415 &  0.7707 & $-$0.6267 &  0.3812 & $-$0.0912 \\
9.50 & 20000 &  0.2412 &  0.0611 &  0.2390 & $-$0.1168 &  0.5078 &  0.3438 &  0.2334 &  0.2138 & $-$0.0026 &  1.7060 & $-$2.4339 &  1.0800 &  0.8091 & $-$0.9600 &  0.8906 & $-$0.3191 \\
9.50 & 25000 &  0.2234 &  0.0463 &  0.2350 & $-$0.1324 &  0.5047 &  0.3247 &  0.2311 &  0.1955 & $-$0.0026 &  1.7184 & $-$2.5075 &  1.1238 &  0.8326 & $-$1.0250 &  0.9137 & $-$0.3160 \\
9.50 & 30000 &  0.1945 &  0.0384 &  0.2071 & $-$0.1104 &  0.4325 &  0.2830 &  0.2017 &  0.1722 & $-$0.0021 &  1.4334 & $-$2.0458 &  0.9015 &  0.5347 & $-$0.3284 &  0.1513 & $-$0.0231 \\
\enddata
\label{tab:I}
\end{deluxetable}

==> tab12.tex <==
\clearpage
\begin{deluxetable}{ccc|rrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{19}
\tablewidth{0pt}
\tablecaption{Intensity Profiles $I(\mu)/I(1)$}
\tablehead{
\colhead{Filter} &
\colhead{\logg} &
\colhead{\Te} &
\multicolumn{16}{c}{$\mu$} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{0.0000} &
\colhead{0.0667} &
\colhead{0.1333} &
\colhead{0.2000} &
\colhead{0.2667} &
\colhead{0.3333} &
\colhead{0.4000} &
\colhead{0.4667} &
\colhead{0.5333} &
\colhead{0.6000} &
\colhead{0.6667} &
\colhead{0.7333} &
\colhead{0.8000} &
\colhead{0.8667} &
\colhead{0.9333} &
\colhead{1.0000}}
\startdata
$u$ & 5.00 &  4000 &  0.1269 &  0.3821 &  0.4743 &  0.5483 &  0.6097 &  0.6621 &  0.7092 &  0.7517 &  0.7900 &  0.8260 &  0.8594 &  0.8904 &  0.9200 &  0.9481 &  0.9745 &  1.0000 \\
$u$ & 5.00 &  4250 &  0.1384 &  0.3786 &  0.4726 &  0.5467 &  0.6080 &  0.6602 &  0.7073 &  0.7498 &  0.7882 &  0.8243 &  0.8579 &  0.8891 &  0.9190 &  0.9474 &  0.9741 &  1.0000 \\
$u$ & 5.00 &  4500 &  0.1939 &  0.3597 &  0.4507 &  0.5246 &  0.5868 &  0.6404 &  0.6891 &  0.7335 &  0.7738 &  0.8119 &  0.8476 &  0.8808 &  0.9128 &  0.9433 &  0.9720 &  1.0000 \\
$u$ & 5.00 &  4750 &  0.2277 &  0.3261 &  0.4153 &  0.4899 &  0.5540 &  0.6100 &  0.6614 &  0.7086 &  0.7519 &  0.7931 &  0.8319 &  0.8682 &  0.9034 &  0.9370 &  0.9689 &  1.0000 \\
$u$ & 5.00 &  5000 &  0.2301 &  0.2898 &  0.3781 &  0.4545 &  0.5211 &  0.5800 &  0.6345 &  0.6849 &  0.7313 &  0.7756 &  0.8176 &  0.8569 &  0.8950 &  0.9315 &  0.9661 &  1.0000 \\
$u$ & 5.00 &  5250 &  0.2411 &  0.2626 &  0.3521 &  0.4315 &  0.5014 &  0.5632 &  0.6205 &  0.6733 &  0.7218 &  0.7680 &  0.8116 &  0.8524 &  0.8919 &  0.9296 &  0.9652 &  1.0000 \\
$u$ & 5.00 &  5500 &  0.2190 &  0.2446 &  0.3349 &  0.4172 &  0.4899 &  0.5542 &  0.6135 &  0.6680 &  0.7179 &  0.7652 &  0.8097 &  0.8511 &  0.8911 &  0.9292 &  0.9651 &  1.0000 \\
$u$ & 5.00 &  6000 &  0.1891 &  0.2327 &  0.3175 &  0.4001 &  0.4752 &  0.5422 &  0.6042 &  0.6610 &  0.7128 &  0.7617 &  0.8074 &  0.8498 &  0.8905 &  0.9290 &  0.9650 &  1.0000 \\
$u$ & 5.00 &  6500 &  0.1800 &  0.2443 &  0.3203 &  0.3976 &  0.4707 &  0.5374 &  0.5999 &  0.6576 &  0.7102 &  0.7599 &  0.8064 &  0.8493 &  0.8903 &  0.9290 &  0.9651 &  1.0000 \\
$u$ & 5.00 &  7000 &  0.1877 &  0.2733 &  0.3449 &  0.4158 &  0.4839 &  0.5471 &  0.6071 &  0.6630 &  0.7145 &  0.7633 &  0.8090 &  0.8513 &  0.8918 &  0.9300 &  0.9657 &  1.0000 \\
$u$ & 5.00 &  7500 &  0.2049 &  0.3127 &  0.3828 &  0.4491 &  0.5118 &  0.5701 &  0.6258 &  0.6781 &  0.7265 &  0.7727 &  0.8162 &  0.8567 &  0.8955 &  0.9323 &  0.9668 &  1.0000 \\
$u$ & 5.00 &  8000 &  0.2254 &  0.3578 &  0.4265 &  0.4892 &  0.5470 &  0.6002 &  0.6509 &  0.6987 &  0.7431 &  0.7859 &  0.8263 &  0.8642 &  0.9007 &  0.9355 &  0.9682 &  1.0000 \\
$u$ & 5.00 &  8500 &  0.2465 &  0.4060 &  0.4741 &  0.5331 &  0.5860 &  0.6339 &  0.6794 &  0.7222 &  0.7623 &  0.8010 &  0.8379 &  0.8728 &  0.9067 &  0.9392 &  0.9700 &  1.0000 \\
$u$ & 5.00 &  9000 &  0.2673 &  0.4503 &  0.5172 &  0.5725 &  0.6209 &  0.6642 &  0.7051 &  0.7436 &  0.7797 &  0.8148 &  0.8486 &  0.8806 &  0.9120 &  0.9424 &  0.9714 &  1.0000 \\
$u$ & 5.00 &  9500 &  0.2863 &  0.4844 &  0.5502 &  0.6028 &  0.6482 &  0.6886 &  0.7264 &  0.7619 &  0.7952 &  0.8274 &  0.8585 &  0.8882 &  0.9173 &  0.9457 &  0.9730 &  1.0000 \\
$u$ & 5.00 & 10000 &  0.2964 &  0.4982 &  0.5630 &  0.6143 &  0.6584 &  0.6976 &  0.7343 &  0.7689 &  0.8011 &  0.8325 &  0.8627 &  0.8914 &  0.9197 &  0.9473 &  0.9737 &  1.0000 \\
$u$ & 5.00 & 10500 &  0.3030 &  0.5047 &  0.5687 &  0.6194 &  0.6630 &  0.7017 &  0.7381 &  0.7722 &  0.8041 &  0.8351 &  0.8649 &  0.8932 &  0.9211 &  0.9482 &  0.9742 &  1.0000 \\
$u$ & 5.00 & 11000 &  0.3099 &  0.5104 &  0.5739 &  0.6241 &  0.6673 &  0.7058 &  0.7418 &  0.7757 &  0.8072 &  0.8378 &  0.8672 &  0.8951 &  0.9226 &  0.9492 &  0.9747 &  1.0000 \\
$u$ & 5.00 & 11500 &  0.3171 &  0.5162 &  0.5793 &  0.6293 &  0.6723 &  0.7105 &  0.7462 &  0.7797 &  0.8109 &  0.8410 &  0.8699 &  0.8974 &  0.9243 &  0.9504 &  0.9753 &  1.0000 \\
$u$ & 5.00 & 12000 &  0.3243 &  0.5224 &  0.5853 &  0.6350 &  0.6777 &  0.7156 &  0.7509 &  0.7839 &  0.8147 &  0.8443 &  0.8728 &  0.8997 &  0.9260 &  0.9516 &  0.9759 &  1.0000 \\
$u$ & 5.00 & 12500 &  0.3319 &  0.5289 &  0.5914 &  0.6408 &  0.6831 &  0.7206 &  0.7555 &  0.7881 &  0.8184 &  0.8475 &  0.8755 &  0.9019 &  0.9277 &  0.9527 &  0.9765 &  1.0000 \\
$u$ & 5.00 & 13000 &  0.3391 &  0.5352 &  0.5973 &  0.6463 &  0.6883 &  0.7253 &  0.7598 &  0.7919 &  0.8218 &  0.8505 &  0.8779 &  0.9039 &  0.9292 &  0.9537 &  0.9770 &  1.0000 \\
$u$ & 5.00 & 13500 &  0.3458 &  0.5412 &  0.6030 &  0.6516 &  0.6931 &  0.7298 &  0.7638 &  0.7956 &  0.8249 &  0.8532 &  0.8802 &  0.9057 &  0.9306 &  0.9546 &  0.9775 &  1.0000 \\
$u$ & 5.00 & 14000 &  0.3525 &  0.5470 &  0.6084 &  0.6565 &  0.6977 &  0.7339 &  0.7676 &  0.7989 &  0.8279 &  0.8558 &  0.8824 &  0.9074 &  0.9319 &  0.9554 &  0.9779 &  1.0000 \\
$u$ & 5.00 & 14500 &  0.3606 &  0.5527 &  0.6135 &  0.6613 &  0.7020 &  0.7379 &  0.7712 &  0.8021 &  0.8307 &  0.8582 &  0.8844 &  0.9090 &  0.9331 &  0.9563 &  0.9783 &  1.0000 \\
$u$ & 5.00 & 15000 &  0.3650 &  0.5578 &  0.6183 &  0.6657 &  0.7061 &  0.7416 &  0.7745 &  0.8051 &  0.8333 &  0.8604 &  0.8862 &  0.9105 &  0.9342 &  0.9570 &  0.9787 &  1.0000 \\
$u$ & 5.00 & 15500 &  0.3708 &  0.5627 &  0.6228 &  0.6699 &  0.7099 &  0.7451 &  0.7777 &  0.8079 &  0.8358 &  0.8626 &  0.8880 &  0.9119 &  0.9353 &  0.9577 &  0.9790 &  1.0000 \\
$u$ & 5.00 & 16000 &  0.3776 &  0.5675 &  0.6272 &  0.6739 &  0.7136 &  0.7485 &  0.7807 &  0.8106 &  0.8382 &  0.8646 &  0.8897 &  0.9133 &  0.9363 &  0.9584 &  0.9794 &  1.0000 \\
$u$ & 5.00 & 16500 &  0.3813 &  0.5719 &  0.6313 &  0.6777 &  0.7171 &  0.7517 &  0.7836 &  0.8132 &  0.8404 &  0.8665 &  0.8913 &  0.9146 &  0.9373 &  0.9590 &  0.9797 &  1.0000 \\
$u$ & 5.00 & 17000 &  0.3875 &  0.5763 &  0.6354 &  0.6815 &  0.7206 &  0.7548 &  0.7864 &  0.8157 &  0.8426 &  0.8684 &  0.8929 &  0.9159 &  0.9382 &  0.9597 &  0.9800 &  1.0000 \\
$u$ & 5.00 & 20000 &  0.4069 &  0.5978 &  0.6558 &  0.7005 &  0.7381 &  0.7708 &  0.8008 &  0.8285 &  0.8538 &  0.8780 &  0.9008 &  0.9222 &  0.9430 &  0.9628 &  0.9816 &  1.0000 \\
$u$ & 5.00 & 25000 &  0.4207 &  0.6168 &  0.6766 &  0.7208 &  0.7573 &  0.7885 &  0.8169 &  0.8428 &  0.8664 &  0.8888 &  0.9098 &  0.9294 &  0.9483 &  0.9664 &  0.9834 &  1.0000 \\
$u$ & 5.00 & 30000 &  0.4577 &  0.6407 &  0.7017 &  0.7454 &  0.7806 &  0.8101 &  0.8365 &  0.8603 &  0.8817 &  0.9019 &  0.9207 &  0.9381 &  0.9548 &  0.9707 &  0.9855 &  1.0000 \\
$u$ & 5.25 &  4000 &  0.1598 &  0.3816 &  0.4765 &  0.5511 &  0.6126 &  0.6649 &  0.7117 &  0.7540 &  0.7920 &  0.8276 &  0.8608 &  0.8915 &  0.9208 &  0.9487 &  0.9747 &  1.0000 \\
$u$ & 5.25 &  4250 &  0.1629 &  0.3823 &  0.4792 &  0.5537 &  0.6148 &  0.6666 &  0.7130 &  0.7549 &  0.7926 &  0.8281 &  0.8611 &  0.8916 &  0.9209 &  0.9487 &  0.9747 &  1.0000 \\
$u$ & 5.25 &  4500 &  0.2058 &  0.3669 &  0.4614 &  0.5359 &  0.5978 &  0.6507 &  0.6985 &  0.7419 &  0.7811 &  0.8182 &  0.8528 &  0.8850 &  0.9159 &  0.9454 &  0.9731 &  1.0000 \\
$u$ & 5.25 &  4750 &  0.2326 &  0.3368 &  0.4301 &  0.5055 &  0.5691 &  0.6242 &  0.6745 &  0.7204 &  0.7623 &  0.8020 &  0.8394 &  0.8742 &  0.9079 &  0.9400 &  0.9704 &  1.0000 \\
$u$ & 5.25 &  5000 &  0.2289 &  0.3010 &  0.3934 &  0.4702 &  0.5363 &  0.5940 &  0.6472 &  0.6962 &  0.7411 &  0.7840 &  0.8244 &  0.8623 &  0.8990 &  0.9342 &  0.9674 &  1.0000 \\
$u$ & 5.25 &  5250 &  0.2361 &  0.2719 &  0.3646 &  0.4440 &  0.5130 &  0.5736 &  0.6296 &  0.6812 &  0.7285 &  0.7735 &  0.8161 &  0.8558 &  0.8944 &  0.9312 &  0.9660 &  1.0000 \\
$u$ & 5.25 &  5500 &  0.2125 &  0.2521 &  0.3458 &  0.4281 &  0.4999 &  0.5631 &  0.6212 &  0.6746 &  0.7234 &  0.7697 &  0.8133 &  0.8539 &  0.8931 &  0.9305 &  0.9657 &  1.0000 \\
$u$ & 5.25 &  6000 &  0.1843 &  0.2383 &  0.3280 &  0.4120 &  0.4868 &  0.5529 &  0.6136 &  0.6692 &  0.7197 &  0.7674 &  0.8120 &  0.8534 &  0.8930 &  0.9306 &  0.9658 &  1.0000 \\
$u$ & 5.25 &  6500 &  0.1776 &  0.2474 &  0.3283 &  0.4084 &  0.4823 &  0.5488 &  0.6104 &  0.6670 &  0.7184 &  0.7668 &  0.8120 &  0.8537 &  0.8935 &  0.9311 &  0.9661 &  1.0000 \\
$u$ & 5.25 &  7000 &  0.1862 &  0.2734 &  0.3478 &  0.4215 &  0.4912 &  0.5551 &  0.6152 &  0.6707 &  0.7214 &  0.7694 &  0.8141 &  0.8554 &  0.8948 &  0.9320 &  0.9666 &  1.0000 \\
$u$ & 5.25 &  7500 &  0.2038 &  0.3101 &  0.3814 &  0.4494 &  0.5137 &  0.5730 &  0.6294 &  0.6819 &  0.7303 &  0.7763 &  0.8194 &  0.8594 &  0.8976 &  0.9337 &  0.9675 &  1.0000 \\
$u$ & 5.25 &  8000 &  0.2249 &  0.3528 &  0.4218 &  0.4852 &  0.5441 &  0.5983 &  0.6500 &  0.6985 &  0.7435 &  0.7866 &  0.8272 &  0.8651 &  0.9015 &  0.9362 &  0.9686 &  1.0000 \\
$u$ & 5.25 &  8500 &  0.2465 &  0.3986 &  0.4659 &  0.5251 &  0.5788 &  0.6277 &  0.6743 &  0.7183 &  0.7594 &  0.7989 &  0.8366 &  0.8720 &  0.9062 &  0.9390 &  0.9699 &  1.0000 \\
$u$ & 5.25 &  9000 &  0.2677 &  0.4435 &  0.5093 &  0.5644 &  0.6132 &  0.6572 &  0.6990 &  0.7385 &  0.7756 &  0.8116 &  0.8462 &  0.8790 &  0.9110 &  0.9419 &  0.9712 &  1.0000 \\
$u$ & 5.25 &  9500 &  0.2887 &  0.4816 &  0.5462 &  0.5983 &  0.6436 &  0.6841 &  0.7222 &  0.7581 &  0.7918 &  0.8247 &  0.8563 &  0.8865 &  0.9162 &  0.9450 &  0.9727 &  1.0000 \\
$u$ & 5.25 & 10000 &  0.3030 &  0.5032 &  0.5668 &  0.6172 &  0.6607 &  0.6994 &  0.7358 &  0.7700 &  0.8020 &  0.8332 &  0.8632 &  0.8918 &  0.9200 &  0.9474 &  0.9738 &  1.0000 \\
$u$ & 5.25 & 10500 &  0.3108 &  0.5114 &  0.5741 &  0.6237 &  0.6665 &  0.7046 &  0.7404 &  0.7741 &  0.8056 &  0.8363 &  0.8658 &  0.8939 &  0.9215 &  0.9485 &  0.9743 &  1.0000 \\
$u$ & 5.25 & 11000 &  0.3183 &  0.5169 &  0.5790 &  0.6282 &  0.6706 &  0.7084 &  0.7439 &  0.7773 &  0.8085 &  0.8388 &  0.8679 &  0.8956 &  0.9229 &  0.9494 &  0.9748 &  1.0000 \\
$u$ & 5.25 & 11500 &  0.3234 &  0.5222 &  0.5840 &  0.6329 &  0.6751 &  0.7126 &  0.7479 &  0.7809 &  0.8118 &  0.8417 &  0.8704 &  0.8977 &  0.9245 &  0.9505 &  0.9754 &  1.0000 \\
$u$ & 5.25 & 12000 &  0.3308 &  0.5279 &  0.5894 &  0.6381 &  0.6801 &  0.7173 &  0.7522 &  0.7849 &  0.8154 &  0.8448 &  0.8731 &  0.8999 &  0.9261 &  0.9516 &  0.9759 &  1.0000 \\
$u$ & 5.25 & 12500 &  0.3380 &  0.5339 &  0.5951 &  0.6435 &  0.6852 &  0.7221 &  0.7567 &  0.7889 &  0.8189 &  0.8480 &  0.8757 &  0.9020 &  0.9278 &  0.9527 &  0.9765 &  1.0000 \\
$u$ & 5.25 & 13000 &  0.3447 &  0.5398 &  0.6008 &  0.6489 &  0.6902 &  0.7268 &  0.7609 &  0.7927 &  0.8223 &  0.8509 &  0.8782 &  0.9040 &  0.9293 &  0.9537 &  0.9770 &  1.0000 \\
$u$ & 5.25 & 13500 &  0.3514 &  0.5456 &  0.6062 &  0.6540 &  0.6950 &  0.7311 &  0.7649 &  0.7963 &  0.8255 &  0.8536 &  0.8805 &  0.9059 &  0.9307 &  0.9546 &  0.9775 &  1.0000 \\
$u$ & 5.25 & 14000 &  0.3578 &  0.5512 &  0.6114 &  0.6589 &  0.6995 &  0.7353 &  0.7686 &  0.7997 &  0.8284 &  0.8562 &  0.8826 &  0.9076 &  0.9320 &  0.9555 &  0.9779 &  1.0000 \\
$u$ & 5.25 & 14500 &  0.3640 &  0.5566 &  0.6164 &  0.6634 &  0.7037 &  0.7391 &  0.7721 &  0.8028 &  0.8312 &  0.8585 &  0.8846 &  0.9092 &  0.9332 &  0.9563 &  0.9783 &  1.0000 \\
$u$ & 5.25 & 15000 &  0.3701 &  0.5616 &  0.6211 &  0.6678 &  0.7077 &  0.7428 &  0.7754 &  0.8057 &  0.8338 &  0.8608 &  0.8865 &  0.9107 &  0.9343 &  0.9571 &  0.9787 &  1.0000 \\
$u$ & 5.25 & 15500 &  0.3754 &  0.5665 &  0.6256 &  0.6719 &  0.7115 &  0.7463 &  0.7786 &  0.8085 &  0.8363 &  0.8629 &  0.8882 &  0.9121 &  0.9354 &  0.9578 &  0.9791 &  1.0000 \\
$u$ & 5.25 & 16000 &  0.3814 &  0.5711 &  0.6298 &  0.6759 &  0.7151 &  0.7496 &  0.7816 &  0.8112 &  0.8386 &  0.8649 &  0.8899 &  0.9135 &  0.9364 &  0.9585 &  0.9794 &  1.0000 \\
$u$ & 5.25 & 16500 &  0.3868 &  0.5755 &  0.6339 &  0.6797 &  0.7186 &  0.7528 &  0.7844 &  0.8138 &  0.8409 &  0.8669 &  0.8915 &  0.9148 &  0.9374 &  0.9591 &  0.9797 &  1.0000 \\
$u$ & 5.25 & 17000 &  0.4073 &  0.5808 &  0.6384 &  0.6837 &  0.7223 &  0.7561 &  0.7874 &  0.8164 &  0.8432 &  0.8688 &  0.8932 &  0.9161 &  0.9383 &  0.9597 &  0.9801 &  1.0000 \\
$u$ & 5.25 & 20000 &  0.4105 &  0.6009 &  0.6582 &  0.7023 &  0.7395 &  0.7719 &  0.8017 &  0.8291 &  0.8543 &  0.8784 &  0.9011 &  0.9224 &  0.9431 &  0.9629 &  0.9816 &  1.0000 \\
$u$ & 5.25 & 25000 &  0.4240 &  0.6206 &  0.6795 &  0.7231 &  0.7592 &  0.7901 &  0.8182 &  0.8439 &  0.8673 &  0.8895 &  0.9103 &  0.9298 &  0.9486 &  0.9665 &  0.9835 &  1.0000 \\
$u$ & 5.25 & 30000 &  0.4634 &  0.6449 &  0.7049 &  0.7479 &  0.7826 &  0.8117 &  0.8378 &  0.8614 &  0.8826 &  0.9026 &  0.9212 &  0.9385 &  0.9551 &  0.9708 &  0.9856 &  1.0000 \\
$u$ & 5.50 &  4000 &  0.2213 &  0.3808 &  0.4774 &  0.5524 &  0.6141 &  0.6662 &  0.7130 &  0.7551 &  0.7929 &  0.8284 &  0.8615 &  0.8920 &  0.9212 &  0.9489 &  0.9748 &  1.0000 \\
$u$ & 5.50 &  4250 &  0.1844 &  0.3849 &  0.4838 &  0.5586 &  0.6195 &  0.6709 &  0.7169 &  0.7584 &  0.7956 &  0.8306 &  0.8632 &  0.8933 &  0.9221 &  0.9495 &  0.9751 &  1.0000 \\
$u$ & 5.50 &  4500 &  0.2140 &  0.3728 &  0.4700 &  0.5449 &  0.6064 &  0.6587 &  0.7058 &  0.7484 &  0.7869 &  0.8231 &  0.8569 &  0.8882 &  0.9183 &  0.9470 &  0.9739 &  1.0000 \\
$u$ & 5.50 &  4750 &  0.2348 &  0.3471 &  0.4431 &  0.5188 &  0.5820 &  0.6362 &  0.6855 &  0.7302 &  0.7710 &  0.8094 &  0.8456 &  0.8792 &  0.9116 &  0.9425 &  0.9716 &  1.0000 \\
$u$ & 5.50 &  5000 &  0.2267 &  0.3132 &  0.4087 &  0.4859 &  0.5512 &  0.6079 &  0.6599 &  0.7075 &  0.7510 &  0.7924 &  0.8314 &  0.8679 &  0.9032 &  0.9369 &  0.9688 &  1.0000 \\
$u$ & 5.50 &  5250 &  0.2248 &  0.2823 &  0.3777 &  0.4570 &  0.5250 &  0.5845 &  0.6392 &  0.6895 &  0.7356 &  0.7795 &  0.8209 &  0.8596 &  0.8971 &  0.9330 &  0.9669 &  1.0000 \\
$u$ & 5.50 &  5500 &  0.2027 &  0.2601 &  0.3564 &  0.4387 &  0.5096 &  0.5717 &  0.6287 &  0.6810 &  0.7288 &  0.7742 &  0.8169 &  0.8567 &  0.8951 &  0.9317 &  0.9663 &  1.0000 \\
$u$ & 5.50 &  6000 &  0.1785 &  0.2439 &  0.3376 &  0.4224 &  0.4968 &  0.5619 &  0.6216 &  0.6761 &  0.7256 &  0.7722 &  0.8159 &  0.8563 &  0.8952 &  0.9320 &  0.9665 &  1.0000 \\
$u$ & 5.50 &  6500 &  0.1745 &  0.2507 &  0.3364 &  0.4187 &  0.4931 &  0.5592 &  0.6199 &  0.6754 &  0.7257 &  0.7729 &  0.8169 &  0.8575 &  0.8963 &  0.9329 &  0.9670 &  1.0000 \\
$u$ & 5.50 &  7000 &  0.1841 &  0.2730 &  0.3508 &  0.4274 &  0.4987 &  0.5632 &  0.6232 &  0.6782 &  0.7282 &  0.7753 &  0.8191 &  0.8594 &  0.8978 &  0.9339 &  0.9676 &  1.0000 \\
$u$ & 5.50 &  7500 &  0.2019 &  0.3066 &  0.3795 &  0.4497 &  0.5158 &  0.5765 &  0.6335 &  0.6864 &  0.7347 &  0.7804 &  0.8230 &  0.8624 &  0.8999 &  0.9353 &  0.9683 &  1.0000 \\
$u$ & 5.50 &  8000 &  0.2234 &  0.3465 &  0.4160 &  0.4807 &  0.5411 &  0.5968 &  0.6496 &  0.6991 &  0.7446 &  0.7880 &  0.8288 &  0.8666 &  0.9028 &  0.9371 &  0.9691 &  1.0000 \\
$u$ & 5.50 &  8500 &  0.2456 &  0.3901 &  0.4570 &  0.5168 &  0.5717 &  0.6221 &  0.6701 &  0.7153 &  0.7574 &  0.7978 &  0.8361 &  0.8719 &  0.9064 &  0.9392 &  0.9701 &  1.0000 \\
$u$ & 5.50 &  9000 &  0.2680 &  0.4358 &  0.5008 &  0.5560 &  0.6055 &  0.6505 &  0.6934 &  0.7341 &  0.7722 &  0.8092 &  0.8446 &  0.8779 &  0.9104 &  0.9416 &  0.9712 &  1.0000 \\
$u$ & 5.50 &  9500 &  0.2886 &  0.4739 &  0.5372 &  0.5890 &  0.6345 &  0.6755 &  0.7144 &  0.7513 &  0.7861 &  0.8200 &  0.8527 &  0.8838 &  0.9143 &  0.9439 &  0.9722 &  1.0000 \\
$u$ & 5.50 & 10000 &  0.3073 &  0.5038 &  0.5664 &  0.6163 &  0.6595 &  0.6980 &  0.7344 &  0.7686 &  0.8008 &  0.8321 &  0.8623 &  0.8911 &  0.9195 &  0.9471 &  0.9737 &  1.0000 \\
$u$ & 5.50 & 10500 &  0.3172 &  0.5158 &  0.5774 &  0.6263 &  0.6686 &  0.7062 &  0.7417 &  0.7751 &  0.8064 &  0.8368 &  0.8662 &  0.8942 &  0.9217 &  0.9486 &  0.9744 &  1.0000 \\
$u$ & 5.50 & 11000 &  0.3239 &  0.5217 &  0.5827 &  0.6310 &  0.6729 &  0.7102 &  0.7453 &  0.7783 &  0.8093 &  0.8393 &  0.8683 &  0.8959 &  0.9231 &  0.9495 &  0.9748 &  1.0000 \\
$u$ & 5.50 & 11500 &  0.3310 &  0.5273 &  0.5877 &  0.6357 &  0.6772 &  0.7142 &  0.7490 &  0.7817 &  0.8123 &  0.8421 &  0.8706 &  0.8978 &  0.9245 &  0.9505 &  0.9754 &  1.0000 \\
$u$ & 5.50 & 12000 &  0.3374 &  0.5325 &  0.5927 &  0.6405 &  0.6818 &  0.7186 &  0.7531 &  0.7855 &  0.8157 &  0.8450 &  0.8731 &  0.8999 &  0.9261 &  0.9515 &  0.9759 &  1.0000 \\
$u$ & 5.50 & 12500 &  0.3444 &  0.5381 &  0.5980 &  0.6456 &  0.6867 &  0.7232 &  0.7573 &  0.7893 &  0.8192 &  0.8480 &  0.8757 &  0.9020 &  0.9277 &  0.9526 &  0.9765 &  1.0000 \\
$u$ & 5.50 & 13000 &  0.3507 &  0.5436 &  0.6034 &  0.6507 &  0.6915 &  0.7276 &  0.7615 &  0.7931 &  0.8225 &  0.8510 &  0.8782 &  0.9039 &  0.9292 &  0.9536 &  0.9770 &  1.0000 \\
$u$ & 5.50 & 13500 &  0.3572 &  0.5492 &  0.6087 &  0.6557 &  0.6962 &  0.7320 &  0.7654 &  0.7966 &  0.8257 &  0.8537 &  0.8805 &  0.9058 &  0.9306 &  0.9546 &  0.9775 &  1.0000 \\
$u$ & 5.50 & 14000 &  0.3634 &  0.5546 &  0.6137 &  0.6605 &  0.7006 &  0.7360 &  0.7691 &  0.8000 &  0.8286 &  0.8562 &  0.8826 &  0.9075 &  0.9319 &  0.9554 &  0.9779 &  1.0000 \\
$u$ & 5.50 & 14500 &  0.3693 &  0.5598 &  0.6186 &  0.6650 &  0.7048 &  0.7399 &  0.7726 &  0.8031 &  0.8314 &  0.8586 &  0.8846 &  0.9091 &  0.9331 &  0.9563 &  0.9783 &  1.0000 \\
$u$ & 5.50 & 15000 &  0.3754 &  0.5647 &  0.6232 &  0.6693 &  0.7087 &  0.7435 &  0.7759 &  0.8060 &  0.8340 &  0.8608 &  0.8865 &  0.9107 &  0.9342 &  0.9570 &  0.9787 &  1.0000 \\
$u$ & 5.50 & 15500 &  0.3807 &  0.5694 &  0.6276 &  0.6733 &  0.7125 &  0.7469 &  0.7790 &  0.8088 &  0.8364 &  0.8630 &  0.8882 &  0.9121 &  0.9353 &  0.9577 &  0.9790 &  1.0000 \\
$u$ & 5.50 & 16000 &  0.3865 &  0.5739 &  0.6317 &  0.6772 &  0.7160 &  0.7502 &  0.7820 &  0.8115 &  0.8388 &  0.8650 &  0.8899 &  0.9134 &  0.9363 &  0.9584 &  0.9794 &  1.0000 \\
$u$ & 5.50 & 16500 &  0.3911 &  0.5781 &  0.6357 &  0.6809 &  0.7195 &  0.7534 &  0.7848 &  0.8140 &  0.8410 &  0.8669 &  0.8915 &  0.9147 &  0.9373 &  0.9590 &  0.9797 &  1.0000 \\
$u$ & 5.50 & 17000 &  0.3958 &  0.5822 &  0.6396 &  0.6845 &  0.7228 &  0.7564 &  0.7876 &  0.8165 &  0.8432 &  0.8688 &  0.8931 &  0.9160 &  0.9383 &  0.9597 &  0.9800 &  1.0000 \\
$u$ & 5.50 & 20000 &  0.4140 &  0.6031 &  0.6596 &  0.7033 &  0.7402 &  0.7724 &  0.8020 &  0.8293 &  0.8544 &  0.8784 &  0.9011 &  0.9224 &  0.9431 &  0.9629 &  0.9816 &  1.0000 \\
$u$ & 5.50 & 25000 &  0.4267 &  0.6230 &  0.6813 &  0.7245 &  0.7602 &  0.7909 &  0.8189 &  0.8444 &  0.8677 &  0.8898 &  0.9106 &  0.9300 &  0.9487 &  0.9666 &  0.9835 &  1.0000 \\
$u$ & 5.50 & 30000 &  0.4686 &  0.6480 &  0.7071 &  0.7497 &  0.7840 &  0.8128 &  0.8388 &  0.8621 &  0.8832 &  0.9031 &  0.9216 &  0.9388 &  0.9553 &  0.9710 &  0.9857 &  1.0000 \\
$u$ & 5.75 &  4000 &  0.2418 &  0.3777 &  0.4762 &  0.5518 &  0.6137 &  0.6660 &  0.7128 &  0.7549 &  0.7928 &  0.8283 &  0.8614 &  0.8919 &  0.9212 &  0.9489 &  0.9748 &  1.0000 \\
$u$ & 5.75 &  4250 &  0.2009 &  0.3859 &  0.4863 &  0.5614 &  0.6223 &  0.6734 &  0.7192 &  0.7604 &  0.7974 &  0.8321 &  0.8644 &  0.8943 &  0.9229 &  0.9499 &  0.9754 &  1.0000 \\
$u$ & 5.75 &  4500 &  0.2184 &  0.3772 &  0.4765 &  0.5517 &  0.6130 &  0.6648 &  0.7114 &  0.7534 &  0.7912 &  0.8268 &  0.8600 &  0.8907 &  0.9202 &  0.9482 &  0.9745 &  1.0000 \\
$u$ & 5.75 &  4750 &  0.2346 &  0.3564 &  0.4543 &  0.5300 &  0.5926 &  0.6461 &  0.6944 &  0.7382 &  0.7779 &  0.8154 &  0.8506 &  0.8832 &  0.9146 &  0.9445 &  0.9726 &  1.0000 \\
$u$ & 5.75 &  5000 &  0.2239 &  0.3256 &  0.4234 &  0.5006 &  0.5653 &  0.6210 &  0.6718 &  0.7181 &  0.7604 &  0.8004 &  0.8381 &  0.8732 &  0.9071 &  0.9395 &  0.9701 &  1.0000 \\
$u$ & 5.75 &  5250 &  0.2204 &  0.2944 &  0.3918 &  0.4708 &  0.5378 &  0.5961 &  0.6495 &  0.6985 &  0.7434 &  0.7860 &  0.8262 &  0.8638 &  0.9002 &  0.9350 &  0.9679 &  1.0000 \\
$u$ & 5.75 &  5500 &  0.1976 &  0.2699 &  0.3679 &  0.4495 &  0.5193 &  0.5801 &  0.6360 &  0.6872 &  0.7340 &  0.7784 &  0.8202 &  0.8592 &  0.8969 &  0.9329 &  0.9669 &  1.0000 \\
$u$ & 5.75 &  6000 &  0.1748 &  0.2500 &  0.3465 &  0.4313 &  0.5049 &  0.5691 &  0.6278 &  0.6813 &  0.7299 &  0.7758 &  0.8187 &  0.8584 &  0.8967 &  0.9329 &  0.9670 &  1.0000 \\
$u$ & 5.75 &  6500 &  0.1728 &  0.2552 &  0.3451 &  0.4287 &  0.5029 &  0.5682 &  0.6279 &  0.6823 &  0.7315 &  0.7777 &  0.8207 &  0.8604 &  0.8984 &  0.9342 &  0.9677 &  1.0000 \\
$u$ & 5.75 &  7000 &  0.1833 &  0.2748 &  0.3567 &  0.4358 &  0.5079 &  0.5723 &  0.6317 &  0.6858 &  0.7349 &  0.7809 &  0.8236 &  0.8629 &  0.9004 &  0.9356 &  0.9684 &  1.0000 \\
$u$ & 5.75 &  7500 &  0.2013 &  0.3052 &  0.3807 &  0.4536 &  0.5213 &  0.5827 &  0.6399 &  0.6925 &  0.7403 &  0.7853 &  0.8272 &  0.8657 &  0.9024 &  0.9370 &  0.9691 &  1.0000 \\
$u$ & 5.75 &  8000 &  0.2229 &  0.3424 &  0.4133 &  0.4799 &  0.5421 &  0.5990 &  0.6526 &  0.7024 &  0.7480 &  0.7912 &  0.8316 &  0.8690 &  0.9047 &  0.9384 &  0.9698 &  1.0000 \\
$u$ & 5.75 &  8500 &  0.2455 &  0.3836 &  0.4508 &  0.5118 &  0.5681 &  0.6199 &  0.6691 &  0.7152 &  0.7579 &  0.7987 &  0.8372 &  0.8730 &  0.9073 &  0.9399 &  0.9705 &  1.0000 \\
$u$ & 5.75 &  9000 &  0.2679 &  0.4275 &  0.4920 &  0.5478 &  0.5984 &  0.6447 &  0.6890 &  0.7309 &  0.7701 &  0.8079 &  0.8439 &  0.8777 &  0.9105 &  0.9418 &  0.9713 &  1.0000 \\
$u$ & 5.75 &  9500 &  0.2891 &  0.4669 &  0.5291 &  0.5807 &  0.6266 &  0.6684 &  0.7083 &  0.7463 &  0.7821 &  0.8170 &  0.8506 &  0.8824 &  0.9135 &  0.9435 &  0.9720 &  1.0000 \\
$u$ & 5.75 & 10000 &  0.3091 &  0.4996 &  0.5609 &  0.6103 &  0.6534 &  0.6921 &  0.7289 &  0.7637 &  0.7965 &  0.8285 &  0.8594 &  0.8889 &  0.9180 &  0.9462 &  0.9733 &  1.0000 \\
$u$ & 5.75 & 10500 &  0.3228 &  0.5182 &  0.5789 &  0.6271 &  0.6690 &  0.7063 &  0.7416 &  0.7749 &  0.8061 &  0.8366 &  0.8659 &  0.8939 &  0.9216 &  0.9485 &  0.9743 &  1.0000 \\
$u$ & 5.75 & 11000 &  0.3307 &  0.5257 &  0.5856 &  0.6332 &  0.6744 &  0.7113 &  0.7461 &  0.7789 &  0.8096 &  0.8396 &  0.8684 &  0.8960 &  0.9231 &  0.9495 &  0.9748 &  1.0000 \\
$u$ & 5.75 & 11500 &  0.3372 &  0.5308 &  0.5902 &  0.6374 &  0.6784 &  0.7150 &  0.7496 &  0.7821 &  0.8125 &  0.8421 &  0.8706 &  0.8977 &  0.9244 &  0.9504 &  0.9753 &  1.0000 \\
$u$ & 5.75 & 12000 &  0.3437 &  0.5359 &  0.5950 &  0.6420 &  0.6828 &  0.7192 &  0.7534 &  0.7856 &  0.8157 &  0.8449 &  0.8730 &  0.8997 &  0.9259 &  0.9514 &  0.9758 &  1.0000 \\
$u$ & 5.75 & 12500 &  0.3504 &  0.5412 &  0.6000 &  0.6469 &  0.6874 &  0.7235 &  0.7575 &  0.7893 &  0.8190 &  0.8478 &  0.8755 &  0.9017 &  0.9275 &  0.9525 &  0.9764 &  1.0000 \\
$u$ & 5.75 & 13000 &  0.3569 &  0.5465 &  0.6052 &  0.6518 &  0.6921 &  0.7279 &  0.7615 &  0.7930 &  0.8223 &  0.8507 &  0.8779 &  0.9037 &  0.9290 &  0.9535 &  0.9769 &  1.0000 \\
$u$ & 5.75 & 13500 &  0.3634 &  0.5519 &  0.6103 &  0.6567 &  0.6967 &  0.7322 &  0.7654 &  0.7965 &  0.8255 &  0.8534 &  0.8802 &  0.9056 &  0.9304 &  0.9544 &  0.9774 &  1.0000 \\
$u$ & 5.75 & 14000 &  0.3697 &  0.5571 &  0.6153 &  0.6614 &  0.7011 &  0.7363 &  0.7691 &  0.7999 &  0.8284 &  0.8560 &  0.8824 &  0.9073 &  0.9317 &  0.9553 &  0.9778 &  1.0000 \\
$u$ & 5.75 & 14500 &  0.3854 &  0.5633 &  0.6207 &  0.6663 &  0.7055 &  0.7403 &  0.7728 &  0.8031 &  0.8313 &  0.8585 &  0.8845 &  0.9090 &  0.9330 &  0.9561 &  0.9782 &  1.0000 \\
$u$ & 5.75 & 15000 &  0.3819 &  0.5669 &  0.6245 &  0.6700 &  0.7091 &  0.7437 &  0.7759 &  0.8059 &  0.8338 &  0.8607 &  0.8863 &  0.9105 &  0.9341 &  0.9569 &  0.9786 &  1.0000 \\
$u$ & 5.75 & 15500 &  0.3875 &  0.5714 &  0.6288 &  0.6740 &  0.7128 &  0.7471 &  0.7790 &  0.8087 &  0.8363 &  0.8628 &  0.8880 &  0.9119 &  0.9352 &  0.9576 &  0.9790 &  1.0000 \\
$u$ & 5.75 & 16000 &  0.3927 &  0.5758 &  0.6328 &  0.6778 &  0.7164 &  0.7503 &  0.7819 &  0.8113 &  0.8386 &  0.8648 &  0.8897 &  0.9133 &  0.9362 &  0.9583 &  0.9793 &  1.0000 \\
$u$ & 5.75 & 16500 &  0.3983 &  0.5800 &  0.6368 &  0.6815 &  0.7198 &  0.7535 &  0.7848 &  0.8139 &  0.8408 &  0.8667 &  0.8913 &  0.9146 &  0.9372 &  0.9589 &  0.9797 &  1.0000 \\
$u$ & 5.75 & 17000 &  0.4018 &  0.5839 &  0.6405 &  0.6850 &  0.7230 &  0.7565 &  0.7875 &  0.8163 &  0.8430 &  0.8686 &  0.8929 &  0.9158 &  0.9381 &  0.9596 &  0.9800 &  1.0000 \\
$u$ & 5.75 & 20000 &  0.4184 &  0.6043 &  0.6603 &  0.7037 &  0.7404 &  0.7724 &  0.8019 &  0.8292 &  0.8543 &  0.8783 &  0.9010 &  0.9223 &  0.9430 &  0.9628 &  0.9816 &  1.0000 \\
$u$ & 5.75 & 25000 &  0.4309 &  0.6245 &  0.6823 &  0.7252 &  0.7607 &  0.7913 &  0.8191 &  0.8446 &  0.8678 &  0.8899 &  0.9107 &  0.9300 &  0.9488 &  0.9666 &  0.9835 &  1.0000 \\
$u$ & 5.75 & 30000 &  0.4743 &  0.6502 &  0.7087 &  0.7509 &  0.7850 &  0.8136 &  0.8394 &  0.8626 &  0.8836 &  0.9034 &  0.9219 &  0.9390 &  0.9554 &  0.9710 &  0.9857 &  1.0000 \\
$u$ & 6.00 &  4000 &  0.2568 &  0.3738 &  0.4738 &  0.5500 &  0.6122 &  0.6647 &  0.7117 &  0.7540 &  0.7920 &  0.8276 &  0.8608 &  0.8915 &  0.9208 &  0.9486 &  0.9747 &  1.0000 \\
$u$ & 6.00 &  4250 &  0.2121 &  0.3857 &  0.4872 &  0.5625 &  0.6234 &  0.6745 &  0.7202 &  0.7613 &  0.7982 &  0.8328 &  0.8649 &  0.8947 &  0.9232 &  0.9502 &  0.9755 &  1.0000 \\
$u$ & 6.00 &  4500 &  0.2189 &  0.3801 &  0.4812 &  0.5566 &  0.6178 &  0.6693 &  0.7154 &  0.7570 &  0.7944 &  0.8295 &  0.8622 &  0.8925 &  0.9215 &  0.9491 &  0.9749 &  1.0000 \\
$u$ & 6.00 &  4750 &  0.2326 &  0.3643 &  0.4635 &  0.5391 &  0.6013 &  0.6541 &  0.7016 &  0.7447 &  0.7836 &  0.8203 &  0.8546 &  0.8864 &  0.9169 &  0.9460 &  0.9734 &  1.0000 \\
$u$ & 6.00 &  5000 &  0.2211 &  0.3371 &  0.4365 &  0.5137 &  0.5777 &  0.6325 &  0.6822 &  0.7275 &  0.7686 &  0.8074 &  0.8439 &  0.8779 &  0.9106 &  0.9419 &  0.9713 &  1.0000 \\
$u$ & 6.00 &  5250 &  0.2149 &  0.3072 &  0.4062 &  0.4848 &  0.5508 &  0.6080 &  0.6601 &  0.7079 &  0.7515 &  0.7929 &  0.8319 &  0.8683 &  0.9035 &  0.9372 &  0.9689 &  1.0000 \\
$u$ & 6.00 &  5500 &  0.1922 &  0.2806 &  0.3800 &  0.4609 &  0.5296 &  0.5893 &  0.6439 &  0.6940 &  0.7397 &  0.7832 &  0.8241 &  0.8622 &  0.8991 &  0.9343 &  0.9675 &  1.0000 \\
$u$ & 6.00 &  6000 &  0.1710 &  0.2559 &  0.3546 &  0.4394 &  0.5123 &  0.5756 &  0.6334 &  0.6860 &  0.7338 &  0.7789 &  0.8212 &  0.8604 &  0.8980 &  0.9338 &  0.9674 &  1.0000 \\
$u$ & 6.00 &  6500 &  0.1709 &  0.2594 &  0.3527 &  0.4372 &  0.5111 &  0.5756 &  0.6344 &  0.6878 &  0.7361 &  0.7815 &  0.8237 &  0.8627 &  0.9000 &  0.9352 &  0.9682 &  1.0000 \\
$u$ & 6.00 &  7000 &  0.1824 &  0.2771 &  0.3631 &  0.4441 &  0.5167 &  0.5808 &  0.6394 &  0.6927 &  0.7407 &  0.7858 &  0.8275 &  0.8660 &  0.9026 &  0.9370 &  0.9691 &  1.0000 \\
$u$ & 6.00 &  7500 &  0.2004 &  0.3044 &  0.3833 &  0.4588 &  0.5279 &  0.5898 &  0.6469 &  0.6990 &  0.7462 &  0.7904 &  0.8314 &  0.8691 &  0.9049 &  0.9386 &  0.9699 &  1.0000 \\
$u$ & 6.00 &  8000 &  0.2216 &  0.3383 &  0.4113 &  0.4804 &  0.5445 &  0.6026 &  0.6568 &  0.7068 &  0.7523 &  0.7952 &  0.8351 &  0.8719 &  0.9069 &  0.9399 &  0.9705 &  1.0000 \\
$u$ & 6.00 &  8500 &  0.2442 &  0.3765 &  0.4448 &  0.5076 &  0.5658 &  0.6192 &  0.6697 &  0.7167 &  0.7598 &  0.8008 &  0.8392 &  0.8748 &  0.9089 &  0.9410 &  0.9711 &  1.0000 \\
$u$ & 6.00 &  9000 &  0.2665 &  0.4176 &  0.4822 &  0.5393 &  0.5916 &  0.6397 &  0.6856 &  0.7289 &  0.7691 &  0.8077 &  0.8441 &  0.8782 &  0.9111 &  0.9423 &  0.9716 &  1.0000 \\
$u$ & 6.00 &  9500 &  0.2884 &  0.4584 &  0.5201 &  0.5723 &  0.6191 &  0.6622 &  0.7035 &  0.7428 &  0.7797 &  0.8155 &  0.8497 &  0.8820 &  0.9135 &  0.9436 &  0.9722 &  1.0000 \\
$u$ & 6.00 & 10000 &  0.3076 &  0.4902 &  0.5504 &  0.5995 &  0.6430 &  0.6825 &  0.7203 &  0.7563 &  0.7904 &  0.8236 &  0.8557 &  0.8862 &  0.9162 &  0.9452 &  0.9728 &  1.0000 \\
$u$ & 6.00 & 10500 &  0.3251 &  0.5160 &  0.5759 &  0.6237 &  0.6654 &  0.7028 &  0.7383 &  0.7719 &  0.8036 &  0.8344 &  0.8642 &  0.8927 &  0.9207 &  0.9479 &  0.9741 &  1.0000 \\
$u$ & 6.00 & 11000 &  0.3353 &  0.5273 &  0.5864 &  0.6335 &  0.6745 &  0.7112 &  0.7458 &  0.7786 &  0.8093 &  0.8392 &  0.8681 &  0.8957 &  0.9229 &  0.9493 &  0.9748 &  1.0000 \\
$u$ & 6.00 & 11500 &  0.3425 &  0.5331 &  0.5917 &  0.6383 &  0.6789 &  0.7153 &  0.7496 &  0.7819 &  0.8123 &  0.8418 &  0.8703 &  0.8975 &  0.9242 &  0.9502 &  0.9752 &  1.0000 \\
$u$ & 6.00 & 12000 &  0.3490 &  0.5379 &  0.5961 &  0.6426 &  0.6830 &  0.7191 &  0.7531 &  0.7852 &  0.8152 &  0.8445 &  0.8726 &  0.8993 &  0.9256 &  0.9512 &  0.9757 &  1.0000 \\
$u$ & 6.00 & 12500 &  0.3554 &  0.5430 &  0.6010 &  0.6472 &  0.6874 &  0.7233 &  0.7570 &  0.7888 &  0.8185 &  0.8473 &  0.8750 &  0.9013 &  0.9271 &  0.9522 &  0.9762 &  1.0000 \\
$u$ & 6.00 & 13000 &  0.3617 &  0.5482 &  0.6059 &  0.6520 &  0.6920 &  0.7276 &  0.7610 &  0.7924 &  0.8217 &  0.8501 &  0.8774 &  0.9032 &  0.9286 &  0.9532 &  0.9768 &  1.0000 \\
$u$ & 6.00 & 13500 &  0.3681 &  0.5533 &  0.6109 &  0.6568 &  0.6965 &  0.7318 &  0.7649 &  0.7959 &  0.8249 &  0.8529 &  0.8797 &  0.9051 &  0.9301 &  0.9542 &  0.9772 &  1.0000 \\
$u$ & 6.00 & 14000 &  0.3742 &  0.5583 &  0.6158 &  0.6614 &  0.7008 &  0.7358 &  0.7686 &  0.7993 &  0.8279 &  0.8555 &  0.8819 &  0.9069 &  0.9314 &  0.9551 &  0.9777 &  1.0000 \\
$u$ & 6.00 & 14500 &  0.3801 &  0.5632 &  0.6204 &  0.6658 &  0.7049 &  0.7396 &  0.7721 &  0.8024 &  0.8306 &  0.8579 &  0.8839 &  0.9085 &  0.9326 &  0.9559 &  0.9781 &  1.0000 \\
$u$ & 6.00 & 15000 &  0.3860 &  0.5679 &  0.6248 &  0.6700 &  0.7088 &  0.7433 &  0.7754 &  0.8054 &  0.8333 &  0.8601 &  0.8858 &  0.9101 &  0.9338 &  0.9567 &  0.9785 &  1.0000 \\
$u$ & 6.00 & 15500 &  0.3915 &  0.5723 &  0.6291 &  0.6740 &  0.7125 &  0.7467 &  0.7785 &  0.8082 &  0.8357 &  0.8623 &  0.8876 &  0.9115 &  0.9349 &  0.9574 &  0.9789 &  1.0000 \\
$u$ & 6.00 & 16000 &  0.3966 &  0.5766 &  0.6331 &  0.6777 &  0.7161 &  0.7499 &  0.7815 &  0.8109 &  0.8381 &  0.8643 &  0.8893 &  0.9129 &  0.9359 &  0.9581 &  0.9792 &  1.0000 \\
$u$ & 6.00 & 16500 &  0.4012 &  0.5806 &  0.6370 &  0.6814 &  0.7194 &  0.7530 &  0.7843 &  0.8134 &  0.8403 &  0.8663 &  0.8910 &  0.9142 &  0.9369 &  0.9588 &  0.9796 &  1.0000 \\
$u$ & 6.00 & 17000 &  0.4055 &  0.5846 &  0.6407 &  0.6849 &  0.7227 &  0.7560 &  0.7871 &  0.8159 &  0.8425 &  0.8681 &  0.8925 &  0.9155 &  0.9379 &  0.9594 &  0.9799 &  1.0000 \\
$u$ & 6.00 & 20000 &  0.4207 &  0.6046 &  0.6602 &  0.7034 &  0.7400 &  0.7720 &  0.8015 &  0.8288 &  0.8539 &  0.8779 &  0.9007 &  0.9221 &  0.9428 &  0.9627 &  0.9815 &  1.0000 \\
$u$ & 6.00 & 25000 &  0.4302 &  0.6248 &  0.6824 &  0.7252 &  0.7607 &  0.7912 &  0.8190 &  0.8445 &  0.8677 &  0.8898 &  0.9106 &  0.9299 &  0.9487 &  0.9666 &  0.9835 &  1.0000 \\
$u$ & 6.00 & 30000 &  0.4775 &  0.6515 &  0.7097 &  0.7516 &  0.7855 &  0.8141 &  0.8397 &  0.8629 &  0.8839 &  0.9036 &  0.9220 &  0.9391 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 6.25 &  4000 &  0.2671 &  0.3692 &  0.4705 &  0.5473 &  0.6099 &  0.6627 &  0.7099 &  0.7524 &  0.7907 &  0.8265 &  0.8599 &  0.8907 &  0.9203 &  0.9483 &  0.9745 &  1.0000 \\
$u$ & 6.25 &  4250 &  0.2190 &  0.3842 &  0.4866 &  0.5622 &  0.6232 &  0.6744 &  0.7201 &  0.7612 &  0.7981 &  0.8327 &  0.8649 &  0.8947 &  0.9232 &  0.9501 &  0.9755 &  1.0000 \\
$u$ & 6.25 &  4500 &  0.2143 &  0.3820 &  0.4846 &  0.5601 &  0.6212 &  0.6724 &  0.7183 &  0.7595 &  0.7966 &  0.8314 &  0.8638 &  0.8937 &  0.9224 &  0.9497 &  0.9752 &  1.0000 \\
$u$ & 6.25 &  4750 &  0.2296 &  0.3708 &  0.4709 &  0.5464 &  0.6081 &  0.6604 &  0.7074 &  0.7498 &  0.7880 &  0.8241 &  0.8577 &  0.8889 &  0.9188 &  0.9473 &  0.9740 &  1.0000 \\
$u$ & 6.25 &  5000 &  0.2187 &  0.3477 &  0.4479 &  0.5247 &  0.5881 &  0.6421 &  0.6909 &  0.7352 &  0.7753 &  0.8133 &  0.8487 &  0.8817 &  0.9135 &  0.9438 &  0.9723 &  1.0000 \\
$u$ & 6.25 &  5250 &  0.2102 &  0.3198 &  0.4201 &  0.4984 &  0.5637 &  0.6198 &  0.6709 &  0.7174 &  0.7598 &  0.8000 &  0.8378 &  0.8730 &  0.9070 &  0.9395 &  0.9701 &  1.0000 \\
$u$ & 6.25 &  5500 &  0.1884 &  0.2924 &  0.3928 &  0.4730 &  0.5406 &  0.5991 &  0.6526 &  0.7015 &  0.7461 &  0.7885 &  0.8284 &  0.8656 &  0.9016 &  0.9359 &  0.9683 &  1.0000 \\
$u$ & 6.25 &  6000 &  0.1682 &  0.2625 &  0.3626 &  0.4470 &  0.5190 &  0.5814 &  0.6383 &  0.6901 &  0.7372 &  0.7816 &  0.8233 &  0.8619 &  0.8991 &  0.9345 &  0.9677 &  1.0000 \\
$u$ & 6.25 &  6500 &  0.1692 &  0.2633 &  0.3592 &  0.4441 &  0.5176 &  0.5815 &  0.6395 &  0.6921 &  0.7397 &  0.7844 &  0.8260 &  0.8644 &  0.9012 &  0.9360 &  0.9685 &  1.0000 \\
$u$ & 6.25 &  7000 &  0.1813 &  0.2794 &  0.3691 &  0.4516 &  0.5243 &  0.5879 &  0.6457 &  0.6982 &  0.7454 &  0.7896 &  0.8306 &  0.8684 &  0.9043 &  0.9381 &  0.9696 &  1.0000 \\
$u$ & 6.25 &  7500 &  0.1993 &  0.3043 &  0.3871 &  0.4650 &  0.5351 &  0.5970 &  0.6538 &  0.7052 &  0.7516 &  0.7950 &  0.8352 &  0.8721 &  0.9071 &  0.9400 &  0.9706 &  1.0000 \\
$u$ & 6.25 &  8000 &  0.2203 &  0.3354 &  0.4115 &  0.4834 &  0.5491 &  0.6081 &  0.6626 &  0.7124 &  0.7575 &  0.7997 &  0.8390 &  0.8750 &  0.9093 &  0.9414 &  0.9713 &  1.0000 \\
$u$ & 6.25 &  8500 &  0.2424 &  0.3702 &  0.4404 &  0.5057 &  0.5662 &  0.6211 &  0.6725 &  0.7200 &  0.7632 &  0.8041 &  0.8422 &  0.8773 &  0.9108 &  0.9424 &  0.9718 &  1.0000 \\
$u$ & 6.25 &  9000 &  0.2643 &  0.4080 &  0.4734 &  0.5324 &  0.5870 &  0.6371 &  0.6846 &  0.7290 &  0.7700 &  0.8090 &  0.8457 &  0.8797 &  0.9123 &  0.9432 &  0.9721 &  1.0000 \\
$u$ & 6.25 &  9500 &  0.2863 &  0.4483 &  0.5102 &  0.5635 &  0.6121 &  0.6569 &  0.6999 &  0.7405 &  0.7785 &  0.8151 &  0.8499 &  0.8825 &  0.9141 &  0.9441 &  0.9725 &  1.0000 \\
$u$ & 6.25 & 10000 &  0.3051 &  0.4798 &  0.5394 &  0.5889 &  0.6334 &  0.6742 &  0.7135 &  0.7510 &  0.7864 &  0.8208 &  0.8538 &  0.8851 &  0.9156 &  0.9449 &  0.9728 &  1.0000 \\
$u$ & 6.25 & 10500 &  0.3237 &  0.5081 &  0.5670 &  0.6147 &  0.6567 &  0.6947 &  0.7311 &  0.7656 &  0.7982 &  0.8301 &  0.8609 &  0.8902 &  0.9190 &  0.9470 &  0.9737 &  1.0000 \\
$u$ & 6.25 & 11000 &  0.3376 &  0.5261 &  0.5846 &  0.6315 &  0.6724 &  0.7091 &  0.7439 &  0.7768 &  0.8078 &  0.8380 &  0.8672 &  0.8950 &  0.9224 &  0.9490 &  0.9746 &  1.0000 \\
$u$ & 6.25 & 11500 &  0.3459 &  0.5335 &  0.5915 &  0.6378 &  0.6783 &  0.7145 &  0.7488 &  0.7812 &  0.8116 &  0.8412 &  0.8698 &  0.8970 &  0.9239 &  0.9500 &  0.9751 &  1.0000 \\
$u$ & 6.25 & 12000 &  0.3527 &  0.5387 &  0.5963 &  0.6423 &  0.6825 &  0.7185 &  0.7524 &  0.7845 &  0.8146 &  0.8438 &  0.8720 &  0.8989 &  0.9253 &  0.9510 &  0.9756 &  1.0000 \\
$u$ & 6.25 & 12500 &  0.3582 &  0.5433 &  0.6007 &  0.6466 &  0.6866 &  0.7224 &  0.7561 &  0.7879 &  0.8176 &  0.8465 &  0.8743 &  0.9007 &  0.9267 &  0.9519 &  0.9761 &  1.0000 \\
$u$ & 6.25 & 13000 &  0.3651 &  0.5484 &  0.6056 &  0.6513 &  0.6911 &  0.7266 &  0.7600 &  0.7915 &  0.8208 &  0.8493 &  0.8767 &  0.9027 &  0.9282 &  0.9529 &  0.9766 &  1.0000 \\
$u$ & 6.25 & 13500 &  0.3716 &  0.5535 &  0.6105 &  0.6561 &  0.6956 &  0.7308 &  0.7639 &  0.7950 &  0.8240 &  0.8521 &  0.8790 &  0.9046 &  0.9296 &  0.9539 &  0.9771 &  1.0000 \\
$u$ & 6.25 & 14000 &  0.3777 &  0.5585 &  0.6153 &  0.6606 &  0.6999 &  0.7348 &  0.7676 &  0.7983 &  0.8270 &  0.8547 &  0.8812 &  0.9063 &  0.9310 &  0.9548 &  0.9776 &  1.0000 \\
$u$ & 6.25 & 14500 &  0.3826 &  0.5630 &  0.6198 &  0.6650 &  0.7040 &  0.7387 &  0.7711 &  0.8015 &  0.8298 &  0.8571 &  0.8832 &  0.9080 &  0.9322 &  0.9556 &  0.9780 &  1.0000 \\
$u$ & 6.25 & 15000 &  0.3893 &  0.5679 &  0.6243 &  0.6692 &  0.7080 &  0.7423 &  0.7745 &  0.8045 &  0.8325 &  0.8594 &  0.8852 &  0.9096 &  0.9334 &  0.9564 &  0.9784 &  1.0000 \\
$u$ & 6.25 & 15500 &  0.3946 &  0.5723 &  0.6285 &  0.6732 &  0.7117 &  0.7458 &  0.7776 &  0.8073 &  0.8350 &  0.8616 &  0.8870 &  0.9111 &  0.9345 &  0.9572 &  0.9787 &  1.0000 \\
$u$ & 6.25 & 16000 &  0.4004 &  0.5766 &  0.6326 &  0.6770 &  0.7153 &  0.7491 &  0.7807 &  0.8101 &  0.8374 &  0.8637 &  0.8888 &  0.9125 &  0.9356 &  0.9579 &  0.9791 &  1.0000 \\
$u$ & 6.25 & 16500 &  0.4040 &  0.5805 &  0.6364 &  0.6806 &  0.7186 &  0.7522 &  0.7835 &  0.8126 &  0.8396 &  0.8656 &  0.8904 &  0.9138 &  0.9366 &  0.9585 &  0.9794 &  1.0000 \\
$u$ & 6.25 & 17000 &  0.4082 &  0.5843 &  0.6401 &  0.6841 &  0.7219 &  0.7552 &  0.7862 &  0.8151 &  0.8418 &  0.8675 &  0.8920 &  0.9151 &  0.9376 &  0.9592 &  0.9798 &  1.0000 \\
$u$ & 6.25 & 20000 &  0.4219 &  0.6041 &  0.6595 &  0.7026 &  0.7392 &  0.7712 &  0.8008 &  0.8281 &  0.8533 &  0.8774 &  0.9003 &  0.9217 &  0.9425 &  0.9625 &  0.9815 &  1.0000 \\
$u$ & 6.25 & 25000 &  0.4307 &  0.6245 &  0.6819 &  0.7248 &  0.7602 &  0.7908 &  0.8187 &  0.8442 &  0.8674 &  0.8895 &  0.9104 &  0.9298 &  0.9486 &  0.9665 &  0.9835 &  1.0000 \\
$u$ & 6.25 & 30000 &  0.4819 &  0.6524 &  0.7103 &  0.7521 &  0.7858 &  0.8144 &  0.8400 &  0.8631 &  0.8840 &  0.9037 &  0.9221 &  0.9391 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 6.50 &  4000 &  0.2732 &  0.3641 &  0.4666 &  0.5440 &  0.6069 &  0.6600 &  0.7076 &  0.7504 &  0.7889 &  0.8250 &  0.8587 &  0.8898 &  0.9196 &  0.9478 &  0.9743 &  1.0000 \\
$u$ & 6.50 &  4250 &  0.2187 &  0.3813 &  0.4846 &  0.5605 &  0.6218 &  0.6732 &  0.7191 &  0.7603 &  0.7973 &  0.8321 &  0.8644 &  0.8942 &  0.9228 &  0.9499 &  0.9754 &  1.0000 \\
$u$ & 6.50 &  4500 &  0.2529 &  0.3846 &  0.4875 &  0.5629 &  0.6237 &  0.6747 &  0.7203 &  0.7613 &  0.7981 &  0.8327 &  0.8648 &  0.8946 &  0.9231 &  0.9501 &  0.9754 &  1.0000 \\
$u$ & 6.50 &  4750 &  0.2259 &  0.3754 &  0.4763 &  0.5519 &  0.6133 &  0.6652 &  0.7117 &  0.7537 &  0.7915 &  0.8270 &  0.8601 &  0.8908 &  0.9203 &  0.9482 &  0.9745 &  1.0000 \\
$u$ & 6.50 &  5000 &  0.2171 &  0.3566 &  0.4574 &  0.5339 &  0.5967 &  0.6500 &  0.6981 &  0.7416 &  0.7809 &  0.8180 &  0.8527 &  0.8849 &  0.9159 &  0.9453 &  0.9730 &  1.0000 \\
$u$ & 6.50 &  5250 &  0.2078 &  0.3319 &  0.4330 &  0.5109 &  0.5754 &  0.6306 &  0.6806 &  0.7261 &  0.7674 &  0.8065 &  0.8432 &  0.8773 &  0.9102 &  0.9416 &  0.9712 &  1.0000 \\
$u$ & 6.50 &  5500 &  0.1864 &  0.3049 &  0.4061 &  0.4857 &  0.5523 &  0.6097 &  0.6619 &  0.7097 &  0.7532 &  0.7944 &  0.8332 &  0.8694 &  0.9044 &  0.9377 &  0.9693 &  1.0000 \\
$u$ & 6.50 &  6000 &  0.1663 &  0.2699 &  0.3710 &  0.4546 &  0.5257 &  0.5871 &  0.6431 &  0.6941 &  0.7405 &  0.7843 &  0.8254 &  0.8635 &  0.9002 &  0.9352 &  0.9680 &  1.0000 \\
$u$ & 6.50 &  6500 &  0.1678 &  0.2671 &  0.3649 &  0.4498 &  0.5228 &  0.5860 &  0.6434 &  0.6953 &  0.7423 &  0.7865 &  0.8276 &  0.8656 &  0.9021 &  0.9365 &  0.9688 &  1.0000 \\
$u$ & 6.50 &  7000 &  0.1803 &  0.2820 &  0.3746 &  0.4579 &  0.5304 &  0.5935 &  0.6506 &  0.7023 &  0.7489 &  0.7925 &  0.8329 &  0.8700 &  0.9055 &  0.9388 &  0.9700 &  1.0000 \\
$u$ & 6.50 &  7500 &  0.1983 &  0.3052 &  0.3917 &  0.4715 &  0.5420 &  0.6037 &  0.6599 &  0.7107 &  0.7563 &  0.7989 &  0.8383 &  0.8745 &  0.9089 &  0.9412 &  0.9712 &  1.0000 \\
$u$ & 6.50 &  8000 &  0.2188 &  0.3334 &  0.4132 &  0.4878 &  0.5550 &  0.6144 &  0.6688 &  0.7182 &  0.7627 &  0.8043 &  0.8427 &  0.8780 &  0.9115 &  0.9429 &  0.9720 &  1.0000 \\
$u$ & 6.50 &  8500 &  0.2404 &  0.3653 &  0.4385 &  0.5069 &  0.5693 &  0.6254 &  0.6774 &  0.7249 &  0.7680 &  0.8084 &  0.8459 &  0.8804 &  0.9132 &  0.9439 &  0.9725 &  1.0000 \\
$u$ & 6.50 &  9000 &  0.2617 &  0.3994 &  0.4668 &  0.5286 &  0.5857 &  0.6377 &  0.6865 &  0.7316 &  0.7729 &  0.8120 &  0.8484 &  0.8821 &  0.9143 &  0.9446 &  0.9728 &  1.0000 \\
$u$ & 6.50 &  9500 &  0.2830 &  0.4372 &  0.5000 &  0.5555 &  0.6065 &  0.6535 &  0.6982 &  0.7402 &  0.7791 &  0.8162 &  0.8513 &  0.8839 &  0.9153 &  0.9451 &  0.9730 &  1.0000 \\
$u$ & 6.50 & 10000 &  0.3025 &  0.4705 &  0.5301 &  0.5807 &  0.6268 &  0.6693 &  0.7102 &  0.7491 &  0.7855 &  0.8207 &  0.8542 &  0.8857 &  0.9163 &  0.9456 &  0.9732 &  1.0000 \\
$u$ & 6.50 & 10500 &  0.3195 &  0.4963 &  0.5545 &  0.6025 &  0.6454 &  0.6848 &  0.7226 &  0.7587 &  0.7928 &  0.8260 &  0.8579 &  0.8882 &  0.9178 &  0.9463 &  0.9734 &  1.0000 \\
$u$ & 6.50 & 11000 &  0.3363 &  0.5199 &  0.5780 &  0.6248 &  0.6660 &  0.7032 &  0.7387 &  0.7724 &  0.8041 &  0.8351 &  0.8649 &  0.8934 &  0.9213 &  0.9484 &  0.9744 &  1.0000 \\
$u$ & 6.50 & 11500 &  0.3474 &  0.5319 &  0.5895 &  0.6358 &  0.6763 &  0.7127 &  0.7472 &  0.7797 &  0.8104 &  0.8402 &  0.8690 &  0.8964 &  0.9235 &  0.9498 &  0.9750 &  1.0000 \\
$u$ & 6.50 & 12000 &  0.3549 &  0.5379 &  0.5950 &  0.6410 &  0.6811 &  0.7171 &  0.7512 &  0.7834 &  0.8136 &  0.8430 &  0.8713 &  0.8983 &  0.9248 &  0.9507 &  0.9754 &  1.0000 \\
$u$ & 6.50 & 12500 &  0.3616 &  0.5429 &  0.5998 &  0.6455 &  0.6854 &  0.7212 &  0.7550 &  0.7868 &  0.8166 &  0.8457 &  0.8736 &  0.9001 &  0.9262 &  0.9516 &  0.9759 &  1.0000 \\
$u$ & 6.50 & 13000 &  0.3681 &  0.5477 &  0.6044 &  0.6500 &  0.6897 &  0.7252 &  0.7587 &  0.7902 &  0.8197 &  0.8484 &  0.8759 &  0.9020 &  0.9277 &  0.9526 &  0.9764 &  1.0000 \\
$u$ & 6.50 & 13500 &  0.3743 &  0.5527 &  0.6092 &  0.6546 &  0.6941 &  0.7294 &  0.7625 &  0.7937 &  0.8229 &  0.8511 &  0.8782 &  0.9039 &  0.9291 &  0.9535 &  0.9769 &  1.0000 \\
$u$ & 6.50 & 14000 &  0.3803 &  0.5575 &  0.6140 &  0.6592 &  0.6984 &  0.7334 &  0.7663 &  0.7971 &  0.8259 &  0.8537 &  0.8804 &  0.9057 &  0.9305 &  0.9545 &  0.9774 &  1.0000 \\
$u$ & 6.50 & 14500 &  0.3860 &  0.5623 &  0.6186 &  0.6636 &  0.7026 &  0.7373 &  0.7699 &  0.8004 &  0.8288 &  0.8562 &  0.8825 &  0.9074 &  0.9318 &  0.9553 &  0.9778 &  1.0000 \\
$u$ & 6.50 & 15000 &  0.3914 &  0.5668 &  0.6230 &  0.6678 &  0.7066 &  0.7410 &  0.7732 &  0.8034 &  0.8315 &  0.8586 &  0.8845 &  0.9090 &  0.9330 &  0.9561 &  0.9782 &  1.0000 \\
$u$ & 6.50 & 15500 &  0.3966 &  0.5712 &  0.6273 &  0.6718 &  0.7103 &  0.7445 &  0.7764 &  0.8063 &  0.8340 &  0.8608 &  0.8863 &  0.9105 &  0.9341 &  0.9569 &  0.9786 &  1.0000 \\
$u$ & 6.50 & 16000 &  0.4011 &  0.5753 &  0.6312 &  0.6756 &  0.7139 &  0.7478 &  0.7795 &  0.8090 &  0.8364 &  0.8629 &  0.8881 &  0.9119 &  0.9352 &  0.9576 &  0.9790 &  1.0000 \\
$u$ & 6.50 & 16500 &  0.4058 &  0.5794 &  0.6351 &  0.6793 &  0.7173 &  0.7510 &  0.7824 &  0.8116 &  0.8388 &  0.8649 &  0.8898 &  0.9133 &  0.9362 &  0.9583 &  0.9793 &  1.0000 \\
$u$ & 6.50 & 17000 &  0.4094 &  0.5831 &  0.6388 &  0.6828 &  0.7206 &  0.7540 &  0.7851 &  0.8141 &  0.8410 &  0.8668 &  0.8914 &  0.9146 &  0.9372 &  0.9589 &  0.9797 &  1.0000 \\
$u$ & 6.50 & 20000 &  0.4224 &  0.6028 &  0.6582 &  0.7014 &  0.7381 &  0.7702 &  0.7999 &  0.8274 &  0.8526 &  0.8769 &  0.8998 &  0.9213 &  0.9423 &  0.9623 &  0.9814 &  1.0000 \\
$u$ & 6.50 & 25000 &  0.4305 &  0.6235 &  0.6811 &  0.7240 &  0.7596 &  0.7902 &  0.8181 &  0.8437 &  0.8670 &  0.8892 &  0.9101 &  0.9296 &  0.9484 &  0.9664 &  0.9834 &  1.0000 \\
$u$ & 6.50 & 30000 &  0.4829 &  0.6527 &  0.7104 &  0.7522 &  0.7860 &  0.8144 &  0.8400 &  0.8632 &  0.8841 &  0.9037 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 6.75 &  4000 &  0.2756 &  0.3587 &  0.4622 &  0.5402 &  0.6036 &  0.6571 &  0.7050 &  0.7481 &  0.7869 &  0.8234 &  0.8573 &  0.8887 &  0.9188 &  0.9473 &  0.9740 &  1.0000 \\
$u$ & 6.75 &  4250 &  0.2346 &  0.3780 &  0.4818 &  0.5581 &  0.6196 &  0.6713 &  0.7174 &  0.7588 &  0.7961 &  0.8310 &  0.8635 &  0.8936 &  0.9223 &  0.9496 &  0.9752 &  1.0000 \\
$u$ & 6.75 &  4500 &  0.2270 &  0.3849 &  0.4883 &  0.5638 &  0.6245 &  0.6755 &  0.7210 &  0.7619 &  0.7987 &  0.8331 &  0.8652 &  0.8949 &  0.9233 &  0.9502 &  0.9755 &  1.0000 \\
$u$ & 6.75 &  4750 &  0.2218 &  0.3782 &  0.4799 &  0.5555 &  0.6169 &  0.6685 &  0.7147 &  0.7564 &  0.7938 &  0.8290 &  0.8618 &  0.8922 &  0.9213 &  0.9489 &  0.9748 &  1.0000 \\
$u$ & 6.75 &  5000 &  0.2164 &  0.3644 &  0.4653 &  0.5415 &  0.6037 &  0.6564 &  0.7039 &  0.7467 &  0.7854 &  0.8219 &  0.8559 &  0.8875 &  0.9178 &  0.9466 &  0.9737 &  1.0000 \\
$u$ & 6.75 &  5250 &  0.2073 &  0.3425 &  0.4442 &  0.5217 &  0.5856 &  0.6399 &  0.6891 &  0.7336 &  0.7740 &  0.8121 &  0.8479 &  0.8810 &  0.9130 &  0.9434 &  0.9721 &  1.0000 \\
$u$ & 6.75 &  5500 &  0.1862 &  0.3176 &  0.4194 &  0.4984 &  0.5640 &  0.6203 &  0.6715 &  0.7181 &  0.7605 &  0.8006 &  0.8383 &  0.8735 &  0.9074 &  0.9397 &  0.9702 &  1.0000 \\
$u$ & 6.75 &  6000 &  0.1654 &  0.2784 &  0.3801 &  0.4629 &  0.5329 &  0.5933 &  0.6484 &  0.6985 &  0.7441 &  0.7872 &  0.8277 &  0.8653 &  0.9015 &  0.9360 &  0.9684 &  1.0000 \\
$u$ & 6.75 &  6500 &  0.1666 &  0.2704 &  0.3699 &  0.4549 &  0.5274 &  0.5900 &  0.6467 &  0.6981 &  0.7446 &  0.7883 &  0.8290 &  0.8667 &  0.9028 &  0.9369 &  0.9690 &  1.0000 \\
$u$ & 6.75 &  7000 &  0.1791 &  0.2837 &  0.3786 &  0.4625 &  0.5349 &  0.5975 &  0.6541 &  0.7053 &  0.7513 &  0.7944 &  0.8344 &  0.8712 &  0.9062 &  0.9393 &  0.9702 &  1.0000 \\
$u$ & 6.75 &  7500 &  0.1969 &  0.3059 &  0.3956 &  0.4767 &  0.5475 &  0.6090 &  0.6646 &  0.7148 &  0.7598 &  0.8018 &  0.8407 &  0.8763 &  0.9101 &  0.9420 &  0.9715 &  1.0000 \\
$u$ & 6.75 &  8000 &  0.2172 &  0.3326 &  0.4164 &  0.4932 &  0.5612 &  0.6206 &  0.6747 &  0.7235 &  0.7674 &  0.8082 &  0.8460 &  0.8805 &  0.9133 &  0.9441 &  0.9726 &  1.0000 \\
$u$ & 6.75 &  8500 &  0.2382 &  0.3616 &  0.4387 &  0.5101 &  0.5742 &  0.6311 &  0.6831 &  0.7304 &  0.7730 &  0.8128 &  0.8497 &  0.8834 &  0.9154 &  0.9454 &  0.9733 &  1.0000 \\
$u$ & 6.75 &  9000 &  0.2589 &  0.3926 &  0.4631 &  0.5282 &  0.5877 &  0.6411 &  0.6907 &  0.7361 &  0.7774 &  0.8161 &  0.8521 &  0.8851 &  0.9166 &  0.9462 &  0.9736 &  1.0000 \\
$u$ & 6.75 &  9500 &  0.2792 &  0.4266 &  0.4915 &  0.5500 &  0.6039 &  0.6530 &  0.6993 &  0.7422 &  0.7817 &  0.8190 &  0.8540 &  0.8863 &  0.9173 &  0.9465 &  0.9737 &  1.0000 \\
$u$ & 6.75 & 10000 &  0.2990 &  0.4607 &  0.5214 &  0.5740 &  0.6223 &  0.6669 &  0.7094 &  0.7495 &  0.7867 &  0.8223 &  0.8561 &  0.8875 &  0.9179 &  0.9467 &  0.9738 &  1.0000 \\
$u$ & 6.75 & 10500 &  0.3150 &  0.4849 &  0.5432 &  0.5923 &  0.6370 &  0.6783 &  0.7179 &  0.7556 &  0.7909 &  0.8250 &  0.8577 &  0.8884 &  0.9182 &  0.9467 &  0.9737 &  1.0000 \\
$u$ & 6.75 & 11000 &  0.3317 &  0.5087 &  0.5663 &  0.6135 &  0.6556 &  0.6941 &  0.7309 &  0.7660 &  0.7991 &  0.8313 &  0.8622 &  0.8915 &  0.9201 &  0.9478 &  0.9741 &  1.0000 \\
$u$ & 6.75 & 11500 &  0.3460 &  0.5268 &  0.5843 &  0.6307 &  0.6716 &  0.7085 &  0.7436 &  0.7768 &  0.8080 &  0.8384 &  0.8677 &  0.8955 &  0.9229 &  0.9495 &  0.9749 &  1.0000 \\
$u$ & 6.75 & 12000 &  0.3553 &  0.5354 &  0.5925 &  0.6386 &  0.6789 &  0.7152 &  0.7495 &  0.7820 &  0.8124 &  0.8420 &  0.8705 &  0.8977 &  0.9244 &  0.9504 &  0.9753 &  1.0000 \\
$u$ & 6.75 & 12500 &  0.3624 &  0.5408 &  0.5976 &  0.6434 &  0.6835 &  0.7194 &  0.7534 &  0.7854 &  0.8154 &  0.8446 &  0.8727 &  0.8995 &  0.9258 &  0.9513 &  0.9758 &  1.0000 \\
$u$ & 6.75 & 13000 &  0.3690 &  0.5459 &  0.6025 &  0.6480 &  0.6879 &  0.7235 &  0.7572 &  0.7889 &  0.8185 &  0.8474 &  0.8750 &  0.9013 &  0.9272 &  0.9523 &  0.9763 &  1.0000 \\
$u$ & 6.75 & 13500 &  0.3753 &  0.5506 &  0.6071 &  0.6525 &  0.6921 &  0.7276 &  0.7609 &  0.7923 &  0.8216 &  0.8500 &  0.8773 &  0.9032 &  0.9286 &  0.9532 &  0.9767 &  1.0000 \\
$u$ & 6.75 & 14000 &  0.3812 &  0.5555 &  0.6118 &  0.6571 &  0.6965 &  0.7316 &  0.7647 &  0.7957 &  0.8246 &  0.8527 &  0.8795 &  0.9050 &  0.9300 &  0.9541 &  0.9772 &  1.0000 \\
$u$ & 6.75 & 14500 &  0.3870 &  0.5603 &  0.6165 &  0.6616 &  0.7007 &  0.7356 &  0.7683 &  0.7990 &  0.8276 &  0.8552 &  0.8817 &  0.9067 &  0.9313 &  0.9550 &  0.9777 &  1.0000 \\
$u$ & 6.75 & 15000 &  0.3924 &  0.5649 &  0.6210 &  0.6659 &  0.7048 &  0.7394 &  0.7718 &  0.8021 &  0.8303 &  0.8576 &  0.8837 &  0.9084 &  0.9325 &  0.9558 &  0.9781 &  1.0000 \\
$u$ & 6.75 & 15500 &  0.3974 &  0.5693 &  0.6253 &  0.6700 &  0.7086 &  0.7429 &  0.7750 &  0.8050 &  0.8329 &  0.8599 &  0.8856 &  0.9099 &  0.9337 &  0.9566 &  0.9785 &  1.0000 \\
$u$ & 6.75 & 16000 &  0.4021 &  0.5735 &  0.6293 &  0.6738 &  0.7122 &  0.7463 &  0.7781 &  0.8078 &  0.8354 &  0.8620 &  0.8874 &  0.9114 &  0.9348 &  0.9573 &  0.9788 &  1.0000 \\
$u$ & 6.75 & 16500 &  0.4063 &  0.5775 &  0.6332 &  0.6775 &  0.7157 &  0.7495 &  0.7811 &  0.8105 &  0.8378 &  0.8640 &  0.8891 &  0.9127 &  0.9358 &  0.9580 &  0.9792 &  1.0000 \\
$u$ & 6.75 & 17000 &  0.4100 &  0.5813 &  0.6369 &  0.6811 &  0.7190 &  0.7526 &  0.7839 &  0.8130 &  0.8400 &  0.8660 &  0.8907 &  0.9140 &  0.9368 &  0.9587 &  0.9795 &  1.0000 \\
$u$ & 6.75 & 20000 &  0.4213 &  0.6009 &  0.6565 &  0.6999 &  0.7367 &  0.7690 &  0.7988 &  0.8264 &  0.8519 &  0.8762 &  0.8993 &  0.9209 &  0.9420 &  0.9621 &  0.9813 &  1.0000 \\
$u$ & 6.75 & 25000 &  0.4294 &  0.6221 &  0.6799 &  0.7230 &  0.7587 &  0.7894 &  0.8175 &  0.8432 &  0.8666 &  0.8888 &  0.9098 &  0.9294 &  0.9482 &  0.9663 &  0.9834 &  1.0000 \\
$u$ & 6.75 & 30000 &  0.4859 &  0.6528 &  0.7105 &  0.7523 &  0.7860 &  0.8145 &  0.8401 &  0.8632 &  0.8841 &  0.9038 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 7.00 &  4000 &  0.2745 &  0.3532 &  0.4577 &  0.5361 &  0.6000 &  0.6539 &  0.7022 &  0.7456 &  0.7848 &  0.8216 &  0.8558 &  0.8875 &  0.9179 &  0.9467 &  0.9737 &  1.0000 \\
$u$ & 7.00 &  4250 &  0.2258 &  0.3733 &  0.4779 &  0.5547 &  0.6166 &  0.6686 &  0.7150 &  0.7568 &  0.7943 &  0.8295 &  0.8623 &  0.8926 &  0.9216 &  0.9492 &  0.9750 &  1.0000 \\
$u$ & 7.00 &  4500 &  0.2044 &  0.3835 &  0.4874 &  0.5631 &  0.6240 &  0.6750 &  0.7206 &  0.7616 &  0.7984 &  0.8329 &  0.8650 &  0.8947 &  0.9232 &  0.9502 &  0.9754 &  1.0000 \\
$u$ & 7.00 &  4750 &  0.2171 &  0.3792 &  0.4818 &  0.5577 &  0.6190 &  0.6705 &  0.7166 &  0.7581 &  0.7954 &  0.8304 &  0.8629 &  0.8931 &  0.9220 &  0.9494 &  0.9751 &  1.0000 \\
$u$ & 7.00 &  5000 &  0.2163 &  0.3705 &  0.4716 &  0.5475 &  0.6093 &  0.6616 &  0.7085 &  0.7509 &  0.7890 &  0.8249 &  0.8585 &  0.8895 &  0.9193 &  0.9476 &  0.9742 &  1.0000 \\
$u$ & 7.00 &  5250 &  0.2085 &  0.3524 &  0.4539 &  0.5308 &  0.5940 &  0.6477 &  0.6960 &  0.7398 &  0.7794 &  0.8167 &  0.8517 &  0.8841 &  0.9153 &  0.9449 &  0.9728 &  1.0000 \\
$u$ & 7.00 &  5500 &  0.1877 &  0.3297 &  0.4318 &  0.5102 &  0.5750 &  0.6304 &  0.6805 &  0.7261 &  0.7675 &  0.8066 &  0.8433 &  0.8774 &  0.9103 &  0.9416 &  0.9712 &  1.0000 \\
$u$ & 7.00 &  6000 &  0.1657 &  0.2881 &  0.3902 &  0.4722 &  0.5410 &  0.6004 &  0.6544 &  0.7036 &  0.7484 &  0.7907 &  0.8304 &  0.8674 &  0.9030 &  0.9369 &  0.9689 &  1.0000 \\
$u$ & 7.00 &  6500 &  0.1659 &  0.2751 &  0.3752 &  0.4597 &  0.5315 &  0.5933 &  0.6495 &  0.7003 &  0.7463 &  0.7896 &  0.8300 &  0.8674 &  0.9032 &  0.9372 &  0.9691 &  1.0000 \\
$u$ & 7.00 &  7000 &  0.1779 &  0.2857 &  0.3820 &  0.4660 &  0.5380 &  0.6002 &  0.6564 &  0.7071 &  0.7527 &  0.7955 &  0.8352 &  0.8717 &  0.9066 &  0.9395 &  0.9703 &  1.0000 \\
$u$ & 7.00 &  7500 &  0.1955 &  0.3068 &  0.3990 &  0.4808 &  0.5516 &  0.6127 &  0.6679 &  0.7175 &  0.7621 &  0.8037 &  0.8421 &  0.8774 &  0.9109 &  0.9424 &  0.9718 &  1.0000 \\
$u$ & 7.00 &  8000 &  0.2153 &  0.3320 &  0.4192 &  0.4978 &  0.5664 &  0.6258 &  0.6795 &  0.7278 &  0.7711 &  0.8113 &  0.8485 &  0.8825 &  0.9147 &  0.9450 &  0.9730 &  1.0000 \\
$u$ & 7.00 &  8500 &  0.2359 &  0.3594 &  0.4407 &  0.5147 &  0.5801 &  0.6372 &  0.6891 &  0.7359 &  0.7779 &  0.8170 &  0.8531 &  0.8862 &  0.9174 &  0.9467 &  0.9739 &  1.0000 \\
$u$ & 7.00 &  9000 &  0.2560 &  0.3874 &  0.4620 &  0.5306 &  0.5921 &  0.6465 &  0.6964 &  0.7417 &  0.7825 &  0.8206 &  0.8559 &  0.8883 &  0.9190 &  0.9477 &  0.9744 &  1.0000 \\
$u$ & 7.00 &  9500 &  0.2754 &  0.4177 &  0.4859 &  0.5481 &  0.6048 &  0.6558 &  0.7031 &  0.7465 &  0.7860 &  0.8231 &  0.8577 &  0.8894 &  0.9197 &  0.9481 &  0.9746 &  1.0000 \\
$u$ & 7.00 & 10000 &  0.2948 &  0.4507 &  0.5134 &  0.5691 &  0.6203 &  0.6670 &  0.7110 &  0.7520 &  0.7897 &  0.8255 &  0.8590 &  0.8902 &  0.9200 &  0.9482 &  0.9746 &  1.0000 \\
$u$ & 7.00 & 10500 &  0.3110 &  0.4759 &  0.5353 &  0.5865 &  0.6335 &  0.6767 &  0.7179 &  0.7567 &  0.7927 &  0.8273 &  0.8600 &  0.8906 &  0.9200 &  0.9481 &  0.9744 &  1.0000 \\
$u$ & 7.00 & 11000 &  0.3255 &  0.4957 &  0.5534 &  0.6019 &  0.6459 &  0.6864 &  0.7252 &  0.7619 &  0.7963 &  0.8296 &  0.8613 &  0.8912 &  0.9202 &  0.9480 &  0.9743 &  1.0000 \\
$u$ & 7.00 & 11500 &  0.3412 &  0.5168 &  0.5742 &  0.6213 &  0.6632 &  0.7013 &  0.7376 &  0.7721 &  0.8044 &  0.8358 &  0.8659 &  0.8944 &  0.9223 &  0.9492 &  0.9748 &  1.0000 \\
$u$ & 7.00 & 12000 &  0.3535 &  0.5305 &  0.5878 &  0.6342 &  0.6751 &  0.7120 &  0.7469 &  0.7799 &  0.8108 &  0.8409 &  0.8698 &  0.8972 &  0.9242 &  0.9503 &  0.9753 &  1.0000 \\
$u$ & 7.00 & 12500 &  0.3617 &  0.5375 &  0.5946 &  0.6407 &  0.6811 &  0.7174 &  0.7517 &  0.7840 &  0.8143 &  0.8437 &  0.8720 &  0.8989 &  0.9254 &  0.9511 &  0.9757 &  1.0000 \\
$u$ & 7.00 & 13000 &  0.3686 &  0.5428 &  0.5996 &  0.6455 &  0.6856 &  0.7215 &  0.7555 &  0.7874 &  0.8173 &  0.8463 &  0.8742 &  0.9007 &  0.9267 &  0.9519 &  0.9761 &  1.0000 \\
$u$ & 7.00 & 13500 &  0.3751 &  0.5479 &  0.6045 &  0.6502 &  0.6900 &  0.7257 &  0.7593 &  0.7909 &  0.8204 &  0.8490 &  0.8765 &  0.9025 &  0.9281 &  0.9529 &  0.9766 &  1.0000 \\
$u$ & 7.00 & 14000 &  0.3811 &  0.5525 &  0.6090 &  0.6546 &  0.6942 &  0.7297 &  0.7630 &  0.7942 &  0.8233 &  0.8516 &  0.8786 &  0.9043 &  0.9294 &  0.9538 &  0.9771 &  1.0000 \\
$u$ & 7.00 & 14500 &  0.3868 &  0.5574 &  0.6138 &  0.6592 &  0.6986 &  0.7337 &  0.7666 &  0.7975 &  0.8263 &  0.8542 &  0.8808 &  0.9061 &  0.9308 &  0.9547 &  0.9775 &  1.0000 \\
$u$ & 7.00 & 15000 &  0.3921 &  0.5621 &  0.6184 &  0.6636 &  0.7027 &  0.7375 &  0.7702 &  0.8007 &  0.8291 &  0.8566 &  0.8829 &  0.9077 &  0.9320 &  0.9555 &  0.9779 &  1.0000 \\
$u$ & 7.00 & 15500 &  0.3970 &  0.5665 &  0.6227 &  0.6677 &  0.7066 &  0.7411 &  0.7735 &  0.8037 &  0.8318 &  0.8589 &  0.8848 &  0.9093 &  0.9332 &  0.9563 &  0.9783 &  1.0000 \\
$u$ & 7.00 & 16000 &  0.3996 &  0.5702 &  0.6266 &  0.6714 &  0.7101 &  0.7445 &  0.7765 &  0.8065 &  0.8342 &  0.8610 &  0.8866 &  0.9107 &  0.9343 &  0.9570 &  0.9787 &  1.0000 \\
$u$ & 7.00 & 16500 &  0.4058 &  0.5749 &  0.6308 &  0.6754 &  0.7138 &  0.7479 &  0.7796 &  0.8092 &  0.8367 &  0.8632 &  0.8884 &  0.9122 &  0.9354 &  0.9578 &  0.9791 &  1.0000 \\
$u$ & 7.00 & 17000 &  0.4091 &  0.5787 &  0.6346 &  0.6790 &  0.7172 &  0.7510 &  0.7825 &  0.8118 &  0.8390 &  0.8651 &  0.8900 &  0.9135 &  0.9364 &  0.9584 &  0.9794 &  1.0000 \\
$u$ & 7.00 & 20000 &  0.4195 &  0.5985 &  0.6545 &  0.6981 &  0.7352 &  0.7677 &  0.7977 &  0.8255 &  0.8511 &  0.8755 &  0.8987 &  0.9205 &  0.9416 &  0.9619 &  0.9812 &  1.0000 \\
$u$ & 7.00 & 25000 &  0.4291 &  0.6206 &  0.6786 &  0.7219 &  0.7578 &  0.7887 &  0.8168 &  0.8426 &  0.8661 &  0.8885 &  0.9095 &  0.9291 &  0.9481 &  0.9662 &  0.9833 &  1.0000 \\
$u$ & 7.00 & 30000 &  0.4874 &  0.6527 &  0.7104 &  0.7522 &  0.7860 &  0.8144 &  0.8400 &  0.8632 &  0.8841 &  0.9037 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 7.25 &  4000 &  0.2702 &  0.3478 &  0.4531 &  0.5321 &  0.5963 &  0.6506 &  0.6992 &  0.7431 &  0.7826 &  0.8197 &  0.8543 &  0.8863 &  0.9170 &  0.9461 &  0.9735 &  1.0000 \\
$u$ & 7.25 &  4250 &  0.2157 &  0.3681 &  0.4734 &  0.5507 &  0.6130 &  0.6654 &  0.7123 &  0.7544 &  0.7922 &  0.8278 &  0.8609 &  0.8915 &  0.9208 &  0.9486 &  0.9747 &  1.0000 \\
$u$ & 7.25 &  4500 &  0.1882 &  0.3812 &  0.4854 &  0.5614 &  0.6225 &  0.6737 &  0.7195 &  0.7606 &  0.7975 &  0.8322 &  0.8645 &  0.8943 &  0.9229 &  0.9499 &  0.9754 &  1.0000 \\
$u$ & 7.25 &  4750 &  0.2109 &  0.3785 &  0.4823 &  0.5586 &  0.6200 &  0.6715 &  0.7176 &  0.7590 &  0.7962 &  0.8310 &  0.8635 &  0.8936 &  0.9223 &  0.9496 &  0.9752 &  1.0000 \\
$u$ & 7.25 &  5000 &  0.2165 &  0.3748 &  0.4761 &  0.5519 &  0.6135 &  0.6654 &  0.7120 &  0.7539 &  0.7918 &  0.8273 &  0.8604 &  0.8910 &  0.9204 &  0.9484 &  0.9746 &  1.0000 \\
$u$ & 7.25 &  5250 &  0.2110 &  0.3604 &  0.4618 &  0.5384 &  0.6010 &  0.6540 &  0.7018 &  0.7449 &  0.7839 &  0.8206 &  0.8548 &  0.8866 &  0.9172 &  0.9462 &  0.9735 &  1.0000 \\
$u$ & 7.25 &  5500 &  0.1909 &  0.3406 &  0.4428 &  0.5207 &  0.5847 &  0.6393 &  0.6885 &  0.7332 &  0.7737 &  0.8119 &  0.8476 &  0.8809 &  0.9129 &  0.9434 &  0.9721 &  1.0000 \\
$u$ & 7.25 &  6000 &  0.1671 &  0.2988 &  0.4013 &  0.4823 &  0.5500 &  0.6083 &  0.6612 &  0.7095 &  0.7533 &  0.7948 &  0.8337 &  0.8699 &  0.9048 &  0.9381 &  0.9695 &  1.0000 \\
$u$ & 7.25 &  6500 &  0.1657 &  0.2801 &  0.3810 &  0.4650 &  0.5360 &  0.5972 &  0.6526 &  0.7029 &  0.7484 &  0.7912 &  0.8312 &  0.8683 &  0.9038 &  0.9376 &  0.9693 &  1.0000 \\
$u$ & 7.25 &  7000 &  0.1768 &  0.2872 &  0.3846 &  0.4687 &  0.5404 &  0.6021 &  0.6579 &  0.7083 &  0.7537 &  0.7962 &  0.8356 &  0.8720 &  0.9068 &  0.9396 &  0.9703 &  1.0000 \\
$u$ & 7.25 &  7500 &  0.1939 &  0.3071 &  0.4009 &  0.4833 &  0.5540 &  0.6149 &  0.6697 &  0.7191 &  0.7633 &  0.8046 &  0.8428 &  0.8779 &  0.9112 &  0.9426 &  0.9718 &  1.0000 \\
$u$ & 7.25 &  8000 &  0.2134 &  0.3318 &  0.4217 &  0.5014 &  0.5702 &  0.6295 &  0.6828 &  0.7307 &  0.7735 &  0.8133 &  0.8501 &  0.8837 &  0.9156 &  0.9455 &  0.9733 &  1.0000 \\
$u$ & 7.25 &  8500 &  0.2336 &  0.3578 &  0.4429 &  0.5191 &  0.5852 &  0.6424 &  0.6941 &  0.7404 &  0.7819 &  0.8204 &  0.8559 &  0.8883 &  0.9190 &  0.9478 &  0.9744 &  1.0000 \\
$u$ & 7.25 &  9000 &  0.2533 &  0.3841 &  0.4633 &  0.5348 &  0.5978 &  0.6526 &  0.7025 &  0.7474 &  0.7876 &  0.8251 &  0.8596 &  0.8912 &  0.9212 &  0.9492 &  0.9751 &  1.0000 \\
$u$ & 7.25 &  9500 &  0.2719 &  0.4112 &  0.4840 &  0.5500 &  0.6090 &  0.6611 &  0.7089 &  0.7523 &  0.7914 &  0.8279 &  0.8618 &  0.8928 &  0.9222 &  0.9498 &  0.9754 &  1.0000 \\
$u$ & 7.25 & 10000 &  0.2903 &  0.4412 &  0.5076 &  0.5672 &  0.6213 &  0.6698 &  0.7150 &  0.7565 &  0.7942 &  0.8298 &  0.8629 &  0.8935 &  0.9226 &  0.9500 &  0.9755 &  1.0000 \\
$u$ & 7.25 & 10500 &  0.3069 &  0.4677 &  0.5294 &  0.5837 &  0.6333 &  0.6784 &  0.7209 &  0.7604 &  0.7967 &  0.8312 &  0.8636 &  0.8937 &  0.9225 &  0.9498 &  0.9754 &  1.0000 \\
$u$ & 7.25 & 11000 &  0.3201 &  0.4855 &  0.5447 &  0.5958 &  0.6423 &  0.6848 &  0.7253 &  0.7631 &  0.7983 &  0.8319 &  0.8637 &  0.8935 &  0.9221 &  0.9494 &  0.9751 &  1.0000 \\
$u$ & 7.25 & 11500 &  0.3342 &  0.5038 &  0.5618 &  0.6105 &  0.6544 &  0.6945 &  0.7326 &  0.7686 &  0.8021 &  0.8345 &  0.8653 &  0.8943 &  0.9225 &  0.9495 &  0.9750 &  1.0000 \\
$u$ & 7.25 & 12000 &  0.3485 &  0.5215 &  0.5792 &  0.6267 &  0.6687 &  0.7068 &  0.7429 &  0.7769 &  0.8088 &  0.8396 &  0.8691 &  0.8969 &  0.9242 &  0.9504 &  0.9754 &  1.0000 \\
$u$ & 7.25 & 12500 &  0.3591 &  0.5324 &  0.5900 &  0.6369 &  0.6780 &  0.7149 &  0.7498 &  0.7826 &  0.8134 &  0.8431 &  0.8717 &  0.8988 &  0.9254 &  0.9511 &  0.9757 &  1.0000 \\
$u$ & 7.25 & 13000 &  0.3668 &  0.5388 &  0.5961 &  0.6426 &  0.6833 &  0.7196 &  0.7539 &  0.7862 &  0.8163 &  0.8455 &  0.8736 &  0.9002 &  0.9264 &  0.9517 &  0.9760 &  1.0000 \\
$u$ & 7.25 & 13500 &  0.3736 &  0.5441 &  0.6012 &  0.6474 &  0.6877 &  0.7237 &  0.7576 &  0.7894 &  0.8192 &  0.8480 &  0.8757 &  0.9019 &  0.9276 &  0.9526 &  0.9764 &  1.0000 \\
$u$ & 7.25 & 14000 &  0.3798 &  0.5491 &  0.6061 &  0.6521 &  0.6921 &  0.7278 &  0.7613 &  0.7928 &  0.8222 &  0.8506 &  0.8779 &  0.9037 &  0.9290 &  0.9535 &  0.9769 &  1.0000 \\
$u$ & 7.25 & 14500 &  0.3853 &  0.5537 &  0.6106 &  0.6564 &  0.6962 &  0.7316 &  0.7649 &  0.7960 &  0.8250 &  0.8531 &  0.8799 &  0.9054 &  0.9303 &  0.9544 &  0.9773 &  1.0000 \\
$u$ & 7.25 & 15000 &  0.3906 &  0.5585 &  0.6153 &  0.6609 &  0.7004 &  0.7355 &  0.7685 &  0.7993 &  0.8279 &  0.8556 &  0.8820 &  0.9071 &  0.9316 &  0.9552 &  0.9778 &  1.0000 \\
$u$ & 7.25 & 15500 &  0.3952 &  0.5630 &  0.6197 &  0.6651 &  0.7044 &  0.7392 &  0.7718 &  0.8023 &  0.8306 &  0.8579 &  0.8840 &  0.9086 &  0.9327 &  0.9560 &  0.9782 &  1.0000 \\
$u$ & 7.25 & 16000 &  0.4006 &  0.5677 &  0.6241 &  0.6693 &  0.7083 &  0.7428 &  0.7751 &  0.8052 &  0.8332 &  0.8601 &  0.8859 &  0.9102 &  0.9339 &  0.9568 &  0.9786 &  1.0000 \\
$u$ & 7.25 & 16500 &  0.4042 &  0.5717 &  0.6282 &  0.6732 &  0.7119 &  0.7462 &  0.7782 &  0.8080 &  0.8357 &  0.8623 &  0.8877 &  0.9116 &  0.9350 &  0.9575 &  0.9789 &  1.0000 \\
$u$ & 7.25 & 17000 &  0.4072 &  0.5755 &  0.6320 &  0.6768 &  0.7153 &  0.7494 &  0.7811 &  0.8106 &  0.8380 &  0.8643 &  0.8894 &  0.9130 &  0.9360 &  0.9582 &  0.9793 &  1.0000 \\
$u$ & 7.25 & 20000 &  0.4171 &  0.5958 &  0.6523 &  0.6963 &  0.7336 &  0.7663 &  0.7966 &  0.8245 &  0.8503 &  0.8749 &  0.8982 &  0.9201 &  0.9413 &  0.9617 &  0.9811 &  1.0000 \\
$u$ & 7.25 & 25000 &  0.4257 &  0.6184 &  0.6770 &  0.7206 &  0.7567 &  0.7878 &  0.8161 &  0.8419 &  0.8656 &  0.8880 &  0.9091 &  0.9288 &  0.9479 &  0.9661 &  0.9832 &  1.0000 \\
$u$ & 7.25 & 30000 &  0.4878 &  0.6524 &  0.7102 &  0.7520 &  0.7858 &  0.8144 &  0.8400 &  0.8631 &  0.8840 &  0.9037 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 7.50 &  4000 &  0.2629 &  0.3425 &  0.4485 &  0.5280 &  0.5927 &  0.6473 &  0.6963 &  0.7405 &  0.7804 &  0.8178 &  0.8527 &  0.8850 &  0.9161 &  0.9455 &  0.9732 &  1.0000 \\
$u$ & 7.50 &  4250 &  0.2048 &  0.3626 &  0.4685 &  0.5463 &  0.6091 &  0.6619 &  0.7092 &  0.7517 &  0.7899 &  0.8258 &  0.8593 &  0.8902 &  0.9198 &  0.9480 &  0.9744 &  1.0000 \\
$u$ & 7.50 &  4500 &  0.1776 &  0.3780 &  0.4826 &  0.5588 &  0.6202 &  0.6717 &  0.7177 &  0.7590 &  0.7962 &  0.8310 &  0.8635 &  0.8935 &  0.9223 &  0.9496 &  0.9752 &  1.0000 \\
$u$ & 7.50 &  4750 &  0.2000 &  0.3778 &  0.4828 &  0.5593 &  0.6208 &  0.6723 &  0.7183 &  0.7596 &  0.7967 &  0.8315 &  0.8639 &  0.8939 &  0.9226 &  0.9498 &  0.9753 &  1.0000 \\
$u$ & 7.50 &  5000 &  0.2166 &  0.3773 &  0.4789 &  0.5547 &  0.6162 &  0.6679 &  0.7143 &  0.7560 &  0.7936 &  0.8289 &  0.8617 &  0.8921 &  0.9212 &  0.9489 &  0.9748 &  1.0000 \\
$u$ & 7.50 &  5250 &  0.2144 &  0.3666 &  0.4681 &  0.5443 &  0.6065 &  0.6591 &  0.7063 &  0.7489 &  0.7874 &  0.8235 &  0.8573 &  0.8886 &  0.9186 &  0.9471 &  0.9740 &  1.0000 \\
$u$ & 7.50 &  5500 &  0.1953 &  0.3500 &  0.4522 &  0.5296 &  0.5930 &  0.6468 &  0.6953 &  0.7392 &  0.7789 &  0.8163 &  0.8514 &  0.8838 &  0.9151 &  0.9448 &  0.9728 &  1.0000 \\
$u$ & 7.50 &  6000 &  0.1698 &  0.3104 &  0.4129 &  0.4931 &  0.5598 &  0.6169 &  0.6688 &  0.7160 &  0.7589 &  0.7994 &  0.8375 &  0.8729 &  0.9070 &  0.9395 &  0.9701 &  1.0000 \\
$u$ & 7.50 &  6500 &  0.1661 &  0.2864 &  0.3878 &  0.4710 &  0.5411 &  0.6014 &  0.6561 &  0.7057 &  0.7507 &  0.7930 &  0.8326 &  0.8693 &  0.9046 &  0.9380 &  0.9695 &  1.0000 \\
$u$ & 7.50 &  7000 &  0.1758 &  0.2887 &  0.3871 &  0.4711 &  0.5425 &  0.6038 &  0.6593 &  0.7093 &  0.7544 &  0.7967 &  0.8360 &  0.8723 &  0.9069 &  0.9397 &  0.9704 &  1.0000 \\
$u$ & 7.50 &  7500 &  0.1921 &  0.3068 &  0.4018 &  0.4845 &  0.5552 &  0.6159 &  0.6705 &  0.7196 &  0.7637 &  0.8048 &  0.8429 &  0.8779 &  0.9112 &  0.9426 &  0.9718 &  1.0000 \\
$u$ & 7.50 &  8000 &  0.2113 &  0.3311 &  0.4230 &  0.5034 &  0.5723 &  0.6314 &  0.6845 &  0.7321 &  0.7747 &  0.8143 &  0.8508 &  0.8842 &  0.9159 &  0.9457 &  0.9734 &  1.0000 \\
$u$ & 7.50 &  8500 &  0.2311 &  0.3566 &  0.4449 &  0.5225 &  0.5891 &  0.6463 &  0.6976 &  0.7436 &  0.7846 &  0.8227 &  0.8577 &  0.8897 &  0.9200 &  0.9484 &  0.9747 &  1.0000 \\
$u$ & 7.50 &  9000 &  0.2506 &  0.3818 &  0.4655 &  0.5394 &  0.6032 &  0.6583 &  0.7079 &  0.7523 &  0.7920 &  0.8288 &  0.8627 &  0.8936 &  0.9229 &  0.9503 &  0.9757 &  1.0000 \\
$u$ & 7.50 &  9500 &  0.2686 &  0.4064 &  0.4844 &  0.5538 &  0.6145 &  0.6673 &  0.7151 &  0.7582 &  0.7968 &  0.8327 &  0.8657 &  0.8960 &  0.9246 &  0.9514 &  0.9762 &  1.0000 \\
$u$ & 7.50 & 10000 &  0.2861 &  0.4338 &  0.5052 &  0.5689 &  0.6254 &  0.6753 &  0.7209 &  0.7624 &  0.7998 &  0.8349 &  0.8673 &  0.8970 &  0.9253 &  0.9518 &  0.9764 &  1.0000 \\
$u$ & 7.50 & 10500 &  0.3027 &  0.4604 &  0.5261 &  0.5841 &  0.6362 &  0.6829 &  0.7262 &  0.7659 &  0.8021 &  0.8362 &  0.8680 &  0.8974 &  0.9254 &  0.9517 &  0.9763 &  1.0000 \\
$u$ & 7.50 & 11000 &  0.3156 &  0.4785 &  0.5408 &  0.5950 &  0.6441 &  0.6883 &  0.7297 &  0.7681 &  0.8033 &  0.8367 &  0.8681 &  0.8972 &  0.9250 &  0.9514 &  0.9761 &  1.0000 \\
$u$ & 7.50 & 11500 &  0.3272 &  0.4924 &  0.5526 &  0.6043 &  0.6509 &  0.6931 &  0.7328 &  0.7699 &  0.8041 &  0.8369 &  0.8678 &  0.8966 &  0.9244 &  0.9509 &  0.9758 &  1.0000 \\
$u$ & 7.50 & 12000 &  0.3409 &  0.5094 &  0.5684 &  0.6180 &  0.6622 &  0.7021 &  0.7398 &  0.7752 &  0.8080 &  0.8395 &  0.8695 &  0.8976 &  0.9249 &  0.9511 &  0.9758 &  1.0000 \\
$u$ & 7.50 & 12500 &  0.3537 &  0.5242 &  0.5829 &  0.6311 &  0.6736 &  0.7118 &  0.7478 &  0.7815 &  0.8129 &  0.8432 &  0.8721 &  0.8993 &  0.9259 &  0.9516 &  0.9760 &  1.0000 \\
$u$ & 7.50 & 13000 &  0.3633 &  0.5334 &  0.5919 &  0.6394 &  0.6809 &  0.7180 &  0.7529 &  0.7856 &  0.8161 &  0.8455 &  0.8737 &  0.9005 &  0.9266 &  0.9520 &  0.9761 &  1.0000 \\
$u$ & 7.50 & 13500 &  0.3707 &  0.5396 &  0.5977 &  0.6447 &  0.6857 &  0.7222 &  0.7564 &  0.7885 &  0.8185 &  0.8475 &  0.8753 &  0.9017 &  0.9275 &  0.9525 &  0.9764 &  1.0000 \\
$u$ & 7.50 & 14000 &  0.3772 &  0.5448 &  0.6027 &  0.6494 &  0.6899 &  0.7260 &  0.7598 &  0.7916 &  0.8212 &  0.8498 &  0.8772 &  0.9032 &  0.9286 &  0.9533 &  0.9768 &  1.0000 \\
$u$ & 7.50 & 14500 &  0.3831 &  0.5499 &  0.6076 &  0.6539 &  0.6941 &  0.7299 &  0.7634 &  0.7947 &  0.8240 &  0.8522 &  0.8793 &  0.9049 &  0.9299 &  0.9541 &  0.9772 &  1.0000 \\
$u$ & 7.50 & 15000 &  0.3885 &  0.5548 &  0.6123 &  0.6584 &  0.6983 &  0.7337 &  0.7669 &  0.7980 &  0.8268 &  0.8547 &  0.8813 &  0.9065 &  0.9312 &  0.9550 &  0.9776 &  1.0000 \\
$u$ & 7.50 & 15500 &  0.3936 &  0.5594 &  0.6167 &  0.6626 &  0.7022 &  0.7374 &  0.7702 &  0.8009 &  0.8295 &  0.8570 &  0.8832 &  0.9081 &  0.9323 &  0.9557 &  0.9780 &  1.0000 \\
$u$ & 7.50 & 16000 &  0.3977 &  0.5639 &  0.6211 &  0.6668 &  0.7062 &  0.7410 &  0.7736 &  0.8039 &  0.8321 &  0.8593 &  0.8852 &  0.9096 &  0.9335 &  0.9565 &  0.9784 &  1.0000 \\
$u$ & 7.50 & 16500 &  0.4015 &  0.5681 &  0.6252 &  0.6707 &  0.7098 &  0.7444 &  0.7767 &  0.8067 &  0.8346 &  0.8614 &  0.8870 &  0.9111 &  0.9346 &  0.9572 &  0.9788 &  1.0000 \\
$u$ & 7.50 & 17000 &  0.4043 &  0.5720 &  0.6291 &  0.6744 &  0.7133 &  0.7477 &  0.7796 &  0.8094 &  0.8369 &  0.8634 &  0.8887 &  0.9125 &  0.9356 &  0.9579 &  0.9792 &  1.0000 \\
$u$ & 7.50 & 20000 &  0.4135 &  0.5928 &  0.6499 &  0.6943 &  0.7320 &  0.7649 &  0.7954 &  0.8235 &  0.8494 &  0.8742 &  0.8977 &  0.9197 &  0.9410 &  0.9615 &  0.9810 &  1.0000 \\
$u$ & 7.50 & 25000 &  0.4230 &  0.6163 &  0.6753 &  0.7193 &  0.7556 &  0.7868 &  0.8153 &  0.8413 &  0.8651 &  0.8876 &  0.9088 &  0.9286 &  0.9477 &  0.9659 &  0.9832 &  1.0000 \\
$u$ & 7.50 & 30000 &  0.4886 &  0.6521 &  0.7100 &  0.7519 &  0.7857 &  0.8143 &  0.8399 &  0.8631 &  0.8840 &  0.9037 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 7.75 &  4000 &  0.2527 &  0.3375 &  0.4442 &  0.5240 &  0.5891 &  0.6441 &  0.6935 &  0.7380 &  0.7782 &  0.8159 &  0.8512 &  0.8838 &  0.9152 &  0.9449 &  0.9729 &  1.0000 \\
$u$ & 7.75 &  4250 &  0.1934 &  0.3570 &  0.4635 &  0.5418 &  0.6051 &  0.6583 &  0.7060 &  0.7489 &  0.7875 &  0.8238 &  0.8576 &  0.8889 &  0.9189 &  0.9473 &  0.9741 &  1.0000 \\
$u$ & 7.75 &  4500 &  0.1676 &  0.3739 &  0.4789 &  0.5555 &  0.6172 &  0.6690 &  0.7153 &  0.7570 &  0.7944 &  0.8296 &  0.8623 &  0.8926 &  0.9216 &  0.9491 &  0.9749 &  1.0000 \\
$u$ & 7.75 &  4750 &  0.2008 &  0.3771 &  0.4825 &  0.5591 &  0.6205 &  0.6721 &  0.7181 &  0.7594 &  0.7966 &  0.8314 &  0.8638 &  0.8938 &  0.9225 &  0.9497 &  0.9752 &  1.0000 \\
$u$ & 7.75 &  5000 &  0.2162 &  0.3779 &  0.4800 &  0.5560 &  0.6175 &  0.6693 &  0.7156 &  0.7572 &  0.7947 &  0.8298 &  0.8625 &  0.8927 &  0.9217 &  0.9492 &  0.9750 &  1.0000 \\
$u$ & 7.75 &  5250 &  0.2178 &  0.3721 &  0.4735 &  0.5495 &  0.6113 &  0.6635 &  0.7103 &  0.7525 &  0.7905 &  0.8262 &  0.8595 &  0.8903 &  0.9199 &  0.9480 &  0.9744 &  1.0000 \\
$u$ & 7.75 &  5500 &  0.2006 &  0.3585 &  0.4602 &  0.5371 &  0.5998 &  0.6531 &  0.7009 &  0.7442 &  0.7832 &  0.8200 &  0.8544 &  0.8863 &  0.9169 &  0.9460 &  0.9734 &  1.0000 \\
$u$ & 7.75 &  6000 &  0.1736 &  0.3220 &  0.4246 &  0.5039 &  0.5696 &  0.6258 &  0.6766 &  0.7229 &  0.7648 &  0.8044 &  0.8415 &  0.8761 &  0.9094 &  0.9410 &  0.9709 &  1.0000 \\
$u$ & 7.75 &  6500 &  0.1673 &  0.2940 &  0.3958 &  0.4782 &  0.5473 &  0.6067 &  0.6605 &  0.7094 &  0.7536 &  0.7954 &  0.8345 &  0.8707 &  0.9055 &  0.9387 &  0.9698 &  1.0000 \\
$u$ & 7.75 &  7000 &  0.1752 &  0.2914 &  0.3903 &  0.4739 &  0.5447 &  0.6056 &  0.6606 &  0.7103 &  0.7551 &  0.7972 &  0.8363 &  0.8724 &  0.9070 &  0.9397 &  0.9704 &  1.0000 \\
$u$ & 7.75 &  7500 &  0.1904 &  0.3065 &  0.4023 &  0.4851 &  0.5556 &  0.6161 &  0.6706 &  0.7196 &  0.7636 &  0.8046 &  0.8427 &  0.8777 &  0.9110 &  0.9424 &  0.9717 &  1.0000 \\
$u$ & 7.75 &  8000 &  0.2089 &  0.3298 &  0.4229 &  0.5039 &  0.5729 &  0.6319 &  0.6849 &  0.7324 &  0.7748 &  0.8143 &  0.8508 &  0.8842 &  0.9159 &  0.9457 &  0.9734 &  1.0000 \\
$u$ & 7.75 &  8500 &  0.2285 &  0.3550 &  0.4456 &  0.5242 &  0.5911 &  0.6483 &  0.6995 &  0.7452 &  0.7860 &  0.8238 &  0.8586 &  0.8904 &  0.9205 &  0.9487 &  0.9749 &  1.0000 \\
$u$ & 7.75 &  9000 &  0.2477 &  0.3797 &  0.4671 &  0.5428 &  0.6073 &  0.6625 &  0.7118 &  0.7559 &  0.7951 &  0.8315 &  0.8649 &  0.8953 &  0.9242 &  0.9511 &  0.9761 &  1.0000 \\
$u$ & 7.75 &  9500 &  0.2655 &  0.4036 &  0.4866 &  0.5586 &  0.6204 &  0.6734 &  0.7210 &  0.7636 &  0.8015 &  0.8367 &  0.8691 &  0.8986 &  0.9266 &  0.9527 &  0.9768 &  1.0000 \\
$u$ & 7.75 & 10000 &  0.2821 &  0.4282 &  0.5053 &  0.5727 &  0.6311 &  0.6817 &  0.7275 &  0.7687 &  0.8056 &  0.8399 &  0.8715 &  0.9004 &  0.9278 &  0.9535 &  0.9772 &  1.0000 \\
$u$ & 7.75 & 10500 &  0.2983 &  0.4542 &  0.5249 &  0.5868 &  0.6412 &  0.6890 &  0.7327 &  0.7724 &  0.8082 &  0.8417 &  0.8727 &  0.9012 &  0.9283 &  0.9537 &  0.9773 &  1.0000 \\
$u$ & 7.75 & 11000 &  0.3115 &  0.4735 &  0.5400 &  0.5978 &  0.6491 &  0.6945 &  0.7365 &  0.7748 &  0.8097 &  0.8425 &  0.8731 &  0.9013 &  0.9282 &  0.9536 &  0.9772 &  1.0000 \\
$u$ & 7.75 & 11500 &  0.3219 &  0.4858 &  0.5500 &  0.6052 &  0.6543 &  0.6980 &  0.7386 &  0.7760 &  0.8101 &  0.8424 &  0.8727 &  0.9008 &  0.9277 &  0.9531 &  0.9770 &  1.0000 \\
$u$ & 7.75 & 12000 &  0.3330 &  0.4981 &  0.5604 &  0.6133 &  0.6602 &  0.7021 &  0.7412 &  0.7774 &  0.8107 &  0.8424 &  0.8723 &  0.9002 &  0.9270 &  0.9526 &  0.9766 &  1.0000 \\
$u$ & 7.75 & 12500 &  0.3458 &  0.5133 &  0.5743 &  0.6251 &  0.6698 &  0.7098 &  0.7471 &  0.7818 &  0.8139 &  0.8446 &  0.8737 &  0.9009 &  0.9274 &  0.9527 &  0.9766 &  1.0000 \\
$u$ & 7.75 & 13000 &  0.3573 &  0.5259 &  0.5862 &  0.6356 &  0.6786 &  0.7170 &  0.7528 &  0.7862 &  0.8171 &  0.8469 &  0.8752 &  0.9018 &  0.9278 &  0.9528 &  0.9766 &  1.0000 \\
$u$ & 7.75 & 13500 &  0.3661 &  0.5342 &  0.5940 &  0.6424 &  0.6844 &  0.7216 &  0.7565 &  0.7890 &  0.8191 &  0.8483 &  0.8761 &  0.9024 &  0.9281 &  0.9529 &  0.9766 &  1.0000 \\
$u$ & 7.75 & 14000 &  0.3732 &  0.5402 &  0.5995 &  0.6472 &  0.6885 &  0.7251 &  0.7593 &  0.7913 &  0.8210 &  0.8497 &  0.8772 &  0.9032 &  0.9287 &  0.9533 &  0.9768 &  1.0000 \\
$u$ & 7.75 & 14500 &  0.3793 &  0.5454 &  0.6043 &  0.6515 &  0.6923 &  0.7284 &  0.7622 &  0.7939 &  0.8233 &  0.8517 &  0.8788 &  0.9045 &  0.9297 &  0.9540 &  0.9772 &  1.0000 \\
$u$ & 7.75 & 15000 &  0.3847 &  0.5505 &  0.6090 &  0.6559 &  0.6962 &  0.7320 &  0.7655 &  0.7968 &  0.8259 &  0.8539 &  0.8807 &  0.9061 &  0.9308 &  0.9547 &  0.9776 &  1.0000 \\
$u$ & 7.75 & 15500 &  0.3895 &  0.5553 &  0.6136 &  0.6601 &  0.7002 &  0.7357 &  0.7688 &  0.7998 &  0.8285 &  0.8562 &  0.8827 &  0.9076 &  0.9320 &  0.9555 &  0.9779 &  1.0000 \\
$u$ & 7.75 & 16000 &  0.3937 &  0.5597 &  0.6179 &  0.6642 &  0.7040 &  0.7392 &  0.7720 &  0.8026 &  0.8310 &  0.8584 &  0.8845 &  0.9091 &  0.9331 &  0.9563 &  0.9783 &  1.0000 \\
$u$ & 7.75 & 16500 &  0.3973 &  0.5641 &  0.6221 &  0.6682 &  0.7077 &  0.7426 &  0.7752 &  0.8055 &  0.8335 &  0.8606 &  0.8863 &  0.9106 &  0.9342 &  0.9570 &  0.9787 &  1.0000 \\
$u$ & 7.75 & 17000 &  0.4010 &  0.5685 &  0.6263 &  0.6721 &  0.7114 &  0.7460 &  0.7783 &  0.8082 &  0.8360 &  0.8627 &  0.8881 &  0.9120 &  0.9353 &  0.9577 &  0.9790 &  1.0000 \\
$u$ & 7.75 & 20000 &  0.4089 &  0.5896 &  0.6474 &  0.6923 &  0.7304 &  0.7636 &  0.7942 &  0.8226 &  0.8486 &  0.8735 &  0.8971 &  0.9193 &  0.9408 &  0.9614 &  0.9809 &  1.0000 \\
$u$ & 7.75 & 25000 &  0.4200 &  0.6141 &  0.6737 &  0.7179 &  0.7545 &  0.7859 &  0.8145 &  0.8407 &  0.8645 &  0.8871 &  0.9084 &  0.9283 &  0.9475 &  0.9658 &  0.9831 &  1.0000 \\
$u$ & 7.75 & 30000 &  0.4888 &  0.6517 &  0.7097 &  0.7517 &  0.7856 &  0.8142 &  0.8399 &  0.8631 &  0.8840 &  0.9037 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 8.00 &  4000 &  0.2400 &  0.3329 &  0.4401 &  0.5203 &  0.5857 &  0.6410 &  0.6907 &  0.7356 &  0.7761 &  0.8142 &  0.8497 &  0.8827 &  0.9143 &  0.9443 &  0.9726 &  1.0000 \\
$u$ & 8.00 &  4250 &  0.1818 &  0.3515 &  0.4585 &  0.5372 &  0.6010 &  0.6546 &  0.7027 &  0.7460 &  0.7850 &  0.8217 &  0.8559 &  0.8875 &  0.9179 &  0.9467 &  0.9737 &  1.0000 \\
$u$ & 8.00 &  4500 &  0.1602 &  0.3693 &  0.4747 &  0.5517 &  0.6137 &  0.6659 &  0.7126 &  0.7546 &  0.7924 &  0.8278 &  0.8609 &  0.8914 &  0.9208 &  0.9486 &  0.9747 &  1.0000 \\
$u$ & 8.00 &  4750 &  0.1682 &  0.3762 &  0.4817 &  0.5582 &  0.6197 &  0.6713 &  0.7174 &  0.7588 &  0.7960 &  0.8309 &  0.8634 &  0.8935 &  0.9222 &  0.9495 &  0.9751 &  1.0000 \\
$u$ & 8.00 &  5000 &  0.2146 &  0.3767 &  0.4796 &  0.5559 &  0.6176 &  0.6695 &  0.7159 &  0.7575 &  0.7950 &  0.8301 &  0.8627 &  0.8930 &  0.9219 &  0.9493 &  0.9750 &  1.0000 \\
$u$ & 8.00 &  5250 &  0.2211 &  0.3756 &  0.4770 &  0.5529 &  0.6145 &  0.6665 &  0.7130 &  0.7549 &  0.7926 &  0.8280 &  0.8610 &  0.8916 &  0.9208 &  0.9486 &  0.9747 &  1.0000 \\
$u$ & 8.00 &  5500 &  0.2062 &  0.3650 &  0.4668 &  0.5433 &  0.6056 &  0.6583 &  0.7057 &  0.7484 &  0.7869 &  0.8231 &  0.8570 &  0.8883 &  0.9184 &  0.9470 &  0.9739 &  1.0000 \\
$u$ & 8.00 &  6000 &  0.1785 &  0.3331 &  0.4356 &  0.5142 &  0.5791 &  0.6343 &  0.6843 &  0.7295 &  0.7706 &  0.8093 &  0.8456 &  0.8793 &  0.9117 &  0.9426 &  0.9717 &  1.0000 \\
$u$ & 8.00 &  6500 &  0.1692 &  0.3028 &  0.4049 &  0.4864 &  0.5545 &  0.6129 &  0.6658 &  0.7138 &  0.7573 &  0.7984 &  0.8368 &  0.8725 &  0.9068 &  0.9395 &  0.9702 &  1.0000 \\
$u$ & 8.00 &  7000 &  0.1750 &  0.2947 &  0.3942 &  0.4774 &  0.5477 &  0.6080 &  0.6625 &  0.7117 &  0.7562 &  0.7980 &  0.8369 &  0.8728 &  0.9073 &  0.9399 &  0.9704 &  1.0000 \\
$u$ & 8.00 &  7500 &  0.1887 &  0.3067 &  0.4029 &  0.4856 &  0.5559 &  0.6161 &  0.6704 &  0.7193 &  0.7632 &  0.8043 &  0.8423 &  0.8773 &  0.9107 &  0.9422 &  0.9716 &  1.0000 \\
$u$ & 8.00 &  8000 &  0.2064 &  0.3282 &  0.4221 &  0.5033 &  0.5723 &  0.6313 &  0.6843 &  0.7318 &  0.7742 &  0.8138 &  0.8503 &  0.8837 &  0.9155 &  0.9454 &  0.9732 &  1.0000 \\
$u$ & 8.00 &  8500 &  0.2256 &  0.3528 &  0.4450 &  0.5242 &  0.5914 &  0.6486 &  0.6998 &  0.7454 &  0.7861 &  0.8239 &  0.8586 &  0.8904 &  0.9205 &  0.9487 &  0.9749 &  1.0000 \\
$u$ & 8.00 &  9000 &  0.2446 &  0.3773 &  0.4674 &  0.5444 &  0.6095 &  0.6647 &  0.7140 &  0.7578 &  0.7968 &  0.8329 &  0.8660 &  0.8962 &  0.9248 &  0.9515 &  0.9763 &  1.0000 \\
$u$ & 8.00 &  9500 &  0.2623 &  0.4013 &  0.4884 &  0.5624 &  0.6249 &  0.6780 &  0.7254 &  0.7676 &  0.8050 &  0.8397 &  0.8716 &  0.9006 &  0.9280 &  0.9536 &  0.9773 &  1.0000 \\
$u$ & 8.00 & 10000 &  0.2784 &  0.4245 &  0.5072 &  0.5775 &  0.6371 &  0.6881 &  0.7337 &  0.7744 &  0.8107 &  0.8443 &  0.8752 &  0.9033 &  0.9300 &  0.9549 &  0.9779 &  1.0000 \\
$u$ & 8.00 & 10500 &  0.2941 &  0.4496 &  0.5261 &  0.5915 &  0.6476 &  0.6960 &  0.7397 &  0.7790 &  0.8142 &  0.8469 &  0.8771 &  0.9048 &  0.9309 &  0.9555 &  0.9782 &  1.0000 \\
$u$ & 8.00 & 11000 &  0.3074 &  0.4698 &  0.5416 &  0.6028 &  0.6559 &  0.7021 &  0.7441 &  0.7821 &  0.8164 &  0.8484 &  0.8781 &  0.9054 &  0.9313 &  0.9556 &  0.9783 &  1.0000 \\
$u$ & 8.00 & 11500 &  0.3174 &  0.4827 &  0.5519 &  0.6105 &  0.6614 &  0.7059 &  0.7467 &  0.7838 &  0.8174 &  0.8489 &  0.8783 &  0.9053 &  0.9311 &  0.9554 &  0.9781 &  1.0000 \\
$u$ & 8.00 & 12000 &  0.3265 &  0.4922 &  0.5595 &  0.6161 &  0.6653 &  0.7084 &  0.7480 &  0.7843 &  0.8173 &  0.8485 &  0.8776 &  0.9046 &  0.9304 &  0.9549 &  0.9778 &  1.0000 \\
$u$ & 8.00 & 12500 &  0.3372 &  0.5036 &  0.5690 &  0.6233 &  0.6705 &  0.7120 &  0.7503 &  0.7856 &  0.8178 &  0.8484 &  0.8772 &  0.9040 &  0.9298 &  0.9544 &  0.9775 &  1.0000 \\
$u$ & 8.00 & 13000 &  0.3490 &  0.5168 &  0.5806 &  0.6328 &  0.6780 &  0.7178 &  0.7547 &  0.7887 &  0.8200 &  0.8498 &  0.8780 &  0.9043 &  0.9299 &  0.9543 &  0.9774 &  1.0000 \\
$u$ & 8.00 & 13500 &  0.3594 &  0.5277 &  0.5903 &  0.6409 &  0.6845 &  0.7229 &  0.7584 &  0.7914 &  0.8218 &  0.8509 &  0.8785 &  0.9045 &  0.9298 &  0.9542 &  0.9773 &  1.0000 \\
$u$ & 8.00 & 14000 &  0.3676 &  0.5353 &  0.5969 &  0.6463 &  0.6887 &  0.7260 &  0.7607 &  0.7929 &  0.8227 &  0.8514 &  0.8787 &  0.9045 &  0.9297 &  0.9540 &  0.9772 &  1.0000 \\
$u$ & 8.00 & 14500 &  0.3742 &  0.5410 &  0.6018 &  0.6503 &  0.6919 &  0.7285 &  0.7626 &  0.7944 &  0.8238 &  0.8522 &  0.8793 &  0.9050 &  0.9300 &  0.9542 &  0.9773 &  1.0000 \\
$u$ & 8.00 & 15000 &  0.3796 &  0.5461 &  0.6063 &  0.6541 &  0.6951 &  0.7312 &  0.7650 &  0.7964 &  0.8256 &  0.8537 &  0.8806 &  0.9060 &  0.9308 &  0.9547 &  0.9775 &  1.0000 \\
$u$ & 8.00 & 15500 &  0.3844 &  0.5510 &  0.6106 &  0.6579 &  0.6984 &  0.7343 &  0.7677 &  0.7988 &  0.8278 &  0.8556 &  0.8822 &  0.9073 &  0.9318 &  0.9554 &  0.9779 &  1.0000 \\
$u$ & 8.00 & 16000 &  0.3886 &  0.5558 &  0.6150 &  0.6619 &  0.7021 &  0.7377 &  0.7708 &  0.8017 &  0.8303 &  0.8578 &  0.8840 &  0.9087 &  0.9329 &  0.9561 &  0.9783 &  1.0000 \\
$u$ & 8.00 & 16500 &  0.3972 &  0.5627 &  0.6205 &  0.6667 &  0.7064 &  0.7415 &  0.7742 &  0.8047 &  0.8329 &  0.8600 &  0.8859 &  0.9102 &  0.9340 &  0.9569 &  0.9786 &  1.0000 \\
$u$ & 8.00 & 17000 &  0.3952 &  0.5643 &  0.6232 &  0.6697 &  0.7094 &  0.7444 &  0.7769 &  0.8071 &  0.8350 &  0.8619 &  0.8875 &  0.9115 &  0.9350 &  0.9575 &  0.9790 &  1.0000 \\
$u$ & 8.00 & 20000 &  0.4035 &  0.5863 &  0.6450 &  0.6904 &  0.7287 &  0.7622 &  0.7931 &  0.8217 &  0.8479 &  0.8729 &  0.8967 &  0.9189 &  0.9405 &  0.9612 &  0.9808 &  1.0000 \\
$u$ & 8.00 & 25000 &  0.4164 &  0.6118 &  0.6720 &  0.7166 &  0.7534 &  0.7850 &  0.8138 &  0.8400 &  0.8640 &  0.8867 &  0.9081 &  0.9281 &  0.9473 &  0.9657 &  0.9831 &  1.0000 \\
$u$ & 8.00 & 30000 &  0.4888 &  0.6513 &  0.7095 &  0.7516 &  0.7855 &  0.8141 &  0.8398 &  0.8630 &  0.8840 &  0.9037 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 8.25 &  4000 &  0.2254 &  0.3286 &  0.4362 &  0.5168 &  0.5825 &  0.6381 &  0.6882 &  0.7333 &  0.7741 &  0.8125 &  0.8483 &  0.8816 &  0.9135 &  0.9438 &  0.9723 &  1.0000 \\
$u$ & 8.25 &  4250 &  0.1699 &  0.3462 &  0.4536 &  0.5328 &  0.5969 &  0.6510 &  0.6995 &  0.7432 &  0.7826 &  0.8196 &  0.8541 &  0.8862 &  0.9168 &  0.9460 &  0.9734 &  1.0000 \\
$u$ & 8.25 &  4500 &  0.1472 &  0.3637 &  0.4696 &  0.5471 &  0.6097 &  0.6623 &  0.7094 &  0.7518 &  0.7900 &  0.8258 &  0.8592 &  0.8902 &  0.9198 &  0.9479 &  0.9744 &  1.0000 \\
$u$ & 8.25 &  4750 &  0.1391 &  0.3736 &  0.4792 &  0.5559 &  0.6177 &  0.6694 &  0.7157 &  0.7573 &  0.7947 &  0.8298 &  0.8625 &  0.8928 &  0.9217 &  0.9492 &  0.9750 &  1.0000 \\
$u$ & 8.25 &  5000 &  0.2246 &  0.3743 &  0.4781 &  0.5549 &  0.6168 &  0.6689 &  0.7154 &  0.7571 &  0.7947 &  0.8298 &  0.8626 &  0.8928 &  0.9218 &  0.9493 &  0.9750 &  1.0000 \\
$u$ & 8.25 &  5250 &  0.2239 &  0.3775 &  0.4789 &  0.5548 &  0.6164 &  0.6682 &  0.7146 &  0.7564 &  0.7939 &  0.8292 &  0.8620 &  0.8924 &  0.9214 &  0.9490 &  0.9749 &  1.0000 \\
$u$ & 8.25 &  5500 &  0.2118 &  0.3711 &  0.4722 &  0.5483 &  0.6102 &  0.6625 &  0.7094 &  0.7517 &  0.7898 &  0.8256 &  0.8590 &  0.8900 &  0.9197 &  0.9478 &  0.9743 &  1.0000 \\
$u$ & 8.25 &  6000 &  0.1842 &  0.3432 &  0.4454 &  0.5234 &  0.5874 &  0.6419 &  0.6910 &  0.7355 &  0.7757 &  0.8137 &  0.8492 &  0.8821 &  0.9138 &  0.9440 &  0.9724 &  1.0000 \\
$u$ & 8.25 &  6500 &  0.1721 &  0.3127 &  0.4149 &  0.4955 &  0.5625 &  0.6199 &  0.6718 &  0.7189 &  0.7617 &  0.8020 &  0.8397 &  0.8747 &  0.9084 &  0.9405 &  0.9707 &  1.0000 \\
$u$ & 8.25 &  7000 &  0.1752 &  0.2994 &  0.3995 &  0.4820 &  0.5515 &  0.6111 &  0.6650 &  0.7137 &  0.7578 &  0.7992 &  0.8378 &  0.8735 &  0.9077 &  0.9401 &  0.9705 &  1.0000 \\
$u$ & 8.25 &  7500 &  0.1873 &  0.3072 &  0.4039 &  0.4864 &  0.5564 &  0.6164 &  0.6704 &  0.7192 &  0.7630 &  0.8039 &  0.8420 &  0.8770 &  0.9105 &  0.9420 &  0.9715 &  1.0000 \\
$u$ & 8.25 &  8000 &  0.2039 &  0.3265 &  0.4208 &  0.5021 &  0.5712 &  0.6302 &  0.6832 &  0.7307 &  0.7732 &  0.8128 &  0.8494 &  0.8831 &  0.9150 &  0.9451 &  0.9730 &  1.0000 \\
$u$ & 8.25 &  8500 &  0.2225 &  0.3503 &  0.4432 &  0.5229 &  0.5903 &  0.6476 &  0.6988 &  0.7446 &  0.7853 &  0.8231 &  0.8580 &  0.8899 &  0.9201 &  0.9484 &  0.9747 &  1.0000 \\
$u$ & 8.25 &  9000 &  0.2412 &  0.3745 &  0.4664 &  0.5443 &  0.6097 &  0.6651 &  0.7143 &  0.7582 &  0.7971 &  0.8331 &  0.8662 &  0.8963 &  0.9249 &  0.9516 &  0.9763 &  1.0000 \\
$u$ & 8.25 &  9500 &  0.2588 &  0.3986 &  0.4888 &  0.5643 &  0.6274 &  0.6806 &  0.7279 &  0.7699 &  0.8071 &  0.8414 &  0.8730 &  0.9017 &  0.9288 &  0.9541 &  0.9776 &  1.0000 \\
$u$ & 8.25 & 10000 &  0.2745 &  0.4217 &  0.5089 &  0.5814 &  0.6419 &  0.6930 &  0.7384 &  0.7787 &  0.8145 &  0.8476 &  0.8779 &  0.9055 &  0.9316 &  0.9559 &  0.9784 &  1.0000 \\
$u$ & 8.25 & 10500 &  0.2895 &  0.4455 &  0.5278 &  0.5962 &  0.6537 &  0.7025 &  0.7461 &  0.7849 &  0.8195 &  0.8515 &  0.8810 &  0.9078 &  0.9332 &  0.9570 &  0.9789 &  1.0000 \\
$u$ & 8.25 & 11000 &  0.3032 &  0.4676 &  0.5447 &  0.6089 &  0.6632 &  0.7098 &  0.7516 &  0.7891 &  0.8227 &  0.8539 &  0.8827 &  0.9091 &  0.9340 &  0.9574 &  0.9792 &  1.0000 \\
$u$ & 8.25 & 11500 &  0.3133 &  0.4817 &  0.5561 &  0.6176 &  0.6698 &  0.7147 &  0.7552 &  0.7918 &  0.8246 &  0.8552 &  0.8836 &  0.9096 &  0.9344 &  0.9576 &  0.9792 &  1.0000 \\
$u$ & 8.25 & 12000 &  0.3214 &  0.4911 &  0.5640 &  0.6236 &  0.6741 &  0.7177 &  0.7572 &  0.7930 &  0.8252 &  0.8555 &  0.8836 &  0.9094 &  0.9341 &  0.9574 &  0.9791 &  1.0000 \\
$u$ & 8.25 & 12500 &  0.3298 &  0.4993 &  0.5705 &  0.6282 &  0.6772 &  0.7195 &  0.7580 &  0.7931 &  0.8249 &  0.8548 &  0.8827 &  0.9086 &  0.9333 &  0.9568 &  0.9787 &  1.0000 \\
$u$ & 8.25 & 13000 &  0.3399 &  0.5096 &  0.5786 &  0.6342 &  0.6814 &  0.7223 &  0.7598 &  0.7939 &  0.8251 &  0.8546 &  0.8822 &  0.9079 &  0.9327 &  0.9563 &  0.9784 &  1.0000 \\
$u$ & 8.25 & 13500 &  0.3507 &  0.5208 &  0.5878 &  0.6413 &  0.6868 &  0.7263 &  0.7626 &  0.7958 &  0.8262 &  0.8551 &  0.8824 &  0.9078 &  0.9324 &  0.9560 &  0.9783 &  1.0000 \\
$u$ & 8.25 & 14000 &  0.3601 &  0.5301 &  0.5954 &  0.6472 &  0.6912 &  0.7294 &  0.7646 &  0.7970 &  0.8267 &  0.8552 &  0.8821 &  0.9074 &  0.9319 &  0.9556 &  0.9780 &  1.0000 \\
$u$ & 8.25 & 14500 &  0.3676 &  0.5369 &  0.6007 &  0.6511 &  0.6938 &  0.7311 &  0.7655 &  0.7974 &  0.8267 &  0.8549 &  0.8816 &  0.9069 &  0.9315 &  0.9552 &  0.9778 &  1.0000 \\
$u$ & 8.25 & 15000 &  0.3734 &  0.5422 &  0.6048 &  0.6540 &  0.6959 &  0.7325 &  0.7664 &  0.7979 &  0.8270 &  0.8550 &  0.8817 &  0.9069 &  0.9315 &  0.9552 &  0.9778 &  1.0000 \\
$u$ & 8.25 & 15500 &  0.3783 &  0.5470 &  0.6085 &  0.6569 &  0.6981 &  0.7343 &  0.7679 &  0.7991 &  0.8281 &  0.8559 &  0.8824 &  0.9075 &  0.9319 &  0.9555 &  0.9779 &  1.0000 \\
$u$ & 8.25 & 16000 &  0.3824 &  0.5517 &  0.6125 &  0.6603 &  0.7011 &  0.7369 &  0.7703 &  0.8012 &  0.8299 &  0.8575 &  0.8838 &  0.9086 &  0.9328 &  0.9561 &  0.9782 &  1.0000 \\
$u$ & 8.25 & 16500 &  0.3765 &  0.5558 &  0.6162 &  0.6636 &  0.7040 &  0.7396 &  0.7727 &  0.8035 &  0.8319 &  0.8593 &  0.8853 &  0.9098 &  0.9337 &  0.9567 &  0.9785 &  1.0000 \\
$u$ & 8.25 & 17000 &  0.3890 &  0.5603 &  0.6203 &  0.6674 &  0.7076 &  0.7429 &  0.7757 &  0.8061 &  0.8343 &  0.8613 &  0.8870 &  0.9112 &  0.9347 &  0.9574 &  0.9789 &  1.0000 \\
$u$ & 8.25 & 20000 &  0.3976 &  0.5829 &  0.6425 &  0.6884 &  0.7272 &  0.7610 &  0.7921 &  0.8208 &  0.8472 &  0.8724 &  0.8962 &  0.9186 &  0.9403 &  0.9610 &  0.9807 &  1.0000 \\
$u$ & 8.25 & 25000 &  0.4128 &  0.6095 &  0.6702 &  0.7152 &  0.7523 &  0.7841 &  0.8130 &  0.8394 &  0.8635 &  0.8863 &  0.9078 &  0.9278 &  0.9471 &  0.9656 &  0.9830 &  1.0000 \\
$u$ & 8.25 & 30000 &  0.4886 &  0.6510 &  0.7093 &  0.7514 &  0.7855 &  0.8141 &  0.8398 &  0.8630 &  0.8840 &  0.9037 &  0.9221 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$u$ & 8.50 &  4000 &  0.2092 &  0.3246 &  0.4327 &  0.5136 &  0.5796 &  0.6355 &  0.6858 &  0.7312 &  0.7723 &  0.8109 &  0.8470 &  0.8805 &  0.9127 &  0.9433 &  0.9720 &  1.0000 \\
$u$ & 8.50 &  4250 &  0.1628 &  0.3413 &  0.4490 &  0.5286 &  0.5931 &  0.6475 &  0.6964 &  0.7405 &  0.7802 &  0.8176 &  0.8525 &  0.8848 &  0.9159 &  0.9454 &  0.9731 &  1.0000 \\
$u$ & 8.50 &  4500 &  0.1353 &  0.3580 &  0.4645 &  0.5425 &  0.6055 &  0.6586 &  0.7061 &  0.7489 &  0.7875 &  0.8237 &  0.8575 &  0.8888 &  0.9188 &  0.9473 &  0.9740 &  1.0000 \\
$u$ & 8.50 &  4750 &  0.1237 &  0.3701 &  0.4759 &  0.5528 &  0.6148 &  0.6669 &  0.7135 &  0.7553 &  0.7930 &  0.8284 &  0.8613 &  0.8918 &  0.9210 &  0.9488 &  0.9748 &  1.0000 \\
$u$ & 8.50 &  5000 &  0.2049 &  0.3700 &  0.4754 &  0.5529 &  0.6153 &  0.6676 &  0.7143 &  0.7563 &  0.7940 &  0.8293 &  0.8621 &  0.8925 &  0.9216 &  0.9491 &  0.9750 &  1.0000 \\
$u$ & 8.50 &  5250 &  0.2260 &  0.3776 &  0.4792 &  0.5553 &  0.6170 &  0.6689 &  0.7153 &  0.7570 &  0.7945 &  0.8297 &  0.8624 &  0.8927 &  0.9217 &  0.9492 &  0.9750 &  1.0000 \\
$u$ & 8.50 &  5500 &  0.2167 &  0.3740 &  0.4752 &  0.5512 &  0.6130 &  0.6652 &  0.7119 &  0.7539 &  0.7918 &  0.8274 &  0.8605 &  0.8911 &  0.9205 &  0.9484 &  0.9746 &  1.0000 \\
$u$ & 8.50 &  6000 &  0.1906 &  0.3522 &  0.4539 &  0.5312 &  0.5946 &  0.6483 &  0.6967 &  0.7405 &  0.7801 &  0.8174 &  0.8523 &  0.8846 &  0.9157 &  0.9452 &  0.9730 &  1.0000 \\
$u$ & 8.50 &  6500 &  0.1758 &  0.3231 &  0.4252 &  0.5049 &  0.5709 &  0.6273 &  0.6783 &  0.7246 &  0.7664 &  0.8059 &  0.8429 &  0.8773 &  0.9103 &  0.9417 &  0.9712 &  1.0000 \\
$u$ & 8.50 &  7000 &  0.1761 &  0.3054 &  0.4059 &  0.4878 &  0.5565 &  0.6153 &  0.6684 &  0.7166 &  0.7600 &  0.8010 &  0.8391 &  0.8745 &  0.9084 &  0.9406 &  0.9707 &  1.0000 \\
$u$ & 8.50 &  7500 &  0.1862 &  0.3084 &  0.4056 &  0.4879 &  0.5575 &  0.6172 &  0.6709 &  0.7194 &  0.7631 &  0.8039 &  0.8419 &  0.8769 &  0.9103 &  0.9419 &  0.9714 &  1.0000 \\
$u$ & 8.50 &  8000 &  0.2014 &  0.3250 &  0.4196 &  0.5009 &  0.5699 &  0.6289 &  0.6819 &  0.7294 &  0.7721 &  0.8118 &  0.8485 &  0.8823 &  0.9144 &  0.9447 &  0.9728 &  1.0000 \\
$u$ & 8.50 &  8500 &  0.2192 &  0.3476 &  0.4409 &  0.5207 &  0.5882 &  0.6457 &  0.6970 &  0.7429 &  0.7839 &  0.8219 &  0.8569 &  0.8890 &  0.9194 &  0.9480 &  0.9745 &  1.0000 \\
$u$ & 8.50 &  9000 &  0.2375 &  0.3714 &  0.4642 &  0.5426 &  0.6083 &  0.6639 &  0.7133 &  0.7572 &  0.7963 &  0.8324 &  0.8656 &  0.8958 &  0.9245 &  0.9513 &  0.9761 &  1.0000 \\
$u$ & 8.50 &  9500 &  0.2548 &  0.3954 &  0.4876 &  0.5641 &  0.6277 &  0.6811 &  0.7285 &  0.7704 &  0.8075 &  0.8418 &  0.8733 &  0.9019 &  0.9289 &  0.9542 &  0.9776 &  1.0000 \\
$u$ & 8.50 & 10000 &  0.2703 &  0.4184 &  0.5092 &  0.5834 &  0.6446 &  0.6959 &  0.7412 &  0.7813 &  0.8168 &  0.8495 &  0.8795 &  0.9068 &  0.9325 &  0.9565 &  0.9787 &  1.0000 \\
$u$ & 8.50 & 10500 &  0.2847 &  0.4422 &  0.5294 &  0.6002 &  0.6586 &  0.7075 &  0.7509 &  0.7894 &  0.8235 &  0.8550 &  0.8838 &  0.9101 &  0.9349 &  0.9581 &  0.9795 &  1.0000 \\
$u$ & 8.50 & 11000 &  0.2985 &  0.4653 &  0.5477 &  0.6144 &  0.6698 &  0.7165 &  0.7581 &  0.7951 &  0.8280 &  0.8585 &  0.8866 &  0.9121 &  0.9363 &  0.9589 &  0.9799 &  1.0000 \\
$u$ & 8.50 & 11500 &  0.3091 &  0.4819 &  0.5613 &  0.6250 &  0.6780 &  0.7229 &  0.7631 &  0.7990 &  0.8310 &  0.8608 &  0.8882 &  0.9133 &  0.9371 &  0.9594 &  0.9801 &  1.0000 \\
$u$ & 8.50 & 12000 &  0.3169 &  0.4923 &  0.5704 &  0.6323 &  0.6836 &  0.7272 &  0.7663 &  0.8013 &  0.8327 &  0.8620 &  0.8890 &  0.9138 &  0.9374 &  0.9596 &  0.9802 &  1.0000 \\
$u$ & 8.50 & 12500 &  0.3239 &  0.5004 &  0.5771 &  0.6373 &  0.6872 &  0.7296 &  0.7678 &  0.8022 &  0.8331 &  0.8620 &  0.8888 &  0.9135 &  0.9370 &  0.9593 &  0.9800 &  1.0000 \\
$u$ & 8.50 & 13000 &  0.3318 &  0.5078 &  0.5826 &  0.6410 &  0.6894 &  0.7308 &  0.7681 &  0.8019 &  0.8324 &  0.8610 &  0.8878 &  0.9125 &  0.9362 &  0.9586 &  0.9796 &  1.0000 \\
$u$ & 8.50 & 13500 &  0.3412 &  0.5167 &  0.5891 &  0.6455 &  0.6924 &  0.7326 &  0.7690 &  0.8021 &  0.8322 &  0.8605 &  0.8871 &  0.9118 &  0.9355 &  0.9581 &  0.9793 &  1.0000 \\
$u$ & 8.50 & 14000 &  0.3510 &  0.5258 &  0.5960 &  0.6505 &  0.6959 &  0.7350 &  0.7705 &  0.8029 &  0.8324 &  0.8604 &  0.8867 &  0.9112 &  0.9350 &  0.9576 &  0.9791 &  1.0000 \\
$u$ & 8.50 & 14500 &  0.3594 &  0.5336 &  0.6016 &  0.6543 &  0.6984 &  0.7364 &  0.7710 &  0.8028 &  0.8319 &  0.8596 &  0.8858 &  0.9103 &  0.9341 &  0.9570 &  0.9787 &  1.0000 \\
$u$ & 8.50 & 15000 &  0.3661 &  0.5393 &  0.6054 &  0.6566 &  0.6995 &  0.7366 &  0.7707 &  0.8021 &  0.8309 &  0.8585 &  0.8847 &  0.9093 &  0.9333 &  0.9564 &  0.9784 &  1.0000 \\
$u$ & 8.50 & 15500 &  0.3712 &  0.5439 &  0.6083 &  0.6583 &  0.7003 &  0.7368 &  0.7705 &  0.8016 &  0.8303 &  0.8579 &  0.8841 &  0.9088 &  0.9329 &  0.9561 &  0.9783 &  1.0000 \\
$u$ & 8.50 & 16000 &  0.3754 &  0.5483 &  0.6113 &  0.6603 &  0.7017 &  0.7378 &  0.7713 &  0.8022 &  0.8309 &  0.8583 &  0.8845 &  0.9092 &  0.9332 &  0.9563 &  0.9783 &  1.0000 \\
$u$ & 8.50 & 16500 &  0.3790 &  0.5525 &  0.6145 &  0.6628 &  0.7037 &  0.7396 &  0.7728 &  0.8036 &  0.8321 &  0.8594 &  0.8854 &  0.9099 &  0.9338 &  0.9567 &  0.9786 &  1.0000 \\
$u$ & 8.50 & 17000 &  0.3821 &  0.5567 &  0.6181 &  0.6659 &  0.7064 &  0.7421 &  0.7751 &  0.8057 &  0.8339 &  0.8611 &  0.8868 &  0.9111 &  0.9346 &  0.9573 &  0.9789 &  1.0000 \\
$u$ & 8.50 & 20000 &  0.3913 &  0.5796 &  0.6402 &  0.6866 &  0.7257 &  0.7598 &  0.7911 &  0.8200 &  0.8465 &  0.8719 &  0.8958 &  0.9183 &  0.9401 &  0.9609 &  0.9807 &  1.0000 \\
$u$ & 8.50 & 25000 &  0.4088 &  0.6072 &  0.6685 &  0.7139 &  0.7512 &  0.7832 &  0.8123 &  0.8388 &  0.8630 &  0.8859 &  0.9075 &  0.9276 &  0.9470 &  0.9655 &  0.9829 &  1.0000 \\
$u$ & 8.50 & 30000 &  0.4883 &  0.6507 &  0.7091 &  0.7514 &  0.7854 &  0.8141 &  0.8399 &  0.8631 &  0.8841 &  0.9038 &  0.9222 &  0.9392 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$u$ & 8.75 &  4000 &  0.1923 &  0.3212 &  0.4296 &  0.5107 &  0.5770 &  0.6331 &  0.6836 &  0.7293 &  0.7706 &  0.8095 &  0.8459 &  0.8796 &  0.9120 &  0.9428 &  0.9718 &  1.0000 \\
$u$ & 8.75 &  4250 &  0.1457 &  0.3365 &  0.4446 &  0.5244 &  0.5893 &  0.6442 &  0.6934 &  0.7378 &  0.7779 &  0.8157 &  0.8509 &  0.8836 &  0.9149 &  0.9448 &  0.9728 &  1.0000 \\
$u$ & 8.75 &  4500 &  0.1309 &  0.3531 &  0.4598 &  0.5381 &  0.6015 &  0.6550 &  0.7029 &  0.7461 &  0.7851 &  0.8217 &  0.8558 &  0.8875 &  0.9178 &  0.9466 &  0.9737 &  1.0000 \\
$u$ & 8.75 &  4750 &  0.1163 &  0.3665 &  0.4722 &  0.5494 &  0.6117 &  0.6640 &  0.7109 &  0.7531 &  0.7911 &  0.8267 &  0.8600 &  0.8907 &  0.9202 &  0.9482 &  0.9745 &  1.0000 \\
$u$ & 8.75 &  5000 &  0.1928 &  0.3665 &  0.4734 &  0.5513 &  0.6140 &  0.6665 &  0.7133 &  0.7554 &  0.7932 &  0.8286 &  0.8616 &  0.8921 &  0.9213 &  0.9489 &  0.9748 &  1.0000 \\
$u$ & 8.75 &  5250 &  0.2271 &  0.3759 &  0.4779 &  0.5543 &  0.6162 &  0.6683 &  0.7148 &  0.7566 &  0.7943 &  0.8295 &  0.8623 &  0.8926 &  0.9217 &  0.9492 &  0.9750 &  1.0000 \\
$u$ & 8.75 &  5500 &  0.2213 &  0.3776 &  0.4785 &  0.5543 &  0.6158 &  0.6677 &  0.7142 &  0.7559 &  0.7936 &  0.8288 &  0.8617 &  0.8921 &  0.9213 &  0.9489 &  0.9748 &  1.0000 \\
$u$ & 8.75 &  6000 &  0.1974 &  0.3597 &  0.4611 &  0.5378 &  0.6006 &  0.6538 &  0.7016 &  0.7448 &  0.7839 &  0.8206 &  0.8549 &  0.8867 &  0.9172 &  0.9462 &  0.9735 &  1.0000 \\
$u$ & 8.75 &  6500 &  0.1803 &  0.3332 &  0.4353 &  0.5142 &  0.5793 &  0.6348 &  0.6849 &  0.7303 &  0.7714 &  0.8101 &  0.8463 &  0.8799 &  0.9122 &  0.9430 &  0.9719 &  1.0000 \\
$u$ & 8.75 &  7000 &  0.1777 &  0.3129 &  0.4137 &  0.4948 &  0.5625 &  0.6204 &  0.6727 &  0.7201 &  0.7630 &  0.8033 &  0.8410 &  0.8759 &  0.9094 &  0.9412 &  0.9710 &  1.0000 \\
$u$ & 8.75 &  7500 &  0.1854 &  0.3108 &  0.4085 &  0.4904 &  0.5595 &  0.6187 &  0.6721 &  0.7202 &  0.7636 &  0.8043 &  0.8421 &  0.8770 &  0.9104 &  0.9419 &  0.9714 &  1.0000 \\
$u$ & 8.75 &  8000 &  0.1991 &  0.3240 &  0.4189 &  0.5001 &  0.5689 &  0.6278 &  0.6808 &  0.7284 &  0.7710 &  0.8108 &  0.8477 &  0.8816 &  0.9139 &  0.9443 &  0.9726 &  1.0000 \\
$u$ & 8.75 &  8500 &  0.2158 &  0.3450 &  0.4384 &  0.5183 &  0.5858 &  0.6434 &  0.6949 &  0.7410 &  0.7821 &  0.8203 &  0.8556 &  0.8879 &  0.9186 &  0.9474 &  0.9742 &  1.0000 \\
$u$ & 8.75 &  9000 &  0.2334 &  0.3680 &  0.4611 &  0.5398 &  0.6057 &  0.6615 &  0.7111 &  0.7553 &  0.7946 &  0.8309 &  0.8643 &  0.8949 &  0.9237 &  0.9508 &  0.9759 &  1.0000 \\
$u$ & 8.75 &  9500 &  0.2504 &  0.3915 &  0.4848 &  0.5620 &  0.6260 &  0.6798 &  0.7273 &  0.7694 &  0.8067 &  0.8411 &  0.8727 &  0.9014 &  0.9286 &  0.9540 &  0.9775 &  1.0000 \\
$u$ & 8.75 & 10000 &  0.2656 &  0.4144 &  0.5076 &  0.5831 &  0.6449 &  0.6965 &  0.7419 &  0.7820 &  0.8174 &  0.8501 &  0.8800 &  0.9071 &  0.9328 &  0.9567 &  0.9788 &  1.0000 \\
$u$ & 8.75 & 10500 &  0.2795 &  0.4382 &  0.5294 &  0.6021 &  0.6612 &  0.7105 &  0.7538 &  0.7921 &  0.8259 &  0.8571 &  0.8856 &  0.9115 &  0.9359 &  0.9587 &  0.9798 &  1.0000 \\
$u$ & 8.75 & 11000 &  0.2933 &  0.4625 &  0.5495 &  0.6183 &  0.6745 &  0.7214 &  0.7628 &  0.7995 &  0.8320 &  0.8619 &  0.8894 &  0.9144 &  0.9380 &  0.9601 &  0.9805 &  1.0000 \\
$u$ & 8.75 & 11500 &  0.3046 &  0.4818 &  0.5655 &  0.6311 &  0.6847 &  0.7297 &  0.7695 &  0.8048 &  0.8362 &  0.8653 &  0.8920 &  0.9163 &  0.9393 &  0.9609 &  0.9809 &  1.0000 \\
$u$ & 8.75 & 12000 &  0.3127 &  0.4946 &  0.5768 &  0.6404 &  0.6922 &  0.7356 &  0.7741 &  0.8085 &  0.8391 &  0.8674 &  0.8936 &  0.9175 &  0.9401 &  0.9614 &  0.9811 &  1.0000 \\
$u$ & 8.75 & 12500 &  0.3191 &  0.5037 &  0.5849 &  0.6469 &  0.6972 &  0.7394 &  0.7770 &  0.8106 &  0.8405 &  0.8684 &  0.8942 &  0.9179 &  0.9403 &  0.9614 &  0.9811 &  1.0000 \\
$u$ & 8.75 & 13000 &  0.3254 &  0.5110 &  0.5908 &  0.6510 &  0.7000 &  0.7412 &  0.7779 &  0.8109 &  0.8405 &  0.8681 &  0.8938 &  0.9174 &  0.9399 &  0.9611 &  0.9809 &  1.0000 \\
$u$ & 8.75 & 13500 &  0.3327 &  0.5174 &  0.5951 &  0.6536 &  0.7013 &  0.7415 &  0.7776 &  0.8102 &  0.8395 &  0.8670 &  0.8926 &  0.9162 &  0.9389 &  0.9604 &  0.9805 &  1.0000 \\
$u$ & 8.75 & 14000 &  0.3413 &  0.5245 &  0.5998 &  0.6566 &  0.7030 &  0.7423 &  0.7778 &  0.8098 &  0.8388 &  0.8661 &  0.8916 &  0.9153 &  0.9381 &  0.9598 &  0.9802 &  1.0000 \\
$u$ & 8.75 & 14500 &  0.3500 &  0.5318 &  0.6046 &  0.6597 &  0.7049 &  0.7433 &  0.7781 &  0.8096 &  0.8382 &  0.8653 &  0.8908 &  0.9145 &  0.9373 &  0.9592 &  0.9798 &  1.0000 \\
$u$ & 8.75 & 15000 &  0.3575 &  0.5378 &  0.6083 &  0.6617 &  0.7057 &  0.7433 &  0.7774 &  0.8086 &  0.8370 &  0.8639 &  0.8894 &  0.9132 &  0.9363 &  0.9584 &  0.9794 &  1.0000 \\
$u$ & 8.75 & 15500 &  0.3633 &  0.5424 &  0.6106 &  0.6625 &  0.7055 &  0.7424 &  0.7760 &  0.8069 &  0.8352 &  0.8622 &  0.8878 &  0.9118 &  0.9352 &  0.9576 &  0.9790 &  1.0000 \\
$u$ & 8.75 & 16000 &  0.3679 &  0.5462 &  0.6124 &  0.6630 &  0.7052 &  0.7416 &  0.7750 &  0.8057 &  0.8340 &  0.8611 &  0.8868 &  0.9110 &  0.9345 &  0.9572 &  0.9788 &  1.0000 \\
$u$ & 8.75 & 16500 &  0.3716 &  0.5497 &  0.6143 &  0.6638 &  0.7053 &  0.7414 &  0.7746 &  0.8053 &  0.8336 &  0.8608 &  0.8865 &  0.9108 &  0.9344 &  0.9571 &  0.9788 &  1.0000 \\
$u$ & 8.75 & 17000 &  0.3747 &  0.5535 &  0.6167 &  0.6655 &  0.7066 &  0.7424 &  0.7755 &  0.8061 &  0.8344 &  0.8614 &  0.8871 &  0.9113 &  0.9348 &  0.9574 &  0.9789 &  1.0000 \\
$u$ & 8.75 & 20000 &  0.3847 &  0.5763 &  0.6378 &  0.6848 &  0.7243 &  0.7586 &  0.7902 &  0.8193 &  0.8459 &  0.8714 &  0.8955 &  0.9180 &  0.9398 &  0.9608 &  0.9806 &  1.0000 \\
$u$ & 8.75 & 25000 &  0.4047 &  0.6049 &  0.6668 &  0.7126 &  0.7502 &  0.7823 &  0.8116 &  0.8383 &  0.8625 &  0.8856 &  0.9072 &  0.9273 &  0.9468 &  0.9654 &  0.9829 &  1.0000 \\
$u$ & 8.75 & 30000 &  0.4879 &  0.6505 &  0.7090 &  0.7513 &  0.7854 &  0.8142 &  0.8399 &  0.8632 &  0.8841 &  0.9038 &  0.9222 &  0.9393 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$u$ & 9.00 &  4000 &  0.1751 &  0.3183 &  0.4269 &  0.5082 &  0.5746 &  0.6309 &  0.6817 &  0.7276 &  0.7691 &  0.8082 &  0.8448 &  0.8787 &  0.9114 &  0.9424 &  0.9716 &  1.0000 \\
$u$ & 9.00 &  4250 &  0.1340 &  0.3322 &  0.4405 &  0.5207 &  0.5859 &  0.6410 &  0.6906 &  0.7354 &  0.7758 &  0.8139 &  0.8494 &  0.8824 &  0.9141 &  0.9442 &  0.9725 &  1.0000 \\
$u$ & 9.00 &  4500 &  0.1202 &  0.3476 &  0.4547 &  0.5335 &  0.5974 &  0.6513 &  0.6996 &  0.7432 &  0.7826 &  0.8196 &  0.8541 &  0.8861 &  0.9168 &  0.9460 &  0.9734 &  1.0000 \\
$u$ & 9.00 &  4750 &  0.0988 &  0.3611 &  0.4673 &  0.5450 &  0.6077 &  0.6605 &  0.7078 &  0.7504 &  0.7887 &  0.8248 &  0.8584 &  0.8895 &  0.9193 &  0.9476 &  0.9742 &  1.0000 \\
$u$ & 9.00 &  5000 &  0.1798 &  0.3660 &  0.4730 &  0.5508 &  0.6133 &  0.6658 &  0.7126 &  0.7547 &  0.7926 &  0.8281 &  0.8611 &  0.8917 &  0.9210 &  0.9487 &  0.9747 &  1.0000 \\
$u$ & 9.00 &  5250 &  0.2267 &  0.3728 &  0.4755 &  0.5523 &  0.6146 &  0.6669 &  0.7137 &  0.7557 &  0.7935 &  0.8289 &  0.8618 &  0.8922 &  0.9214 &  0.9490 &  0.9749 &  1.0000 \\
$u$ & 9.00 &  5500 &  0.2248 &  0.3783 &  0.4792 &  0.5551 &  0.6167 &  0.6686 &  0.7150 &  0.7567 &  0.7943 &  0.8295 &  0.8623 &  0.8926 &  0.9216 &  0.9491 &  0.9750 &  1.0000 \\
$u$ & 9.00 &  6000 &  0.2040 &  0.3657 &  0.4670 &  0.5434 &  0.6057 &  0.6585 &  0.7058 &  0.7485 &  0.7871 &  0.8233 &  0.8571 &  0.8884 &  0.9185 &  0.9471 &  0.9739 &  1.0000 \\
$u$ & 9.00 &  6500 &  0.1856 &  0.3426 &  0.4444 &  0.5226 &  0.5869 &  0.6416 &  0.6909 &  0.7355 &  0.7759 &  0.8139 &  0.8494 &  0.8824 &  0.9140 &  0.9441 &  0.9725 &  1.0000 \\
$u$ & 9.00 &  7000 &  0.1801 &  0.3214 &  0.4224 &  0.5026 &  0.5694 &  0.6263 &  0.6778 &  0.7244 &  0.7666 &  0.8062 &  0.8433 &  0.8777 &  0.9107 &  0.9420 &  0.9714 &  1.0000 \\
$u$ & 9.00 &  7500 &  0.1853 &  0.3146 &  0.4129 &  0.4943 &  0.5627 &  0.6213 &  0.6741 &  0.7218 &  0.7648 &  0.8052 &  0.8428 &  0.8774 &  0.9107 &  0.9421 &  0.9715 &  1.0000 \\
$u$ & 9.00 &  8000 &  0.1971 &  0.3241 &  0.4192 &  0.5001 &  0.5687 &  0.6274 &  0.6802 &  0.7277 &  0.7703 &  0.8101 &  0.8470 &  0.8810 &  0.9134 &  0.9440 &  0.9725 &  1.0000 \\
$u$ & 9.00 &  8500 &  0.2125 &  0.3428 &  0.4361 &  0.5159 &  0.5835 &  0.6411 &  0.6927 &  0.7389 &  0.7803 &  0.8187 &  0.8543 &  0.8868 &  0.9178 &  0.9469 &  0.9739 &  1.0000 \\
$u$ & 9.00 &  9000 &  0.2293 &  0.3646 &  0.4577 &  0.5364 &  0.6025 &  0.6585 &  0.7084 &  0.7528 &  0.7924 &  0.8290 &  0.8627 &  0.8936 &  0.9228 &  0.9502 &  0.9756 &  1.0000 \\
$u$ & 9.00 &  9500 &  0.2457 &  0.3871 &  0.4808 &  0.5585 &  0.6229 &  0.6770 &  0.7248 &  0.7673 &  0.8048 &  0.8396 &  0.8714 &  0.9004 &  0.9278 &  0.9535 &  0.9772 &  1.0000 \\
$u$ & 9.00 & 10000 &  0.2606 &  0.4098 &  0.5044 &  0.5807 &  0.6431 &  0.6951 &  0.7408 &  0.7811 &  0.8167 &  0.8494 &  0.8795 &  0.9067 &  0.9325 &  0.9565 &  0.9787 &  1.0000 \\
$u$ & 9.00 & 10500 &  0.2741 &  0.4336 &  0.5276 &  0.6017 &  0.6616 &  0.7111 &  0.7546 &  0.7929 &  0.8267 &  0.8577 &  0.8862 &  0.9119 &  0.9363 &  0.9590 &  0.9799 &  1.0000 \\
$u$ & 9.00 & 11000 &  0.2876 &  0.4586 &  0.5494 &  0.6201 &  0.6770 &  0.7242 &  0.7656 &  0.8021 &  0.8343 &  0.8640 &  0.8911 &  0.9158 &  0.9390 &  0.9607 &  0.9808 &  1.0000 \\
$u$ & 9.00 & 11500 &  0.2998 &  0.4804 &  0.5678 &  0.6351 &  0.6893 &  0.7343 &  0.7739 &  0.8089 &  0.8399 &  0.8684 &  0.8946 &  0.9184 &  0.9409 &  0.9619 &  0.9814 &  1.0000 \\
$u$ & 9.00 & 12000 &  0.3084 &  0.4960 &  0.5817 &  0.6466 &  0.6987 &  0.7420 &  0.7802 &  0.8140 &  0.8439 &  0.8716 &  0.8971 &  0.9203 &  0.9422 &  0.9627 &  0.9818 &  1.0000 \\
$u$ & 9.00 & 12500 &  0.3147 &  0.5072 &  0.5920 &  0.6550 &  0.7056 &  0.7475 &  0.7845 &  0.8174 &  0.8466 &  0.8737 &  0.8986 &  0.9213 &  0.9429 &  0.9632 &  0.9819 &  1.0000 \\
$u$ & 9.00 & 13000 &  0.3203 &  0.5158 &  0.5993 &  0.6608 &  0.7099 &  0.7507 &  0.7869 &  0.8191 &  0.8477 &  0.8744 &  0.8990 &  0.9216 &  0.9430 &  0.9632 &  0.9819 &  1.0000 \\
$u$ & 9.00 & 13500 &  0.3262 &  0.5224 &  0.6041 &  0.6639 &  0.7118 &  0.7517 &  0.7872 &  0.8190 &  0.8474 &  0.8738 &  0.8984 &  0.9209 &  0.9424 &  0.9628 &  0.9817 &  1.0000 \\
$u$ & 9.00 & 14000 &  0.3328 &  0.5275 &  0.6071 &  0.6654 &  0.7122 &  0.7514 &  0.7864 &  0.8177 &  0.8460 &  0.8724 &  0.8970 &  0.9197 &  0.9414 &  0.9620 &  0.9813 &  1.0000 \\
$u$ & 9.00 & 14500 &  0.3404 &  0.5328 &  0.6101 &  0.6669 &  0.7127 &  0.7512 &  0.7857 &  0.8168 &  0.8448 &  0.8712 &  0.8958 &  0.9186 &  0.9405 &  0.9613 &  0.9809 &  1.0000 \\
$u$ & 9.00 & 15000 &  0.3480 &  0.5382 &  0.6131 &  0.6684 &  0.7132 &  0.7511 &  0.7851 &  0.8158 &  0.8436 &  0.8699 &  0.8946 &  0.9175 &  0.9396 &  0.9607 &  0.9806 &  1.0000 \\
$u$ & 9.00 & 15500 &  0.3546 &  0.5426 &  0.6152 &  0.6690 &  0.7128 &  0.7500 &  0.7836 &  0.8141 &  0.8418 &  0.8681 &  0.8928 &  0.9160 &  0.9383 &  0.9598 &  0.9801 &  1.0000 \\
$u$ & 9.00 & 16000 &  0.3598 &  0.5460 &  0.6162 &  0.6686 &  0.7115 &  0.7482 &  0.7814 &  0.8118 &  0.8395 &  0.8659 &  0.8909 &  0.9143 &  0.9370 &  0.9589 &  0.9796 &  1.0000 \\
$u$ & 9.00 & 16500 &  0.3639 &  0.5487 &  0.6167 &  0.6678 &  0.7100 &  0.7463 &  0.7793 &  0.8097 &  0.8375 &  0.8641 &  0.8893 &  0.9130 &  0.9361 &  0.9582 &  0.9793 &  1.0000 \\
$u$ & 9.00 & 17000 &  0.3672 &  0.5515 &  0.6175 &  0.6676 &  0.7092 &  0.7452 &  0.7782 &  0.8086 &  0.8365 &  0.8633 &  0.8886 &  0.9125 &  0.9357 &  0.9580 &  0.9792 &  1.0000 \\
$u$ & 9.00 & 20000 &  0.3777 &  0.5729 &  0.6354 &  0.6830 &  0.7229 &  0.7575 &  0.7893 &  0.8185 &  0.8454 &  0.8709 &  0.8951 &  0.9177 &  0.9397 &  0.9607 &  0.9805 &  1.0000 \\
$u$ & 9.00 & 25000 &  0.4007 &  0.6027 &  0.6652 &  0.7113 &  0.7491 &  0.7815 &  0.8109 &  0.8377 &  0.8621 &  0.8852 &  0.9069 &  0.9271 &  0.9466 &  0.9653 &  0.9829 &  1.0000 \\
$u$ & 9.00 & 30000 &  0.4874 &  0.6503 &  0.7090 &  0.7513 &  0.7855 &  0.8142 &  0.8400 &  0.8633 &  0.8842 &  0.9039 &  0.9223 &  0.9393 &  0.9557 &  0.9712 &  0.9858 &  1.0000 \\
$u$ & 9.25 &  4000 &  0.1582 &  0.3156 &  0.4244 &  0.5059 &  0.5725 &  0.6290 &  0.6799 &  0.7260 &  0.7678 &  0.8070 &  0.8438 &  0.8780 &  0.9108 &  0.9420 &  0.9714 &  1.0000 \\
$u$ & 9.25 &  4250 &  0.1255 &  0.3284 &  0.4369 &  0.5173 &  0.5828 &  0.6382 &  0.6881 &  0.7332 &  0.7739 &  0.8122 &  0.8481 &  0.8813 &  0.9133 &  0.9436 &  0.9722 &  1.0000 \\
$u$ & 9.25 &  4500 &  0.1086 &  0.3427 &  0.4501 &  0.5293 &  0.5936 &  0.6478 &  0.6966 &  0.7406 &  0.7803 &  0.8176 &  0.8525 &  0.8848 &  0.9158 &  0.9453 &  0.9731 &  1.0000 \\
$u$ & 9.25 &  4750 &  0.1021 &  0.3565 &  0.4628 &  0.5408 &  0.6039 &  0.6571 &  0.7048 &  0.7477 &  0.7864 &  0.8228 &  0.8568 &  0.8882 &  0.9183 &  0.9470 &  0.9739 &  1.0000 \\
$u$ & 9.25 &  5000 &  0.1401 &  0.3646 &  0.4713 &  0.5489 &  0.6115 &  0.6640 &  0.7110 &  0.7533 &  0.7913 &  0.8270 &  0.8602 &  0.8910 &  0.9204 &  0.9484 &  0.9746 &  1.0000 \\
$u$ & 9.25 &  5250 &  0.2244 &  0.3681 &  0.4719 &  0.5494 &  0.6121 &  0.6648 &  0.7119 &  0.7542 &  0.7922 &  0.8278 &  0.8610 &  0.8916 &  0.9209 &  0.9487 &  0.9747 &  1.0000 \\
$u$ & 9.25 &  5500 &  0.2274 &  0.3775 &  0.4785 &  0.5545 &  0.6163 &  0.6683 &  0.7149 &  0.7567 &  0.7943 &  0.8295 &  0.8623 &  0.8926 &  0.9217 &  0.9492 &  0.9750 &  1.0000 \\
$u$ & 9.25 &  6000 &  0.2105 &  0.3717 &  0.4722 &  0.5481 &  0.6100 &  0.6623 &  0.7092 &  0.7515 &  0.7897 &  0.8255 &  0.8590 &  0.8899 &  0.9196 &  0.9478 &  0.9743 &  1.0000 \\
$u$ & 9.25 &  6500 &  0.1914 &  0.3507 &  0.4523 &  0.5299 &  0.5935 &  0.6475 &  0.6962 &  0.7401 &  0.7798 &  0.8172 &  0.8521 &  0.8845 &  0.9156 &  0.9452 &  0.9730 &  1.0000 \\
$u$ & 9.25 &  7000 &  0.1832 &  0.3303 &  0.4315 &  0.5109 &  0.5767 &  0.6328 &  0.6834 &  0.7292 &  0.7706 &  0.8096 &  0.8460 &  0.8797 &  0.9122 &  0.9430 &  0.9719 &  1.0000 \\
$u$ & 9.25 &  7500 &  0.1857 &  0.3198 &  0.4186 &  0.4994 &  0.5670 &  0.6249 &  0.6771 &  0.7242 &  0.7668 &  0.8067 &  0.8439 &  0.8783 &  0.9112 &  0.9424 &  0.9717 &  1.0000 \\
$u$ & 9.25 &  8000 &  0.1955 &  0.3251 &  0.4206 &  0.5012 &  0.5694 &  0.6278 &  0.6803 &  0.7276 &  0.7701 &  0.8098 &  0.8467 &  0.8807 &  0.9132 &  0.9438 &  0.9724 &  1.0000 \\
$u$ & 9.25 &  8500 &  0.2094 &  0.3410 &  0.4343 &  0.5140 &  0.5815 &  0.6391 &  0.6908 &  0.7371 &  0.7786 &  0.8173 &  0.8530 &  0.8858 &  0.9170 &  0.9463 &  0.9737 &  1.0000 \\
$u$ & 9.25 &  9000 &  0.2251 &  0.3614 &  0.4542 &  0.5328 &  0.5990 &  0.6552 &  0.7054 &  0.7501 &  0.7900 &  0.8269 &  0.8610 &  0.8922 &  0.9217 &  0.9495 &  0.9752 &  1.0000 \\
$u$ & 9.25 &  9500 &  0.2409 &  0.3827 &  0.4763 &  0.5542 &  0.6190 &  0.6734 &  0.7216 &  0.7644 &  0.8024 &  0.8375 &  0.8697 &  0.8990 &  0.9268 &  0.9528 &  0.9769 &  1.0000 \\
$u$ & 9.25 & 10000 &  0.2554 &  0.4050 &  0.5000 &  0.5768 &  0.6396 &  0.6920 &  0.7381 &  0.7787 &  0.8147 &  0.8478 &  0.8781 &  0.9057 &  0.9317 &  0.9560 &  0.9785 &  1.0000 \\
$u$ & 9.25 & 10500 &  0.2685 &  0.4281 &  0.5238 &  0.5989 &  0.6595 &  0.7095 &  0.7534 &  0.7919 &  0.8259 &  0.8571 &  0.8856 &  0.9115 &  0.9360 &  0.9588 &  0.9798 &  1.0000 \\
$u$ & 9.25 & 11000 &  0.2816 &  0.4532 &  0.5470 &  0.6192 &  0.6770 &  0.7246 &  0.7662 &  0.8028 &  0.8350 &  0.8646 &  0.8917 &  0.9162 &  0.9394 &  0.9610 &  0.9809 &  1.0000 \\
$u$ & 9.25 & 11500 &  0.2944 &  0.4771 &  0.5677 &  0.6365 &  0.6914 &  0.7367 &  0.7763 &  0.8112 &  0.8419 &  0.8702 &  0.8961 &  0.9196 &  0.9418 &  0.9625 &  0.9817 &  1.0000 \\
$u$ & 9.25 & 12000 &  0.3041 &  0.4956 &  0.5842 &  0.6503 &  0.7029 &  0.7462 &  0.7842 &  0.8176 &  0.8472 &  0.8745 &  0.8994 &  0.9221 &  0.9436 &  0.9636 &  0.9822 &  1.0000 \\
$u$ & 9.25 & 12500 &  0.3107 &  0.5093 &  0.5968 &  0.6609 &  0.7116 &  0.7534 &  0.7900 &  0.8224 &  0.8510 &  0.8775 &  0.9018 &  0.9239 &  0.9448 &  0.9644 &  0.9826 &  1.0000 \\
$u$ & 9.25 & 13000 &  0.3160 &  0.5200 &  0.6063 &  0.6686 &  0.7178 &  0.7583 &  0.7939 &  0.8254 &  0.8534 &  0.8792 &  0.9031 &  0.9248 &  0.9454 &  0.9648 &  0.9827 &  1.0000 \\
$u$ & 9.25 & 13500 &  0.3210 &  0.5280 &  0.6128 &  0.6734 &  0.7213 &  0.7608 &  0.7957 &  0.8266 &  0.8541 &  0.8797 &  0.9033 &  0.9249 &  0.9454 &  0.9647 &  0.9827 &  1.0000 \\
$u$ & 9.25 & 14000 &  0.3263 &  0.5336 &  0.6164 &  0.6755 &  0.7223 &  0.7611 &  0.7955 &  0.8261 &  0.8534 &  0.8788 &  0.9024 &  0.9241 &  0.9448 &  0.9642 &  0.9824 &  1.0000 \\
$u$ & 9.25 & 14500 &  0.3321 &  0.5375 &  0.6181 &  0.6759 &  0.7218 &  0.7600 &  0.7940 &  0.8244 &  0.8517 &  0.8772 &  0.9009 &  0.9227 &  0.9437 &  0.9635 &  0.9820 &  1.0000 \\
$u$ & 9.25 & 15000 &  0.3387 &  0.5411 &  0.6196 &  0.6762 &  0.7213 &  0.7591 &  0.7927 &  0.8229 &  0.8501 &  0.8756 &  0.8994 &  0.9215 &  0.9426 &  0.9627 &  0.9816 &  1.0000 \\
$u$ & 9.25 & 15500 &  0.3454 &  0.5447 &  0.6211 &  0.6764 &  0.7208 &  0.7580 &  0.7914 &  0.8214 &  0.8485 &  0.8741 &  0.8980 &  0.9202 &  0.9416 &  0.9620 &  0.9812 &  1.0000 \\
$u$ & 9.25 & 16000 &  0.3512 &  0.5476 &  0.6218 &  0.6759 &  0.7195 &  0.7562 &  0.7893 &  0.8192 &  0.8463 &  0.8720 &  0.8961 &  0.9185 &  0.9403 &  0.9611 &  0.9807 &  1.0000 \\
$u$ & 9.25 & 16500 &  0.3560 &  0.5497 &  0.6215 &  0.6744 &  0.7173 &  0.7536 &  0.7865 &  0.8164 &  0.8436 &  0.8695 &  0.8939 &  0.9167 &  0.9388 &  0.9601 &  0.9802 &  1.0000 \\
$u$ & 9.25 & 17000 &  0.3597 &  0.5515 &  0.6210 &  0.6726 &  0.7149 &  0.7510 &  0.7837 &  0.8137 &  0.8411 &  0.8672 &  0.8919 &  0.9151 &  0.9376 &  0.9593 &  0.9798 &  1.0000 \\
$u$ & 9.25 & 20000 &  0.3722 &  0.5711 &  0.6341 &  0.6820 &  0.7221 &  0.7568 &  0.7888 &  0.8181 &  0.8450 &  0.8707 &  0.8949 &  0.9176 &  0.9395 &  0.9606 &  0.9805 &  1.0000 \\
$u$ & 9.25 & 25000 &  0.3966 &  0.6005 &  0.6636 &  0.7101 &  0.7482 &  0.7807 &  0.8103 &  0.8372 &  0.8616 &  0.8848 &  0.9066 &  0.9269 &  0.9465 &  0.9652 &  0.9828 &  1.0000 \\
$u$ & 9.25 & 30000 &  0.4869 &  0.6502 &  0.7090 &  0.7514 &  0.7856 &  0.8144 &  0.8401 &  0.8634 &  0.8843 &  0.9040 &  0.9224 &  0.9394 &  0.9558 &  0.9713 &  0.9858 &  1.0000 \\
$u$ & 9.50 &  4000 &  0.1421 &  0.3133 &  0.4223 &  0.5039 &  0.5706 &  0.6273 &  0.6784 &  0.7247 &  0.7666 &  0.8060 &  0.8430 &  0.8773 &  0.9103 &  0.9417 &  0.9712 &  1.0000 \\
$u$ & 9.50 &  4250 &  0.1122 &  0.3249 &  0.4336 &  0.5142 &  0.5799 &  0.6356 &  0.6858 &  0.7311 &  0.7721 &  0.8107 &  0.8468 &  0.8803 &  0.9125 &  0.9431 &  0.9720 &  1.0000 \\
$u$ & 9.50 &  4500 &  0.1003 &  0.3380 &  0.4457 &  0.5252 &  0.5899 &  0.6445 &  0.6936 &  0.7379 &  0.7780 &  0.8157 &  0.8509 &  0.8835 &  0.9149 &  0.9447 &  0.9728 &  1.0000 \\
$u$ & 9.50 &  4750 &  0.1002 &  0.3522 &  0.4586 &  0.5368 &  0.6002 &  0.6537 &  0.7018 &  0.7451 &  0.7841 &  0.8209 &  0.8551 &  0.8869 &  0.9174 &  0.9464 &  0.9736 &  1.0000 \\
$u$ & 9.50 &  5000 &  0.1093 &  0.3609 &  0.4676 &  0.5455 &  0.6083 &  0.6612 &  0.7085 &  0.7510 &  0.7894 &  0.8253 &  0.8589 &  0.8899 &  0.9196 &  0.9478 &  0.9743 &  1.0000 \\
$u$ & 9.50 &  5250 &  0.2191 &  0.3622 &  0.4676 &  0.5460 &  0.6093 &  0.6624 &  0.7099 &  0.7525 &  0.7908 &  0.8266 &  0.8600 &  0.8908 &  0.9204 &  0.9483 &  0.9746 &  1.0000 \\
$u$ & 9.50 &  5500 &  0.2289 &  0.3751 &  0.4763 &  0.5528 &  0.6149 &  0.6671 &  0.7139 &  0.7558 &  0.7936 &  0.8290 &  0.8619 &  0.8923 &  0.9214 &  0.9490 &  0.9749 &  1.0000 \\
$u$ & 9.50 &  6000 &  0.2161 &  0.3753 &  0.4758 &  0.5516 &  0.6132 &  0.6653 &  0.7119 &  0.7539 &  0.7918 &  0.8273 &  0.8604 &  0.8911 &  0.9205 &  0.9484 &  0.9746 &  1.0000 \\
$u$ & 9.50 &  6500 &  0.1976 &  0.3586 &  0.4593 &  0.5361 &  0.5991 &  0.6525 &  0.7005 &  0.7439 &  0.7831 &  0.8200 &  0.8544 &  0.8863 &  0.9170 &  0.9461 &  0.9734 &  1.0000 \\
$u$ & 9.50 &  7000 &  0.1870 &  0.3391 &  0.4401 &  0.5188 &  0.5838 &  0.6391 &  0.6889 &  0.7339 &  0.7746 &  0.8129 &  0.8487 &  0.8819 &  0.9137 &  0.9440 &  0.9724 &  1.0000 \\
$u$ & 9.50 &  7500 &  0.1869 &  0.3261 &  0.4254 &  0.5056 &  0.5724 &  0.6295 &  0.6809 &  0.7274 &  0.7694 &  0.8088 &  0.8455 &  0.8795 &  0.9121 &  0.9430 &  0.9719 &  1.0000 \\
$u$ & 9.50 &  8000 &  0.1943 &  0.3271 &  0.4232 &  0.5035 &  0.5712 &  0.6291 &  0.6813 &  0.7283 &  0.7706 &  0.8101 &  0.8469 &  0.8808 &  0.9132 &  0.9438 &  0.9724 &  1.0000 \\
$u$ & 9.50 &  8500 &  0.2066 &  0.3400 &  0.4333 &  0.5128 &  0.5802 &  0.6377 &  0.6894 &  0.7358 &  0.7773 &  0.8161 &  0.8520 &  0.8849 &  0.9163 &  0.9459 &  0.9734 &  1.0000 \\
$u$ & 9.50 &  9000 &  0.2211 &  0.3586 &  0.4510 &  0.5295 &  0.5958 &  0.6521 &  0.7024 &  0.7474 &  0.7876 &  0.8249 &  0.8593 &  0.8908 &  0.9207 &  0.9488 &  0.9749 &  1.0000 \\
$u$ & 9.50 &  9500 &  0.2361 &  0.3789 &  0.4720 &  0.5498 &  0.6147 &  0.6694 &  0.7180 &  0.7612 &  0.7995 &  0.8350 &  0.8677 &  0.8974 &  0.9256 &  0.9520 &  0.9765 &  1.0000 \\
$u$ & 9.50 & 10000 &  0.2503 &  0.3999 &  0.4947 &  0.5718 &  0.6350 &  0.6878 &  0.7344 &  0.7755 &  0.8119 &  0.8454 &  0.8762 &  0.9042 &  0.9306 &  0.9553 &  0.9781 &  1.0000 \\
$u$ & 9.50 & 10500 &  0.2630 &  0.4218 &  0.5183 &  0.5942 &  0.6555 &  0.7061 &  0.7505 &  0.7894 &  0.8238 &  0.8554 &  0.8842 &  0.9105 &  0.9352 &  0.9583 &  0.9796 &  1.0000 \\
$u$ & 9.50 & 11000 &  0.2754 &  0.4462 &  0.5423 &  0.6159 &  0.6746 &  0.7228 &  0.7649 &  0.8017 &  0.8342 &  0.8640 &  0.8912 &  0.9158 &  0.9391 &  0.9608 &  0.9808 &  1.0000 \\
$u$ & 9.50 & 11500 &  0.2885 &  0.4716 &  0.5649 &  0.6352 &  0.6910 &  0.7367 &  0.7766 &  0.8116 &  0.8424 &  0.8707 &  0.8965 &  0.9200 &  0.9421 &  0.9627 &  0.9818 &  1.0000 \\
$u$ & 9.50 & 12000 &  0.2995 &  0.4929 &  0.5838 &  0.6512 &  0.7044 &  0.7480 &  0.7860 &  0.8194 &  0.8489 &  0.8759 &  0.9007 &  0.9232 &  0.9444 &  0.9642 &  0.9825 &  1.0000 \\
$u$ & 9.50 & 12500 &  0.3069 &  0.5093 &  0.5989 &  0.6640 &  0.7150 &  0.7569 &  0.7934 &  0.8255 &  0.8538 &  0.8799 &  0.9038 &  0.9255 &  0.9460 &  0.9652 &  0.9830 &  1.0000 \\
$u$ & 9.50 & 13000 &  0.3122 &  0.5221 &  0.6107 &  0.6737 &  0.7231 &  0.7634 &  0.7987 &  0.8298 &  0.8573 &  0.8826 &  0.9059 &  0.9271 &  0.9471 &  0.9659 &  0.9833 &  1.0000 \\
$u$ & 9.50 & 13500 &  0.3168 &  0.5323 &  0.6193 &  0.6806 &  0.7284 &  0.7677 &  0.8020 &  0.8324 &  0.8593 &  0.8841 &  0.9070 &  0.9279 &  0.9476 &  0.9662 &  0.9834 &  1.0000 \\
$u$ & 9.50 & 14000 &  0.3213 &  0.5396 &  0.6248 &  0.6844 &  0.7311 &  0.7695 &  0.8032 &  0.8331 &  0.8597 &  0.8843 &  0.9070 &  0.9278 &  0.9475 &  0.9661 &  0.9834 &  1.0000 \\
$u$ & 9.50 & 14500 &  0.3259 &  0.5440 &  0.6272 &  0.6856 &  0.7314 &  0.7692 &  0.8026 &  0.8322 &  0.8586 &  0.8832 &  0.9060 &  0.9269 &  0.9468 &  0.9656 &  0.9831 &  1.0000 \\
$u$ & 9.50 & 15000 &  0.3309 &  0.5466 &  0.6278 &  0.6851 &  0.7302 &  0.7676 &  0.8007 &  0.8302 &  0.8567 &  0.8814 &  0.9043 &  0.9254 &  0.9456 &  0.9648 &  0.9827 &  1.0000 \\
$u$ & 9.50 & 15500 &  0.3366 &  0.5487 &  0.6280 &  0.6843 &  0.7288 &  0.7658 &  0.7987 &  0.8282 &  0.8547 &  0.8795 &  0.9026 &  0.9240 &  0.9445 &  0.9640 &  0.9822 &  1.0000 \\
$u$ & 9.50 & 16000 &  0.3424 &  0.5508 &  0.6283 &  0.6835 &  0.7275 &  0.7642 &  0.7969 &  0.8263 &  0.8528 &  0.8777 &  0.9010 &  0.9226 &  0.9434 &  0.9632 &  0.9818 &  1.0000 \\
$u$ & 9.50 & 16500 &  0.3476 &  0.5525 &  0.6279 &  0.6821 &  0.7255 &  0.7618 &  0.7944 &  0.8238 &  0.8504 &  0.8755 &  0.8990 &  0.9209 &  0.9420 &  0.9622 &  0.9813 &  1.0000 \\
$u$ & 9.50 & 17000 &  0.3520 &  0.5536 &  0.6268 &  0.6799 &  0.7227 &  0.7588 &  0.7913 &  0.8207 &  0.8475 &  0.8728 &  0.8967 &  0.9190 &  0.9405 &  0.9612 &  0.9808 &  1.0000 \\
$u$ & 9.50 & 20000 &  0.3649 &  0.5677 &  0.6320 &  0.6806 &  0.7211 &  0.7562 &  0.7883 &  0.8178 &  0.8448 &  0.8705 &  0.8947 &  0.9175 &  0.9395 &  0.9605 &  0.9805 &  1.0000 \\
$u$ & 9.50 & 25000 &  0.3926 &  0.5984 &  0.6621 &  0.7089 &  0.7472 &  0.7800 &  0.8096 &  0.8367 &  0.8612 &  0.8845 &  0.9063 &  0.9267 &  0.9463 &  0.9651 &  0.9828 &  1.0000 \\
$u$ & 9.50 & 30000 &  0.4863 &  0.6502 &  0.7090 &  0.7515 &  0.7857 &  0.8145 &  0.8403 &  0.8635 &  0.8845 &  0.9042 &  0.9225 &  0.9395 &  0.9558 &  0.9713 &  0.9859 &  1.0000 \\
$g$ & 5.00 &  4000 &  0.2787 &  0.5024 &  0.5964 &  0.6623 &  0.7135 &  0.7553 &  0.7918 &  0.8239 &  0.8522 &  0.8784 &  0.9024 &  0.9243 &  0.9451 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 5.00 &  4250 &  0.2572 &  0.5012 &  0.5955 &  0.6612 &  0.7122 &  0.7539 &  0.7904 &  0.8225 &  0.8509 &  0.8772 &  0.9014 &  0.9235 &  0.9444 &  0.9641 &  0.9824 &  1.0000 \\
$g$ & 5.00 &  4500 &  0.2713 &  0.4832 &  0.5789 &  0.6460 &  0.6985 &  0.7416 &  0.7795 &  0.8129 &  0.8427 &  0.8702 &  0.8956 &  0.9189 &  0.9410 &  0.9619 &  0.9813 &  1.0000 \\
$g$ & 5.00 &  4750 &  0.2729 &  0.4473 &  0.5439 &  0.6134 &  0.6687 &  0.7146 &  0.7553 &  0.7916 &  0.8241 &  0.8545 &  0.8826 &  0.9086 &  0.9334 &  0.9568 &  0.9787 &  1.0000 \\
$g$ & 5.00 &  5000 &  0.2642 &  0.4004 &  0.4973 &  0.5702 &  0.6293 &  0.6792 &  0.7240 &  0.7642 &  0.8005 &  0.8346 &  0.8663 &  0.8957 &  0.9239 &  0.9506 &  0.9757 &  1.0000 \\
$g$ & 5.00 &  5250 &  0.2635 &  0.3640 &  0.4597 &  0.5357 &  0.5988 &  0.6525 &  0.7009 &  0.7446 &  0.7840 &  0.8209 &  0.8554 &  0.8873 &  0.9178 &  0.9467 &  0.9737 &  1.0000 \\
$g$ & 5.00 &  5500 &  0.2544 &  0.3429 &  0.4345 &  0.5120 &  0.5778 &  0.6344 &  0.6854 &  0.7315 &  0.7731 &  0.8121 &  0.8484 &  0.8819 &  0.9139 &  0.9442 &  0.9726 &  1.0000 \\
$g$ & 5.00 &  6000 &  0.2486 &  0.3313 &  0.4096 &  0.4835 &  0.5500 &  0.6088 &  0.6628 &  0.7120 &  0.7566 &  0.7985 &  0.8375 &  0.8735 &  0.9079 &  0.9404 &  0.9707 &  1.0000 \\
$g$ & 5.00 &  6500 &  0.2504 &  0.3352 &  0.4033 &  0.4707 &  0.5345 &  0.5928 &  0.6477 &  0.6984 &  0.7448 &  0.7886 &  0.8295 &  0.8673 &  0.9035 &  0.9376 &  0.9694 &  1.0000 \\
$g$ & 5.00 &  7000 &  0.2528 &  0.3446 &  0.4092 &  0.4730 &  0.5346 &  0.5920 &  0.6466 &  0.6975 &  0.7442 &  0.7883 &  0.8296 &  0.8676 &  0.9038 &  0.9379 &  0.9696 &  1.0000 \\
$g$ & 5.00 &  7500 &  0.2535 &  0.3560 &  0.4213 &  0.4858 &  0.5480 &  0.6057 &  0.6601 &  0.7104 &  0.7561 &  0.7991 &  0.8389 &  0.8752 &  0.9097 &  0.9419 &  0.9716 &  1.0000 \\
$g$ & 5.00 &  8000 &  0.2543 &  0.3697 &  0.4397 &  0.5084 &  0.5730 &  0.6313 &  0.6850 &  0.7337 &  0.7772 &  0.8175 &  0.8543 &  0.8877 &  0.9190 &  0.9481 &  0.9747 &  1.0000 \\
$g$ & 5.00 &  8500 &  0.2580 &  0.3886 &  0.4668 &  0.5400 &  0.6056 &  0.6627 &  0.7140 &  0.7596 &  0.7998 &  0.8365 &  0.8699 &  0.9000 &  0.9280 &  0.9539 &  0.9776 &  1.0000 \\
$g$ & 5.00 &  9000 &  0.2635 &  0.4073 &  0.4891 &  0.5618 &  0.6249 &  0.6791 &  0.7274 &  0.7702 &  0.8080 &  0.8428 &  0.8744 &  0.9031 &  0.9300 &  0.9550 &  0.9780 &  1.0000 \\
$g$ & 5.00 &  9500 &  0.2661 &  0.4142 &  0.4919 &  0.5579 &  0.6152 &  0.6651 &  0.7107 &  0.7521 &  0.7897 &  0.8253 &  0.8586 &  0.8895 &  0.9192 &  0.9475 &  0.9741 &  1.0000 \\
$g$ & 5.00 & 10000 &  0.2746 &  0.4277 &  0.5057 &  0.5697 &  0.6247 &  0.6728 &  0.7169 &  0.7573 &  0.7940 &  0.8289 &  0.8615 &  0.8918 &  0.9210 &  0.9487 &  0.9747 &  1.0000 \\
$g$ & 5.00 & 10500 &  0.2859 &  0.4444 &  0.5234 &  0.5869 &  0.6407 &  0.6874 &  0.7300 &  0.7688 &  0.8040 &  0.8373 &  0.8684 &  0.8973 &  0.9250 &  0.9513 &  0.9760 &  1.0000 \\
$g$ & 5.00 & 11000 &  0.2988 &  0.4604 &  0.5393 &  0.6017 &  0.6543 &  0.6996 &  0.7408 &  0.7782 &  0.8121 &  0.8441 &  0.8740 &  0.9017 &  0.9283 &  0.9535 &  0.9771 &  1.0000 \\
$g$ & 5.00 & 11500 &  0.3113 &  0.4745 &  0.5527 &  0.6141 &  0.6654 &  0.7095 &  0.7495 &  0.7858 &  0.8187 &  0.8496 &  0.8785 &  0.9052 &  0.9309 &  0.9552 &  0.9779 &  1.0000 \\
$g$ & 5.00 & 12000 &  0.3232 &  0.4871 &  0.5643 &  0.6246 &  0.6748 &  0.7179 &  0.7569 &  0.7922 &  0.8242 &  0.8542 &  0.8822 &  0.9082 &  0.9330 &  0.9566 &  0.9786 &  1.0000 \\
$g$ & 5.00 & 12500 &  0.3344 &  0.4983 &  0.5746 &  0.6338 &  0.6830 &  0.7251 &  0.7632 &  0.7977 &  0.8289 &  0.8582 &  0.8855 &  0.9107 &  0.9349 &  0.9578 &  0.9792 &  1.0000 \\
$g$ & 5.00 & 13000 &  0.3443 &  0.5085 &  0.5837 &  0.6419 &  0.6902 &  0.7315 &  0.7688 &  0.8026 &  0.8330 &  0.8616 &  0.8883 &  0.9129 &  0.9365 &  0.9588 &  0.9797 &  1.0000 \\
$g$ & 5.00 & 13500 &  0.3535 &  0.5179 &  0.5921 &  0.6494 &  0.6969 &  0.7374 &  0.7739 &  0.8070 &  0.8368 &  0.8648 &  0.8909 &  0.9149 &  0.9380 &  0.9598 &  0.9802 &  1.0000 \\
$g$ & 5.00 & 14000 &  0.3620 &  0.5268 &  0.6000 &  0.6563 &  0.7030 &  0.7428 &  0.7786 &  0.8110 &  0.8403 &  0.8677 &  0.8932 &  0.9168 &  0.9393 &  0.9607 &  0.9807 &  1.0000 \\
$g$ & 5.00 & 14500 &  0.3704 &  0.5350 &  0.6072 &  0.6628 &  0.7087 &  0.7478 &  0.7830 &  0.8148 &  0.8435 &  0.8704 &  0.8954 &  0.9185 &  0.9406 &  0.9615 &  0.9811 &  1.0000 \\
$g$ & 5.00 & 15000 &  0.3772 &  0.5427 &  0.6141 &  0.6688 &  0.7140 &  0.7524 &  0.7871 &  0.8183 &  0.8464 &  0.8728 &  0.8974 &  0.9201 &  0.9417 &  0.9622 &  0.9814 &  1.0000 \\
$g$ & 5.00 & 15500 &  0.3840 &  0.5500 &  0.6205 &  0.6745 &  0.7190 &  0.7568 &  0.7909 &  0.8216 &  0.8492 &  0.8752 &  0.8993 &  0.9215 &  0.9428 &  0.9629 &  0.9818 &  1.0000 \\
$g$ & 5.00 & 16000 &  0.3914 &  0.5570 &  0.6267 &  0.6799 &  0.7237 &  0.7610 &  0.7945 &  0.8247 &  0.8519 &  0.8773 &  0.9011 &  0.9229 &  0.9438 &  0.9636 &  0.9821 &  1.0000 \\
$g$ & 5.00 & 16500 &  0.3965 &  0.5635 &  0.6324 &  0.6849 &  0.7281 &  0.7648 &  0.7978 &  0.8275 &  0.8543 &  0.8794 &  0.9027 &  0.9242 &  0.9448 &  0.9642 &  0.9824 &  1.0000 \\
$g$ & 5.00 & 17000 &  0.4031 &  0.5698 &  0.6379 &  0.6897 &  0.7323 &  0.7685 &  0.8010 &  0.8303 &  0.8566 &  0.8813 &  0.9043 &  0.9254 &  0.9457 &  0.9648 &  0.9827 &  1.0000 \\
$g$ & 5.00 & 20000 &  0.4277 &  0.6013 &  0.6655 &  0.7139 &  0.7534 &  0.7869 &  0.8169 &  0.8439 &  0.8681 &  0.8909 &  0.9120 &  0.9315 &  0.9501 &  0.9676 &  0.9841 &  1.0000 \\
$g$ & 5.00 & 25000 &  0.4431 &  0.6348 &  0.6959 &  0.7407 &  0.7770 &  0.8074 &  0.8346 &  0.8591 &  0.8810 &  0.9015 &  0.9206 &  0.9381 &  0.9549 &  0.9708 &  0.9856 &  1.0000 \\
$g$ & 5.00 & 30000 &  0.4729 &  0.6664 &  0.7266 &  0.7689 &  0.8023 &  0.8300 &  0.8545 &  0.8763 &  0.8958 &  0.9139 &  0.9307 &  0.9461 &  0.9608 &  0.9746 &  0.9875 &  1.0000 \\
$g$ & 5.25 &  4000 &  0.2974 &  0.5053 &  0.5994 &  0.6650 &  0.7159 &  0.7574 &  0.7935 &  0.8253 &  0.8534 &  0.8794 &  0.9032 &  0.9249 &  0.9455 &  0.9648 &  0.9828 &  1.0000 \\
$g$ & 5.25 &  4250 &  0.2672 &  0.5070 &  0.6011 &  0.6661 &  0.7166 &  0.7577 &  0.7936 &  0.8253 &  0.8533 &  0.8792 &  0.9030 &  0.9247 &  0.9453 &  0.9647 &  0.9827 &  1.0000 \\
$g$ & 5.25 &  4500 &  0.2715 &  0.4918 &  0.5874 &  0.6538 &  0.7056 &  0.7479 &  0.7850 &  0.8177 &  0.8468 &  0.8737 &  0.8985 &  0.9212 &  0.9427 &  0.9630 &  0.9818 &  1.0000 \\
$g$ & 5.25 &  4750 &  0.2727 &  0.4627 &  0.5596 &  0.6282 &  0.6822 &  0.7268 &  0.7662 &  0.8012 &  0.8325 &  0.8615 &  0.8885 &  0.9132 &  0.9368 &  0.9591 &  0.9799 &  1.0000 \\
$g$ & 5.25 &  5000 &  0.2642 &  0.4185 &  0.5161 &  0.5878 &  0.6454 &  0.6936 &  0.7367 &  0.7753 &  0.8101 &  0.8426 &  0.8729 &  0.9009 &  0.9277 &  0.9531 &  0.9769 &  1.0000 \\
$g$ & 5.25 &  5250 &  0.2644 &  0.3792 &  0.4763 &  0.5512 &  0.6127 &  0.6647 &  0.7115 &  0.7537 &  0.7916 &  0.8273 &  0.8605 &  0.8912 &  0.9206 &  0.9485 &  0.9747 &  1.0000 \\
$g$ & 5.25 &  5500 &  0.2553 &  0.3541 &  0.4483 &  0.5254 &  0.5899 &  0.6450 &  0.6947 &  0.7395 &  0.7798 &  0.8177 &  0.8529 &  0.8853 &  0.9164 &  0.9458 &  0.9733 &  1.0000 \\
$g$ & 5.25 &  6000 &  0.2506 &  0.3384 &  0.4210 &  0.4964 &  0.5628 &  0.6207 &  0.6736 &  0.7215 &  0.7648 &  0.8053 &  0.8431 &  0.8779 &  0.9111 &  0.9424 &  0.9717 &  1.0000 \\
$g$ & 5.25 &  6500 &  0.2538 &  0.3412 &  0.4129 &  0.4827 &  0.5471 &  0.6053 &  0.6593 &  0.7088 &  0.7539 &  0.7963 &  0.8359 &  0.8723 &  0.9071 &  0.9399 &  0.9705 &  1.0000 \\
$g$ & 5.25 &  7000 &  0.2576 &  0.3501 &  0.4166 &  0.4821 &  0.5444 &  0.6018 &  0.6558 &  0.7058 &  0.7514 &  0.7945 &  0.8346 &  0.8715 &  0.9067 &  0.9398 &  0.9705 &  1.0000 \\
$g$ & 5.25 &  7500 &  0.2594 &  0.3613 &  0.4274 &  0.4924 &  0.5546 &  0.6119 &  0.6657 &  0.7153 &  0.7603 &  0.8025 &  0.8416 &  0.8773 &  0.9112 &  0.9428 &  0.9721 &  1.0000 \\
$g$ & 5.25 &  8000 &  0.2608 &  0.3745 &  0.4441 &  0.5124 &  0.5763 &  0.6341 &  0.6873 &  0.7355 &  0.7786 &  0.8185 &  0.8551 &  0.8883 &  0.9194 &  0.9483 &  0.9748 &  1.0000 \\
$g$ & 5.25 &  8500 &  0.2643 &  0.3920 &  0.4691 &  0.5419 &  0.6071 &  0.6641 &  0.7152 &  0.7606 &  0.8007 &  0.8373 &  0.8706 &  0.9005 &  0.9284 &  0.9542 &  0.9777 &  1.0000 \\
$g$ & 5.25 &  9000 &  0.2703 &  0.4130 &  0.4956 &  0.5692 &  0.6330 &  0.6873 &  0.7355 &  0.7779 &  0.8151 &  0.8491 &  0.8799 &  0.9076 &  0.9334 &  0.9573 &  0.9792 &  1.0000 \\
$g$ & 5.25 &  9500 &  0.2738 &  0.4236 &  0.5034 &  0.5719 &  0.6308 &  0.6814 &  0.7269 &  0.7677 &  0.8041 &  0.8380 &  0.8694 &  0.8983 &  0.9259 &  0.9520 &  0.9764 &  1.0000 \\
$g$ & 5.25 & 10000 &  0.2786 &  0.4317 &  0.5089 &  0.5726 &  0.6274 &  0.6752 &  0.7190 &  0.7591 &  0.7956 &  0.8301 &  0.8625 &  0.8926 &  0.9215 &  0.9490 &  0.9749 &  1.0000 \\
$g$ & 5.25 & 10500 &  0.2889 &  0.4473 &  0.5253 &  0.5883 &  0.6419 &  0.6883 &  0.7307 &  0.7694 &  0.8045 &  0.8377 &  0.8687 &  0.8975 &  0.9252 &  0.9514 &  0.9761 &  1.0000 \\
$g$ & 5.25 & 11000 &  0.3005 &  0.4624 &  0.5408 &  0.6029 &  0.6553 &  0.7004 &  0.7415 &  0.7788 &  0.8126 &  0.8445 &  0.8743 &  0.9020 &  0.9284 &  0.9536 &  0.9772 &  1.0000 \\
$g$ & 5.25 & 11500 &  0.3119 &  0.4764 &  0.5543 &  0.6154 &  0.6666 &  0.7105 &  0.7504 &  0.7866 &  0.8193 &  0.8502 &  0.8789 &  0.9056 &  0.9311 &  0.9553 &  0.9780 &  1.0000 \\
$g$ & 5.25 & 12000 &  0.3235 &  0.4889 &  0.5660 &  0.6260 &  0.6761 &  0.7190 &  0.7579 &  0.7931 &  0.8249 &  0.8548 &  0.8828 &  0.9086 &  0.9333 &  0.9568 &  0.9787 &  1.0000 \\
$g$ & 5.25 & 12500 &  0.3345 &  0.5003 &  0.5763 &  0.6353 &  0.6844 &  0.7264 &  0.7644 &  0.7987 &  0.8297 &  0.8589 &  0.8860 &  0.9112 &  0.9352 &  0.9580 &  0.9793 &  1.0000 \\
$g$ & 5.25 & 13000 &  0.3445 &  0.5105 &  0.5856 &  0.6436 &  0.6918 &  0.7329 &  0.7700 &  0.8036 &  0.8339 &  0.8624 &  0.8889 &  0.9134 &  0.9369 &  0.9591 &  0.9799 &  1.0000 \\
$g$ & 5.25 & 13500 &  0.3539 &  0.5200 &  0.5941 &  0.6512 &  0.6985 &  0.7388 &  0.7752 &  0.8081 &  0.8377 &  0.8655 &  0.8915 &  0.9154 &  0.9384 &  0.9600 &  0.9804 &  1.0000 \\
$g$ & 5.25 & 14000 &  0.3625 &  0.5289 &  0.6020 &  0.6581 &  0.7046 &  0.7442 &  0.7799 &  0.8121 &  0.8412 &  0.8685 &  0.8939 &  0.9173 &  0.9397 &  0.9609 &  0.9808 &  1.0000 \\
$g$ & 5.25 & 14500 &  0.3706 &  0.5372 &  0.6093 &  0.6646 &  0.7103 &  0.7492 &  0.7843 &  0.8159 &  0.8444 &  0.8712 &  0.8960 &  0.9190 &  0.9410 &  0.9617 &  0.9812 &  1.0000 \\
$g$ & 5.25 & 15000 &  0.3783 &  0.5450 &  0.6162 &  0.6707 &  0.7157 &  0.7539 &  0.7884 &  0.8194 &  0.8474 &  0.8736 &  0.8981 &  0.9206 &  0.9421 &  0.9625 &  0.9816 &  1.0000 \\
$g$ & 5.25 & 15500 &  0.3852 &  0.5524 &  0.6226 &  0.6764 &  0.7207 &  0.7583 &  0.7922 &  0.8227 &  0.8502 &  0.8760 &  0.8999 &  0.9220 &  0.9432 &  0.9632 &  0.9819 &  1.0000 \\
$g$ & 5.25 & 16000 &  0.3921 &  0.5594 &  0.6288 &  0.6818 &  0.7254 &  0.7624 &  0.7958 &  0.8258 &  0.8528 &  0.8781 &  0.9017 &  0.9234 &  0.9442 &  0.9639 &  0.9822 &  1.0000 \\
$g$ & 5.25 & 16500 &  0.3985 &  0.5660 &  0.6346 &  0.6869 &  0.7298 &  0.7663 &  0.7991 &  0.8287 &  0.8553 &  0.8802 &  0.9034 &  0.9247 &  0.9452 &  0.9645 &  0.9825 &  1.0000 \\
$g$ & 5.25 & 17000 &  0.4103 &  0.5725 &  0.6402 &  0.6918 &  0.7341 &  0.7701 &  0.8024 &  0.8315 &  0.8576 &  0.8821 &  0.9050 &  0.9260 &  0.9461 &  0.9650 &  0.9828 &  1.0000 \\
$g$ & 5.25 & 20000 &  0.4305 &  0.6044 &  0.6682 &  0.7162 &  0.7554 &  0.7886 &  0.8184 &  0.8452 &  0.8692 &  0.8918 &  0.9127 &  0.9320 &  0.9505 &  0.9679 &  0.9842 &  1.0000 \\
$g$ & 5.25 & 25000 &  0.4479 &  0.6394 &  0.6997 &  0.7440 &  0.7797 &  0.8098 &  0.8367 &  0.8608 &  0.8825 &  0.9028 &  0.9216 &  0.9389 &  0.9555 &  0.9712 &  0.9858 &  1.0000 \\
$g$ & 5.25 & 30000 &  0.4812 &  0.6722 &  0.7311 &  0.7726 &  0.8054 &  0.8326 &  0.8567 &  0.8782 &  0.8973 &  0.9151 &  0.9317 &  0.9469 &  0.9613 &  0.9750 &  0.9877 &  1.0000 \\
$g$ & 5.50 &  4000 &  0.3254 &  0.5071 &  0.6012 &  0.6666 &  0.7172 &  0.7585 &  0.7944 &  0.8261 &  0.8541 &  0.8799 &  0.9036 &  0.9252 &  0.9457 &  0.9650 &  0.9828 &  1.0000 \\
$g$ & 5.50 &  4250 &  0.2750 &  0.5112 &  0.6050 &  0.6696 &  0.7196 &  0.7604 &  0.7959 &  0.8273 &  0.8550 &  0.8806 &  0.9041 &  0.9256 &  0.9460 &  0.9651 &  0.9829 &  1.0000 \\
$g$ & 5.50 &  4500 &  0.2697 &  0.4987 &  0.5941 &  0.6599 &  0.7109 &  0.7526 &  0.7891 &  0.8213 &  0.8499 &  0.8763 &  0.9006 &  0.9228 &  0.9439 &  0.9638 &  0.9822 &  1.0000 \\
$g$ & 5.50 &  4750 &  0.2718 &  0.4754 &  0.5721 &  0.6399 &  0.6928 &  0.7364 &  0.7747 &  0.8087 &  0.8390 &  0.8671 &  0.8930 &  0.9168 &  0.9395 &  0.9608 &  0.9808 &  1.0000 \\
$g$ & 5.50 &  5000 &  0.2643 &  0.4361 &  0.5340 &  0.6045 &  0.6607 &  0.7074 &  0.7489 &  0.7860 &  0.8193 &  0.8504 &  0.8793 &  0.9059 &  0.9314 &  0.9555 &  0.9781 &  1.0000 \\
$g$ & 5.50 &  5250 &  0.2628 &  0.3951 &  0.4931 &  0.5669 &  0.6268 &  0.6773 &  0.7225 &  0.7631 &  0.7997 &  0.8340 &  0.8659 &  0.8954 &  0.9237 &  0.9505 &  0.9756 &  1.0000 \\
$g$ & 5.50 &  5500 &  0.0016 &  0.0023 &  0.0029 &  0.0033 &  0.0037 &  0.0041 &  0.0044 &  0.0046 &  0.0049 &  0.0051 &  0.0053 &  0.0055 &  0.0057 &  0.0059 &  0.0060 &  1.0000 \\
$g$ & 5.50 &  6000 &  0.2516 &  0.3454 &  0.4318 &  0.5082 &  0.5742 &  0.6313 &  0.6831 &  0.7298 &  0.7719 &  0.8113 &  0.8479 &  0.8817 &  0.9139 &  0.9442 &  0.9726 &  1.0000 \\
$g$ & 5.50 &  6500 &  0.2564 &  0.3470 &  0.4225 &  0.4943 &  0.5593 &  0.6170 &  0.6701 &  0.7186 &  0.7624 &  0.8035 &  0.8417 &  0.8770 &  0.9105 &  0.9421 &  0.9716 &  1.0000 \\
$g$ & 5.50 &  7000 &  0.2618 &  0.3552 &  0.4241 &  0.4914 &  0.5544 &  0.6117 &  0.6651 &  0.7142 &  0.7588 &  0.8008 &  0.8397 &  0.8756 &  0.9097 &  0.9417 &  0.9714 &  1.0000 \\
$g$ & 5.50 &  7500 &  0.2651 &  0.3663 &  0.4335 &  0.4994 &  0.5618 &  0.6188 &  0.6721 &  0.7209 &  0.7651 &  0.8066 &  0.8448 &  0.8799 &  0.9130 &  0.9440 &  0.9726 &  1.0000 \\
$g$ & 5.50 &  8000 &  0.2673 &  0.3792 &  0.4487 &  0.5168 &  0.5804 &  0.6377 &  0.6904 &  0.7380 &  0.7807 &  0.8202 &  0.8564 &  0.8893 &  0.9201 &  0.9487 &  0.9750 &  1.0000 \\
$g$ & 5.50 &  8500 &  0.2709 &  0.3955 &  0.4716 &  0.5439 &  0.6088 &  0.6655 &  0.7164 &  0.7617 &  0.8016 &  0.8381 &  0.8712 &  0.9010 &  0.9288 &  0.9544 &  0.9778 &  1.0000 \\
$g$ & 5.50 &  9000 &  0.2771 &  0.4174 &  0.5000 &  0.5739 &  0.6377 &  0.6920 &  0.7399 &  0.7820 &  0.8188 &  0.8523 &  0.8826 &  0.9098 &  0.9352 &  0.9585 &  0.9798 &  1.0000 \\
$g$ & 5.50 &  9500 &  0.2818 &  0.4322 &  0.5148 &  0.5858 &  0.6464 &  0.6977 &  0.7432 &  0.7835 &  0.8189 &  0.8515 &  0.8812 &  0.9081 &  0.9335 &  0.9572 &  0.9790 &  1.0000 \\
$g$ & 5.50 & 10000 &  0.2845 &  0.4383 &  0.5160 &  0.5806 &  0.6358 &  0.6836 &  0.7269 &  0.7663 &  0.8019 &  0.8355 &  0.8669 &  0.8961 &  0.9241 &  0.9507 &  0.9757 &  1.0000 \\
$g$ & 5.50 & 10500 &  0.2921 &  0.4502 &  0.5274 &  0.5899 &  0.6432 &  0.6895 &  0.7317 &  0.7702 &  0.8052 &  0.8382 &  0.8692 &  0.8979 &  0.9255 &  0.9516 &  0.9762 &  1.0000 \\
$g$ & 5.50 & 11000 &  0.3022 &  0.4646 &  0.5423 &  0.6042 &  0.6564 &  0.7014 &  0.7423 &  0.7795 &  0.8133 &  0.8450 &  0.8748 &  0.9023 &  0.9287 &  0.9537 &  0.9772 &  1.0000 \\
$g$ & 5.50 & 11500 &  0.3137 &  0.4786 &  0.5560 &  0.6169 &  0.6678 &  0.7116 &  0.7513 &  0.7874 &  0.8200 &  0.8507 &  0.8794 &  0.9060 &  0.9314 &  0.9555 &  0.9781 &  1.0000 \\
$g$ & 5.50 & 12000 &  0.3245 &  0.4909 &  0.5677 &  0.6275 &  0.6775 &  0.7202 &  0.7589 &  0.7940 &  0.8257 &  0.8555 &  0.8833 &  0.9090 &  0.9336 &  0.9570 &  0.9788 &  1.0000 \\
$g$ & 5.50 & 12500 &  0.3353 &  0.5023 &  0.5781 &  0.6370 &  0.6859 &  0.7277 &  0.7655 &  0.7997 &  0.8306 &  0.8596 &  0.8866 &  0.9116 &  0.9355 &  0.9582 &  0.9794 &  1.0000 \\
$g$ & 5.50 & 13000 &  0.3452 &  0.5125 &  0.5874 &  0.6453 &  0.6933 &  0.7342 &  0.7712 &  0.8046 &  0.8348 &  0.8631 &  0.8895 &  0.9139 &  0.9372 &  0.9593 &  0.9800 &  1.0000 \\
$g$ & 5.50 & 13500 &  0.3547 &  0.5221 &  0.5960 &  0.6529 &  0.7000 &  0.7402 &  0.7764 &  0.8091 &  0.8386 &  0.8663 &  0.8921 &  0.9159 &  0.9387 &  0.9603 &  0.9805 &  1.0000 \\
$g$ & 5.50 & 14000 &  0.3635 &  0.5310 &  0.6039 &  0.6599 &  0.7062 &  0.7456 &  0.7811 &  0.8132 &  0.8421 &  0.8692 &  0.8945 &  0.9178 &  0.9401 &  0.9612 &  0.9809 &  1.0000 \\
$g$ & 5.50 & 14500 &  0.3718 &  0.5394 &  0.6113 &  0.6664 &  0.7119 &  0.7507 &  0.7855 &  0.8170 &  0.8454 &  0.8719 &  0.8967 &  0.9195 &  0.9413 &  0.9620 &  0.9813 &  1.0000 \\
$g$ & 5.50 & 15000 &  0.3797 &  0.5472 &  0.6182 &  0.6725 &  0.7173 &  0.7553 &  0.7896 &  0.8205 &  0.8483 &  0.8744 &  0.8987 &  0.9211 &  0.9425 &  0.9627 &  0.9817 &  1.0000 \\
$g$ & 5.50 & 15500 &  0.3868 &  0.5546 &  0.6247 &  0.6782 &  0.7223 &  0.7598 &  0.7934 &  0.8238 &  0.8511 &  0.8767 &  0.9006 &  0.9226 &  0.9436 &  0.9634 &  0.9820 &  1.0000 \\
$g$ & 5.50 & 16000 &  0.3939 &  0.5616 &  0.6308 &  0.6836 &  0.7270 &  0.7639 &  0.7970 &  0.8269 &  0.8538 &  0.8789 &  0.9023 &  0.9239 &  0.9446 &  0.9641 &  0.9823 &  1.0000 \\
$g$ & 5.50 & 16500 &  0.4003 &  0.5683 &  0.6367 &  0.6887 &  0.7315 &  0.7678 &  0.8004 &  0.8298 &  0.8562 &  0.8810 &  0.9040 &  0.9252 &  0.9455 &  0.9647 &  0.9826 &  1.0000 \\
$g$ & 5.50 & 17000 &  0.4065 &  0.5747 &  0.6422 &  0.6936 &  0.7357 &  0.7715 &  0.8036 &  0.8325 &  0.8586 &  0.8829 &  0.9056 &  0.9265 &  0.9464 &  0.9653 &  0.9829 &  1.0000 \\
$g$ & 5.50 & 20000 &  0.4336 &  0.6071 &  0.6705 &  0.7182 &  0.7572 &  0.7902 &  0.8198 &  0.8464 &  0.8703 &  0.8926 &  0.9134 &  0.9326 &  0.9509 &  0.9682 &  0.9844 &  1.0000 \\
$g$ & 5.50 & 25000 &  0.4521 &  0.6432 &  0.7029 &  0.7466 &  0.7821 &  0.8118 &  0.8384 &  0.8623 &  0.8838 &  0.9038 &  0.9224 &  0.9396 &  0.9560 &  0.9715 &  0.9860 &  1.0000 \\
$g$ & 5.50 & 30000 &  0.4889 &  0.6771 &  0.7350 &  0.7758 &  0.8081 &  0.8349 &  0.8586 &  0.8797 &  0.8986 &  0.9162 &  0.9325 &  0.9475 &  0.9618 &  0.9753 &  0.9879 &  1.0000 \\
$g$ & 5.75 &  4000 &  0.3289 &  0.5071 &  0.6015 &  0.6668 &  0.7174 &  0.7586 &  0.7946 &  0.8262 &  0.8541 &  0.8799 &  0.9036 &  0.9252 &  0.9457 &  0.9650 &  0.9828 &  1.0000 \\
$g$ & 5.75 &  4250 &  0.2779 &  0.5137 &  0.6074 &  0.6718 &  0.7215 &  0.7620 &  0.7974 &  0.8285 &  0.8560 &  0.8814 &  0.9048 &  0.9261 &  0.9464 &  0.9654 &  0.9830 &  1.0000 \\
$g$ & 5.75 &  4500 &  0.2653 &  0.5042 &  0.5993 &  0.6646 &  0.7151 &  0.7563 &  0.7923 &  0.8241 &  0.8522 &  0.8783 &  0.9022 &  0.9241 &  0.9449 &  0.9644 &  0.9825 &  1.0000 \\
$g$ & 5.75 &  4750 &  0.2702 &  0.4852 &  0.5817 &  0.6486 &  0.7008 &  0.7436 &  0.7811 &  0.8143 &  0.8438 &  0.8711 &  0.8964 &  0.9195 &  0.9414 &  0.9621 &  0.9814 &  1.0000 \\
$g$ & 5.75 &  5000 &  0.2645 &  0.4523 &  0.5502 &  0.6196 &  0.6744 &  0.7199 &  0.7600 &  0.7958 &  0.8277 &  0.8575 &  0.8852 &  0.9106 &  0.9348 &  0.9578 &  0.9792 &  1.0000 \\
$g$ & 5.75 &  5250 &  0.2648 &  0.4122 &  0.5104 &  0.5829 &  0.6412 &  0.6901 &  0.7337 &  0.7729 &  0.8080 &  0.8410 &  0.8716 &  0.8999 &  0.9270 &  0.9526 &  0.9767 &  1.0000 \\
$g$ & 5.75 &  5500 &  0.2565 &  0.3793 &  0.4767 &  0.5521 &  0.6139 &  0.6662 &  0.7130 &  0.7552 &  0.7931 &  0.8286 &  0.8616 &  0.8922 &  0.9214 &  0.9490 &  0.9749 &  1.0000 \\
$g$ & 5.75 &  6000 &  0.2535 &  0.3531 &  0.4422 &  0.5189 &  0.5843 &  0.6404 &  0.6910 &  0.7367 &  0.7778 &  0.8162 &  0.8518 &  0.8847 &  0.9161 &  0.9456 &  0.9733 &  1.0000 \\
$g$ & 5.75 &  6500 &  0.2594 &  0.3534 &  0.4325 &  0.5058 &  0.5707 &  0.6278 &  0.6798 &  0.7271 &  0.7697 &  0.8096 &  0.8467 &  0.8808 &  0.9133 &  0.9439 &  0.9725 &  1.0000 \\
$g$ & 5.75 &  7000 &  0.2661 &  0.3610 &  0.4328 &  0.5019 &  0.5654 &  0.6223 &  0.6748 &  0.7229 &  0.7663 &  0.8070 &  0.8448 &  0.8795 &  0.9125 &  0.9435 &  0.9723 &  1.0000 \\
$g$ & 5.75 &  7500 &  0.2707 &  0.3716 &  0.4405 &  0.5076 &  0.5703 &  0.6269 &  0.6794 &  0.7273 &  0.7706 &  0.8111 &  0.8485 &  0.8827 &  0.9150 &  0.9453 &  0.9733 &  1.0000 \\
$g$ & 5.75 &  8000 &  0.2739 &  0.3842 &  0.4544 &  0.5227 &  0.5860 &  0.6426 &  0.6946 &  0.7416 &  0.7836 &  0.8226 &  0.8583 &  0.8906 &  0.9211 &  0.9493 &  0.9753 &  1.0000 \\
$g$ & 5.75 &  8500 &  0.2779 &  0.3998 &  0.4754 &  0.5471 &  0.6115 &  0.6677 &  0.7182 &  0.7630 &  0.8026 &  0.8389 &  0.8717 &  0.9014 &  0.9290 &  0.9546 &  0.9779 &  1.0000 \\
$g$ & 5.75 &  9000 &  0.2840 &  0.4212 &  0.5034 &  0.5773 &  0.6409 &  0.6949 &  0.7426 &  0.7844 &  0.8209 &  0.8541 &  0.8841 &  0.9110 &  0.9360 &  0.9591 &  0.9801 &  1.0000 \\
$g$ & 5.75 &  9500 &  0.2901 &  0.4401 &  0.5242 &  0.5964 &  0.6574 &  0.7087 &  0.7538 &  0.7933 &  0.8279 &  0.8595 &  0.8881 &  0.9138 &  0.9379 &  0.9602 &  0.9806 &  1.0000 \\
$g$ & 5.75 & 10000 &  0.2930 &  0.4481 &  0.5277 &  0.5942 &  0.6506 &  0.6987 &  0.7418 &  0.7803 &  0.8147 &  0.8468 &  0.8765 &  0.9038 &  0.9299 &  0.9545 &  0.9776 &  1.0000 \\
$g$ & 5.75 & 10500 &  0.2974 &  0.4552 &  0.5318 &  0.5941 &  0.6471 &  0.6930 &  0.7348 &  0.7729 &  0.8075 &  0.8401 &  0.8707 &  0.8990 &  0.9263 &  0.9521 &  0.9764 &  1.0000 \\
$g$ & 5.75 & 11000 &  0.3063 &  0.4682 &  0.5451 &  0.6064 &  0.6582 &  0.7029 &  0.7436 &  0.7806 &  0.8141 &  0.8458 &  0.8753 &  0.9027 &  0.9290 &  0.9539 &  0.9773 &  1.0000 \\
$g$ & 5.75 & 11500 &  0.3161 &  0.4811 &  0.5580 &  0.6186 &  0.6693 &  0.7129 &  0.7525 &  0.7883 &  0.8208 &  0.8514 &  0.8800 &  0.9064 &  0.9317 &  0.9557 &  0.9782 &  1.0000 \\
$g$ & 5.75 & 12000 &  0.3264 &  0.4933 &  0.5696 &  0.6292 &  0.6790 &  0.7215 &  0.7601 &  0.7950 &  0.8266 &  0.8562 &  0.8839 &  0.9095 &  0.9340 &  0.9572 &  0.9789 &  1.0000 \\
$g$ & 5.75 & 12500 &  0.3368 &  0.5045 &  0.5801 &  0.6387 &  0.6874 &  0.7290 &  0.7667 &  0.8007 &  0.8314 &  0.8603 &  0.8872 &  0.9121 &  0.9359 &  0.9585 &  0.9796 &  1.0000 \\
$g$ & 5.75 & 13000 &  0.3467 &  0.5148 &  0.5895 &  0.6471 &  0.6949 &  0.7357 &  0.7725 &  0.8058 &  0.8357 &  0.8639 &  0.8902 &  0.9144 &  0.9376 &  0.9596 &  0.9801 &  1.0000 \\
$g$ & 5.75 & 13500 &  0.3563 &  0.5244 &  0.5980 &  0.6547 &  0.7017 &  0.7416 &  0.7777 &  0.8102 &  0.8396 &  0.8671 &  0.8928 &  0.9165 &  0.9391 &  0.9605 &  0.9806 &  1.0000 \\
$g$ & 5.75 & 14000 &  0.3653 &  0.5333 &  0.6060 &  0.6618 &  0.7079 &  0.7471 &  0.7825 &  0.8144 &  0.8431 &  0.8701 &  0.8952 &  0.9183 &  0.9405 &  0.9614 &  0.9810 &  1.0000 \\
$g$ & 5.75 & 14500 &  0.3787 &  0.5418 &  0.6134 &  0.6683 &  0.7137 &  0.7522 &  0.7869 &  0.8182 &  0.8464 &  0.8728 &  0.8974 &  0.9200 &  0.9417 &  0.9622 &  0.9814 &  1.0000 \\
$g$ & 5.75 & 15000 &  0.3819 &  0.5495 &  0.6203 &  0.6744 &  0.7190 &  0.7569 &  0.7910 &  0.8217 &  0.8493 &  0.8753 &  0.8994 &  0.9216 &  0.9429 &  0.9630 &  0.9818 &  1.0000 \\
$g$ & 5.75 & 15500 &  0.3896 &  0.5569 &  0.6268 &  0.6801 &  0.7240 &  0.7613 &  0.7948 &  0.8249 &  0.8521 &  0.8776 &  0.9013 &  0.9231 &  0.9440 &  0.9637 &  0.9822 &  1.0000 \\
$g$ & 5.75 & 16000 &  0.3967 &  0.5640 &  0.6329 &  0.6855 &  0.7287 &  0.7654 &  0.7983 &  0.8280 &  0.8547 &  0.8798 &  0.9030 &  0.9245 &  0.9450 &  0.9643 &  0.9825 &  1.0000 \\
$g$ & 5.75 & 16500 &  0.4039 &  0.5707 &  0.6388 &  0.6906 &  0.7332 &  0.7693 &  0.8017 &  0.8309 &  0.8572 &  0.8818 &  0.9047 &  0.9258 &  0.9459 &  0.9650 &  0.9828 &  1.0000 \\
$g$ & 5.75 & 17000 &  0.4098 &  0.5770 &  0.6443 &  0.6955 &  0.7374 &  0.7730 &  0.8049 &  0.8337 &  0.8595 &  0.8837 &  0.9062 &  0.9270 &  0.9468 &  0.9655 &  0.9831 &  1.0000 \\
$g$ & 5.75 & 20000 &  0.4376 &  0.6096 &  0.6727 &  0.7202 &  0.7589 &  0.7917 &  0.8211 &  0.8475 &  0.8712 &  0.8935 &  0.9141 &  0.9331 &  0.9513 &  0.9684 &  0.9845 &  1.0000 \\
$g$ & 5.75 & 25000 &  0.4574 &  0.6464 &  0.7056 &  0.7490 &  0.7841 &  0.8136 &  0.8400 &  0.8636 &  0.8849 &  0.9047 &  0.9232 &  0.9402 &  0.9564 &  0.9718 &  0.9861 &  1.0000 \\
$g$ & 5.75 & 30000 &  0.4970 &  0.6813 &  0.7383 &  0.7785 &  0.8104 &  0.8368 &  0.8603 &  0.8812 &  0.8998 &  0.9172 &  0.9333 &  0.9481 &  0.9622 &  0.9755 &  0.9880 &  1.0000 \\
$g$ & 6.00 &  4000 &  0.3289 &  0.5061 &  0.6008 &  0.6663 &  0.7169 &  0.7581 &  0.7941 &  0.8258 &  0.8538 &  0.8796 &  0.9034 &  0.9250 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$g$ & 6.00 &  4250 &  0.2772 &  0.5148 &  0.6086 &  0.6728 &  0.7224 &  0.7628 &  0.7980 &  0.8291 &  0.8565 &  0.8818 &  0.9051 &  0.9264 &  0.9466 &  0.9655 &  0.9831 &  1.0000 \\
$g$ & 6.00 &  4500 &  0.2580 &  0.5086 &  0.6034 &  0.6682 &  0.7183 &  0.7591 &  0.7948 &  0.8262 &  0.8540 &  0.8798 &  0.9034 &  0.9250 &  0.9456 &  0.9648 &  0.9827 &  1.0000 \\
$g$ & 6.00 &  4750 &  0.2681 &  0.4928 &  0.5889 &  0.6552 &  0.7067 &  0.7488 &  0.7857 &  0.8184 &  0.8473 &  0.8741 &  0.8988 &  0.9214 &  0.9428 &  0.9631 &  0.9819 &  1.0000 \\
$g$ & 6.00 &  5000 &  0.2646 &  0.4663 &  0.5640 &  0.6324 &  0.6861 &  0.7304 &  0.7694 &  0.8040 &  0.8349 &  0.8636 &  0.8901 &  0.9145 &  0.9378 &  0.9597 &  0.9802 &  1.0000 \\
$g$ & 6.00 &  5250 &  0.2663 &  0.4292 &  0.5275 &  0.5987 &  0.6556 &  0.7029 &  0.7450 &  0.7827 &  0.8165 &  0.8480 &  0.8774 &  0.9044 &  0.9303 &  0.9548 &  0.9778 &  1.0000 \\
$g$ & 6.00 &  5500 &  0.2580 &  0.3938 &  0.4920 &  0.5662 &  0.6266 &  0.6773 &  0.7227 &  0.7635 &  0.8001 &  0.8344 &  0.8664 &  0.8958 &  0.9240 &  0.9507 &  0.9758 &  1.0000 \\
$g$ & 6.00 &  6000 &  0.2550 &  0.3604 &  0.4520 &  0.5289 &  0.5935 &  0.6487 &  0.6984 &  0.7430 &  0.7831 &  0.8206 &  0.8554 &  0.8875 &  0.9181 &  0.9469 &  0.9739 &  1.0000 \\
$g$ & 6.00 &  6500 &  0.2618 &  0.3593 &  0.4415 &  0.5158 &  0.5807 &  0.6370 &  0.6882 &  0.7344 &  0.7760 &  0.8149 &  0.8510 &  0.8841 &  0.9157 &  0.9455 &  0.9732 &  1.0000 \\
$g$ & 6.00 &  7000 &  0.2699 &  0.3667 &  0.4418 &  0.5124 &  0.5761 &  0.6324 &  0.6841 &  0.7310 &  0.7733 &  0.8129 &  0.8495 &  0.8832 &  0.9152 &  0.9452 &  0.9732 &  1.0000 \\
$g$ & 6.00 &  7500 &  0.2760 &  0.3771 &  0.4482 &  0.5167 &  0.5795 &  0.6356 &  0.6873 &  0.7343 &  0.7765 &  0.8160 &  0.8524 &  0.8857 &  0.9172 &  0.9467 &  0.9739 &  1.0000 \\
$g$ & 6.00 &  8000 &  0.2800 &  0.3892 &  0.4605 &  0.5293 &  0.5923 &  0.6485 &  0.6997 &  0.7459 &  0.7873 &  0.8255 &  0.8605 &  0.8924 &  0.9223 &  0.9501 &  0.9757 &  1.0000 \\
$g$ & 6.00 &  8500 &  0.2845 &  0.4042 &  0.4796 &  0.5511 &  0.6150 &  0.6707 &  0.7206 &  0.7650 &  0.8042 &  0.8401 &  0.8727 &  0.9021 &  0.9295 &  0.9548 &  0.9780 &  1.0000 \\
$g$ & 6.00 &  9000 &  0.2904 &  0.4243 &  0.5062 &  0.5800 &  0.6435 &  0.6973 &  0.7447 &  0.7863 &  0.8225 &  0.8555 &  0.8852 &  0.9119 &  0.9367 &  0.9595 &  0.9803 &  1.0000 \\
$g$ & 6.00 &  9500 &  0.2975 &  0.4464 &  0.5314 &  0.6042 &  0.6653 &  0.7163 &  0.7609 &  0.7998 &  0.8337 &  0.8645 &  0.8923 &  0.9173 &  0.9405 &  0.9619 &  0.9815 &  1.0000 \\
$g$ & 6.00 & 10000 &  0.3013 &  0.4574 &  0.5400 &  0.6089 &  0.6666 &  0.7152 &  0.7581 &  0.7958 &  0.8292 &  0.8598 &  0.8877 &  0.9131 &  0.9370 &  0.9594 &  0.9801 &  1.0000 \\
$g$ & 6.00 & 10500 &  0.3041 &  0.4627 &  0.5401 &  0.6032 &  0.6565 &  0.7023 &  0.7435 &  0.7808 &  0.8145 &  0.8461 &  0.8756 &  0.9029 &  0.9291 &  0.9540 &  0.9773 &  1.0000 \\
$g$ & 6.00 & 11000 &  0.3105 &  0.4722 &  0.5484 &  0.6093 &  0.6607 &  0.7051 &  0.7455 &  0.7822 &  0.8155 &  0.8469 &  0.8763 &  0.9034 &  0.9295 &  0.9543 &  0.9775 &  1.0000 \\
$g$ & 6.00 & 11500 &  0.3195 &  0.4844 &  0.5607 &  0.6208 &  0.6712 &  0.7146 &  0.7539 &  0.7896 &  0.8219 &  0.8523 &  0.8807 &  0.9069 &  0.9321 &  0.9560 &  0.9783 &  1.0000 \\
$g$ & 6.00 & 12000 &  0.3289 &  0.4960 &  0.5720 &  0.6313 &  0.6807 &  0.7231 &  0.7614 &  0.7962 &  0.8275 &  0.8570 &  0.8845 &  0.9100 &  0.9344 &  0.9574 &  0.9791 &  1.0000 \\
$g$ & 6.00 & 12500 &  0.3387 &  0.5070 &  0.5823 &  0.6406 &  0.6891 &  0.7306 &  0.7680 &  0.8019 &  0.8324 &  0.8612 &  0.8879 &  0.9126 &  0.9363 &  0.9587 &  0.9797 &  1.0000 \\
$g$ & 6.00 & 13000 &  0.3483 &  0.5172 &  0.5916 &  0.6490 &  0.6966 &  0.7372 &  0.7738 &  0.8069 &  0.8368 &  0.8648 &  0.8909 &  0.9149 &  0.9380 &  0.9598 &  0.9802 &  1.0000 \\
$g$ & 6.00 & 13500 &  0.3577 &  0.5267 &  0.6001 &  0.6567 &  0.7034 &  0.7432 &  0.7790 &  0.8114 &  0.8406 &  0.8680 &  0.8935 &  0.9170 &  0.9395 &  0.9608 &  0.9807 &  1.0000 \\
$g$ & 6.00 & 14000 &  0.3667 &  0.5355 &  0.6081 &  0.6637 &  0.7096 &  0.7486 &  0.7838 &  0.8155 &  0.8441 &  0.8709 &  0.8958 &  0.9189 &  0.9409 &  0.9617 &  0.9812 &  1.0000 \\
$g$ & 6.00 & 14500 &  0.3753 &  0.5439 &  0.6154 &  0.6702 &  0.7153 &  0.7537 &  0.7882 &  0.8193 &  0.8473 &  0.8736 &  0.8980 &  0.9206 &  0.9421 &  0.9625 &  0.9816 &  1.0000 \\
$g$ & 6.00 & 15000 &  0.3835 &  0.5517 &  0.6223 &  0.6763 &  0.7207 &  0.7584 &  0.7923 &  0.8228 &  0.8503 &  0.8761 &  0.9000 &  0.9222 &  0.9433 &  0.9632 &  0.9819 &  1.0000 \\
$g$ & 6.00 & 15500 &  0.3911 &  0.5591 &  0.6288 &  0.6820 &  0.7257 &  0.7628 &  0.7961 &  0.8261 &  0.8531 &  0.8784 &  0.9019 &  0.9236 &  0.9444 &  0.9639 &  0.9823 &  1.0000 \\
$g$ & 6.00 & 16000 &  0.3985 &  0.5662 &  0.6350 &  0.6873 &  0.7304 &  0.7669 &  0.7997 &  0.8292 &  0.8557 &  0.8806 &  0.9037 &  0.9250 &  0.9453 &  0.9646 &  0.9826 &  1.0000 \\
$g$ & 6.00 & 16500 &  0.4053 &  0.5728 &  0.6408 &  0.6924 &  0.7348 &  0.7708 &  0.8030 &  0.8321 &  0.8582 &  0.8826 &  0.9053 &  0.9263 &  0.9463 &  0.9652 &  0.9829 &  1.0000 \\
$g$ & 6.00 & 17000 &  0.4118 &  0.5792 &  0.6464 &  0.6973 &  0.7391 &  0.7745 &  0.8062 &  0.8348 &  0.8605 &  0.8846 &  0.9069 &  0.9275 &  0.9472 &  0.9658 &  0.9832 &  1.0000 \\
$g$ & 6.00 & 20000 &  0.4401 &  0.6118 &  0.6747 &  0.7220 &  0.7606 &  0.7932 &  0.8224 &  0.8486 &  0.8722 &  0.8942 &  0.9147 &  0.9336 &  0.9516 &  0.9687 &  0.9846 &  1.0000 \\
$g$ & 6.00 & 25000 &  0.4594 &  0.6490 &  0.7079 &  0.7510 &  0.7859 &  0.8152 &  0.8413 &  0.8648 &  0.8859 &  0.9056 &  0.9238 &  0.9407 &  0.9568 &  0.9720 &  0.9862 &  1.0000 \\
$g$ & 6.00 & 30000 &  0.5025 &  0.6848 &  0.7412 &  0.7809 &  0.8124 &  0.8386 &  0.8618 &  0.8824 &  0.9009 &  0.9181 &  0.9340 &  0.9487 &  0.9626 &  0.9758 &  0.9881 &  1.0000 \\
$g$ & 6.25 &  4000 &  0.3261 &  0.5042 &  0.5994 &  0.6650 &  0.7158 &  0.7571 &  0.7932 &  0.8250 &  0.8531 &  0.8791 &  0.9029 &  0.9247 &  0.9453 &  0.9647 &  0.9827 &  1.0000 \\
$g$ & 6.25 &  4250 &  0.2742 &  0.5148 &  0.6086 &  0.6729 &  0.7225 &  0.7628 &  0.7981 &  0.8291 &  0.8565 &  0.8819 &  0.9051 &  0.9264 &  0.9466 &  0.9655 &  0.9831 &  1.0000 \\
$g$ & 6.25 &  4500 &  0.2469 &  0.5120 &  0.6065 &  0.6709 &  0.7207 &  0.7612 &  0.7966 &  0.8278 &  0.8554 &  0.8809 &  0.9043 &  0.9258 &  0.9461 &  0.9652 &  0.9829 &  1.0000 \\
$g$ & 6.25 &  4750 &  0.2654 &  0.4986 &  0.5944 &  0.6601 &  0.7111 &  0.7528 &  0.7892 &  0.8214 &  0.8499 &  0.8763 &  0.9006 &  0.9228 &  0.9439 &  0.9637 &  0.9822 &  1.0000 \\
$g$ & 6.25 &  5000 &  0.2647 &  0.4774 &  0.5746 &  0.6423 &  0.6951 &  0.7384 &  0.7765 &  0.8103 &  0.8403 &  0.8682 &  0.8939 &  0.9176 &  0.9400 &  0.9612 &  0.9809 &  1.0000 \\
$g$ & 6.25 &  5250 &  0.2674 &  0.4451 &  0.5434 &  0.6135 &  0.6690 &  0.7150 &  0.7558 &  0.7921 &  0.8246 &  0.8549 &  0.8830 &  0.9089 &  0.9336 &  0.9570 &  0.9789 &  1.0000 \\
$g$ & 6.25 &  5500 &  0.2600 &  0.4092 &  0.5078 &  0.5809 &  0.6397 &  0.6889 &  0.7328 &  0.7722 &  0.8076 &  0.8406 &  0.8714 &  0.8998 &  0.9269 &  0.9526 &  0.9767 &  1.0000 \\
$g$ & 6.25 &  6000 &  0.2565 &  0.3686 &  0.4622 &  0.5387 &  0.6025 &  0.6566 &  0.7052 &  0.7488 &  0.7880 &  0.8247 &  0.8587 &  0.8900 &  0.9199 &  0.9481 &  0.9745 &  1.0000 \\
$g$ & 6.25 &  6500 &  0.2638 &  0.3647 &  0.4496 &  0.5246 &  0.5892 &  0.6449 &  0.6952 &  0.7405 &  0.7812 &  0.8192 &  0.8544 &  0.8868 &  0.9177 &  0.9468 &  0.9739 &  1.0000 \\
$g$ & 6.25 &  7000 &  0.2731 &  0.3721 &  0.4501 &  0.5220 &  0.5857 &  0.6414 &  0.6922 &  0.7381 &  0.7794 &  0.8179 &  0.8536 &  0.8864 &  0.9175 &  0.9467 &  0.9739 &  1.0000 \\
$g$ & 6.25 &  7500 &  0.2805 &  0.3825 &  0.4562 &  0.5259 &  0.5888 &  0.6443 &  0.6951 &  0.7411 &  0.7824 &  0.8208 &  0.8562 &  0.8887 &  0.9193 &  0.9480 &  0.9746 &  1.0000 \\
$g$ & 6.25 &  8000 &  0.2856 &  0.3944 &  0.4674 &  0.5369 &  0.5997 &  0.6552 &  0.7056 &  0.7510 &  0.7914 &  0.8289 &  0.8632 &  0.8944 &  0.9237 &  0.9510 &  0.9761 &  1.0000 \\
$g$ & 6.25 &  8500 &  0.2905 &  0.4086 &  0.4846 &  0.5560 &  0.6195 &  0.6745 &  0.7239 &  0.7677 &  0.8064 &  0.8418 &  0.8740 &  0.9030 &  0.9302 &  0.9553 &  0.9782 &  1.0000 \\
$g$ & 6.25 &  9000 &  0.2966 &  0.4274 &  0.5093 &  0.5829 &  0.6461 &  0.6996 &  0.7467 &  0.7879 &  0.8239 &  0.8566 &  0.8861 &  0.9126 &  0.9372 &  0.9598 &  0.9805 &  1.0000 \\
$g$ & 6.25 &  9500 &  0.3041 &  0.4509 &  0.5366 &  0.6097 &  0.6708 &  0.7215 &  0.7657 &  0.8041 &  0.8375 &  0.8678 &  0.8950 &  0.9194 &  0.9421 &  0.9629 &  0.9820 &  1.0000 \\
$g$ & 6.25 & 10000 &  0.3092 &  0.4659 &  0.5509 &  0.6215 &  0.6798 &  0.7282 &  0.7705 &  0.8074 &  0.8397 &  0.8691 &  0.8957 &  0.9197 &  0.9421 &  0.9628 &  0.9819 &  1.0000 \\
$g$ & 6.25 & 10500 &  0.3123 &  0.4726 &  0.5525 &  0.6176 &  0.6720 &  0.7180 &  0.7588 &  0.7951 &  0.8275 &  0.8576 &  0.8853 &  0.9107 &  0.9350 &  0.9579 &  0.9793 &  1.0000 \\
$g$ & 6.25 & 11000 &  0.3160 &  0.4781 &  0.5543 &  0.6152 &  0.6664 &  0.7103 &  0.7502 &  0.7863 &  0.8190 &  0.8498 &  0.8786 &  0.9053 &  0.9309 &  0.9551 &  0.9779 &  1.0000 \\
$g$ & 6.25 & 11500 &  0.3234 &  0.4884 &  0.5640 &  0.6237 &  0.6737 &  0.7167 &  0.7557 &  0.7911 &  0.8232 &  0.8534 &  0.8815 &  0.9076 &  0.9326 &  0.9563 &  0.9785 &  1.0000 \\
$g$ & 6.25 & 12000 &  0.3322 &  0.4995 &  0.5749 &  0.6338 &  0.6829 &  0.7250 &  0.7631 &  0.7976 &  0.8287 &  0.8580 &  0.8853 &  0.9106 &  0.9348 &  0.9577 &  0.9792 &  1.0000 \\
$g$ & 6.25 & 12500 &  0.3407 &  0.5099 &  0.5849 &  0.6429 &  0.6912 &  0.7324 &  0.7696 &  0.8032 &  0.8336 &  0.8621 &  0.8887 &  0.9132 &  0.9367 &  0.9590 &  0.9798 &  1.0000 \\
$g$ & 6.25 & 13000 &  0.3502 &  0.5199 &  0.5941 &  0.6512 &  0.6986 &  0.7390 &  0.7754 &  0.8082 &  0.8379 &  0.8657 &  0.8916 &  0.9155 &  0.9384 &  0.9601 &  0.9804 &  1.0000 \\
$g$ & 6.25 & 13500 &  0.3595 &  0.5292 &  0.6025 &  0.6588 &  0.7053 &  0.7449 &  0.7806 &  0.8127 &  0.8417 &  0.8689 &  0.8942 &  0.9176 &  0.9399 &  0.9611 &  0.9809 &  1.0000 \\
$g$ & 6.25 & 14000 &  0.3684 &  0.5380 &  0.6104 &  0.6658 &  0.7115 &  0.7503 &  0.7853 &  0.8168 &  0.8452 &  0.8718 &  0.8966 &  0.9194 &  0.9413 &  0.9620 &  0.9813 &  1.0000 \\
$g$ & 6.25 & 14500 &  0.3762 &  0.5462 &  0.6177 &  0.6722 &  0.7171 &  0.7553 &  0.7896 &  0.8206 &  0.8484 &  0.8745 &  0.8988 &  0.9211 &  0.9425 &  0.9628 &  0.9817 &  1.0000 \\
$g$ & 6.25 & 15000 &  0.3851 &  0.5541 &  0.6245 &  0.6783 &  0.7225 &  0.7600 &  0.7937 &  0.8241 &  0.8514 &  0.8770 &  0.9008 &  0.9227 &  0.9437 &  0.9635 &  0.9821 &  1.0000 \\
$g$ & 6.25 & 15500 &  0.3928 &  0.5614 &  0.6310 &  0.6840 &  0.7275 &  0.7643 &  0.7975 &  0.8273 &  0.8541 &  0.8793 &  0.9026 &  0.9242 &  0.9448 &  0.9642 &  0.9824 &  1.0000 \\
$g$ & 6.25 & 16000 &  0.4008 &  0.5685 &  0.6372 &  0.6893 &  0.7322 &  0.7685 &  0.8011 &  0.8304 &  0.8568 &  0.8814 &  0.9044 &  0.9255 &  0.9458 &  0.9649 &  0.9827 &  1.0000 \\
$g$ & 6.25 & 16500 &  0.4072 &  0.5751 &  0.6430 &  0.6944 &  0.7366 &  0.7723 &  0.8044 &  0.8333 &  0.8592 &  0.8835 &  0.9060 &  0.9268 &  0.9467 &  0.9655 &  0.9830 &  1.0000 \\
$g$ & 6.25 & 17000 &  0.4138 &  0.5815 &  0.6485 &  0.6992 &  0.7408 &  0.7760 &  0.8076 &  0.8360 &  0.8615 &  0.8854 &  0.9076 &  0.9280 &  0.9476 &  0.9661 &  0.9833 &  1.0000 \\
$g$ & 6.25 & 20000 &  0.4421 &  0.6140 &  0.6768 &  0.7238 &  0.7622 &  0.7946 &  0.8236 &  0.8497 &  0.8731 &  0.8950 &  0.9154 &  0.9341 &  0.9520 &  0.9689 &  0.9847 &  1.0000 \\
$g$ & 6.25 & 25000 &  0.4620 &  0.6514 &  0.7100 &  0.7529 &  0.7875 &  0.8166 &  0.8426 &  0.8659 &  0.8868 &  0.9063 &  0.9245 &  0.9412 &  0.9572 &  0.9722 &  0.9863 &  1.0000 \\
$g$ & 6.25 & 30000 &  0.5095 &  0.6880 &  0.7438 &  0.7832 &  0.8144 &  0.8403 &  0.8632 &  0.8837 &  0.9019 &  0.9190 &  0.9347 &  0.9492 &  0.9630 &  0.9761 &  0.9882 &  1.0000 \\
$g$ & 6.50 &  4000 &  0.3208 &  0.5017 &  0.5974 &  0.6632 &  0.7142 &  0.7557 &  0.7920 &  0.8239 &  0.8522 &  0.8783 &  0.9023 &  0.9242 &  0.9449 &  0.9644 &  0.9826 &  1.0000 \\
$g$ & 6.50 &  4250 &  0.2688 &  0.5136 &  0.6077 &  0.6721 &  0.7218 &  0.7623 &  0.7976 &  0.8287 &  0.8562 &  0.8816 &  0.9049 &  0.9262 &  0.9464 &  0.9654 &  0.9830 &  1.0000 \\
$g$ & 6.50 &  4500 &  0.2597 &  0.5150 &  0.6089 &  0.6729 &  0.7224 &  0.7627 &  0.7978 &  0.8288 &  0.8562 &  0.8816 &  0.9049 &  0.9262 &  0.9464 &  0.9654 &  0.9830 &  1.0000 \\
$g$ & 6.50 &  4750 &  0.2618 &  0.5031 &  0.5987 &  0.6640 &  0.7146 &  0.7559 &  0.7919 &  0.8237 &  0.8519 &  0.8780 &  0.9019 &  0.9239 &  0.9447 &  0.9643 &  0.9825 &  1.0000 \\
$g$ & 6.50 &  5000 &  0.2645 &  0.4861 &  0.5829 &  0.6498 &  0.7019 &  0.7446 &  0.7820 &  0.8151 &  0.8444 &  0.8717 &  0.8968 &  0.9198 &  0.9417 &  0.9623 &  0.9815 &  1.0000 \\
$g$ & 6.50 &  5250 &  0.2691 &  0.4594 &  0.5574 &  0.6265 &  0.6808 &  0.7257 &  0.7652 &  0.8004 &  0.8318 &  0.8610 &  0.8880 &  0.9129 &  0.9366 &  0.9589 &  0.9798 &  1.0000 \\
$g$ & 6.50 &  5500 &  0.2624 &  0.4251 &  0.5238 &  0.5956 &  0.6529 &  0.7007 &  0.7432 &  0.7812 &  0.8153 &  0.8471 &  0.8766 &  0.9039 &  0.9299 &  0.9546 &  0.9777 &  1.0000 \\
$g$ & 6.50 &  6000 &  0.2583 &  0.3779 &  0.4729 &  0.5489 &  0.6116 &  0.6646 &  0.7121 &  0.7547 &  0.7930 &  0.8288 &  0.8619 &  0.8925 &  0.9217 &  0.9493 &  0.9751 &  1.0000 \\
$g$ & 6.50 &  6500 &  0.2655 &  0.3700 &  0.4571 &  0.5324 &  0.5965 &  0.6515 &  0.7010 &  0.7456 &  0.7855 &  0.8228 &  0.8573 &  0.8891 &  0.9193 &  0.9478 &  0.9744 &  1.0000 \\
$g$ & 6.50 &  7000 &  0.2758 &  0.3773 &  0.4578 &  0.5306 &  0.5941 &  0.6492 &  0.6991 &  0.7441 &  0.7845 &  0.8222 &  0.8570 &  0.8890 &  0.9194 &  0.9479 &  0.9745 &  1.0000 \\
$g$ & 6.50 &  7500 &  0.2844 &  0.3880 &  0.4644 &  0.5350 &  0.5978 &  0.6526 &  0.7025 &  0.7474 &  0.7877 &  0.8252 &  0.8598 &  0.8914 &  0.9213 &  0.9492 &  0.9752 &  1.0000 \\
$g$ & 6.50 &  8000 &  0.2906 &  0.3997 &  0.4748 &  0.5450 &  0.6076 &  0.6623 &  0.7118 &  0.7563 &  0.7958 &  0.8324 &  0.8660 &  0.8965 &  0.9252 &  0.9519 &  0.9765 &  1.0000 \\
$g$ & 6.50 &  8500 &  0.2960 &  0.4135 &  0.4907 &  0.5622 &  0.6251 &  0.6794 &  0.7279 &  0.7710 &  0.8091 &  0.8439 &  0.8756 &  0.9042 &  0.9310 &  0.9557 &  0.9785 &  1.0000 \\
$g$ & 6.50 &  9000 &  0.3023 &  0.4311 &  0.5132 &  0.5867 &  0.6495 &  0.7025 &  0.7491 &  0.7898 &  0.8255 &  0.8578 &  0.8871 &  0.9133 &  0.9376 &  0.9601 &  0.9806 &  1.0000 \\
$g$ & 6.50 &  9500 &  0.3099 &  0.4544 &  0.5408 &  0.6141 &  0.6750 &  0.7254 &  0.7692 &  0.8072 &  0.8401 &  0.8700 &  0.8968 &  0.9208 &  0.9431 &  0.9636 &  0.9823 &  1.0000 \\
$g$ & 6.50 & 10000 &  0.3168 &  0.4738 &  0.5604 &  0.6316 &  0.6898 &  0.7377 &  0.7793 &  0.8153 &  0.8467 &  0.8751 &  0.9007 &  0.9237 &  0.9451 &  0.9648 &  0.9829 &  1.0000 \\
$g$ & 6.50 & 10500 &  0.3202 &  0.4822 &  0.5654 &  0.6327 &  0.6880 &  0.7341 &  0.7745 &  0.8099 &  0.8411 &  0.8696 &  0.8957 &  0.9193 &  0.9416 &  0.9624 &  0.9816 &  1.0000 \\
$g$ & 6.50 & 11000 &  0.3234 &  0.4870 &  0.5647 &  0.6267 &  0.6783 &  0.7221 &  0.7613 &  0.7965 &  0.8280 &  0.8575 &  0.8850 &  0.9103 &  0.9345 &  0.9575 &  0.9791 &  1.0000 \\
$g$ & 6.50 & 11500 &  0.3283 &  0.4936 &  0.5689 &  0.6282 &  0.6778 &  0.7204 &  0.7590 &  0.7939 &  0.8255 &  0.8553 &  0.8831 &  0.9088 &  0.9334 &  0.9568 &  0.9787 &  1.0000 \\
$g$ & 6.50 & 12000 &  0.3360 &  0.5035 &  0.5784 &  0.6368 &  0.6856 &  0.7273 &  0.7651 &  0.7993 &  0.8301 &  0.8592 &  0.8863 &  0.9113 &  0.9353 &  0.9581 &  0.9794 &  1.0000 \\
$g$ & 6.50 & 12500 &  0.3444 &  0.5136 &  0.5881 &  0.6457 &  0.6936 &  0.7345 &  0.7714 &  0.8048 &  0.8349 &  0.8632 &  0.8896 &  0.9139 &  0.9373 &  0.9593 &  0.9800 &  1.0000 \\
$g$ & 6.50 & 13000 &  0.3531 &  0.5231 &  0.5970 &  0.6538 &  0.7009 &  0.7410 &  0.7771 &  0.8097 &  0.8391 &  0.8668 &  0.8925 &  0.9162 &  0.9389 &  0.9604 &  0.9805 &  1.0000 \\
$g$ & 6.50 & 13500 &  0.3619 &  0.5322 &  0.6053 &  0.6613 &  0.7075 &  0.7468 &  0.7822 &  0.8142 &  0.8429 &  0.8699 &  0.8951 &  0.9182 &  0.9404 &  0.9614 &  0.9810 &  1.0000 \\
$g$ & 6.50 & 14000 &  0.3705 &  0.5408 &  0.6130 &  0.6681 &  0.7136 &  0.7522 &  0.7869 &  0.8182 &  0.8464 &  0.8728 &  0.8974 &  0.9201 &  0.9418 &  0.9623 &  0.9814 &  1.0000 \\
$g$ & 6.50 & 14500 &  0.3788 &  0.5489 &  0.6202 &  0.6745 &  0.7192 &  0.7571 &  0.7912 &  0.8219 &  0.8496 &  0.8755 &  0.8996 &  0.9218 &  0.9430 &  0.9631 &  0.9818 &  1.0000 \\
$g$ & 6.50 & 15000 &  0.3869 &  0.5566 &  0.6270 &  0.6805 &  0.7245 &  0.7617 &  0.7952 &  0.8254 &  0.8525 &  0.8779 &  0.9015 &  0.9233 &  0.9441 &  0.9638 &  0.9822 &  1.0000 \\
$g$ & 6.50 & 15500 &  0.3946 &  0.5640 &  0.6334 &  0.6861 &  0.7294 &  0.7661 &  0.7990 &  0.8286 &  0.8553 &  0.8802 &  0.9034 &  0.9248 &  0.9452 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 6.50 & 16000 &  0.4017 &  0.5709 &  0.6395 &  0.6914 &  0.7341 &  0.7702 &  0.8025 &  0.8317 &  0.8579 &  0.8824 &  0.9051 &  0.9261 &  0.9462 &  0.9651 &  0.9829 &  1.0000 \\
$g$ & 6.50 & 16500 &  0.4090 &  0.5775 &  0.6452 &  0.6965 &  0.7385 &  0.7740 &  0.8059 &  0.8345 &  0.8603 &  0.8844 &  0.9068 &  0.9274 &  0.9471 &  0.9657 &  0.9832 &  1.0000 \\
$g$ & 6.50 & 17000 &  0.4153 &  0.5838 &  0.6507 &  0.7013 &  0.7426 &  0.7776 &  0.8090 &  0.8372 &  0.8626 &  0.8863 &  0.9083 &  0.9286 &  0.9480 &  0.9663 &  0.9834 &  1.0000 \\
$g$ & 6.50 & 20000 &  0.4440 &  0.6162 &  0.6788 &  0.7257 &  0.7639 &  0.7961 &  0.8249 &  0.8508 &  0.8741 &  0.8958 &  0.9160 &  0.9346 &  0.9524 &  0.9692 &  0.9848 &  1.0000 \\
$g$ & 6.50 & 25000 &  0.4642 &  0.6536 &  0.7120 &  0.7547 &  0.7892 &  0.8181 &  0.8439 &  0.8670 &  0.8877 &  0.9071 &  0.9251 &  0.9417 &  0.9575 &  0.9725 &  0.9865 &  1.0000 \\
$g$ & 6.50 & 30000 &  0.5130 &  0.6909 &  0.7462 &  0.7853 &  0.8162 &  0.8418 &  0.8645 &  0.8848 &  0.9029 &  0.9197 &  0.9353 &  0.9497 &  0.9634 &  0.9763 &  0.9883 &  1.0000 \\
$g$ & 6.75 &  4000 &  0.3135 &  0.4988 &  0.5949 &  0.6610 &  0.7123 &  0.7540 &  0.7905 &  0.8226 &  0.8511 &  0.8773 &  0.9015 &  0.9236 &  0.9445 &  0.9642 &  0.9824 &  1.0000 \\
$g$ & 6.75 &  4250 &  0.2687 &  0.5117 &  0.6062 &  0.6707 &  0.7206 &  0.7612 &  0.7967 &  0.8279 &  0.8555 &  0.8810 &  0.9044 &  0.9258 &  0.9462 &  0.9652 &  0.9829 &  1.0000 \\
$g$ & 6.75 &  4500 &  0.2484 &  0.5160 &  0.6097 &  0.6736 &  0.7230 &  0.7632 &  0.7983 &  0.8292 &  0.8566 &  0.8819 &  0.9051 &  0.9264 &  0.9465 &  0.9655 &  0.9831 &  1.0000 \\
$g$ & 6.75 &  4750 &  0.2572 &  0.5064 &  0.6018 &  0.6668 &  0.7171 &  0.7581 &  0.7939 &  0.8255 &  0.8534 &  0.8792 &  0.9030 &  0.9247 &  0.9453 &  0.9646 &  0.9827 &  1.0000 \\
$g$ & 6.75 &  5000 &  0.2642 &  0.4927 &  0.5890 &  0.6554 &  0.7069 &  0.7490 &  0.7859 &  0.8185 &  0.8474 &  0.8742 &  0.8989 &  0.9214 &  0.9429 &  0.9631 &  0.9819 &  1.0000 \\
$g$ & 6.75 &  5250 &  0.2707 &  0.4714 &  0.5691 &  0.6373 &  0.6906 &  0.7345 &  0.7731 &  0.8073 &  0.8377 &  0.8660 &  0.8921 &  0.9161 &  0.9390 &  0.9605 &  0.9806 &  1.0000 \\
$g$ & 6.75 &  5500 &  0.2650 &  0.4406 &  0.5391 &  0.6097 &  0.6658 &  0.7122 &  0.7534 &  0.7901 &  0.8229 &  0.8535 &  0.8819 &  0.9080 &  0.9330 &  0.9566 &  0.9786 &  1.0000 \\
$g$ & 6.75 &  6000 &  0.2603 &  0.3884 &  0.4846 &  0.5598 &  0.6213 &  0.6731 &  0.7195 &  0.7610 &  0.7983 &  0.8331 &  0.8654 &  0.8952 &  0.9237 &  0.9506 &  0.9757 &  1.0000 \\
$g$ & 6.75 &  6500 &  0.2670 &  0.3747 &  0.4638 &  0.5394 &  0.6032 &  0.6576 &  0.7064 &  0.7502 &  0.7894 &  0.8260 &  0.8600 &  0.8911 &  0.9208 &  0.9488 &  0.9748 &  1.0000 \\
$g$ & 6.75 &  7000 &  0.2779 &  0.3816 &  0.4641 &  0.5375 &  0.6008 &  0.6554 &  0.7046 &  0.7489 &  0.7886 &  0.8256 &  0.8598 &  0.8911 &  0.9209 &  0.9489 &  0.9750 &  1.0000 \\
$g$ & 6.75 &  7500 &  0.2877 &  0.3929 &  0.4715 &  0.5429 &  0.6055 &  0.6597 &  0.7088 &  0.7529 &  0.7923 &  0.8290 &  0.8628 &  0.8936 &  0.9229 &  0.9503 &  0.9757 &  1.0000 \\
$g$ & 6.75 &  8000 &  0.2949 &  0.4052 &  0.4825 &  0.5533 &  0.6154 &  0.6694 &  0.7179 &  0.7614 &  0.8001 &  0.8359 &  0.8687 &  0.8985 &  0.9266 &  0.9528 &  0.9769 &  1.0000 \\
$g$ & 6.75 &  8500 &  0.3010 &  0.4187 &  0.4975 &  0.5691 &  0.6314 &  0.6849 &  0.7326 &  0.7748 &  0.8121 &  0.8463 &  0.8775 &  0.9056 &  0.9319 &  0.9563 &  0.9787 &  1.0000 \\
$g$ & 6.75 &  9000 &  0.3076 &  0.4354 &  0.5182 &  0.5914 &  0.6536 &  0.7059 &  0.7519 &  0.7921 &  0.8273 &  0.8592 &  0.8881 &  0.9140 &  0.9381 &  0.9604 &  0.9808 &  1.0000 \\
$g$ & 6.75 &  9500 &  0.3153 &  0.4576 &  0.5448 &  0.6182 &  0.6787 &  0.7287 &  0.7720 &  0.8096 &  0.8422 &  0.8716 &  0.8981 &  0.9218 &  0.9438 &  0.9641 &  0.9826 &  1.0000 \\
$g$ & 6.75 & 10000 &  0.3234 &  0.4803 &  0.5682 &  0.6395 &  0.6974 &  0.7447 &  0.7855 &  0.8209 &  0.8515 &  0.8792 &  0.9041 &  0.9263 &  0.9470 &  0.9661 &  0.9835 &  1.0000 \\
$g$ & 6.75 & 10500 &  0.3279 &  0.4918 &  0.5778 &  0.6464 &  0.7019 &  0.7475 &  0.7870 &  0.8214 &  0.8514 &  0.8786 &  0.9033 &  0.9255 &  0.9463 &  0.9655 &  0.9832 &  1.0000 \\
$g$ & 6.75 & 11000 &  0.3314 &  0.4975 &  0.5782 &  0.6422 &  0.6947 &  0.7385 &  0.7771 &  0.8112 &  0.8414 &  0.8693 &  0.8950 &  0.9184 &  0.9407 &  0.9617 &  0.9812 &  1.0000 \\
$g$ & 6.75 & 11500 &  0.3348 &  0.5014 &  0.5775 &  0.6373 &  0.6868 &  0.7289 &  0.7667 &  0.8007 &  0.8314 &  0.8602 &  0.8871 &  0.9119 &  0.9357 &  0.9583 &  0.9795 &  1.0000 \\
$g$ & 6.75 & 12000 &  0.3406 &  0.5086 &  0.5831 &  0.6411 &  0.6893 &  0.7306 &  0.7679 &  0.8016 &  0.8322 &  0.8608 &  0.8876 &  0.9124 &  0.9361 &  0.9585 &  0.9796 &  1.0000 \\
$g$ & 6.75 & 12500 &  0.3481 &  0.5178 &  0.5918 &  0.6490 &  0.6965 &  0.7370 &  0.7735 &  0.8066 &  0.8364 &  0.8645 &  0.8906 &  0.9147 &  0.9378 &  0.9597 &  0.9802 &  1.0000 \\
$g$ & 6.75 & 13000 &  0.3563 &  0.5270 &  0.6005 &  0.6569 &  0.7036 &  0.7433 &  0.7791 &  0.8115 &  0.8406 &  0.8680 &  0.8935 &  0.9170 &  0.9395 &  0.9608 &  0.9807 &  1.0000 \\
$g$ & 6.75 & 13500 &  0.3645 &  0.5356 &  0.6084 &  0.6641 &  0.7100 &  0.7490 &  0.7841 &  0.8158 &  0.8443 &  0.8711 &  0.8960 &  0.9190 &  0.9409 &  0.9617 &  0.9812 &  1.0000 \\
$g$ & 6.75 & 14000 &  0.3727 &  0.5440 &  0.6160 &  0.6708 &  0.7160 &  0.7543 &  0.7887 &  0.8198 &  0.8477 &  0.8739 &  0.8983 &  0.9208 &  0.9423 &  0.9626 &  0.9816 &  1.0000 \\
$g$ & 6.75 & 14500 &  0.3809 &  0.5519 &  0.6230 &  0.6771 &  0.7215 &  0.7592 &  0.7930 &  0.8235 &  0.8509 &  0.8765 &  0.9004 &  0.9224 &  0.9435 &  0.9634 &  0.9820 &  1.0000 \\
$g$ & 6.75 & 15000 &  0.3888 &  0.5595 &  0.6297 &  0.6830 &  0.7267 &  0.7637 &  0.7969 &  0.8269 &  0.8538 &  0.8790 &  0.9024 &  0.9240 &  0.9446 &  0.9641 &  0.9824 &  1.0000 \\
$g$ & 6.75 & 15500 &  0.3964 &  0.5667 &  0.6360 &  0.6885 &  0.7315 &  0.7680 &  0.8007 &  0.8300 &  0.8565 &  0.8812 &  0.9042 &  0.9254 &  0.9457 &  0.9648 &  0.9827 &  1.0000 \\
$g$ & 6.75 & 16000 &  0.4037 &  0.5735 &  0.6420 &  0.6938 &  0.7361 &  0.7720 &  0.8041 &  0.8331 &  0.8590 &  0.8833 &  0.9059 &  0.9268 &  0.9466 &  0.9654 &  0.9830 &  1.0000 \\
$g$ & 6.75 & 16500 &  0.4106 &  0.5801 &  0.6477 &  0.6987 &  0.7405 &  0.7758 &  0.8074 &  0.8359 &  0.8614 &  0.8853 &  0.9075 &  0.9280 &  0.9476 &  0.9660 &  0.9833 &  1.0000 \\
$g$ & 6.75 & 17000 &  0.4171 &  0.5863 &  0.6531 &  0.7035 &  0.7446 &  0.7794 &  0.8105 &  0.8385 &  0.8637 &  0.8872 &  0.9091 &  0.9292 &  0.9484 &  0.9666 &  0.9836 &  1.0000 \\
$g$ & 6.75 & 20000 &  0.4453 &  0.6184 &  0.6810 &  0.7277 &  0.7657 &  0.7977 &  0.8263 &  0.8520 &  0.8751 &  0.8967 &  0.9167 &  0.9352 &  0.9528 &  0.9694 &  0.9850 &  1.0000 \\
$g$ & 6.75 & 25000 &  0.4660 &  0.6557 &  0.7140 &  0.7565 &  0.7908 &  0.8195 &  0.8451 &  0.8681 &  0.8886 &  0.9079 &  0.9257 &  0.9421 &  0.9579 &  0.9727 &  0.9866 &  1.0000 \\
$g$ & 6.75 & 30000 &  0.5190 &  0.6937 &  0.7486 &  0.7873 &  0.8180 &  0.8434 &  0.8659 &  0.8859 &  0.9038 &  0.9205 &  0.9360 &  0.9502 &  0.9637 &  0.9765 &  0.9885 &  1.0000 \\
$g$ & 7.00 &  4000 &  0.3045 &  0.4955 &  0.5921 &  0.6586 &  0.7101 &  0.7521 &  0.7888 &  0.8212 &  0.8498 &  0.8763 &  0.9007 &  0.9229 &  0.9440 &  0.9638 &  0.9823 &  1.0000 \\
$g$ & 7.00 &  4250 &  0.2592 &  0.5090 &  0.6039 &  0.6687 &  0.7189 &  0.7597 &  0.7953 &  0.8267 &  0.8545 &  0.8802 &  0.9038 &  0.9253 &  0.9458 &  0.9650 &  0.9828 &  1.0000 \\
$g$ & 7.00 &  4500 &  0.2385 &  0.5155 &  0.6092 &  0.6732 &  0.7226 &  0.7628 &  0.7980 &  0.8289 &  0.8563 &  0.8817 &  0.9050 &  0.9262 &  0.9464 &  0.9654 &  0.9830 &  1.0000 \\
$g$ & 7.00 &  4750 &  0.2508 &  0.5086 &  0.6040 &  0.6689 &  0.7190 &  0.7597 &  0.7953 &  0.8267 &  0.8545 &  0.8801 &  0.9037 &  0.9253 &  0.9457 &  0.9649 &  0.9828 &  1.0000 \\
$g$ & 7.00 &  5000 &  0.2636 &  0.4977 &  0.5937 &  0.6596 &  0.7107 &  0.7524 &  0.7889 &  0.8211 &  0.8497 &  0.8761 &  0.9004 &  0.9227 &  0.9438 &  0.9637 &  0.9822 &  1.0000 \\
$g$ & 7.00 &  5250 &  0.2723 &  0.4807 &  0.5778 &  0.6452 &  0.6978 &  0.7409 &  0.7788 &  0.8123 &  0.8421 &  0.8697 &  0.8952 &  0.9186 &  0.9408 &  0.9617 &  0.9812 &  1.0000 \\
$g$ & 7.00 &  5500 &  0.2677 &  0.4547 &  0.5529 &  0.6225 &  0.6773 &  0.7226 &  0.7626 &  0.7982 &  0.8299 &  0.8594 &  0.8867 &  0.9119 &  0.9358 &  0.9584 &  0.9796 &  1.0000 \\
$g$ & 7.00 &  6000 &  0.2627 &  0.4004 &  0.4975 &  0.5717 &  0.6319 &  0.6824 &  0.7275 &  0.7679 &  0.8041 &  0.8379 &  0.8693 &  0.8982 &  0.9258 &  0.9520 &  0.9764 &  1.0000 \\
$g$ & 7.00 &  6500 &  0.2685 &  0.3809 &  0.4714 &  0.5467 &  0.6097 &  0.6633 &  0.7113 &  0.7544 &  0.7929 &  0.8289 &  0.8622 &  0.8929 &  0.9221 &  0.9496 &  0.9752 &  1.0000 \\
$g$ & 7.00 &  7000 &  0.2796 &  0.3859 &  0.4700 &  0.5435 &  0.6065 &  0.6605 &  0.7091 &  0.7528 &  0.7918 &  0.8282 &  0.8619 &  0.8928 &  0.9221 &  0.9496 &  0.9753 &  1.0000 \\
$g$ & 7.00 &  7500 &  0.2904 &  0.3975 &  0.4780 &  0.5498 &  0.6120 &  0.6656 &  0.7139 &  0.7572 &  0.7960 &  0.8320 &  0.8651 &  0.8954 &  0.9242 &  0.9511 &  0.9761 &  1.0000 \\
$g$ & 7.00 &  8000 &  0.2987 &  0.4102 &  0.4894 &  0.5606 &  0.6223 &  0.6755 &  0.7233 &  0.7659 &  0.8038 &  0.8389 &  0.8710 &  0.9003 &  0.9278 &  0.9536 &  0.9773 &  1.0000 \\
$g$ & 7.00 &  8500 &  0.3056 &  0.4242 &  0.5046 &  0.5763 &  0.6379 &  0.6905 &  0.7372 &  0.7787 &  0.8152 &  0.8488 &  0.8793 &  0.9070 &  0.9329 &  0.9569 &  0.9790 &  1.0000 \\
$g$ & 7.00 &  9000 &  0.3125 &  0.4402 &  0.5241 &  0.5970 &  0.6584 &  0.7099 &  0.7552 &  0.7947 &  0.8293 &  0.8608 &  0.8893 &  0.9149 &  0.9387 &  0.9608 &  0.9809 &  1.0000 \\
$g$ & 7.00 &  9500 &  0.3203 &  0.4612 &  0.5492 &  0.6225 &  0.6825 &  0.7319 &  0.7747 &  0.8118 &  0.8439 &  0.8730 &  0.8992 &  0.9227 &  0.9444 &  0.9645 &  0.9827 &  1.0000 \\
$g$ & 7.00 & 10000 &  0.3291 &  0.4856 &  0.5747 &  0.6460 &  0.7033 &  0.7501 &  0.7902 &  0.8249 &  0.8549 &  0.8820 &  0.9064 &  0.9281 &  0.9484 &  0.9670 &  0.9840 &  1.0000 \\
$g$ & 7.00 & 10500 &  0.3355 &  0.5015 &  0.5893 &  0.6581 &  0.7131 &  0.7578 &  0.7964 &  0.8297 &  0.8587 &  0.8848 &  0.9084 &  0.9296 &  0.9493 &  0.9675 &  0.9842 &  1.0000 \\
$g$ & 7.00 & 11000 &  0.3387 &  0.5078 &  0.5919 &  0.6575 &  0.7103 &  0.7537 &  0.7915 &  0.8246 &  0.8535 &  0.8800 &  0.9041 &  0.9259 &  0.9464 &  0.9655 &  0.9831 &  1.0000 \\
$g$ & 7.00 & 11500 &  0.3426 &  0.5121 &  0.5906 &  0.6518 &  0.7017 &  0.7435 &  0.7805 &  0.8134 &  0.8428 &  0.8701 &  0.8953 &  0.9185 &  0.9406 &  0.9615 &  0.9811 &  1.0000 \\
$g$ & 7.00 & 12000 &  0.3464 &  0.5159 &  0.5907 &  0.6487 &  0.6965 &  0.7372 &  0.7737 &  0.8067 &  0.8365 &  0.8644 &  0.8905 &  0.9146 &  0.9377 &  0.9596 &  0.9801 &  1.0000 \\
$g$ & 7.00 & 12500 &  0.3526 &  0.5231 &  0.5967 &  0.6533 &  0.7002 &  0.7402 &  0.7763 &  0.8090 &  0.8384 &  0.8661 &  0.8919 &  0.9157 &  0.9385 &  0.9601 &  0.9804 &  1.0000 \\
$g$ & 7.00 & 13000 &  0.3599 &  0.5315 &  0.6045 &  0.6604 &  0.7066 &  0.7459 &  0.7814 &  0.8134 &  0.8422 &  0.8693 &  0.8945 &  0.9178 &  0.9401 &  0.9611 &  0.9809 &  1.0000 \\
$g$ & 7.00 & 13500 &  0.3677 &  0.5398 &  0.6122 &  0.6674 &  0.7129 &  0.7516 &  0.7863 &  0.8177 &  0.8459 &  0.8724 &  0.8970 &  0.9198 &  0.9415 &  0.9621 &  0.9814 &  1.0000 \\
$g$ & 7.00 & 14000 &  0.3754 &  0.5477 &  0.6194 &  0.6738 &  0.7186 &  0.7566 &  0.7907 &  0.8215 &  0.8492 &  0.8751 &  0.8993 &  0.9215 &  0.9428 &  0.9629 &  0.9818 &  1.0000 \\
$g$ & 7.00 & 14500 &  0.3832 &  0.5554 &  0.6263 &  0.6800 &  0.7240 &  0.7614 &  0.7949 &  0.8251 &  0.8523 &  0.8777 &  0.9014 &  0.9232 &  0.9440 &  0.9637 &  0.9822 &  1.0000 \\
$g$ & 7.00 & 15000 &  0.3909 &  0.5628 &  0.6328 &  0.6857 &  0.7291 &  0.7659 &  0.7988 &  0.8285 &  0.8551 &  0.8801 &  0.9033 &  0.9247 &  0.9451 &  0.9645 &  0.9825 &  1.0000 \\
$g$ & 7.00 & 15500 &  0.3983 &  0.5698 &  0.6390 &  0.6912 &  0.7339 &  0.7700 &  0.8024 &  0.8316 &  0.8578 &  0.8823 &  0.9051 &  0.9261 &  0.9462 &  0.9651 &  0.9829 &  1.0000 \\
$g$ & 7.00 & 16000 &  0.4038 &  0.5764 &  0.6448 &  0.6963 &  0.7384 &  0.7739 &  0.8059 &  0.8345 &  0.8603 &  0.8844 &  0.9068 &  0.9274 &  0.9471 &  0.9657 &  0.9832 &  1.0000 \\
$g$ & 7.00 & 16500 &  0.4123 &  0.5829 &  0.6504 &  0.7012 &  0.7427 &  0.7777 &  0.8091 &  0.8373 &  0.8627 &  0.8864 &  0.9084 &  0.9287 &  0.9480 &  0.9663 &  0.9834 &  1.0000 \\
$g$ & 7.00 & 17000 &  0.4186 &  0.5891 &  0.6558 &  0.7059 &  0.7467 &  0.7813 &  0.8122 &  0.8400 &  0.8649 &  0.8882 &  0.9099 &  0.9298 &  0.9489 &  0.9669 &  0.9837 &  1.0000 \\
$g$ & 7.00 & 20000 &  0.4465 &  0.6208 &  0.6833 &  0.7297 &  0.7675 &  0.7993 &  0.8278 &  0.8533 &  0.8762 &  0.8975 &  0.9174 &  0.9357 &  0.9532 &  0.9697 &  0.9851 &  1.0000 \\
$g$ & 7.00 & 25000 &  0.4687 &  0.6580 &  0.7161 &  0.7584 &  0.7924 &  0.8209 &  0.8464 &  0.8691 &  0.8895 &  0.9086 &  0.9263 &  0.9426 &  0.9582 &  0.9729 &  0.9867 &  1.0000 \\
$g$ & 7.00 & 30000 &  0.5234 &  0.6964 &  0.7509 &  0.7893 &  0.8197 &  0.8449 &  0.8672 &  0.8870 &  0.9047 &  0.9213 &  0.9366 &  0.9507 &  0.9641 &  0.9767 &  0.9886 &  1.0000 \\
$g$ & 7.25 &  4000 &  0.2939 &  0.4920 &  0.5891 &  0.6559 &  0.7078 &  0.7501 &  0.7870 &  0.8196 &  0.8485 &  0.8752 &  0.8997 &  0.9222 &  0.9435 &  0.9635 &  0.9821 &  1.0000 \\
$g$ & 7.25 &  4250 &  0.2496 &  0.5057 &  0.6011 &  0.6663 &  0.7167 &  0.7578 &  0.7937 &  0.8253 &  0.8533 &  0.8792 &  0.9030 &  0.9247 &  0.9453 &  0.9647 &  0.9827 &  1.0000 \\
$g$ & 7.25 &  4500 &  0.2304 &  0.5141 &  0.6082 &  0.6723 &  0.7219 &  0.7623 &  0.7975 &  0.8285 &  0.8560 &  0.8814 &  0.9047 &  0.9261 &  0.9463 &  0.9653 &  0.9830 &  1.0000 \\
$g$ & 7.25 &  4750 &  0.2412 &  0.5100 &  0.6054 &  0.6702 &  0.7201 &  0.7608 &  0.7962 &  0.8275 &  0.8551 &  0.8807 &  0.9042 &  0.9256 &  0.9460 &  0.9651 &  0.9829 &  1.0000 \\
$g$ & 7.25 &  5000 &  0.2625 &  0.5015 &  0.5973 &  0.6629 &  0.7136 &  0.7550 &  0.7912 &  0.8231 &  0.8514 &  0.8775 &  0.9016 &  0.9236 &  0.9445 &  0.9641 &  0.9824 &  1.0000 \\
$g$ & 7.25 &  5250 &  0.2736 &  0.4878 &  0.5845 &  0.6514 &  0.7033 &  0.7459 &  0.7832 &  0.8161 &  0.8454 &  0.8725 &  0.8975 &  0.9204 &  0.9421 &  0.9626 &  0.9816 &  1.0000 \\
$g$ & 7.25 &  5500 &  0.2707 &  0.4671 &  0.5648 &  0.6334 &  0.6872 &  0.7315 &  0.7704 &  0.8050 &  0.8358 &  0.8644 &  0.8908 &  0.9151 &  0.9382 &  0.9600 &  0.9804 &  1.0000 \\
$g$ & 7.25 &  6000 &  0.2653 &  0.4135 &  0.5112 &  0.5843 &  0.6432 &  0.6924 &  0.7362 &  0.7753 &  0.8104 &  0.8431 &  0.8735 &  0.9015 &  0.9282 &  0.9535 &  0.9771 &  1.0000 \\
$g$ & 7.25 &  6500 &  0.2700 &  0.3874 &  0.4793 &  0.5544 &  0.6167 &  0.6694 &  0.7166 &  0.7589 &  0.7967 &  0.8320 &  0.8647 &  0.8948 &  0.9234 &  0.9505 &  0.9757 &  1.0000 \\
$g$ & 7.25 &  7000 &  0.2809 &  0.3896 &  0.4750 &  0.5487 &  0.6113 &  0.6648 &  0.7129 &  0.7560 &  0.7946 &  0.8305 &  0.8637 &  0.8941 &  0.9231 &  0.9503 &  0.9756 &  1.0000 \\
$g$ & 7.25 &  7500 &  0.2924 &  0.4013 &  0.4830 &  0.5551 &  0.6169 &  0.6701 &  0.7178 &  0.7605 &  0.7987 &  0.8342 &  0.8669 &  0.8968 &  0.9251 &  0.9517 &  0.9763 &  1.0000 \\
$g$ & 7.25 &  8000 &  0.3019 &  0.4149 &  0.4956 &  0.5669 &  0.6281 &  0.6806 &  0.7276 &  0.7695 &  0.8068 &  0.8413 &  0.8729 &  0.9017 &  0.9288 &  0.9542 &  0.9776 &  1.0000 \\
$g$ & 7.25 &  8500 &  0.3096 &  0.4293 &  0.5111 &  0.5827 &  0.6437 &  0.6955 &  0.7414 &  0.7821 &  0.8179 &  0.8509 &  0.8809 &  0.9082 &  0.9337 &  0.9574 &  0.9792 &  1.0000 \\
$g$ & 7.25 &  9000 &  0.3171 &  0.4456 &  0.5305 &  0.6030 &  0.6636 &  0.7142 &  0.7586 &  0.7974 &  0.8314 &  0.8624 &  0.8905 &  0.9157 &  0.9393 &  0.9611 &  0.9811 &  1.0000 \\
$g$ & 7.25 &  9500 &  0.3250 &  0.4657 &  0.5545 &  0.6273 &  0.6866 &  0.7353 &  0.7774 &  0.8139 &  0.8456 &  0.8744 &  0.9002 &  0.9234 &  0.9449 &  0.9647 &  0.9829 &  1.0000 \\
$g$ & 7.25 & 10000 &  0.3340 &  0.4902 &  0.5804 &  0.6515 &  0.7083 &  0.7544 &  0.7940 &  0.8281 &  0.8575 &  0.8842 &  0.9081 &  0.9294 &  0.9493 &  0.9676 &  0.9842 &  1.0000 \\
$g$ & 7.25 & 10500 &  0.3421 &  0.5102 &  0.5992 &  0.6677 &  0.7219 &  0.7658 &  0.8034 &  0.8358 &  0.8638 &  0.8892 &  0.9120 &  0.9324 &  0.9514 &  0.9689 &  0.9849 &  1.0000 \\
$g$ & 7.25 & 11000 &  0.3464 &  0.5195 &  0.6061 &  0.6721 &  0.7244 &  0.7669 &  0.8036 &  0.8354 &  0.8630 &  0.8882 &  0.9109 &  0.9314 &  0.9505 &  0.9682 &  0.9845 &  1.0000 \\
$g$ & 7.25 & 11500 &  0.3499 &  0.5234 &  0.6053 &  0.6679 &  0.7181 &  0.7595 &  0.7957 &  0.8275 &  0.8555 &  0.8812 &  0.9048 &  0.9262 &  0.9465 &  0.9655 &  0.9831 &  1.0000 \\
$g$ & 7.25 & 12000 &  0.3538 &  0.5264 &  0.6033 &  0.6621 &  0.7099 &  0.7499 &  0.7855 &  0.8173 &  0.8457 &  0.8723 &  0.8970 &  0.9197 &  0.9414 &  0.9620 &  0.9813 &  1.0000 \\
$g$ & 7.25 & 12500 &  0.3581 &  0.5304 &  0.6041 &  0.6605 &  0.7068 &  0.7461 &  0.7814 &  0.8133 &  0.8421 &  0.8691 &  0.8943 &  0.9175 &  0.9398 &  0.9610 &  0.9808 &  1.0000 \\
$g$ & 7.25 & 13000 &  0.3642 &  0.5370 &  0.6096 &  0.6649 &  0.7105 &  0.7493 &  0.7843 &  0.8158 &  0.8443 &  0.8709 &  0.8958 &  0.9188 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$g$ & 7.25 & 13500 &  0.3713 &  0.5447 &  0.6165 &  0.6712 &  0.7161 &  0.7543 &  0.7887 &  0.8197 &  0.8476 &  0.8738 &  0.8982 &  0.9206 &  0.9421 &  0.9625 &  0.9816 &  1.0000 \\
$g$ & 7.25 & 14000 &  0.3787 &  0.5522 &  0.6235 &  0.6774 &  0.7217 &  0.7593 &  0.7931 &  0.8235 &  0.8509 &  0.8765 &  0.9004 &  0.9224 &  0.9434 &  0.9633 &  0.9820 &  1.0000 \\
$g$ & 7.25 & 14500 &  0.3858 &  0.5594 &  0.6299 &  0.6832 &  0.7268 &  0.7638 &  0.7970 &  0.8269 &  0.8538 &  0.8790 &  0.9024 &  0.9240 &  0.9446 &  0.9641 &  0.9823 &  1.0000 \\
$g$ & 7.25 & 15000 &  0.3931 &  0.5665 &  0.6362 &  0.6888 &  0.7318 &  0.7682 &  0.8008 &  0.8302 &  0.8566 &  0.8813 &  0.9043 &  0.9254 &  0.9457 &  0.9648 &  0.9827 &  1.0000 \\
$g$ & 7.25 & 15500 &  0.4000 &  0.5733 &  0.6422 &  0.6941 &  0.7364 &  0.7723 &  0.8044 &  0.8332 &  0.8592 &  0.8835 &  0.9060 &  0.9268 &  0.9467 &  0.9655 &  0.9830 &  1.0000 \\
$g$ & 7.25 & 16000 &  0.4078 &  0.5799 &  0.6480 &  0.6991 &  0.7409 &  0.7761 &  0.8077 &  0.8361 &  0.8616 &  0.8855 &  0.9077 &  0.9281 &  0.9476 &  0.9661 &  0.9833 &  1.0000 \\
$g$ & 7.25 & 16500 &  0.4142 &  0.5862 &  0.6535 &  0.7039 &  0.7451 &  0.7798 &  0.8109 &  0.8389 &  0.8640 &  0.8874 &  0.9093 &  0.9293 &  0.9485 &  0.9667 &  0.9836 &  1.0000 \\
$g$ & 7.25 & 17000 &  0.4202 &  0.5922 &  0.6587 &  0.7085 &  0.7491 &  0.7833 &  0.8140 &  0.8415 &  0.8662 &  0.8893 &  0.9107 &  0.9305 &  0.9494 &  0.9672 &  0.9839 &  1.0000 \\
$g$ & 7.25 & 20000 &  0.4479 &  0.6234 &  0.6857 &  0.7320 &  0.7695 &  0.8010 &  0.8292 &  0.8545 &  0.8772 &  0.8984 &  0.9181 &  0.9363 &  0.9536 &  0.9699 &  0.9852 &  1.0000 \\
$g$ & 7.25 & 25000 &  0.4692 &  0.6601 &  0.7182 &  0.7602 &  0.7940 &  0.8224 &  0.8476 &  0.8702 &  0.8904 &  0.9094 &  0.9269 &  0.9431 &  0.9585 &  0.9731 &  0.9868 &  1.0000 \\
$g$ & 7.25 & 30000 &  0.5270 &  0.6990 &  0.7531 &  0.7912 &  0.8213 &  0.8463 &  0.8684 &  0.8881 &  0.9057 &  0.9220 &  0.9372 &  0.9511 &  0.9644 &  0.9770 &  0.9887 &  1.0000 \\
$g$ & 7.50 &  4000 &  0.2820 &  0.4884 &  0.5860 &  0.6532 &  0.7053 &  0.7479 &  0.7851 &  0.8180 &  0.8471 &  0.8740 &  0.8988 &  0.9214 &  0.9429 &  0.9631 &  0.9819 &  1.0000 \\
$g$ & 7.50 &  4250 &  0.2400 &  0.5020 &  0.5979 &  0.6635 &  0.7143 &  0.7557 &  0.7919 &  0.8238 &  0.8520 &  0.8781 &  0.9021 &  0.9240 &  0.9448 &  0.9643 &  0.9825 &  1.0000 \\
$g$ & 7.50 &  4500 &  0.2238 &  0.5118 &  0.6062 &  0.6706 &  0.7204 &  0.7610 &  0.7964 &  0.8276 &  0.8552 &  0.8807 &  0.9042 &  0.9257 &  0.9460 &  0.9651 &  0.9829 &  1.0000 \\
$g$ & 7.50 &  4750 &  0.2243 &  0.5115 &  0.6066 &  0.6711 &  0.7209 &  0.7615 &  0.7968 &  0.8280 &  0.8555 &  0.8810 &  0.9044 &  0.9258 &  0.9462 &  0.9652 &  0.9829 &  1.0000 \\
$g$ & 7.50 &  5000 &  0.2606 &  0.5041 &  0.5998 &  0.6652 &  0.7158 &  0.7569 &  0.7929 &  0.8246 &  0.8526 &  0.8786 &  0.9025 &  0.9243 &  0.9450 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 7.50 &  5250 &  0.2748 &  0.4935 &  0.5898 &  0.6561 &  0.7076 &  0.7496 &  0.7865 &  0.8190 &  0.8479 &  0.8746 &  0.8992 &  0.9217 &  0.9431 &  0.9632 &  0.9819 &  1.0000 \\
$g$ & 7.50 &  5500 &  0.2725 &  0.4765 &  0.5739 &  0.6418 &  0.6948 &  0.7383 &  0.7765 &  0.8103 &  0.8404 &  0.8683 &  0.8940 &  0.9176 &  0.9401 &  0.9613 &  0.9810 &  1.0000 \\
$g$ & 7.50 &  6000 &  0.2682 &  0.4274 &  0.5253 &  0.5973 &  0.6548 &  0.7027 &  0.7452 &  0.7831 &  0.8170 &  0.8487 &  0.8780 &  0.9050 &  0.9308 &  0.9552 &  0.9780 &  1.0000 \\
$g$ & 7.50 &  6500 &  0.2716 &  0.3952 &  0.4884 &  0.5629 &  0.6243 &  0.6761 &  0.7224 &  0.7637 &  0.8008 &  0.8354 &  0.8674 &  0.8968 &  0.9249 &  0.9514 &  0.9761 &  1.0000 \\
$g$ & 7.50 &  7000 &  0.2819 &  0.3931 &  0.4796 &  0.5534 &  0.6158 &  0.6688 &  0.7164 &  0.7590 &  0.7971 &  0.8325 &  0.8653 &  0.8954 &  0.9240 &  0.9509 &  0.9759 &  1.0000 \\
$g$ & 7.50 &  7500 &  0.2939 &  0.4043 &  0.4869 &  0.5590 &  0.6207 &  0.6734 &  0.7207 &  0.7630 &  0.8008 &  0.8359 &  0.8682 &  0.8978 &  0.9258 &  0.9521 &  0.9765 &  1.0000 \\
$g$ & 7.50 &  8000 &  0.3045 &  0.4188 &  0.5003 &  0.5716 &  0.6324 &  0.6844 &  0.7308 &  0.7721 &  0.8089 &  0.8429 &  0.8741 &  0.9026 &  0.9295 &  0.9546 &  0.9778 &  1.0000 \\
$g$ & 7.50 &  8500 &  0.3131 &  0.4340 &  0.5168 &  0.5882 &  0.6485 &  0.6995 &  0.7447 &  0.7847 &  0.8201 &  0.8526 &  0.8822 &  0.9090 &  0.9343 &  0.9578 &  0.9794 &  1.0000 \\
$g$ & 7.50 &  9000 &  0.3212 &  0.4507 &  0.5365 &  0.6086 &  0.6683 &  0.7180 &  0.7616 &  0.7998 &  0.8333 &  0.8638 &  0.8915 &  0.9165 &  0.9398 &  0.9614 &  0.9812 &  1.0000 \\
$g$ & 7.50 &  9500 &  0.3294 &  0.4704 &  0.5599 &  0.6322 &  0.6906 &  0.7385 &  0.7800 &  0.8159 &  0.8472 &  0.8755 &  0.9011 &  0.9240 &  0.9453 &  0.9650 &  0.9830 &  1.0000 \\
$g$ & 7.50 & 10000 &  0.3385 &  0.4949 &  0.5860 &  0.6567 &  0.7128 &  0.7581 &  0.7970 &  0.8306 &  0.8596 &  0.8858 &  0.9093 &  0.9304 &  0.9499 &  0.9680 &  0.9844 &  1.0000 \\
$g$ & 7.50 & 10500 &  0.3478 &  0.5179 &  0.6078 &  0.6758 &  0.7291 &  0.7720 &  0.8087 &  0.8403 &  0.8676 &  0.8923 &  0.9145 &  0.9343 &  0.9528 &  0.9698 &  0.9853 &  1.0000 \\
$g$ & 7.50 & 11000 &  0.3538 &  0.5312 &  0.6191 &  0.6847 &  0.7359 &  0.7773 &  0.8128 &  0.8434 &  0.8699 &  0.8940 &  0.9157 &  0.9352 &  0.9533 &  0.9701 &  0.9854 &  1.0000 \\
$g$ & 7.50 & 11500 &  0.3570 &  0.5360 &  0.6206 &  0.6837 &  0.7334 &  0.7739 &  0.8089 &  0.8393 &  0.8660 &  0.8903 &  0.9124 &  0.9324 &  0.9512 &  0.9686 &  0.9847 &  1.0000 \\
$g$ & 7.50 & 12000 &  0.3613 &  0.5390 &  0.6188 &  0.6786 &  0.7264 &  0.7659 &  0.8005 &  0.8310 &  0.8580 &  0.8830 &  0.9060 &  0.9270 &  0.9469 &  0.9657 &  0.9832 &  1.0000 \\
$g$ & 7.50 & 12500 &  0.3651 &  0.5411 &  0.6164 &  0.6731 &  0.7190 &  0.7574 &  0.7917 &  0.8224 &  0.8499 &  0.8757 &  0.8996 &  0.9217 &  0.9429 &  0.9629 &  0.9818 &  1.0000 \\
$g$ & 7.50 & 13000 &  0.3695 &  0.5447 &  0.6174 &  0.6722 &  0.7170 &  0.7550 &  0.7891 &  0.8199 &  0.8477 &  0.8737 &  0.8980 &  0.9205 &  0.9420 &  0.9624 &  0.9815 &  1.0000 \\
$g$ & 7.50 & 13500 &  0.3756 &  0.5507 &  0.6221 &  0.6760 &  0.7203 &  0.7579 &  0.7917 &  0.8222 &  0.8497 &  0.8755 &  0.8995 &  0.9217 &  0.9429 &  0.9630 &  0.9818 &  1.0000 \\
$g$ & 7.50 & 14000 &  0.3823 &  0.5574 &  0.6281 &  0.6814 &  0.7251 &  0.7622 &  0.7956 &  0.8256 &  0.8526 &  0.8780 &  0.9015 &  0.9233 &  0.9441 &  0.9638 &  0.9822 &  1.0000 \\
$g$ & 7.50 & 14500 &  0.3893 &  0.5642 &  0.6342 &  0.6870 &  0.7301 &  0.7667 &  0.7995 &  0.8290 &  0.8555 &  0.8804 &  0.9035 &  0.9248 &  0.9452 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 7.50 & 15000 &  0.3963 &  0.5710 &  0.6403 &  0.6923 &  0.7349 &  0.7709 &  0.8031 &  0.8322 &  0.8582 &  0.8827 &  0.9053 &  0.9263 &  0.9463 &  0.9652 &  0.9829 &  1.0000 \\
$g$ & 7.50 & 15500 &  0.4033 &  0.5773 &  0.6459 &  0.6973 &  0.7392 &  0.7747 &  0.8065 &  0.8350 &  0.8607 &  0.8847 &  0.9070 &  0.9276 &  0.9473 &  0.9658 &  0.9832 &  1.0000 \\
$g$ & 7.50 & 16000 &  0.4099 &  0.5837 &  0.6515 &  0.7022 &  0.7436 &  0.7785 &  0.8098 &  0.8379 &  0.8631 &  0.8867 &  0.9086 &  0.9289 &  0.9482 &  0.9664 &  0.9835 &  1.0000 \\
$g$ & 7.50 & 16500 &  0.4162 &  0.5897 &  0.6568 &  0.7068 &  0.7476 &  0.7821 &  0.8128 &  0.8405 &  0.8654 &  0.8886 &  0.9102 &  0.9301 &  0.9491 &  0.9670 &  0.9838 &  1.0000 \\
$g$ & 7.50 & 17000 &  0.4219 &  0.5955 &  0.6618 &  0.7113 &  0.7515 &  0.7854 &  0.8158 &  0.8430 &  0.8675 &  0.8904 &  0.9116 &  0.9312 &  0.9499 &  0.9675 &  0.9840 &  1.0000 \\
$g$ & 7.50 & 20000 &  0.4490 &  0.6261 &  0.6883 &  0.7343 &  0.7715 &  0.8028 &  0.8308 &  0.8558 &  0.8783 &  0.8994 &  0.9189 &  0.9368 &  0.9540 &  0.9702 &  0.9854 &  1.0000 \\
$g$ & 7.50 & 25000 &  0.4706 &  0.6624 &  0.7203 &  0.7621 &  0.7957 &  0.8238 &  0.8488 &  0.8712 &  0.8913 &  0.9101 &  0.9275 &  0.9436 &  0.9589 &  0.9734 &  0.9869 &  1.0000 \\
$g$ & 7.50 & 30000 &  0.5312 &  0.7016 &  0.7554 &  0.7932 &  0.8230 &  0.8477 &  0.8696 &  0.8891 &  0.9065 &  0.9227 &  0.9378 &  0.9516 &  0.9647 &  0.9772 &  0.9888 &  1.0000 \\
$g$ & 7.75 &  4000 &  0.2692 &  0.4847 &  0.5828 &  0.6503 &  0.7028 &  0.7457 &  0.7832 &  0.8163 &  0.8457 &  0.8728 &  0.8978 &  0.9207 &  0.9424 &  0.9628 &  0.9817 &  1.0000 \\
$g$ & 7.75 &  4250 &  0.2305 &  0.4980 &  0.5945 &  0.6605 &  0.7117 &  0.7534 &  0.7899 &  0.8220 &  0.8505 &  0.8769 &  0.9011 &  0.9232 &  0.9442 &  0.9640 &  0.9823 &  1.0000 \\
$g$ & 7.75 &  4500 &  0.2168 &  0.5089 &  0.6037 &  0.6684 &  0.7185 &  0.7593 &  0.7949 &  0.8263 &  0.8541 &  0.8799 &  0.9035 &  0.9251 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$g$ & 7.75 &  4750 &  0.2187 &  0.5119 &  0.6066 &  0.6711 &  0.7209 &  0.7614 &  0.7967 &  0.8279 &  0.8555 &  0.8810 &  0.9044 &  0.9258 &  0.9461 &  0.9652 &  0.9829 &  1.0000 \\
$g$ & 7.75 &  5000 &  0.2575 &  0.5056 &  0.6014 &  0.6668 &  0.7172 &  0.7582 &  0.7940 &  0.8256 &  0.8535 &  0.8793 &  0.9031 &  0.9248 &  0.9454 &  0.9647 &  0.9827 &  1.0000 \\
$g$ & 7.75 &  5250 &  0.2754 &  0.4976 &  0.5936 &  0.6596 &  0.7107 &  0.7525 &  0.7890 &  0.8212 &  0.8497 &  0.8761 &  0.9005 &  0.9227 &  0.9438 &  0.9637 &  0.9822 &  1.0000 \\
$g$ & 7.75 &  5500 &  0.2746 &  0.4840 &  0.5809 &  0.6481 &  0.7005 &  0.7434 &  0.7810 &  0.8142 &  0.8438 &  0.8711 &  0.8964 &  0.9195 &  0.9415 &  0.9621 &  0.9814 &  1.0000 \\
$g$ & 7.75 &  6000 &  0.2710 &  0.4410 &  0.5390 &  0.6099 &  0.6661 &  0.7128 &  0.7541 &  0.7908 &  0.8236 &  0.8542 &  0.8825 &  0.9086 &  0.9334 &  0.9569 &  0.9788 &  1.0000 \\
$g$ & 7.75 &  6500 &  0.2734 &  0.4044 &  0.4988 &  0.5726 &  0.6330 &  0.6837 &  0.7289 &  0.7693 &  0.8055 &  0.8392 &  0.8705 &  0.8992 &  0.9266 &  0.9525 &  0.9767 &  1.0000 \\
$g$ & 7.75 &  7000 &  0.2829 &  0.3975 &  0.4851 &  0.5587 &  0.6205 &  0.6730 &  0.7199 &  0.7620 &  0.7995 &  0.8346 &  0.8669 &  0.8966 &  0.9248 &  0.9514 &  0.9761 &  1.0000 \\
$g$ & 7.75 &  7500 &  0.2950 &  0.4070 &  0.4902 &  0.5623 &  0.6237 &  0.6760 &  0.7229 &  0.7649 &  0.8023 &  0.8371 &  0.8692 &  0.8985 &  0.9263 &  0.9524 &  0.9767 &  1.0000 \\
$g$ & 7.75 &  8000 &  0.3064 &  0.4218 &  0.5037 &  0.5749 &  0.6353 &  0.6869 &  0.7328 &  0.7738 &  0.8102 &  0.8440 &  0.8749 &  0.9032 &  0.9298 &  0.9548 &  0.9779 &  1.0000 \\
$g$ & 7.75 &  8500 &  0.3161 &  0.4376 &  0.5209 &  0.5920 &  0.6518 &  0.7022 &  0.7469 &  0.7865 &  0.8214 &  0.8535 &  0.8829 &  0.9095 &  0.9346 &  0.9579 &  0.9795 &  1.0000 \\
$g$ & 7.75 &  9000 &  0.3249 &  0.4549 &  0.5413 &  0.6128 &  0.6718 &  0.7209 &  0.7639 &  0.8016 &  0.8346 &  0.8648 &  0.8922 &  0.9169 &  0.9401 &  0.9615 &  0.9812 &  1.0000 \\
$g$ & 7.75 &  9500 &  0.3335 &  0.4752 &  0.5651 &  0.6366 &  0.6942 &  0.7413 &  0.7821 &  0.8176 &  0.8484 &  0.8764 &  0.9017 &  0.9244 &  0.9456 &  0.9651 &  0.9830 &  1.0000 \\
$g$ & 7.75 & 10000 &  0.3426 &  0.4995 &  0.5913 &  0.6614 &  0.7167 &  0.7613 &  0.7996 &  0.8326 &  0.8612 &  0.8870 &  0.9102 &  0.9311 &  0.9504 &  0.9683 &  0.9846 &  1.0000 \\
$g$ & 7.75 & 10500 &  0.3524 &  0.5245 &  0.6151 &  0.6824 &  0.7348 &  0.7769 &  0.8128 &  0.8438 &  0.8705 &  0.8946 &  0.9163 &  0.9357 &  0.9538 &  0.9704 &  0.9856 &  1.0000 \\
$g$ & 7.75 & 11000 &  0.3603 &  0.5420 &  0.6305 &  0.6951 &  0.7452 &  0.7854 &  0.8198 &  0.8494 &  0.8750 &  0.8982 &  0.9191 &  0.9378 &  0.9552 &  0.9713 &  0.9860 &  1.0000 \\
$g$ & 7.75 & 11500 &  0.3647 &  0.5502 &  0.6362 &  0.6987 &  0.7472 &  0.7863 &  0.8200 &  0.8491 &  0.8744 &  0.8975 &  0.9183 &  0.9371 &  0.9546 &  0.9709 &  0.9858 &  1.0000 \\
$g$ & 7.75 & 12000 &  0.3679 &  0.5527 &  0.6349 &  0.6949 &  0.7421 &  0.7806 &  0.8140 &  0.8432 &  0.8689 &  0.8924 &  0.9139 &  0.9334 &  0.9518 &  0.9689 &  0.9848 &  1.0000 \\
$g$ & 7.75 & 12500 &  0.3724 &  0.5549 &  0.6326 &  0.6898 &  0.7354 &  0.7730 &  0.8061 &  0.8354 &  0.8615 &  0.8857 &  0.9079 &  0.9284 &  0.9479 &  0.9663 &  0.9834 &  1.0000 \\
$g$ & 7.75 & 13000 &  0.3763 &  0.5562 &  0.6301 &  0.6848 &  0.7289 &  0.7658 &  0.7987 &  0.8283 &  0.8548 &  0.8797 &  0.9028 &  0.9242 &  0.9447 &  0.9641 &  0.9823 &  1.0000 \\
$g$ & 7.75 & 13500 &  0.3808 &  0.5592 &  0.6306 &  0.6838 &  0.7272 &  0.7638 &  0.7968 &  0.8265 &  0.8532 &  0.8783 &  0.9018 &  0.9234 &  0.9441 &  0.9638 &  0.9822 &  1.0000 \\
$g$ & 7.75 & 14000 &  0.3865 &  0.5640 &  0.6342 &  0.6867 &  0.7297 &  0.7661 &  0.7988 &  0.8283 &  0.8548 &  0.8798 &  0.9029 &  0.9244 &  0.9449 &  0.9643 &  0.9824 &  1.0000 \\
$g$ & 7.75 & 14500 &  0.3928 &  0.5698 &  0.6392 &  0.6912 &  0.7337 &  0.7698 &  0.8021 &  0.8312 &  0.8574 &  0.8819 &  0.9047 &  0.9258 &  0.9459 &  0.9649 &  0.9827 &  1.0000 \\
$g$ & 7.75 & 15000 &  0.3993 &  0.5759 &  0.6447 &  0.6961 &  0.7382 &  0.7737 &  0.8055 &  0.8342 &  0.8600 &  0.8841 &  0.9065 &  0.9272 &  0.9469 &  0.9656 &  0.9831 &  1.0000 \\
$g$ & 7.75 & 15500 &  0.4058 &  0.5820 &  0.6501 &  0.7010 &  0.7425 &  0.7775 &  0.8089 &  0.8371 &  0.8624 &  0.8861 &  0.9081 &  0.9284 &  0.9479 &  0.9662 &  0.9834 &  1.0000 \\
$g$ & 7.75 & 16000 &  0.4120 &  0.5878 &  0.6552 &  0.7055 &  0.7464 &  0.7810 &  0.8119 &  0.8397 &  0.8646 &  0.8880 &  0.9096 &  0.9296 &  0.9487 &  0.9668 &  0.9837 &  1.0000 \\
$g$ & 7.75 & 16500 &  0.4182 &  0.5936 &  0.6603 &  0.7100 &  0.7503 &  0.7844 &  0.8149 &  0.8422 &  0.8668 &  0.8898 &  0.9111 &  0.9308 &  0.9496 &  0.9673 &  0.9839 &  1.0000 \\
$g$ & 7.75 & 17000 &  0.4245 &  0.5993 &  0.6653 &  0.7143 &  0.7541 &  0.7877 &  0.8177 &  0.8447 &  0.8689 &  0.8915 &  0.9125 &  0.9319 &  0.9504 &  0.9679 &  0.9842 &  1.0000 \\
$g$ & 7.75 & 20000 &  0.4500 &  0.6290 &  0.6910 &  0.7367 &  0.7736 &  0.8047 &  0.8324 &  0.8572 &  0.8795 &  0.9003 &  0.9196 &  0.9374 &  0.9544 &  0.9705 &  0.9855 &  1.0000 \\
$g$ & 7.75 & 25000 &  0.4720 &  0.6647 &  0.7224 &  0.7640 &  0.7973 &  0.8252 &  0.8501 &  0.8723 &  0.8922 &  0.9108 &  0.9281 &  0.9440 &  0.9592 &  0.9736 &  0.9870 &  1.0000 \\
$g$ & 7.75 & 30000 &  0.5350 &  0.7042 &  0.7576 &  0.7951 &  0.8246 &  0.8491 &  0.8708 &  0.8901 &  0.9074 &  0.9234 &  0.9383 &  0.9520 &  0.9651 &  0.9774 &  0.9889 &  1.0000 \\
$g$ & 8.00 &  4000 &  0.2558 &  0.4810 &  0.5796 &  0.6475 &  0.7003 &  0.7435 &  0.7812 &  0.8146 &  0.8442 &  0.8716 &  0.8968 &  0.9199 &  0.9418 &  0.9624 &  0.9815 &  1.0000 \\
$g$ & 8.00 &  4250 &  0.2210 &  0.4939 &  0.5909 &  0.6574 &  0.7089 &  0.7510 &  0.7878 &  0.8202 &  0.8490 &  0.8756 &  0.9000 &  0.9224 &  0.9436 &  0.9636 &  0.9821 &  1.0000 \\
$g$ & 8.00 &  4500 &  0.2104 &  0.5054 &  0.6007 &  0.6658 &  0.7162 &  0.7573 &  0.7932 &  0.8249 &  0.8529 &  0.8788 &  0.9026 &  0.9244 &  0.9451 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 8.00 &  4750 &  0.2052 &  0.5113 &  0.6059 &  0.6704 &  0.7202 &  0.7608 &  0.7962 &  0.8274 &  0.8551 &  0.8806 &  0.9041 &  0.9256 &  0.9460 &  0.9651 &  0.9829 &  1.0000 \\
$g$ & 8.00 &  5000 &  0.2526 &  0.5061 &  0.6022 &  0.6675 &  0.7179 &  0.7589 &  0.7946 &  0.8261 &  0.8540 &  0.8797 &  0.9034 &  0.9250 &  0.9456 &  0.9648 &  0.9827 &  1.0000 \\
$g$ & 8.00 &  5250 &  0.2756 &  0.5006 &  0.5965 &  0.6622 &  0.7131 &  0.7546 &  0.7908 &  0.8228 &  0.8511 &  0.8773 &  0.9014 &  0.9235 &  0.9444 &  0.9641 &  0.9824 &  1.0000 \\
$g$ & 8.00 &  5500 &  0.2763 &  0.4899 &  0.5864 &  0.6531 &  0.7049 &  0.7473 &  0.7845 &  0.8173 &  0.8464 &  0.8733 &  0.8982 &  0.9209 &  0.9425 &  0.9628 &  0.9818 &  1.0000 \\
$g$ & 8.00 &  6000 &  0.2738 &  0.4537 &  0.5515 &  0.6214 &  0.6766 &  0.7221 &  0.7623 &  0.7980 &  0.8298 &  0.8594 &  0.8868 &  0.9119 &  0.9359 &  0.9585 &  0.9796 &  1.0000 \\
$g$ & 8.00 &  6500 &  0.2754 &  0.4148 &  0.5102 &  0.5833 &  0.6425 &  0.6921 &  0.7361 &  0.7755 &  0.8107 &  0.8436 &  0.8740 &  0.9019 &  0.9286 &  0.9538 &  0.9773 &  1.0000 \\
$g$ & 8.00 &  7000 &  0.2838 &  0.4022 &  0.4911 &  0.5646 &  0.6258 &  0.6776 &  0.7239 &  0.7653 &  0.8024 &  0.8369 &  0.8687 &  0.8980 &  0.9258 &  0.9520 &  0.9765 &  1.0000 \\
$g$ & 8.00 &  7500 &  0.2957 &  0.4098 &  0.4936 &  0.5655 &  0.6265 &  0.6785 &  0.7250 &  0.7666 &  0.8037 &  0.8382 &  0.8700 &  0.8991 &  0.9268 &  0.9527 &  0.9768 &  1.0000 \\
$g$ & 8.00 &  8000 &  0.3077 &  0.4241 &  0.5062 &  0.5771 &  0.6372 &  0.6884 &  0.7341 &  0.7748 &  0.8110 &  0.8445 &  0.8753 &  0.9034 &  0.9300 &  0.9549 &  0.9779 &  1.0000 \\
$g$ & 8.00 &  8500 &  0.3184 &  0.4404 &  0.5236 &  0.5943 &  0.6536 &  0.7037 &  0.7480 &  0.7872 &  0.8220 &  0.8539 &  0.8831 &  0.9097 &  0.9347 &  0.9579 &  0.9795 &  1.0000 \\
$g$ & 8.00 &  9000 &  0.3279 &  0.4579 &  0.5443 &  0.6154 &  0.6738 &  0.7224 &  0.7649 &  0.8023 &  0.8351 &  0.8651 &  0.8923 &  0.9170 &  0.9401 &  0.9615 &  0.9812 &  1.0000 \\
$g$ & 8.00 &  9500 &  0.3371 &  0.4789 &  0.5689 &  0.6398 &  0.6967 &  0.7432 &  0.7835 &  0.8185 &  0.8491 &  0.8769 &  0.9020 &  0.9245 &  0.9456 &  0.9651 &  0.9830 &  1.0000 \\
$g$ & 8.00 & 10000 &  0.3462 &  0.5035 &  0.5957 &  0.6651 &  0.7196 &  0.7636 &  0.8014 &  0.8340 &  0.8622 &  0.8878 &  0.9108 &  0.9314 &  0.9506 &  0.9684 &  0.9846 &  1.0000 \\
$g$ & 8.00 & 10500 &  0.3564 &  0.5305 &  0.6215 &  0.6880 &  0.7395 &  0.7808 &  0.8160 &  0.8464 &  0.8726 &  0.8963 &  0.9176 &  0.9367 &  0.9545 &  0.9708 &  0.9858 &  1.0000 \\
$g$ & 8.00 & 11000 &  0.3656 &  0.5512 &  0.6399 &  0.7035 &  0.7525 &  0.7916 &  0.8251 &  0.8538 &  0.8787 &  0.9012 &  0.9215 &  0.9396 &  0.9566 &  0.9722 &  0.9865 &  1.0000 \\
$g$ & 8.00 & 11500 &  0.3716 &  0.5636 &  0.6498 &  0.7111 &  0.7582 &  0.7961 &  0.8284 &  0.8564 &  0.8806 &  0.9026 &  0.9225 &  0.9403 &  0.9570 &  0.9724 &  0.9866 &  1.0000 \\
$g$ & 8.00 & 12000 &  0.3750 &  0.5685 &  0.6518 &  0.7111 &  0.7570 &  0.7941 &  0.8260 &  0.8539 &  0.8781 &  0.9003 &  0.9204 &  0.9386 &  0.9556 &  0.9715 &  0.9861 &  1.0000 \\
$g$ & 8.00 & 12500 &  0.3788 &  0.5699 &  0.6494 &  0.7065 &  0.7513 &  0.7878 &  0.8197 &  0.8477 &  0.8723 &  0.8950 &  0.9158 &  0.9348 &  0.9527 &  0.9695 &  0.9850 &  1.0000 \\
$g$ & 8.00 & 13000 &  0.3834 &  0.5712 &  0.6468 &  0.7015 &  0.7450 &  0.7809 &  0.8126 &  0.8407 &  0.8657 &  0.8890 &  0.9105 &  0.9304 &  0.9493 &  0.9671 &  0.9838 &  1.0000 \\
$g$ & 8.00 & 13500 &  0.3873 &  0.5717 &  0.6440 &  0.6967 &  0.7391 &  0.7746 &  0.8062 &  0.8346 &  0.8601 &  0.8840 &  0.9063 &  0.9269 &  0.9467 &  0.9654 &  0.9830 &  1.0000 \\
$g$ & 8.00 & 14000 &  0.3917 &  0.5736 &  0.6437 &  0.6953 &  0.7372 &  0.7725 &  0.8042 &  0.8328 &  0.8586 &  0.8828 &  0.9053 &  0.9262 &  0.9462 &  0.9651 &  0.9828 &  1.0000 \\
$g$ & 8.00 & 14500 &  0.3969 &  0.5772 &  0.6461 &  0.6971 &  0.7387 &  0.7740 &  0.8056 &  0.8341 &  0.8597 &  0.8838 &  0.9062 &  0.9269 &  0.9467 &  0.9654 &  0.9830 &  1.0000 \\
$g$ & 8.00 & 15000 &  0.4027 &  0.5820 &  0.6501 &  0.7007 &  0.7420 &  0.7770 &  0.8083 &  0.8365 &  0.8619 &  0.8856 &  0.9077 &  0.9281 &  0.9476 &  0.9660 &  0.9833 &  1.0000 \\
$g$ & 8.00 & 15500 &  0.4087 &  0.5871 &  0.6546 &  0.7049 &  0.7458 &  0.7803 &  0.8113 &  0.8391 &  0.8641 &  0.8875 &  0.9093 &  0.9293 &  0.9485 &  0.9666 &  0.9836 &  1.0000 \\
$g$ & 8.00 & 16000 &  0.4147 &  0.5926 &  0.6595 &  0.7092 &  0.7497 &  0.7838 &  0.8143 &  0.8417 &  0.8663 &  0.8893 &  0.9107 &  0.9305 &  0.9493 &  0.9672 &  0.9839 &  1.0000 \\
$g$ & 8.00 & 16500 &  0.4259 &  0.5985 &  0.6645 &  0.7136 &  0.7534 &  0.7871 &  0.8171 &  0.8442 &  0.8684 &  0.8911 &  0.9122 &  0.9316 &  0.9502 &  0.9677 &  0.9841 &  1.0000 \\
$g$ & 8.00 & 17000 &  0.4259 &  0.6033 &  0.6689 &  0.7175 &  0.7569 &  0.7901 &  0.8198 &  0.8464 &  0.8704 &  0.8927 &  0.9135 &  0.9326 &  0.9509 &  0.9682 &  0.9844 &  1.0000 \\
$g$ & 8.00 & 20000 &  0.4509 &  0.6321 &  0.6939 &  0.7392 &  0.7758 &  0.8066 &  0.8340 &  0.8586 &  0.8807 &  0.9013 &  0.9204 &  0.9380 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$g$ & 8.00 & 25000 &  0.4733 &  0.6670 &  0.7245 &  0.7659 &  0.7990 &  0.8267 &  0.8513 &  0.8734 &  0.8931 &  0.9116 &  0.9287 &  0.9445 &  0.9595 &  0.9738 &  0.9871 &  1.0000 \\
$g$ & 8.00 & 30000 &  0.5387 &  0.7067 &  0.7597 &  0.7969 &  0.8262 &  0.8505 &  0.8720 &  0.8911 &  0.9082 &  0.9241 &  0.9389 &  0.9524 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$g$ & 8.25 &  4000 &  0.2422 &  0.4774 &  0.5763 &  0.6446 &  0.6977 &  0.7412 &  0.7793 &  0.8129 &  0.8428 &  0.8704 &  0.8958 &  0.9191 &  0.9412 &  0.9620 &  0.9814 &  1.0000 \\
$g$ & 8.25 &  4250 &  0.2116 &  0.4897 &  0.5872 &  0.6542 &  0.7061 &  0.7485 &  0.7856 &  0.8184 &  0.8474 &  0.8742 &  0.8989 &  0.9215 &  0.9430 &  0.9632 &  0.9819 &  1.0000 \\
$g$ & 8.25 &  4500 &  0.2018 &  0.5014 &  0.5973 &  0.6629 &  0.7136 &  0.7551 &  0.7912 &  0.8232 &  0.8515 &  0.8776 &  0.9017 &  0.9237 &  0.9446 &  0.9642 &  0.9824 &  1.0000 \\
$g$ & 8.25 &  4750 &  0.1970 &  0.5093 &  0.6041 &  0.6688 &  0.7188 &  0.7595 &  0.7951 &  0.8265 &  0.8543 &  0.8800 &  0.9036 &  0.9252 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$g$ & 8.25 &  5000 &  0.2557 &  0.5059 &  0.6022 &  0.6675 &  0.7179 &  0.7589 &  0.7947 &  0.8262 &  0.8540 &  0.8798 &  0.9034 &  0.9251 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$g$ & 8.25 &  5250 &  0.2747 &  0.5024 &  0.5984 &  0.6640 &  0.7147 &  0.7560 &  0.7921 &  0.8239 &  0.8521 &  0.8782 &  0.9021 &  0.9240 &  0.9448 &  0.9643 &  0.9825 &  1.0000 \\
$g$ & 8.25 &  5500 &  0.2779 &  0.4942 &  0.5903 &  0.6567 &  0.7081 &  0.7502 &  0.7870 &  0.8195 &  0.8483 &  0.8749 &  0.8995 &  0.9219 &  0.9433 &  0.9633 &  0.9820 &  1.0000 \\
$g$ & 8.25 &  6000 &  0.2763 &  0.4646 &  0.5621 &  0.6312 &  0.6853 &  0.7300 &  0.7692 &  0.8040 &  0.8350 &  0.8638 &  0.8904 &  0.9148 &  0.9380 &  0.9599 &  0.9803 &  1.0000 \\
$g$ & 8.25 &  6500 &  0.2775 &  0.4265 &  0.5226 &  0.5947 &  0.6527 &  0.7010 &  0.7439 &  0.7822 &  0.8164 &  0.8483 &  0.8778 &  0.9049 &  0.9308 &  0.9552 &  0.9780 &  1.0000 \\
$g$ & 8.25 &  7000 &  0.2847 &  0.4084 &  0.4985 &  0.5716 &  0.6320 &  0.6831 &  0.7286 &  0.7693 &  0.8057 &  0.8395 &  0.8709 &  0.8996 &  0.9270 &  0.9528 &  0.9768 &  1.0000 \\
$g$ & 8.25 &  7500 &  0.2962 &  0.4126 &  0.4970 &  0.5688 &  0.6294 &  0.6810 &  0.7271 &  0.7683 &  0.8051 &  0.8393 &  0.8709 &  0.8998 &  0.9272 &  0.9530 &  0.9769 &  1.0000 \\
$g$ & 8.25 &  8000 &  0.3085 &  0.4261 &  0.5081 &  0.5787 &  0.6385 &  0.6894 &  0.7349 &  0.7754 &  0.8114 &  0.8448 &  0.8755 &  0.9035 &  0.9301 &  0.9549 &  0.9779 &  1.0000 \\
$g$ & 8.25 &  8500 &  0.3199 &  0.4424 &  0.5251 &  0.5954 &  0.6544 &  0.7041 &  0.7482 &  0.7873 &  0.8219 &  0.8537 &  0.8829 &  0.9095 &  0.9345 &  0.9578 &  0.9794 &  1.0000 \\
$g$ & 8.25 &  9000 &  0.3302 &  0.4601 &  0.5458 &  0.6164 &  0.6744 &  0.7227 &  0.7650 &  0.8022 &  0.8348 &  0.8648 &  0.8920 &  0.9167 &  0.9398 &  0.9613 &  0.9811 &  1.0000 \\
$g$ & 8.25 &  9500 &  0.3399 &  0.4813 &  0.5709 &  0.6412 &  0.6976 &  0.7437 &  0.7837 &  0.8186 &  0.8490 &  0.8766 &  0.9017 &  0.9243 &  0.9454 &  0.9650 &  0.9829 &  1.0000 \\
$g$ & 8.25 & 10000 &  0.3491 &  0.5062 &  0.5984 &  0.6673 &  0.7213 &  0.7648 &  0.8022 &  0.8345 &  0.8625 &  0.8879 &  0.9109 &  0.9315 &  0.9506 &  0.9684 &  0.9846 &  1.0000 \\
$g$ & 8.25 & 10500 &  0.3594 &  0.5342 &  0.6257 &  0.6917 &  0.7426 &  0.7833 &  0.8180 &  0.8479 &  0.8738 &  0.8972 &  0.9183 &  0.9372 &  0.9548 &  0.9710 &  0.9859 &  1.0000 \\
$g$ & 8.25 & 11000 &  0.3699 &  0.5590 &  0.6476 &  0.7103 &  0.7582 &  0.7965 &  0.8291 &  0.8572 &  0.8814 &  0.9034 &  0.9232 &  0.9409 &  0.9575 &  0.9728 &  0.9867 &  1.0000 \\
$g$ & 8.25 & 11500 &  0.3774 &  0.5749 &  0.6609 &  0.7210 &  0.7668 &  0.8034 &  0.8347 &  0.8617 &  0.8851 &  0.9063 &  0.9254 &  0.9426 &  0.9587 &  0.9735 &  0.9871 &  1.0000 \\
$g$ & 8.25 & 12000 &  0.3820 &  0.5838 &  0.6670 &  0.7250 &  0.7694 &  0.8051 &  0.8357 &  0.8622 &  0.8852 &  0.9062 &  0.9252 &  0.9424 &  0.9584 &  0.9733 &  0.9870 &  1.0000 \\
$g$ & 8.25 & 12500 &  0.3852 &  0.5866 &  0.6668 &  0.7229 &  0.7663 &  0.8015 &  0.8319 &  0.8584 &  0.8817 &  0.9030 &  0.9224 &  0.9401 &  0.9566 &  0.9721 &  0.9863 &  1.0000 \\
$g$ & 8.25 & 13000 &  0.3895 &  0.5873 &  0.6641 &  0.7184 &  0.7608 &  0.7956 &  0.8259 &  0.8527 &  0.8763 &  0.8982 &  0.9182 &  0.9365 &  0.9539 &  0.9702 &  0.9854 &  1.0000 \\
$g$ & 8.25 & 13500 &  0.3942 &  0.5877 &  0.6612 &  0.7136 &  0.7551 &  0.7894 &  0.8196 &  0.8465 &  0.8705 &  0.8929 &  0.9136 &  0.9327 &  0.9510 &  0.9682 &  0.9844 &  1.0000 \\
$g$ & 8.25 & 14000 &  0.3981 &  0.5874 &  0.6580 &  0.7089 &  0.7496 &  0.7836 &  0.8139 &  0.8411 &  0.8656 &  0.8886 &  0.9100 &  0.9298 &  0.9487 &  0.9667 &  0.9836 &  1.0000 \\
$g$ & 8.25 & 14500 &  0.4021 &  0.5881 &  0.6568 &  0.7068 &  0.7472 &  0.7812 &  0.8117 &  0.8392 &  0.8639 &  0.8872 &  0.9089 &  0.9289 &  0.9481 &  0.9664 &  0.9834 &  1.0000 \\
$g$ & 8.25 & 15000 &  0.4068 &  0.5904 &  0.6579 &  0.7074 &  0.7477 &  0.7817 &  0.8122 &  0.8397 &  0.8645 &  0.8878 &  0.9094 &  0.9294 &  0.9485 &  0.9666 &  0.9836 &  1.0000 \\
$g$ & 8.25 & 15500 &  0.4120 &  0.5938 &  0.6606 &  0.7099 &  0.7500 &  0.7839 &  0.8142 &  0.8415 &  0.8661 &  0.8891 &  0.9105 &  0.9303 &  0.9492 &  0.9671 &  0.9838 &  1.0000 \\
$g$ & 8.25 & 16000 &  0.4175 &  0.5983 &  0.6645 &  0.7135 &  0.7533 &  0.7868 &  0.8169 &  0.8438 &  0.8681 &  0.8908 &  0.9119 &  0.9314 &  0.9500 &  0.9676 &  0.9841 &  1.0000 \\
$g$ & 8.25 & 16500 &  0.4206 &  0.6025 &  0.6683 &  0.7169 &  0.7564 &  0.7896 &  0.8193 &  0.8460 &  0.8699 &  0.8924 &  0.9132 &  0.9324 &  0.9507 &  0.9681 &  0.9843 &  1.0000 \\
$g$ & 8.25 & 17000 &  0.4280 &  0.6077 &  0.6728 &  0.7208 &  0.7598 &  0.7926 &  0.8219 &  0.8482 &  0.8719 &  0.8940 &  0.9145 &  0.9334 &  0.9515 &  0.9686 &  0.9845 &  1.0000 \\
$g$ & 8.25 & 20000 &  0.4520 &  0.6354 &  0.6968 &  0.7418 &  0.7781 &  0.8085 &  0.8357 &  0.8600 &  0.8818 &  0.9022 &  0.9212 &  0.9386 &  0.9553 &  0.9710 &  0.9858 &  1.0000 \\
$g$ & 8.25 & 25000 &  0.4747 &  0.6693 &  0.7266 &  0.7677 &  0.8006 &  0.8281 &  0.8525 &  0.8744 &  0.8940 &  0.9123 &  0.9293 &  0.9449 &  0.9599 &  0.9740 &  0.9872 &  1.0000 \\
$g$ & 8.25 & 30000 &  0.5424 &  0.7093 &  0.7619 &  0.7987 &  0.8278 &  0.8519 &  0.8731 &  0.8921 &  0.9090 &  0.9248 &  0.9394 &  0.9529 &  0.9657 &  0.9778 &  0.9891 &  1.0000 \\
$g$ & 8.50 &  4000 &  0.2287 &  0.4738 &  0.5732 &  0.6418 &  0.6953 &  0.7390 &  0.7774 &  0.8113 &  0.8413 &  0.8692 &  0.8948 &  0.9183 &  0.9406 &  0.9616 &  0.9812 &  1.0000 \\
$g$ & 8.50 &  4250 &  0.2042 &  0.4856 &  0.5836 &  0.6510 &  0.7033 &  0.7460 &  0.7834 &  0.8165 &  0.8458 &  0.8729 &  0.8978 &  0.9207 &  0.9424 &  0.9628 &  0.9817 &  1.0000 \\
$g$ & 8.50 &  4500 &  0.1937 &  0.4972 &  0.5936 &  0.6597 &  0.7108 &  0.7526 &  0.7891 &  0.8213 &  0.8499 &  0.8763 &  0.9006 &  0.9229 &  0.9439 &  0.9638 &  0.9822 &  1.0000 \\
$g$ & 8.50 &  4750 &  0.1920 &  0.5063 &  0.6015 &  0.6665 &  0.7168 &  0.7578 &  0.7936 &  0.8252 &  0.8532 &  0.8790 &  0.9028 &  0.9246 &  0.9452 &  0.9646 &  0.9826 &  1.0000 \\
$g$ & 8.50 &  5000 &  0.2335 &  0.5050 &  0.6016 &  0.6671 &  0.7176 &  0.7587 &  0.7944 &  0.8260 &  0.8539 &  0.8796 &  0.9033 &  0.9250 &  0.9455 &  0.9648 &  0.9827 &  1.0000 \\
$g$ & 8.50 &  5250 &  0.2727 &  0.5031 &  0.5993 &  0.6649 &  0.7156 &  0.7568 &  0.7928 &  0.8246 &  0.8527 &  0.8786 &  0.9025 &  0.9244 &  0.9451 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 8.50 &  5500 &  0.2785 &  0.4968 &  0.5930 &  0.6592 &  0.7104 &  0.7523 &  0.7889 &  0.8211 &  0.8497 &  0.8762 &  0.9005 &  0.9227 &  0.9439 &  0.9637 &  0.9822 &  1.0000 \\
$g$ & 8.50 &  6000 &  0.2786 &  0.4735 &  0.5706 &  0.6389 &  0.6923 &  0.7362 &  0.7747 &  0.8088 &  0.8391 &  0.8673 &  0.8932 &  0.9170 &  0.9397 &  0.9610 &  0.9808 &  1.0000 \\
$g$ & 8.50 &  6500 &  0.2796 &  0.4384 &  0.5349 &  0.6061 &  0.6629 &  0.7101 &  0.7519 &  0.7890 &  0.8222 &  0.8531 &  0.8817 &  0.9080 &  0.9330 &  0.9566 &  0.9787 &  1.0000 \\
$g$ & 8.50 &  7000 &  0.2857 &  0.4155 &  0.5070 &  0.5797 &  0.6393 &  0.6895 &  0.7341 &  0.7740 &  0.8096 &  0.8428 &  0.8734 &  0.9016 &  0.9284 &  0.9537 &  0.9773 &  1.0000 \\
$g$ & 8.50 &  7500 &  0.2964 &  0.4156 &  0.5009 &  0.5726 &  0.6328 &  0.6839 &  0.7296 &  0.7704 &  0.8068 &  0.8407 &  0.8719 &  0.9006 &  0.9278 &  0.9534 &  0.9771 &  1.0000 \\
$g$ & 8.50 &  8000 &  0.3088 &  0.4277 &  0.5097 &  0.5801 &  0.6396 &  0.6903 &  0.7355 &  0.7758 &  0.8117 &  0.8450 &  0.8756 &  0.9036 &  0.9301 &  0.9549 &  0.9779 &  1.0000 \\
$g$ & 8.50 &  8500 &  0.3208 &  0.4439 &  0.5260 &  0.5958 &  0.6544 &  0.7039 &  0.7478 &  0.7868 &  0.8214 &  0.8533 &  0.8825 &  0.9091 &  0.9342 &  0.9576 &  0.9793 &  1.0000 \\
$g$ & 8.50 &  9000 &  0.3318 &  0.4615 &  0.5462 &  0.6162 &  0.6739 &  0.7219 &  0.7641 &  0.8013 &  0.8339 &  0.8639 &  0.8913 &  0.9161 &  0.9393 &  0.9610 &  0.9810 &  1.0000 \\
$g$ & 8.50 &  9500 &  0.3418 &  0.4822 &  0.5709 &  0.6408 &  0.6969 &  0.7428 &  0.7828 &  0.8176 &  0.8480 &  0.8758 &  0.9010 &  0.9237 &  0.9449 &  0.9646 &  0.9828 &  1.0000 \\
$g$ & 8.50 & 10000 &  0.3512 &  0.5070 &  0.5989 &  0.6675 &  0.7212 &  0.7645 &  0.8018 &  0.8340 &  0.8620 &  0.8874 &  0.9104 &  0.9310 &  0.9503 &  0.9681 &  0.9845 &  1.0000 \\
$g$ & 8.50 & 10500 &  0.3615 &  0.5361 &  0.6278 &  0.6935 &  0.7440 &  0.7843 &  0.8188 &  0.8485 &  0.8742 &  0.8975 &  0.9184 &  0.9373 &  0.9548 &  0.9711 &  0.9859 &  1.0000 \\
$g$ & 8.50 & 11000 &  0.3730 &  0.5640 &  0.6527 &  0.7147 &  0.7619 &  0.7995 &  0.8316 &  0.8592 &  0.8831 &  0.9047 &  0.9242 &  0.9417 &  0.9580 &  0.9731 &  0.9869 &  1.0000 \\
$g$ & 8.50 & 11500 &  0.3822 &  0.5841 &  0.6697 &  0.7286 &  0.7734 &  0.8090 &  0.8394 &  0.8656 &  0.8884 &  0.9090 &  0.9275 &  0.9442 &  0.9598 &  0.9742 &  0.9875 &  1.0000 \\
$g$ & 8.50 & 12000 &  0.3880 &  0.5965 &  0.6792 &  0.7358 &  0.7789 &  0.8133 &  0.8427 &  0.8682 &  0.8903 &  0.9104 &  0.9286 &  0.9450 &  0.9603 &  0.9745 &  0.9876 &  1.0000 \\
$g$ & 8.50 & 12500 &  0.3919 &  0.6029 &  0.6827 &  0.7375 &  0.7794 &  0.8131 &  0.8421 &  0.8673 &  0.8893 &  0.9094 &  0.9277 &  0.9442 &  0.9597 &  0.9741 &  0.9873 &  1.0000 \\
$g$ & 8.50 & 13000 &  0.3952 &  0.6043 &  0.6812 &  0.7344 &  0.7755 &  0.8088 &  0.8378 &  0.8631 &  0.8854 &  0.9059 &  0.9247 &  0.9417 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$g$ & 8.50 & 13500 &  0.3998 &  0.6043 &  0.6785 &  0.7302 &  0.7706 &  0.8036 &  0.8325 &  0.8581 &  0.8807 &  0.9017 &  0.9210 &  0.9386 &  0.9554 &  0.9711 &  0.9858 &  1.0000 \\
$g$ & 8.50 & 14000 &  0.4045 &  0.6040 &  0.6755 &  0.7257 &  0.7653 &  0.7981 &  0.8270 &  0.8527 &  0.8757 &  0.8971 &  0.9170 &  0.9353 &  0.9528 &  0.9694 &  0.9850 &  1.0000 \\
$g$ & 8.50 & 14500 &  0.4083 &  0.6029 &  0.6719 &  0.7210 &  0.7601 &  0.7927 &  0.8217 &  0.8478 &  0.8712 &  0.8932 &  0.9137 &  0.9327 &  0.9508 &  0.9681 &  0.9843 &  1.0000 \\
$g$ & 8.50 & 15000 &  0.4120 &  0.6024 &  0.6696 &  0.7181 &  0.7570 &  0.7897 &  0.8190 &  0.8454 &  0.8691 &  0.8915 &  0.9123 &  0.9316 &  0.9501 &  0.9676 &  0.9840 &  1.0000 \\
$g$ & 8.50 & 15500 &  0.4161 &  0.6032 &  0.6694 &  0.7175 &  0.7564 &  0.7893 &  0.8187 &  0.8452 &  0.8691 &  0.8915 &  0.9124 &  0.9317 &  0.9502 &  0.9677 &  0.9841 &  1.0000 \\
$g$ & 8.50 & 16000 &  0.4208 &  0.6056 &  0.6711 &  0.7191 &  0.7579 &  0.7907 &  0.8201 &  0.8465 &  0.8703 &  0.8926 &  0.9133 &  0.9324 &  0.9507 &  0.9681 &  0.9843 &  1.0000 \\
$g$ & 8.50 & 16500 &  0.4256 &  0.6089 &  0.6739 &  0.7216 &  0.7603 &  0.7929 &  0.8221 &  0.8483 &  0.8719 &  0.8939 &  0.9144 &  0.9333 &  0.9514 &  0.9685 &  0.9845 &  1.0000 \\
$g$ & 8.50 & 17000 &  0.4305 &  0.6129 &  0.6774 &  0.7248 &  0.7632 &  0.7955 &  0.8244 &  0.8503 &  0.8736 &  0.8954 &  0.9156 &  0.9342 &  0.9521 &  0.9689 &  0.9847 &  1.0000 \\
$g$ & 8.50 & 20000 &  0.4530 &  0.6387 &  0.6999 &  0.7444 &  0.7804 &  0.8105 &  0.8374 &  0.8614 &  0.8830 &  0.9032 &  0.9219 &  0.9392 &  0.9557 &  0.9713 &  0.9859 &  1.0000 \\
$g$ & 8.50 & 25000 &  0.4760 &  0.6716 &  0.7287 &  0.7696 &  0.8022 &  0.8295 &  0.8537 &  0.8754 &  0.8948 &  0.9129 &  0.9298 &  0.9453 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$g$ & 8.50 & 30000 &  0.5461 &  0.7118 &  0.7640 &  0.8005 &  0.8293 &  0.8532 &  0.8743 &  0.8931 &  0.9099 &  0.9255 &  0.9400 &  0.9533 &  0.9660 &  0.9780 &  0.9892 &  1.0000 \\
$g$ & 8.75 &  4000 &  0.2156 &  0.4705 &  0.5702 &  0.6392 &  0.6929 &  0.7369 &  0.7755 &  0.8097 &  0.8400 &  0.8680 &  0.8939 &  0.9176 &  0.9401 &  0.9613 &  0.9810 &  1.0000 \\
$g$ & 8.75 &  4250 &  0.1935 &  0.4815 &  0.5800 &  0.6478 &  0.7005 &  0.7435 &  0.7813 &  0.8146 &  0.8442 &  0.8715 &  0.8967 &  0.9198 &  0.9417 &  0.9623 &  0.9815 &  1.0000 \\
$g$ & 8.75 &  4500 &  0.1880 &  0.4929 &  0.5899 &  0.6564 &  0.7080 &  0.7501 &  0.7869 &  0.8195 &  0.8483 &  0.8750 &  0.8995 &  0.9220 &  0.9433 &  0.9634 &  0.9820 &  1.0000 \\
$g$ & 8.75 &  4750 &  0.1891 &  0.5029 &  0.5985 &  0.6639 &  0.7145 &  0.7558 &  0.7918 &  0.8237 &  0.8519 &  0.8780 &  0.9020 &  0.9239 &  0.9447 &  0.9643 &  0.9825 &  1.0000 \\
$g$ & 8.75 &  5000 &  0.2138 &  0.5045 &  0.6010 &  0.6665 &  0.7170 &  0.7581 &  0.7940 &  0.8256 &  0.8535 &  0.8793 &  0.9031 &  0.9248 &  0.9454 &  0.9647 &  0.9827 &  1.0000 \\
$g$ & 8.75 &  5250 &  0.2692 &  0.5026 &  0.5991 &  0.6649 &  0.7156 &  0.7569 &  0.7930 &  0.8247 &  0.8528 &  0.8788 &  0.9026 &  0.9244 &  0.9451 &  0.9646 &  0.9826 &  1.0000 \\
$g$ & 8.75 &  5500 &  0.2789 &  0.4994 &  0.5954 &  0.6614 &  0.7124 &  0.7540 &  0.7903 &  0.8224 &  0.8508 &  0.8771 &  0.9012 &  0.9233 &  0.9443 &  0.9640 &  0.9823 &  1.0000 \\
$g$ & 8.75 &  6000 &  0.2805 &  0.4805 &  0.5772 &  0.6449 &  0.6977 &  0.7409 &  0.7789 &  0.8125 &  0.8423 &  0.8699 &  0.8954 &  0.9187 &  0.9409 &  0.9618 &  0.9812 &  1.0000 \\
$g$ & 8.75 &  6500 &  0.2817 &  0.4498 &  0.5466 &  0.6169 &  0.6727 &  0.7188 &  0.7595 &  0.7957 &  0.8279 &  0.8579 &  0.8856 &  0.9110 &  0.9352 &  0.9581 &  0.9794 &  1.0000 \\
$g$ & 8.75 &  7000 &  0.2868 &  0.4241 &  0.5168 &  0.5889 &  0.6475 &  0.6967 &  0.7403 &  0.7793 &  0.8141 &  0.8464 &  0.8764 &  0.9039 &  0.9301 &  0.9548 &  0.9778 &  1.0000 \\
$g$ & 8.75 &  7500 &  0.2965 &  0.4196 &  0.5058 &  0.5773 &  0.6370 &  0.6876 &  0.7327 &  0.7730 &  0.8090 &  0.8424 &  0.8733 &  0.9016 &  0.9285 &  0.9538 &  0.9773 &  1.0000 \\
$g$ & 8.75 &  8000 &  0.3086 &  0.4294 &  0.5115 &  0.5817 &  0.6409 &  0.6913 &  0.7362 &  0.7764 &  0.8121 &  0.8453 &  0.8758 &  0.9037 &  0.9301 &  0.9549 &  0.9779 &  1.0000 \\
$g$ & 8.75 &  8500 &  0.3210 &  0.4451 &  0.5265 &  0.5958 &  0.6540 &  0.7034 &  0.7472 &  0.7861 &  0.8207 &  0.8526 &  0.8819 &  0.9086 &  0.9338 &  0.9573 &  0.9791 &  1.0000 \\
$g$ & 8.75 &  9000 &  0.3325 &  0.4623 &  0.5458 &  0.6152 &  0.6725 &  0.7204 &  0.7626 &  0.7998 &  0.8326 &  0.8627 &  0.8902 &  0.9152 &  0.9387 &  0.9606 &  0.9807 &  1.0000 \\
$g$ & 8.75 &  9500 &  0.3429 &  0.4822 &  0.5696 &  0.6389 &  0.6948 &  0.7408 &  0.7808 &  0.8157 &  0.8463 &  0.8743 &  0.8997 &  0.9227 &  0.9442 &  0.9641 &  0.9825 &  1.0000 \\
$g$ & 8.75 & 10000 &  0.3525 &  0.5060 &  0.5972 &  0.6656 &  0.7192 &  0.7626 &  0.8000 &  0.8324 &  0.8605 &  0.8861 &  0.9093 &  0.9302 &  0.9496 &  0.9677 &  0.9843 &  1.0000 \\
$g$ & 8.75 & 10500 &  0.3626 &  0.5353 &  0.6271 &  0.6928 &  0.7432 &  0.7836 &  0.8180 &  0.8477 &  0.8735 &  0.8968 &  0.9179 &  0.9368 &  0.9545 &  0.9708 &  0.9858 &  1.0000 \\
$g$ & 8.75 & 11000 &  0.3747 &  0.5658 &  0.6548 &  0.7166 &  0.7635 &  0.8008 &  0.8326 &  0.8600 &  0.8837 &  0.9052 &  0.9245 &  0.9420 &  0.9582 &  0.9732 &  0.9869 &  1.0000 \\
$g$ & 8.75 & 11500 &  0.3856 &  0.5900 &  0.6753 &  0.7335 &  0.7775 &  0.8125 &  0.8424 &  0.8681 &  0.8904 &  0.9106 &  0.9288 &  0.9452 &  0.9605 &  0.9747 &  0.9877 &  1.0000 \\
$g$ & 8.75 & 12000 &  0.3929 &  0.6063 &  0.6884 &  0.7439 &  0.7859 &  0.8193 &  0.8479 &  0.8725 &  0.8940 &  0.9134 &  0.9310 &  0.9469 &  0.9617 &  0.9754 &  0.9880 &  1.0000 \\
$g$ & 8.75 & 12500 &  0.3976 &  0.6160 &  0.6952 &  0.7487 &  0.7893 &  0.8217 &  0.8496 &  0.8737 &  0.8948 &  0.9140 &  0.9314 &  0.9471 &  0.9618 &  0.9754 &  0.9880 &  1.0000 \\
$g$ & 8.75 & 13000 &  0.4012 &  0.6206 &  0.6970 &  0.7489 &  0.7885 &  0.8205 &  0.8480 &  0.8721 &  0.8931 &  0.9124 &  0.9300 &  0.9459 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$g$ & 8.75 & 13500 &  0.4048 &  0.6210 &  0.6949 &  0.7455 &  0.7845 &  0.8162 &  0.8438 &  0.8680 &  0.8894 &  0.9091 &  0.9271 &  0.9435 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$g$ & 8.75 & 14000 &  0.4094 &  0.6205 &  0.6922 &  0.7416 &  0.7801 &  0.8116 &  0.8392 &  0.8637 &  0.8853 &  0.9054 &  0.9239 &  0.9409 &  0.9570 &  0.9722 &  0.9863 &  1.0000 \\
$g$ & 8.75 & 14500 &  0.4141 &  0.6196 &  0.6891 &  0.7375 &  0.7754 &  0.8067 &  0.8344 &  0.8590 &  0.8810 &  0.9015 &  0.9205 &  0.9381 &  0.9548 &  0.9707 &  0.9856 &  1.0000 \\
$g$ & 8.75 & 15000 &  0.4177 &  0.6177 &  0.6852 &  0.7327 &  0.7703 &  0.8016 &  0.8295 &  0.8544 &  0.8768 &  0.8978 &  0.9174 &  0.9356 &  0.9530 &  0.9694 &  0.9850 &  1.0000 \\
$g$ & 8.75 & 15500 &  0.4211 &  0.6162 &  0.6821 &  0.7291 &  0.7666 &  0.7980 &  0.8262 &  0.8515 &  0.8743 &  0.8958 &  0.9158 &  0.9343 &  0.9520 &  0.9689 &  0.9847 &  1.0000 \\
$g$ & 8.75 & 16000 &  0.4248 &  0.6159 &  0.6809 &  0.7276 &  0.7652 &  0.7969 &  0.8252 &  0.8508 &  0.8737 &  0.8953 &  0.9155 &  0.9341 &  0.9519 &  0.9688 &  0.9846 &  1.0000 \\
$g$ & 8.75 & 16500 &  0.4288 &  0.6169 &  0.6812 &  0.7278 &  0.7655 &  0.7972 &  0.8257 &  0.8512 &  0.8743 &  0.8959 &  0.9159 &  0.9345 &  0.9522 &  0.9690 &  0.9848 &  1.0000 \\
$g$ & 8.75 & 17000 &  0.4330 &  0.6192 &  0.6830 &  0.7295 &  0.7672 &  0.7988 &  0.8272 &  0.8526 &  0.8755 &  0.8969 &  0.9168 &  0.9352 &  0.9527 &  0.9694 &  0.9849 &  1.0000 \\
$g$ & 8.75 & 20000 &  0.4540 &  0.6422 &  0.7029 &  0.7471 &  0.7827 &  0.8125 &  0.8391 &  0.8629 &  0.8842 &  0.9042 &  0.9227 &  0.9398 &  0.9561 &  0.9716 &  0.9860 &  1.0000 \\
$g$ & 8.75 & 25000 &  0.4773 &  0.6739 &  0.7308 &  0.7714 &  0.8038 &  0.8308 &  0.8549 &  0.8764 &  0.8956 &  0.9136 &  0.9303 &  0.9457 &  0.9604 &  0.9744 &  0.9874 &  1.0000 \\
$g$ & 8.75 & 30000 &  0.5497 &  0.7143 &  0.7660 &  0.8023 &  0.8309 &  0.8545 &  0.8754 &  0.8940 &  0.9106 &  0.9261 &  0.9405 &  0.9537 &  0.9663 &  0.9782 &  0.9893 &  1.0000 \\
$g$ & 9.00 &  4000 &  0.2032 &  0.4672 &  0.5673 &  0.6366 &  0.6906 &  0.7349 &  0.7737 &  0.8081 &  0.8386 &  0.8669 &  0.8930 &  0.9169 &  0.9396 &  0.9609 &  0.9808 &  1.0000 \\
$g$ & 9.00 &  4250 &  0.1850 &  0.4775 &  0.5764 &  0.6446 &  0.6977 &  0.7411 &  0.7792 &  0.8128 &  0.8426 &  0.8702 &  0.8957 &  0.9190 &  0.9411 &  0.9619 &  0.9813 &  1.0000 \\
$g$ & 9.00 &  4500 &  0.1805 &  0.4885 &  0.5860 &  0.6530 &  0.7050 &  0.7475 &  0.7846 &  0.8175 &  0.8466 &  0.8736 &  0.8984 &  0.9211 &  0.9427 &  0.9629 &  0.9818 &  1.0000 \\
$g$ & 9.00 &  4750 &  0.1785 &  0.4988 &  0.5950 &  0.6608 &  0.7118 &  0.7535 &  0.7899 &  0.8220 &  0.8505 &  0.8768 &  0.9010 &  0.9232 &  0.9442 &  0.9639 &  0.9823 &  1.0000 \\
$g$ & 9.00 &  5000 &  0.1966 &  0.5042 &  0.6001 &  0.6655 &  0.7160 &  0.7571 &  0.7931 &  0.8248 &  0.8528 &  0.8787 &  0.9026 &  0.9244 &  0.9451 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 9.00 &  5250 &  0.2637 &  0.5013 &  0.5983 &  0.6643 &  0.7151 &  0.7565 &  0.7926 &  0.8245 &  0.8526 &  0.8786 &  0.9025 &  0.9243 &  0.9451 &  0.9645 &  0.9826 &  1.0000 \\
$g$ & 9.00 &  5500 &  0.2780 &  0.5002 &  0.5964 &  0.6624 &  0.7133 &  0.7549 &  0.7912 &  0.8231 &  0.8515 &  0.8776 &  0.9017 &  0.9237 &  0.9446 &  0.9642 &  0.9824 &  1.0000 \\
$g$ & 9.00 &  6000 &  0.2822 &  0.4859 &  0.5824 &  0.6495 &  0.7018 &  0.7446 &  0.7821 &  0.8153 &  0.8447 &  0.8719 &  0.8970 &  0.9200 &  0.9419 &  0.9624 &  0.9816 &  1.0000 \\
$g$ & 9.00 &  6500 &  0.2835 &  0.4601 &  0.5570 &  0.6264 &  0.6812 &  0.7264 &  0.7662 &  0.8015 &  0.8329 &  0.8620 &  0.8890 &  0.9137 &  0.9372 &  0.9594 &  0.9801 &  1.0000 \\
$g$ & 9.00 &  7000 &  0.2880 &  0.4336 &  0.5274 &  0.5988 &  0.6564 &  0.7045 &  0.7471 &  0.7851 &  0.8190 &  0.8505 &  0.8797 &  0.9064 &  0.9319 &  0.9560 &  0.9784 &  1.0000 \\
$g$ & 9.00 &  7500 &  0.2966 &  0.4244 &  0.5119 &  0.5832 &  0.6423 &  0.6922 &  0.7366 &  0.7763 &  0.8117 &  0.8447 &  0.8751 &  0.9030 &  0.9295 &  0.9544 &  0.9776 &  1.0000 \\
$g$ & 9.00 &  8000 &  0.3082 &  0.4316 &  0.5141 &  0.5840 &  0.6428 &  0.6928 &  0.7375 &  0.7773 &  0.8128 &  0.8458 &  0.8762 &  0.9039 &  0.9303 &  0.9550 &  0.9779 &  1.0000 \\
$g$ & 9.00 &  8500 &  0.3207 &  0.4461 &  0.5270 &  0.5958 &  0.6537 &  0.7029 &  0.7466 &  0.7855 &  0.8200 &  0.8520 &  0.8813 &  0.9081 &  0.9334 &  0.9571 &  0.9790 &  1.0000 \\
$g$ & 9.00 &  9000 &  0.3326 &  0.4629 &  0.5451 &  0.6137 &  0.6707 &  0.7185 &  0.7607 &  0.7980 &  0.8310 &  0.8613 &  0.8890 &  0.9142 &  0.9379 &  0.9601 &  0.9805 &  1.0000 \\
$g$ & 9.00 &  9500 &  0.3433 &  0.4815 &  0.5673 &  0.6360 &  0.6918 &  0.7378 &  0.7780 &  0.8133 &  0.8441 &  0.8724 &  0.8981 &  0.9214 &  0.9432 &  0.9635 &  0.9822 &  1.0000 \\
$g$ & 9.00 & 10000 &  0.3530 &  0.5040 &  0.5939 &  0.6621 &  0.7158 &  0.7595 &  0.7971 &  0.8298 &  0.8583 &  0.8842 &  0.9077 &  0.9289 &  0.9487 &  0.9671 &  0.9840 &  1.0000 \\
$g$ & 9.00 & 10500 &  0.3629 &  0.5324 &  0.6240 &  0.6899 &  0.7405 &  0.7811 &  0.8158 &  0.8458 &  0.8718 &  0.8954 &  0.9167 &  0.9359 &  0.9538 &  0.9704 &  0.9856 &  1.0000 \\
$g$ & 9.00 & 11000 &  0.3751 &  0.5643 &  0.6537 &  0.7157 &  0.7626 &  0.8000 &  0.8319 &  0.8593 &  0.8831 &  0.9046 &  0.9241 &  0.9416 &  0.9579 &  0.9730 &  0.9868 &  1.0000 \\
$g$ & 9.00 & 11500 &  0.3876 &  0.5921 &  0.6776 &  0.7356 &  0.7793 &  0.8140 &  0.8436 &  0.8691 &  0.8912 &  0.9112 &  0.9293 &  0.9456 &  0.9607 &  0.9748 &  0.9877 &  1.0000 \\
$g$ & 9.00 & 12000 &  0.3966 &  0.6122 &  0.6941 &  0.7489 &  0.7902 &  0.8230 &  0.8510 &  0.8752 &  0.8961 &  0.9152 &  0.9324 &  0.9479 &  0.9624 &  0.9759 &  0.9883 &  1.0000 \\
$g$ & 9.00 & 12500 &  0.4024 &  0.6257 &  0.7044 &  0.7568 &  0.7964 &  0.8279 &  0.8549 &  0.8783 &  0.8986 &  0.9171 &  0.9339 &  0.9490 &  0.9632 &  0.9764 &  0.9885 &  1.0000 \\
$g$ & 9.00 & 13000 &  0.4064 &  0.6335 &  0.7093 &  0.7600 &  0.7984 &  0.8292 &  0.8557 &  0.8787 &  0.8988 &  0.9171 &  0.9338 &  0.9489 &  0.9631 &  0.9762 &  0.9884 &  1.0000 \\
$g$ & 9.00 & 13500 &  0.4099 &  0.6365 &  0.7098 &  0.7592 &  0.7969 &  0.8273 &  0.8536 &  0.8766 &  0.8968 &  0.9153 &  0.9322 &  0.9476 &  0.9621 &  0.9756 &  0.9880 &  1.0000 \\
$g$ & 9.00 & 14000 &  0.4135 &  0.6362 &  0.7075 &  0.7559 &  0.7931 &  0.8234 &  0.8498 &  0.8730 &  0.8934 &  0.9123 &  0.9296 &  0.9454 &  0.9604 &  0.9744 &  0.9875 &  1.0000 \\
$g$ & 9.00 & 14500 &  0.4181 &  0.6353 &  0.7048 &  0.7523 &  0.7892 &  0.8193 &  0.8458 &  0.8691 &  0.8899 &  0.9091 &  0.9269 &  0.9432 &  0.9587 &  0.9732 &  0.9869 &  1.0000 \\
$g$ & 9.00 & 15000 &  0.4226 &  0.6340 &  0.7017 &  0.7485 &  0.7850 &  0.8151 &  0.8415 &  0.8651 &  0.8862 &  0.9058 &  0.9240 &  0.9408 &  0.9568 &  0.9720 &  0.9862 &  1.0000 \\
$g$ & 9.00 & 15500 &  0.4263 &  0.6317 &  0.6979 &  0.7439 &  0.7802 &  0.8103 &  0.8370 &  0.8609 &  0.8824 &  0.9025 &  0.9212 &  0.9385 &  0.9551 &  0.9708 &  0.9856 &  1.0000 \\
$g$ & 9.00 & 16000 &  0.4295 &  0.6293 &  0.6942 &  0.7398 &  0.7761 &  0.8064 &  0.8334 &  0.8577 &  0.8795 &  0.9001 &  0.9192 &  0.9370 &  0.9540 &  0.9701 &  0.9853 &  1.0000 \\
$g$ & 9.00 & 16500 &  0.4327 &  0.6278 &  0.6917 &  0.7372 &  0.7736 &  0.8041 &  0.8315 &  0.8561 &  0.8782 &  0.8990 &  0.9184 &  0.9364 &  0.9535 &  0.9699 &  0.9852 &  1.0000 \\
$g$ & 9.00 & 17000 &  0.4361 &  0.6277 &  0.6909 &  0.7364 &  0.7729 &  0.8037 &  0.8311 &  0.8559 &  0.8781 &  0.8990 &  0.9185 &  0.9364 &  0.9536 &  0.9699 &  0.9852 &  1.0000 \\
$g$ & 9.00 & 20000 &  0.4548 &  0.6456 &  0.7060 &  0.7498 &  0.7850 &  0.8145 &  0.8407 &  0.8643 &  0.8854 &  0.9051 &  0.9235 &  0.9404 &  0.9566 &  0.9718 &  0.9862 &  1.0000 \\
$g$ & 9.00 & 25000 &  0.4787 &  0.6762 &  0.7329 &  0.7732 &  0.8054 &  0.8322 &  0.8560 &  0.8773 &  0.8964 &  0.9143 &  0.9308 &  0.9461 &  0.9607 &  0.9745 &  0.9875 &  1.0000 \\
$g$ & 9.00 & 30000 &  0.5533 &  0.7167 &  0.7681 &  0.8040 &  0.8323 &  0.8558 &  0.8765 &  0.8949 &  0.9114 &  0.9268 &  0.9410 &  0.9541 &  0.9665 &  0.9783 &  0.9894 &  1.0000 \\
$g$ & 9.25 &  4000 &  0.1916 &  0.4642 &  0.5646 &  0.6342 &  0.6885 &  0.7330 &  0.7721 &  0.8067 &  0.8374 &  0.8659 &  0.8921 &  0.9162 &  0.9391 &  0.9606 &  0.9807 &  1.0000 \\
$g$ & 9.25 &  4250 &  0.1780 &  0.4737 &  0.5731 &  0.6416 &  0.6950 &  0.7387 &  0.7771 &  0.8110 &  0.8411 &  0.8689 &  0.8946 &  0.9182 &  0.9405 &  0.9615 &  0.9811 &  1.0000 \\
$g$ & 9.25 &  4500 &  0.1731 &  0.4842 &  0.5823 &  0.6497 &  0.7021 &  0.7449 &  0.7824 &  0.8156 &  0.8450 &  0.8722 &  0.8973 &  0.9202 &  0.9420 &  0.9625 &  0.9816 &  1.0000 \\
$g$ & 9.25 &  4750 &  0.1782 &  0.4946 &  0.5913 &  0.6575 &  0.7089 &  0.7509 &  0.7876 &  0.8201 &  0.8488 &  0.8754 &  0.8999 &  0.9223 &  0.9435 &  0.9635 &  0.9821 &  1.0000 \\
$g$ & 9.25 &  5000 &  0.1836 &  0.5022 &  0.5981 &  0.6636 &  0.7143 &  0.7556 &  0.7917 &  0.8236 &  0.8518 &  0.8779 &  0.9019 &  0.9238 &  0.9447 &  0.9643 &  0.9825 &  1.0000 \\
$g$ & 9.25 &  5250 &  0.2556 &  0.4994 &  0.5968 &  0.6631 &  0.7142 &  0.7557 &  0.7919 &  0.8239 &  0.8521 &  0.8782 &  0.9022 &  0.9241 &  0.9449 &  0.9644 &  0.9825 &  1.0000 \\
$g$ & 9.25 &  5500 &  0.2760 &  0.4999 &  0.5965 &  0.6625 &  0.7136 &  0.7551 &  0.7914 &  0.8234 &  0.8517 &  0.8778 &  0.9018 &  0.9238 &  0.9447 &  0.9643 &  0.9825 &  1.0000 \\
$g$ & 9.25 &  6000 &  0.2839 &  0.4900 &  0.5861 &  0.6529 &  0.7048 &  0.7473 &  0.7844 &  0.8173 &  0.8464 &  0.8734 &  0.8982 &  0.9210 &  0.9426 &  0.9629 &  0.9818 &  1.0000 \\
$g$ & 9.25 &  6500 &  0.2851 &  0.4687 &  0.5655 &  0.6343 &  0.6883 &  0.7327 &  0.7717 &  0.8063 &  0.8370 &  0.8655 &  0.8918 &  0.9159 &  0.9389 &  0.9604 &  0.9806 &  1.0000 \\
$g$ & 9.25 &  7000 &  0.2892 &  0.4436 &  0.5382 &  0.6089 &  0.6655 &  0.7125 &  0.7541 &  0.7911 &  0.8241 &  0.8548 &  0.8831 &  0.9091 &  0.9339 &  0.9572 &  0.9790 &  1.0000 \\
$g$ & 9.25 &  7500 &  0.2967 &  0.4304 &  0.5192 &  0.5903 &  0.6487 &  0.6978 &  0.7414 &  0.7804 &  0.8151 &  0.8474 &  0.8773 &  0.9047 &  0.9307 &  0.9552 &  0.9780 &  1.0000 \\
$g$ & 9.25 &  8000 &  0.3076 &  0.4342 &  0.5174 &  0.5871 &  0.6456 &  0.6951 &  0.7394 &  0.7789 &  0.8141 &  0.8468 &  0.8769 &  0.9045 &  0.9306 &  0.9552 &  0.9780 &  1.0000 \\
$g$ & 9.25 &  8500 &  0.3199 &  0.4471 &  0.5276 &  0.5961 &  0.6537 &  0.7026 &  0.7462 &  0.7851 &  0.8196 &  0.8515 &  0.8809 &  0.9077 &  0.9331 &  0.9569 &  0.9789 &  1.0000 \\
$g$ & 9.25 &  9000 &  0.3320 &  0.4632 &  0.5442 &  0.6121 &  0.6688 &  0.7166 &  0.7588 &  0.7962 &  0.8293 &  0.8599 &  0.8878 &  0.9132 &  0.9372 &  0.9596 &  0.9802 &  1.0000 \\
$g$ & 9.25 &  9500 &  0.3430 &  0.4807 &  0.5646 &  0.6327 &  0.6884 &  0.7345 &  0.7750 &  0.8105 &  0.8417 &  0.8703 &  0.8964 &  0.9200 &  0.9422 &  0.9628 &  0.9819 &  1.0000 \\
$g$ & 9.25 & 10000 &  0.3530 &  0.5017 &  0.5898 &  0.6576 &  0.7114 &  0.7553 &  0.7934 &  0.8265 &  0.8554 &  0.8818 &  0.9057 &  0.9273 &  0.9475 &  0.9663 &  0.9836 &  1.0000 \\
$g$ & 9.25 & 10500 &  0.3627 &  0.5280 &  0.6188 &  0.6849 &  0.7360 &  0.7770 &  0.8122 &  0.8427 &  0.8691 &  0.8931 &  0.9149 &  0.9344 &  0.9527 &  0.9697 &  0.9852 &  1.0000 \\
$g$ & 9.25 & 11000 &  0.3745 &  0.5597 &  0.6495 &  0.7119 &  0.7594 &  0.7972 &  0.8294 &  0.8572 &  0.8813 &  0.9031 &  0.9229 &  0.9406 &  0.9572 &  0.9725 &  0.9866 &  1.0000 \\
$g$ & 9.25 & 11500 &  0.3881 &  0.5903 &  0.6763 &  0.7346 &  0.7784 &  0.8133 &  0.8429 &  0.8685 &  0.8906 &  0.9107 &  0.9289 &  0.9452 &  0.9605 &  0.9747 &  0.9876 &  1.0000 \\
$g$ & 9.25 & 12000 &  0.3988 &  0.6141 &  0.6962 &  0.7509 &  0.7919 &  0.8245 &  0.8522 &  0.8762 &  0.8970 &  0.9159 &  0.9330 &  0.9484 &  0.9627 &  0.9761 &  0.9883 &  1.0000 \\
$g$ & 9.25 & 12500 &  0.4059 &  0.6311 &  0.7096 &  0.7615 &  0.8005 &  0.8315 &  0.8579 &  0.8809 &  0.9008 &  0.9189 &  0.9353 &  0.9501 &  0.9640 &  0.9769 &  0.9887 &  1.0000 \\
$g$ & 9.25 & 13000 &  0.4107 &  0.6424 &  0.7178 &  0.7676 &  0.8051 &  0.8351 &  0.8608 &  0.8831 &  0.9025 &  0.9202 &  0.9363 &  0.9508 &  0.9645 &  0.9772 &  0.9888 &  1.0000 \\
$g$ & 9.25 & 13500 &  0.4144 &  0.6485 &  0.7213 &  0.7697 &  0.8063 &  0.8357 &  0.8610 &  0.8830 &  0.9023 &  0.9199 &  0.9360 &  0.9505 &  0.9642 &  0.9770 &  0.9887 &  1.0000 \\
$g$ & 9.25 & 14000 &  0.4177 &  0.6503 &  0.7211 &  0.7684 &  0.8045 &  0.8336 &  0.8588 &  0.8809 &  0.9003 &  0.9181 &  0.9344 &  0.9492 &  0.9632 &  0.9763 &  0.9884 &  1.0000 \\
$g$ & 9.25 & 14500 &  0.4213 &  0.6496 &  0.7186 &  0.7652 &  0.8010 &  0.8300 &  0.8554 &  0.8776 &  0.8973 &  0.9154 &  0.9321 &  0.9473 &  0.9618 &  0.9753 &  0.9879 &  1.0000 \\
$g$ & 9.25 & 15000 &  0.4256 &  0.6483 &  0.7159 &  0.7619 &  0.7974 &  0.8264 &  0.8518 &  0.8742 &  0.8942 &  0.9127 &  0.9297 &  0.9454 &  0.9603 &  0.9743 &  0.9874 &  1.0000 \\
$g$ & 9.25 & 15500 &  0.4300 &  0.6467 &  0.7130 &  0.7584 &  0.7936 &  0.8226 &  0.8481 &  0.8708 &  0.8910 &  0.9098 &  0.9273 &  0.9434 &  0.9587 &  0.9732 &  0.9868 &  1.0000 \\
$g$ & 9.25 & 16000 &  0.4338 &  0.6442 &  0.7093 &  0.7541 &  0.7893 &  0.8183 &  0.8440 &  0.8669 &  0.8875 &  0.9068 &  0.9247 &  0.9412 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$g$ & 9.25 & 16500 &  0.4368 &  0.6413 &  0.7053 &  0.7498 &  0.7849 &  0.8142 &  0.8402 &  0.8635 &  0.8845 &  0.9042 &  0.9226 &  0.9395 &  0.9559 &  0.9713 &  0.9859 &  1.0000 \\
$g$ & 9.25 & 17000 &  0.4396 &  0.6391 &  0.7021 &  0.7465 &  0.7817 &  0.8112 &  0.8376 &  0.8613 &  0.8826 &  0.9026 &  0.9213 &  0.9386 &  0.9552 &  0.9709 &  0.9857 &  1.0000 \\
$g$ & 9.25 & 20000 &  0.4572 &  0.6498 &  0.7096 &  0.7528 &  0.7875 &  0.8166 &  0.8425 &  0.8658 &  0.8866 &  0.9061 &  0.9243 &  0.9410 &  0.9570 &  0.9721 &  0.9863 &  1.0000 \\
$g$ & 9.25 & 25000 &  0.4801 &  0.6785 &  0.7349 &  0.7750 &  0.8069 &  0.8334 &  0.8571 &  0.8782 &  0.8972 &  0.9149 &  0.9313 &  0.9465 &  0.9610 &  0.9747 &  0.9876 &  1.0000 \\
$g$ & 9.25 & 30000 &  0.5570 &  0.7192 &  0.7701 &  0.8057 &  0.8338 &  0.8570 &  0.8775 &  0.8958 &  0.9121 &  0.9274 &  0.9415 &  0.9544 &  0.9668 &  0.9785 &  0.9894 &  1.0000 \\
$g$ & 9.50 &  4000 &  0.1811 &  0.4615 &  0.5622 &  0.6320 &  0.6866 &  0.7313 &  0.7706 &  0.8054 &  0.8363 &  0.8650 &  0.8914 &  0.9156 &  0.9386 &  0.9603 &  0.9805 &  1.0000 \\
$g$ & 9.50 &  4250 &  0.1696 &  0.4701 &  0.5698 &  0.6387 &  0.6924 &  0.7365 &  0.7751 &  0.8092 &  0.8396 &  0.8677 &  0.8936 &  0.9173 &  0.9399 &  0.9611 &  0.9809 &  1.0000 \\
$g$ & 9.50 &  4500 &  0.1670 &  0.4800 &  0.5785 &  0.6464 &  0.6991 &  0.7423 &  0.7802 &  0.8136 &  0.8433 &  0.8708 &  0.8961 &  0.9193 &  0.9414 &  0.9621 &  0.9814 &  1.0000 \\
$g$ & 9.50 &  4750 &  0.1751 &  0.4904 &  0.5875 &  0.6542 &  0.7060 &  0.7483 &  0.7854 &  0.8181 &  0.8472 &  0.8740 &  0.8988 &  0.9214 &  0.9429 &  0.9631 &  0.9819 &  1.0000 \\
$g$ & 9.50 &  5000 &  0.1758 &  0.4988 &  0.5951 &  0.6609 &  0.7119 &  0.7535 &  0.7899 &  0.8220 &  0.8505 &  0.8768 &  0.9010 &  0.9231 &  0.9442 &  0.9639 &  0.9823 &  1.0000 \\
$g$ & 9.50 &  5250 &  0.2434 &  0.4973 &  0.5952 &  0.6617 &  0.7129 &  0.7546 &  0.7910 &  0.8231 &  0.8514 &  0.8776 &  0.9017 &  0.9237 &  0.9446 &  0.9642 &  0.9825 &  1.0000 \\
$g$ & 9.50 &  5500 &  0.2725 &  0.4985 &  0.5956 &  0.6619 &  0.7131 &  0.7548 &  0.7911 &  0.8231 &  0.8515 &  0.8777 &  0.9017 &  0.9237 &  0.9446 &  0.9642 &  0.9825 &  1.0000 \\
$g$ & 9.50 &  6000 &  0.2848 &  0.4930 &  0.5891 &  0.6555 &  0.7072 &  0.7494 &  0.7863 &  0.8189 &  0.8478 &  0.8746 &  0.8992 &  0.9217 &  0.9431 &  0.9632 &  0.9820 &  1.0000 \\
$g$ & 9.50 &  6500 &  0.2866 &  0.4758 &  0.5721 &  0.6402 &  0.6935 &  0.7373 &  0.7758 &  0.8098 &  0.8400 &  0.8680 &  0.8939 &  0.9176 &  0.9401 &  0.9612 &  0.9810 &  1.0000 \\
$g$ & 9.50 &  7000 &  0.2902 &  0.4531 &  0.5483 &  0.6183 &  0.6740 &  0.7201 &  0.7607 &  0.7968 &  0.8290 &  0.8588 &  0.8864 &  0.9117 &  0.9358 &  0.9585 &  0.9796 &  1.0000 \\
$g$ & 9.50 &  7500 &  0.2969 &  0.4372 &  0.5275 &  0.5983 &  0.6559 &  0.7041 &  0.7469 &  0.7851 &  0.8191 &  0.8507 &  0.8799 &  0.9067 &  0.9322 &  0.9561 &  0.9785 &  1.0000 \\
$g$ & 9.50 &  8000 &  0.3068 &  0.4373 &  0.5214 &  0.5911 &  0.6491 &  0.6982 &  0.7420 &  0.7810 &  0.8159 &  0.8482 &  0.8780 &  0.9053 &  0.9312 &  0.9556 &  0.9782 &  1.0000 \\
$g$ & 9.50 &  8500 &  0.3187 &  0.4483 &  0.5288 &  0.5969 &  0.6543 &  0.7030 &  0.7464 &  0.7850 &  0.8195 &  0.8514 &  0.8808 &  0.9076 &  0.9330 &  0.9567 &  0.9788 &  1.0000 \\
$g$ & 9.50 &  9000 &  0.3309 &  0.4636 &  0.5435 &  0.6108 &  0.6672 &  0.7149 &  0.7571 &  0.7946 &  0.8279 &  0.8586 &  0.8867 &  0.9123 &  0.9365 &  0.9591 &  0.9800 &  1.0000 \\
$g$ & 9.50 &  9500 &  0.3422 &  0.4803 &  0.5623 &  0.6297 &  0.6851 &  0.7313 &  0.7719 &  0.8077 &  0.8392 &  0.8681 &  0.8946 &  0.9185 &  0.9411 &  0.9621 &  0.9815 &  1.0000 \\
$g$ & 9.50 & 10000 &  0.3524 &  0.4992 &  0.5852 &  0.6525 &  0.7064 &  0.7507 &  0.7892 &  0.8228 &  0.8522 &  0.8790 &  0.9035 &  0.9255 &  0.9462 &  0.9654 &  0.9831 &  1.0000 \\
$g$ & 9.50 & 10500 &  0.3620 &  0.5227 &  0.6122 &  0.6785 &  0.7301 &  0.7718 &  0.8076 &  0.8386 &  0.8657 &  0.8903 &  0.9125 &  0.9326 &  0.9514 &  0.9688 &  0.9848 &  1.0000 \\
$g$ & 9.50 & 11000 &  0.3730 &  0.5526 &  0.6426 &  0.7058 &  0.7541 &  0.7925 &  0.8254 &  0.8538 &  0.8784 &  0.9007 &  0.9209 &  0.9391 &  0.9561 &  0.9718 &  0.9863 &  1.0000 \\
$g$ & 9.50 & 11500 &  0.3870 &  0.5848 &  0.6715 &  0.7306 &  0.7750 &  0.8104 &  0.8404 &  0.8664 &  0.8889 &  0.9093 &  0.9277 &  0.9443 &  0.9599 &  0.9742 &  0.9874 &  1.0000 \\
$g$ & 9.50 & 12000 &  0.3996 &  0.6120 &  0.6946 &  0.7497 &  0.7910 &  0.8237 &  0.8516 &  0.8756 &  0.8965 &  0.9155 &  0.9326 &  0.9481 &  0.9625 &  0.9760 &  0.9883 &  1.0000 \\
$g$ & 9.50 & 12500 &  0.4081 &  0.6324 &  0.7112 &  0.7631 &  0.8019 &  0.8328 &  0.8591 &  0.8818 &  0.9016 &  0.9196 &  0.9358 &  0.9505 &  0.9643 &  0.9771 &  0.9888 &  1.0000 \\
$g$ & 9.50 & 13000 &  0.4138 &  0.6468 &  0.7222 &  0.7717 &  0.8088 &  0.8383 &  0.8636 &  0.8855 &  0.9045 &  0.9219 &  0.9377 &  0.9519 &  0.9652 &  0.9777 &  0.9891 &  1.0000 \\
$g$ & 9.50 & 13500 &  0.4180 &  0.6563 &  0.7288 &  0.7765 &  0.8124 &  0.8411 &  0.8657 &  0.8870 &  0.9057 &  0.9228 &  0.9383 &  0.9524 &  0.9656 &  0.9778 &  0.9892 &  1.0000 \\
$g$ & 9.50 & 14000 &  0.4214 &  0.6611 &  0.7314 &  0.7779 &  0.8130 &  0.8413 &  0.8656 &  0.8868 &  0.9054 &  0.9224 &  0.9379 &  0.9520 &  0.9652 &  0.9776 &  0.9891 &  1.0000 \\
$g$ & 9.50 & 14500 &  0.4245 &  0.6620 &  0.7307 &  0.7764 &  0.8111 &  0.8392 &  0.8635 &  0.8848 &  0.9035 &  0.9207 &  0.9365 &  0.9508 &  0.9643 &  0.9770 &  0.9887 &  1.0000 \\
$g$ & 9.50 & 15000 &  0.4279 &  0.6608 &  0.7282 &  0.7733 &  0.8078 &  0.8359 &  0.8603 &  0.8818 &  0.9008 &  0.9183 &  0.9344 &  0.9491 &  0.9630 &  0.9761 &  0.9883 &  1.0000 \\
$g$ & 9.50 & 15500 &  0.4319 &  0.6593 &  0.7254 &  0.7701 &  0.8045 &  0.8326 &  0.8571 &  0.8788 &  0.8980 &  0.9159 &  0.9323 &  0.9474 &  0.9617 &  0.9752 &  0.9878 &  1.0000 \\
$g$ & 9.50 & 16000 &  0.4362 &  0.6575 &  0.7227 &  0.7669 &  0.8012 &  0.8293 &  0.8539 &  0.8758 &  0.8953 &  0.9134 &  0.9302 &  0.9457 &  0.9604 &  0.9743 &  0.9874 &  1.0000 \\
$g$ & 9.50 & 16500 &  0.4400 &  0.6550 &  0.7192 &  0.7631 &  0.7972 &  0.8254 &  0.8502 &  0.8724 &  0.8922 &  0.9107 &  0.9279 &  0.9438 &  0.9589 &  0.9734 &  0.9869 &  1.0000 \\
$g$ & 9.50 & 17000 &  0.4430 &  0.6521 &  0.7152 &  0.7588 &  0.7930 &  0.8214 &  0.8465 &  0.8690 &  0.8892 &  0.9081 &  0.9257 &  0.9420 &  0.9577 &  0.9725 &  0.9865 &  1.0000 \\
$g$ & 9.50 & 20000 &  0.4573 &  0.6533 &  0.7128 &  0.7556 &  0.7899 &  0.8186 &  0.8442 &  0.8671 &  0.8877 &  0.9070 &  0.9249 &  0.9415 &  0.9573 &  0.9723 &  0.9864 &  1.0000 \\
$g$ & 9.50 & 25000 &  0.4815 &  0.6806 &  0.7368 &  0.7766 &  0.8083 &  0.8346 &  0.8581 &  0.8790 &  0.8978 &  0.9154 &  0.9317 &  0.9468 &  0.9612 &  0.9749 &  0.9876 &  1.0000 \\
$g$ & 9.50 & 30000 &  0.5605 &  0.7215 &  0.7720 &  0.8073 &  0.8352 &  0.8582 &  0.8785 &  0.8966 &  0.9128 &  0.9279 &  0.9419 &  0.9548 &  0.9671 &  0.9787 &  0.9895 &  1.0000 \\
$r$ & 5.00 &  4000 &  0.3342 &  0.5918 &  0.6770 &  0.7332 &  0.7756 &  0.8095 &  0.8387 &  0.8642 &  0.8864 &  0.9068 &  0.9254 &  0.9423 &  0.9582 &  0.9731 &  0.9868 &  1.0000 \\
$r$ & 5.00 &  4250 &  0.3054 &  0.5897 &  0.6747 &  0.7308 &  0.7733 &  0.8073 &  0.8367 &  0.8623 &  0.8848 &  0.9054 &  0.9243 &  0.9414 &  0.9575 &  0.9726 &  0.9866 &  1.0000 \\
$r$ & 5.00 &  4500 &  0.3262 &  0.5719 &  0.6590 &  0.7170 &  0.7611 &  0.7966 &  0.8274 &  0.8542 &  0.8779 &  0.8996 &  0.9195 &  0.9377 &  0.9548 &  0.9708 &  0.9857 &  1.0000 \\
$r$ & 5.00 &  4750 &  0.3342 &  0.5377 &  0.6269 &  0.6880 &  0.7351 &  0.7734 &  0.8069 &  0.8364 &  0.8625 &  0.8867 &  0.9089 &  0.9293 &  0.9486 &  0.9668 &  0.9837 &  1.0000 \\
$r$ & 5.00 &  5000 &  0.3370 &  0.4936 &  0.5839 &  0.6488 &  0.7000 &  0.7423 &  0.7796 &  0.8128 &  0.8423 &  0.8698 &  0.8952 &  0.9185 &  0.9407 &  0.9616 &  0.9811 &  1.0000 \\
$r$ & 5.00 &  5250 &  0.3438 &  0.4602 &  0.5482 &  0.6159 &  0.6709 &  0.7169 &  0.7578 &  0.7942 &  0.8267 &  0.8569 &  0.8849 &  0.9105 &  0.9349 &  0.9579 &  0.9793 &  1.0000 \\
$r$ & 5.00 &  5500 &  0.3438 &  0.4430 &  0.5248 &  0.5931 &  0.6503 &  0.6988 &  0.7422 &  0.7810 &  0.8156 &  0.8479 &  0.8777 &  0.9050 &  0.9310 &  0.9554 &  0.9781 &  1.0000 \\
$r$ & 5.00 &  6000 &  0.3503 &  0.4395 &  0.5067 &  0.5696 &  0.6259 &  0.6757 &  0.7212 &  0.7625 &  0.7997 &  0.8346 &  0.8669 &  0.8966 &  0.9249 &  0.9515 &  0.9762 &  1.0000 \\
$r$ & 5.00 &  6500 &  0.3593 &  0.4484 &  0.5071 &  0.5631 &  0.6157 &  0.6639 &  0.7092 &  0.7511 &  0.7895 &  0.8257 &  0.8595 &  0.8908 &  0.9206 &  0.9487 &  0.9748 &  1.0000 \\
$r$ & 5.00 &  7000 &  0.3644 &  0.4595 &  0.5155 &  0.5680 &  0.6179 &  0.6643 &  0.7087 &  0.7502 &  0.7885 &  0.8248 &  0.8588 &  0.8902 &  0.9202 &  0.9485 &  0.9747 &  1.0000 \\
$r$ & 5.00 &  7500 &  0.3643 &  0.4705 &  0.5262 &  0.5783 &  0.6278 &  0.6739 &  0.7178 &  0.7587 &  0.7962 &  0.8317 &  0.8647 &  0.8951 &  0.9240 &  0.9510 &  0.9761 &  1.0000 \\
$r$ & 5.00 &  8000 &  0.3629 &  0.4821 &  0.5398 &  0.5937 &  0.6444 &  0.6908 &  0.7343 &  0.7742 &  0.8103 &  0.8441 &  0.8752 &  0.9036 &  0.9304 &  0.9553 &  0.9782 &  1.0000 \\
$r$ & 5.00 &  8500 &  0.3647 &  0.4979 &  0.5597 &  0.6159 &  0.6671 &  0.7127 &  0.7545 &  0.7924 &  0.8263 &  0.8576 &  0.8863 &  0.9124 &  0.9368 &  0.9595 &  0.9803 &  1.0000 \\
$r$ & 5.00 &  9000 &  0.3715 &  0.5167 &  0.5802 &  0.6354 &  0.6844 &  0.7276 &  0.7670 &  0.8026 &  0.8345 &  0.8640 &  0.8912 &  0.9159 &  0.9392 &  0.9609 &  0.9809 &  1.0000 \\
$r$ & 5.00 &  9500 &  0.3826 &  0.5351 &  0.5975 &  0.6492 &  0.6941 &  0.7336 &  0.7699 &  0.8030 &  0.8332 &  0.8616 &  0.8882 &  0.9128 &  0.9364 &  0.9587 &  0.9797 &  1.0000 \\
$r$ & 5.00 & 10000 &  0.3919 &  0.5477 &  0.6106 &  0.6611 &  0.7043 &  0.7420 &  0.7767 &  0.8084 &  0.8373 &  0.8647 &  0.8904 &  0.9144 &  0.9374 &  0.9593 &  0.9800 &  1.0000 \\
$r$ & 5.00 & 10500 &  0.4012 &  0.5594 &  0.6227 &  0.6729 &  0.7153 &  0.7520 &  0.7856 &  0.8163 &  0.8441 &  0.8705 &  0.8952 &  0.9182 &  0.9402 &  0.9612 &  0.9809 &  1.0000 \\
$r$ & 5.00 & 11000 &  0.4117 &  0.5715 &  0.6345 &  0.6838 &  0.7252 &  0.7610 &  0.7935 &  0.8232 &  0.8501 &  0.8755 &  0.8993 &  0.9214 &  0.9426 &  0.9627 &  0.9816 &  1.0000 \\
$r$ & 5.00 & 11500 &  0.4217 &  0.5826 &  0.6448 &  0.6932 &  0.7337 &  0.7685 &  0.8001 &  0.8289 &  0.8550 &  0.8796 &  0.9027 &  0.9240 &  0.9445 &  0.9640 &  0.9823 &  1.0000 \\
$r$ & 5.00 & 12000 &  0.4308 &  0.5927 &  0.6540 &  0.7014 &  0.7410 &  0.7750 &  0.8058 &  0.8338 &  0.8592 &  0.8831 &  0.9055 &  0.9263 &  0.9462 &  0.9651 &  0.9828 &  1.0000 \\
$r$ & 5.00 & 12500 &  0.4393 &  0.6019 &  0.6622 &  0.7087 &  0.7474 &  0.7807 &  0.8108 &  0.8381 &  0.8629 &  0.8862 &  0.9080 &  0.9282 &  0.9476 &  0.9660 &  0.9833 &  1.0000 \\
$r$ & 5.00 & 13000 &  0.4469 &  0.6103 &  0.6696 &  0.7152 &  0.7532 &  0.7857 &  0.8152 &  0.8419 &  0.8661 &  0.8889 &  0.9102 &  0.9299 &  0.9489 &  0.9668 &  0.9837 &  1.0000 \\
$r$ & 5.00 & 13500 &  0.4539 &  0.6181 &  0.6764 &  0.7213 &  0.7585 &  0.7904 &  0.8192 &  0.8454 &  0.8691 &  0.8914 &  0.9122 &  0.9315 &  0.9500 &  0.9676 &  0.9840 &  1.0000 \\
$r$ & 5.00 & 14000 &  0.4605 &  0.6253 &  0.6828 &  0.7268 &  0.7634 &  0.7947 &  0.8230 &  0.8486 &  0.8719 &  0.8937 &  0.9141 &  0.9330 &  0.9511 &  0.9683 &  0.9844 &  1.0000 \\
$r$ & 5.00 & 14500 &  0.4676 &  0.6320 &  0.6887 &  0.7320 &  0.7679 &  0.7987 &  0.8264 &  0.8516 &  0.8744 &  0.8958 &  0.9158 &  0.9344 &  0.9521 &  0.9689 &  0.9847 &  1.0000 \\
$r$ & 5.00 & 15000 &  0.4723 &  0.6383 &  0.6942 &  0.7369 &  0.7722 &  0.8024 &  0.8297 &  0.8544 &  0.8768 &  0.8978 &  0.9174 &  0.9356 &  0.9530 &  0.9695 &  0.9850 &  1.0000 \\
$r$ & 5.00 & 15500 &  0.4776 &  0.6442 &  0.6993 &  0.7414 &  0.7762 &  0.8059 &  0.8327 &  0.8570 &  0.8790 &  0.8996 &  0.9189 &  0.9368 &  0.9539 &  0.9701 &  0.9853 &  1.0000 \\
$r$ & 5.00 & 16000 &  0.4836 &  0.6498 &  0.7043 &  0.7457 &  0.7800 &  0.8092 &  0.8356 &  0.8595 &  0.8811 &  0.9014 &  0.9204 &  0.9379 &  0.9547 &  0.9706 &  0.9855 &  1.0000 \\
$r$ & 5.00 & 16500 &  0.4870 &  0.6550 &  0.7088 &  0.7497 &  0.7834 &  0.8122 &  0.8382 &  0.8618 &  0.8830 &  0.9030 &  0.9217 &  0.9389 &  0.9554 &  0.9711 &  0.9858 &  1.0000 \\
$r$ & 5.00 & 17000 &  0.4924 &  0.6600 &  0.7132 &  0.7536 &  0.7868 &  0.8152 &  0.8408 &  0.8640 &  0.8849 &  0.9046 &  0.9229 &  0.9399 &  0.9562 &  0.9716 &  0.9860 &  1.0000 \\
$r$ & 5.00 & 20000 &  0.5082 &  0.6843 &  0.7348 &  0.7726 &  0.8035 &  0.8298 &  0.8535 &  0.8748 &  0.8941 &  0.9123 &  0.9291 &  0.9448 &  0.9597 &  0.9739 &  0.9871 &  1.0000 \\
$r$ & 5.00 & 25000 &  0.5127 &  0.7064 &  0.7563 &  0.7922 &  0.8210 &  0.8453 &  0.8670 &  0.8865 &  0.9041 &  0.9205 &  0.9359 &  0.9500 &  0.9635 &  0.9764 &  0.9884 &  1.0000 \\
$r$ & 5.00 & 30000 &  0.5351 &  0.7247 &  0.7755 &  0.8106 &  0.8381 &  0.8608 &  0.8808 &  0.8986 &  0.9146 &  0.9294 &  0.9431 &  0.9557 &  0.9678 &  0.9791 &  0.9898 &  1.0000 \\
$r$ & 5.25 &  4000 &  0.3386 &  0.5940 &  0.6787 &  0.7345 &  0.7767 &  0.8105 &  0.8395 &  0.8648 &  0.8870 &  0.9072 &  0.9258 &  0.9426 &  0.9584 &  0.9732 &  0.9869 &  1.0000 \\
$r$ & 5.25 &  4250 &  0.3043 &  0.5944 &  0.6786 &  0.7341 &  0.7760 &  0.8097 &  0.8387 &  0.8640 &  0.8863 &  0.9066 &  0.9252 &  0.9421 &  0.9581 &  0.9730 &  0.9868 &  1.0000 \\
$r$ & 5.25 &  4500 &  0.3253 &  0.5795 &  0.6657 &  0.7229 &  0.7663 &  0.8012 &  0.8313 &  0.8577 &  0.8808 &  0.9021 &  0.9215 &  0.9392 &  0.9560 &  0.9716 &  0.9861 &  1.0000 \\
$r$ & 5.25 &  4750 &  0.3357 &  0.5519 &  0.6404 &  0.7002 &  0.7460 &  0.7832 &  0.8155 &  0.8439 &  0.8690 &  0.8921 &  0.9134 &  0.9328 &  0.9512 &  0.9685 &  0.9845 &  1.0000 \\
$r$ & 5.25 &  5000 &  0.3393 &  0.5107 &  0.6008 &  0.6643 &  0.7138 &  0.7546 &  0.7904 &  0.8221 &  0.8503 &  0.8764 &  0.9006 &  0.9227 &  0.9438 &  0.9636 &  0.9821 &  1.0000 \\
$r$ & 5.25 &  5250 &  0.3480 &  0.4746 &  0.5637 &  0.6303 &  0.6837 &  0.7281 &  0.7674 &  0.8024 &  0.8336 &  0.8626 &  0.8895 &  0.9141 &  0.9375 &  0.9596 &  0.9801 &  1.0000 \\
$r$ & 5.25 &  5500 &  0.3474 &  0.4530 &  0.5373 &  0.6054 &  0.6615 &  0.7087 &  0.7508 &  0.7883 &  0.8218 &  0.8530 &  0.8818 &  0.9082 &  0.9333 &  0.9568 &  0.9788 &  1.0000 \\
$r$ & 5.25 &  6000 &  0.3534 &  0.4447 &  0.5154 &  0.5799 &  0.6365 &  0.6857 &  0.7304 &  0.7706 &  0.8068 &  0.8406 &  0.8718 &  0.9004 &  0.9277 &  0.9533 &  0.9771 &  1.0000 \\
$r$ & 5.25 &  6500 &  0.3628 &  0.4525 &  0.5134 &  0.5714 &  0.6250 &  0.6733 &  0.7182 &  0.7594 &  0.7968 &  0.8320 &  0.8648 &  0.8949 &  0.9237 &  0.9507 &  0.9758 &  1.0000 \\
$r$ & 5.25 &  7000 &  0.3692 &  0.4633 &  0.5202 &  0.5738 &  0.6245 &  0.6712 &  0.7154 &  0.7565 &  0.7941 &  0.8296 &  0.8628 &  0.8934 &  0.9226 &  0.9500 &  0.9755 &  1.0000 \\
$r$ & 5.25 &  7500 &  0.3705 &  0.4740 &  0.5301 &  0.5826 &  0.6323 &  0.6784 &  0.7221 &  0.7626 &  0.7996 &  0.8346 &  0.8671 &  0.8969 &  0.9253 &  0.9519 &  0.9765 &  1.0000 \\
$r$ & 5.25 &  8000 &  0.3697 &  0.4852 &  0.5425 &  0.5964 &  0.6469 &  0.6931 &  0.7363 &  0.7759 &  0.8118 &  0.8453 &  0.8762 &  0.9043 &  0.9309 &  0.9556 &  0.9783 &  1.0000 \\
$r$ & 5.25 &  8500 &  0.3708 &  0.4992 &  0.5603 &  0.6165 &  0.6677 &  0.7135 &  0.7554 &  0.7933 &  0.8271 &  0.8584 &  0.8870 &  0.9129 &  0.9372 &  0.9597 &  0.9804 &  1.0000 \\
$r$ & 5.25 &  9000 &  0.3763 &  0.5176 &  0.5812 &  0.6372 &  0.6871 &  0.7309 &  0.7706 &  0.8063 &  0.8380 &  0.8673 &  0.8941 &  0.9184 &  0.9411 &  0.9622 &  0.9816 &  1.0000 \\
$r$ & 5.25 &  9500 &  0.3862 &  0.5358 &  0.5984 &  0.6510 &  0.6971 &  0.7376 &  0.7746 &  0.8082 &  0.8384 &  0.8667 &  0.8928 &  0.9168 &  0.9395 &  0.9609 &  0.9808 &  1.0000 \\
$r$ & 5.25 & 10000 &  0.3961 &  0.5498 &  0.6119 &  0.6622 &  0.7053 &  0.7430 &  0.7775 &  0.8092 &  0.8381 &  0.8654 &  0.8910 &  0.9149 &  0.9378 &  0.9596 &  0.9801 &  1.0000 \\
$r$ & 5.25 & 10500 &  0.4053 &  0.5613 &  0.6238 &  0.6736 &  0.7158 &  0.7524 &  0.7859 &  0.8164 &  0.8443 &  0.8706 &  0.8953 &  0.9182 &  0.9402 &  0.9612 &  0.9809 &  1.0000 \\
$r$ & 5.25 & 11000 &  0.4154 &  0.5725 &  0.6350 &  0.6841 &  0.7254 &  0.7611 &  0.7936 &  0.8232 &  0.8501 &  0.8755 &  0.8993 &  0.9214 &  0.9426 &  0.9627 &  0.9816 &  1.0000 \\
$r$ & 5.25 & 11500 &  0.4243 &  0.5835 &  0.6453 &  0.6936 &  0.7340 &  0.7687 &  0.8003 &  0.8291 &  0.8552 &  0.8798 &  0.9028 &  0.9241 &  0.9446 &  0.9640 &  0.9823 &  1.0000 \\
$r$ & 5.25 & 12000 &  0.4338 &  0.5934 &  0.6544 &  0.7018 &  0.7413 &  0.7753 &  0.8061 &  0.8340 &  0.8594 &  0.8833 &  0.9057 &  0.9264 &  0.9463 &  0.9651 &  0.9828 &  1.0000 \\
$r$ & 5.25 & 12500 &  0.4426 &  0.6027 &  0.6628 &  0.7092 &  0.7479 &  0.7810 &  0.8111 &  0.8384 &  0.8631 &  0.8864 &  0.9082 &  0.9284 &  0.9477 &  0.9661 &  0.9833 &  1.0000 \\
$r$ & 5.25 & 13000 &  0.4505 &  0.6112 &  0.6703 &  0.7158 &  0.7537 &  0.7861 &  0.8156 &  0.8422 &  0.8664 &  0.8892 &  0.9104 &  0.9301 &  0.9490 &  0.9669 &  0.9837 &  1.0000 \\
$r$ & 5.25 & 13500 &  0.4579 &  0.6190 &  0.6772 &  0.7219 &  0.7591 &  0.7908 &  0.8196 &  0.8458 &  0.8694 &  0.8917 &  0.9125 &  0.9317 &  0.9502 &  0.9677 &  0.9841 &  1.0000 \\
$r$ & 5.25 & 14000 &  0.4648 &  0.6263 &  0.6836 &  0.7275 &  0.7640 &  0.7952 &  0.8234 &  0.8490 &  0.8722 &  0.8940 &  0.9143 &  0.9332 &  0.9512 &  0.9684 &  0.9844 &  1.0000 \\
$r$ & 5.25 & 14500 &  0.4712 &  0.6331 &  0.6895 &  0.7327 &  0.7685 &  0.7992 &  0.8269 &  0.8520 &  0.8747 &  0.8961 &  0.9161 &  0.9345 &  0.9522 &  0.9690 &  0.9847 &  1.0000 \\
$r$ & 5.25 & 15000 &  0.4772 &  0.6395 &  0.6951 &  0.7376 &  0.7728 &  0.8029 &  0.8302 &  0.8548 &  0.8771 &  0.8981 &  0.9177 &  0.9358 &  0.9531 &  0.9696 &  0.9851 &  1.0000 \\
$r$ & 5.25 & 15500 &  0.4825 &  0.6454 &  0.7003 &  0.7422 &  0.7768 &  0.8064 &  0.8332 &  0.8574 &  0.8793 &  0.8999 &  0.9192 &  0.9370 &  0.9540 &  0.9702 &  0.9853 &  1.0000 \\
$r$ & 5.25 & 16000 &  0.4880 &  0.6511 &  0.7052 &  0.7465 &  0.7806 &  0.8097 &  0.8361 &  0.8599 &  0.8814 &  0.9017 &  0.9206 &  0.9381 &  0.9548 &  0.9707 &  0.9856 &  1.0000 \\
$r$ & 5.25 & 16500 &  0.4931 &  0.6564 &  0.7099 &  0.7505 &  0.7842 &  0.8129 &  0.8388 &  0.8622 &  0.8834 &  0.9033 &  0.9219 &  0.9391 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$r$ & 5.25 & 17000 &  0.5072 &  0.6617 &  0.7144 &  0.7545 &  0.7876 &  0.8159 &  0.8414 &  0.8645 &  0.8853 &  0.9049 &  0.9232 &  0.9401 &  0.9563 &  0.9717 &  0.9861 &  1.0000 \\
$r$ & 5.25 & 20000 &  0.5147 &  0.6863 &  0.7363 &  0.7738 &  0.8045 &  0.8306 &  0.8542 &  0.8754 &  0.8946 &  0.9126 &  0.9295 &  0.9450 &  0.9599 &  0.9740 &  0.9872 &  1.0000 \\
$r$ & 5.25 & 25000 &  0.5213 &  0.7098 &  0.7589 &  0.7942 &  0.8227 &  0.8467 &  0.8682 &  0.8875 &  0.9049 &  0.9212 &  0.9364 &  0.9504 &  0.9639 &  0.9766 &  0.9885 &  1.0000 \\
$r$ & 5.25 & 30000 &  0.5478 &  0.7293 &  0.7788 &  0.8132 &  0.8402 &  0.8625 &  0.8822 &  0.8998 &  0.9155 &  0.9302 &  0.9437 &  0.9562 &  0.9681 &  0.9793 &  0.9898 &  1.0000 \\
$r$ & 5.50 &  4000 &  0.3484 &  0.5951 &  0.6795 &  0.7351 &  0.7772 &  0.8108 &  0.8398 &  0.8650 &  0.8871 &  0.9074 &  0.9259 &  0.9427 &  0.9585 &  0.9732 &  0.9869 &  1.0000 \\
$r$ & 5.50 &  4250 &  0.3044 &  0.5977 &  0.6812 &  0.7363 &  0.7779 &  0.8113 &  0.8401 &  0.8652 &  0.8873 &  0.9075 &  0.9259 &  0.9427 &  0.9585 &  0.9732 &  0.9869 &  1.0000 \\
$r$ & 5.50 &  4500 &  0.3229 &  0.5854 &  0.6709 &  0.7274 &  0.7702 &  0.8046 &  0.8343 &  0.8602 &  0.8830 &  0.9039 &  0.9230 &  0.9404 &  0.9568 &  0.9722 &  0.9864 &  1.0000 \\
$r$ & 5.50 &  4750 &  0.3365 &  0.5635 &  0.6511 &  0.7098 &  0.7546 &  0.7908 &  0.8222 &  0.8497 &  0.8740 &  0.8964 &  0.9169 &  0.9356 &  0.9532 &  0.9698 &  0.9852 &  1.0000 \\
$r$ & 5.50 &  5000 &  0.3414 &  0.5270 &  0.6167 &  0.6787 &  0.7268 &  0.7661 &  0.8004 &  0.8308 &  0.8577 &  0.8827 &  0.9057 &  0.9267 &  0.9467 &  0.9656 &  0.9831 &  1.0000 \\
$r$ & 5.50 &  5250 &  0.3496 &  0.4895 &  0.5792 &  0.6446 &  0.6964 &  0.7393 &  0.7771 &  0.8108 &  0.8407 &  0.8685 &  0.8942 &  0.9178 &  0.9402 &  0.9613 &  0.9810 &  1.0000 \\
$r$ & 5.50 &  5500 &  0.3491 &  0.4631 &  0.5497 &  0.6173 &  0.6724 &  0.7184 &  0.7592 &  0.7955 &  0.8279 &  0.8580 &  0.8858 &  0.9113 &  0.9355 &  0.9583 &  0.9796 &  1.0000 \\
$r$ & 5.50 &  6000 &  0.3554 &  0.4498 &  0.5238 &  0.5895 &  0.6461 &  0.6947 &  0.7385 &  0.7778 &  0.8130 &  0.8458 &  0.8761 &  0.9038 &  0.9301 &  0.9549 &  0.9779 &  1.0000 \\
$r$ & 5.50 &  6500 &  0.3655 &  0.4563 &  0.5199 &  0.5798 &  0.6342 &  0.6825 &  0.7269 &  0.7673 &  0.8038 &  0.8380 &  0.8697 &  0.8989 &  0.9265 &  0.9526 &  0.9768 &  1.0000 \\
$r$ & 5.50 &  7000 &  0.3732 &  0.4665 &  0.5247 &  0.5798 &  0.6313 &  0.6783 &  0.7224 &  0.7629 &  0.7998 &  0.8346 &  0.8670 &  0.8967 &  0.9250 &  0.9516 &  0.9763 &  1.0000 \\
$r$ & 5.50 &  7500 &  0.3761 &  0.4772 &  0.5337 &  0.5869 &  0.6371 &  0.6832 &  0.7267 &  0.7668 &  0.8034 &  0.8378 &  0.8698 &  0.8991 &  0.9269 &  0.9529 &  0.9770 &  1.0000 \\
$r$ & 5.50 &  8000 &  0.3762 &  0.4880 &  0.5452 &  0.5990 &  0.6496 &  0.6957 &  0.7387 &  0.7781 &  0.8136 &  0.8468 &  0.8774 &  0.9053 &  0.9316 &  0.9560 &  0.9786 &  1.0000 \\
$r$ & 5.50 &  8500 &  0.3770 &  0.5007 &  0.5611 &  0.6172 &  0.6686 &  0.7144 &  0.7564 &  0.7942 &  0.8280 &  0.8592 &  0.8877 &  0.9135 &  0.9377 &  0.9600 &  0.9805 &  1.0000 \\
$r$ & 5.50 &  9000 &  0.3818 &  0.5188 &  0.5824 &  0.6390 &  0.6894 &  0.7334 &  0.7733 &  0.8089 &  0.8405 &  0.8696 &  0.8961 &  0.9200 &  0.9423 &  0.9631 &  0.9820 &  1.0000 \\
$r$ & 5.50 &  9500 &  0.3892 &  0.5352 &  0.5986 &  0.6528 &  0.7004 &  0.7419 &  0.7796 &  0.8134 &  0.8436 &  0.8716 &  0.8972 &  0.9206 &  0.9426 &  0.9630 &  0.9819 &  1.0000 \\
$r$ & 5.50 & 10000 &  0.3998 &  0.5515 &  0.6134 &  0.6640 &  0.7076 &  0.7457 &  0.7806 &  0.8124 &  0.8412 &  0.8683 &  0.8936 &  0.9170 &  0.9395 &  0.9607 &  0.9807 &  1.0000 \\
$r$ & 5.50 & 10500 &  0.4084 &  0.5625 &  0.6244 &  0.6739 &  0.7159 &  0.7525 &  0.7859 &  0.8165 &  0.8443 &  0.8706 &  0.8953 &  0.9182 &  0.9403 &  0.9612 &  0.9809 &  1.0000 \\
$r$ & 5.50 & 11000 &  0.4174 &  0.5731 &  0.6352 &  0.6841 &  0.7254 &  0.7610 &  0.7936 &  0.8232 &  0.8501 &  0.8755 &  0.8993 &  0.9214 &  0.9426 &  0.9627 &  0.9816 &  1.0000 \\
$r$ & 5.50 & 11500 &  0.4274 &  0.5842 &  0.6457 &  0.6938 &  0.7341 &  0.7689 &  0.8005 &  0.8292 &  0.8553 &  0.8798 &  0.9028 &  0.9242 &  0.9446 &  0.9641 &  0.9823 &  1.0000 \\
$r$ & 5.50 & 12000 &  0.4365 &  0.5940 &  0.6548 &  0.7020 &  0.7415 &  0.7754 &  0.8062 &  0.8342 &  0.8595 &  0.8834 &  0.9058 &  0.9265 &  0.9463 &  0.9652 &  0.9829 &  1.0000 \\
$r$ & 5.50 & 12500 &  0.4455 &  0.6033 &  0.6632 &  0.7095 &  0.7481 &  0.7813 &  0.8113 &  0.8386 &  0.8633 &  0.8866 &  0.9083 &  0.9285 &  0.9478 &  0.9661 &  0.9833 &  1.0000 \\
$r$ & 5.50 & 13000 &  0.4535 &  0.6117 &  0.6707 &  0.7162 &  0.7540 &  0.7865 &  0.8158 &  0.8425 &  0.8666 &  0.8893 &  0.9106 &  0.9302 &  0.9491 &  0.9670 &  0.9837 &  1.0000 \\
$r$ & 5.50 & 13500 &  0.4612 &  0.6197 &  0.6777 &  0.7223 &  0.7594 &  0.7912 &  0.8200 &  0.8461 &  0.8697 &  0.8919 &  0.9126 &  0.9318 &  0.9503 &  0.9677 &  0.9841 &  1.0000 \\
$r$ & 5.50 & 14000 &  0.4684 &  0.6270 &  0.6841 &  0.7280 &  0.7644 &  0.7955 &  0.8238 &  0.8493 &  0.8724 &  0.8942 &  0.9145 &  0.9333 &  0.9513 &  0.9684 &  0.9845 &  1.0000 \\
$r$ & 5.50 & 14500 &  0.4750 &  0.6339 &  0.6901 &  0.7333 &  0.7690 &  0.7996 &  0.8273 &  0.8523 &  0.8750 &  0.8963 &  0.9162 &  0.9347 &  0.9523 &  0.9691 &  0.9848 &  1.0000 \\
$r$ & 5.50 & 15000 &  0.4814 &  0.6403 &  0.6957 &  0.7381 &  0.7733 &  0.8033 &  0.8305 &  0.8551 &  0.8774 &  0.8983 &  0.9179 &  0.9359 &  0.9533 &  0.9697 &  0.9851 &  1.0000 \\
$r$ & 5.50 & 15500 &  0.4870 &  0.6463 &  0.7010 &  0.7427 &  0.7773 &  0.8069 &  0.8336 &  0.8577 &  0.8796 &  0.9002 &  0.9194 &  0.9371 &  0.9541 &  0.9703 &  0.9854 &  1.0000 \\
$r$ & 5.50 & 16000 &  0.4927 &  0.6520 &  0.7059 &  0.7471 &  0.7811 &  0.8102 &  0.8364 &  0.8602 &  0.8817 &  0.9019 &  0.9208 &  0.9382 &  0.9549 &  0.9708 &  0.9856 &  1.0000 \\
$r$ & 5.50 & 16500 &  0.4975 &  0.6573 &  0.7106 &  0.7512 &  0.7847 &  0.8133 &  0.8392 &  0.8626 &  0.8837 &  0.9036 &  0.9221 &  0.9393 &  0.9557 &  0.9713 &  0.9859 &  1.0000 \\
$r$ & 5.50 & 17000 &  0.5023 &  0.6624 &  0.7150 &  0.7550 &  0.7881 &  0.8163 &  0.8417 &  0.8648 &  0.8856 &  0.9051 &  0.9234 &  0.9402 &  0.9564 &  0.9717 &  0.9861 &  1.0000 \\
$r$ & 5.50 & 20000 &  0.5204 &  0.6877 &  0.7373 &  0.7746 &  0.8052 &  0.8312 &  0.8547 &  0.8759 &  0.8950 &  0.9129 &  0.9297 &  0.9452 &  0.9600 &  0.9741 &  0.9872 &  1.0000 \\
$r$ & 5.50 & 25000 &  0.5281 &  0.7122 &  0.7606 &  0.7957 &  0.8239 &  0.8477 &  0.8690 &  0.8882 &  0.9055 &  0.9217 &  0.9368 &  0.9507 &  0.9641 &  0.9767 &  0.9885 &  1.0000 \\
$r$ & 5.50 & 30000 &  0.5586 &  0.7327 &  0.7814 &  0.8152 &  0.8418 &  0.8639 &  0.8834 &  0.9007 &  0.9163 &  0.9308 &  0.9442 &  0.9566 &  0.9684 &  0.9795 &  0.9899 &  1.0000 \\
$r$ & 5.75 &  4000 &  0.3447 &  0.5950 &  0.6793 &  0.7350 &  0.7770 &  0.8106 &  0.8396 &  0.8649 &  0.8870 &  0.9073 &  0.9258 &  0.9426 &  0.9584 &  0.9732 &  0.9869 &  1.0000 \\
$r$ & 5.75 &  4250 &  0.3035 &  0.5996 &  0.6828 &  0.7376 &  0.7791 &  0.8123 &  0.8410 &  0.8659 &  0.8879 &  0.9079 &  0.9263 &  0.9430 &  0.9587 &  0.9734 &  0.9870 &  1.0000 \\
$r$ & 5.75 &  4500 &  0.3182 &  0.5901 &  0.6750 &  0.7309 &  0.7733 &  0.8073 &  0.8366 &  0.8622 &  0.8846 &  0.9053 &  0.9241 &  0.9413 &  0.9574 &  0.9726 &  0.9866 &  1.0000 \\
$r$ & 5.75 &  4750 &  0.3367 &  0.5724 &  0.6592 &  0.7170 &  0.7610 &  0.7965 &  0.8272 &  0.8541 &  0.8777 &  0.8995 &  0.9194 &  0.9376 &  0.9547 &  0.9708 &  0.9857 &  1.0000 \\
$r$ & 5.75 &  5000 &  0.3431 &  0.5419 &  0.6308 &  0.6915 &  0.7383 &  0.7763 &  0.8095 &  0.8387 &  0.8645 &  0.8884 &  0.9103 &  0.9304 &  0.9494 &  0.9673 &  0.9840 &  1.0000 \\
$r$ & 5.75 &  5250 &  0.3538 &  0.5053 &  0.5950 &  0.6590 &  0.7092 &  0.7506 &  0.7870 &  0.8192 &  0.8479 &  0.8745 &  0.8990 &  0.9215 &  0.9429 &  0.9631 &  0.9819 &  1.0000 \\
$r$ & 5.75 &  5500 &  0.3529 &  0.4756 &  0.5634 &  0.6301 &  0.6837 &  0.7283 &  0.7677 &  0.8028 &  0.8340 &  0.8630 &  0.8898 &  0.9144 &  0.9378 &  0.9598 &  0.9803 &  1.0000 \\
$r$ & 5.75 &  6000 &  0.3581 &  0.4559 &  0.5326 &  0.5988 &  0.6550 &  0.7028 &  0.7457 &  0.7841 &  0.8183 &  0.8502 &  0.8796 &  0.9065 &  0.9321 &  0.9562 &  0.9785 &  1.0000 \\
$r$ & 5.75 &  6500 &  0.3685 &  0.4607 &  0.5272 &  0.5886 &  0.6433 &  0.6913 &  0.7350 &  0.7745 &  0.8101 &  0.8433 &  0.8741 &  0.9022 &  0.9290 &  0.9542 &  0.9775 &  1.0000 \\
$r$ & 5.75 &  7000 &  0.3773 &  0.4703 &  0.5304 &  0.5872 &  0.6394 &  0.6865 &  0.7300 &  0.7699 &  0.8060 &  0.8399 &  0.8713 &  0.9001 &  0.9275 &  0.9532 &  0.9771 &  1.0000 \\
$r$ & 5.75 &  7500 &  0.3816 &  0.4807 &  0.5381 &  0.5924 &  0.6431 &  0.6892 &  0.7324 &  0.7720 &  0.8079 &  0.8417 &  0.8729 &  0.9015 &  0.9287 &  0.9540 &  0.9775 &  1.0000 \\
$r$ & 5.75 &  8000 &  0.3827 &  0.4913 &  0.5488 &  0.6030 &  0.6536 &  0.6995 &  0.7422 &  0.7812 &  0.8163 &  0.8490 &  0.8792 &  0.9067 &  0.9325 &  0.9567 &  0.9789 &  1.0000 \\
$r$ & 5.75 &  8500 &  0.3838 &  0.5033 &  0.5634 &  0.6194 &  0.6707 &  0.7163 &  0.7581 &  0.7957 &  0.8292 &  0.8602 &  0.8885 &  0.9141 &  0.9381 &  0.9603 &  0.9807 &  1.0000 \\
$r$ & 5.75 &  9000 &  0.3878 &  0.5201 &  0.5837 &  0.6407 &  0.6914 &  0.7356 &  0.7754 &  0.8109 &  0.8424 &  0.8712 &  0.8974 &  0.9211 &  0.9432 &  0.9636 &  0.9823 &  1.0000 \\
$r$ & 5.75 &  9500 &  0.3945 &  0.5373 &  0.6013 &  0.6567 &  0.7051 &  0.7470 &  0.7848 &  0.8184 &  0.8483 &  0.8758 &  0.9009 &  0.9236 &  0.9449 &  0.9646 &  0.9827 &  1.0000 \\
$r$ & 5.75 & 10000 &  0.4037 &  0.5530 &  0.6151 &  0.6667 &  0.7114 &  0.7503 &  0.7857 &  0.8177 &  0.8464 &  0.8732 &  0.8981 &  0.9208 &  0.9424 &  0.9628 &  0.9817 &  1.0000 \\
$r$ & 5.75 & 10500 &  0.4125 &  0.5648 &  0.6261 &  0.6754 &  0.7174 &  0.7539 &  0.7873 &  0.8178 &  0.8455 &  0.8717 &  0.8962 &  0.9190 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$r$ & 5.75 & 11000 &  0.4210 &  0.5749 &  0.6363 &  0.6849 &  0.7260 &  0.7616 &  0.7940 &  0.8235 &  0.8504 &  0.8757 &  0.8995 &  0.9215 &  0.9427 &  0.9628 &  0.9817 &  1.0000 \\
$r$ & 5.75 & 11500 &  0.4298 &  0.5847 &  0.6460 &  0.6940 &  0.7343 &  0.7690 &  0.8005 &  0.8293 &  0.8553 &  0.8799 &  0.9029 &  0.9242 &  0.9447 &  0.9641 &  0.9823 &  1.0000 \\
$r$ & 5.75 & 12000 &  0.4388 &  0.5944 &  0.6551 &  0.7023 &  0.7417 &  0.7756 &  0.8064 &  0.8343 &  0.8597 &  0.8835 &  0.9059 &  0.9265 &  0.9464 &  0.9652 &  0.9829 &  1.0000 \\
$r$ & 5.75 & 12500 &  0.4478 &  0.6036 &  0.6634 &  0.7097 &  0.7484 &  0.7815 &  0.8115 &  0.8388 &  0.8635 &  0.8867 &  0.9085 &  0.9286 &  0.9479 &  0.9662 &  0.9833 &  1.0000 \\
$r$ & 5.75 & 13000 &  0.4562 &  0.6122 &  0.6711 &  0.7165 &  0.7543 &  0.7867 &  0.8161 &  0.8427 &  0.8668 &  0.8895 &  0.9107 &  0.9304 &  0.9492 &  0.9670 &  0.9838 &  1.0000 \\
$r$ & 5.75 & 13500 &  0.4642 &  0.6202 &  0.6781 &  0.7227 &  0.7598 &  0.7915 &  0.8202 &  0.8463 &  0.8699 &  0.8921 &  0.9128 &  0.9320 &  0.9504 &  0.9678 &  0.9841 &  1.0000 \\
$r$ & 5.75 & 14000 &  0.4717 &  0.6276 &  0.6846 &  0.7284 &  0.7648 &  0.7959 &  0.8241 &  0.8496 &  0.8727 &  0.8944 &  0.9147 &  0.9334 &  0.9514 &  0.9685 &  0.9845 &  1.0000 \\
$r$ & 5.75 & 14500 &  0.4859 &  0.6348 &  0.6908 &  0.7338 &  0.7695 &  0.8000 &  0.8276 &  0.8526 &  0.8752 &  0.8965 &  0.9164 &  0.9348 &  0.9524 &  0.9692 &  0.9848 &  1.0000 \\
$r$ & 5.75 & 15000 &  0.4853 &  0.6409 &  0.6962 &  0.7386 &  0.7737 &  0.8037 &  0.8308 &  0.8554 &  0.8776 &  0.8985 &  0.9180 &  0.9361 &  0.9534 &  0.9698 &  0.9851 &  1.0000 \\
$r$ & 5.75 & 15500 &  0.4915 &  0.6470 &  0.7015 &  0.7432 &  0.7777 &  0.8072 &  0.8339 &  0.8580 &  0.8798 &  0.9004 &  0.9195 &  0.9373 &  0.9542 &  0.9703 &  0.9854 &  1.0000 \\
$r$ & 5.75 & 16000 &  0.4972 &  0.6526 &  0.7064 &  0.7475 &  0.7815 &  0.8105 &  0.8368 &  0.8605 &  0.8820 &  0.9021 &  0.9209 &  0.9384 &  0.9550 &  0.9708 &  0.9857 &  1.0000 \\
$r$ & 5.75 & 16500 &  0.5031 &  0.6581 &  0.7111 &  0.7516 &  0.7851 &  0.8137 &  0.8395 &  0.8628 &  0.8839 &  0.9038 &  0.9223 &  0.9394 &  0.9558 &  0.9713 &  0.9859 &  1.0000 \\
$r$ & 5.75 & 17000 &  0.5074 &  0.6631 &  0.7156 &  0.7555 &  0.7885 &  0.8166 &  0.8421 &  0.8650 &  0.8858 &  0.9053 &  0.9236 &  0.9404 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$r$ & 5.75 & 20000 &  0.5260 &  0.6886 &  0.7380 &  0.7752 &  0.8057 &  0.8316 &  0.8550 &  0.8762 &  0.8953 &  0.9132 &  0.9299 &  0.9453 &  0.9601 &  0.9742 &  0.9873 &  1.0000 \\
$r$ & 5.75 & 25000 &  0.5354 &  0.7138 &  0.7619 &  0.7967 &  0.8248 &  0.8484 &  0.8697 &  0.8888 &  0.9060 &  0.9221 &  0.9371 &  0.9510 &  0.9642 &  0.9768 &  0.9886 &  1.0000 \\
$r$ & 5.75 & 30000 &  0.5689 &  0.7355 &  0.7834 &  0.8168 &  0.8431 &  0.8650 &  0.8843 &  0.9015 &  0.9169 &  0.9313 &  0.9446 &  0.9569 &  0.9686 &  0.9797 &  0.9900 &  1.0000 \\
$r$ & 6.00 &  4000 &  0.3398 &  0.5941 &  0.6785 &  0.7343 &  0.7763 &  0.8101 &  0.8391 &  0.8644 &  0.8866 &  0.9070 &  0.9255 &  0.9424 &  0.9583 &  0.9731 &  0.9869 &  1.0000 \\
$r$ & 6.00 &  4250 &  0.3021 &  0.6005 &  0.6835 &  0.7382 &  0.7796 &  0.8127 &  0.8413 &  0.8663 &  0.8881 &  0.9082 &  0.9265 &  0.9431 &  0.9588 &  0.9735 &  0.9870 &  1.0000 \\
$r$ & 6.00 &  4500 &  0.3101 &  0.5939 &  0.6782 &  0.7337 &  0.7757 &  0.8093 &  0.8384 &  0.8637 &  0.8860 &  0.9064 &  0.9250 &  0.9420 &  0.9579 &  0.9729 &  0.9867 &  1.0000 \\
$r$ & 6.00 &  4750 &  0.3362 &  0.5792 &  0.6652 &  0.7224 &  0.7657 &  0.8007 &  0.8308 &  0.8572 &  0.8804 &  0.9017 &  0.9212 &  0.9390 &  0.9558 &  0.9715 &  0.9860 &  1.0000 \\
$r$ & 6.00 &  5000 &  0.3444 &  0.5546 &  0.6428 &  0.7024 &  0.7480 &  0.7850 &  0.8171 &  0.8453 &  0.8702 &  0.8932 &  0.9142 &  0.9335 &  0.9517 &  0.9688 &  0.9847 &  1.0000 \\
$r$ & 6.00 &  5250 &  0.3570 &  0.5209 &  0.6103 &  0.6729 &  0.7217 &  0.7616 &  0.7966 &  0.8275 &  0.8550 &  0.8804 &  0.9038 &  0.9253 &  0.9457 &  0.9649 &  0.9828 &  1.0000 \\
$r$ & 6.00 &  5500 &  0.3558 &  0.4888 &  0.5775 &  0.6431 &  0.6952 &  0.7384 &  0.7765 &  0.8103 &  0.8403 &  0.8683 &  0.8941 &  0.9177 &  0.9401 &  0.9613 &  0.9810 &  1.0000 \\
$r$ & 6.00 &  6000 &  0.3602 &  0.4616 &  0.5409 &  0.6075 &  0.6631 &  0.7103 &  0.7523 &  0.7897 &  0.8232 &  0.8542 &  0.8829 &  0.9091 &  0.9340 &  0.9574 &  0.9791 &  1.0000 \\
$r$ & 6.00 &  6500 &  0.3709 &  0.4649 &  0.5340 &  0.5966 &  0.6514 &  0.6990 &  0.7420 &  0.7808 &  0.8155 &  0.8479 &  0.8778 &  0.9052 &  0.9312 &  0.9556 &  0.9782 &  1.0000 \\
$r$ & 6.00 &  7000 &  0.3808 &  0.4742 &  0.5366 &  0.5949 &  0.6477 &  0.6945 &  0.7375 &  0.7766 &  0.8119 &  0.8449 &  0.8753 &  0.9033 &  0.9298 &  0.9547 &  0.9778 &  1.0000 \\
$r$ & 6.00 &  7500 &  0.3865 &  0.4842 &  0.5431 &  0.5986 &  0.6498 &  0.6959 &  0.7386 &  0.7776 &  0.8129 &  0.8458 &  0.8763 &  0.9042 &  0.9306 &  0.9553 &  0.9781 &  1.0000 \\
$r$ & 6.00 &  8000 &  0.3885 &  0.4943 &  0.5525 &  0.6074 &  0.6582 &  0.7040 &  0.7463 &  0.7848 &  0.8195 &  0.8517 &  0.8813 &  0.9083 &  0.9337 &  0.9574 &  0.9792 &  1.0000 \\
$r$ & 6.00 &  8500 &  0.3900 &  0.5058 &  0.5658 &  0.6220 &  0.6733 &  0.7188 &  0.7603 &  0.7976 &  0.8309 &  0.8616 &  0.8896 &  0.9150 &  0.9387 &  0.9607 &  0.9809 &  1.0000 \\
$r$ & 6.00 &  9000 &  0.3932 &  0.5209 &  0.5845 &  0.6420 &  0.6930 &  0.7373 &  0.7772 &  0.8126 &  0.8439 &  0.8725 &  0.8985 &  0.9220 &  0.9439 &  0.9640 &  0.9825 &  1.0000 \\
$r$ & 6.00 &  9500 &  0.3996 &  0.5393 &  0.6040 &  0.6604 &  0.7094 &  0.7515 &  0.7893 &  0.8227 &  0.8522 &  0.8792 &  0.9038 &  0.9260 &  0.9467 &  0.9658 &  0.9834 &  1.0000 \\
$r$ & 6.00 & 10000 &  0.4066 &  0.5530 &  0.6162 &  0.6695 &  0.7156 &  0.7554 &  0.7913 &  0.8235 &  0.8520 &  0.8785 &  0.9027 &  0.9248 &  0.9456 &  0.9650 &  0.9829 &  1.0000 \\
$r$ & 6.00 & 10500 &  0.4160 &  0.5667 &  0.6280 &  0.6778 &  0.7204 &  0.7573 &  0.7909 &  0.8214 &  0.8490 &  0.8749 &  0.8990 &  0.9213 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$r$ & 6.00 & 11000 &  0.4238 &  0.5763 &  0.6373 &  0.6857 &  0.7267 &  0.7621 &  0.7945 &  0.8240 &  0.8508 &  0.8761 &  0.8998 &  0.9218 &  0.9429 &  0.9629 &  0.9817 &  1.0000 \\
$r$ & 6.00 & 11500 &  0.4323 &  0.5857 &  0.6466 &  0.6944 &  0.7346 &  0.7693 &  0.8008 &  0.8295 &  0.8555 &  0.8801 &  0.9030 &  0.9243 &  0.9448 &  0.9642 &  0.9823 &  1.0000 \\
$r$ & 6.00 & 12000 &  0.4409 &  0.5949 &  0.6554 &  0.7025 &  0.7419 &  0.7758 &  0.8066 &  0.8345 &  0.8598 &  0.8837 &  0.9060 &  0.9266 &  0.9465 &  0.9653 &  0.9829 &  1.0000 \\
$r$ & 6.00 & 12500 &  0.4495 &  0.6039 &  0.6636 &  0.7099 &  0.7485 &  0.7817 &  0.8117 &  0.8390 &  0.8636 &  0.8869 &  0.9086 &  0.9287 &  0.9480 &  0.9662 &  0.9834 &  1.0000 \\
$r$ & 6.00 & 13000 &  0.4580 &  0.6124 &  0.6712 &  0.7167 &  0.7545 &  0.7869 &  0.8163 &  0.8429 &  0.8670 &  0.8897 &  0.9109 &  0.9305 &  0.9493 &  0.9671 &  0.9838 &  1.0000 \\
$r$ & 6.00 & 13500 &  0.4660 &  0.6203 &  0.6783 &  0.7229 &  0.7600 &  0.7917 &  0.8205 &  0.8465 &  0.8701 &  0.8922 &  0.9129 &  0.9321 &  0.9505 &  0.9679 &  0.9842 &  1.0000 \\
$r$ & 6.00 & 14000 &  0.4736 &  0.6277 &  0.6848 &  0.7286 &  0.7650 &  0.7961 &  0.8243 &  0.8498 &  0.8729 &  0.8946 &  0.9148 &  0.9336 &  0.9515 &  0.9686 &  0.9845 &  1.0000 \\
$r$ & 6.00 & 14500 &  0.4808 &  0.6346 &  0.6908 &  0.7339 &  0.7696 &  0.8001 &  0.8278 &  0.8528 &  0.8754 &  0.8967 &  0.9165 &  0.9349 &  0.9525 &  0.9692 &  0.9848 &  1.0000 \\
$r$ & 6.00 & 15000 &  0.4876 &  0.6411 &  0.6964 &  0.7388 &  0.7739 &  0.8039 &  0.8310 &  0.8556 &  0.8778 &  0.8987 &  0.9182 &  0.9362 &  0.9535 &  0.9698 &  0.9851 &  1.0000 \\
$r$ & 6.00 & 15500 &  0.4939 &  0.6472 &  0.7017 &  0.7434 &  0.7780 &  0.8074 &  0.8341 &  0.8582 &  0.8800 &  0.9005 &  0.9197 &  0.9374 &  0.9543 &  0.9704 &  0.9854 &  1.0000 \\
$r$ & 6.00 & 16000 &  0.4999 &  0.6529 &  0.7067 &  0.7478 &  0.7818 &  0.8108 &  0.8370 &  0.8607 &  0.8821 &  0.9023 &  0.9211 &  0.9385 &  0.9551 &  0.9709 &  0.9857 &  1.0000 \\
$r$ & 6.00 & 16500 &  0.5053 &  0.6583 &  0.7114 &  0.7519 &  0.7853 &  0.8139 &  0.8397 &  0.8630 &  0.8841 &  0.9039 &  0.9224 &  0.9395 &  0.9559 &  0.9714 &  0.9859 &  1.0000 \\
$r$ & 6.00 & 17000 &  0.5103 &  0.6634 &  0.7159 &  0.7558 &  0.7888 &  0.8169 &  0.8423 &  0.8653 &  0.8860 &  0.9055 &  0.9237 &  0.9405 &  0.9566 &  0.9719 &  0.9862 &  1.0000 \\
$r$ & 6.00 & 20000 &  0.5292 &  0.6890 &  0.7383 &  0.7755 &  0.8060 &  0.8319 &  0.8553 &  0.8764 &  0.8954 &  0.9133 &  0.9300 &  0.9455 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$r$ & 6.00 & 25000 &  0.5377 &  0.7147 &  0.7626 &  0.7973 &  0.8253 &  0.8489 &  0.8701 &  0.8891 &  0.9062 &  0.9223 &  0.9373 &  0.9511 &  0.9644 &  0.9769 &  0.9886 &  1.0000 \\
$r$ & 6.00 & 30000 &  0.5755 &  0.7375 &  0.7849 &  0.8180 &  0.8441 &  0.8658 &  0.8850 &  0.9021 &  0.9174 &  0.9317 &  0.9449 &  0.9571 &  0.9688 &  0.9798 &  0.9901 &  1.0000 \\
$r$ & 6.25 &  4000 &  0.3341 &  0.5926 &  0.6773 &  0.7331 &  0.7753 &  0.8092 &  0.8383 &  0.8638 &  0.8860 &  0.9065 &  0.9251 &  0.9421 &  0.9581 &  0.9730 &  0.9868 &  1.0000 \\
$r$ & 6.25 &  4250 &  0.3005 &  0.6004 &  0.6834 &  0.7382 &  0.7795 &  0.8127 &  0.8413 &  0.8662 &  0.8881 &  0.9082 &  0.9265 &  0.9431 &  0.9588 &  0.9734 &  0.9870 &  1.0000 \\
$r$ & 6.25 &  4500 &  0.2975 &  0.5971 &  0.6808 &  0.7359 &  0.7775 &  0.8109 &  0.8397 &  0.8649 &  0.8869 &  0.9072 &  0.9257 &  0.9424 &  0.9583 &  0.9731 &  0.9869 &  1.0000 \\
$r$ & 6.25 &  4750 &  0.3349 &  0.5843 &  0.6698 &  0.7264 &  0.7693 &  0.8037 &  0.8335 &  0.8595 &  0.8824 &  0.9034 &  0.9226 &  0.9401 &  0.9566 &  0.9720 &  0.9863 &  1.0000 \\
$r$ & 6.25 &  5000 &  0.3452 &  0.5647 &  0.6521 &  0.7107 &  0.7554 &  0.7916 &  0.8229 &  0.8504 &  0.8745 &  0.8968 &  0.9172 &  0.9359 &  0.9535 &  0.9700 &  0.9853 &  1.0000 \\
$r$ & 6.25 &  5250 &  0.3593 &  0.5354 &  0.6244 &  0.6857 &  0.7332 &  0.7718 &  0.8056 &  0.8353 &  0.8617 &  0.8860 &  0.9084 &  0.9289 &  0.9484 &  0.9666 &  0.9836 &  1.0000 \\
$r$ & 6.25 &  5500 &  0.3587 &  0.5029 &  0.5920 &  0.6563 &  0.7070 &  0.7488 &  0.7855 &  0.8180 &  0.8469 &  0.8737 &  0.8984 &  0.9211 &  0.9426 &  0.9629 &  0.9818 &  1.0000 \\
$r$ & 6.25 &  6000 &  0.3623 &  0.4685 &  0.5499 &  0.6164 &  0.6713 &  0.7175 &  0.7586 &  0.7952 &  0.8278 &  0.8580 &  0.8859 &  0.9114 &  0.9357 &  0.9584 &  0.9796 &  1.0000 \\
$r$ & 6.25 &  6500 &  0.3729 &  0.4688 &  0.5402 &  0.6038 &  0.6586 &  0.7057 &  0.7481 &  0.7861 &  0.8201 &  0.8517 &  0.8809 &  0.9076 &  0.9329 &  0.9567 &  0.9788 &  1.0000 \\
$r$ & 6.25 &  7000 &  0.3836 &  0.4778 &  0.5424 &  0.6021 &  0.6552 &  0.7018 &  0.7442 &  0.7826 &  0.8171 &  0.8492 &  0.8789 &  0.9061 &  0.9319 &  0.9561 &  0.9785 &  1.0000 \\
$r$ & 6.25 &  7500 &  0.3906 &  0.4878 &  0.5484 &  0.6053 &  0.6569 &  0.7028 &  0.7450 &  0.7833 &  0.8178 &  0.8500 &  0.8797 &  0.9068 &  0.9325 &  0.9565 &  0.9787 &  1.0000 \\
$r$ & 6.25 &  8000 &  0.3937 &  0.4976 &  0.5570 &  0.6128 &  0.6638 &  0.7094 &  0.7513 &  0.7891 &  0.8231 &  0.8547 &  0.8838 &  0.9102 &  0.9351 &  0.9583 &  0.9796 &  1.0000 \\
$r$ & 6.25 &  8500 &  0.3955 &  0.5083 &  0.5688 &  0.6254 &  0.6767 &  0.7221 &  0.7632 &  0.8002 &  0.8331 &  0.8633 &  0.8910 &  0.9160 &  0.9395 &  0.9612 &  0.9811 &  1.0000 \\
$r$ & 6.25 &  9000 &  0.3985 &  0.5220 &  0.5857 &  0.6437 &  0.6949 &  0.7393 &  0.7790 &  0.8143 &  0.8454 &  0.8738 &  0.8996 &  0.9228 &  0.9445 &  0.9644 &  0.9827 &  1.0000 \\
$r$ & 6.25 &  9500 &  0.4043 &  0.5405 &  0.6061 &  0.6633 &  0.7128 &  0.7552 &  0.7928 &  0.8260 &  0.8552 &  0.8819 &  0.9060 &  0.9278 &  0.9480 &  0.9667 &  0.9838 &  1.0000 \\
$r$ & 6.25 & 10000 &  0.4103 &  0.5544 &  0.6190 &  0.6740 &  0.7211 &  0.7615 &  0.7975 &  0.8294 &  0.8576 &  0.8835 &  0.9070 &  0.9283 &  0.9483 &  0.9668 &  0.9838 &  1.0000 \\
$r$ & 6.25 & 10500 &  0.4186 &  0.5677 &  0.6298 &  0.6809 &  0.7247 &  0.7625 &  0.7966 &  0.8272 &  0.8546 &  0.8802 &  0.9037 &  0.9252 &  0.9457 &  0.9649 &  0.9828 &  1.0000 \\
$r$ & 6.25 & 11000 &  0.4267 &  0.5782 &  0.6389 &  0.6875 &  0.7286 &  0.7642 &  0.7965 &  0.8259 &  0.8526 &  0.8777 &  0.9011 &  0.9229 &  0.9437 &  0.9635 &  0.9820 &  1.0000 \\
$r$ & 6.25 & 11500 &  0.4344 &  0.5868 &  0.6474 &  0.6950 &  0.7351 &  0.7697 &  0.8012 &  0.8298 &  0.8558 &  0.8803 &  0.9032 &  0.9245 &  0.9449 &  0.9642 &  0.9824 &  1.0000 \\
$r$ & 6.25 & 12000 &  0.4427 &  0.5956 &  0.6559 &  0.7029 &  0.7423 &  0.7761 &  0.8068 &  0.8347 &  0.8600 &  0.8839 &  0.9061 &  0.9268 &  0.9466 &  0.9653 &  0.9829 &  1.0000 \\
$r$ & 6.25 & 12500 &  0.4502 &  0.6041 &  0.6639 &  0.7102 &  0.7488 &  0.7819 &  0.8119 &  0.8392 &  0.8638 &  0.8871 &  0.9087 &  0.9288 &  0.9481 &  0.9663 &  0.9834 &  1.0000 \\
$r$ & 6.25 & 13000 &  0.4590 &  0.6125 &  0.6714 &  0.7169 &  0.7548 &  0.7872 &  0.8165 &  0.8432 &  0.8672 &  0.8899 &  0.9110 &  0.9306 &  0.9494 &  0.9672 &  0.9838 &  1.0000 \\
$r$ & 6.25 & 13500 &  0.4672 &  0.6203 &  0.6784 &  0.7231 &  0.7602 &  0.7920 &  0.8207 &  0.8467 &  0.8703 &  0.8924 &  0.9131 &  0.9322 &  0.9506 &  0.9679 &  0.9842 &  1.0000 \\
$r$ & 6.25 & 14000 &  0.4749 &  0.6277 &  0.6849 &  0.7288 &  0.7652 &  0.7963 &  0.8245 &  0.8500 &  0.8730 &  0.8947 &  0.9150 &  0.9337 &  0.9516 &  0.9686 &  0.9846 &  1.0000 \\
$r$ & 6.25 & 14500 &  0.4814 &  0.6346 &  0.6909 &  0.7340 &  0.7698 &  0.8004 &  0.8280 &  0.8530 &  0.8756 &  0.8969 &  0.9167 &  0.9350 &  0.9526 &  0.9693 &  0.9849 &  1.0000 \\
$r$ & 6.25 & 15000 &  0.4892 &  0.6411 &  0.6966 &  0.7390 &  0.7741 &  0.8041 &  0.8313 &  0.8558 &  0.8780 &  0.8989 &  0.9183 &  0.9363 &  0.9535 &  0.9699 &  0.9852 &  1.0000 \\
$r$ & 6.25 & 15500 &  0.4956 &  0.6472 &  0.7018 &  0.7436 &  0.7782 &  0.8077 &  0.8343 &  0.8584 &  0.8802 &  0.9007 &  0.9198 &  0.9375 &  0.9544 &  0.9704 &  0.9855 &  1.0000 \\
$r$ & 6.25 & 16000 &  0.5023 &  0.6529 &  0.7068 &  0.7480 &  0.7820 &  0.8110 &  0.8372 &  0.8609 &  0.8823 &  0.9025 &  0.9212 &  0.9386 &  0.9552 &  0.9710 &  0.9857 &  1.0000 \\
$r$ & 6.25 & 16500 &  0.5072 &  0.6583 &  0.7115 &  0.7520 &  0.7855 &  0.8141 &  0.8399 &  0.8632 &  0.8843 &  0.9041 &  0.9226 &  0.9396 &  0.9560 &  0.9714 &  0.9859 &  1.0000 \\
$r$ & 6.25 & 17000 &  0.5124 &  0.6634 &  0.7160 &  0.7559 &  0.7889 &  0.8171 &  0.8425 &  0.8654 &  0.8862 &  0.9056 &  0.9238 &  0.9406 &  0.9567 &  0.9719 &  0.9862 &  1.0000 \\
$r$ & 6.25 & 20000 &  0.5312 &  0.6890 &  0.7385 &  0.7756 &  0.8061 &  0.8321 &  0.8554 &  0.8766 &  0.8956 &  0.9135 &  0.9301 &  0.9455 &  0.9603 &  0.9743 &  0.9873 &  1.0000 \\
$r$ & 6.25 & 25000 &  0.5404 &  0.7153 &  0.7631 &  0.7977 &  0.8256 &  0.8492 &  0.8704 &  0.8894 &  0.9065 &  0.9225 &  0.9375 &  0.9513 &  0.9645 &  0.9770 &  0.9887 &  1.0000 \\
$r$ & 6.25 & 30000 &  0.5830 &  0.7391 &  0.7861 &  0.8190 &  0.8450 &  0.8665 &  0.8856 &  0.9026 &  0.9179 &  0.9321 &  0.9452 &  0.9574 &  0.9689 &  0.9799 &  0.9901 &  1.0000 \\
$r$ & 6.50 &  4000 &  0.3276 &  0.5906 &  0.6755 &  0.7316 &  0.7740 &  0.8080 &  0.8374 &  0.8629 &  0.8853 &  0.9059 &  0.9247 &  0.9417 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$r$ & 6.50 &  4250 &  0.2981 &  0.5996 &  0.6827 &  0.7375 &  0.7790 &  0.8123 &  0.8409 &  0.8659 &  0.8878 &  0.9079 &  0.9263 &  0.9430 &  0.9587 &  0.9734 &  0.9870 &  1.0000 \\
$r$ & 6.50 &  4500 &  0.3060 &  0.5998 &  0.6828 &  0.7375 &  0.7788 &  0.8120 &  0.8407 &  0.8656 &  0.8876 &  0.9077 &  0.9261 &  0.9428 &  0.9585 &  0.9733 &  0.9869 &  1.0000 \\
$r$ & 6.50 &  4750 &  0.3323 &  0.5883 &  0.6734 &  0.7295 &  0.7720 &  0.8062 &  0.8356 &  0.8614 &  0.8839 &  0.9047 &  0.9237 &  0.9409 &  0.9572 &  0.9724 &  0.9865 &  1.0000 \\
$r$ & 6.50 &  5000 &  0.3454 &  0.5726 &  0.6593 &  0.7171 &  0.7611 &  0.7966 &  0.8273 &  0.8542 &  0.8778 &  0.8996 &  0.9195 &  0.9376 &  0.9548 &  0.9708 &  0.9857 &  1.0000 \\
$r$ & 6.50 &  5250 &  0.3617 &  0.5485 &  0.6367 &  0.6969 &  0.7432 &  0.7807 &  0.8134 &  0.8421 &  0.8675 &  0.8909 &  0.9124 &  0.9321 &  0.9507 &  0.9681 &  0.9844 &  1.0000 \\
$r$ & 6.50 &  5500 &  0.3615 &  0.5174 &  0.6064 &  0.6695 &  0.7187 &  0.7591 &  0.7945 &  0.8258 &  0.8535 &  0.8792 &  0.9029 &  0.9246 &  0.9452 &  0.9646 &  0.9826 &  1.0000 \\
$r$ & 6.50 &  6000 &  0.3644 &  0.4763 &  0.5595 &  0.6257 &  0.6798 &  0.7250 &  0.7651 &  0.8007 &  0.8324 &  0.8619 &  0.8890 &  0.9138 &  0.9374 &  0.9596 &  0.9802 &  1.0000 \\
$r$ & 6.50 &  6500 &  0.3746 &  0.4728 &  0.5462 &  0.6103 &  0.6649 &  0.7115 &  0.7533 &  0.7907 &  0.8240 &  0.8550 &  0.8835 &  0.9096 &  0.9344 &  0.9577 &  0.9793 &  1.0000 \\
$r$ & 6.50 &  7000 &  0.3860 &  0.4815 &  0.5482 &  0.6088 &  0.6621 &  0.7083 &  0.7502 &  0.7878 &  0.8216 &  0.8530 &  0.8820 &  0.9085 &  0.9336 &  0.9572 &  0.9790 &  1.0000 \\
$r$ & 6.50 &  7500 &  0.3941 &  0.4915 &  0.5542 &  0.6121 &  0.6640 &  0.7096 &  0.7512 &  0.7888 &  0.8225 &  0.8539 &  0.8828 &  0.9093 &  0.9343 &  0.9577 &  0.9793 &  1.0000 \\
$r$ & 6.50 &  8000 &  0.3982 &  0.5010 &  0.5619 &  0.6187 &  0.6699 &  0.7152 &  0.7565 &  0.7938 &  0.8271 &  0.8580 &  0.8864 &  0.9122 &  0.9365 &  0.9592 &  0.9801 &  1.0000 \\
$r$ & 6.50 &  8500 &  0.4005 &  0.5112 &  0.5727 &  0.6299 &  0.6812 &  0.7262 &  0.7669 &  0.8034 &  0.8357 &  0.8655 &  0.8927 &  0.9173 &  0.9404 &  0.9618 &  0.9814 &  1.0000 \\
$r$ & 6.50 &  9000 &  0.4034 &  0.5236 &  0.5879 &  0.6463 &  0.6976 &  0.7419 &  0.7814 &  0.8163 &  0.8471 &  0.8752 &  0.9007 &  0.9237 &  0.9451 &  0.9648 &  0.9829 &  1.0000 \\
$r$ & 6.50 &  9500 &  0.4085 &  0.5412 &  0.6078 &  0.6659 &  0.7158 &  0.7583 &  0.7958 &  0.8288 &  0.8576 &  0.8840 &  0.9078 &  0.9291 &  0.9491 &  0.9674 &  0.9841 &  1.0000 \\
$r$ & 6.50 & 10000 &  0.4148 &  0.5572 &  0.6233 &  0.6794 &  0.7271 &  0.7676 &  0.8033 &  0.8348 &  0.8625 &  0.8877 &  0.9106 &  0.9312 &  0.9505 &  0.9683 &  0.9846 &  1.0000 \\
$r$ & 6.50 & 10500 &  0.4207 &  0.5680 &  0.6318 &  0.6848 &  0.7300 &  0.7685 &  0.8029 &  0.8335 &  0.8607 &  0.8857 &  0.9086 &  0.9293 &  0.9489 &  0.9671 &  0.9839 &  1.0000 \\
$r$ & 6.50 & 11000 &  0.4294 &  0.5800 &  0.6413 &  0.6907 &  0.7326 &  0.7687 &  0.8013 &  0.8307 &  0.8571 &  0.8818 &  0.9047 &  0.9259 &  0.9460 &  0.9650 &  0.9828 &  1.0000 \\
$r$ & 6.50 & 11500 &  0.4366 &  0.5882 &  0.6487 &  0.6964 &  0.7365 &  0.7710 &  0.8024 &  0.8310 &  0.8568 &  0.8812 &  0.9039 &  0.9251 &  0.9453 &  0.9645 &  0.9825 &  1.0000 \\
$r$ & 6.50 & 12000 &  0.4442 &  0.5964 &  0.6565 &  0.7035 &  0.7428 &  0.7766 &  0.8072 &  0.8351 &  0.8603 &  0.8841 &  0.9064 &  0.9269 &  0.9467 &  0.9654 &  0.9830 &  1.0000 \\
$r$ & 6.50 & 12500 &  0.4523 &  0.6047 &  0.6644 &  0.7106 &  0.7492 &  0.7823 &  0.8123 &  0.8395 &  0.8641 &  0.8873 &  0.9089 &  0.9290 &  0.9482 &  0.9664 &  0.9835 &  1.0000 \\
$r$ & 6.50 & 13000 &  0.4604 &  0.6126 &  0.6716 &  0.7172 &  0.7551 &  0.7875 &  0.8168 &  0.8434 &  0.8675 &  0.8901 &  0.9112 &  0.9308 &  0.9495 &  0.9672 &  0.9839 &  1.0000 \\
$r$ & 6.50 & 13500 &  0.4684 &  0.6203 &  0.6786 &  0.7233 &  0.7605 &  0.7922 &  0.8210 &  0.8470 &  0.8705 &  0.8927 &  0.9133 &  0.9324 &  0.9507 &  0.9680 &  0.9843 &  1.0000 \\
$r$ & 6.50 & 14000 &  0.4760 &  0.6276 &  0.6850 &  0.7290 &  0.7654 &  0.7966 &  0.8248 &  0.8503 &  0.8733 &  0.8949 &  0.9151 &  0.9338 &  0.9517 &  0.9687 &  0.9846 &  1.0000 \\
$r$ & 6.50 & 14500 &  0.4832 &  0.6345 &  0.6910 &  0.7343 &  0.7701 &  0.8006 &  0.8282 &  0.8533 &  0.8758 &  0.8971 &  0.9169 &  0.9352 &  0.9527 &  0.9693 &  0.9849 &  1.0000 \\
$r$ & 6.50 & 15000 &  0.4901 &  0.6409 &  0.6966 &  0.7391 &  0.7743 &  0.8044 &  0.8315 &  0.8560 &  0.8782 &  0.8990 &  0.9185 &  0.9364 &  0.9536 &  0.9699 &  0.9852 &  1.0000 \\
$r$ & 6.50 & 15500 &  0.4966 &  0.6470 &  0.7019 &  0.7437 &  0.7784 &  0.8079 &  0.8345 &  0.8586 &  0.8804 &  0.9009 &  0.9200 &  0.9376 &  0.9545 &  0.9705 &  0.9855 &  1.0000 \\
$r$ & 6.50 & 16000 &  0.5024 &  0.6527 &  0.7068 &  0.7481 &  0.7821 &  0.8112 &  0.8374 &  0.8611 &  0.8825 &  0.9026 &  0.9214 &  0.9387 &  0.9553 &  0.9710 &  0.9857 &  1.0000 \\
$r$ & 6.50 & 16500 &  0.5084 &  0.6581 &  0.7115 &  0.7521 &  0.7857 &  0.8143 &  0.8401 &  0.8634 &  0.8845 &  0.9042 &  0.9227 &  0.9397 &  0.9560 &  0.9715 &  0.9860 &  1.0000 \\
$r$ & 6.50 & 17000 &  0.5133 &  0.6632 &  0.7160 &  0.7560 &  0.7891 &  0.8172 &  0.8426 &  0.8656 &  0.8863 &  0.9058 &  0.9239 &  0.9407 &  0.9568 &  0.9720 &  0.9862 &  1.0000 \\
$r$ & 6.50 & 20000 &  0.5326 &  0.6889 &  0.7384 &  0.7757 &  0.8062 &  0.8322 &  0.8556 &  0.8767 &  0.8957 &  0.9136 &  0.9302 &  0.9456 &  0.9603 &  0.9743 &  0.9873 &  1.0000 \\
$r$ & 6.50 & 25000 &  0.5422 &  0.7154 &  0.7633 &  0.7979 &  0.8259 &  0.8495 &  0.8706 &  0.8896 &  0.9067 &  0.9227 &  0.9376 &  0.9514 &  0.9645 &  0.9770 &  0.9887 &  1.0000 \\
$r$ & 6.50 & 30000 &  0.5861 &  0.7402 &  0.7870 &  0.8198 &  0.8456 &  0.8671 &  0.8861 &  0.9030 &  0.9182 &  0.9324 &  0.9455 &  0.9576 &  0.9691 &  0.9800 &  0.9902 &  1.0000 \\
$r$ & 6.75 &  4000 &  0.3204 &  0.5883 &  0.6736 &  0.7299 &  0.7725 &  0.8067 &  0.8362 &  0.8619 &  0.8845 &  0.9052 &  0.9241 &  0.9413 &  0.9575 &  0.9726 &  0.9866 &  1.0000 \\
$r$ & 6.75 &  4250 &  0.3004 &  0.5982 &  0.6815 &  0.7365 &  0.7781 &  0.8115 &  0.8402 &  0.8653 &  0.8873 &  0.9075 &  0.9260 &  0.9427 &  0.9585 &  0.9732 &  0.9869 &  1.0000 \\
$r$ & 6.75 &  4500 &  0.2976 &  0.6009 &  0.6836 &  0.7381 &  0.7794 &  0.8125 &  0.8411 &  0.8660 &  0.8879 &  0.9079 &  0.9263 &  0.9429 &  0.9587 &  0.9733 &  0.9870 &  1.0000 \\
$r$ & 6.75 &  4750 &  0.3284 &  0.5913 &  0.6760 &  0.7319 &  0.7741 &  0.8080 &  0.8372 &  0.8627 &  0.8851 &  0.9057 &  0.9244 &  0.9415 &  0.9576 &  0.9727 &  0.9866 &  1.0000 \\
$r$ & 6.75 &  5000 &  0.3452 &  0.5785 &  0.6646 &  0.7218 &  0.7653 &  0.8002 &  0.8305 &  0.8569 &  0.8802 &  0.9015 &  0.9211 &  0.9389 &  0.9557 &  0.9714 &  0.9860 &  1.0000 \\
$r$ & 6.75 &  5250 &  0.3634 &  0.5594 &  0.6471 &  0.7062 &  0.7515 &  0.7881 &  0.8199 &  0.8478 &  0.8723 &  0.8950 &  0.9157 &  0.9347 &  0.9526 &  0.9694 &  0.9850 &  1.0000 \\
$r$ & 6.75 &  5500 &  0.3642 &  0.5314 &  0.6202 &  0.6819 &  0.7299 &  0.7690 &  0.8031 &  0.8333 &  0.8599 &  0.8846 &  0.9073 &  0.9280 &  0.9477 &  0.9662 &  0.9834 &  1.0000 \\
$r$ & 6.75 &  6000 &  0.3666 &  0.4854 &  0.5702 &  0.6358 &  0.6888 &  0.7330 &  0.7720 &  0.8066 &  0.8374 &  0.8659 &  0.8922 &  0.9163 &  0.9392 &  0.9607 &  0.9807 &  1.0000 \\
$r$ & 6.75 &  6500 &  0.3761 &  0.4762 &  0.5516 &  0.6162 &  0.6706 &  0.7168 &  0.7580 &  0.7948 &  0.8275 &  0.8579 &  0.8859 &  0.9115 &  0.9358 &  0.9585 &  0.9797 &  1.0000 \\
$r$ & 6.75 &  7000 &  0.3879 &  0.4846 &  0.5530 &  0.6143 &  0.6676 &  0.7135 &  0.7549 &  0.7920 &  0.8252 &  0.8560 &  0.8844 &  0.9104 &  0.9350 &  0.9581 &  0.9795 &  1.0000 \\
$r$ & 6.75 &  7500 &  0.3970 &  0.4949 &  0.5593 &  0.6182 &  0.6702 &  0.7155 &  0.7565 &  0.7935 &  0.8265 &  0.8572 &  0.8855 &  0.9114 &  0.9358 &  0.9586 &  0.9798 &  1.0000 \\
$r$ & 6.75 &  8000 &  0.4020 &  0.5046 &  0.5674 &  0.6250 &  0.6763 &  0.7211 &  0.7618 &  0.7983 &  0.8310 &  0.8612 &  0.8889 &  0.9141 &  0.9379 &  0.9601 &  0.9805 &  1.0000 \\
$r$ & 6.75 &  8500 &  0.4049 &  0.5143 &  0.5773 &  0.6352 &  0.6864 &  0.7310 &  0.7711 &  0.8069 &  0.8387 &  0.8679 &  0.8946 &  0.9188 &  0.9414 &  0.9624 &  0.9817 &  1.0000 \\
$r$ & 6.75 &  9000 &  0.4079 &  0.5258 &  0.5911 &  0.6499 &  0.7012 &  0.7451 &  0.7842 &  0.8187 &  0.8491 &  0.8769 &  0.9020 &  0.9247 &  0.9458 &  0.9653 &  0.9831 &  1.0000 \\
$r$ & 6.75 &  9500 &  0.4125 &  0.5419 &  0.6097 &  0.6687 &  0.7189 &  0.7612 &  0.7985 &  0.8312 &  0.8598 &  0.8858 &  0.9092 &  0.9303 &  0.9499 &  0.9679 &  0.9844 &  1.0000 \\
$r$ & 6.75 & 10000 &  0.4189 &  0.5597 &  0.6274 &  0.6845 &  0.7326 &  0.7729 &  0.8083 &  0.8394 &  0.8665 &  0.8912 &  0.9135 &  0.9335 &  0.9522 &  0.9694 &  0.9851 &  1.0000 \\
$r$ & 6.75 & 10500 &  0.4240 &  0.5703 &  0.6363 &  0.6910 &  0.7370 &  0.7759 &  0.8101 &  0.8403 &  0.8668 &  0.8911 &  0.9132 &  0.9331 &  0.9517 &  0.9690 &  0.9849 &  1.0000 \\
$r$ & 6.75 & 11000 &  0.4312 &  0.5809 &  0.6438 &  0.6950 &  0.7382 &  0.7750 &  0.8079 &  0.8372 &  0.8633 &  0.8875 &  0.9098 &  0.9301 &  0.9493 &  0.9673 &  0.9840 &  1.0000 \\
$r$ & 6.75 & 11500 &  0.4389 &  0.5903 &  0.6511 &  0.6993 &  0.7399 &  0.7747 &  0.8061 &  0.8345 &  0.8601 &  0.8841 &  0.9064 &  0.9271 &  0.9468 &  0.9655 &  0.9830 &  1.0000 \\
$r$ & 6.75 & 12000 &  0.4458 &  0.5976 &  0.6577 &  0.7046 &  0.7439 &  0.7776 &  0.8082 &  0.8360 &  0.8611 &  0.8848 &  0.9069 &  0.9273 &  0.9470 &  0.9656 &  0.9831 &  1.0000 \\
$r$ & 6.75 & 12500 &  0.4533 &  0.6053 &  0.6650 &  0.7112 &  0.7498 &  0.7828 &  0.8127 &  0.8399 &  0.8644 &  0.8876 &  0.9092 &  0.9292 &  0.9483 &  0.9665 &  0.9835 &  1.0000 \\
$r$ & 6.75 & 13000 &  0.4611 &  0.6130 &  0.6721 &  0.7177 &  0.7556 &  0.7879 &  0.8173 &  0.8438 &  0.8678 &  0.8904 &  0.9115 &  0.9310 &  0.9496 &  0.9673 &  0.9839 &  1.0000 \\
$r$ & 6.75 & 13500 &  0.4687 &  0.6204 &  0.6788 &  0.7236 &  0.7608 &  0.7926 &  0.8213 &  0.8473 &  0.8708 &  0.8929 &  0.9135 &  0.9326 &  0.9508 &  0.9681 &  0.9843 &  1.0000 \\
$r$ & 6.75 & 14000 &  0.4763 &  0.6275 &  0.6852 &  0.7293 &  0.7658 &  0.7969 &  0.8251 &  0.8506 &  0.8736 &  0.8952 &  0.9154 &  0.9340 &  0.9519 &  0.9688 &  0.9847 &  1.0000 \\
$r$ & 6.75 & 14500 &  0.4836 &  0.6343 &  0.6911 &  0.7345 &  0.7703 &  0.8009 &  0.8286 &  0.8535 &  0.8761 &  0.8973 &  0.9171 &  0.9353 &  0.9528 &  0.9694 &  0.9850 &  1.0000 \\
$r$ & 6.75 & 15000 &  0.4904 &  0.6407 &  0.6967 &  0.7393 &  0.7746 &  0.8046 &  0.8318 &  0.8563 &  0.8784 &  0.8992 &  0.9186 &  0.9366 &  0.9538 &  0.9700 &  0.9852 &  1.0000 \\
$r$ & 6.75 & 15500 &  0.4970 &  0.6468 &  0.7019 &  0.7439 &  0.7786 &  0.8081 &  0.8348 &  0.8589 &  0.8806 &  0.9011 &  0.9201 &  0.9377 &  0.9546 &  0.9706 &  0.9855 &  1.0000 \\
$r$ & 6.75 & 16000 &  0.5031 &  0.6525 &  0.7068 &  0.7482 &  0.7823 &  0.8114 &  0.8376 &  0.8613 &  0.8827 &  0.9028 &  0.9215 &  0.9388 &  0.9554 &  0.9711 &  0.9858 &  1.0000 \\
$r$ & 6.75 & 16500 &  0.5087 &  0.6578 &  0.7115 &  0.7523 &  0.7859 &  0.8145 &  0.8403 &  0.8636 &  0.8846 &  0.9044 &  0.9228 &  0.9398 &  0.9561 &  0.9716 &  0.9860 &  1.0000 \\
$r$ & 6.75 & 17000 &  0.5138 &  0.6629 &  0.7159 &  0.7561 &  0.7892 &  0.8174 &  0.8428 &  0.8658 &  0.8865 &  0.9059 &  0.9241 &  0.9408 &  0.9568 &  0.9720 &  0.9862 &  1.0000 \\
$r$ & 6.75 & 20000 &  0.5326 &  0.6885 &  0.7383 &  0.7757 &  0.8063 &  0.8323 &  0.8557 &  0.8768 &  0.8959 &  0.9137 &  0.9303 &  0.9457 &  0.9604 &  0.9743 &  0.9874 &  1.0000 \\
$r$ & 6.75 & 25000 &  0.5430 &  0.7154 &  0.7633 &  0.7980 &  0.8260 &  0.8496 &  0.8707 &  0.8897 &  0.9068 &  0.9228 &  0.9377 &  0.9514 &  0.9646 &  0.9771 &  0.9887 &  1.0000 \\
$r$ & 6.75 & 30000 &  0.5915 &  0.7413 &  0.7879 &  0.8205 &  0.8463 &  0.8676 &  0.8866 &  0.9035 &  0.9186 &  0.9327 &  0.9457 &  0.9578 &  0.9692 &  0.9801 &  0.9902 &  1.0000 \\
$r$ & 7.00 &  4000 &  0.3126 &  0.5857 &  0.6713 &  0.7280 &  0.7709 &  0.8053 &  0.8350 &  0.8609 &  0.8836 &  0.9044 &  0.9235 &  0.9408 &  0.9571 &  0.9724 &  0.9865 &  1.0000 \\
$r$ & 7.00 &  4250 &  0.2946 &  0.5960 &  0.6798 &  0.7350 &  0.7768 &  0.8104 &  0.8393 &  0.8645 &  0.8867 &  0.9070 &  0.9255 &  0.9423 &  0.9582 &  0.9731 &  0.9868 &  1.0000 \\
$r$ & 7.00 &  4500 &  0.2918 &  0.6007 &  0.6833 &  0.7379 &  0.7791 &  0.8123 &  0.8408 &  0.8658 &  0.8877 &  0.9078 &  0.9262 &  0.9428 &  0.9586 &  0.9733 &  0.9869 &  1.0000 \\
$r$ & 7.00 &  4750 &  0.3221 &  0.5935 &  0.6780 &  0.7336 &  0.7756 &  0.8093 &  0.8384 &  0.8637 &  0.8860 &  0.9064 &  0.9250 &  0.9420 &  0.9579 &  0.9729 &  0.9867 &  1.0000 \\
$r$ & 7.00 &  5000 &  0.3444 &  0.5831 &  0.6686 &  0.7254 &  0.7684 &  0.8030 &  0.8329 &  0.8590 &  0.8819 &  0.9030 &  0.9223 &  0.9398 &  0.9564 &  0.9719 &  0.9862 &  1.0000 \\
$r$ & 7.00 &  5250 &  0.3648 &  0.5679 &  0.6547 &  0.7131 &  0.7576 &  0.7935 &  0.8246 &  0.8519 &  0.8759 &  0.8979 &  0.9182 &  0.9366 &  0.9540 &  0.9703 &  0.9855 &  1.0000 \\
$r$ & 7.00 &  5500 &  0.3665 &  0.5442 &  0.6324 &  0.6931 &  0.7398 &  0.7778 &  0.8109 &  0.8400 &  0.8657 &  0.8894 &  0.9112 &  0.9311 &  0.9500 &  0.9677 &  0.9842 &  1.0000 \\
$r$ & 7.00 &  6000 &  0.3688 &  0.4960 &  0.5820 &  0.6468 &  0.6987 &  0.7416 &  0.7794 &  0.8130 &  0.8427 &  0.8704 &  0.8958 &  0.9191 &  0.9412 &  0.9620 &  0.9814 &  1.0000 \\
$r$ & 7.00 &  6500 &  0.3776 &  0.4814 &  0.5583 &  0.6229 &  0.6767 &  0.7222 &  0.7627 &  0.7988 &  0.8309 &  0.8607 &  0.8881 &  0.9132 &  0.9370 &  0.9593 &  0.9801 &  1.0000 \\
$r$ & 7.00 &  7000 &  0.3894 &  0.4879 &  0.5577 &  0.6194 &  0.6725 &  0.7181 &  0.7589 &  0.7955 &  0.8282 &  0.8585 &  0.8864 &  0.9119 &  0.9361 &  0.9588 &  0.9798 &  1.0000 \\
$r$ & 7.00 &  7500 &  0.3994 &  0.4984 &  0.5643 &  0.6237 &  0.6756 &  0.7205 &  0.7611 &  0.7974 &  0.8299 &  0.8600 &  0.8878 &  0.9131 &  0.9370 &  0.9594 &  0.9801 &  1.0000 \\
$r$ & 7.00 &  8000 &  0.4054 &  0.5081 &  0.5723 &  0.6307 &  0.6819 &  0.7264 &  0.7665 &  0.8024 &  0.8344 &  0.8640 &  0.8911 &  0.9158 &  0.9391 &  0.9608 &  0.9809 &  1.0000 \\
$r$ & 7.00 &  8500 &  0.4089 &  0.5179 &  0.5825 &  0.6409 &  0.6919 &  0.7359 &  0.7754 &  0.8106 &  0.8417 &  0.8704 &  0.8965 &  0.9202 &  0.9424 &  0.9630 &  0.9820 &  1.0000 \\
$r$ & 7.00 &  9000 &  0.4120 &  0.5285 &  0.5951 &  0.6544 &  0.7054 &  0.7489 &  0.7875 &  0.8215 &  0.8513 &  0.8787 &  0.9034 &  0.9257 &  0.9465 &  0.9657 &  0.9833 &  1.0000 \\
$r$ & 7.00 &  9500 &  0.4163 &  0.5432 &  0.6124 &  0.6720 &  0.7222 &  0.7643 &  0.8013 &  0.8336 &  0.8618 &  0.8874 &  0.9106 &  0.9313 &  0.9506 &  0.9684 &  0.9847 &  1.0000 \\
$r$ & 7.00 & 10000 &  0.4226 &  0.5617 &  0.6312 &  0.6892 &  0.7374 &  0.7775 &  0.8125 &  0.8431 &  0.8697 &  0.8939 &  0.9157 &  0.9353 &  0.9535 &  0.9702 &  0.9855 &  1.0000 \\
$r$ & 7.00 & 10500 &  0.4281 &  0.5744 &  0.6426 &  0.6984 &  0.7447 &  0.7832 &  0.8170 &  0.8465 &  0.8723 &  0.8959 &  0.9171 &  0.9362 &  0.9541 &  0.9706 &  0.9857 &  1.0000 \\
$r$ & 7.00 & 11000 &  0.4330 &  0.5822 &  0.6477 &  0.7009 &  0.7451 &  0.7823 &  0.8152 &  0.8442 &  0.8698 &  0.8933 &  0.9147 &  0.9341 &  0.9524 &  0.9694 &  0.9851 &  1.0000 \\
$r$ & 7.00 & 11500 &  0.4408 &  0.5921 &  0.6544 &  0.7042 &  0.7457 &  0.7810 &  0.8126 &  0.8408 &  0.8660 &  0.8894 &  0.9111 &  0.9309 &  0.9498 &  0.9675 &  0.9840 &  1.0000 \\
$r$ & 7.00 & 12000 &  0.4476 &  0.5995 &  0.6600 &  0.7074 &  0.7469 &  0.7807 &  0.8111 &  0.8387 &  0.8635 &  0.8869 &  0.9086 &  0.9288 &  0.9480 &  0.9663 &  0.9834 &  1.0000 \\
$r$ & 7.00 & 12500 &  0.4543 &  0.6063 &  0.6661 &  0.7124 &  0.7509 &  0.7838 &  0.8137 &  0.8407 &  0.8651 &  0.8882 &  0.9097 &  0.9295 &  0.9486 &  0.9667 &  0.9836 &  1.0000 \\
$r$ & 7.00 & 13000 &  0.4616 &  0.6135 &  0.6728 &  0.7183 &  0.7562 &  0.7885 &  0.8178 &  0.8443 &  0.8682 &  0.8907 &  0.9117 &  0.9312 &  0.9498 &  0.9674 &  0.9840 &  1.0000 \\
$r$ & 7.00 & 13500 &  0.4691 &  0.6208 &  0.6794 &  0.7243 &  0.7614 &  0.7932 &  0.8218 &  0.8478 &  0.8712 &  0.8933 &  0.9138 &  0.9328 &  0.9510 &  0.9682 &  0.9844 &  1.0000 \\
$r$ & 7.00 & 14000 &  0.4763 &  0.6276 &  0.6855 &  0.7297 &  0.7662 &  0.7974 &  0.8255 &  0.8509 &  0.8739 &  0.8955 &  0.9156 &  0.9342 &  0.9520 &  0.9689 &  0.9847 &  1.0000 \\
$r$ & 7.00 & 14500 &  0.4835 &  0.6342 &  0.6913 &  0.7348 &  0.7707 &  0.8013 &  0.8289 &  0.8539 &  0.8764 &  0.8976 &  0.9173 &  0.9355 &  0.9530 &  0.9695 &  0.9850 &  1.0000 \\
$r$ & 7.00 & 15000 &  0.4903 &  0.6406 &  0.6969 &  0.7397 &  0.7750 &  0.8050 &  0.8321 &  0.8566 &  0.8788 &  0.8995 &  0.9189 &  0.9368 &  0.9539 &  0.9701 &  0.9853 &  1.0000 \\
$r$ & 7.00 & 15500 &  0.4967 &  0.6465 &  0.7020 &  0.7442 &  0.7789 &  0.8084 &  0.8351 &  0.8592 &  0.8809 &  0.9013 &  0.9203 &  0.9379 &  0.9547 &  0.9706 &  0.9856 &  1.0000 \\
$r$ & 7.00 & 16000 &  0.5010 &  0.6520 &  0.7068 &  0.7483 &  0.7825 &  0.8116 &  0.8379 &  0.8616 &  0.8829 &  0.9030 &  0.9217 &  0.9390 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$r$ & 7.00 & 16500 &  0.5085 &  0.6575 &  0.7115 &  0.7524 &  0.7861 &  0.8148 &  0.8406 &  0.8639 &  0.8849 &  0.9046 &  0.9230 &  0.9400 &  0.9562 &  0.9716 &  0.9860 &  1.0000 \\
$r$ & 7.00 & 17000 &  0.5134 &  0.6625 &  0.7159 &  0.7563 &  0.7894 &  0.8177 &  0.8431 &  0.8660 &  0.8867 &  0.9061 &  0.9242 &  0.9409 &  0.9569 &  0.9721 &  0.9863 &  1.0000 \\
$r$ & 7.00 & 20000 &  0.5321 &  0.6880 &  0.7382 &  0.7757 &  0.8064 &  0.8325 &  0.8559 &  0.8770 &  0.8960 &  0.9138 &  0.9305 &  0.9458 &  0.9605 &  0.9744 &  0.9874 &  1.0000 \\
$r$ & 7.00 & 25000 &  0.5444 &  0.7153 &  0.7634 &  0.7982 &  0.8262 &  0.8498 &  0.8709 &  0.8899 &  0.9069 &  0.9229 &  0.9378 &  0.9515 &  0.9647 &  0.9771 &  0.9887 &  1.0000 \\
$r$ & 7.00 & 30000 &  0.5947 &  0.7421 &  0.7886 &  0.8211 &  0.8468 &  0.8681 &  0.8870 &  0.9038 &  0.9189 &  0.9329 &  0.9459 &  0.9579 &  0.9693 &  0.9801 &  0.9902 &  1.0000 \\
$r$ & 7.25 &  4000 &  0.3043 &  0.5828 &  0.6689 &  0.7259 &  0.7690 &  0.8037 &  0.8336 &  0.8597 &  0.8826 &  0.9036 &  0.9228 &  0.9403 &  0.9567 &  0.9721 &  0.9863 &  1.0000 \\
$r$ & 7.25 &  4250 &  0.2888 &  0.5935 &  0.6776 &  0.7332 &  0.7753 &  0.8090 &  0.8381 &  0.8635 &  0.8858 &  0.9063 &  0.9250 &  0.9419 &  0.9579 &  0.9729 &  0.9867 &  1.0000 \\
$r$ & 7.25 &  4500 &  0.2876 &  0.5998 &  0.6826 &  0.7373 &  0.7787 &  0.8119 &  0.8406 &  0.8656 &  0.8875 &  0.9077 &  0.9261 &  0.9428 &  0.9585 &  0.9733 &  0.9869 &  1.0000 \\
$r$ & 7.25 &  4750 &  0.3120 &  0.5950 &  0.6794 &  0.7348 &  0.7767 &  0.8102 &  0.8392 &  0.8644 &  0.8865 &  0.9068 &  0.9254 &  0.9423 &  0.9582 &  0.9730 &  0.9868 &  1.0000 \\
$r$ & 7.25 &  5000 &  0.3428 &  0.5865 &  0.6717 &  0.7281 &  0.7708 &  0.8051 &  0.8347 &  0.8606 &  0.8833 &  0.9042 &  0.9232 &  0.9406 &  0.9569 &  0.9722 &  0.9864 &  1.0000 \\
$r$ & 7.25 &  5250 &  0.3657 &  0.5744 &  0.6607 &  0.7184 &  0.7623 &  0.7976 &  0.8282 &  0.8550 &  0.8785 &  0.9002 &  0.9200 &  0.9380 &  0.9551 &  0.9710 &  0.9858 &  1.0000 \\
$r$ & 7.25 &  5500 &  0.3683 &  0.5551 &  0.6428 &  0.7024 &  0.7482 &  0.7852 &  0.8174 &  0.8456 &  0.8705 &  0.8935 &  0.9145 &  0.9337 &  0.9519 &  0.9690 &  0.9848 &  1.0000 \\
$r$ & 7.25 &  6000 &  0.3711 &  0.5075 &  0.5944 &  0.6583 &  0.7089 &  0.7506 &  0.7872 &  0.8197 &  0.8484 &  0.8751 &  0.8996 &  0.9220 &  0.9434 &  0.9634 &  0.9820 &  1.0000 \\
$r$ & 7.25 &  6500 &  0.3790 &  0.4866 &  0.5653 &  0.6298 &  0.6831 &  0.7279 &  0.7677 &  0.8030 &  0.8345 &  0.8636 &  0.8905 &  0.9150 &  0.9383 &  0.9602 &  0.9805 &  1.0000 \\
$r$ & 7.25 &  7000 &  0.3906 &  0.4908 &  0.5618 &  0.6239 &  0.6768 &  0.7219 &  0.7624 &  0.7985 &  0.8307 &  0.8606 &  0.8881 &  0.9133 &  0.9371 &  0.9594 &  0.9801 &  1.0000 \\
$r$ & 7.25 &  7500 &  0.4013 &  0.5013 &  0.5683 &  0.6281 &  0.6799 &  0.7245 &  0.7645 &  0.8004 &  0.8324 &  0.8621 &  0.8894 &  0.9144 &  0.9379 &  0.9600 &  0.9804 &  1.0000 \\
$r$ & 7.25 &  8000 &  0.4084 &  0.5116 &  0.5771 &  0.6359 &  0.6869 &  0.7309 &  0.7704 &  0.8058 &  0.8372 &  0.8663 &  0.8929 &  0.9172 &  0.9401 &  0.9614 &  0.9812 &  1.0000 \\
$r$ & 7.25 &  8500 &  0.4125 &  0.5214 &  0.5873 &  0.6461 &  0.6969 &  0.7404 &  0.7793 &  0.8138 &  0.8444 &  0.8725 &  0.8982 &  0.9215 &  0.9433 &  0.9636 &  0.9822 &  1.0000 \\
$r$ & 7.25 &  9000 &  0.4159 &  0.5319 &  0.6000 &  0.6595 &  0.7101 &  0.7530 &  0.7909 &  0.8243 &  0.8537 &  0.8805 &  0.9048 &  0.9268 &  0.9472 &  0.9662 &  0.9835 &  1.0000 \\
$r$ & 7.25 &  9500 &  0.4199 &  0.5454 &  0.6162 &  0.6761 &  0.7261 &  0.7678 &  0.8042 &  0.8360 &  0.8638 &  0.8891 &  0.9118 &  0.9323 &  0.9513 &  0.9688 &  0.9848 &  1.0000 \\
$r$ & 7.25 & 10000 &  0.4258 &  0.5635 &  0.6350 &  0.6936 &  0.7418 &  0.7816 &  0.8162 &  0.8463 &  0.8725 &  0.8962 &  0.9176 &  0.9367 &  0.9545 &  0.9709 &  0.9858 &  1.0000 \\
$r$ & 7.25 & 10500 &  0.4320 &  0.5788 &  0.6490 &  0.7056 &  0.7517 &  0.7898 &  0.8230 &  0.8518 &  0.8769 &  0.8997 &  0.9203 &  0.9387 &  0.9559 &  0.9718 &  0.9863 &  1.0000 \\
$r$ & 7.25 & 11000 &  0.4363 &  0.5867 &  0.6550 &  0.7095 &  0.7541 &  0.7911 &  0.8234 &  0.8517 &  0.8764 &  0.8990 &  0.9195 &  0.9380 &  0.9553 &  0.9713 &  0.9860 &  1.0000 \\
$r$ & 7.25 & 11500 &  0.4421 &  0.5938 &  0.6589 &  0.7105 &  0.7530 &  0.7887 &  0.8202 &  0.8481 &  0.8727 &  0.8955 &  0.9163 &  0.9352 &  0.9531 &  0.9697 &  0.9852 &  1.0000 \\
$r$ & 7.25 & 12000 &  0.4494 &  0.6020 &  0.6641 &  0.7127 &  0.7528 &  0.7869 &  0.8173 &  0.8446 &  0.8689 &  0.8917 &  0.9127 &  0.9321 &  0.9506 &  0.9680 &  0.9843 &  1.0000 \\
$r$ & 7.25 & 12500 &  0.4556 &  0.6083 &  0.6686 &  0.7152 &  0.7538 &  0.7867 &  0.8163 &  0.8431 &  0.8673 &  0.8900 &  0.9111 &  0.9307 &  0.9494 &  0.9672 &  0.9839 &  1.0000 \\
$r$ & 7.25 & 13000 &  0.4621 &  0.6146 &  0.6741 &  0.7197 &  0.7575 &  0.7897 &  0.8188 &  0.8451 &  0.8690 &  0.8913 &  0.9122 &  0.9316 &  0.9501 &  0.9676 &  0.9841 &  1.0000 \\
$r$ & 7.25 & 13500 &  0.4692 &  0.6213 &  0.6802 &  0.7251 &  0.7622 &  0.7939 &  0.8224 &  0.8483 &  0.8717 &  0.8936 &  0.9141 &  0.9330 &  0.9512 &  0.9683 &  0.9844 &  1.0000 \\
$r$ & 7.25 & 14000 &  0.4763 &  0.6280 &  0.6862 &  0.7304 &  0.7669 &  0.7980 &  0.8261 &  0.8515 &  0.8744 &  0.8959 &  0.9160 &  0.9345 &  0.9522 &  0.9690 &  0.9848 &  1.0000 \\
$r$ & 7.25 & 14500 &  0.4829 &  0.6343 &  0.6917 &  0.7353 &  0.7712 &  0.8018 &  0.8294 &  0.8543 &  0.8768 &  0.8979 &  0.9176 &  0.9358 &  0.9532 &  0.9696 &  0.9851 &  1.0000 \\
$r$ & 7.25 & 15000 &  0.4896 &  0.6405 &  0.6971 &  0.7401 &  0.7754 &  0.8055 &  0.8326 &  0.8570 &  0.8791 &  0.8998 &  0.9191 &  0.9370 &  0.9540 &  0.9702 &  0.9853 &  1.0000 \\
$r$ & 7.25 & 15500 &  0.4957 &  0.6463 &  0.7022 &  0.7445 &  0.7793 &  0.8088 &  0.8355 &  0.8595 &  0.8812 &  0.9016 &  0.9206 &  0.9381 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$r$ & 7.25 & 16000 &  0.5026 &  0.6520 &  0.7071 &  0.7487 &  0.7830 &  0.8121 &  0.8383 &  0.8619 &  0.8832 &  0.9033 &  0.9219 &  0.9391 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$r$ & 7.25 & 16500 &  0.5078 &  0.6573 &  0.7117 &  0.7527 &  0.7865 &  0.8151 &  0.8409 &  0.8642 &  0.8852 &  0.9049 &  0.9232 &  0.9402 &  0.9564 &  0.9717 &  0.9861 &  1.0000 \\
$r$ & 7.25 & 17000 &  0.5125 &  0.6622 &  0.7160 &  0.7565 &  0.7897 &  0.8180 &  0.8434 &  0.8663 &  0.8870 &  0.9064 &  0.9244 &  0.9411 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$r$ & 7.25 & 20000 &  0.5312 &  0.6876 &  0.7381 &  0.7758 &  0.8066 &  0.8326 &  0.8560 &  0.8771 &  0.8961 &  0.9140 &  0.9306 &  0.9459 &  0.9606 &  0.9744 &  0.9874 &  1.0000 \\
$r$ & 7.25 & 25000 &  0.5429 &  0.7149 &  0.7633 &  0.7982 &  0.8263 &  0.8499 &  0.8710 &  0.8900 &  0.9071 &  0.9230 &  0.9379 &  0.9516 &  0.9647 &  0.9771 &  0.9887 &  1.0000 \\
$r$ & 7.25 & 30000 &  0.5967 &  0.7428 &  0.7892 &  0.8217 &  0.8473 &  0.8686 &  0.8874 &  0.9042 &  0.9192 &  0.9332 &  0.9461 &  0.9581 &  0.9695 &  0.9802 &  0.9903 &  1.0000 \\
$r$ & 7.50 &  4000 &  0.2956 &  0.5798 &  0.6663 &  0.7236 &  0.7671 &  0.8020 &  0.8321 &  0.8584 &  0.8815 &  0.9027 &  0.9221 &  0.9397 &  0.9563 &  0.9718 &  0.9862 &  1.0000 \\
$r$ & 7.50 &  4250 &  0.2828 &  0.5906 &  0.6752 &  0.7312 &  0.7735 &  0.8075 &  0.8368 &  0.8624 &  0.8849 &  0.9055 &  0.9243 &  0.9414 &  0.9576 &  0.9726 &  0.9866 &  1.0000 \\
$r$ & 7.50 &  4500 &  0.2842 &  0.5981 &  0.6812 &  0.7361 &  0.7777 &  0.8110 &  0.8398 &  0.8649 &  0.8870 &  0.9072 &  0.9257 &  0.9425 &  0.9583 &  0.9731 &  0.9869 &  1.0000 \\
$r$ & 7.50 &  4750 &  0.2938 &  0.5968 &  0.6807 &  0.7358 &  0.7775 &  0.8109 &  0.8397 &  0.8649 &  0.8869 &  0.9072 &  0.9257 &  0.9425 &  0.9583 &  0.9731 &  0.9869 &  1.0000 \\
$r$ & 7.50 &  5000 &  0.3403 &  0.5889 &  0.6740 &  0.7301 &  0.7726 &  0.8067 &  0.8361 &  0.8618 &  0.8843 &  0.9050 &  0.9239 &  0.9411 &  0.9573 &  0.9725 &  0.9865 &  1.0000 \\
$r$ & 7.50 &  5250 &  0.3660 &  0.5796 &  0.6654 &  0.7225 &  0.7659 &  0.8008 &  0.8310 &  0.8574 &  0.8806 &  0.9019 &  0.9214 &  0.9391 &  0.9559 &  0.9715 &  0.9861 &  1.0000 \\
$r$ & 7.50 &  5500 &  0.3697 &  0.5640 &  0.6511 &  0.7099 &  0.7548 &  0.7911 &  0.8225 &  0.8501 &  0.8743 &  0.8967 &  0.9172 &  0.9358 &  0.9534 &  0.9700 &  0.9853 &  1.0000 \\
$r$ & 7.50 &  6000 &  0.3733 &  0.5199 &  0.6072 &  0.6701 &  0.7194 &  0.7598 &  0.7952 &  0.8265 &  0.8543 &  0.8799 &  0.9035 &  0.9251 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$r$ & 7.50 &  6500 &  0.3804 &  0.4933 &  0.5735 &  0.6378 &  0.6903 &  0.7343 &  0.7732 &  0.8077 &  0.8384 &  0.8669 &  0.8931 &  0.9170 &  0.9398 &  0.9611 &  0.9809 &  1.0000 \\
$r$ & 7.50 &  7000 &  0.3916 &  0.4936 &  0.5658 &  0.6280 &  0.6808 &  0.7256 &  0.7656 &  0.8013 &  0.8331 &  0.8626 &  0.8897 &  0.9145 &  0.9380 &  0.9600 &  0.9804 &  1.0000 \\
$r$ & 7.50 &  7500 &  0.4027 &  0.5038 &  0.5715 &  0.6315 &  0.6832 &  0.7275 &  0.7672 &  0.8027 &  0.8344 &  0.8637 &  0.8907 &  0.9153 &  0.9386 &  0.9604 &  0.9806 &  1.0000 \\
$r$ & 7.50 &  8000 &  0.4108 &  0.5147 &  0.5810 &  0.6399 &  0.6907 &  0.7343 &  0.7734 &  0.8083 &  0.8393 &  0.8680 &  0.8943 &  0.9182 &  0.9408 &  0.9619 &  0.9814 &  1.0000 \\
$r$ & 7.50 &  8500 &  0.4157 &  0.5248 &  0.5918 &  0.6507 &  0.7012 &  0.7442 &  0.7825 &  0.8165 &  0.8466 &  0.8743 &  0.8995 &  0.9225 &  0.9440 &  0.9640 &  0.9824 &  1.0000 \\
$r$ & 7.50 &  9000 &  0.4195 &  0.5354 &  0.6046 &  0.6642 &  0.7144 &  0.7567 &  0.7940 &  0.8269 &  0.8557 &  0.8821 &  0.9060 &  0.9276 &  0.9478 &  0.9665 &  0.9837 &  1.0000 \\
$r$ & 7.50 &  9500 &  0.4234 &  0.5482 &  0.6203 &  0.6804 &  0.7300 &  0.7711 &  0.8070 &  0.8384 &  0.8657 &  0.8906 &  0.9130 &  0.9331 &  0.9519 &  0.9692 &  0.9850 &  1.0000 \\
$r$ & 7.50 & 10000 &  0.4289 &  0.5657 &  0.6391 &  0.6981 &  0.7461 &  0.7854 &  0.8195 &  0.8491 &  0.8748 &  0.8981 &  0.9191 &  0.9378 &  0.9553 &  0.9714 &  0.9861 &  1.0000 \\
$r$ & 7.50 & 10500 &  0.4355 &  0.5831 &  0.6553 &  0.7122 &  0.7580 &  0.7956 &  0.8280 &  0.8562 &  0.8806 &  0.9028 &  0.9228 &  0.9407 &  0.9573 &  0.9727 &  0.9867 &  1.0000 \\
$r$ & 7.50 & 11000 &  0.4402 &  0.5931 &  0.6637 &  0.7188 &  0.7630 &  0.7993 &  0.8309 &  0.8583 &  0.8822 &  0.9039 &  0.9235 &  0.9412 &  0.9576 &  0.9728 &  0.9868 &  1.0000 \\
$r$ & 7.50 & 11500 &  0.4440 &  0.5982 &  0.6665 &  0.7194 &  0.7623 &  0.7977 &  0.8287 &  0.8558 &  0.8797 &  0.9015 &  0.9213 &  0.9393 &  0.9561 &  0.9718 &  0.9862 &  1.0000 \\
$r$ & 7.50 & 12000 &  0.4505 &  0.6050 &  0.6698 &  0.7200 &  0.7609 &  0.7951 &  0.8253 &  0.8521 &  0.8759 &  0.8978 &  0.9180 &  0.9364 &  0.9539 &  0.9702 &  0.9854 &  1.0000 \\
$r$ & 7.50 & 12500 &  0.4571 &  0.6115 &  0.6735 &  0.7210 &  0.7600 &  0.7929 &  0.8223 &  0.8486 &  0.8722 &  0.8943 &  0.9147 &  0.9336 &  0.9516 &  0.9686 &  0.9846 &  1.0000 \\
$r$ & 7.50 & 13000 &  0.4629 &  0.6168 &  0.6771 &  0.7229 &  0.7606 &  0.7927 &  0.8215 &  0.8475 &  0.8710 &  0.8931 &  0.9136 &  0.9327 &  0.9509 &  0.9681 &  0.9843 &  1.0000 \\
$r$ & 7.50 & 13500 &  0.4692 &  0.6226 &  0.6818 &  0.7268 &  0.7638 &  0.7952 &  0.8237 &  0.8493 &  0.8726 &  0.8943 &  0.9147 &  0.9335 &  0.9515 &  0.9685 &  0.9845 &  1.0000 \\
$r$ & 7.50 & 14000 &  0.4759 &  0.6288 &  0.6872 &  0.7314 &  0.7679 &  0.7989 &  0.8268 &  0.8521 &  0.8749 &  0.8964 &  0.9163 &  0.9348 &  0.9524 &  0.9692 &  0.9848 &  1.0000 \\
$r$ & 7.50 & 14500 &  0.4826 &  0.6349 &  0.6926 &  0.7362 &  0.7721 &  0.8026 &  0.8301 &  0.8549 &  0.8773 &  0.8984 &  0.9180 &  0.9361 &  0.9534 &  0.9698 &  0.9851 &  1.0000 \\
$r$ & 7.50 & 15000 &  0.4892 &  0.6409 &  0.6978 &  0.7408 &  0.7761 &  0.8062 &  0.8332 &  0.8576 &  0.8796 &  0.9003 &  0.9195 &  0.9373 &  0.9543 &  0.9704 &  0.9854 &  1.0000 \\
$r$ & 7.50 & 15500 &  0.4956 &  0.6464 &  0.7027 &  0.7450 &  0.7798 &  0.8094 &  0.8360 &  0.8600 &  0.8816 &  0.9019 &  0.9208 &  0.9383 &  0.9550 &  0.9708 &  0.9857 &  1.0000 \\
$r$ & 7.50 & 16000 &  0.5013 &  0.6520 &  0.7074 &  0.7492 &  0.7835 &  0.8126 &  0.8387 &  0.8623 &  0.8836 &  0.9036 &  0.9222 &  0.9394 &  0.9558 &  0.9713 &  0.9859 &  1.0000 \\
$r$ & 7.50 & 16500 &  0.5067 &  0.6571 &  0.7119 &  0.7531 &  0.7869 &  0.8155 &  0.8413 &  0.8645 &  0.8855 &  0.9051 &  0.9234 &  0.9403 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$r$ & 7.50 & 17000 &  0.5112 &  0.6620 &  0.7162 &  0.7568 &  0.7901 &  0.8183 &  0.8437 &  0.8666 &  0.8873 &  0.9066 &  0.9246 &  0.9413 &  0.9572 &  0.9722 &  0.9863 &  1.0000 \\
$r$ & 7.50 & 20000 &  0.5297 &  0.6872 &  0.7381 &  0.7759 &  0.8067 &  0.8328 &  0.8562 &  0.8773 &  0.8963 &  0.9141 &  0.9307 &  0.9460 &  0.9606 &  0.9745 &  0.9875 &  1.0000 \\
$r$ & 7.50 & 25000 &  0.5423 &  0.7146 &  0.7632 &  0.7983 &  0.8264 &  0.8500 &  0.8712 &  0.8901 &  0.9072 &  0.9232 &  0.9380 &  0.9517 &  0.9648 &  0.9772 &  0.9888 &  1.0000 \\
$r$ & 7.50 & 30000 &  0.5990 &  0.7436 &  0.7898 &  0.8223 &  0.8478 &  0.8690 &  0.8878 &  0.9045 &  0.9195 &  0.9334 &  0.9463 &  0.9582 &  0.9696 &  0.9803 &  0.9903 &  1.0000 \\
$r$ & 7.75 &  4000 &  0.2866 &  0.5766 &  0.6636 &  0.7213 &  0.7651 &  0.8002 &  0.8306 &  0.8572 &  0.8804 &  0.9018 &  0.9214 &  0.9391 &  0.9559 &  0.9716 &  0.9861 &  1.0000 \\
$r$ & 7.75 &  4250 &  0.2768 &  0.5875 &  0.6726 &  0.7289 &  0.7716 &  0.8058 &  0.8354 &  0.8612 &  0.8838 &  0.9046 &  0.9236 &  0.9409 &  0.9572 &  0.9724 &  0.9865 &  1.0000 \\
$r$ & 7.75 &  4500 &  0.2799 &  0.5958 &  0.6793 &  0.7345 &  0.7763 &  0.8098 &  0.8388 &  0.8641 &  0.8863 &  0.9066 &  0.9252 &  0.9421 &  0.9581 &  0.9730 &  0.9868 &  1.0000 \\
$r$ & 7.75 &  4750 &  0.2911 &  0.5976 &  0.6811 &  0.7360 &  0.7776 &  0.8110 &  0.8398 &  0.8649 &  0.8870 &  0.9072 &  0.9257 &  0.9425 &  0.9583 &  0.9731 &  0.9869 &  1.0000 \\
$r$ & 7.75 &  5000 &  0.3363 &  0.5904 &  0.6755 &  0.7315 &  0.7739 &  0.8078 &  0.8371 &  0.8626 &  0.8850 &  0.9056 &  0.9244 &  0.9415 &  0.9576 &  0.9727 &  0.9866 &  1.0000 \\
$r$ & 7.75 &  5250 &  0.3658 &  0.5834 &  0.6687 &  0.7255 &  0.7685 &  0.8031 &  0.8330 &  0.8591 &  0.8820 &  0.9031 &  0.9224 &  0.9399 &  0.9564 &  0.9719 &  0.9862 &  1.0000 \\
$r$ & 7.75 &  5500 &  0.3707 &  0.5708 &  0.6573 &  0.7154 &  0.7597 &  0.7954 &  0.8263 &  0.8533 &  0.8771 &  0.8990 &  0.9190 &  0.9373 &  0.9545 &  0.9707 &  0.9856 &  1.0000 \\
$r$ & 7.75 &  6000 &  0.3753 &  0.5321 &  0.6195 &  0.6813 &  0.7294 &  0.7687 &  0.8030 &  0.8332 &  0.8600 &  0.8847 &  0.9074 &  0.9281 &  0.9478 &  0.9663 &  0.9835 &  1.0000 \\
$r$ & 7.75 &  6500 &  0.3818 &  0.5010 &  0.5829 &  0.6467 &  0.6984 &  0.7414 &  0.7793 &  0.8130 &  0.8429 &  0.8705 &  0.8960 &  0.9193 &  0.9414 &  0.9621 &  0.9814 &  1.0000 \\
$r$ & 7.75 &  7000 &  0.3925 &  0.4973 &  0.5707 &  0.6330 &  0.6853 &  0.7296 &  0.7691 &  0.8043 &  0.8356 &  0.8646 &  0.8913 &  0.9157 &  0.9389 &  0.9605 &  0.9807 &  1.0000 \\
$r$ & 7.75 &  7500 &  0.4038 &  0.5061 &  0.5744 &  0.6345 &  0.6860 &  0.7300 &  0.7694 &  0.8046 &  0.8360 &  0.8650 &  0.8917 &  0.9161 &  0.9392 &  0.9608 &  0.9808 &  1.0000 \\
$r$ & 7.75 &  8000 &  0.4128 &  0.5173 &  0.5840 &  0.6429 &  0.6934 &  0.7367 &  0.7755 &  0.8100 &  0.8407 &  0.8691 &  0.8952 &  0.9189 &  0.9413 &  0.9622 &  0.9815 &  1.0000 \\
$r$ & 7.75 &  8500 &  0.4186 &  0.5278 &  0.5953 &  0.6541 &  0.7042 &  0.7468 &  0.7847 &  0.8183 &  0.8480 &  0.8754 &  0.9004 &  0.9231 &  0.9444 &  0.9643 &  0.9826 &  1.0000 \\
$r$ & 7.75 &  9000 &  0.4228 &  0.5385 &  0.6084 &  0.6679 &  0.7178 &  0.7596 &  0.7964 &  0.8288 &  0.8572 &  0.8833 &  0.9069 &  0.9283 &  0.9483 &  0.9668 &  0.9838 &  1.0000 \\
$r$ & 7.75 &  9500 &  0.4269 &  0.5514 &  0.6245 &  0.6845 &  0.7336 &  0.7742 &  0.8095 &  0.8404 &  0.8673 &  0.8918 &  0.9139 &  0.9338 &  0.9523 &  0.9695 &  0.9851 &  1.0000 \\
$r$ & 7.75 & 10000 &  0.4318 &  0.5682 &  0.6432 &  0.7024 &  0.7499 &  0.7888 &  0.8224 &  0.8515 &  0.8768 &  0.8997 &  0.9203 &  0.9388 &  0.9560 &  0.9718 &  0.9863 &  1.0000 \\
$r$ & 7.75 & 10500 &  0.4384 &  0.5869 &  0.6610 &  0.7181 &  0.7635 &  0.8004 &  0.8322 &  0.8598 &  0.8837 &  0.9053 &  0.9248 &  0.9422 &  0.9584 &  0.9734 &  0.9871 &  1.0000 \\
$r$ & 7.75 & 11000 &  0.4439 &  0.5998 &  0.6723 &  0.7274 &  0.7710 &  0.8066 &  0.8372 &  0.8638 &  0.8869 &  0.9078 &  0.9267 &  0.9436 &  0.9594 &  0.9740 &  0.9874 &  1.0000 \\
$r$ & 7.75 & 11500 &  0.4475 &  0.6061 &  0.6769 &  0.7303 &  0.7727 &  0.8073 &  0.8374 &  0.8635 &  0.8864 &  0.9072 &  0.9260 &  0.9430 &  0.9589 &  0.9736 &  0.9872 &  1.0000 \\
$r$ & 7.75 & 12000 &  0.4516 &  0.6101 &  0.6781 &  0.7294 &  0.7704 &  0.8043 &  0.8340 &  0.8600 &  0.8829 &  0.9040 &  0.9232 &  0.9406 &  0.9570 &  0.9723 &  0.9865 &  1.0000 \\
$r$ & 7.75 & 12500 &  0.4582 &  0.6160 &  0.6806 &  0.7294 &  0.7688 &  0.8016 &  0.8307 &  0.8564 &  0.8793 &  0.9005 &  0.9200 &  0.9379 &  0.9549 &  0.9708 &  0.9857 &  1.0000 \\
$r$ & 7.75 & 13000 &  0.4641 &  0.6210 &  0.6829 &  0.7295 &  0.7673 &  0.7992 &  0.8276 &  0.8530 &  0.8759 &  0.8972 &  0.9171 &  0.9354 &  0.9529 &  0.9694 &  0.9850 &  1.0000 \\
$r$ & 7.75 & 13500 &  0.4696 &  0.6255 &  0.6856 &  0.7307 &  0.7675 &  0.7987 &  0.8267 &  0.8520 &  0.8748 &  0.8962 &  0.9162 &  0.9346 &  0.9523 &  0.9691 &  0.9848 &  1.0000 \\
$r$ & 7.75 & 14000 &  0.4756 &  0.6305 &  0.6894 &  0.7336 &  0.7699 &  0.8006 &  0.8284 &  0.8534 &  0.8760 &  0.8972 &  0.9170 &  0.9353 &  0.9528 &  0.9694 &  0.9850 &  1.0000 \\
$r$ & 7.75 & 14500 &  0.4818 &  0.6359 &  0.6939 &  0.7375 &  0.7733 &  0.8037 &  0.8310 &  0.8557 &  0.8780 &  0.8989 &  0.9184 &  0.9364 &  0.9536 &  0.9699 &  0.9852 &  1.0000 \\
$r$ & 7.75 & 15000 &  0.4880 &  0.6415 &  0.6987 &  0.7417 &  0.7770 &  0.8069 &  0.8339 &  0.8582 &  0.8801 &  0.9007 &  0.9199 &  0.9376 &  0.9545 &  0.9705 &  0.9855 &  1.0000 \\
$r$ & 7.75 & 15500 &  0.4940 &  0.6469 &  0.7035 &  0.7459 &  0.7807 &  0.8102 &  0.8367 &  0.8606 &  0.8822 &  0.9024 &  0.9213 &  0.9386 &  0.9553 &  0.9710 &  0.9857 &  1.0000 \\
$r$ & 7.75 & 16000 &  0.4996 &  0.6521 &  0.7079 &  0.7498 &  0.7840 &  0.8131 &  0.8392 &  0.8628 &  0.8840 &  0.9039 &  0.9225 &  0.9396 &  0.9560 &  0.9715 &  0.9860 &  1.0000 \\
$r$ & 7.75 & 16500 &  0.5049 &  0.6571 &  0.7123 &  0.7536 &  0.7874 &  0.8160 &  0.8418 &  0.8650 &  0.8859 &  0.9055 &  0.9237 &  0.9406 &  0.9567 &  0.9719 &  0.9862 &  1.0000 \\
$r$ & 7.75 & 17000 &  0.5102 &  0.6621 &  0.7165 &  0.7573 &  0.7906 &  0.8188 &  0.8442 &  0.8670 &  0.8876 &  0.9069 &  0.9249 &  0.9415 &  0.9573 &  0.9724 &  0.9864 &  1.0000 \\
$r$ & 7.75 & 20000 &  0.5276 &  0.6868 &  0.7381 &  0.7760 &  0.8069 &  0.8331 &  0.8565 &  0.8776 &  0.8965 &  0.9143 &  0.9309 &  0.9461 &  0.9607 &  0.9746 &  0.9875 &  1.0000 \\
$r$ & 7.75 & 25000 &  0.5412 &  0.7143 &  0.7632 &  0.7983 &  0.8265 &  0.8502 &  0.8713 &  0.8903 &  0.9073 &  0.9233 &  0.9381 &  0.9518 &  0.9648 &  0.9772 &  0.9888 &  1.0000 \\
$r$ & 7.75 & 30000 &  0.6007 &  0.7442 &  0.7904 &  0.8228 &  0.8483 &  0.8695 &  0.8882 &  0.9049 &  0.9198 &  0.9337 &  0.9465 &  0.9584 &  0.9697 &  0.9804 &  0.9904 &  1.0000 \\
$r$ & 8.00 &  4000 &  0.2774 &  0.5734 &  0.6609 &  0.7189 &  0.7630 &  0.7984 &  0.8291 &  0.8558 &  0.8793 &  0.9009 &  0.9206 &  0.9385 &  0.9554 &  0.9713 &  0.9859 &  1.0000 \\
$r$ & 8.00 &  4250 &  0.2706 &  0.5842 &  0.6698 &  0.7265 &  0.7695 &  0.8040 &  0.8339 &  0.8599 &  0.8827 &  0.9037 &  0.9229 &  0.9403 &  0.9567 &  0.9721 &  0.9863 &  1.0000 \\
$r$ & 8.00 &  4500 &  0.2756 &  0.5931 &  0.6771 &  0.7326 &  0.7746 &  0.8084 &  0.8376 &  0.8630 &  0.8854 &  0.9059 &  0.9246 &  0.9417 &  0.9577 &  0.9728 &  0.9867 &  1.0000 \\
$r$ & 8.00 &  4750 &  0.2796 &  0.5974 &  0.6807 &  0.7356 &  0.7772 &  0.8107 &  0.8395 &  0.8647 &  0.8867 &  0.9070 &  0.9255 &  0.9424 &  0.9582 &  0.9731 &  0.9868 &  1.0000 \\
$r$ & 8.00 &  5000 &  0.3304 &  0.5912 &  0.6764 &  0.7323 &  0.7746 &  0.8085 &  0.8377 &  0.8631 &  0.8855 &  0.9060 &  0.9247 &  0.9417 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$r$ & 8.00 &  5250 &  0.3648 &  0.5860 &  0.6712 &  0.7277 &  0.7705 &  0.8048 &  0.8345 &  0.8604 &  0.8832 &  0.9040 &  0.9231 &  0.9405 &  0.9569 &  0.9722 &  0.9864 &  1.0000 \\
$r$ & 8.00 &  5500 &  0.3711 &  0.5762 &  0.6622 &  0.7197 &  0.7635 &  0.7987 &  0.8292 &  0.8558 &  0.8793 &  0.9008 &  0.9205 &  0.9384 &  0.9554 &  0.9712 &  0.9859 &  1.0000 \\
$r$ & 8.00 &  6000 &  0.3770 &  0.5434 &  0.6307 &  0.6915 &  0.7385 &  0.7768 &  0.8100 &  0.8393 &  0.8652 &  0.8890 &  0.9109 &  0.9309 &  0.9499 &  0.9676 &  0.9841 &  1.0000 \\
$r$ & 8.00 &  6500 &  0.3832 &  0.5098 &  0.5932 &  0.6565 &  0.7072 &  0.7492 &  0.7861 &  0.8187 &  0.8477 &  0.8745 &  0.8992 &  0.9218 &  0.9432 &  0.9633 &  0.9820 &  1.0000 \\
$r$ & 8.00 &  7000 &  0.3931 &  0.5011 &  0.5759 &  0.6383 &  0.6903 &  0.7341 &  0.7730 &  0.8076 &  0.8384 &  0.8669 &  0.8932 &  0.9172 &  0.9399 &  0.9612 &  0.9810 &  1.0000 \\
$r$ & 8.00 &  7500 &  0.4045 &  0.5086 &  0.5775 &  0.6376 &  0.6888 &  0.7325 &  0.7716 &  0.8065 &  0.8375 &  0.8663 &  0.8927 &  0.9169 &  0.9397 &  0.9611 &  0.9810 &  1.0000 \\
$r$ & 8.00 &  8000 &  0.4142 &  0.5196 &  0.5864 &  0.6451 &  0.6955 &  0.7385 &  0.7769 &  0.8112 &  0.8417 &  0.8699 &  0.8957 &  0.9193 &  0.9416 &  0.9624 &  0.9816 &  1.0000 \\
$r$ & 8.00 &  8500 &  0.4210 &  0.5303 &  0.5978 &  0.6564 &  0.7062 &  0.7485 &  0.7860 &  0.8194 &  0.8489 &  0.8760 &  0.9009 &  0.9234 &  0.9446 &  0.9644 &  0.9826 &  1.0000 \\
$r$ & 8.00 &  9000 &  0.4258 &  0.5410 &  0.6111 &  0.6704 &  0.7198 &  0.7613 &  0.7977 &  0.8298 &  0.8580 &  0.8838 &  0.9073 &  0.9286 &  0.9485 &  0.9669 &  0.9839 &  1.0000 \\
$r$ & 8.00 &  9500 &  0.4300 &  0.5541 &  0.6278 &  0.6875 &  0.7362 &  0.7763 &  0.8112 &  0.8417 &  0.8683 &  0.8925 &  0.9145 &  0.9342 &  0.9526 &  0.9696 &  0.9852 &  1.0000 \\
$r$ & 8.00 & 10000 &  0.4345 &  0.5707 &  0.6468 &  0.7060 &  0.7531 &  0.7915 &  0.8246 &  0.8533 &  0.8782 &  0.9008 &  0.9212 &  0.9394 &  0.9564 &  0.9721 &  0.9864 &  1.0000 \\
$r$ & 8.00 & 10500 &  0.4409 &  0.5906 &  0.6662 &  0.7233 &  0.7682 &  0.8045 &  0.8358 &  0.8627 &  0.8861 &  0.9073 &  0.9263 &  0.9434 &  0.9593 &  0.9739 &  0.9873 &  1.0000 \\
$r$ & 8.00 & 11000 &  0.4470 &  0.6060 &  0.6800 &  0.7348 &  0.7778 &  0.8126 &  0.8424 &  0.8682 &  0.8906 &  0.9109 &  0.9292 &  0.9456 &  0.9608 &  0.9749 &  0.9878 &  1.0000 \\
$r$ & 8.00 & 11500 &  0.4511 &  0.6150 &  0.6874 &  0.7405 &  0.7821 &  0.8158 &  0.8448 &  0.8700 &  0.8919 &  0.9118 &  0.9298 &  0.9460 &  0.9611 &  0.9750 &  0.9879 &  1.0000 \\
$r$ & 8.00 & 12000 &  0.4542 &  0.6192 &  0.6896 &  0.7410 &  0.7815 &  0.8145 &  0.8432 &  0.8682 &  0.8900 &  0.9100 &  0.9282 &  0.9446 &  0.9600 &  0.9743 &  0.9875 &  1.0000 \\
$r$ & 8.00 & 12500 &  0.4588 &  0.6226 &  0.6900 &  0.7395 &  0.7788 &  0.8112 &  0.8395 &  0.8644 &  0.8864 &  0.9067 &  0.9252 &  0.9421 &  0.9581 &  0.9729 &  0.9868 &  1.0000 \\
$r$ & 8.00 & 13000 &  0.4650 &  0.6272 &  0.6915 &  0.7389 &  0.7769 &  0.8084 &  0.8362 &  0.8609 &  0.8830 &  0.9034 &  0.9223 &  0.9396 &  0.9560 &  0.9715 &  0.9860 &  1.0000 \\
$r$ & 8.00 & 13500 &  0.4705 &  0.6308 &  0.6926 &  0.7381 &  0.7749 &  0.8056 &  0.8331 &  0.8577 &  0.8797 &  0.9004 &  0.9196 &  0.9373 &  0.9543 &  0.9704 &  0.9854 &  1.0000 \\
$r$ & 8.00 & 14000 &  0.4757 &  0.6343 &  0.6941 &  0.7384 &  0.7744 &  0.8047 &  0.8319 &  0.8565 &  0.8786 &  0.8993 &  0.9187 &  0.9366 &  0.9538 &  0.9700 &  0.9852 &  1.0000 \\
$r$ & 8.00 & 14500 &  0.4811 &  0.6383 &  0.6969 &  0.7404 &  0.7758 &  0.8059 &  0.8329 &  0.8573 &  0.8793 &  0.9000 &  0.9192 &  0.9370 &  0.9541 &  0.9702 &  0.9854 &  1.0000 \\
$r$ & 8.00 & 15000 &  0.4868 &  0.6429 &  0.7006 &  0.7435 &  0.7785 &  0.8083 &  0.8350 &  0.8592 &  0.8809 &  0.9014 &  0.9204 &  0.9380 &  0.9548 &  0.9707 &  0.9856 &  1.0000 \\
$r$ & 8.00 & 15500 &  0.4924 &  0.6477 &  0.7046 &  0.7470 &  0.7817 &  0.8110 &  0.8375 &  0.8613 &  0.8828 &  0.9029 &  0.9216 &  0.9389 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$r$ & 8.00 & 16000 &  0.4979 &  0.6527 &  0.7088 &  0.7507 &  0.7850 &  0.8140 &  0.8400 &  0.8635 &  0.8847 &  0.9045 &  0.9229 &  0.9399 &  0.9562 &  0.9716 &  0.9861 &  1.0000 \\
$r$ & 8.00 & 16500 &  0.5079 &  0.6582 &  0.7133 &  0.7545 &  0.7882 &  0.8168 &  0.8425 &  0.8656 &  0.8864 &  0.9059 &  0.9241 &  0.9409 &  0.9569 &  0.9721 &  0.9863 &  1.0000 \\
$r$ & 8.00 & 17000 &  0.5076 &  0.6621 &  0.7170 &  0.7578 &  0.7911 &  0.8194 &  0.8447 &  0.8675 &  0.8880 &  0.9073 &  0.9252 &  0.9417 &  0.9575 &  0.9725 &  0.9865 &  1.0000 \\
$r$ & 8.00 & 20000 &  0.5252 &  0.6866 &  0.7382 &  0.7763 &  0.8072 &  0.8334 &  0.8568 &  0.8778 &  0.8968 &  0.9145 &  0.9311 &  0.9463 &  0.9609 &  0.9746 &  0.9875 &  1.0000 \\
$r$ & 8.00 & 25000 &  0.5399 &  0.7140 &  0.7632 &  0.7984 &  0.8267 &  0.8503 &  0.8715 &  0.8904 &  0.9075 &  0.9234 &  0.9382 &  0.9518 &  0.9649 &  0.9773 &  0.9888 &  1.0000 \\
$r$ & 8.00 & 30000 &  0.6021 &  0.7449 &  0.7911 &  0.8234 &  0.8488 &  0.8699 &  0.8886 &  0.9052 &  0.9201 &  0.9339 &  0.9468 &  0.9586 &  0.9698 &  0.9805 &  0.9904 &  1.0000 \\
$r$ & 8.25 &  4000 &  0.2681 &  0.5699 &  0.6579 &  0.7164 &  0.7608 &  0.7965 &  0.8274 &  0.8544 &  0.8781 &  0.8999 &  0.9198 &  0.9379 &  0.9550 &  0.9710 &  0.9858 &  1.0000 \\
$r$ & 8.25 &  4250 &  0.2644 &  0.5807 &  0.6669 &  0.7240 &  0.7673 &  0.8021 &  0.8322 &  0.8585 &  0.8815 &  0.9027 &  0.9221 &  0.9397 &  0.9563 &  0.9718 &  0.9862 &  1.0000 \\
$r$ & 8.25 &  4500 &  0.2694 &  0.5900 &  0.6745 &  0.7304 &  0.7727 &  0.8068 &  0.8362 &  0.8618 &  0.8844 &  0.9050 &  0.9239 &  0.9411 &  0.9573 &  0.9725 &  0.9865 &  1.0000 \\
$r$ & 8.25 &  4750 &  0.2738 &  0.5960 &  0.6794 &  0.7345 &  0.7763 &  0.8098 &  0.8388 &  0.8640 &  0.8862 &  0.9066 &  0.9252 &  0.9421 &  0.9580 &  0.9729 &  0.9868 &  1.0000 \\
$r$ & 8.25 &  5000 &  0.3361 &  0.5916 &  0.6767 &  0.7326 &  0.7748 &  0.8087 &  0.8378 &  0.8633 &  0.8856 &  0.9061 &  0.9248 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$r$ & 8.25 &  5250 &  0.3627 &  0.5877 &  0.6728 &  0.7292 &  0.7718 &  0.8060 &  0.8355 &  0.8613 &  0.8839 &  0.9047 &  0.9237 &  0.9409 &  0.9572 &  0.9724 &  0.9865 &  1.0000 \\
$r$ & 8.25 &  5500 &  0.3713 &  0.5800 &  0.6656 &  0.7227 &  0.7661 &  0.8010 &  0.8312 &  0.8576 &  0.8808 &  0.9021 &  0.9215 &  0.9392 &  0.9560 &  0.9716 &  0.9861 &  1.0000 \\
$r$ & 8.25 &  6000 &  0.3783 &  0.5533 &  0.6402 &  0.7001 &  0.7462 &  0.7835 &  0.8160 &  0.8445 &  0.8696 &  0.8927 &  0.9139 &  0.9333 &  0.9516 &  0.9688 &  0.9847 &  1.0000 \\
$r$ & 8.25 &  6500 &  0.3846 &  0.5200 &  0.6044 &  0.6669 &  0.7165 &  0.7574 &  0.7932 &  0.8248 &  0.8529 &  0.8788 &  0.9027 &  0.9245 &  0.9452 &  0.9646 &  0.9826 &  1.0000 \\
$r$ & 8.25 &  7000 &  0.3938 &  0.5062 &  0.5826 &  0.6449 &  0.6962 &  0.7393 &  0.7775 &  0.8115 &  0.8417 &  0.8696 &  0.8953 &  0.9188 &  0.9411 &  0.9620 &  0.9814 &  1.0000 \\
$r$ & 8.25 &  7500 &  0.4050 &  0.5111 &  0.5808 &  0.6409 &  0.6918 &  0.7351 &  0.7739 &  0.8084 &  0.8391 &  0.8676 &  0.8938 &  0.9177 &  0.9403 &  0.9615 &  0.9811 &  1.0000 \\
$r$ & 8.25 &  8000 &  0.4151 &  0.5216 &  0.5885 &  0.6470 &  0.6971 &  0.7398 &  0.7780 &  0.8121 &  0.8424 &  0.8704 &  0.8962 &  0.9196 &  0.9418 &  0.9625 &  0.9816 &  1.0000 \\
$r$ & 8.25 &  8500 &  0.4228 &  0.5325 &  0.5997 &  0.6579 &  0.7074 &  0.7494 &  0.7867 &  0.8198 &  0.8492 &  0.8762 &  0.9010 &  0.9235 &  0.9446 &  0.9644 &  0.9826 &  1.0000 \\
$r$ & 8.25 &  9000 &  0.4283 &  0.5432 &  0.6129 &  0.6718 &  0.7208 &  0.7620 &  0.7982 &  0.8301 &  0.8582 &  0.8839 &  0.9073 &  0.9285 &  0.9484 &  0.9668 &  0.9838 &  1.0000 \\
$r$ & 8.25 &  9500 &  0.4327 &  0.5561 &  0.6297 &  0.6891 &  0.7374 &  0.7773 &  0.8119 &  0.8422 &  0.8686 &  0.8927 &  0.9146 &  0.9342 &  0.9526 &  0.9696 &  0.9852 &  1.0000 \\
$r$ & 8.25 & 10000 &  0.4369 &  0.5725 &  0.6492 &  0.7083 &  0.7551 &  0.7932 &  0.8259 &  0.8543 &  0.8790 &  0.9014 &  0.9216 &  0.9397 &  0.9566 &  0.9722 &  0.9865 &  1.0000 \\
$r$ & 8.25 & 10500 &  0.4428 &  0.5929 &  0.6698 &  0.7269 &  0.7715 &  0.8074 &  0.8382 &  0.8647 &  0.8878 &  0.9086 &  0.9274 &  0.9442 &  0.9598 &  0.9743 &  0.9875 &  1.0000 \\
$r$ & 8.25 & 11000 &  0.4495 &  0.6115 &  0.6866 &  0.7412 &  0.7835 &  0.8175 &  0.8466 &  0.8718 &  0.8936 &  0.9133 &  0.9311 &  0.9470 &  0.9619 &  0.9756 &  0.9881 &  1.0000 \\
$r$ & 8.25 & 11500 &  0.4543 &  0.6232 &  0.6966 &  0.7492 &  0.7900 &  0.8227 &  0.8508 &  0.8752 &  0.8963 &  0.9154 &  0.9327 &  0.9482 &  0.9627 &  0.9761 &  0.9884 &  1.0000 \\
$r$ & 8.25 & 12000 &  0.4575 &  0.6298 &  0.7014 &  0.7524 &  0.7920 &  0.8239 &  0.8515 &  0.8754 &  0.8963 &  0.9152 &  0.9324 &  0.9480 &  0.9625 &  0.9759 &  0.9883 &  1.0000 \\
$r$ & 8.25 & 12500 &  0.4604 &  0.6328 &  0.7021 &  0.7515 &  0.7901 &  0.8215 &  0.8488 &  0.8727 &  0.8936 &  0.9128 &  0.9303 &  0.9462 &  0.9611 &  0.9750 &  0.9878 &  1.0000 \\
$r$ & 8.25 & 13000 &  0.4653 &  0.6354 &  0.7020 &  0.7497 &  0.7873 &  0.8182 &  0.8453 &  0.8691 &  0.8902 &  0.9097 &  0.9275 &  0.9438 &  0.9592 &  0.9737 &  0.9871 &  1.0000 \\
$r$ & 8.25 & 13500 &  0.4712 &  0.6386 &  0.7025 &  0.7485 &  0.7850 &  0.8153 &  0.8420 &  0.8657 &  0.8869 &  0.9066 &  0.9247 &  0.9415 &  0.9574 &  0.9724 &  0.9864 &  1.0000 \\
$r$ & 8.25 & 14000 &  0.4763 &  0.6410 &  0.7024 &  0.7469 &  0.7825 &  0.8123 &  0.8388 &  0.8625 &  0.8838 &  0.9037 &  0.9223 &  0.9394 &  0.9558 &  0.9713 &  0.9859 &  1.0000 \\
$r$ & 8.25 & 14500 &  0.4810 &  0.6433 &  0.7029 &  0.7463 &  0.7813 &  0.8108 &  0.8372 &  0.8610 &  0.8824 &  0.9025 &  0.9212 &  0.9386 &  0.9552 &  0.9709 &  0.9857 &  1.0000 \\
$r$ & 8.25 & 15000 &  0.4859 &  0.6462 &  0.7044 &  0.7472 &  0.7818 &  0.8112 &  0.8375 &  0.8612 &  0.8826 &  0.9027 &  0.9215 &  0.9388 &  0.9553 &  0.9710 &  0.9858 &  1.0000 \\
$r$ & 8.25 & 15500 &  0.4909 &  0.6497 &  0.7070 &  0.7492 &  0.7836 &  0.8128 &  0.8389 &  0.8625 &  0.8838 &  0.9037 &  0.9223 &  0.9394 &  0.9558 &  0.9714 &  0.9859 &  1.0000 \\
$r$ & 8.25 & 16000 &  0.4960 &  0.6540 &  0.7104 &  0.7522 &  0.7863 &  0.8151 &  0.8410 &  0.8644 &  0.8854 &  0.9051 &  0.9234 &  0.9403 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$r$ & 8.25 & 16500 &  0.4971 &  0.6579 &  0.7137 &  0.7551 &  0.7889 &  0.8174 &  0.8431 &  0.8661 &  0.8869 &  0.9063 &  0.9244 &  0.9411 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$r$ & 8.25 & 17000 &  0.5052 &  0.6625 &  0.7177 &  0.7586 &  0.7919 &  0.8201 &  0.8453 &  0.8681 &  0.8885 &  0.9077 &  0.9255 &  0.9420 &  0.9577 &  0.9726 &  0.9865 &  1.0000 \\
$r$ & 8.25 & 20000 &  0.5226 &  0.6864 &  0.7384 &  0.7766 &  0.8076 &  0.8338 &  0.8571 &  0.8782 &  0.8971 &  0.9148 &  0.9313 &  0.9464 &  0.9610 &  0.9747 &  0.9876 &  1.0000 \\
$r$ & 8.25 & 25000 &  0.5386 &  0.7137 &  0.7632 &  0.7985 &  0.8268 &  0.8505 &  0.8717 &  0.8906 &  0.9076 &  0.9235 &  0.9383 &  0.9520 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$r$ & 8.25 & 30000 &  0.6034 &  0.7457 &  0.7918 &  0.8240 &  0.8494 &  0.8704 &  0.8890 &  0.9056 &  0.9204 &  0.9342 &  0.9470 &  0.9588 &  0.9700 &  0.9805 &  0.9904 &  1.0000 \\
$r$ & 8.50 &  4000 &  0.2588 &  0.5665 &  0.6550 &  0.7138 &  0.7586 &  0.7946 &  0.8257 &  0.8530 &  0.8769 &  0.8989 &  0.9190 &  0.9373 &  0.9545 &  0.9707 &  0.9857 &  1.0000 \\
$r$ & 8.50 &  4250 &  0.2588 &  0.5771 &  0.6638 &  0.7214 &  0.7650 &  0.8001 &  0.8305 &  0.8570 &  0.8803 &  0.9017 &  0.9212 &  0.9390 &  0.9558 &  0.9715 &  0.9861 &  1.0000 \\
$r$ & 8.50 &  4500 &  0.2635 &  0.5866 &  0.6716 &  0.7279 &  0.7706 &  0.8050 &  0.8346 &  0.8605 &  0.8832 &  0.9041 &  0.9232 &  0.9405 &  0.9569 &  0.9722 &  0.9864 &  1.0000 \\
$r$ & 8.50 &  4750 &  0.2701 &  0.5937 &  0.6775 &  0.7329 &  0.7749 &  0.8086 &  0.8377 &  0.8631 &  0.8855 &  0.9059 &  0.9247 &  0.9417 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$r$ & 8.50 &  5000 &  0.3081 &  0.5913 &  0.6766 &  0.7326 &  0.7748 &  0.8086 &  0.8378 &  0.8633 &  0.8856 &  0.9061 &  0.9248 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$r$ & 8.50 &  5250 &  0.3592 &  0.5884 &  0.6737 &  0.7300 &  0.7725 &  0.8067 &  0.8361 &  0.8618 &  0.8844 &  0.9051 &  0.9240 &  0.9412 &  0.9574 &  0.9725 &  0.9865 &  1.0000 \\
$r$ & 8.50 &  5500 &  0.3704 &  0.5824 &  0.6679 &  0.7248 &  0.7680 &  0.8028 &  0.8327 &  0.8589 &  0.8819 &  0.9030 &  0.9223 &  0.9398 &  0.9564 &  0.9719 &  0.9862 &  1.0000 \\
$r$ & 8.50 &  6000 &  0.3791 &  0.5613 &  0.6478 &  0.7069 &  0.7522 &  0.7889 &  0.8207 &  0.8485 &  0.8730 &  0.8956 &  0.9163 &  0.9352 &  0.9530 &  0.9696 &  0.9851 &  1.0000 \\
$r$ & 8.50 &  6500 &  0.3858 &  0.5305 &  0.6155 &  0.6773 &  0.7258 &  0.7655 &  0.8003 &  0.8310 &  0.8581 &  0.8832 &  0.9062 &  0.9272 &  0.9472 &  0.9659 &  0.9833 &  1.0000 \\
$r$ & 8.50 &  7000 &  0.3944 &  0.5121 &  0.5901 &  0.6523 &  0.7031 &  0.7454 &  0.7828 &  0.8160 &  0.8455 &  0.8727 &  0.8978 &  0.9208 &  0.9425 &  0.9629 &  0.9818 &  1.0000 \\
$r$ & 8.50 &  7500 &  0.4051 &  0.5138 &  0.5844 &  0.6445 &  0.6952 &  0.7382 &  0.7765 &  0.8106 &  0.8410 &  0.8691 &  0.8950 &  0.9186 &  0.9410 &  0.9619 &  0.9814 &  1.0000 \\
$r$ & 8.50 &  8000 &  0.4156 &  0.5235 &  0.5905 &  0.6488 &  0.6986 &  0.7411 &  0.7791 &  0.8130 &  0.8431 &  0.8709 &  0.8965 &  0.9199 &  0.9420 &  0.9626 &  0.9817 &  1.0000 \\
$r$ & 8.50 &  8500 &  0.4241 &  0.5345 &  0.6011 &  0.6589 &  0.7081 &  0.7498 &  0.7869 &  0.8200 &  0.8492 &  0.8762 &  0.9009 &  0.9234 &  0.9446 &  0.9643 &  0.9826 &  1.0000 \\
$r$ & 8.50 &  9000 &  0.4302 &  0.5450 &  0.6140 &  0.6723 &  0.7211 &  0.7620 &  0.7980 &  0.8299 &  0.8579 &  0.8836 &  0.9070 &  0.9282 &  0.9482 &  0.9667 &  0.9837 &  1.0000 \\
$r$ & 8.50 &  9500 &  0.4349 &  0.5573 &  0.6303 &  0.6893 &  0.7374 &  0.7770 &  0.8116 &  0.8418 &  0.8682 &  0.8923 &  0.9142 &  0.9339 &  0.9523 &  0.9694 &  0.9851 &  1.0000 \\
$r$ & 8.50 & 10000 &  0.4389 &  0.5733 &  0.6500 &  0.7089 &  0.7555 &  0.7934 &  0.8261 &  0.8544 &  0.8790 &  0.9013 &  0.9215 &  0.9396 &  0.9565 &  0.9721 &  0.9864 &  1.0000 \\
$r$ & 8.50 & 10500 &  0.4441 &  0.5940 &  0.6718 &  0.7289 &  0.7733 &  0.8089 &  0.8395 &  0.8658 &  0.8886 &  0.9092 &  0.9279 &  0.9445 &  0.9601 &  0.9744 &  0.9876 &  1.0000 \\
$r$ & 8.50 & 11000 &  0.4512 &  0.6151 &  0.6912 &  0.7456 &  0.7874 &  0.8209 &  0.8496 &  0.8742 &  0.8956 &  0.9150 &  0.9324 &  0.9480 &  0.9626 &  0.9760 &  0.9883 &  1.0000 \\
$r$ & 8.50 & 11500 &  0.4569 &  0.6302 &  0.7043 &  0.7563 &  0.7963 &  0.8282 &  0.8556 &  0.8792 &  0.8996 &  0.9182 &  0.9349 &  0.9499 &  0.9640 &  0.9769 &  0.9888 &  1.0000 \\
$r$ & 8.50 & 12000 &  0.4605 &  0.6394 &  0.7116 &  0.7620 &  0.8005 &  0.8315 &  0.8581 &  0.8811 &  0.9011 &  0.9193 &  0.9357 &  0.9505 &  0.9643 &  0.9771 &  0.9888 &  1.0000 \\
$r$ & 8.50 & 12500 &  0.4632 &  0.6445 &  0.7147 &  0.7635 &  0.8010 &  0.8314 &  0.8575 &  0.8803 &  0.9002 &  0.9183 &  0.9348 &  0.9497 &  0.9637 &  0.9767 &  0.9886 &  1.0000 \\
$r$ & 8.50 & 13000 &  0.4663 &  0.6465 &  0.7143 &  0.7617 &  0.7985 &  0.8284 &  0.8544 &  0.8772 &  0.8973 &  0.9157 &  0.9325 &  0.9478 &  0.9622 &  0.9757 &  0.9881 &  1.0000 \\
$r$ & 8.50 & 13500 &  0.4713 &  0.6482 &  0.7137 &  0.7597 &  0.7957 &  0.8252 &  0.8511 &  0.8739 &  0.8941 &  0.9128 &  0.9299 &  0.9456 &  0.9605 &  0.9745 &  0.9875 &  1.0000 \\
$r$ & 8.50 & 14000 &  0.4767 &  0.6502 &  0.7133 &  0.7579 &  0.7931 &  0.8222 &  0.8479 &  0.8706 &  0.8910 &  0.9099 &  0.9274 &  0.9435 &  0.9588 &  0.9733 &  0.9869 &  1.0000 \\
$r$ & 8.50 & 14500 &  0.4814 &  0.6513 &  0.7122 &  0.7557 &  0.7902 &  0.8190 &  0.8445 &  0.8674 &  0.8879 &  0.9071 &  0.9250 &  0.9415 &  0.9573 &  0.9723 &  0.9864 &  1.0000 \\
$r$ & 8.50 & 15000 &  0.4856 &  0.6523 &  0.7115 &  0.7541 &  0.7882 &  0.8168 &  0.8424 &  0.8654 &  0.8862 &  0.9056 &  0.9237 &  0.9405 &  0.9566 &  0.9718 &  0.9861 &  1.0000 \\
$r$ & 8.50 & 15500 &  0.4898 &  0.6540 &  0.7119 &  0.7539 &  0.7878 &  0.8163 &  0.8420 &  0.8651 &  0.8859 &  0.9054 &  0.9236 &  0.9404 &  0.9566 &  0.9718 &  0.9861 &  1.0000 \\
$r$ & 8.50 & 16000 &  0.4943 &  0.6567 &  0.7135 &  0.7552 &  0.7889 &  0.8173 &  0.8429 &  0.8659 &  0.8866 &  0.9061 &  0.9242 &  0.9409 &  0.9569 &  0.9721 &  0.9863 &  1.0000 \\
$r$ & 8.50 & 16500 &  0.4987 &  0.6599 &  0.7160 &  0.7572 &  0.7907 &  0.8190 &  0.8444 &  0.8673 &  0.8878 &  0.9071 &  0.9251 &  0.9416 &  0.9574 &  0.9724 &  0.9864 &  1.0000 \\
$r$ & 8.50 & 17000 &  0.5030 &  0.6636 &  0.7190 &  0.7599 &  0.7932 &  0.8212 &  0.8463 &  0.8690 &  0.8893 &  0.9083 &  0.9261 &  0.9424 &  0.9580 &  0.9728 &  0.9866 &  1.0000 \\
$r$ & 8.50 & 20000 &  0.5199 &  0.6864 &  0.7387 &  0.7771 &  0.8081 &  0.8342 &  0.8576 &  0.8786 &  0.8974 &  0.9151 &  0.9315 &  0.9467 &  0.9611 &  0.9748 &  0.9876 &  1.0000 \\
$r$ & 8.50 & 25000 &  0.5371 &  0.7135 &  0.7632 &  0.7987 &  0.8270 &  0.8508 &  0.8719 &  0.8908 &  0.9078 &  0.9237 &  0.9385 &  0.9521 &  0.9651 &  0.9774 &  0.9889 &  1.0000 \\
$r$ & 8.50 & 30000 &  0.6046 &  0.7465 &  0.7925 &  0.8247 &  0.8500 &  0.8710 &  0.8895 &  0.9061 &  0.9208 &  0.9345 &  0.9473 &  0.9590 &  0.9701 &  0.9807 &  0.9905 &  1.0000 \\
$r$ & 8.75 &  4000 &  0.2496 &  0.5629 &  0.6520 &  0.7112 &  0.7563 &  0.7926 &  0.8240 &  0.8515 &  0.8756 &  0.8978 &  0.9181 &  0.9366 &  0.9541 &  0.9704 &  0.9855 &  1.0000 \\
$r$ & 8.75 &  4250 &  0.2516 &  0.5734 &  0.6607 &  0.7187 &  0.7627 &  0.7981 &  0.8288 &  0.8555 &  0.8790 &  0.9006 &  0.9204 &  0.9384 &  0.9553 &  0.9712 &  0.9859 &  1.0000 \\
$r$ & 8.75 &  4500 &  0.2587 &  0.5830 &  0.6686 &  0.7254 &  0.7684 &  0.8030 &  0.8329 &  0.8591 &  0.8820 &  0.9031 &  0.9224 &  0.9399 &  0.9564 &  0.9719 &  0.9863 &  1.0000 \\
$r$ & 8.75 &  4750 &  0.2677 &  0.5910 &  0.6752 &  0.7309 &  0.7731 &  0.8071 &  0.8364 &  0.8620 &  0.8845 &  0.9052 &  0.9240 &  0.9412 &  0.9574 &  0.9725 &  0.9866 &  1.0000 \\
$r$ & 8.75 &  5000 &  0.2865 &  0.5914 &  0.6765 &  0.7323 &  0.7745 &  0.8084 &  0.8376 &  0.8630 &  0.8854 &  0.9059 &  0.9246 &  0.9417 &  0.9577 &  0.9728 &  0.9867 &  1.0000 \\
$r$ & 8.75 &  5250 &  0.3539 &  0.5881 &  0.6737 &  0.7301 &  0.7727 &  0.8068 &  0.8363 &  0.8620 &  0.8845 &  0.9052 &  0.9241 &  0.9412 &  0.9574 &  0.9726 &  0.9866 &  1.0000 \\
$r$ & 8.75 &  5500 &  0.3693 &  0.5846 &  0.6699 &  0.7266 &  0.7696 &  0.8041 &  0.8339 &  0.8599 &  0.8827 &  0.9037 &  0.9229 &  0.9403 &  0.9567 &  0.9721 &  0.9863 &  1.0000 \\
$r$ & 8.75 &  6000 &  0.3796 &  0.5676 &  0.6537 &  0.7122 &  0.7569 &  0.7930 &  0.8242 &  0.8516 &  0.8757 &  0.8978 &  0.9181 &  0.9366 &  0.9540 &  0.9703 &  0.9855 &  1.0000 \\
$r$ & 8.75 &  6500 &  0.3868 &  0.5405 &  0.6260 &  0.6870 &  0.7345 &  0.7732 &  0.8070 &  0.8368 &  0.8631 &  0.8873 &  0.9096 &  0.9299 &  0.9491 &  0.9671 &  0.9839 &  1.0000 \\
$r$ & 8.75 &  7000 &  0.3950 &  0.5194 &  0.5990 &  0.6609 &  0.7108 &  0.7523 &  0.7888 &  0.8211 &  0.8498 &  0.8763 &  0.9007 &  0.9230 &  0.9441 &  0.9639 &  0.9823 &  1.0000 \\
$r$ & 8.75 &  7500 &  0.4051 &  0.5172 &  0.5889 &  0.6491 &  0.6995 &  0.7420 &  0.7798 &  0.8134 &  0.8433 &  0.8710 &  0.8965 &  0.9198 &  0.9418 &  0.9625 &  0.9816 &  1.0000 \\
$r$ & 8.75 &  8000 &  0.4157 &  0.5254 &  0.5925 &  0.6508 &  0.7003 &  0.7426 &  0.7803 &  0.8140 &  0.8439 &  0.8716 &  0.8970 &  0.9202 &  0.9422 &  0.9627 &  0.9818 &  1.0000 \\
$r$ & 8.75 &  8500 &  0.4248 &  0.5363 &  0.6025 &  0.6598 &  0.7086 &  0.7501 &  0.7871 &  0.8200 &  0.8492 &  0.8761 &  0.9008 &  0.9232 &  0.9444 &  0.9642 &  0.9825 &  1.0000 \\
$r$ & 8.75 &  9000 &  0.4316 &  0.5467 &  0.6147 &  0.6724 &  0.7207 &  0.7614 &  0.7974 &  0.8292 &  0.8572 &  0.8830 &  0.9065 &  0.9278 &  0.9478 &  0.9664 &  0.9836 &  1.0000 \\
$r$ & 8.75 &  9500 &  0.4365 &  0.5582 &  0.6300 &  0.6885 &  0.7363 &  0.7759 &  0.8105 &  0.8407 &  0.8672 &  0.8914 &  0.9134 &  0.9333 &  0.9518 &  0.9691 &  0.9849 &  1.0000 \\
$r$ & 8.75 & 10000 &  0.4404 &  0.5729 &  0.6491 &  0.7078 &  0.7544 &  0.7923 &  0.8250 &  0.8534 &  0.8781 &  0.9005 &  0.9208 &  0.9391 &  0.9561 &  0.9718 &  0.9863 &  1.0000 \\
$r$ & 8.75 & 10500 &  0.4450 &  0.5933 &  0.6715 &  0.7289 &  0.7732 &  0.8089 &  0.8393 &  0.8656 &  0.8884 &  0.9091 &  0.9277 &  0.9444 &  0.9600 &  0.9743 &  0.9875 &  1.0000 \\
$r$ & 8.75 & 11000 &  0.4520 &  0.6164 &  0.6933 &  0.7478 &  0.7894 &  0.8227 &  0.8511 &  0.8755 &  0.8967 &  0.9158 &  0.9331 &  0.9485 &  0.9629 &  0.9763 &  0.9884 &  1.0000 \\
$r$ & 8.75 & 11500 &  0.4588 &  0.6349 &  0.7095 &  0.7612 &  0.8006 &  0.8321 &  0.8589 &  0.8820 &  0.9020 &  0.9201 &  0.9364 &  0.9511 &  0.9648 &  0.9774 &  0.9890 &  1.0000 \\
$r$ & 8.75 & 12000 &  0.4632 &  0.6472 &  0.7198 &  0.7695 &  0.8072 &  0.8374 &  0.8632 &  0.8854 &  0.9048 &  0.9223 &  0.9381 &  0.9524 &  0.9657 &  0.9780 &  0.9893 &  1.0000 \\
$r$ & 8.75 & 12500 &  0.4660 &  0.6548 &  0.7253 &  0.7734 &  0.8099 &  0.8393 &  0.8645 &  0.8863 &  0.9053 &  0.9226 &  0.9383 &  0.9525 &  0.9657 &  0.9780 &  0.9893 &  1.0000 \\
$r$ & 8.75 & 13000 &  0.4686 &  0.6587 &  0.7270 &  0.7737 &  0.8094 &  0.8383 &  0.8632 &  0.8849 &  0.9039 &  0.9213 &  0.9371 &  0.9514 &  0.9649 &  0.9774 &  0.9890 &  1.0000 \\
$r$ & 8.75 & 13500 &  0.4717 &  0.6597 &  0.7259 &  0.7714 &  0.8066 &  0.8351 &  0.8600 &  0.8818 &  0.9010 &  0.9186 &  0.9348 &  0.9495 &  0.9634 &  0.9764 &  0.9885 &  1.0000 \\
$r$ & 8.75 & 14000 &  0.4765 &  0.6605 &  0.7247 &  0.7692 &  0.8037 &  0.8320 &  0.8568 &  0.8787 &  0.8980 &  0.9160 &  0.9325 &  0.9476 &  0.9619 &  0.9754 &  0.9879 &  1.0000 \\
$r$ & 8.75 & 14500 &  0.4815 &  0.6613 &  0.7236 &  0.7670 &  0.8009 &  0.8289 &  0.8536 &  0.8755 &  0.8951 &  0.9133 &  0.9301 &  0.9456 &  0.9603 &  0.9743 &  0.9874 &  1.0000 \\
$r$ & 8.75 & 15000 &  0.4858 &  0.6613 &  0.7217 &  0.7642 &  0.7977 &  0.8255 &  0.8502 &  0.8723 &  0.8921 &  0.9106 &  0.9278 &  0.9437 &  0.9589 &  0.9733 &  0.9869 &  1.0000 \\
$r$ & 8.75 & 15500 &  0.4895 &  0.6612 &  0.7200 &  0.7618 &  0.7951 &  0.8228 &  0.8476 &  0.8699 &  0.8899 &  0.9087 &  0.9263 &  0.9425 &  0.9580 &  0.9728 &  0.9866 &  1.0000 \\
$r$ & 8.75 & 16000 &  0.4932 &  0.6618 &  0.7194 &  0.7607 &  0.7939 &  0.8217 &  0.8466 &  0.8690 &  0.8892 &  0.9082 &  0.9258 &  0.9422 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$r$ & 8.75 & 16500 &  0.4970 &  0.6632 &  0.7199 &  0.7609 &  0.7939 &  0.8218 &  0.8467 &  0.8692 &  0.8894 &  0.9084 &  0.9261 &  0.9424 &  0.9580 &  0.9728 &  0.9866 &  1.0000 \\
$r$ & 8.75 & 17000 &  0.5008 &  0.6657 &  0.7215 &  0.7622 &  0.7951 &  0.8229 &  0.8478 &  0.8702 &  0.8903 &  0.9092 &  0.9267 &  0.9429 &  0.9584 &  0.9730 &  0.9867 &  1.0000 \\
$r$ & 8.75 & 20000 &  0.5171 &  0.6866 &  0.7392 &  0.7776 &  0.8087 &  0.8348 &  0.8581 &  0.8791 &  0.8979 &  0.9154 &  0.9318 &  0.9469 &  0.9613 &  0.9749 &  0.9877 &  1.0000 \\
$r$ & 8.75 & 25000 &  0.5356 &  0.7134 &  0.7634 &  0.7989 &  0.8273 &  0.8511 &  0.8722 &  0.8911 &  0.9081 &  0.9239 &  0.9386 &  0.9522 &  0.9652 &  0.9774 &  0.9889 &  1.0000 \\
$r$ & 8.75 & 30000 &  0.6058 &  0.7474 &  0.7933 &  0.8254 &  0.8507 &  0.8716 &  0.8901 &  0.9065 &  0.9212 &  0.9349 &  0.9475 &  0.9592 &  0.9703 &  0.9808 &  0.9905 &  1.0000 \\
$r$ & 9.00 &  4000 &  0.2405 &  0.5592 &  0.6489 &  0.7086 &  0.7540 &  0.7906 &  0.8223 &  0.8500 &  0.8744 &  0.8968 &  0.9173 &  0.9359 &  0.9536 &  0.9701 &  0.9853 &  1.0000 \\
$r$ & 9.00 &  4250 &  0.2452 &  0.5696 &  0.6575 &  0.7159 &  0.7603 &  0.7961 &  0.8270 &  0.8540 &  0.8777 &  0.8996 &  0.9195 &  0.9377 &  0.9548 &  0.9709 &  0.9857 &  1.0000 \\
$r$ & 9.00 &  4500 &  0.2528 &  0.5792 &  0.6654 &  0.7226 &  0.7660 &  0.8010 &  0.8312 &  0.8576 &  0.8807 &  0.9020 &  0.9215 &  0.9392 &  0.9560 &  0.9716 &  0.9861 &  1.0000 \\
$r$ & 9.00 &  4750 &  0.2572 &  0.5877 &  0.6725 &  0.7286 &  0.7712 &  0.8054 &  0.8350 &  0.8608 &  0.8835 &  0.9043 &  0.9234 &  0.9407 &  0.9570 &  0.9723 &  0.9864 &  1.0000 \\
$r$ & 9.00 &  5000 &  0.2741 &  0.5915 &  0.6760 &  0.7317 &  0.7739 &  0.8077 &  0.8370 &  0.8625 &  0.8849 &  0.9055 &  0.9243 &  0.9414 &  0.9575 &  0.9726 &  0.9866 &  1.0000 \\
$r$ & 9.00 &  5250 &  0.3464 &  0.5873 &  0.6732 &  0.7297 &  0.7724 &  0.8066 &  0.8361 &  0.8618 &  0.8844 &  0.9051 &  0.9240 &  0.9412 &  0.9574 &  0.9725 &  0.9866 &  1.0000 \\
$r$ & 9.00 &  5500 &  0.3666 &  0.5853 &  0.6708 &  0.7275 &  0.7704 &  0.8048 &  0.8345 &  0.8605 &  0.8832 &  0.9041 &  0.9232 &  0.9406 &  0.9569 &  0.9722 &  0.9864 &  1.0000 \\
$r$ & 9.00 &  6000 &  0.3796 &  0.5723 &  0.6583 &  0.7163 &  0.7605 &  0.7961 &  0.8270 &  0.8540 &  0.8777 &  0.8995 &  0.9195 &  0.9376 &  0.9548 &  0.9708 &  0.9857 &  1.0000 \\
$r$ & 9.00 &  6500 &  0.3874 &  0.5496 &  0.6353 &  0.6955 &  0.7421 &  0.7800 &  0.8129 &  0.8419 &  0.8674 &  0.8909 &  0.9125 &  0.9322 &  0.9508 &  0.9682 &  0.9844 &  1.0000 \\
$r$ & 9.00 &  7000 &  0.3954 &  0.5275 &  0.6086 &  0.6701 &  0.7191 &  0.7596 &  0.7952 &  0.8266 &  0.8544 &  0.8802 &  0.9038 &  0.9254 &  0.9458 &  0.9650 &  0.9829 &  1.0000 \\
$r$ & 9.00 &  7500 &  0.4050 &  0.5213 &  0.5946 &  0.6548 &  0.7047 &  0.7466 &  0.7838 &  0.8169 &  0.8462 &  0.8734 &  0.8984 &  0.9212 &  0.9429 &  0.9631 &  0.9819 &  1.0000 \\
$r$ & 9.00 &  8000 &  0.4154 &  0.5278 &  0.5954 &  0.6535 &  0.7028 &  0.7447 &  0.7821 &  0.8155 &  0.8451 &  0.8726 &  0.8978 &  0.9208 &  0.9426 &  0.9630 &  0.9819 &  1.0000 \\
$r$ & 9.00 &  8500 &  0.4250 &  0.5381 &  0.6039 &  0.6608 &  0.7092 &  0.7505 &  0.7873 &  0.8201 &  0.8492 &  0.8760 &  0.9007 &  0.9232 &  0.9444 &  0.9642 &  0.9825 &  1.0000 \\
$r$ & 9.00 &  9000 &  0.4324 &  0.5484 &  0.6153 &  0.6723 &  0.7203 &  0.7607 &  0.7966 &  0.8284 &  0.8564 &  0.8822 &  0.9058 &  0.9272 &  0.9474 &  0.9662 &  0.9835 &  1.0000 \\
$r$ & 9.00 &  9500 &  0.4376 &  0.5590 &  0.6292 &  0.6871 &  0.7347 &  0.7742 &  0.8088 &  0.8392 &  0.8658 &  0.8902 &  0.9124 &  0.9324 &  0.9512 &  0.9687 &  0.9847 &  1.0000 \\
$r$ & 9.00 & 10000 &  0.4415 &  0.5722 &  0.6472 &  0.7056 &  0.7523 &  0.7903 &  0.8231 &  0.8517 &  0.8766 &  0.8992 &  0.9198 &  0.9382 &  0.9555 &  0.9714 &  0.9861 &  1.0000 \\
$r$ & 9.00 & 10500 &  0.4456 &  0.5914 &  0.6695 &  0.7269 &  0.7715 &  0.8073 &  0.8380 &  0.8644 &  0.8874 &  0.9082 &  0.9270 &  0.9438 &  0.9595 &  0.9741 &  0.9874 &  1.0000 \\
$r$ & 9.00 & 11000 &  0.4522 &  0.6152 &  0.6928 &  0.7476 &  0.7894 &  0.8227 &  0.8511 &  0.8755 &  0.8966 &  0.9158 &  0.9330 &  0.9485 &  0.9629 &  0.9762 &  0.9884 &  1.0000 \\
$r$ & 9.00 & 11500 &  0.4599 &  0.6367 &  0.7120 &  0.7637 &  0.8029 &  0.8341 &  0.8606 &  0.8835 &  0.9032 &  0.9211 &  0.9373 &  0.9517 &  0.9653 &  0.9777 &  0.9892 &  1.0000 \\
$r$ & 9.00 & 12000 &  0.4653 &  0.6523 &  0.7252 &  0.7745 &  0.8117 &  0.8414 &  0.8666 &  0.8884 &  0.9072 &  0.9243 &  0.9398 &  0.9536 &  0.9666 &  0.9786 &  0.9896 &  1.0000 \\
$r$ & 9.00 & 12500 &  0.4685 &  0.6629 &  0.7335 &  0.7809 &  0.8167 &  0.8453 &  0.8697 &  0.8908 &  0.9092 &  0.9258 &  0.9409 &  0.9545 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$r$ & 9.00 & 13000 &  0.4710 &  0.6691 &  0.7376 &  0.7835 &  0.8183 &  0.8462 &  0.8702 &  0.8910 &  0.9091 &  0.9257 &  0.9407 &  0.9543 &  0.9670 &  0.9788 &  0.9897 &  1.0000 \\
$r$ & 9.00 & 13500 &  0.4734 &  0.6718 &  0.7382 &  0.7830 &  0.8172 &  0.8447 &  0.8685 &  0.8893 &  0.9075 &  0.9241 &  0.9393 &  0.9531 &  0.9661 &  0.9782 &  0.9893 &  1.0000 \\
$r$ & 9.00 & 14000 &  0.4766 &  0.6719 &  0.7366 &  0.7804 &  0.8142 &  0.8415 &  0.8653 &  0.8862 &  0.9046 &  0.9216 &  0.9372 &  0.9513 &  0.9647 &  0.9772 &  0.9888 &  1.0000 \\
$r$ & 9.00 & 14500 &  0.4809 &  0.6719 &  0.7349 &  0.7779 &  0.8113 &  0.8385 &  0.8623 &  0.8833 &  0.9019 &  0.9191 &  0.9350 &  0.9495 &  0.9633 &  0.9763 &  0.9883 &  1.0000 \\
$r$ & 9.00 & 15000 &  0.4855 &  0.6718 &  0.7332 &  0.7754 &  0.8084 &  0.8354 &  0.8592 &  0.8803 &  0.8991 &  0.9166 &  0.9328 &  0.9477 &  0.9619 &  0.9753 &  0.9879 &  1.0000 \\
$r$ & 9.00 & 15500 &  0.4895 &  0.6709 &  0.7308 &  0.7724 &  0.8050 &  0.8320 &  0.8558 &  0.8771 &  0.8962 &  0.9140 &  0.9306 &  0.9459 &  0.9605 &  0.9744 &  0.9874 &  1.0000 \\
$r$ & 9.00 & 16000 &  0.4928 &  0.6698 &  0.7284 &  0.7694 &  0.8019 &  0.8289 &  0.8529 &  0.8744 &  0.8938 &  0.9120 &  0.9289 &  0.9445 &  0.9595 &  0.9737 &  0.9871 &  1.0000 \\
$r$ & 9.00 & 16500 &  0.4960 &  0.6693 &  0.7267 &  0.7673 &  0.7998 &  0.8269 &  0.8511 &  0.8729 &  0.8925 &  0.9109 &  0.9280 &  0.9439 &  0.9590 &  0.9734 &  0.9869 &  1.0000 \\
$r$ & 9.00 & 17000 &  0.4992 &  0.6697 &  0.7261 &  0.7666 &  0.7990 &  0.8262 &  0.8506 &  0.8725 &  0.8922 &  0.9107 &  0.9279 &  0.9438 &  0.9590 &  0.9734 &  0.9869 &  1.0000 \\
$r$ & 9.00 & 20000 &  0.5142 &  0.6868 &  0.7398 &  0.7783 &  0.8094 &  0.8354 &  0.8587 &  0.8796 &  0.8983 &  0.9158 &  0.9321 &  0.9471 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$r$ & 9.00 & 25000 &  0.5342 &  0.7134 &  0.7636 &  0.7993 &  0.8277 &  0.8514 &  0.8725 &  0.8914 &  0.9083 &  0.9242 &  0.9388 &  0.9524 &  0.9653 &  0.9775 &  0.9889 &  1.0000 \\
$r$ & 9.00 & 30000 &  0.6070 &  0.7484 &  0.7943 &  0.8263 &  0.8515 &  0.8723 &  0.8907 &  0.9071 &  0.9217 &  0.9353 &  0.9479 &  0.9595 &  0.9705 &  0.9809 &  0.9906 &  1.0000 \\
$r$ & 9.25 &  4000 &  0.2317 &  0.5557 &  0.6459 &  0.7060 &  0.7518 &  0.7887 &  0.8207 &  0.8486 &  0.8732 &  0.8958 &  0.9165 &  0.9353 &  0.9531 &  0.9698 &  0.9852 &  1.0000 \\
$r$ & 9.25 &  4250 &  0.2392 &  0.5658 &  0.6543 &  0.7131 &  0.7579 &  0.7939 &  0.8251 &  0.8524 &  0.8764 &  0.8985 &  0.9186 &  0.9370 &  0.9543 &  0.9705 &  0.9856 &  1.0000 \\
$r$ & 9.25 &  4500 &  0.2470 &  0.5755 &  0.6623 &  0.7199 &  0.7637 &  0.7989 &  0.8294 &  0.8561 &  0.8795 &  0.9010 &  0.9207 &  0.9386 &  0.9555 &  0.9713 &  0.9859 &  1.0000 \\
$r$ & 9.25 &  4750 &  0.2578 &  0.5842 &  0.6694 &  0.7260 &  0.7689 &  0.8034 &  0.8333 &  0.8593 &  0.8822 &  0.9033 &  0.9225 &  0.9400 &  0.9565 &  0.9720 &  0.9863 &  1.0000 \\
$r$ & 9.25 &  5000 &  0.2648 &  0.5900 &  0.6744 &  0.7303 &  0.7726 &  0.8066 &  0.8360 &  0.8616 &  0.8842 &  0.9049 &  0.9238 &  0.9410 &  0.9572 &  0.9724 &  0.9865 &  1.0000 \\
$r$ & 9.25 &  5250 &  0.3359 &  0.5860 &  0.6723 &  0.7290 &  0.7718 &  0.8061 &  0.8357 &  0.8614 &  0.8841 &  0.9048 &  0.9238 &  0.9410 &  0.9573 &  0.9725 &  0.9865 &  1.0000 \\
$r$ & 9.25 &  5500 &  0.3627 &  0.5851 &  0.6709 &  0.7276 &  0.7706 &  0.8050 &  0.8347 &  0.8607 &  0.8834 &  0.9043 &  0.9233 &  0.9406 &  0.9570 &  0.9723 &  0.9864 &  1.0000 \\
$r$ & 9.25 &  6000 &  0.3796 &  0.5760 &  0.6615 &  0.7191 &  0.7630 &  0.7983 &  0.8289 &  0.8556 &  0.8791 &  0.9007 &  0.9204 &  0.9384 &  0.9553 &  0.9712 &  0.9859 &  1.0000 \\
$r$ & 9.25 &  6500 &  0.3876 &  0.5571 &  0.6430 &  0.7025 &  0.7484 &  0.7855 &  0.8178 &  0.8461 &  0.8710 &  0.8939 &  0.9150 &  0.9341 &  0.9522 &  0.9692 &  0.9849 &  1.0000 \\
$r$ & 9.25 &  7000 &  0.3958 &  0.5361 &  0.6184 &  0.6793 &  0.7275 &  0.7670 &  0.8016 &  0.8321 &  0.8591 &  0.8841 &  0.9070 &  0.9279 &  0.9477 &  0.9662 &  0.9834 &  1.0000 \\
$r$ & 9.25 &  7500 &  0.4049 &  0.5264 &  0.6013 &  0.6615 &  0.7109 &  0.7522 &  0.7886 &  0.8210 &  0.8497 &  0.8763 &  0.9007 &  0.9230 &  0.9441 &  0.9640 &  0.9823 &  1.0000 \\
$r$ & 9.25 &  8000 &  0.4150 &  0.5305 &  0.5990 &  0.6570 &  0.7060 &  0.7475 &  0.7845 &  0.8175 &  0.8468 &  0.8739 &  0.8989 &  0.9216 &  0.9432 &  0.9633 &  0.9821 &  1.0000 \\
$r$ & 9.25 &  8500 &  0.4247 &  0.5399 &  0.6056 &  0.6621 &  0.7103 &  0.7513 &  0.7878 &  0.8204 &  0.8494 &  0.8762 &  0.9008 &  0.9232 &  0.9444 &  0.9642 &  0.9825 &  1.0000 \\
$r$ & 9.25 &  9000 &  0.4326 &  0.5501 &  0.6160 &  0.6722 &  0.7198 &  0.7601 &  0.7959 &  0.8276 &  0.8557 &  0.8815 &  0.9052 &  0.9267 &  0.9470 &  0.9659 &  0.9833 &  1.0000 \\
$r$ & 9.25 &  9500 &  0.4384 &  0.5598 &  0.6285 &  0.6856 &  0.7329 &  0.7723 &  0.8070 &  0.8375 &  0.8643 &  0.8889 &  0.9113 &  0.9315 &  0.9506 &  0.9682 &  0.9845 &  1.0000 \\
$r$ & 9.25 & 10000 &  0.4424 &  0.5718 &  0.6450 &  0.7029 &  0.7495 &  0.7876 &  0.8207 &  0.8495 &  0.8747 &  0.8976 &  0.9184 &  0.9371 &  0.9546 &  0.9709 &  0.9858 &  1.0000 \\
$r$ & 9.25 & 10500 &  0.4460 &  0.5887 &  0.6660 &  0.7235 &  0.7683 &  0.8045 &  0.8355 &  0.8623 &  0.8855 &  0.9066 &  0.9257 &  0.9428 &  0.9588 &  0.9736 &  0.9871 &  1.0000 \\
$r$ & 9.25 & 11000 &  0.4519 &  0.6119 &  0.6899 &  0.7451 &  0.7873 &  0.8209 &  0.8496 &  0.8742 &  0.8956 &  0.9149 &  0.9323 &  0.9479 &  0.9625 &  0.9760 &  0.9883 &  1.0000 \\
$r$ & 9.25 & 11500 &  0.4600 &  0.6357 &  0.7116 &  0.7637 &  0.8030 &  0.8342 &  0.8608 &  0.8836 &  0.9034 &  0.9212 &  0.9373 &  0.9518 &  0.9653 &  0.9778 &  0.9892 &  1.0000 \\
$r$ & 9.25 & 12000 &  0.4666 &  0.6543 &  0.7277 &  0.7771 &  0.8141 &  0.8435 &  0.8685 &  0.8900 &  0.9086 &  0.9255 &  0.9407 &  0.9544 &  0.9671 &  0.9789 &  0.9897 &  1.0000 \\
$r$ & 9.25 & 12500 &  0.4706 &  0.6678 &  0.7387 &  0.7858 &  0.8212 &  0.8492 &  0.8731 &  0.8938 &  0.9117 &  0.9279 &  0.9426 &  0.9558 &  0.9681 &  0.9796 &  0.9900 &  1.0000 \\
$r$ & 9.25 & 13000 &  0.4733 &  0.6769 &  0.7455 &  0.7909 &  0.8250 &  0.8522 &  0.8754 &  0.8955 &  0.9130 &  0.9289 &  0.9433 &  0.9563 &  0.9685 &  0.9797 &  0.9901 &  1.0000 \\
$r$ & 9.25 & 13500 &  0.4755 &  0.6819 &  0.7484 &  0.7925 &  0.8258 &  0.8524 &  0.8753 &  0.8952 &  0.9126 &  0.9285 &  0.9429 &  0.9559 &  0.9682 &  0.9795 &  0.9900 &  1.0000 \\
$r$ & 9.25 & 14000 &  0.4778 &  0.6835 &  0.7482 &  0.7913 &  0.8242 &  0.8506 &  0.8734 &  0.8933 &  0.9108 &  0.9269 &  0.9415 &  0.9547 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$r$ & 9.25 & 14500 &  0.4807 &  0.6829 &  0.7461 &  0.7886 &  0.8211 &  0.8475 &  0.8704 &  0.8904 &  0.9082 &  0.9245 &  0.9394 &  0.9531 &  0.9660 &  0.9780 &  0.9892 &  1.0000 \\
$r$ & 9.25 & 15000 &  0.4846 &  0.6821 &  0.7440 &  0.7859 &  0.8181 &  0.8444 &  0.8674 &  0.8876 &  0.9055 &  0.9221 &  0.9374 &  0.9514 &  0.9647 &  0.9772 &  0.9888 &  1.0000 \\
$r$ & 9.25 & 15500 &  0.4888 &  0.6812 &  0.7419 &  0.7832 &  0.8152 &  0.8414 &  0.8644 &  0.8848 &  0.9029 &  0.9198 &  0.9354 &  0.9497 &  0.9634 &  0.9763 &  0.9883 &  1.0000 \\
$r$ & 9.25 & 16000 &  0.4924 &  0.6797 &  0.7391 &  0.7800 &  0.8118 &  0.8380 &  0.8611 &  0.8817 &  0.9001 &  0.9173 &  0.9333 &  0.9480 &  0.9620 &  0.9754 &  0.9879 &  1.0000 \\
$r$ & 9.25 & 16500 &  0.4954 &  0.6779 &  0.7362 &  0.7766 &  0.8083 &  0.8346 &  0.8579 &  0.8788 &  0.8975 &  0.9151 &  0.9314 &  0.9465 &  0.9610 &  0.9747 &  0.9875 &  1.0000 \\
$r$ & 9.25 & 17000 &  0.4981 &  0.6765 &  0.7337 &  0.7738 &  0.8056 &  0.8321 &  0.8556 &  0.8768 &  0.8958 &  0.9136 &  0.9302 &  0.9456 &  0.9603 &  0.9743 &  0.9873 &  1.0000 \\
$r$ & 9.25 & 20000 &  0.5127 &  0.6880 &  0.7410 &  0.7795 &  0.8104 &  0.8364 &  0.8595 &  0.8803 &  0.8989 &  0.9164 &  0.9326 &  0.9475 &  0.9617 &  0.9752 &  0.9878 &  1.0000 \\
$r$ & 9.25 & 25000 &  0.5328 &  0.7135 &  0.7640 &  0.7997 &  0.8282 &  0.8519 &  0.8730 &  0.8918 &  0.9087 &  0.9245 &  0.9391 &  0.9526 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$r$ & 9.25 & 30000 &  0.6082 &  0.7496 &  0.7953 &  0.8273 &  0.8524 &  0.8731 &  0.8914 &  0.9077 &  0.9222 &  0.9357 &  0.9482 &  0.9597 &  0.9707 &  0.9810 &  0.9907 &  1.0000 \\
$r$ & 9.50 &  4000 &  0.2231 &  0.5523 &  0.6431 &  0.7037 &  0.7498 &  0.7870 &  0.8192 &  0.8474 &  0.8722 &  0.8949 &  0.9158 &  0.9348 &  0.9527 &  0.9695 &  0.9851 &  1.0000 \\
$r$ & 9.50 &  4250 &  0.2323 &  0.5620 &  0.6510 &  0.7103 &  0.7554 &  0.7918 &  0.8233 &  0.8508 &  0.8751 &  0.8973 &  0.9177 &  0.9363 &  0.9538 &  0.9702 &  0.9854 &  1.0000 \\
$r$ & 9.50 &  4500 &  0.2414 &  0.5716 &  0.6589 &  0.7170 &  0.7612 &  0.7968 &  0.8276 &  0.8545 &  0.8781 &  0.8999 &  0.9198 &  0.9379 &  0.9550 &  0.9710 &  0.9858 &  1.0000 \\
$r$ & 9.50 &  4750 &  0.2541 &  0.5804 &  0.6662 &  0.7232 &  0.7665 &  0.8014 &  0.8315 &  0.8579 &  0.8810 &  0.9022 &  0.9217 &  0.9394 &  0.9560 &  0.9717 &  0.9861 &  1.0000 \\
$r$ & 9.50 &  5000 &  0.2591 &  0.5872 &  0.6720 &  0.7282 &  0.7708 &  0.8050 &  0.8346 &  0.8605 &  0.8832 &  0.9040 &  0.9231 &  0.9405 &  0.9569 &  0.9722 &  0.9864 &  1.0000 \\
$r$ & 9.50 &  5250 &  0.3208 &  0.5847 &  0.6712 &  0.7281 &  0.7710 &  0.8054 &  0.8350 &  0.8609 &  0.8836 &  0.9044 &  0.9235 &  0.9408 &  0.9571 &  0.9723 &  0.9865 &  1.0000 \\
$r$ & 9.50 &  5500 &  0.3571 &  0.5840 &  0.6703 &  0.7272 &  0.7703 &  0.8048 &  0.8345 &  0.8605 &  0.8832 &  0.9042 &  0.9232 &  0.9406 &  0.9570 &  0.9722 &  0.9864 &  1.0000 \\
$r$ & 9.50 &  6000 &  0.3787 &  0.5784 &  0.6639 &  0.7213 &  0.7649 &  0.8000 &  0.8303 &  0.8569 &  0.8802 &  0.9016 &  0.9212 &  0.9389 &  0.9557 &  0.9715 &  0.9860 &  1.0000 \\
$r$ & 9.50 &  6500 &  0.3876 &  0.5636 &  0.6490 &  0.7079 &  0.7531 &  0.7897 &  0.8214 &  0.8492 &  0.8736 &  0.8961 &  0.9168 &  0.9355 &  0.9532 &  0.9698 &  0.9852 &  1.0000 \\
$r$ & 9.50 &  7000 &  0.3958 &  0.5443 &  0.6276 &  0.6879 &  0.7352 &  0.7739 &  0.8077 &  0.8374 &  0.8636 &  0.8878 &  0.9100 &  0.9302 &  0.9494 &  0.9673 &  0.9840 &  1.0000 \\
$r$ & 9.50 &  7500 &  0.4046 &  0.5322 &  0.6089 &  0.6691 &  0.7178 &  0.7584 &  0.7941 &  0.8257 &  0.8537 &  0.8796 &  0.9033 &  0.9251 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$r$ & 9.50 &  8000 &  0.4143 &  0.5334 &  0.6030 &  0.6612 &  0.7099 &  0.7510 &  0.7876 &  0.8201 &  0.8490 &  0.8757 &  0.9003 &  0.9227 &  0.9440 &  0.9639 &  0.9823 &  1.0000 \\
$r$ & 9.50 &  8500 &  0.4241 &  0.5419 &  0.6076 &  0.6640 &  0.7118 &  0.7525 &  0.7889 &  0.8213 &  0.8500 &  0.8767 &  0.9011 &  0.9234 &  0.9445 &  0.9643 &  0.9825 &  1.0000 \\
$r$ & 9.50 &  9000 &  0.4324 &  0.5517 &  0.6169 &  0.6725 &  0.7197 &  0.7598 &  0.7954 &  0.8271 &  0.8551 &  0.8810 &  0.9048 &  0.9263 &  0.9467 &  0.9657 &  0.9832 &  1.0000 \\
$r$ & 9.50 &  9500 &  0.4387 &  0.5612 &  0.6283 &  0.6845 &  0.7314 &  0.7707 &  0.8054 &  0.8359 &  0.8629 &  0.8876 &  0.9102 &  0.9307 &  0.9499 &  0.9678 &  0.9843 &  1.0000 \\
$r$ & 9.50 & 10000 &  0.4432 &  0.5716 &  0.6429 &  0.7000 &  0.7464 &  0.7846 &  0.8179 &  0.8470 &  0.8725 &  0.8957 &  0.9168 &  0.9359 &  0.9537 &  0.9703 &  0.9855 &  1.0000 \\
$r$ & 9.50 & 10500 &  0.4466 &  0.5858 &  0.6616 &  0.7191 &  0.7642 &  0.8008 &  0.8322 &  0.8594 &  0.8831 &  0.9046 &  0.9240 &  0.9415 &  0.9578 &  0.9730 &  0.9868 &  1.0000 \\
$r$ & 9.50 & 11000 &  0.4514 &  0.6069 &  0.6849 &  0.7407 &  0.7835 &  0.8176 &  0.8468 &  0.8718 &  0.8935 &  0.9132 &  0.9310 &  0.9469 &  0.9617 &  0.9755 &  0.9881 &  1.0000 \\
$r$ & 9.50 & 11500 &  0.4595 &  0.6318 &  0.7083 &  0.7611 &  0.8009 &  0.8325 &  0.8594 &  0.8824 &  0.9024 &  0.9204 &  0.9367 &  0.9513 &  0.9649 &  0.9775 &  0.9891 &  1.0000 \\
$r$ & 9.50 & 12000 &  0.4672 &  0.6532 &  0.7273 &  0.7770 &  0.8143 &  0.8437 &  0.8687 &  0.8902 &  0.9088 &  0.9257 &  0.9409 &  0.9545 &  0.9672 &  0.9790 &  0.9898 &  1.0000 \\
$r$ & 9.50 & 12500 &  0.4721 &  0.6696 &  0.7410 &  0.7882 &  0.8235 &  0.8513 &  0.8750 &  0.8954 &  0.9130 &  0.9291 &  0.9435 &  0.9565 &  0.9687 &  0.9799 &  0.9902 &  1.0000 \\
$r$ & 9.50 & 13000 &  0.4752 &  0.6813 &  0.7503 &  0.7954 &  0.8292 &  0.8559 &  0.8787 &  0.8984 &  0.9154 &  0.9309 &  0.9450 &  0.9576 &  0.9694 &  0.9804 &  0.9904 &  1.0000 \\
$r$ & 9.50 & 13500 &  0.4774 &  0.6891 &  0.7557 &  0.7993 &  0.8320 &  0.8580 &  0.8803 &  0.8995 &  0.9163 &  0.9316 &  0.9454 &  0.9579 &  0.9696 &  0.9805 &  0.9905 &  1.0000 \\
$r$ & 9.50 & 14000 &  0.4794 &  0.6930 &  0.7577 &  0.8002 &  0.8323 &  0.8579 &  0.8799 &  0.8990 &  0.9158 &  0.9310 &  0.9449 &  0.9574 &  0.9692 &  0.9802 &  0.9903 &  1.0000 \\
$r$ & 9.50 & 14500 &  0.4815 &  0.6937 &  0.7569 &  0.7987 &  0.8304 &  0.8559 &  0.8779 &  0.8971 &  0.9139 &  0.9294 &  0.9435 &  0.9563 &  0.9684 &  0.9796 &  0.9900 &  1.0000 \\
$r$ & 9.50 & 15000 &  0.4841 &  0.6925 &  0.7545 &  0.7958 &  0.8274 &  0.8528 &  0.8749 &  0.8943 &  0.9114 &  0.9272 &  0.9416 &  0.9547 &  0.9672 &  0.9788 &  0.9896 &  1.0000 \\
$r$ & 9.50 & 15500 &  0.4875 &  0.6910 &  0.7520 &  0.7929 &  0.8243 &  0.8498 &  0.8720 &  0.8916 &  0.9089 &  0.9249 &  0.9397 &  0.9532 &  0.9660 &  0.9780 &  0.9892 &  1.0000 \\
$r$ & 9.50 & 16000 &  0.4913 &  0.6896 &  0.7497 &  0.7902 &  0.8214 &  0.8469 &  0.8692 &  0.8890 &  0.9065 &  0.9228 &  0.9378 &  0.9516 &  0.9648 &  0.9772 &  0.9888 &  1.0000 \\
$r$ & 9.50 & 16500 &  0.4947 &  0.6877 &  0.7467 &  0.7869 &  0.8180 &  0.8436 &  0.8661 &  0.8860 &  0.9038 &  0.9204 &  0.9358 &  0.9500 &  0.9635 &  0.9764 &  0.9884 &  1.0000 \\
$r$ & 9.50 & 17000 &  0.4974 &  0.6854 &  0.7435 &  0.7833 &  0.8145 &  0.8401 &  0.8628 &  0.8831 &  0.9012 &  0.9182 &  0.9339 &  0.9485 &  0.9624 &  0.9756 &  0.9880 &  1.0000 \\
$r$ & 9.50 & 20000 &  0.5094 &  0.6888 &  0.7423 &  0.7808 &  0.8117 &  0.8375 &  0.8605 &  0.8812 &  0.8997 &  0.9170 &  0.9330 &  0.9478 &  0.9620 &  0.9754 &  0.9879 &  1.0000 \\
$r$ & 9.50 & 25000 &  0.5315 &  0.7139 &  0.7646 &  0.8004 &  0.8288 &  0.8525 &  0.8735 &  0.8923 &  0.9091 &  0.9248 &  0.9394 &  0.9528 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$r$ & 9.50 & 30000 &  0.6095 &  0.7509 &  0.7965 &  0.8283 &  0.8533 &  0.8740 &  0.8922 &  0.9084 &  0.9228 &  0.9362 &  0.9486 &  0.9601 &  0.9709 &  0.9812 &  0.9908 &  1.0000 \\
$i$ & 5.00 &  4000 &  0.3575 &  0.6515 &  0.7272 &  0.7760 &  0.8123 &  0.8412 &  0.8658 &  0.8872 &  0.9059 &  0.9229 &  0.9384 &  0.9524 &  0.9656 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 5.00 &  4250 &  0.3467 &  0.6480 &  0.7238 &  0.7728 &  0.8094 &  0.8386 &  0.8635 &  0.8852 &  0.9041 &  0.9214 &  0.9372 &  0.9514 &  0.9649 &  0.9774 &  0.9889 &  1.0000 \\
$i$ & 5.00 &  4500 &  0.3858 &  0.6306 &  0.7089 &  0.7599 &  0.7982 &  0.8288 &  0.8551 &  0.8780 &  0.8980 &  0.9163 &  0.9330 &  0.9482 &  0.9625 &  0.9758 &  0.9882 &  1.0000 \\
$i$ & 5.00 &  4750 &  0.3994 &  0.5990 &  0.6799 &  0.7341 &  0.7754 &  0.8086 &  0.8374 &  0.8627 &  0.8849 &  0.9053 &  0.9241 &  0.9412 &  0.9573 &  0.9725 &  0.9865 &  1.0000 \\
$i$ & 5.00 &  5000 &  0.4072 &  0.5590 &  0.6412 &  0.6992 &  0.7444 &  0.7813 &  0.8136 &  0.8421 &  0.8674 &  0.8908 &  0.9122 &  0.9319 &  0.9505 &  0.9680 &  0.9843 &  1.0000 \\
$i$ & 5.00 &  5250 &  0.4177 &  0.5286 &  0.6080 &  0.6686 &  0.7173 &  0.7577 &  0.7933 &  0.8249 &  0.8529 &  0.8788 &  0.9027 &  0.9245 &  0.9452 &  0.9646 &  0.9826 &  1.0000 \\
$i$ & 5.00 &  5500 &  0.4197 &  0.5141 &  0.5870 &  0.6477 &  0.6982 &  0.7409 &  0.7788 &  0.8125 &  0.8425 &  0.8703 &  0.8959 &  0.9193 &  0.9414 &  0.9622 &  0.9815 &  1.0000 \\
$i$ & 5.00 &  6000 &  0.4283 &  0.5139 &  0.5731 &  0.6281 &  0.6773 &  0.7206 &  0.7602 &  0.7960 &  0.8282 &  0.8583 &  0.8862 &  0.9117 &  0.9359 &  0.9586 &  0.9797 &  1.0000 \\
$i$ & 5.00 &  6500 &  0.4385 &  0.5244 &  0.5765 &  0.6252 &  0.6705 &  0.7120 &  0.7509 &  0.7869 &  0.8199 &  0.8509 &  0.8799 &  0.9067 &  0.9322 &  0.9562 &  0.9785 &  1.0000 \\
$i$ & 5.00 &  7000 &  0.4442 &  0.5363 &  0.5863 &  0.6319 &  0.6745 &  0.7141 &  0.7518 &  0.7871 &  0.8196 &  0.8505 &  0.8795 &  0.9063 &  0.9319 &  0.9560 &  0.9784 &  1.0000 \\
$i$ & 5.00 &  7500 &  0.4446 &  0.5482 &  0.5978 &  0.6425 &  0.6843 &  0.7230 &  0.7599 &  0.7944 &  0.8261 &  0.8561 &  0.8842 &  0.9101 &  0.9348 &  0.9579 &  0.9794 &  1.0000 \\
$i$ & 5.00 &  8000 &  0.4437 &  0.5610 &  0.6113 &  0.6565 &  0.6983 &  0.7366 &  0.7728 &  0.8062 &  0.8367 &  0.8654 &  0.8920 &  0.9164 &  0.9395 &  0.9610 &  0.9810 &  1.0000 \\
$i$ & 5.00 &  8500 &  0.4465 &  0.5779 &  0.6301 &  0.6757 &  0.7169 &  0.7540 &  0.7885 &  0.8201 &  0.8487 &  0.8755 &  0.9002 &  0.9228 &  0.9442 &  0.9641 &  0.9825 &  1.0000 \\
$i$ & 5.00 &  9000 &  0.4556 &  0.5987 &  0.6511 &  0.6949 &  0.7337 &  0.7682 &  0.8003 &  0.8297 &  0.8564 &  0.8815 &  0.9047 &  0.9261 &  0.9464 &  0.9655 &  0.9831 &  1.0000 \\
$i$ & 5.00 &  9500 &  0.4712 &  0.6220 &  0.6737 &  0.7152 &  0.7510 &  0.7824 &  0.8115 &  0.8383 &  0.8628 &  0.8860 &  0.9078 &  0.9281 &  0.9475 &  0.9659 &  0.9832 &  1.0000 \\
$i$ & 5.00 & 10000 &  0.4810 &  0.6343 &  0.6860 &  0.7269 &  0.7616 &  0.7918 &  0.8196 &  0.8451 &  0.8683 &  0.8904 &  0.9112 &  0.9305 &  0.9492 &  0.9669 &  0.9837 &  1.0000 \\
$i$ & 5.00 & 10500 &  0.4887 &  0.6428 &  0.6945 &  0.7350 &  0.7691 &  0.7987 &  0.8257 &  0.8505 &  0.8730 &  0.8944 &  0.9144 &  0.9331 &  0.9511 &  0.9682 &  0.9843 &  1.0000 \\
$i$ & 5.00 & 11000 &  0.4971 &  0.6521 &  0.7033 &  0.7431 &  0.7765 &  0.8053 &  0.8316 &  0.8556 &  0.8774 &  0.8981 &  0.9175 &  0.9355 &  0.9528 &  0.9694 &  0.9849 &  1.0000 \\
$i$ & 5.00 & 11500 &  0.5049 &  0.6608 &  0.7113 &  0.7503 &  0.7829 &  0.8110 &  0.8366 &  0.8600 &  0.8812 &  0.9013 &  0.9201 &  0.9375 &  0.9543 &  0.9703 &  0.9854 &  1.0000 \\
$i$ & 5.00 & 12000 &  0.5117 &  0.6690 &  0.7186 &  0.7568 &  0.7887 &  0.8162 &  0.8411 &  0.8638 &  0.8845 &  0.9040 &  0.9223 &  0.9393 &  0.9557 &  0.9712 &  0.9858 &  1.0000 \\
$i$ & 5.00 & 12500 &  0.5181 &  0.6765 &  0.7253 &  0.7627 &  0.7939 &  0.8207 &  0.8451 &  0.8673 &  0.8874 &  0.9065 &  0.9243 &  0.9409 &  0.9568 &  0.9719 &  0.9862 &  1.0000 \\
$i$ & 5.00 & 13000 &  0.5239 &  0.6833 &  0.7313 &  0.7680 &  0.7986 &  0.8248 &  0.8487 &  0.8704 &  0.8901 &  0.9087 &  0.9261 &  0.9423 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$i$ & 5.00 & 13500 &  0.5292 &  0.6896 &  0.7368 &  0.7729 &  0.8029 &  0.8286 &  0.8519 &  0.8732 &  0.8924 &  0.9107 &  0.9277 &  0.9435 &  0.9588 &  0.9732 &  0.9868 &  1.0000 \\
$i$ & 5.00 & 14000 &  0.5342 &  0.6954 &  0.7419 &  0.7774 &  0.8068 &  0.8320 &  0.8549 &  0.8758 &  0.8946 &  0.9125 &  0.9292 &  0.9447 &  0.9596 &  0.9738 &  0.9871 &  1.0000 \\
$i$ & 5.00 & 14500 &  0.5402 &  0.7009 &  0.7467 &  0.7815 &  0.8104 &  0.8352 &  0.8577 &  0.8781 &  0.8967 &  0.9142 &  0.9306 &  0.9458 &  0.9604 &  0.9743 &  0.9873 &  1.0000 \\
$i$ & 5.00 & 15000 &  0.5432 &  0.7059 &  0.7511 &  0.7854 &  0.8138 &  0.8382 &  0.8603 &  0.8804 &  0.8986 &  0.9158 &  0.9319 &  0.9468 &  0.9611 &  0.9748 &  0.9876 &  1.0000 \\
$i$ & 5.00 & 15500 &  0.5472 &  0.7105 &  0.7552 &  0.7890 &  0.8170 &  0.8410 &  0.8627 &  0.8824 &  0.9004 &  0.9172 &  0.9331 &  0.9477 &  0.9618 &  0.9752 &  0.9878 &  1.0000 \\
$i$ & 5.00 & 16000 &  0.5520 &  0.7150 &  0.7591 &  0.7924 &  0.8200 &  0.8436 &  0.8650 &  0.8844 &  0.9020 &  0.9187 &  0.9342 &  0.9486 &  0.9625 &  0.9756 &  0.9880 &  1.0000 \\
$i$ & 5.00 & 16500 &  0.5542 &  0.7190 &  0.7626 &  0.7955 &  0.8227 &  0.8460 &  0.8671 &  0.8862 &  0.9036 &  0.9200 &  0.9352 &  0.9495 &  0.9631 &  0.9760 &  0.9882 &  1.0000 \\
$i$ & 5.00 & 17000 &  0.5586 &  0.7229 &  0.7661 &  0.7986 &  0.8254 &  0.8484 &  0.8691 &  0.8880 &  0.9051 &  0.9212 &  0.9363 &  0.9502 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$i$ & 5.00 & 20000 &  0.5680 &  0.7412 &  0.7827 &  0.8134 &  0.8385 &  0.8598 &  0.8791 &  0.8966 &  0.9124 &  0.9273 &  0.9412 &  0.9541 &  0.9665 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 5.00 & 25000 &  0.5663 &  0.7540 &  0.7969 &  0.8269 &  0.8510 &  0.8711 &  0.8891 &  0.9053 &  0.9199 &  0.9336 &  0.9463 &  0.9581 &  0.9695 &  0.9802 &  0.9902 &  1.0000 \\
$i$ & 5.00 & 30000 &  0.5842 &  0.7634 &  0.8078 &  0.8381 &  0.8617 &  0.8812 &  0.8983 &  0.9135 &  0.9271 &  0.9398 &  0.9514 &  0.9622 &  0.9725 &  0.9822 &  0.9912 &  1.0000 \\
$i$ & 5.25 &  4000 &  0.3589 &  0.6525 &  0.7278 &  0.7765 &  0.8127 &  0.8415 &  0.8661 &  0.8875 &  0.9061 &  0.9231 &  0.9385 &  0.9525 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 5.25 &  4250 &  0.3419 &  0.6516 &  0.7266 &  0.7752 &  0.8114 &  0.8403 &  0.8650 &  0.8864 &  0.9052 &  0.9223 &  0.9379 &  0.9520 &  0.9653 &  0.9776 &  0.9891 &  1.0000 \\
$i$ & 5.25 &  4500 &  0.3853 &  0.6370 &  0.7144 &  0.7647 &  0.8024 &  0.8325 &  0.8583 &  0.8807 &  0.9003 &  0.9182 &  0.9346 &  0.9494 &  0.9634 &  0.9764 &  0.9885 &  1.0000 \\
$i$ & 5.25 &  4750 &  0.4011 &  0.6116 &  0.6915 &  0.7445 &  0.7846 &  0.8168 &  0.8446 &  0.8688 &  0.8902 &  0.9098 &  0.9277 &  0.9440 &  0.9594 &  0.9738 &  0.9872 &  1.0000 \\
$i$ & 5.25 &  5000 &  0.4093 &  0.5742 &  0.6561 &  0.7127 &  0.7563 &  0.7919 &  0.8228 &  0.8501 &  0.8741 &  0.8964 &  0.9168 &  0.9354 &  0.9531 &  0.9697 &  0.9852 &  1.0000 \\
$i$ & 5.25 &  5250 &  0.4220 &  0.5413 &  0.6218 &  0.6814 &  0.7287 &  0.7676 &  0.8019 &  0.8321 &  0.8590 &  0.8838 &  0.9067 &  0.9276 &  0.9474 &  0.9661 &  0.9833 &  1.0000 \\
$i$ & 5.25 &  5500 &  0.4233 &  0.5225 &  0.5979 &  0.6585 &  0.7081 &  0.7497 &  0.7864 &  0.8190 &  0.8480 &  0.8748 &  0.8995 &  0.9221 &  0.9435 &  0.9635 &  0.9821 &  1.0000 \\
$i$ & 5.25 &  6000 &  0.4309 &  0.5177 &  0.5798 &  0.6363 &  0.6859 &  0.7289 &  0.7678 &  0.8028 &  0.8342 &  0.8634 &  0.8903 &  0.9149 &  0.9383 &  0.9602 &  0.9805 &  1.0000 \\
$i$ & 5.25 &  6500 &  0.4412 &  0.5270 &  0.5807 &  0.6311 &  0.6774 &  0.7192 &  0.7579 &  0.7935 &  0.8257 &  0.8561 &  0.8842 &  0.9101 &  0.9347 &  0.9578 &  0.9793 &  1.0000 \\
$i$ & 5.25 &  7000 &  0.4481 &  0.5385 &  0.5890 &  0.6355 &  0.6789 &  0.7188 &  0.7566 &  0.7916 &  0.8238 &  0.8542 &  0.8826 &  0.9088 &  0.9337 &  0.9572 &  0.9790 &  1.0000 \\
$i$ & 5.25 &  7500 &  0.4497 &  0.5500 &  0.5996 &  0.6447 &  0.6869 &  0.7258 &  0.7626 &  0.7970 &  0.8285 &  0.8582 &  0.8860 &  0.9115 &  0.9358 &  0.9586 &  0.9798 &  1.0000 \\
$i$ & 5.25 &  8000 &  0.4493 &  0.5621 &  0.6121 &  0.6573 &  0.6993 &  0.7377 &  0.7739 &  0.8073 &  0.8377 &  0.8663 &  0.8927 &  0.9170 &  0.9399 &  0.9614 &  0.9811 &  1.0000 \\
$i$ & 5.25 &  8500 &  0.4510 &  0.5768 &  0.6285 &  0.6743 &  0.7160 &  0.7535 &  0.7883 &  0.8202 &  0.8490 &  0.8758 &  0.9006 &  0.9232 &  0.9445 &  0.9643 &  0.9826 &  1.0000 \\
$i$ & 5.25 &  9000 &  0.4580 &  0.5960 &  0.6483 &  0.6929 &  0.7325 &  0.7679 &  0.8006 &  0.8305 &  0.8575 &  0.8827 &  0.9060 &  0.9273 &  0.9474 &  0.9662 &  0.9835 &  1.0000 \\
$i$ & 5.25 &  9500 &  0.4717 &  0.6181 &  0.6696 &  0.7115 &  0.7479 &  0.7802 &  0.8101 &  0.8376 &  0.8626 &  0.8863 &  0.9083 &  0.9287 &  0.9481 &  0.9665 &  0.9836 &  1.0000 \\
$i$ & 5.25 & 10000 &  0.4848 &  0.6351 &  0.6863 &  0.7270 &  0.7616 &  0.7918 &  0.8196 &  0.8451 &  0.8684 &  0.8905 &  0.9113 &  0.9306 &  0.9493 &  0.9671 &  0.9837 &  1.0000 \\
$i$ & 5.25 & 10500 &  0.4930 &  0.6442 &  0.6953 &  0.7355 &  0.7695 &  0.7989 &  0.8259 &  0.8506 &  0.8731 &  0.8944 &  0.9145 &  0.9331 &  0.9511 &  0.9682 &  0.9843 &  1.0000 \\
$i$ & 5.25 & 11000 &  0.5016 &  0.6526 &  0.7035 &  0.7431 &  0.7764 &  0.8052 &  0.8314 &  0.8554 &  0.8773 &  0.8980 &  0.9174 &  0.9354 &  0.9528 &  0.9693 &  0.9849 &  1.0000 \\
$i$ & 5.25 & 11500 &  0.5083 &  0.6612 &  0.7114 &  0.7503 &  0.7829 &  0.8110 &  0.8365 &  0.8599 &  0.8811 &  0.9012 &  0.9200 &  0.9375 &  0.9543 &  0.9703 &  0.9854 &  1.0000 \\
$i$ & 5.25 & 12000 &  0.5160 &  0.6693 &  0.7186 &  0.7568 &  0.7886 &  0.8161 &  0.8410 &  0.8638 &  0.8844 &  0.9040 &  0.9223 &  0.9393 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$i$ & 5.25 & 12500 &  0.5228 &  0.6768 &  0.7254 &  0.7628 &  0.7939 &  0.8207 &  0.8451 &  0.8673 &  0.8874 &  0.9065 &  0.9243 &  0.9409 &  0.9568 &  0.9719 &  0.9862 &  1.0000 \\
$i$ & 5.25 & 13000 &  0.5289 &  0.6837 &  0.7315 &  0.7681 &  0.7986 &  0.8249 &  0.8487 &  0.8704 &  0.8901 &  0.9087 &  0.9261 &  0.9423 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$i$ & 5.25 & 13500 &  0.5347 &  0.6902 &  0.7371 &  0.7731 &  0.8030 &  0.8287 &  0.8520 &  0.8732 &  0.8925 &  0.9107 &  0.9277 &  0.9436 &  0.9588 &  0.9732 &  0.9868 &  1.0000 \\
$i$ & 5.25 & 14000 &  0.5400 &  0.6961 &  0.7423 &  0.7776 &  0.8070 &  0.8322 &  0.8550 &  0.8758 &  0.8947 &  0.9125 &  0.9293 &  0.9447 &  0.9596 &  0.9738 &  0.9871 &  1.0000 \\
$i$ & 5.25 & 14500 &  0.5449 &  0.7016 &  0.7471 &  0.7818 &  0.8106 &  0.8354 &  0.8578 &  0.8783 &  0.8968 &  0.9143 &  0.9306 &  0.9458 &  0.9604 &  0.9743 &  0.9873 &  1.0000 \\
$i$ & 5.25 & 15000 &  0.5497 &  0.7067 &  0.7516 &  0.7857 &  0.8141 &  0.8384 &  0.8604 &  0.8805 &  0.8987 &  0.9159 &  0.9319 &  0.9468 &  0.9612 &  0.9748 &  0.9876 &  1.0000 \\
$i$ & 5.25 & 15500 &  0.5536 &  0.7114 &  0.7557 &  0.7894 &  0.8173 &  0.8412 &  0.8629 &  0.8826 &  0.9005 &  0.9173 &  0.9331 &  0.9478 &  0.9619 &  0.9752 &  0.9878 &  1.0000 \\
$i$ & 5.25 & 16000 &  0.5580 &  0.7159 &  0.7596 &  0.7928 &  0.8203 &  0.8438 &  0.8652 &  0.8846 &  0.9022 &  0.9187 &  0.9343 &  0.9487 &  0.9625 &  0.9757 &  0.9880 &  1.0000 \\
$i$ & 5.25 & 16500 &  0.5619 &  0.7200 &  0.7633 &  0.7960 &  0.8231 &  0.8463 &  0.8673 &  0.8864 &  0.9037 &  0.9201 &  0.9354 &  0.9495 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$i$ & 5.25 & 17000 &  0.5778 &  0.7244 &  0.7670 &  0.7992 &  0.8259 &  0.8487 &  0.8694 &  0.8882 &  0.9053 &  0.9213 &  0.9364 &  0.9503 &  0.9637 &  0.9765 &  0.9884 &  1.0000 \\
$i$ & 5.25 & 20000 &  0.5758 &  0.7428 &  0.7837 &  0.8141 &  0.8391 &  0.8603 &  0.8795 &  0.8969 &  0.9127 &  0.9275 &  0.9414 &  0.9542 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 5.25 & 25000 &  0.5763 &  0.7568 &  0.7988 &  0.8285 &  0.8522 &  0.8721 &  0.8899 &  0.9060 &  0.9205 &  0.9340 &  0.9467 &  0.9584 &  0.9697 &  0.9803 &  0.9903 &  1.0000 \\
$i$ & 5.25 & 30000 &  0.5986 &  0.7671 &  0.8105 &  0.8402 &  0.8634 &  0.8825 &  0.8994 &  0.9144 &  0.9278 &  0.9403 &  0.9519 &  0.9626 &  0.9727 &  0.9823 &  0.9913 &  1.0000 \\
$i$ & 5.50 &  4000 &  0.3652 &  0.6526 &  0.7279 &  0.7764 &  0.8127 &  0.8414 &  0.8661 &  0.8874 &  0.9060 &  0.9230 &  0.9385 &  0.9525 &  0.9656 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 5.50 &  4250 &  0.3408 &  0.6540 &  0.7286 &  0.7767 &  0.8128 &  0.8414 &  0.8660 &  0.8873 &  0.9059 &  0.9229 &  0.9383 &  0.9524 &  0.9655 &  0.9778 &  0.9891 &  1.0000 \\
$i$ & 5.50 &  4500 &  0.3831 &  0.6420 &  0.7187 &  0.7684 &  0.8056 &  0.8352 &  0.8607 &  0.8827 &  0.9020 &  0.9197 &  0.9358 &  0.9503 &  0.9641 &  0.9769 &  0.9887 &  1.0000 \\
$i$ & 5.50 &  4750 &  0.4021 &  0.6217 &  0.7007 &  0.7526 &  0.7918 &  0.8231 &  0.8501 &  0.8737 &  0.8943 &  0.9132 &  0.9305 &  0.9462 &  0.9610 &  0.9749 &  0.9877 &  1.0000 \\
$i$ & 5.50 &  5000 &  0.4111 &  0.5887 &  0.6700 &  0.7252 &  0.7675 &  0.8017 &  0.8314 &  0.8575 &  0.8805 &  0.9016 &  0.9211 &  0.9388 &  0.9556 &  0.9713 &  0.9859 &  1.0000 \\
$i$ & 5.50 &  5250 &  0.4237 &  0.5543 &  0.6356 &  0.6940 &  0.7399 &  0.7775 &  0.8104 &  0.8394 &  0.8652 &  0.8889 &  0.9108 &  0.9308 &  0.9498 &  0.9675 &  0.9841 &  1.0000 \\
$i$ & 5.50 &  5500 &  0.4248 &  0.5310 &  0.6086 &  0.6690 &  0.7177 &  0.7582 &  0.7938 &  0.8254 &  0.8534 &  0.8793 &  0.9031 &  0.9249 &  0.9455 &  0.9648 &  0.9827 &  1.0000 \\
$i$ & 5.50 &  6000 &  0.4323 &  0.5213 &  0.5864 &  0.6441 &  0.6938 &  0.7365 &  0.7747 &  0.8090 &  0.8395 &  0.8678 &  0.8939 &  0.9178 &  0.9404 &  0.9615 &  0.9812 &  1.0000 \\
$i$ & 5.50 &  6500 &  0.4430 &  0.5292 &  0.5850 &  0.6372 &  0.6844 &  0.7263 &  0.7648 &  0.7998 &  0.8314 &  0.8609 &  0.8882 &  0.9133 &  0.9371 &  0.9594 &  0.9801 &  1.0000 \\
$i$ & 5.50 &  7000 &  0.4511 &  0.5402 &  0.5915 &  0.6392 &  0.6834 &  0.7238 &  0.7616 &  0.7964 &  0.8281 &  0.8580 &  0.8858 &  0.9114 &  0.9357 &  0.9585 &  0.9797 &  1.0000 \\
$i$ & 5.50 &  7500 &  0.4542 &  0.5513 &  0.6011 &  0.6468 &  0.6895 &  0.7286 &  0.7656 &  0.7998 &  0.8311 &  0.8606 &  0.8880 &  0.9131 &  0.9370 &  0.9594 &  0.9801 &  1.0000 \\
$i$ & 5.50 &  8000 &  0.4544 &  0.5627 &  0.6125 &  0.6579 &  0.7002 &  0.7388 &  0.7751 &  0.8085 &  0.8389 &  0.8673 &  0.8937 &  0.9177 &  0.9405 &  0.9617 &  0.9813 &  1.0000 \\
$i$ & 5.50 &  8500 &  0.4556 &  0.5759 &  0.6270 &  0.6731 &  0.7152 &  0.7532 &  0.7883 &  0.8205 &  0.8494 &  0.8763 &  0.9011 &  0.9236 &  0.9449 &  0.9646 &  0.9827 &  1.0000 \\
$i$ & 5.50 &  9000 &  0.4615 &  0.5942 &  0.6466 &  0.6918 &  0.7323 &  0.7683 &  0.8015 &  0.8317 &  0.8588 &  0.8840 &  0.9072 &  0.9283 &  0.9482 &  0.9668 &  0.9838 &  1.0000 \\
$i$ & 5.50 &  9500 &  0.4717 &  0.6130 &  0.6646 &  0.7074 &  0.7450 &  0.7785 &  0.8093 &  0.8376 &  0.8632 &  0.8871 &  0.9094 &  0.9297 &  0.9491 &  0.9672 &  0.9839 &  1.0000 \\
$i$ & 5.50 & 10000 &  0.4867 &  0.6339 &  0.6848 &  0.7254 &  0.7602 &  0.7908 &  0.8190 &  0.8449 &  0.8685 &  0.8908 &  0.9117 &  0.9311 &  0.9497 &  0.9674 &  0.9840 &  1.0000 \\
$i$ & 5.50 & 10500 &  0.4960 &  0.6446 &  0.6954 &  0.7354 &  0.7692 &  0.7987 &  0.8256 &  0.8503 &  0.8729 &  0.8942 &  0.9143 &  0.9330 &  0.9510 &  0.9682 &  0.9843 &  1.0000 \\
$i$ & 5.50 & 11000 &  0.5036 &  0.6527 &  0.7032 &  0.7427 &  0.7760 &  0.8048 &  0.8311 &  0.8551 &  0.8770 &  0.8977 &  0.9172 &  0.9353 &  0.9527 &  0.9693 &  0.9848 &  1.0000 \\
$i$ & 5.50 & 11500 &  0.5121 &  0.6614 &  0.7113 &  0.7501 &  0.7827 &  0.8107 &  0.8363 &  0.8597 &  0.8809 &  0.9010 &  0.9199 &  0.9374 &  0.9542 &  0.9703 &  0.9854 &  1.0000 \\
$i$ & 5.50 & 12000 &  0.5194 &  0.6692 &  0.7184 &  0.7565 &  0.7884 &  0.8158 &  0.8408 &  0.8636 &  0.8843 &  0.9038 &  0.9222 &  0.9392 &  0.9556 &  0.9711 &  0.9858 &  1.0000 \\
$i$ & 5.50 & 12500 &  0.5266 &  0.6768 &  0.7252 &  0.7625 &  0.7937 &  0.8205 &  0.8449 &  0.8671 &  0.8873 &  0.9064 &  0.9242 &  0.9408 &  0.9568 &  0.9719 &  0.9862 &  1.0000 \\
$i$ & 5.50 & 13000 &  0.5330 &  0.6837 &  0.7314 &  0.7680 &  0.7985 &  0.8247 &  0.8486 &  0.8703 &  0.8900 &  0.9086 &  0.9261 &  0.9422 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$i$ & 5.50 & 13500 &  0.5391 &  0.6903 &  0.7371 &  0.7730 &  0.8029 &  0.8286 &  0.8519 &  0.8732 &  0.8924 &  0.9107 &  0.9277 &  0.9435 &  0.9588 &  0.9732 &  0.9868 &  1.0000 \\
$i$ & 5.50 & 14000 &  0.5448 &  0.6963 &  0.7423 &  0.7776 &  0.8069 &  0.8321 &  0.8550 &  0.8758 &  0.8947 &  0.9125 &  0.9292 &  0.9447 &  0.9596 &  0.9738 &  0.9871 &  1.0000 \\
$i$ & 5.50 & 14500 &  0.5500 &  0.7018 &  0.7472 &  0.7818 &  0.8107 &  0.8354 &  0.8578 &  0.8782 &  0.8968 &  0.9143 &  0.9306 &  0.9458 &  0.9604 &  0.9743 &  0.9873 &  1.0000 \\
$i$ & 5.50 & 15000 &  0.5551 &  0.7070 &  0.7517 &  0.7858 &  0.8141 &  0.8384 &  0.8605 &  0.8805 &  0.8987 &  0.9159 &  0.9319 &  0.9468 &  0.9612 &  0.9748 &  0.9876 &  1.0000 \\
$i$ & 5.50 & 15500 &  0.5592 &  0.7118 &  0.7559 &  0.7895 &  0.8173 &  0.8412 &  0.8629 &  0.8826 &  0.9005 &  0.9174 &  0.9331 &  0.9478 &  0.9619 &  0.9752 &  0.9878 &  1.0000 \\
$i$ & 5.50 & 16000 &  0.5638 &  0.7163 &  0.7599 &  0.7929 &  0.8204 &  0.8439 &  0.8652 &  0.8846 &  0.9022 &  0.9188 &  0.9343 &  0.9487 &  0.9625 &  0.9757 &  0.9880 &  1.0000 \\
$i$ & 5.50 & 16500 &  0.5673 &  0.7205 &  0.7635 &  0.7962 &  0.8232 &  0.8464 &  0.8674 &  0.8865 &  0.9038 &  0.9201 &  0.9354 &  0.9495 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$i$ & 5.50 & 17000 &  0.5709 &  0.7245 &  0.7670 &  0.7993 &  0.8259 &  0.8488 &  0.8694 &  0.8882 &  0.9053 &  0.9214 &  0.9364 &  0.9503 &  0.9637 &  0.9765 &  0.9884 &  1.0000 \\
$i$ & 5.50 & 20000 &  0.5823 &  0.7437 &  0.7843 &  0.8145 &  0.8394 &  0.8606 &  0.8797 &  0.8971 &  0.9128 &  0.9276 &  0.9415 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 5.50 & 25000 &  0.5840 &  0.7586 &  0.8001 &  0.8294 &  0.8530 &  0.8727 &  0.8905 &  0.9064 &  0.9208 &  0.9343 &  0.9469 &  0.9586 &  0.9698 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 5.50 & 30000 &  0.6106 &  0.7699 &  0.8124 &  0.8417 &  0.8646 &  0.8835 &  0.9002 &  0.9151 &  0.9284 &  0.9408 &  0.9523 &  0.9628 &  0.9729 &  0.9825 &  0.9914 &  1.0000 \\
$i$ & 5.75 &  4000 &  0.3610 &  0.6518 &  0.7271 &  0.7758 &  0.8121 &  0.8410 &  0.8657 &  0.8871 &  0.9057 &  0.9228 &  0.9383 &  0.9523 &  0.9655 &  0.9778 &  0.9892 &  1.0000 \\
$i$ & 5.75 &  4250 &  0.3406 &  0.6554 &  0.7296 &  0.7776 &  0.8135 &  0.8421 &  0.8665 &  0.8877 &  0.9063 &  0.9232 &  0.9386 &  0.9526 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 5.75 &  4500 &  0.3785 &  0.6459 &  0.7220 &  0.7712 &  0.8080 &  0.8374 &  0.8625 &  0.8843 &  0.9033 &  0.9208 &  0.9366 &  0.9510 &  0.9646 &  0.9772 &  0.9888 &  1.0000 \\
$i$ & 5.75 &  4750 &  0.4024 &  0.6295 &  0.7076 &  0.7587 &  0.7971 &  0.8278 &  0.8542 &  0.8772 &  0.8973 &  0.9158 &  0.9326 &  0.9478 &  0.9622 &  0.9757 &  0.9881 &  1.0000 \\
$i$ & 5.75 &  5000 &  0.4125 &  0.6019 &  0.6823 &  0.7362 &  0.7773 &  0.8104 &  0.8390 &  0.8640 &  0.8861 &  0.9064 &  0.9249 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$i$ & 5.75 &  5250 &  0.4279 &  0.5684 &  0.6496 &  0.7068 &  0.7512 &  0.7874 &  0.8189 &  0.8468 &  0.8714 &  0.8941 &  0.9150 &  0.9340 &  0.9521 &  0.9691 &  0.9848 &  1.0000 \\
$i$ & 5.75 &  5500 &  0.4285 &  0.5419 &  0.6209 &  0.6804 &  0.7278 &  0.7670 &  0.8014 &  0.8318 &  0.8588 &  0.8837 &  0.9066 &  0.9276 &  0.9474 &  0.9661 &  0.9834 &  1.0000 \\
$i$ & 5.75 &  6000 &  0.4347 &  0.5260 &  0.5936 &  0.6520 &  0.7014 &  0.7434 &  0.7809 &  0.8143 &  0.8441 &  0.8716 &  0.8970 &  0.9202 &  0.9421 &  0.9627 &  0.9817 &  1.0000 \\
$i$ & 5.75 &  6500 &  0.4453 &  0.5322 &  0.5904 &  0.6440 &  0.6916 &  0.7334 &  0.7714 &  0.8058 &  0.8366 &  0.8653 &  0.8919 &  0.9162 &  0.9392 &  0.9608 &  0.9808 &  1.0000 \\
$i$ & 5.75 &  7000 &  0.4542 &  0.5425 &  0.5952 &  0.6443 &  0.6893 &  0.7299 &  0.7675 &  0.8019 &  0.8330 &  0.8622 &  0.8893 &  0.9141 &  0.9377 &  0.9598 &  0.9803 &  1.0000 \\
$i$ & 5.75 &  7500 &  0.4586 &  0.5531 &  0.6036 &  0.6502 &  0.6934 &  0.7328 &  0.7697 &  0.8037 &  0.8345 &  0.8635 &  0.8904 &  0.9151 &  0.9385 &  0.9603 &  0.9806 &  1.0000 \\
$i$ & 5.75 &  8000 &  0.4598 &  0.5641 &  0.6141 &  0.6600 &  0.7026 &  0.7413 &  0.7775 &  0.8108 &  0.8409 &  0.8691 &  0.8951 &  0.9189 &  0.9413 &  0.9623 &  0.9816 &  1.0000 \\
$i$ & 5.75 &  8500 &  0.4611 &  0.5764 &  0.6274 &  0.6737 &  0.7161 &  0.7543 &  0.7895 &  0.8216 &  0.8504 &  0.8773 &  0.9019 &  0.9243 &  0.9453 &  0.9649 &  0.9829 &  1.0000 \\
$i$ & 5.75 &  9000 &  0.4656 &  0.5930 &  0.6454 &  0.6914 &  0.7326 &  0.7691 &  0.8026 &  0.8329 &  0.8601 &  0.8852 &  0.9083 &  0.9293 &  0.9489 &  0.9672 &  0.9840 &  1.0000 \\
$i$ & 5.75 &  9500 &  0.4743 &  0.6113 &  0.6631 &  0.7068 &  0.7455 &  0.7797 &  0.8111 &  0.8396 &  0.8653 &  0.8892 &  0.9112 &  0.9313 &  0.9503 &  0.9681 &  0.9844 &  1.0000 \\
$i$ & 5.75 & 10000 &  0.4874 &  0.6309 &  0.6816 &  0.7226 &  0.7581 &  0.7894 &  0.8183 &  0.8447 &  0.8688 &  0.8914 &  0.9125 &  0.9319 &  0.9505 &  0.9680 &  0.9843 &  1.0000 \\
$i$ & 5.75 & 10500 &  0.4991 &  0.6453 &  0.6957 &  0.7355 &  0.7693 &  0.7988 &  0.8258 &  0.8506 &  0.8732 &  0.8946 &  0.9146 &  0.9333 &  0.9513 &  0.9683 &  0.9844 &  1.0000 \\
$i$ & 5.75 & 11000 &  0.5070 &  0.6536 &  0.7037 &  0.7430 &  0.7762 &  0.8049 &  0.8312 &  0.8552 &  0.8771 &  0.8978 &  0.9172 &  0.9353 &  0.9527 &  0.9693 &  0.9848 &  1.0000 \\
$i$ & 5.75 & 11500 &  0.5145 &  0.6612 &  0.7110 &  0.7497 &  0.7823 &  0.8104 &  0.8360 &  0.8594 &  0.8807 &  0.9008 &  0.9197 &  0.9373 &  0.9542 &  0.9702 &  0.9853 &  1.0000 \\
$i$ & 5.75 & 12000 &  0.5221 &  0.6689 &  0.7180 &  0.7561 &  0.7880 &  0.8155 &  0.8405 &  0.8633 &  0.8841 &  0.9037 &  0.9220 &  0.9391 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$i$ & 5.75 & 12500 &  0.5295 &  0.6764 &  0.7248 &  0.7621 &  0.7933 &  0.8202 &  0.8446 &  0.8669 &  0.8871 &  0.9062 &  0.9241 &  0.9407 &  0.9567 &  0.9719 &  0.9861 &  1.0000 \\
$i$ & 5.75 & 13000 &  0.5363 &  0.6835 &  0.7310 &  0.7677 &  0.7982 &  0.8245 &  0.8484 &  0.8701 &  0.8899 &  0.9085 &  0.9260 &  0.9422 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$i$ & 5.75 & 13500 &  0.5428 &  0.6900 &  0.7368 &  0.7727 &  0.8027 &  0.8284 &  0.8518 &  0.8730 &  0.8923 &  0.9106 &  0.9276 &  0.9435 &  0.9587 &  0.9732 &  0.9868 &  1.0000 \\
$i$ & 5.75 & 14000 &  0.5489 &  0.6961 &  0.7421 &  0.7774 &  0.8068 &  0.8320 &  0.8549 &  0.8757 &  0.8946 &  0.9125 &  0.9292 &  0.9447 &  0.9596 &  0.9738 &  0.9871 &  1.0000 \\
$i$ & 5.75 & 14500 &  0.5630 &  0.7022 &  0.7473 &  0.7818 &  0.8106 &  0.8353 &  0.8578 &  0.8782 &  0.8967 &  0.9142 &  0.9306 &  0.9458 &  0.9604 &  0.9743 &  0.9873 &  1.0000 \\
$i$ & 5.75 & 15000 &  0.5599 &  0.7070 &  0.7516 &  0.7857 &  0.8140 &  0.8383 &  0.8604 &  0.8804 &  0.8986 &  0.9158 &  0.9319 &  0.9468 &  0.9612 &  0.9748 &  0.9876 &  1.0000 \\
$i$ & 5.75 & 15500 &  0.5648 &  0.7118 &  0.7558 &  0.7894 &  0.8173 &  0.8411 &  0.8628 &  0.8826 &  0.9004 &  0.9173 &  0.9331 &  0.9478 &  0.9618 &  0.9752 &  0.9878 &  1.0000 \\
$i$ & 5.75 & 16000 &  0.5693 &  0.7164 &  0.7598 &  0.7929 &  0.8203 &  0.8438 &  0.8651 &  0.8845 &  0.9021 &  0.9187 &  0.9343 &  0.9487 &  0.9625 &  0.9757 &  0.9880 &  1.0000 \\
$i$ & 5.75 & 16500 &  0.5740 &  0.7206 &  0.7635 &  0.7962 &  0.8232 &  0.8463 &  0.8673 &  0.8864 &  0.9037 &  0.9201 &  0.9353 &  0.9495 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$i$ & 5.75 & 17000 &  0.5769 &  0.7246 &  0.7670 &  0.7992 &  0.8259 &  0.8487 &  0.8694 &  0.8882 &  0.9052 &  0.9213 &  0.9364 &  0.9503 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$i$ & 5.75 & 20000 &  0.5885 &  0.7440 &  0.7844 &  0.8146 &  0.8395 &  0.8606 &  0.8798 &  0.8971 &  0.9128 &  0.9276 &  0.9415 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 5.75 & 25000 &  0.5920 &  0.7597 &  0.8008 &  0.8300 &  0.8534 &  0.8731 &  0.8907 &  0.9067 &  0.9210 &  0.9345 &  0.9471 &  0.9587 &  0.9699 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 5.75 & 30000 &  0.6216 &  0.7720 &  0.8139 &  0.8428 &  0.8655 &  0.8843 &  0.9008 &  0.9156 &  0.9288 &  0.9411 &  0.9525 &  0.9630 &  0.9731 &  0.9826 &  0.9914 &  1.0000 \\
$i$ & 6.00 &  4000 &  0.3557 &  0.6503 &  0.7259 &  0.7748 &  0.8112 &  0.8402 &  0.8650 &  0.8865 &  0.9053 &  0.9224 &  0.9380 &  0.9521 &  0.9653 &  0.9777 &  0.9891 &  1.0000 \\
$i$ & 6.00 &  4250 &  0.3407 &  0.6558 &  0.7299 &  0.7779 &  0.8138 &  0.8423 &  0.8667 &  0.8879 &  0.9064 &  0.9233 &  0.9387 &  0.9526 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 6.00 &  4500 &  0.3701 &  0.6491 &  0.7247 &  0.7735 &  0.8100 &  0.8390 &  0.8639 &  0.8855 &  0.9044 &  0.9216 &  0.9373 &  0.9516 &  0.9650 &  0.9774 &  0.9890 &  1.0000 \\
$i$ & 6.00 &  4750 &  0.4020 &  0.6354 &  0.7128 &  0.7632 &  0.8011 &  0.8313 &  0.8573 &  0.8798 &  0.8996 &  0.9176 &  0.9341 &  0.9490 &  0.9631 &  0.9762 &  0.9884 &  1.0000 \\
$i$ & 6.00 &  5000 &  0.4135 &  0.6131 &  0.6927 &  0.7456 &  0.7856 &  0.8177 &  0.8454 &  0.8696 &  0.8908 &  0.9103 &  0.9281 &  0.9444 &  0.9597 &  0.9740 &  0.9873 &  1.0000 \\
$i$ & 6.00 &  5250 &  0.4308 &  0.5822 &  0.6631 &  0.7189 &  0.7619 &  0.7969 &  0.8272 &  0.8539 &  0.8774 &  0.8991 &  0.9190 &  0.9372 &  0.9544 &  0.9706 &  0.9856 &  1.0000 \\
$i$ & 6.00 &  5500 &  0.4311 &  0.5534 &  0.6334 &  0.6919 &  0.7380 &  0.7760 &  0.8091 &  0.8384 &  0.8644 &  0.8883 &  0.9103 &  0.9305 &  0.9495 &  0.9674 &  0.9840 &  1.0000 \\
$i$ & 6.00 &  6000 &  0.4364 &  0.5305 &  0.6004 &  0.6593 &  0.7084 &  0.7498 &  0.7866 &  0.8192 &  0.8483 &  0.8751 &  0.8998 &  0.9224 &  0.9437 &  0.9637 &  0.9822 &  1.0000 \\
$i$ & 6.00 &  6500 &  0.4469 &  0.5351 &  0.5955 &  0.6503 &  0.6982 &  0.7397 &  0.7773 &  0.8110 &  0.8411 &  0.8692 &  0.8950 &  0.9186 &  0.9410 &  0.9619 &  0.9814 &  1.0000 \\
$i$ & 6.00 &  7000 &  0.4567 &  0.5448 &  0.5993 &  0.6499 &  0.6956 &  0.7362 &  0.7734 &  0.8073 &  0.8378 &  0.8663 &  0.8927 &  0.9168 &  0.9397 &  0.9611 &  0.9810 &  1.0000 \\
$i$ & 6.00 &  7500 &  0.4624 &  0.5550 &  0.6065 &  0.6542 &  0.6981 &  0.7377 &  0.7744 &  0.8080 &  0.8384 &  0.8668 &  0.8931 &  0.9172 &  0.9400 &  0.9614 &  0.9811 &  1.0000 \\
$i$ & 6.00 &  8000 &  0.4643 &  0.5652 &  0.6157 &  0.6623 &  0.7054 &  0.7443 &  0.7805 &  0.8135 &  0.8433 &  0.8711 &  0.8968 &  0.9202 &  0.9423 &  0.9629 &  0.9819 &  1.0000 \\
$i$ & 6.00 &  8500 &  0.4658 &  0.5767 &  0.6277 &  0.6745 &  0.7173 &  0.7557 &  0.7910 &  0.8230 &  0.8518 &  0.8784 &  0.9029 &  0.9251 &  0.9459 &  0.9653 &  0.9831 &  1.0000 \\
$i$ & 6.00 &  9000 &  0.4692 &  0.5913 &  0.6439 &  0.6907 &  0.7326 &  0.7697 &  0.8035 &  0.8340 &  0.8612 &  0.8863 &  0.9093 &  0.9301 &  0.9496 &  0.9677 &  0.9843 &  1.0000 \\
$i$ & 6.00 &  9500 &  0.4768 &  0.6098 &  0.6621 &  0.7069 &  0.7465 &  0.7814 &  0.8131 &  0.8418 &  0.8675 &  0.8913 &  0.9131 &  0.9330 &  0.9516 &  0.9689 &  0.9848 &  1.0000 \\
$i$ & 6.00 & 10000 &  0.4868 &  0.6262 &  0.6772 &  0.7192 &  0.7560 &  0.7884 &  0.8182 &  0.8453 &  0.8697 &  0.8926 &  0.9138 &  0.9332 &  0.9516 &  0.9688 &  0.9847 &  1.0000 \\
$i$ & 6.00 & 10500 &  0.5002 &  0.6440 &  0.6941 &  0.7341 &  0.7682 &  0.7981 &  0.8256 &  0.8507 &  0.8736 &  0.8951 &  0.9153 &  0.9340 &  0.9518 &  0.9688 &  0.9846 &  1.0000 \\
$i$ & 6.00 & 11000 &  0.5091 &  0.6538 &  0.7037 &  0.7429 &  0.7761 &  0.8048 &  0.8311 &  0.8551 &  0.8770 &  0.8978 &  0.9172 &  0.9353 &  0.9527 &  0.9693 &  0.9849 &  1.0000 \\
$i$ & 6.00 & 11500 &  0.5167 &  0.6612 &  0.7108 &  0.7495 &  0.7820 &  0.8102 &  0.8358 &  0.8592 &  0.8806 &  0.9007 &  0.9196 &  0.9372 &  0.9541 &  0.9702 &  0.9853 &  1.0000 \\
$i$ & 6.00 & 12000 &  0.5241 &  0.6685 &  0.7175 &  0.7556 &  0.7876 &  0.8151 &  0.8402 &  0.8630 &  0.8838 &  0.9035 &  0.9219 &  0.9390 &  0.9554 &  0.9710 &  0.9857 &  1.0000 \\
$i$ & 6.00 & 12500 &  0.5314 &  0.6758 &  0.7242 &  0.7616 &  0.7929 &  0.8198 &  0.8443 &  0.8666 &  0.8869 &  0.9060 &  0.9240 &  0.9406 &  0.9566 &  0.9718 &  0.9861 &  1.0000 \\
$i$ & 6.00 & 13000 &  0.5384 &  0.6828 &  0.7304 &  0.7671 &  0.7977 &  0.8241 &  0.8480 &  0.8698 &  0.8896 &  0.9083 &  0.9258 &  0.9421 &  0.9577 &  0.9725 &  0.9865 &  1.0000 \\
$i$ & 6.00 & 13500 &  0.5451 &  0.6893 &  0.7362 &  0.7722 &  0.8022 &  0.8280 &  0.8515 &  0.8728 &  0.8921 &  0.9104 &  0.9275 &  0.9434 &  0.9586 &  0.9732 &  0.9868 &  1.0000 \\
$i$ & 6.00 & 14000 &  0.5513 &  0.6955 &  0.7416 &  0.7769 &  0.8063 &  0.8316 &  0.8546 &  0.8755 &  0.8944 &  0.9123 &  0.9291 &  0.9446 &  0.9595 &  0.9737 &  0.9871 &  1.0000 \\
$i$ & 6.00 & 14500 &  0.5571 &  0.7011 &  0.7465 &  0.7812 &  0.8101 &  0.8349 &  0.8575 &  0.8779 &  0.8965 &  0.9141 &  0.9305 &  0.9457 &  0.9603 &  0.9743 &  0.9873 &  1.0000 \\
$i$ & 6.00 & 15000 &  0.5627 &  0.7064 &  0.7511 &  0.7853 &  0.8137 &  0.8380 &  0.8601 &  0.8802 &  0.8985 &  0.9157 &  0.9318 &  0.9467 &  0.9611 &  0.9747 &  0.9876 &  1.0000 \\
$i$ & 6.00 & 15500 &  0.5677 &  0.7113 &  0.7554 &  0.7890 &  0.8169 &  0.8409 &  0.8626 &  0.8824 &  0.9003 &  0.9172 &  0.9330 &  0.9477 &  0.9618 &  0.9752 &  0.9878 &  1.0000 \\
$i$ & 6.00 & 16000 &  0.5724 &  0.7159 &  0.7594 &  0.7925 &  0.8200 &  0.8436 &  0.8649 &  0.8844 &  0.9020 &  0.9186 &  0.9342 &  0.9486 &  0.9625 &  0.9756 &  0.9880 &  1.0000 \\
$i$ & 6.00 & 16500 &  0.5766 &  0.7202 &  0.7631 &  0.7958 &  0.8229 &  0.8461 &  0.8671 &  0.8863 &  0.9036 &  0.9200 &  0.9352 &  0.9495 &  0.9631 &  0.9760 &  0.9882 &  1.0000 \\
$i$ & 6.00 & 17000 &  0.5804 &  0.7242 &  0.7667 &  0.7989 &  0.8256 &  0.8485 &  0.8692 &  0.8881 &  0.9051 &  0.9212 &  0.9363 &  0.9503 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$i$ & 6.00 & 20000 &  0.5921 &  0.7438 &  0.7842 &  0.8144 &  0.8393 &  0.8604 &  0.8796 &  0.8970 &  0.9127 &  0.9276 &  0.9414 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 6.00 & 25000 &  0.5943 &  0.7599 &  0.8010 &  0.8301 &  0.8535 &  0.8732 &  0.8908 &  0.9067 &  0.9211 &  0.9345 &  0.9471 &  0.9587 &  0.9699 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 6.00 & 30000 &  0.6286 &  0.7734 &  0.8149 &  0.8436 &  0.8661 &  0.8848 &  0.9013 &  0.9159 &  0.9291 &  0.9413 &  0.9527 &  0.9632 &  0.9732 &  0.9826 &  0.9915 &  1.0000 \\
$i$ & 6.25 &  4000 &  0.3491 &  0.6482 &  0.7242 &  0.7734 &  0.8100 &  0.8392 &  0.8641 &  0.8858 &  0.9046 &  0.9219 &  0.9376 &  0.9518 &  0.9651 &  0.9776 &  0.9890 &  1.0000 \\
$i$ & 6.25 &  4250 &  0.3408 &  0.6554 &  0.7296 &  0.7777 &  0.8135 &  0.8421 &  0.8666 &  0.8878 &  0.9063 &  0.9232 &  0.9386 &  0.9526 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 6.25 &  4500 &  0.3561 &  0.6518 &  0.7268 &  0.7753 &  0.8115 &  0.8403 &  0.8650 &  0.8864 &  0.9052 &  0.9223 &  0.9379 &  0.9520 &  0.9653 &  0.9776 &  0.9891 &  1.0000 \\
$i$ & 6.25 &  4750 &  0.4008 &  0.6399 &  0.7167 &  0.7666 &  0.8041 &  0.8339 &  0.8595 &  0.8817 &  0.9012 &  0.9190 &  0.9352 &  0.9499 &  0.9637 &  0.9766 &  0.9886 &  1.0000 \\
$i$ & 6.25 &  5000 &  0.4139 &  0.6220 &  0.7007 &  0.7527 &  0.7919 &  0.8232 &  0.8502 &  0.8738 &  0.8944 &  0.9133 &  0.9306 &  0.9463 &  0.9611 &  0.9749 &  0.9877 &  1.0000 \\
$i$ & 6.25 &  5250 &  0.4328 &  0.5950 &  0.6754 &  0.7301 &  0.7718 &  0.8056 &  0.8349 &  0.8605 &  0.8831 &  0.9038 &  0.9229 &  0.9402 &  0.9567 &  0.9720 &  0.9863 &  1.0000 \\
$i$ & 6.25 &  5500 &  0.4336 &  0.5657 &  0.6462 &  0.7036 &  0.7484 &  0.7850 &  0.8170 &  0.8452 &  0.8701 &  0.8930 &  0.9141 &  0.9334 &  0.9517 &  0.9688 &  0.9847 &  1.0000 \\
$i$ & 6.25 &  6000 &  0.4381 &  0.5360 &  0.6080 &  0.6670 &  0.7155 &  0.7562 &  0.7921 &  0.8240 &  0.8523 &  0.8784 &  0.9025 &  0.9244 &  0.9452 &  0.9646 &  0.9827 &  1.0000 \\
$i$ & 6.25 &  6500 &  0.4484 &  0.5378 &  0.6003 &  0.6559 &  0.7040 &  0.7452 &  0.7823 &  0.8154 &  0.8450 &  0.8724 &  0.8976 &  0.9207 &  0.9425 &  0.9629 &  0.9818 &  1.0000 \\
$i$ & 6.25 &  7000 &  0.4587 &  0.5470 &  0.6034 &  0.6552 &  0.7014 &  0.7419 &  0.7788 &  0.8122 &  0.8421 &  0.8699 &  0.8956 &  0.9191 &  0.9414 &  0.9622 &  0.9815 &  1.0000 \\
$i$ & 6.25 &  7500 &  0.4654 &  0.5568 &  0.6097 &  0.6587 &  0.7032 &  0.7428 &  0.7793 &  0.8125 &  0.8423 &  0.8702 &  0.8959 &  0.9194 &  0.9416 &  0.9624 &  0.9816 &  1.0000 \\
$i$ & 6.25 &  8000 &  0.4683 &  0.5666 &  0.6180 &  0.6656 &  0.7092 &  0.7482 &  0.7842 &  0.8169 &  0.8463 &  0.8737 &  0.8989 &  0.9218 &  0.9435 &  0.9637 &  0.9823 &  1.0000 \\
$i$ & 6.25 &  8500 &  0.4699 &  0.5771 &  0.6286 &  0.6761 &  0.7193 &  0.7578 &  0.7931 &  0.8250 &  0.8535 &  0.8799 &  0.9041 &  0.9261 &  0.9467 &  0.9658 &  0.9833 &  1.0000 \\
$i$ & 6.25 &  9000 &  0.4727 &  0.5901 &  0.6430 &  0.6906 &  0.7332 &  0.7707 &  0.8048 &  0.8353 &  0.8625 &  0.8875 &  0.9103 &  0.9309 &  0.9502 &  0.9681 &  0.9845 &  1.0000 \\
$i$ & 6.25 &  9500 &  0.4791 &  0.6080 &  0.6611 &  0.7071 &  0.7476 &  0.7831 &  0.8152 &  0.8440 &  0.8696 &  0.8933 &  0.9148 &  0.9344 &  0.9527 &  0.9696 &  0.9852 &  1.0000 \\
$i$ & 6.25 & 10000 &  0.4872 &  0.6231 &  0.6748 &  0.7182 &  0.7563 &  0.7897 &  0.8201 &  0.8475 &  0.8721 &  0.8950 &  0.9159 &  0.9350 &  0.9530 &  0.9698 &  0.9853 &  1.0000 \\
$i$ & 6.25 & 10500 &  0.4992 &  0.6402 &  0.6904 &  0.7311 &  0.7662 &  0.7970 &  0.8252 &  0.8509 &  0.8742 &  0.8960 &  0.9163 &  0.9350 &  0.9528 &  0.9695 &  0.9850 &  1.0000 \\
$i$ & 6.25 & 11000 &  0.5104 &  0.6535 &  0.7032 &  0.7425 &  0.7758 &  0.8047 &  0.8312 &  0.8554 &  0.8774 &  0.8982 &  0.9177 &  0.9357 &  0.9531 &  0.9695 &  0.9850 &  1.0000 \\
$i$ & 6.25 & 11500 &  0.5181 &  0.6611 &  0.7106 &  0.7492 &  0.7818 &  0.8100 &  0.8357 &  0.8591 &  0.8805 &  0.9007 &  0.9196 &  0.9372 &  0.9541 &  0.9702 &  0.9853 &  1.0000 \\
$i$ & 6.25 & 12000 &  0.5254 &  0.6681 &  0.7171 &  0.7552 &  0.7872 &  0.8148 &  0.8399 &  0.8628 &  0.8837 &  0.9033 &  0.9218 &  0.9389 &  0.9553 &  0.9710 &  0.9857 &  1.0000 \\
$i$ & 6.25 & 12500 &  0.5318 &  0.6749 &  0.7234 &  0.7609 &  0.7923 &  0.8193 &  0.8439 &  0.8663 &  0.8866 &  0.9058 &  0.9238 &  0.9405 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$i$ & 6.25 & 13000 &  0.5393 &  0.6818 &  0.7296 &  0.7664 &  0.7972 &  0.8236 &  0.8476 &  0.8695 &  0.8894 &  0.9081 &  0.9257 &  0.9420 &  0.9576 &  0.9725 &  0.9864 &  1.0000 \\
$i$ & 6.25 & 13500 &  0.5464 &  0.6883 &  0.7353 &  0.7715 &  0.8016 &  0.8275 &  0.8511 &  0.8725 &  0.8919 &  0.9102 &  0.9274 &  0.9433 &  0.9586 &  0.9731 &  0.9868 &  1.0000 \\
$i$ & 6.25 & 14000 &  0.5528 &  0.6945 &  0.7407 &  0.7763 &  0.8058 &  0.8312 &  0.8542 &  0.8752 &  0.8942 &  0.9121 &  0.9289 &  0.9445 &  0.9595 &  0.9737 &  0.9870 &  1.0000 \\
$i$ & 6.25 & 14500 &  0.5579 &  0.7001 &  0.7457 &  0.7806 &  0.8096 &  0.8345 &  0.8571 &  0.8777 &  0.8963 &  0.9139 &  0.9303 &  0.9456 &  0.9603 &  0.9742 &  0.9873 &  1.0000 \\
$i$ & 6.25 & 15000 &  0.5646 &  0.7055 &  0.7504 &  0.7847 &  0.8132 &  0.8376 &  0.8598 &  0.8800 &  0.8983 &  0.9155 &  0.9317 &  0.9467 &  0.9610 &  0.9747 &  0.9875 &  1.0000 \\
$i$ & 6.25 & 15500 &  0.5697 &  0.7104 &  0.7547 &  0.7884 &  0.8165 &  0.8405 &  0.8623 &  0.8821 &  0.9001 &  0.9170 &  0.9329 &  0.9476 &  0.9617 &  0.9752 &  0.9878 &  1.0000 \\
$i$ & 6.25 & 16000 &  0.5753 &  0.7151 &  0.7587 &  0.7920 &  0.8196 &  0.8432 &  0.8647 &  0.8841 &  0.9018 &  0.9185 &  0.9341 &  0.9485 &  0.9624 &  0.9756 &  0.9880 &  1.0000 \\
$i$ & 6.25 & 16500 &  0.5788 &  0.7194 &  0.7625 &  0.7953 &  0.8224 &  0.8457 &  0.8668 &  0.8860 &  0.9034 &  0.9198 &  0.9351 &  0.9494 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$i$ & 6.25 & 17000 &  0.5828 &  0.7235 &  0.7660 &  0.7984 &  0.8252 &  0.8481 &  0.8689 &  0.8878 &  0.9049 &  0.9211 &  0.9362 &  0.9502 &  0.9636 &  0.9764 &  0.9884 &  1.0000 \\
$i$ & 6.25 & 20000 &  0.5942 &  0.7431 &  0.7836 &  0.8140 &  0.8389 &  0.8601 &  0.8794 &  0.8968 &  0.9125 &  0.9274 &  0.9413 &  0.9542 &  0.9665 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 6.25 & 25000 &  0.5971 &  0.7598 &  0.8008 &  0.8299 &  0.8533 &  0.8731 &  0.8907 &  0.9067 &  0.9210 &  0.9345 &  0.9471 &  0.9587 &  0.9699 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 6.25 & 30000 &  0.6361 &  0.7744 &  0.8156 &  0.8441 &  0.8666 &  0.8851 &  0.9015 &  0.9162 &  0.9293 &  0.9415 &  0.9528 &  0.9633 &  0.9732 &  0.9827 &  0.9915 &  1.0000 \\
$i$ & 6.50 &  4000 &  0.3412 &  0.6457 &  0.7222 &  0.7716 &  0.8086 &  0.8379 &  0.8631 &  0.8849 &  0.9039 &  0.9213 &  0.9371 &  0.9514 &  0.9648 &  0.9774 &  0.9889 &  1.0000 \\
$i$ & 6.50 &  4250 &  0.3401 &  0.6544 &  0.7288 &  0.7770 &  0.8130 &  0.8416 &  0.8661 &  0.8874 &  0.9060 &  0.9230 &  0.9384 &  0.9524 &  0.9656 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 6.50 &  4500 &  0.3641 &  0.6543 &  0.7285 &  0.7766 &  0.8126 &  0.8412 &  0.8658 &  0.8871 &  0.9057 &  0.9227 &  0.9382 &  0.9522 &  0.9654 &  0.9778 &  0.9891 &  1.0000 \\
$i$ & 6.50 &  4750 &  0.3984 &  0.6434 &  0.7197 &  0.7693 &  0.8064 &  0.8359 &  0.8612 &  0.8832 &  0.9025 &  0.9200 &  0.9360 &  0.9506 &  0.9642 &  0.9770 &  0.9887 &  1.0000 \\
$i$ & 6.50 &  5000 &  0.4139 &  0.6290 &  0.7070 &  0.7582 &  0.7967 &  0.8275 &  0.8539 &  0.8770 &  0.8971 &  0.9156 &  0.9325 &  0.9477 &  0.9622 &  0.9756 &  0.9881 &  1.0000 \\
$i$ & 6.50 &  5250 &  0.4348 &  0.6065 &  0.6862 &  0.7397 &  0.7804 &  0.8132 &  0.8415 &  0.8662 &  0.8880 &  0.9079 &  0.9262 &  0.9429 &  0.9586 &  0.9733 &  0.9869 &  1.0000 \\
$i$ & 6.50 &  5500 &  0.4360 &  0.5785 &  0.6589 &  0.7151 &  0.7587 &  0.7940 &  0.8248 &  0.8519 &  0.8757 &  0.8978 &  0.9180 &  0.9364 &  0.9538 &  0.9702 &  0.9854 &  1.0000 \\
$i$ & 6.50 &  6000 &  0.4397 &  0.5425 &  0.6164 &  0.6752 &  0.7230 &  0.7628 &  0.7978 &  0.8289 &  0.8564 &  0.8818 &  0.9052 &  0.9265 &  0.9467 &  0.9656 &  0.9832 &  1.0000 \\
$i$ & 6.50 &  6500 &  0.4496 &  0.5407 &  0.6050 &  0.6612 &  0.7092 &  0.7501 &  0.7867 &  0.8193 &  0.8483 &  0.8752 &  0.8999 &  0.9224 &  0.9438 &  0.9637 &  0.9822 &  1.0000 \\
$i$ & 6.50 &  7000 &  0.4603 &  0.5494 &  0.6076 &  0.6604 &  0.7068 &  0.7471 &  0.7836 &  0.8164 &  0.8458 &  0.8731 &  0.8982 &  0.9211 &  0.9428 &  0.9632 &  0.9820 &  1.0000 \\
$i$ & 6.50 &  7500 &  0.4679 &  0.5590 &  0.6135 &  0.6636 &  0.7086 &  0.7481 &  0.7843 &  0.8169 &  0.8462 &  0.8734 &  0.8985 &  0.9215 &  0.9431 &  0.9634 &  0.9821 &  1.0000 \\
$i$ & 6.50 &  8000 &  0.4716 &  0.5682 &  0.6209 &  0.6695 &  0.7135 &  0.7525 &  0.7882 &  0.8205 &  0.8495 &  0.8763 &  0.9010 &  0.9235 &  0.9447 &  0.9645 &  0.9826 &  1.0000 \\
$i$ & 6.50 &  8500 &  0.4735 &  0.5779 &  0.6305 &  0.6788 &  0.7224 &  0.7609 &  0.7960 &  0.8276 &  0.8558 &  0.8818 &  0.9057 &  0.9273 &  0.9475 &  0.9663 &  0.9836 &  1.0000 \\
$i$ & 6.50 &  9000 &  0.4760 &  0.5895 &  0.6431 &  0.6916 &  0.7348 &  0.7725 &  0.8066 &  0.8371 &  0.8640 &  0.8888 &  0.9114 &  0.9318 &  0.9509 &  0.9685 &  0.9847 &  1.0000 \\
$i$ & 6.50 &  9500 &  0.4812 &  0.6059 &  0.6600 &  0.7074 &  0.7489 &  0.7849 &  0.8173 &  0.8461 &  0.8716 &  0.8951 &  0.9164 &  0.9356 &  0.9536 &  0.9703 &  0.9855 &  1.0000 \\
$i$ & 6.50 & 10000 &  0.4887 &  0.6219 &  0.6747 &  0.7195 &  0.7586 &  0.7926 &  0.8233 &  0.8508 &  0.8752 &  0.8978 &  0.9184 &  0.9371 &  0.9546 &  0.9708 &  0.9858 &  1.0000 \\
$i$ & 6.50 & 10500 &  0.4976 &  0.6354 &  0.6864 &  0.7285 &  0.7650 &  0.7969 &  0.8260 &  0.8523 &  0.8759 &  0.8978 &  0.9181 &  0.9366 &  0.9540 &  0.9704 &  0.9855 &  1.0000 \\
$i$ & 6.50 & 11000 &  0.5099 &  0.6511 &  0.7010 &  0.7408 &  0.7747 &  0.8043 &  0.8313 &  0.8559 &  0.8782 &  0.8992 &  0.9187 &  0.9367 &  0.9539 &  0.9702 &  0.9853 &  1.0000 \\
$i$ & 6.50 & 11500 &  0.5189 &  0.6607 &  0.7102 &  0.7490 &  0.7817 &  0.8100 &  0.8358 &  0.8593 &  0.8807 &  0.9009 &  0.9198 &  0.9374 &  0.9543 &  0.9703 &  0.9854 &  1.0000 \\
$i$ & 6.50 & 12000 &  0.5262 &  0.6675 &  0.7166 &  0.7548 &  0.7869 &  0.8145 &  0.8397 &  0.8627 &  0.8835 &  0.9032 &  0.9217 &  0.9388 &  0.9553 &  0.9710 &  0.9857 &  1.0000 \\
$i$ & 6.50 & 12500 &  0.5333 &  0.6742 &  0.7228 &  0.7604 &  0.7919 &  0.8190 &  0.8436 &  0.8661 &  0.8864 &  0.9057 &  0.9237 &  0.9404 &  0.9565 &  0.9717 &  0.9861 &  1.0000 \\
$i$ & 6.50 & 13000 &  0.5404 &  0.6806 &  0.7287 &  0.7657 &  0.7966 &  0.8231 &  0.8473 &  0.8692 &  0.8891 &  0.9079 &  0.9255 &  0.9419 &  0.9575 &  0.9724 &  0.9864 &  1.0000 \\
$i$ & 6.50 & 13500 &  0.5473 &  0.6871 &  0.7344 &  0.7707 &  0.8011 &  0.8271 &  0.8507 &  0.8722 &  0.8916 &  0.9100 &  0.9272 &  0.9432 &  0.9585 &  0.9731 &  0.9867 &  1.0000 \\
$i$ & 6.50 & 14000 &  0.5538 &  0.6932 &  0.7398 &  0.7755 &  0.8052 &  0.8307 &  0.8538 &  0.8749 &  0.8939 &  0.9119 &  0.9288 &  0.9444 &  0.9594 &  0.9736 &  0.9870 &  1.0000 \\
$i$ & 6.50 & 14500 &  0.5598 &  0.6989 &  0.7448 &  0.7799 &  0.8090 &  0.8340 &  0.8568 &  0.8774 &  0.8961 &  0.9137 &  0.9302 &  0.9455 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$i$ & 6.50 & 15000 &  0.5655 &  0.7043 &  0.7494 &  0.7839 &  0.8126 &  0.8371 &  0.8594 &  0.8797 &  0.8980 &  0.9153 &  0.9315 &  0.9465 &  0.9610 &  0.9747 &  0.9875 &  1.0000 \\
$i$ & 6.50 & 15500 &  0.5707 &  0.7093 &  0.7538 &  0.7877 &  0.8159 &  0.8400 &  0.8619 &  0.8818 &  0.8999 &  0.9169 &  0.9328 &  0.9475 &  0.9617 &  0.9751 &  0.9877 &  1.0000 \\
$i$ & 6.50 & 16000 &  0.5754 &  0.7139 &  0.7578 &  0.7912 &  0.8190 &  0.8427 &  0.8643 &  0.8838 &  0.9016 &  0.9183 &  0.9339 &  0.9484 &  0.9623 &  0.9755 &  0.9880 &  1.0000 \\
$i$ & 6.50 & 16500 &  0.5800 &  0.7183 &  0.7616 &  0.7946 &  0.8219 &  0.8453 &  0.8665 &  0.8857 &  0.9032 &  0.9196 &  0.9350 &  0.9493 &  0.9629 &  0.9760 &  0.9882 &  1.0000 \\
$i$ & 6.50 & 17000 &  0.5837 &  0.7223 &  0.7652 &  0.7977 &  0.8246 &  0.8477 &  0.8686 &  0.8875 &  0.9047 &  0.9209 &  0.9360 &  0.9501 &  0.9635 &  0.9763 &  0.9883 &  1.0000 \\
$i$ & 6.50 & 20000 &  0.5955 &  0.7422 &  0.7829 &  0.8133 &  0.8384 &  0.8597 &  0.8790 &  0.8965 &  0.9123 &  0.9273 &  0.9412 &  0.9541 &  0.9665 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 6.50 & 25000 &  0.5987 &  0.7593 &  0.8004 &  0.8296 &  0.8531 &  0.8728 &  0.8905 &  0.9065 &  0.9209 &  0.9344 &  0.9470 &  0.9587 &  0.9698 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 6.50 & 30000 &  0.6391 &  0.7750 &  0.8159 &  0.8444 &  0.8668 &  0.8853 &  0.9017 &  0.9163 &  0.9294 &  0.9416 &  0.9529 &  0.9633 &  0.9733 &  0.9827 &  0.9915 &  1.0000 \\
$i$ & 6.75 &  4000 &  0.3316 &  0.6426 &  0.7198 &  0.7696 &  0.8069 &  0.8365 &  0.8618 &  0.8838 &  0.9030 &  0.9205 &  0.9365 &  0.9509 &  0.9645 &  0.9772 &  0.9888 &  1.0000 \\
$i$ & 6.75 &  4250 &  0.3443 &  0.6529 &  0.7275 &  0.7759 &  0.8121 &  0.8408 &  0.8655 &  0.8869 &  0.9056 &  0.9226 &  0.9381 &  0.9522 &  0.9654 &  0.9777 &  0.9891 &  1.0000 \\
$i$ & 6.75 &  4500 &  0.3542 &  0.6552 &  0.7292 &  0.7771 &  0.8130 &  0.8416 &  0.8661 &  0.8873 &  0.9059 &  0.9229 &  0.9384 &  0.9524 &  0.9655 &  0.9778 &  0.9891 &  1.0000 \\
$i$ & 6.75 &  4750 &  0.3946 &  0.6459 &  0.7220 &  0.7712 &  0.8081 &  0.8374 &  0.8625 &  0.8843 &  0.9034 &  0.9208 &  0.9367 &  0.9511 &  0.9646 &  0.9772 &  0.9888 &  1.0000 \\
$i$ & 6.75 &  5000 &  0.4135 &  0.6342 &  0.7116 &  0.7622 &  0.8002 &  0.8306 &  0.8566 &  0.8793 &  0.8991 &  0.9172 &  0.9338 &  0.9488 &  0.9629 &  0.9761 &  0.9883 &  1.0000 \\
$i$ & 6.75 &  5250 &  0.4363 &  0.6161 &  0.6952 &  0.7477 &  0.7875 &  0.8194 &  0.8469 &  0.8709 &  0.8920 &  0.9113 &  0.9290 &  0.9450 &  0.9602 &  0.9743 &  0.9874 &  1.0000 \\
$i$ & 6.75 &  5500 &  0.4381 &  0.5908 &  0.6709 &  0.7260 &  0.7683 &  0.8025 &  0.8322 &  0.8582 &  0.8812 &  0.9023 &  0.9216 &  0.9393 &  0.9560 &  0.9716 &  0.9861 &  1.0000 \\
$i$ & 6.75 &  6000 &  0.4414 &  0.5501 &  0.6257 &  0.6841 &  0.7310 &  0.7698 &  0.8039 &  0.8341 &  0.8608 &  0.8854 &  0.9081 &  0.9287 &  0.9483 &  0.9666 &  0.9837 &  1.0000 \\
$i$ & 6.75 &  6500 &  0.4505 &  0.5431 &  0.6091 &  0.6660 &  0.7139 &  0.7545 &  0.7906 &  0.8227 &  0.8512 &  0.8776 &  0.9019 &  0.9240 &  0.9449 &  0.9645 &  0.9826 &  1.0000 \\
$i$ & 6.75 &  7000 &  0.4615 &  0.5514 &  0.6110 &  0.6645 &  0.7111 &  0.7513 &  0.7875 &  0.8199 &  0.8488 &  0.8756 &  0.9002 &  0.9227 &  0.9440 &  0.9639 &  0.9823 &  1.0000 \\
$i$ & 6.75 &  7500 &  0.4699 &  0.5610 &  0.6170 &  0.6681 &  0.7133 &  0.7527 &  0.7885 &  0.8207 &  0.8495 &  0.8762 &  0.9008 &  0.9232 &  0.9444 &  0.9642 &  0.9825 &  1.0000 \\
$i$ & 6.75 &  8000 &  0.4743 &  0.5701 &  0.6243 &  0.6740 &  0.7182 &  0.7571 &  0.7925 &  0.8243 &  0.8527 &  0.8790 &  0.9032 &  0.9252 &  0.9459 &  0.9652 &  0.9830 &  1.0000 \\
$i$ & 6.75 &  8500 &  0.4765 &  0.5791 &  0.6329 &  0.6822 &  0.7261 &  0.7646 &  0.7994 &  0.8306 &  0.8583 &  0.8839 &  0.9073 &  0.9285 &  0.9484 &  0.9669 &  0.9839 &  1.0000 \\
$i$ & 6.75 &  9000 &  0.4790 &  0.5895 &  0.6443 &  0.6937 &  0.7373 &  0.7751 &  0.8090 &  0.8392 &  0.8659 &  0.8904 &  0.9127 &  0.9328 &  0.9516 &  0.9690 &  0.9849 &  1.0000 \\
$i$ & 6.75 &  9500 &  0.4833 &  0.6041 &  0.6596 &  0.7083 &  0.7506 &  0.7870 &  0.8195 &  0.8482 &  0.8736 &  0.8968 &  0.9179 &  0.9368 &  0.9545 &  0.9709 &  0.9858 &  1.0000 \\
$i$ & 6.75 & 10000 &  0.4903 &  0.6209 &  0.6753 &  0.7216 &  0.7616 &  0.7960 &  0.8268 &  0.8542 &  0.8783 &  0.9005 &  0.9207 &  0.9390 &  0.9560 &  0.9718 &  0.9863 &  1.0000 \\
$i$ & 6.75 & 10500 &  0.4973 &  0.6327 &  0.6852 &  0.7290 &  0.7669 &  0.7996 &  0.8292 &  0.8556 &  0.8791 &  0.9008 &  0.9207 &  0.9388 &  0.9558 &  0.9716 &  0.9861 &  1.0000 \\
$i$ & 6.75 & 11000 &  0.5078 &  0.6467 &  0.6973 &  0.7383 &  0.7735 &  0.8041 &  0.8319 &  0.8570 &  0.8797 &  0.9008 &  0.9203 &  0.9382 &  0.9551 &  0.9710 &  0.9858 &  1.0000 \\
$i$ & 6.75 & 11500 &  0.5187 &  0.6594 &  0.7091 &  0.7483 &  0.7814 &  0.8102 &  0.8363 &  0.8601 &  0.8816 &  0.9019 &  0.9208 &  0.9382 &  0.9550 &  0.9708 &  0.9856 &  1.0000 \\
$i$ & 6.75 & 12000 &  0.5265 &  0.6669 &  0.7162 &  0.7546 &  0.7868 &  0.8145 &  0.8398 &  0.8628 &  0.8837 &  0.9034 &  0.9218 &  0.9390 &  0.9554 &  0.9711 &  0.9857 &  1.0000 \\
$i$ & 6.75 & 12500 &  0.5334 &  0.6732 &  0.7221 &  0.7599 &  0.7915 &  0.8187 &  0.8434 &  0.8659 &  0.8863 &  0.9056 &  0.9236 &  0.9403 &  0.9564 &  0.9717 &  0.9861 &  1.0000 \\
$i$ & 6.75 & 13000 &  0.5404 &  0.6796 &  0.7279 &  0.7651 &  0.7961 &  0.8228 &  0.8470 &  0.8690 &  0.8889 &  0.9078 &  0.9254 &  0.9418 &  0.9575 &  0.9724 &  0.9864 &  1.0000 \\
$i$ & 6.75 & 13500 &  0.5471 &  0.6857 &  0.7333 &  0.7700 &  0.8004 &  0.8266 &  0.8503 &  0.8719 &  0.8914 &  0.9098 &  0.9271 &  0.9431 &  0.9584 &  0.9730 &  0.9867 &  1.0000 \\
$i$ & 6.75 & 14000 &  0.5536 &  0.6917 &  0.7387 &  0.7746 &  0.8046 &  0.8302 &  0.8534 &  0.8746 &  0.8937 &  0.9118 &  0.9286 &  0.9443 &  0.9593 &  0.9736 &  0.9870 &  1.0000 \\
$i$ & 6.75 & 14500 &  0.5598 &  0.6974 &  0.7437 &  0.7790 &  0.8084 &  0.8335 &  0.8564 &  0.8771 &  0.8958 &  0.9135 &  0.9301 &  0.9454 &  0.9602 &  0.9741 &  0.9873 &  1.0000 \\
$i$ & 6.75 & 15000 &  0.5656 &  0.7028 &  0.7483 &  0.7831 &  0.8120 &  0.8367 &  0.8590 &  0.8794 &  0.8978 &  0.9151 &  0.9314 &  0.9464 &  0.9609 &  0.9746 &  0.9875 &  1.0000 \\
$i$ & 6.75 & 15500 &  0.5709 &  0.7078 &  0.7527 &  0.7869 &  0.8153 &  0.8396 &  0.8615 &  0.8815 &  0.8996 &  0.9167 &  0.9326 &  0.9474 &  0.9616 &  0.9751 &  0.9877 &  1.0000 \\
$i$ & 6.75 & 16000 &  0.5759 &  0.7125 &  0.7568 &  0.7905 &  0.8184 &  0.8423 &  0.8639 &  0.8835 &  0.9013 &  0.9181 &  0.9338 &  0.9483 &  0.9623 &  0.9755 &  0.9879 &  1.0000 \\
$i$ & 6.75 & 16500 &  0.5802 &  0.7168 &  0.7606 &  0.7938 &  0.8213 &  0.8448 &  0.8661 &  0.8854 &  0.9029 &  0.9194 &  0.9349 &  0.9492 &  0.9629 &  0.9759 &  0.9881 &  1.0000 \\
$i$ & 6.75 & 17000 &  0.5841 &  0.7210 &  0.7642 &  0.7969 &  0.8240 &  0.8472 &  0.8682 &  0.8872 &  0.9044 &  0.9207 &  0.9359 &  0.9500 &  0.9635 &  0.9763 &  0.9883 &  1.0000 \\
$i$ & 6.75 & 20000 &  0.5953 &  0.7408 &  0.7819 &  0.8126 &  0.8378 &  0.8593 &  0.8787 &  0.8962 &  0.9121 &  0.9271 &  0.9410 &  0.9540 &  0.9664 &  0.9782 &  0.9893 &  1.0000 \\
$i$ & 6.75 & 25000 &  0.5993 &  0.7585 &  0.7997 &  0.8291 &  0.8527 &  0.8725 &  0.8903 &  0.9063 &  0.9207 &  0.9343 &  0.9469 &  0.9586 &  0.9698 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 6.75 & 30000 &  0.6440 &  0.7754 &  0.8162 &  0.8446 &  0.8670 &  0.8855 &  0.9019 &  0.9165 &  0.9295 &  0.9417 &  0.9530 &  0.9634 &  0.9733 &  0.9827 &  0.9915 &  1.0000 \\
$i$ & 7.00 &  4000 &  0.3202 &  0.6392 &  0.7171 &  0.7674 &  0.8050 &  0.8349 &  0.8605 &  0.8827 &  0.9021 &  0.9197 &  0.9359 &  0.9504 &  0.9642 &  0.9769 &  0.9887 &  1.0000 \\
$i$ & 7.00 &  4250 &  0.3388 &  0.6507 &  0.7258 &  0.7744 &  0.8108 &  0.8398 &  0.8646 &  0.8861 &  0.9049 &  0.9221 &  0.9377 &  0.9519 &  0.9652 &  0.9776 &  0.9890 &  1.0000 \\
$i$ & 7.00 &  4500 &  0.3486 &  0.6549 &  0.7289 &  0.7768 &  0.8128 &  0.8414 &  0.8659 &  0.8872 &  0.9058 &  0.9228 &  0.9382 &  0.9523 &  0.9655 &  0.9778 &  0.9891 &  1.0000 \\
$i$ & 7.00 &  4750 &  0.3885 &  0.6477 &  0.7236 &  0.7727 &  0.8094 &  0.8385 &  0.8635 &  0.8852 &  0.9041 &  0.9214 &  0.9372 &  0.9514 &  0.9649 &  0.9774 &  0.9889 &  1.0000 \\
$i$ & 7.00 &  5000 &  0.4125 &  0.6382 &  0.7151 &  0.7653 &  0.8029 &  0.8329 &  0.8586 &  0.8810 &  0.9006 &  0.9185 &  0.9348 &  0.9496 &  0.9635 &  0.9765 &  0.9885 &  1.0000 \\
$i$ & 7.00 &  5250 &  0.4375 &  0.6237 &  0.7019 &  0.7537 &  0.7927 &  0.8240 &  0.8509 &  0.8744 &  0.8949 &  0.9138 &  0.9310 &  0.9466 &  0.9613 &  0.9751 &  0.9878 &  1.0000 \\
$i$ & 7.00 &  5500 &  0.4398 &  0.6020 &  0.6816 &  0.7356 &  0.7768 &  0.8101 &  0.8388 &  0.8639 &  0.8860 &  0.9063 &  0.9249 &  0.9419 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$i$ & 7.00 &  6000 &  0.4431 &  0.5590 &  0.6359 &  0.6937 &  0.7396 &  0.7774 &  0.8105 &  0.8396 &  0.8655 &  0.8893 &  0.9112 &  0.9311 &  0.9500 &  0.9678 &  0.9842 &  1.0000 \\
$i$ & 7.00 &  6500 &  0.4515 &  0.5472 &  0.6148 &  0.6717 &  0.7192 &  0.7592 &  0.7947 &  0.8262 &  0.8542 &  0.8800 &  0.9038 &  0.9255 &  0.9460 &  0.9651 &  0.9829 &  1.0000 \\
$i$ & 7.00 &  7000 &  0.4624 &  0.5537 &  0.6145 &  0.6685 &  0.7151 &  0.7550 &  0.7908 &  0.8228 &  0.8512 &  0.8776 &  0.9019 &  0.9240 &  0.9449 &  0.9645 &  0.9826 &  1.0000 \\
$i$ & 7.00 &  7500 &  0.4714 &  0.5632 &  0.6205 &  0.6722 &  0.7175 &  0.7568 &  0.7922 &  0.8239 &  0.8522 &  0.8785 &  0.9026 &  0.9246 &  0.9454 &  0.9649 &  0.9828 &  1.0000 \\
$i$ & 7.00 &  8000 &  0.4766 &  0.5720 &  0.6275 &  0.6780 &  0.7225 &  0.7612 &  0.7962 &  0.8275 &  0.8555 &  0.8813 &  0.9051 &  0.9266 &  0.9469 &  0.9659 &  0.9833 &  1.0000 \\
$i$ & 7.00 &  8500 &  0.4792 &  0.5807 &  0.6361 &  0.6862 &  0.7303 &  0.7685 &  0.8029 &  0.8337 &  0.8609 &  0.8861 &  0.9090 &  0.9298 &  0.9494 &  0.9675 &  0.9842 &  1.0000 \\
$i$ & 7.00 &  9000 &  0.4816 &  0.5901 &  0.6464 &  0.6967 &  0.7405 &  0.7782 &  0.8119 &  0.8417 &  0.8680 &  0.8922 &  0.9141 &  0.9339 &  0.9524 &  0.9695 &  0.9851 &  1.0000 \\
$i$ & 7.00 &  9500 &  0.4852 &  0.6030 &  0.6603 &  0.7102 &  0.7531 &  0.7896 &  0.8220 &  0.8505 &  0.8756 &  0.8985 &  0.9193 &  0.9379 &  0.9553 &  0.9714 &  0.9861 &  1.0000 \\
$i$ & 7.00 & 10000 &  0.4916 &  0.6198 &  0.6762 &  0.7240 &  0.7648 &  0.7994 &  0.8302 &  0.8573 &  0.8812 &  0.9030 &  0.9228 &  0.9406 &  0.9572 &  0.9726 &  0.9867 &  1.0000 \\
$i$ & 7.00 & 10500 &  0.4983 &  0.6324 &  0.6868 &  0.7322 &  0.7710 &  0.8041 &  0.8337 &  0.8599 &  0.8830 &  0.9043 &  0.9237 &  0.9412 &  0.9576 &  0.9728 &  0.9867 &  1.0000 \\
$i$ & 7.00 & 11000 &  0.5057 &  0.6425 &  0.6948 &  0.7377 &  0.7744 &  0.8059 &  0.8343 &  0.8598 &  0.8824 &  0.9034 &  0.9227 &  0.9402 &  0.9567 &  0.9722 &  0.9864 &  1.0000 \\
$i$ & 7.00 & 11500 &  0.5167 &  0.6560 &  0.7065 &  0.7468 &  0.7810 &  0.8105 &  0.8373 &  0.8615 &  0.8833 &  0.9036 &  0.9224 &  0.9397 &  0.9562 &  0.9717 &  0.9861 &  1.0000 \\
$i$ & 7.00 & 12000 &  0.5260 &  0.6658 &  0.7156 &  0.7544 &  0.7870 &  0.8151 &  0.8405 &  0.8637 &  0.8846 &  0.9043 &  0.9227 &  0.9397 &  0.9560 &  0.9714 &  0.9859 &  1.0000 \\
$i$ & 7.00 & 12500 &  0.5331 &  0.6724 &  0.7216 &  0.7597 &  0.7914 &  0.8187 &  0.8435 &  0.8660 &  0.8864 &  0.9057 &  0.9237 &  0.9404 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$i$ & 7.00 & 13000 &  0.5399 &  0.6784 &  0.7271 &  0.7645 &  0.7957 &  0.8225 &  0.8467 &  0.8688 &  0.8888 &  0.9077 &  0.9253 &  0.9417 &  0.9574 &  0.9724 &  0.9864 &  1.0000 \\
$i$ & 7.00 & 13500 &  0.5466 &  0.6844 &  0.7325 &  0.7694 &  0.8000 &  0.8262 &  0.8500 &  0.8716 &  0.8912 &  0.9097 &  0.9270 &  0.9430 &  0.9584 &  0.9730 &  0.9867 &  1.0000 \\
$i$ & 7.00 & 14000 &  0.5529 &  0.6901 &  0.7376 &  0.7739 &  0.8040 &  0.8297 &  0.8531 &  0.8743 &  0.8935 &  0.9116 &  0.9285 &  0.9442 &  0.9593 &  0.9736 &  0.9870 &  1.0000 \\
$i$ & 7.00 & 14500 &  0.5591 &  0.6958 &  0.7426 &  0.7782 &  0.8078 &  0.8331 &  0.8560 &  0.8768 &  0.8956 &  0.9133 &  0.9299 &  0.9453 &  0.9601 &  0.9741 &  0.9872 &  1.0000 \\
$i$ & 7.00 & 15000 &  0.5649 &  0.7012 &  0.7472 &  0.7823 &  0.8113 &  0.8362 &  0.8587 &  0.8791 &  0.8976 &  0.9150 &  0.9313 &  0.9464 &  0.9608 &  0.9746 &  0.9875 &  1.0000 \\
$i$ & 7.00 & 15500 &  0.5703 &  0.7061 &  0.7516 &  0.7861 &  0.8146 &  0.8391 &  0.8612 &  0.8812 &  0.8994 &  0.9165 &  0.9325 &  0.9473 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$i$ & 7.00 & 16000 &  0.5735 &  0.7106 &  0.7555 &  0.7895 &  0.8177 &  0.8417 &  0.8635 &  0.8832 &  0.9011 &  0.9179 &  0.9336 &  0.9482 &  0.9622 &  0.9755 &  0.9879 &  1.0000 \\
$i$ & 7.00 & 16500 &  0.5797 &  0.7152 &  0.7594 &  0.7929 &  0.8206 &  0.8443 &  0.8657 &  0.8851 &  0.9027 &  0.9192 &  0.9347 &  0.9491 &  0.9628 &  0.9759 &  0.9881 &  1.0000 \\
$i$ & 7.00 & 17000 &  0.5834 &  0.7193 &  0.7630 &  0.7961 &  0.8234 &  0.8467 &  0.8678 &  0.8869 &  0.9042 &  0.9205 &  0.9357 &  0.9499 &  0.9634 &  0.9762 &  0.9883 &  1.0000 \\
$i$ & 7.00 & 20000 &  0.5945 &  0.7394 &  0.7808 &  0.8118 &  0.8371 &  0.8587 &  0.8783 &  0.8959 &  0.9118 &  0.9269 &  0.9409 &  0.9539 &  0.9663 &  0.9782 &  0.9892 &  1.0000 \\
$i$ & 7.00 & 25000 &  0.6003 &  0.7576 &  0.7991 &  0.8286 &  0.8523 &  0.8722 &  0.8900 &  0.9061 &  0.9206 &  0.9341 &  0.9468 &  0.9585 &  0.9697 &  0.9804 &  0.9903 &  1.0000 \\
$i$ & 7.00 & 30000 &  0.6468 &  0.7756 &  0.8163 &  0.8447 &  0.8671 &  0.8856 &  0.9019 &  0.9165 &  0.9296 &  0.9417 &  0.9530 &  0.9634 &  0.9734 &  0.9827 &  0.9915 &  1.0000 \\
$i$ & 7.25 &  4000 &  0.3068 &  0.6353 &  0.7140 &  0.7649 &  0.8029 &  0.8331 &  0.8589 &  0.8814 &  0.9010 &  0.9189 &  0.9351 &  0.9499 &  0.9638 &  0.9767 &  0.9886 &  1.0000 \\
$i$ & 7.25 &  4250 &  0.3327 &  0.6480 &  0.7236 &  0.7727 &  0.8093 &  0.8385 &  0.8635 &  0.8852 &  0.9042 &  0.9215 &  0.9372 &  0.9515 &  0.9649 &  0.9774 &  0.9890 &  1.0000 \\
$i$ & 7.25 &  4500 &  0.3448 &  0.6540 &  0.7282 &  0.7763 &  0.8123 &  0.8410 &  0.8656 &  0.8869 &  0.9056 &  0.9226 &  0.9381 &  0.9522 &  0.9654 &  0.9777 &  0.9891 &  1.0000 \\
$i$ & 7.25 &  4750 &  0.3784 &  0.6491 &  0.7248 &  0.7737 &  0.8102 &  0.8393 &  0.8641 &  0.8857 &  0.9046 &  0.9218 &  0.9375 &  0.9517 &  0.9650 &  0.9775 &  0.9890 &  1.0000 \\
$i$ & 7.25 &  5000 &  0.4108 &  0.6412 &  0.7178 &  0.7676 &  0.8049 &  0.8347 &  0.8602 &  0.8823 &  0.9017 &  0.9194 &  0.9356 &  0.9502 &  0.9639 &  0.9768 &  0.9887 &  1.0000 \\
$i$ & 7.25 &  5250 &  0.4381 &  0.6295 &  0.7071 &  0.7582 &  0.7967 &  0.8275 &  0.8540 &  0.8770 &  0.8972 &  0.9157 &  0.9325 &  0.9478 &  0.9622 &  0.9757 &  0.9881 &  1.0000 \\
$i$ & 7.25 &  5500 &  0.4412 &  0.6117 &  0.6907 &  0.7437 &  0.7840 &  0.8164 &  0.8443 &  0.8687 &  0.8901 &  0.9097 &  0.9277 &  0.9440 &  0.9594 &  0.9739 &  0.9872 &  1.0000 \\
$i$ & 7.25 &  6000 &  0.4448 &  0.5688 &  0.6468 &  0.7038 &  0.7486 &  0.7853 &  0.8173 &  0.8455 &  0.8704 &  0.8934 &  0.9145 &  0.9337 &  0.9519 &  0.9689 &  0.9848 &  1.0000 \\
$i$ & 7.25 &  6500 &  0.4523 &  0.5512 &  0.6205 &  0.6776 &  0.7247 &  0.7641 &  0.7990 &  0.8299 &  0.8573 &  0.8826 &  0.9059 &  0.9271 &  0.9471 &  0.9659 &  0.9833 &  1.0000 \\
$i$ & 7.25 &  7000 &  0.4631 &  0.5556 &  0.6176 &  0.6720 &  0.7185 &  0.7582 &  0.7936 &  0.8252 &  0.8533 &  0.8794 &  0.9033 &  0.9251 &  0.9457 &  0.9650 &  0.9829 &  1.0000 \\
$i$ & 7.25 &  7500 &  0.4726 &  0.5651 &  0.6233 &  0.6755 &  0.7208 &  0.7598 &  0.7949 &  0.8263 &  0.8543 &  0.8802 &  0.9040 &  0.9257 &  0.9462 &  0.9653 &  0.9830 &  1.0000 \\
$i$ & 7.25 &  8000 &  0.4785 &  0.5741 &  0.6308 &  0.6818 &  0.7263 &  0.7648 &  0.7994 &  0.8303 &  0.8578 &  0.8833 &  0.9066 &  0.9278 &  0.9478 &  0.9664 &  0.9836 &  1.0000 \\
$i$ & 7.25 &  8500 &  0.4816 &  0.5824 &  0.6392 &  0.6899 &  0.7341 &  0.7721 &  0.8061 &  0.8364 &  0.8632 &  0.8880 &  0.9105 &  0.9310 &  0.9502 &  0.9680 &  0.9844 &  1.0000 \\
$i$ & 7.25 &  9000 &  0.4840 &  0.5915 &  0.6493 &  0.7003 &  0.7442 &  0.7816 &  0.8149 &  0.8443 &  0.8702 &  0.8939 &  0.9155 &  0.9349 &  0.9531 &  0.9699 &  0.9854 &  1.0000 \\
$i$ & 7.25 &  9500 &  0.4873 &  0.6030 &  0.6622 &  0.7131 &  0.7562 &  0.7926 &  0.8247 &  0.8529 &  0.8777 &  0.9002 &  0.9206 &  0.9390 &  0.9561 &  0.9719 &  0.9863 &  1.0000 \\
$i$ & 7.25 & 10000 &  0.4928 &  0.6187 &  0.6775 &  0.7267 &  0.7681 &  0.8029 &  0.8335 &  0.8603 &  0.8838 &  0.9053 &  0.9247 &  0.9421 &  0.9583 &  0.9733 &  0.9870 &  1.0000 \\
$i$ & 7.25 & 10500 &  0.4994 &  0.6328 &  0.6896 &  0.7365 &  0.7758 &  0.8090 &  0.8383 &  0.8641 &  0.8868 &  0.9076 &  0.9264 &  0.9433 &  0.9592 &  0.9738 &  0.9873 &  1.0000 \\
$i$ & 7.25 & 11000 &  0.5053 &  0.6416 &  0.6963 &  0.7411 &  0.7788 &  0.8108 &  0.8392 &  0.8644 &  0.8867 &  0.9072 &  0.9259 &  0.9428 &  0.9587 &  0.9735 &  0.9871 &  1.0000 \\
$i$ & 7.25 & 11500 &  0.5138 &  0.6518 &  0.7042 &  0.7463 &  0.7819 &  0.8124 &  0.8397 &  0.8641 &  0.8859 &  0.9062 &  0.9248 &  0.9417 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$i$ & 7.25 & 12000 &  0.5242 &  0.6634 &  0.7142 &  0.7540 &  0.7875 &  0.8162 &  0.8422 &  0.8655 &  0.8866 &  0.9062 &  0.9245 &  0.9413 &  0.9572 &  0.9723 &  0.9864 &  1.0000 \\
$i$ & 7.25 & 12500 &  0.5323 &  0.6715 &  0.7213 &  0.7599 &  0.7920 &  0.8195 &  0.8444 &  0.8670 &  0.8874 &  0.9066 &  0.9245 &  0.9411 &  0.9570 &  0.9721 &  0.9863 &  1.0000 \\
$i$ & 7.25 & 13000 &  0.5390 &  0.6774 &  0.7267 &  0.7644 &  0.7958 &  0.8226 &  0.8469 &  0.8690 &  0.8890 &  0.9079 &  0.9255 &  0.9418 &  0.9575 &  0.9724 &  0.9864 &  1.0000 \\
$i$ & 7.25 & 13500 &  0.5455 &  0.6831 &  0.7318 &  0.7689 &  0.7997 &  0.8260 &  0.8499 &  0.8715 &  0.8911 &  0.9096 &  0.9269 &  0.9430 &  0.9584 &  0.9730 &  0.9867 &  1.0000 \\
$i$ & 7.25 & 14000 &  0.5519 &  0.6888 &  0.7368 &  0.7733 &  0.8036 &  0.8294 &  0.8529 &  0.8741 &  0.8934 &  0.9115 &  0.9284 &  0.9441 &  0.9592 &  0.9735 &  0.9870 &  1.0000 \\
$i$ & 7.25 & 14500 &  0.5577 &  0.6941 &  0.7415 &  0.7774 &  0.8072 &  0.8326 &  0.8556 &  0.8765 &  0.8954 &  0.9132 &  0.9298 &  0.9452 &  0.9600 &  0.9741 &  0.9872 &  1.0000 \\
$i$ & 7.25 & 15000 &  0.5635 &  0.6994 &  0.7461 &  0.7815 &  0.8107 &  0.8357 &  0.8583 &  0.8788 &  0.8974 &  0.9148 &  0.9311 &  0.9463 &  0.9608 &  0.9746 &  0.9875 &  1.0000 \\
$i$ & 7.25 & 15500 &  0.5686 &  0.7044 &  0.7504 &  0.7852 &  0.8140 &  0.8386 &  0.8608 &  0.8809 &  0.8992 &  0.9163 &  0.9324 &  0.9472 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$i$ & 7.25 & 16000 &  0.5743 &  0.7092 &  0.7545 &  0.7888 &  0.8171 &  0.8413 &  0.8631 &  0.8829 &  0.9009 &  0.9177 &  0.9335 &  0.9481 &  0.9621 &  0.9754 &  0.9879 &  1.0000 \\
$i$ & 7.25 & 16500 &  0.5785 &  0.7136 &  0.7583 &  0.7922 &  0.8201 &  0.8439 &  0.8654 &  0.8848 &  0.9025 &  0.9191 &  0.9346 &  0.9490 &  0.9628 &  0.9758 &  0.9881 &  1.0000 \\
$i$ & 7.25 & 17000 &  0.5820 &  0.7176 &  0.7619 &  0.7953 &  0.8228 &  0.8462 &  0.8674 &  0.8866 &  0.9040 &  0.9203 &  0.9356 &  0.9498 &  0.9633 &  0.9762 &  0.9883 &  1.0000 \\
$i$ & 7.25 & 20000 &  0.5931 &  0.7378 &  0.7797 &  0.8109 &  0.8365 &  0.8582 &  0.8778 &  0.8956 &  0.9116 &  0.9267 &  0.9407 &  0.9538 &  0.9663 &  0.9781 &  0.9892 &  1.0000 \\
$i$ & 7.25 & 25000 &  0.5983 &  0.7563 &  0.7981 &  0.8279 &  0.8517 &  0.8717 &  0.8897 &  0.9058 &  0.9203 &  0.9340 &  0.9467 &  0.9584 &  0.9697 &  0.9803 &  0.9903 &  1.0000 \\
$i$ & 7.25 & 30000 &  0.6484 &  0.7755 &  0.8163 &  0.8447 &  0.8671 &  0.8856 &  0.9020 &  0.9166 &  0.9296 &  0.9418 &  0.9531 &  0.9635 &  0.9734 &  0.9827 &  0.9915 &  1.0000 \\
$i$ & 7.50 &  4000 &  0.2915 &  0.6309 &  0.7107 &  0.7621 &  0.8006 &  0.8311 &  0.8573 &  0.8800 &  0.8998 &  0.9179 &  0.9344 &  0.9493 &  0.9633 &  0.9764 &  0.9885 &  1.0000 \\
$i$ & 7.50 &  4250 &  0.3255 &  0.6450 &  0.7212 &  0.7706 &  0.8076 &  0.8371 &  0.8623 &  0.8842 &  0.9033 &  0.9207 &  0.9366 &  0.9510 &  0.9646 &  0.9772 &  0.9888 &  1.0000 \\
$i$ & 7.50 &  4500 &  0.3416 &  0.6523 &  0.7268 &  0.7752 &  0.8114 &  0.8402 &  0.8649 &  0.8864 &  0.9051 &  0.9222 &  0.9378 &  0.9519 &  0.9652 &  0.9776 &  0.9891 &  1.0000 \\
$i$ & 7.50 &  4750 &  0.3594 &  0.6507 &  0.7260 &  0.7746 &  0.8110 &  0.8399 &  0.8647 &  0.8862 &  0.9049 &  0.9221 &  0.9377 &  0.9519 &  0.9652 &  0.9776 &  0.9890 &  1.0000 \\
$i$ & 7.50 &  5000 &  0.4081 &  0.6433 &  0.7197 &  0.7693 &  0.8065 &  0.8360 &  0.8613 &  0.8833 &  0.9025 &  0.9201 &  0.9361 &  0.9506 &  0.9643 &  0.9770 &  0.9887 &  1.0000 \\
$i$ & 7.50 &  5250 &  0.4383 &  0.6341 &  0.7112 &  0.7618 &  0.7999 &  0.8303 &  0.8564 &  0.8791 &  0.8989 &  0.9171 &  0.9337 &  0.9487 &  0.9629 &  0.9761 &  0.9883 &  1.0000 \\
$i$ & 7.50 &  5500 &  0.4422 &  0.6194 &  0.6979 &  0.7502 &  0.7897 &  0.8214 &  0.8487 &  0.8724 &  0.8933 &  0.9124 &  0.9299 &  0.9457 &  0.9607 &  0.9747 &  0.9876 &  1.0000 \\
$i$ & 7.50 &  6000 &  0.4463 &  0.5795 &  0.6580 &  0.7141 &  0.7577 &  0.7933 &  0.8243 &  0.8515 &  0.8755 &  0.8976 &  0.9178 &  0.9363 &  0.9538 &  0.9702 &  0.9854 &  1.0000 \\
$i$ & 7.50 &  6500 &  0.4532 &  0.5565 &  0.6275 &  0.6845 &  0.7309 &  0.7696 &  0.8038 &  0.8340 &  0.8607 &  0.8854 &  0.9081 &  0.9288 &  0.9484 &  0.9667 &  0.9837 &  1.0000 \\
$i$ & 7.50 &  7000 &  0.4634 &  0.5575 &  0.6206 &  0.6753 &  0.7217 &  0.7611 &  0.7962 &  0.8275 &  0.8553 &  0.8810 &  0.9046 &  0.9261 &  0.9464 &  0.9655 &  0.9831 &  1.0000 \\
$i$ & 7.50 &  7500 &  0.4733 &  0.5666 &  0.6256 &  0.6780 &  0.7233 &  0.7622 &  0.7970 &  0.8281 &  0.8558 &  0.8815 &  0.9050 &  0.9265 &  0.9468 &  0.9657 &  0.9832 &  1.0000 \\
$i$ & 7.50 &  8000 &  0.4801 &  0.5759 &  0.6335 &  0.6848 &  0.7292 &  0.7674 &  0.8017 &  0.8323 &  0.8595 &  0.8846 &  0.9077 &  0.9286 &  0.9484 &  0.9668 &  0.9838 &  1.0000 \\
$i$ & 7.50 &  8500 &  0.4838 &  0.5843 &  0.6422 &  0.6933 &  0.7373 &  0.7750 &  0.8087 &  0.8386 &  0.8651 &  0.8894 &  0.9117 &  0.9318 &  0.9508 &  0.9684 &  0.9846 &  1.0000 \\
$i$ & 7.50 &  9000 &  0.4863 &  0.5931 &  0.6523 &  0.7038 &  0.7476 &  0.7847 &  0.8176 &  0.8465 &  0.8721 &  0.8954 &  0.9166 &  0.9358 &  0.9537 &  0.9703 &  0.9855 &  1.0000 \\
$i$ & 7.50 &  9500 &  0.4893 &  0.6036 &  0.6646 &  0.7162 &  0.7594 &  0.7956 &  0.8274 &  0.8552 &  0.8796 &  0.9018 &  0.9218 &  0.9399 &  0.9567 &  0.9723 &  0.9865 &  1.0000 \\
$i$ & 7.50 & 10000 &  0.4940 &  0.6185 &  0.6797 &  0.7301 &  0.7717 &  0.8064 &  0.8367 &  0.8632 &  0.8863 &  0.9073 &  0.9263 &  0.9434 &  0.9592 &  0.9739 &  0.9873 &  1.0000 \\
$i$ & 7.50 & 10500 &  0.5005 &  0.6338 &  0.6931 &  0.7412 &  0.7808 &  0.8138 &  0.8428 &  0.8681 &  0.8903 &  0.9105 &  0.9288 &  0.9452 &  0.9606 &  0.9747 &  0.9877 &  1.0000 \\
$i$ & 7.50 & 11000 &  0.5060 &  0.6432 &  0.7007 &  0.7468 &  0.7849 &  0.8168 &  0.8449 &  0.8695 &  0.8913 &  0.9111 &  0.9291 &  0.9454 &  0.9606 &  0.9747 &  0.9877 &  1.0000 \\
$i$ & 7.50 & 11500 &  0.5118 &  0.6500 &  0.7054 &  0.7496 &  0.7862 &  0.8170 &  0.8444 &  0.8687 &  0.8901 &  0.9099 &  0.9279 &  0.9443 &  0.9597 &  0.9741 &  0.9874 &  1.0000 \\
$i$ & 7.50 & 12000 &  0.5209 &  0.6601 &  0.7130 &  0.7546 &  0.7893 &  0.8187 &  0.8450 &  0.8686 &  0.8895 &  0.9090 &  0.9269 &  0.9434 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$i$ & 7.50 & 12500 &  0.5303 &  0.6698 &  0.7211 &  0.7607 &  0.7936 &  0.8216 &  0.8467 &  0.8694 &  0.8898 &  0.9088 &  0.9265 &  0.9428 &  0.9583 &  0.9730 &  0.9867 &  1.0000 \\
$i$ & 7.50 & 13000 &  0.5376 &  0.6766 &  0.7268 &  0.7652 &  0.7968 &  0.8238 &  0.8482 &  0.8702 &  0.8902 &  0.9089 &  0.9264 &  0.9426 &  0.9581 &  0.9728 &  0.9866 &  1.0000 \\
$i$ & 7.50 & 13500 &  0.5440 &  0.6822 &  0.7315 &  0.7690 &  0.8000 &  0.8264 &  0.8502 &  0.8719 &  0.8915 &  0.9099 &  0.9272 &  0.9431 &  0.9585 &  0.9731 &  0.9867 &  1.0000 \\
$i$ & 7.50 & 14000 &  0.5501 &  0.6875 &  0.7361 &  0.7730 &  0.8034 &  0.8293 &  0.8528 &  0.8741 &  0.8933 &  0.9115 &  0.9284 &  0.9441 &  0.9592 &  0.9735 &  0.9870 &  1.0000 \\
$i$ & 7.50 & 14500 &  0.5562 &  0.6928 &  0.7407 &  0.7770 &  0.8069 &  0.8324 &  0.8554 &  0.8764 &  0.8953 &  0.9131 &  0.9298 &  0.9452 &  0.9600 &  0.9740 &  0.9872 &  1.0000 \\
$i$ & 7.50 & 15000 &  0.5619 &  0.6980 &  0.7452 &  0.7809 &  0.8103 &  0.8354 &  0.8581 &  0.8786 &  0.8972 &  0.9147 &  0.9311 &  0.9462 &  0.9608 &  0.9745 &  0.9875 &  1.0000 \\
$i$ & 7.50 & 15500 &  0.5674 &  0.7028 &  0.7493 &  0.7845 &  0.8135 &  0.8382 &  0.8605 &  0.8807 &  0.8990 &  0.9162 &  0.9323 &  0.9471 &  0.9614 &  0.9750 &  0.9877 &  1.0000 \\
$i$ & 7.50 & 16000 &  0.5721 &  0.7075 &  0.7534 &  0.7881 &  0.8166 &  0.8409 &  0.8628 &  0.8827 &  0.9007 &  0.9176 &  0.9334 &  0.9480 &  0.9621 &  0.9754 &  0.9879 &  1.0000 \\
$i$ & 7.50 & 16500 &  0.5764 &  0.7118 &  0.7572 &  0.7913 &  0.8194 &  0.8434 &  0.8650 &  0.8845 &  0.9022 &  0.9189 &  0.9345 &  0.9489 &  0.9627 &  0.9758 &  0.9881 &  1.0000 \\
$i$ & 7.50 & 17000 &  0.5798 &  0.7158 &  0.7607 &  0.7944 &  0.8221 &  0.8457 &  0.8670 &  0.8863 &  0.9037 &  0.9201 &  0.9355 &  0.9496 &  0.9632 &  0.9762 &  0.9883 &  1.0000 \\
$i$ & 7.50 & 20000 &  0.5907 &  0.7361 &  0.7786 &  0.8101 &  0.8359 &  0.8577 &  0.8774 &  0.8952 &  0.9113 &  0.9264 &  0.9406 &  0.9536 &  0.9662 &  0.9780 &  0.9892 &  1.0000 \\
$i$ & 7.50 & 25000 &  0.5971 &  0.7550 &  0.7972 &  0.8272 &  0.8512 &  0.8713 &  0.8893 &  0.9055 &  0.9201 &  0.9338 &  0.9465 &  0.9583 &  0.9696 &  0.9803 &  0.9903 &  1.0000 \\
$i$ & 7.50 & 30000 &  0.6501 &  0.7755 &  0.8163 &  0.8447 &  0.8671 &  0.8856 &  0.9020 &  0.9166 &  0.9296 &  0.9418 &  0.9531 &  0.9635 &  0.9734 &  0.9828 &  0.9915 &  1.0000 \\
$i$ & 7.75 &  4000 &  0.2745 &  0.6261 &  0.7070 &  0.7591 &  0.7980 &  0.8290 &  0.8555 &  0.8785 &  0.8985 &  0.9169 &  0.9335 &  0.9486 &  0.9628 &  0.9761 &  0.9883 &  1.0000 \\
$i$ & 7.75 &  4250 &  0.3171 &  0.6416 &  0.7185 &  0.7684 &  0.8057 &  0.8354 &  0.8609 &  0.8830 &  0.9023 &  0.9199 &  0.9360 &  0.9505 &  0.9642 &  0.9770 &  0.9887 &  1.0000 \\
$i$ & 7.75 &  4500 &  0.3371 &  0.6502 &  0.7251 &  0.7737 &  0.8101 &  0.8391 &  0.8640 &  0.8856 &  0.9045 &  0.9217 &  0.9374 &  0.9516 &  0.9650 &  0.9775 &  0.9890 &  1.0000 \\
$i$ & 7.75 &  4750 &  0.3585 &  0.6515 &  0.7264 &  0.7749 &  0.8111 &  0.8400 &  0.8647 &  0.8862 &  0.9050 &  0.9221 &  0.9377 &  0.9519 &  0.9652 &  0.9776 &  0.9890 &  1.0000 \\
$i$ & 7.75 &  5000 &  0.4041 &  0.6445 &  0.7210 &  0.7705 &  0.8075 &  0.8369 &  0.8622 &  0.8840 &  0.9032 &  0.9206 &  0.9365 &  0.9509 &  0.9645 &  0.9772 &  0.9888 &  1.0000 \\
$i$ & 7.75 &  5250 &  0.4380 &  0.6374 &  0.7142 &  0.7644 &  0.8021 &  0.8322 &  0.8581 &  0.8805 &  0.9002 &  0.9181 &  0.9345 &  0.9494 &  0.9634 &  0.9764 &  0.9885 &  1.0000 \\
$i$ & 7.75 &  5500 &  0.4428 &  0.6256 &  0.7034 &  0.7550 &  0.7939 &  0.8250 &  0.8519 &  0.8752 &  0.8957 &  0.9144 &  0.9315 &  0.9470 &  0.9616 &  0.9753 &  0.9879 &  1.0000 \\
$i$ & 7.75 &  6000 &  0.4477 &  0.5901 &  0.6687 &  0.7239 &  0.7664 &  0.8009 &  0.8309 &  0.8572 &  0.8803 &  0.9016 &  0.9211 &  0.9389 &  0.9557 &  0.9714 &  0.9860 &  1.0000 \\
$i$ & 7.75 &  6500 &  0.4540 &  0.5627 &  0.6354 &  0.6922 &  0.7380 &  0.7759 &  0.8092 &  0.8386 &  0.8646 &  0.8886 &  0.9107 &  0.9308 &  0.9498 &  0.9676 &  0.9841 &  1.0000 \\
$i$ & 7.75 &  7000 &  0.4637 &  0.5602 &  0.6245 &  0.6793 &  0.7255 &  0.7645 &  0.7992 &  0.8300 &  0.8574 &  0.8827 &  0.9060 &  0.9272 &  0.9472 &  0.9660 &  0.9833 &  1.0000 \\
$i$ & 7.75 &  7500 &  0.4737 &  0.5681 &  0.6276 &  0.6802 &  0.7254 &  0.7641 &  0.7987 &  0.8296 &  0.8571 &  0.8825 &  0.9058 &  0.9271 &  0.9472 &  0.9660 &  0.9834 &  1.0000 \\
$i$ & 7.75 &  8000 &  0.4812 &  0.5775 &  0.6355 &  0.6869 &  0.7312 &  0.7692 &  0.8033 &  0.8336 &  0.8606 &  0.8855 &  0.9083 &  0.9291 &  0.9487 &  0.9670 &  0.9839 &  1.0000 \\
$i$ & 7.75 &  8500 &  0.4856 &  0.5860 &  0.6444 &  0.6957 &  0.7396 &  0.7771 &  0.8104 &  0.8400 &  0.8662 &  0.8904 &  0.9124 &  0.9324 &  0.9511 &  0.9686 &  0.9847 &  1.0000 \\
$i$ & 7.75 &  9000 &  0.4885 &  0.5945 &  0.6547 &  0.7065 &  0.7501 &  0.7870 &  0.8195 &  0.8482 &  0.8734 &  0.8965 &  0.9175 &  0.9364 &  0.9541 &  0.9706 &  0.9857 &  1.0000 \\
$i$ & 7.75 &  9500 &  0.4913 &  0.6048 &  0.6673 &  0.7193 &  0.7624 &  0.7983 &  0.8297 &  0.8571 &  0.8812 &  0.9030 &  0.9228 &  0.9406 &  0.9572 &  0.9726 &  0.9867 &  1.0000 \\
$i$ & 7.75 & 10000 &  0.4953 &  0.6186 &  0.6821 &  0.7333 &  0.7750 &  0.8095 &  0.8395 &  0.8656 &  0.8883 &  0.9090 &  0.9276 &  0.9444 &  0.9600 &  0.9744 &  0.9875 &  1.0000 \\
$i$ & 7.75 & 10500 &  0.5013 &  0.6347 &  0.6966 &  0.7457 &  0.7854 &  0.8182 &  0.8468 &  0.8716 &  0.8933 &  0.9130 &  0.9308 &  0.9468 &  0.9617 &  0.9755 &  0.9881 &  1.0000 \\
$i$ & 7.75 & 11000 &  0.5070 &  0.6460 &  0.7060 &  0.7530 &  0.7912 &  0.8227 &  0.8503 &  0.8744 &  0.8954 &  0.9146 &  0.9320 &  0.9477 &  0.9623 &  0.9758 &  0.9882 &  1.0000 \\
$i$ & 7.75 & 11500 &  0.5116 &  0.6524 &  0.7108 &  0.7562 &  0.7931 &  0.8238 &  0.8507 &  0.8744 &  0.8951 &  0.9142 &  0.9315 &  0.9472 &  0.9619 &  0.9755 &  0.9881 &  1.0000 \\
$i$ & 7.75 & 12000 &  0.5179 &  0.6586 &  0.7148 &  0.7583 &  0.7938 &  0.8235 &  0.8498 &  0.8731 &  0.8937 &  0.9127 &  0.9301 &  0.9459 &  0.9608 &  0.9748 &  0.9877 &  1.0000 \\
$i$ & 7.75 & 12500 &  0.5268 &  0.6678 &  0.7214 &  0.7627 &  0.7965 &  0.8250 &  0.8503 &  0.8730 &  0.8932 &  0.9119 &  0.9292 &  0.9451 &  0.9601 &  0.9742 &  0.9874 &  1.0000 \\
$i$ & 7.75 & 13000 &  0.5352 &  0.6758 &  0.7277 &  0.7671 &  0.7994 &  0.8267 &  0.8512 &  0.8732 &  0.8929 &  0.9114 &  0.9285 &  0.9443 &  0.9594 &  0.9737 &  0.9871 &  1.0000 \\
$i$ & 7.75 & 13500 &  0.5420 &  0.6817 &  0.7323 &  0.7704 &  0.8017 &  0.8282 &  0.8520 &  0.8735 &  0.8930 &  0.9112 &  0.9283 &  0.9440 &  0.9591 &  0.9735 &  0.9869 &  1.0000 \\
$i$ & 7.75 & 14000 &  0.5480 &  0.6867 &  0.7363 &  0.7735 &  0.8041 &  0.8300 &  0.8535 &  0.8747 &  0.8939 &  0.9119 &  0.9288 &  0.9444 &  0.9594 &  0.9737 &  0.9870 &  1.0000 \\
$i$ & 7.75 & 14500 &  0.5537 &  0.6916 &  0.7403 &  0.7769 &  0.8069 &  0.8325 &  0.8555 &  0.8765 &  0.8954 &  0.9132 &  0.9298 &  0.9452 &  0.9600 &  0.9741 &  0.9872 &  1.0000 \\
$i$ & 7.75 & 15000 &  0.5592 &  0.6965 &  0.7444 &  0.7804 &  0.8100 &  0.8352 &  0.8579 &  0.8785 &  0.8971 &  0.9147 &  0.9310 &  0.9462 &  0.9607 &  0.9745 &  0.9875 &  1.0000 \\
$i$ & 7.75 & 15500 &  0.5644 &  0.7013 &  0.7485 &  0.7839 &  0.8131 &  0.8379 &  0.8602 &  0.8805 &  0.8989 &  0.9161 &  0.9322 &  0.9471 &  0.9614 &  0.9750 &  0.9877 &  1.0000 \\
$i$ & 7.75 & 16000 &  0.5692 &  0.7057 &  0.7523 &  0.7873 &  0.8160 &  0.8404 &  0.8625 &  0.8824 &  0.9005 &  0.9174 &  0.9333 &  0.9480 &  0.9620 &  0.9754 &  0.9879 &  1.0000 \\
$i$ & 7.75 & 16500 &  0.5734 &  0.7100 &  0.7561 &  0.7905 &  0.8188 &  0.8429 &  0.8646 &  0.8843 &  0.9020 &  0.9187 &  0.9343 &  0.9488 &  0.9626 &  0.9758 &  0.9881 &  1.0000 \\
$i$ & 7.75 & 17000 &  0.5775 &  0.7142 &  0.7597 &  0.7937 &  0.8216 &  0.8453 &  0.8667 &  0.8860 &  0.9035 &  0.9200 &  0.9353 &  0.9496 &  0.9632 &  0.9761 &  0.9882 &  1.0000 \\
$i$ & 7.75 & 20000 &  0.5877 &  0.7343 &  0.7774 &  0.8092 &  0.8352 &  0.8572 &  0.8770 &  0.8949 &  0.9110 &  0.9262 &  0.9404 &  0.9535 &  0.9661 &  0.9780 &  0.9892 &  1.0000 \\
$i$ & 7.75 & 25000 &  0.5953 &  0.7537 &  0.7962 &  0.8264 &  0.8506 &  0.8708 &  0.8889 &  0.9052 &  0.9198 &  0.9336 &  0.9464 &  0.9582 &  0.9695 &  0.9802 &  0.9903 &  1.0000 \\
$i$ & 7.75 & 30000 &  0.6510 &  0.7754 &  0.8162 &  0.8447 &  0.8671 &  0.8856 &  0.9020 &  0.9166 &  0.9296 &  0.9418 &  0.9531 &  0.9635 &  0.9734 &  0.9828 &  0.9915 &  1.0000 \\
$i$ & 8.00 &  4000 &  0.2560 &  0.6207 &  0.7028 &  0.7558 &  0.7952 &  0.8266 &  0.8535 &  0.8768 &  0.8971 &  0.9157 &  0.9326 &  0.9479 &  0.9623 &  0.9758 &  0.9882 &  1.0000 \\
$i$ & 8.00 &  4250 &  0.3075 &  0.6378 &  0.7156 &  0.7659 &  0.8036 &  0.8336 &  0.8594 &  0.8817 &  0.9012 &  0.9190 &  0.9353 &  0.9500 &  0.9638 &  0.9767 &  0.9886 &  1.0000 \\
$i$ & 8.00 &  4500 &  0.3320 &  0.6475 &  0.7230 &  0.7720 &  0.8086 &  0.8379 &  0.8629 &  0.8847 &  0.9037 &  0.9211 &  0.9369 &  0.9512 &  0.9647 &  0.9773 &  0.9889 &  1.0000 \\
$i$ & 8.00 &  4750 &  0.3444 &  0.6514 &  0.7261 &  0.7745 &  0.8108 &  0.8397 &  0.8645 &  0.8860 &  0.9048 &  0.9219 &  0.9376 &  0.9518 &  0.9651 &  0.9775 &  0.9890 &  1.0000 \\
$i$ & 8.00 &  5000 &  0.3983 &  0.6452 &  0.7217 &  0.7712 &  0.8081 &  0.8375 &  0.8626 &  0.8845 &  0.9035 &  0.9209 &  0.9368 &  0.9511 &  0.9646 &  0.9772 &  0.9889 &  1.0000 \\
$i$ & 8.00 &  5250 &  0.4369 &  0.6399 &  0.7164 &  0.7664 &  0.8039 &  0.8337 &  0.8594 &  0.8817 &  0.9011 &  0.9190 &  0.9352 &  0.9499 &  0.9637 &  0.9766 &  0.9886 &  1.0000 \\
$i$ & 8.00 &  5500 &  0.4430 &  0.6303 &  0.7077 &  0.7588 &  0.7972 &  0.8280 &  0.8544 &  0.8774 &  0.8975 &  0.9159 &  0.9327 &  0.9480 &  0.9623 &  0.9757 &  0.9881 &  1.0000 \\
$i$ & 8.00 &  6000 &  0.4487 &  0.5999 &  0.6785 &  0.7327 &  0.7743 &  0.8079 &  0.8370 &  0.8624 &  0.8848 &  0.9053 &  0.9241 &  0.9412 &  0.9574 &  0.9725 &  0.9865 &  1.0000 \\
$i$ & 8.00 &  6500 &  0.4547 &  0.5699 &  0.6443 &  0.7007 &  0.7456 &  0.7826 &  0.8150 &  0.8436 &  0.8688 &  0.8921 &  0.9135 &  0.9329 &  0.9514 &  0.9686 &  0.9846 &  1.0000 \\
$i$ & 8.00 &  7000 &  0.4638 &  0.5629 &  0.6287 &  0.6838 &  0.7296 &  0.7683 &  0.8025 &  0.8329 &  0.8598 &  0.8847 &  0.9075 &  0.9284 &  0.9481 &  0.9665 &  0.9836 &  1.0000 \\
$i$ & 8.00 &  7500 &  0.4738 &  0.5697 &  0.6299 &  0.6826 &  0.7276 &  0.7661 &  0.8004 &  0.8311 &  0.8583 &  0.8835 &  0.9066 &  0.9277 &  0.9476 &  0.9662 &  0.9835 &  1.0000 \\
$i$ & 8.00 &  8000 &  0.4819 &  0.5788 &  0.6370 &  0.6884 &  0.7326 &  0.7704 &  0.8043 &  0.8345 &  0.8613 &  0.8860 &  0.9087 &  0.9294 &  0.9489 &  0.9671 &  0.9839 &  1.0000 \\
$i$ & 8.00 &  8500 &  0.4870 &  0.5874 &  0.6460 &  0.6972 &  0.7409 &  0.7782 &  0.8113 &  0.8408 &  0.8668 &  0.8908 &  0.9127 &  0.9326 &  0.9513 &  0.9687 &  0.9847 &  1.0000 \\
$i$ & 8.00 &  9000 &  0.4903 &  0.5957 &  0.6562 &  0.7080 &  0.7516 &  0.7882 &  0.8205 &  0.8490 &  0.8740 &  0.8969 &  0.9178 &  0.9366 &  0.9543 &  0.9707 &  0.9857 &  1.0000 \\
$i$ & 8.00 &  9500 &  0.4931 &  0.6059 &  0.6693 &  0.7216 &  0.7645 &  0.8001 &  0.8312 &  0.8584 &  0.8821 &  0.9038 &  0.9234 &  0.9410 &  0.9575 &  0.9728 &  0.9868 &  1.0000 \\
$i$ & 8.00 & 10000 &  0.4965 &  0.6192 &  0.6844 &  0.7361 &  0.7778 &  0.8120 &  0.8416 &  0.8674 &  0.8898 &  0.9102 &  0.9286 &  0.9451 &  0.9605 &  0.9747 &  0.9877 &  1.0000 \\
$i$ & 8.00 & 10500 &  0.5019 &  0.6358 &  0.7002 &  0.7499 &  0.7896 &  0.8220 &  0.8501 &  0.8745 &  0.8958 &  0.9150 &  0.9324 &  0.9481 &  0.9626 &  0.9761 &  0.9884 &  1.0000 \\
$i$ & 8.00 & 11000 &  0.5076 &  0.6489 &  0.7114 &  0.7590 &  0.7970 &  0.8281 &  0.8550 &  0.8785 &  0.8990 &  0.9176 &  0.9344 &  0.9495 &  0.9636 &  0.9767 &  0.9887 &  1.0000 \\
$i$ & 8.00 & 11500 &  0.5121 &  0.6567 &  0.7176 &  0.7637 &  0.8004 &  0.8306 &  0.8568 &  0.8798 &  0.8998 &  0.9181 &  0.9347 &  0.9497 &  0.9637 &  0.9767 &  0.9887 &  1.0000 \\
$i$ & 8.00 & 12000 &  0.5165 &  0.6617 &  0.7210 &  0.7655 &  0.8011 &  0.8306 &  0.8563 &  0.8789 &  0.8988 &  0.9171 &  0.9337 &  0.9488 &  0.9630 &  0.9762 &  0.9884 &  1.0000 \\
$i$ & 8.00 & 12500 &  0.5231 &  0.6676 &  0.7246 &  0.7673 &  0.8016 &  0.8302 &  0.8554 &  0.8777 &  0.8974 &  0.9156 &  0.9324 &  0.9476 &  0.9620 &  0.9755 &  0.9880 &  1.0000 \\
$i$ & 8.00 & 13000 &  0.5316 &  0.6753 &  0.7298 &  0.7706 &  0.8036 &  0.8311 &  0.8556 &  0.8774 &  0.8968 &  0.9148 &  0.9315 &  0.9468 &  0.9613 &  0.9750 &  0.9877 &  1.0000 \\
$i$ & 8.00 & 13500 &  0.5392 &  0.6819 &  0.7345 &  0.7736 &  0.8053 &  0.8320 &  0.8557 &  0.8770 &  0.8961 &  0.9140 &  0.9306 &  0.9460 &  0.9606 &  0.9745 &  0.9874 &  1.0000 \\
$i$ & 8.00 & 14000 &  0.5454 &  0.6869 &  0.7379 &  0.7758 &  0.8066 &  0.8326 &  0.8558 &  0.8768 &  0.8958 &  0.9136 &  0.9301 &  0.9455 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$i$ & 8.00 & 14500 &  0.5509 &  0.6912 &  0.7410 &  0.7780 &  0.8082 &  0.8337 &  0.8567 &  0.8774 &  0.8962 &  0.9139 &  0.9304 &  0.9457 &  0.9603 &  0.9743 &  0.9873 &  1.0000 \\
$i$ & 8.00 & 15000 &  0.5561 &  0.6955 &  0.7444 &  0.7807 &  0.8104 &  0.8355 &  0.8583 &  0.8788 &  0.8974 &  0.9149 &  0.9312 &  0.9463 &  0.9608 &  0.9746 &  0.9875 &  1.0000 \\
$i$ & 8.00 & 15500 &  0.5611 &  0.6999 &  0.7479 &  0.7836 &  0.8129 &  0.8377 &  0.8602 &  0.8805 &  0.8988 &  0.9161 &  0.9322 &  0.9471 &  0.9614 &  0.9750 &  0.9877 &  1.0000 \\
$i$ & 8.00 & 16000 &  0.5657 &  0.7043 &  0.7515 &  0.7868 &  0.8156 &  0.8402 &  0.8623 &  0.8823 &  0.9004 &  0.9174 &  0.9333 &  0.9479 &  0.9620 &  0.9754 &  0.9879 &  1.0000 \\
$i$ & 8.00 & 16500 &  0.5743 &  0.7095 &  0.7556 &  0.7902 &  0.8185 &  0.8427 &  0.8644 &  0.8841 &  0.9019 &  0.9186 &  0.9343 &  0.9487 &  0.9626 &  0.9757 &  0.9880 &  1.0000 \\
$i$ & 8.00 & 17000 &  0.5735 &  0.7124 &  0.7585 &  0.7929 &  0.8209 &  0.8448 &  0.8663 &  0.8857 &  0.9033 &  0.9198 &  0.9352 &  0.9495 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$i$ & 8.00 & 20000 &  0.5840 &  0.7325 &  0.7762 &  0.8084 &  0.8345 &  0.8566 &  0.8766 &  0.8945 &  0.9108 &  0.9260 &  0.9402 &  0.9534 &  0.9660 &  0.9779 &  0.9891 &  1.0000 \\
$i$ & 8.00 & 25000 &  0.5930 &  0.7522 &  0.7952 &  0.8256 &  0.8500 &  0.8703 &  0.8885 &  0.9049 &  0.9196 &  0.9334 &  0.9462 &  0.9581 &  0.9694 &  0.9801 &  0.9902 &  1.0000 \\
$i$ & 8.00 & 30000 &  0.6515 &  0.7752 &  0.8161 &  0.8446 &  0.8670 &  0.8855 &  0.9019 &  0.9165 &  0.9296 &  0.9418 &  0.9531 &  0.9635 &  0.9734 &  0.9828 &  0.9915 &  1.0000 \\
$i$ & 8.25 &  4000 &  0.2365 &  0.6146 &  0.6983 &  0.7520 &  0.7922 &  0.8240 &  0.8513 &  0.8750 &  0.8956 &  0.9145 &  0.9316 &  0.9472 &  0.9618 &  0.9754 &  0.9880 &  1.0000 \\
$i$ & 8.25 &  4250 &  0.2963 &  0.6337 &  0.7123 &  0.7632 &  0.8013 &  0.8317 &  0.8577 &  0.8803 &  0.9000 &  0.9181 &  0.9345 &  0.9494 &  0.9634 &  0.9764 &  0.9885 &  1.0000 \\
$i$ & 8.25 &  4500 &  0.3249 &  0.6444 &  0.7205 &  0.7699 &  0.8069 &  0.8364 &  0.8616 &  0.8836 &  0.9028 &  0.9203 &  0.9363 &  0.9507 &  0.9644 &  0.9771 &  0.9888 &  1.0000 \\
$i$ & 8.25 &  4750 &  0.3374 &  0.6501 &  0.7250 &  0.7735 &  0.8100 &  0.8390 &  0.8638 &  0.8854 &  0.9043 &  0.9216 &  0.9373 &  0.9515 &  0.9649 &  0.9774 &  0.9890 &  1.0000 \\
$i$ & 8.25 &  5000 &  0.4085 &  0.6455 &  0.7220 &  0.7714 &  0.8083 &  0.8377 &  0.8628 &  0.8846 &  0.9036 &  0.9210 &  0.9369 &  0.9512 &  0.9647 &  0.9773 &  0.9889 &  1.0000 \\
$i$ & 8.25 &  5250 &  0.4348 &  0.6413 &  0.7179 &  0.7677 &  0.8051 &  0.8348 &  0.8603 &  0.8825 &  0.9018 &  0.9195 &  0.9356 &  0.9503 &  0.9640 &  0.9768 &  0.9887 &  1.0000 \\
$i$ & 8.25 &  5500 &  0.4431 &  0.6338 &  0.7108 &  0.7614 &  0.7995 &  0.8300 &  0.8561 &  0.8789 &  0.8988 &  0.9170 &  0.9336 &  0.9487 &  0.9628 &  0.9761 &  0.9883 &  1.0000 \\
$i$ & 8.25 &  6000 &  0.4494 &  0.6085 &  0.6868 &  0.7402 &  0.7809 &  0.8137 &  0.8420 &  0.8668 &  0.8885 &  0.9084 &  0.9266 &  0.9432 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$i$ & 8.25 &  6500 &  0.4554 &  0.5785 &  0.6539 &  0.7098 &  0.7538 &  0.7898 &  0.8212 &  0.8489 &  0.8733 &  0.8958 &  0.9165 &  0.9353 &  0.9531 &  0.9697 &  0.9852 &  1.0000 \\
$i$ & 8.25 &  7000 &  0.4637 &  0.5668 &  0.6341 &  0.6893 &  0.7347 &  0.7728 &  0.8064 &  0.8362 &  0.8626 &  0.8870 &  0.9094 &  0.9298 &  0.9491 &  0.9672 &  0.9839 &  1.0000 \\
$i$ & 8.25 &  7500 &  0.4735 &  0.5713 &  0.6322 &  0.6851 &  0.7300 &  0.7682 &  0.8023 &  0.8326 &  0.8596 &  0.8845 &  0.9075 &  0.9283 &  0.9481 &  0.9665 &  0.9836 &  1.0000 \\
$i$ & 8.25 &  8000 &  0.4821 &  0.5800 &  0.6383 &  0.6896 &  0.7337 &  0.7713 &  0.8050 &  0.8351 &  0.8617 &  0.8864 &  0.9090 &  0.9296 &  0.9490 &  0.9672 &  0.9840 &  1.0000 \\
$i$ & 8.25 &  8500 &  0.4880 &  0.5886 &  0.6470 &  0.6980 &  0.7416 &  0.7786 &  0.8117 &  0.8410 &  0.8669 &  0.8908 &  0.9127 &  0.9326 &  0.9512 &  0.9686 &  0.9847 &  1.0000 \\
$i$ & 8.25 &  9000 &  0.4917 &  0.5967 &  0.6571 &  0.7087 &  0.7521 &  0.7886 &  0.8207 &  0.8491 &  0.8741 &  0.8969 &  0.9177 &  0.9366 &  0.9542 &  0.9706 &  0.9857 &  1.0000 \\
$i$ & 8.25 &  9500 &  0.4946 &  0.6065 &  0.6702 &  0.7225 &  0.7653 &  0.8008 &  0.8317 &  0.8587 &  0.8824 &  0.9040 &  0.9235 &  0.9411 &  0.9575 &  0.9728 &  0.9867 &  1.0000 \\
$i$ & 8.25 & 10000 &  0.4974 &  0.6194 &  0.6858 &  0.7378 &  0.7794 &  0.8134 &  0.8429 &  0.8684 &  0.8906 &  0.9108 &  0.9291 &  0.9455 &  0.9607 &  0.9748 &  0.9878 &  1.0000 \\
$i$ & 8.25 & 10500 &  0.5021 &  0.6361 &  0.7024 &  0.7527 &  0.7925 &  0.8247 &  0.8525 &  0.8766 &  0.8975 &  0.9164 &  0.9336 &  0.9489 &  0.9632 &  0.9765 &  0.9885 &  1.0000 \\
$i$ & 8.25 & 11000 &  0.5080 &  0.6517 &  0.7162 &  0.7642 &  0.8019 &  0.8325 &  0.8590 &  0.8819 &  0.9018 &  0.9199 &  0.9363 &  0.9510 &  0.9647 &  0.9774 &  0.9890 &  1.0000 \\
$i$ & 8.25 & 11500 &  0.5125 &  0.6613 &  0.7244 &  0.7707 &  0.8070 &  0.8366 &  0.8622 &  0.8844 &  0.9038 &  0.9214 &  0.9374 &  0.9518 &  0.9653 &  0.9777 &  0.9891 &  1.0000 \\
$i$ & 8.25 & 12000 &  0.5162 &  0.6673 &  0.7290 &  0.7738 &  0.8091 &  0.8379 &  0.8629 &  0.8847 &  0.9038 &  0.9213 &  0.9372 &  0.9516 &  0.9650 &  0.9776 &  0.9890 &  1.0000 \\
$i$ & 8.25 & 12500 &  0.5206 &  0.6716 &  0.7314 &  0.7749 &  0.8091 &  0.8373 &  0.8619 &  0.8835 &  0.9025 &  0.9200 &  0.9360 &  0.9505 &  0.9642 &  0.9769 &  0.9887 &  1.0000 \\
$i$ & 8.25 & 13000 &  0.5274 &  0.6769 &  0.7344 &  0.7762 &  0.8094 &  0.8368 &  0.8609 &  0.8823 &  0.9012 &  0.9187 &  0.9347 &  0.9494 &  0.9633 &  0.9763 &  0.9884 &  1.0000 \\
$i$ & 8.25 & 13500 &  0.5352 &  0.6831 &  0.7383 &  0.7785 &  0.8105 &  0.8372 &  0.8608 &  0.8817 &  0.9004 &  0.9178 &  0.9338 &  0.9486 &  0.9626 &  0.9758 &  0.9881 &  1.0000 \\
$i$ & 8.25 & 14000 &  0.5421 &  0.6883 &  0.7415 &  0.7802 &  0.8113 &  0.8372 &  0.8603 &  0.8809 &  0.8994 &  0.9167 &  0.9328 &  0.9476 &  0.9618 &  0.9752 &  0.9878 &  1.0000 \\
$i$ & 8.25 & 14500 &  0.5477 &  0.6922 &  0.7437 &  0.7814 &  0.8116 &  0.8370 &  0.8598 &  0.8802 &  0.8986 &  0.9160 &  0.9321 &  0.9470 &  0.9613 &  0.9749 &  0.9876 &  1.0000 \\
$i$ & 8.25 & 15000 &  0.5527 &  0.6957 &  0.7459 &  0.7826 &  0.8123 &  0.8374 &  0.8599 &  0.8802 &  0.8986 &  0.9159 &  0.9320 &  0.9469 &  0.9613 &  0.9748 &  0.9876 &  1.0000 \\
$i$ & 8.25 & 15500 &  0.5573 &  0.6993 &  0.7483 &  0.7843 &  0.8137 &  0.8385 &  0.8608 &  0.8810 &  0.8993 &  0.9164 &  0.9325 &  0.9473 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$i$ & 8.25 & 16000 &  0.5617 &  0.7032 &  0.7513 &  0.7868 &  0.8158 &  0.8403 &  0.8624 &  0.8824 &  0.9005 &  0.9175 &  0.9333 &  0.9480 &  0.9620 &  0.9754 &  0.9879 &  1.0000 \\
$i$ & 8.25 & 16500 &  0.5602 &  0.7068 &  0.7542 &  0.7893 &  0.8179 &  0.8422 &  0.8641 &  0.8839 &  0.9017 &  0.9185 &  0.9342 &  0.9487 &  0.9625 &  0.9757 &  0.9880 &  1.0000 \\
$i$ & 8.25 & 17000 &  0.5692 &  0.7108 &  0.7576 &  0.7922 &  0.8204 &  0.8444 &  0.8660 &  0.8855 &  0.9031 &  0.9197 &  0.9351 &  0.9494 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$i$ & 8.25 & 20000 &  0.5800 &  0.7308 &  0.7750 &  0.8075 &  0.8338 &  0.8561 &  0.8761 &  0.8942 &  0.9105 &  0.9258 &  0.9401 &  0.9533 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$i$ & 8.25 & 25000 &  0.5905 &  0.7508 &  0.7942 &  0.8248 &  0.8493 &  0.8698 &  0.8881 &  0.9045 &  0.9193 &  0.9331 &  0.9460 &  0.9579 &  0.9693 &  0.9801 &  0.9902 &  1.0000 \\
$i$ & 8.25 & 30000 &  0.6518 &  0.7750 &  0.8159 &  0.8444 &  0.8669 &  0.8855 &  0.9019 &  0.9165 &  0.9296 &  0.9418 &  0.9531 &  0.9635 &  0.9734 &  0.9828 &  0.9915 &  1.0000 \\
$i$ & 8.50 &  4000 &  0.2166 &  0.6079 &  0.6932 &  0.7480 &  0.7888 &  0.8212 &  0.8489 &  0.8730 &  0.8939 &  0.9131 &  0.9305 &  0.9463 &  0.9612 &  0.9750 &  0.9878 &  1.0000 \\
$i$ & 8.50 &  4250 &  0.2839 &  0.6292 &  0.7088 &  0.7603 &  0.7989 &  0.8296 &  0.8559 &  0.8788 &  0.8988 &  0.9170 &  0.9337 &  0.9487 &  0.9629 &  0.9761 &  0.9883 &  1.0000 \\
$i$ & 8.50 &  4500 &  0.3172 &  0.6410 &  0.7178 &  0.7676 &  0.8049 &  0.8347 &  0.8602 &  0.8824 &  0.9018 &  0.9195 &  0.9356 &  0.9502 &  0.9640 &  0.9768 &  0.9887 &  1.0000 \\
$i$ & 8.50 &  4750 &  0.3330 &  0.6480 &  0.7232 &  0.7721 &  0.8087 &  0.8379 &  0.8629 &  0.8846 &  0.9037 &  0.9210 &  0.9369 &  0.9512 &  0.9647 &  0.9773 &  0.9889 &  1.0000 \\
$i$ & 8.50 &  5000 &  0.3761 &  0.6451 &  0.7219 &  0.7713 &  0.8083 &  0.8376 &  0.8627 &  0.8845 &  0.9036 &  0.9210 &  0.9368 &  0.9512 &  0.9647 &  0.9773 &  0.9889 &  1.0000 \\
$i$ & 8.50 &  5250 &  0.4312 &  0.6420 &  0.7187 &  0.7685 &  0.8058 &  0.8354 &  0.8609 &  0.8830 &  0.9022 &  0.9199 &  0.9359 &  0.9505 &  0.9642 &  0.9769 &  0.9887 &  1.0000 \\
$i$ & 8.50 &  5500 &  0.4421 &  0.6360 &  0.7128 &  0.7633 &  0.8012 &  0.8315 &  0.8575 &  0.8801 &  0.8998 &  0.9178 &  0.9343 &  0.9492 &  0.9632 &  0.9763 &  0.9884 &  1.0000 \\
$i$ & 8.50 &  6000 &  0.4498 &  0.6156 &  0.6935 &  0.7462 &  0.7862 &  0.8183 &  0.8461 &  0.8702 &  0.8914 &  0.9109 &  0.9287 &  0.9448 &  0.9600 &  0.9742 &  0.9874 &  1.0000 \\
$i$ & 8.50 &  6500 &  0.4559 &  0.5873 &  0.6636 &  0.7187 &  0.7618 &  0.7968 &  0.8274 &  0.8542 &  0.8778 &  0.8995 &  0.9194 &  0.9376 &  0.9548 &  0.9708 &  0.9857 &  1.0000 \\
$i$ & 8.50 &  7000 &  0.4636 &  0.5712 &  0.6403 &  0.6956 &  0.7405 &  0.7780 &  0.8109 &  0.8401 &  0.8659 &  0.8897 &  0.9116 &  0.9315 &  0.9503 &  0.9680 &  0.9843 &  1.0000 \\
$i$ & 8.50 &  7500 &  0.4730 &  0.5730 &  0.6349 &  0.6879 &  0.7326 &  0.7706 &  0.8044 &  0.8344 &  0.8611 &  0.8858 &  0.9084 &  0.9291 &  0.9486 &  0.9669 &  0.9838 &  1.0000 \\
$i$ & 8.50 &  8000 &  0.4818 &  0.5811 &  0.6396 &  0.6908 &  0.7347 &  0.7722 &  0.8058 &  0.8356 &  0.8622 &  0.8867 &  0.9093 &  0.9298 &  0.9492 &  0.9672 &  0.9840 &  1.0000 \\
$i$ & 8.50 &  8500 &  0.4884 &  0.5897 &  0.6478 &  0.6985 &  0.7418 &  0.7788 &  0.8116 &  0.8409 &  0.8668 &  0.8907 &  0.9125 &  0.9324 &  0.9511 &  0.9685 &  0.9846 &  1.0000 \\
$i$ & 8.50 &  9000 &  0.4927 &  0.5975 &  0.6575 &  0.7087 &  0.7519 &  0.7882 &  0.8203 &  0.8486 &  0.8736 &  0.8965 &  0.9173 &  0.9362 &  0.9539 &  0.9704 &  0.9856 &  1.0000 \\
$i$ & 8.50 &  9500 &  0.4956 &  0.6067 &  0.6701 &  0.7222 &  0.7649 &  0.8003 &  0.8312 &  0.8583 &  0.8819 &  0.9035 &  0.9231 &  0.9408 &  0.9573 &  0.9726 &  0.9866 &  1.0000 \\
$i$ & 8.50 & 10000 &  0.4981 &  0.6189 &  0.6857 &  0.7379 &  0.7796 &  0.8135 &  0.8429 &  0.8684 &  0.8906 &  0.9108 &  0.9290 &  0.9454 &  0.9607 &  0.9748 &  0.9877 &  1.0000 \\
$i$ & 8.50 & 10500 &  0.5019 &  0.6356 &  0.7034 &  0.7542 &  0.7940 &  0.8261 &  0.8537 &  0.8776 &  0.8984 &  0.9172 &  0.9341 &  0.9493 &  0.9635 &  0.9766 &  0.9886 &  1.0000 \\
$i$ & 8.50 & 11000 &  0.5077 &  0.6532 &  0.7194 &  0.7678 &  0.8054 &  0.8357 &  0.8617 &  0.8843 &  0.9039 &  0.9216 &  0.9376 &  0.9520 &  0.9655 &  0.9779 &  0.9892 &  1.0000 \\
$i$ & 8.50 & 11500 &  0.5127 &  0.6656 &  0.7301 &  0.7765 &  0.8124 &  0.8414 &  0.8664 &  0.8881 &  0.9069 &  0.9240 &  0.9395 &  0.9534 &  0.9664 &  0.9785 &  0.9895 &  1.0000 \\
$i$ & 8.50 & 12000 &  0.5162 &  0.6732 &  0.7365 &  0.7814 &  0.8161 &  0.8442 &  0.8685 &  0.8896 &  0.9080 &  0.9248 &  0.9401 &  0.9538 &  0.9667 &  0.9786 &  0.9896 &  1.0000 \\
$i$ & 8.50 & 12500 &  0.5196 &  0.6783 &  0.7400 &  0.7835 &  0.8173 &  0.8447 &  0.8686 &  0.8894 &  0.9076 &  0.9243 &  0.9395 &  0.9533 &  0.9663 &  0.9783 &  0.9894 &  1.0000 \\
$i$ & 8.50 & 13000 &  0.5241 &  0.6820 &  0.7417 &  0.7839 &  0.8169 &  0.8438 &  0.8673 &  0.8879 &  0.9061 &  0.9229 &  0.9382 &  0.9522 &  0.9654 &  0.9777 &  0.9891 &  1.0000 \\
$i$ & 8.50 & 13500 &  0.5306 &  0.6862 &  0.7439 &  0.7847 &  0.8168 &  0.8432 &  0.8663 &  0.8867 &  0.9049 &  0.9216 &  0.9371 &  0.9512 &  0.9646 &  0.9771 &  0.9888 &  1.0000 \\
$i$ & 8.50 & 14000 &  0.5378 &  0.6909 &  0.7465 &  0.7860 &  0.8172 &  0.8430 &  0.8657 &  0.8859 &  0.9039 &  0.9207 &  0.9361 &  0.9503 &  0.9638 &  0.9766 &  0.9885 &  1.0000 \\
$i$ & 8.50 & 14500 &  0.5440 &  0.6947 &  0.7484 &  0.7867 &  0.8171 &  0.8424 &  0.8648 &  0.8848 &  0.9027 &  0.9194 &  0.9350 &  0.9493 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$i$ & 8.50 & 15000 &  0.5491 &  0.6976 &  0.7495 &  0.7868 &  0.8166 &  0.8415 &  0.8637 &  0.8836 &  0.9015 &  0.9183 &  0.9340 &  0.9485 &  0.9624 &  0.9756 &  0.9880 &  1.0000 \\
$i$ & 8.50 & 15500 &  0.5535 &  0.7001 &  0.7506 &  0.7871 &  0.8164 &  0.8411 &  0.8631 &  0.8830 &  0.9010 &  0.9178 &  0.9336 &  0.9482 &  0.9621 &  0.9754 &  0.9879 &  1.0000 \\
$i$ & 8.50 & 16000 &  0.5575 &  0.7030 &  0.7523 &  0.7881 &  0.8171 &  0.8416 &  0.8635 &  0.8834 &  0.9013 &  0.9181 &  0.9338 &  0.9484 &  0.9623 &  0.9755 &  0.9880 &  1.0000 \\
$i$ & 8.50 & 16500 &  0.5613 &  0.7061 &  0.7544 &  0.7897 &  0.8184 &  0.8427 &  0.8645 &  0.8842 &  0.9020 &  0.9188 &  0.9344 &  0.9488 &  0.9626 &  0.9758 &  0.9881 &  1.0000 \\
$i$ & 8.50 & 17000 &  0.5648 &  0.7096 &  0.7570 &  0.7919 &  0.8203 &  0.8444 &  0.8660 &  0.8855 &  0.9031 &  0.9197 &  0.9351 &  0.9494 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$i$ & 8.50 & 20000 &  0.5757 &  0.7290 &  0.7739 &  0.8066 &  0.8332 &  0.8556 &  0.8757 &  0.8939 &  0.9102 &  0.9256 &  0.9399 &  0.9531 &  0.9658 &  0.9778 &  0.9891 &  1.0000 \\
$i$ & 8.50 & 25000 &  0.5877 &  0.7492 &  0.7931 &  0.8240 &  0.8486 &  0.8692 &  0.8876 &  0.9041 &  0.9190 &  0.9329 &  0.9458 &  0.9578 &  0.9692 &  0.9800 &  0.9902 &  1.0000 \\
$i$ & 8.50 & 30000 &  0.6518 &  0.7748 &  0.8157 &  0.8443 &  0.8668 &  0.8854 &  0.9018 &  0.9165 &  0.9295 &  0.9417 &  0.9531 &  0.9635 &  0.9734 &  0.9827 &  0.9915 &  1.0000 \\
$i$ & 8.75 &  4000 &  0.1967 &  0.6004 &  0.6876 &  0.7435 &  0.7851 &  0.8181 &  0.8463 &  0.8708 &  0.8921 &  0.9116 &  0.9294 &  0.9454 &  0.9605 &  0.9746 &  0.9876 &  1.0000 \\
$i$ & 8.75 &  4250 &  0.2690 &  0.6242 &  0.7049 &  0.7571 &  0.7962 &  0.8274 &  0.8540 &  0.8772 &  0.8974 &  0.9159 &  0.9328 &  0.9480 &  0.9624 &  0.9758 &  0.9882 &  1.0000 \\
$i$ & 8.75 &  4500 &  0.3093 &  0.6373 &  0.7148 &  0.7651 &  0.8028 &  0.8329 &  0.8587 &  0.8811 &  0.9007 &  0.9186 &  0.9349 &  0.9497 &  0.9636 &  0.9765 &  0.9885 &  1.0000 \\
$i$ & 8.75 &  4750 &  0.3295 &  0.6454 &  0.7211 &  0.7703 &  0.8072 &  0.8366 &  0.8618 &  0.8837 &  0.9028 &  0.9204 &  0.9363 &  0.9508 &  0.9644 &  0.9771 &  0.9888 &  1.0000 \\
$i$ & 8.75 &  5000 &  0.3539 &  0.6453 &  0.7218 &  0.7712 &  0.8081 &  0.8374 &  0.8626 &  0.8844 &  0.9035 &  0.9209 &  0.9367 &  0.9511 &  0.9646 &  0.9772 &  0.9889 &  1.0000 \\
$i$ & 8.75 &  5250 &  0.4259 &  0.6417 &  0.7187 &  0.7686 &  0.8059 &  0.8356 &  0.8610 &  0.8831 &  0.9024 &  0.9200 &  0.9360 &  0.9506 &  0.9642 &  0.9770 &  0.9887 &  1.0000 \\
$i$ & 8.75 &  5500 &  0.4409 &  0.6381 &  0.7148 &  0.7650 &  0.8027 &  0.8328 &  0.8586 &  0.8810 &  0.9006 &  0.9185 &  0.9348 &  0.9496 &  0.9635 &  0.9765 &  0.9885 &  1.0000 \\
$i$ & 8.75 &  6000 &  0.4500 &  0.6211 &  0.6988 &  0.7508 &  0.7903 &  0.8219 &  0.8492 &  0.8729 &  0.8937 &  0.9128 &  0.9302 &  0.9460 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$i$ & 8.75 &  6500 &  0.4562 &  0.5958 &  0.6727 &  0.7272 &  0.7693 &  0.8035 &  0.8332 &  0.8592 &  0.8820 &  0.9031 &  0.9223 &  0.9398 &  0.9564 &  0.9719 &  0.9862 &  1.0000 \\
$i$ & 8.75 &  7000 &  0.4634 &  0.5770 &  0.6478 &  0.7029 &  0.7472 &  0.7839 &  0.8161 &  0.8445 &  0.8696 &  0.8928 &  0.9140 &  0.9334 &  0.9517 &  0.9688 &  0.9847 &  1.0000 \\
$i$ & 8.75 &  7500 &  0.4723 &  0.5753 &  0.6384 &  0.6916 &  0.7361 &  0.7737 &  0.8071 &  0.8367 &  0.8631 &  0.8874 &  0.9097 &  0.9301 &  0.9493 &  0.9673 &  0.9840 &  1.0000 \\
$i$ & 8.75 &  8000 &  0.4812 &  0.5822 &  0.6409 &  0.6921 &  0.7359 &  0.7732 &  0.8066 &  0.8363 &  0.8628 &  0.8872 &  0.9096 &  0.9300 &  0.9493 &  0.9673 &  0.9840 &  1.0000 \\
$i$ & 8.75 &  8500 &  0.4883 &  0.5907 &  0.6485 &  0.6989 &  0.7420 &  0.7788 &  0.8115 &  0.8407 &  0.8666 &  0.8904 &  0.9123 &  0.9322 &  0.9509 &  0.9684 &  0.9846 &  1.0000 \\
$i$ & 8.75 &  9000 &  0.4931 &  0.5983 &  0.6576 &  0.7084 &  0.7512 &  0.7875 &  0.8195 &  0.8478 &  0.8728 &  0.8958 &  0.9167 &  0.9357 &  0.9535 &  0.9701 &  0.9854 &  1.0000 \\
$i$ & 8.75 &  9500 &  0.4961 &  0.6066 &  0.6692 &  0.7210 &  0.7636 &  0.7990 &  0.8299 &  0.8571 &  0.8809 &  0.9026 &  0.9223 &  0.9401 &  0.9568 &  0.9723 &  0.9865 &  1.0000 \\
$i$ & 8.75 & 10000 &  0.4983 &  0.6176 &  0.6841 &  0.7364 &  0.7782 &  0.8123 &  0.8418 &  0.8675 &  0.8898 &  0.9100 &  0.9284 &  0.9449 &  0.9603 &  0.9745 &  0.9876 &  1.0000 \\
$i$ & 8.75 & 10500 &  0.5013 &  0.6337 &  0.7024 &  0.7537 &  0.7937 &  0.8259 &  0.8536 &  0.8775 &  0.8982 &  0.9171 &  0.9340 &  0.9493 &  0.9635 &  0.9766 &  0.9886 &  1.0000 \\
$i$ & 8.75 & 11000 &  0.5068 &  0.6528 &  0.7205 &  0.7693 &  0.8070 &  0.8372 &  0.8631 &  0.8855 &  0.9049 &  0.9225 &  0.9383 &  0.9526 &  0.9658 &  0.9781 &  0.9893 &  1.0000 \\
$i$ & 8.75 & 11500 &  0.5123 &  0.6681 &  0.7339 &  0.7804 &  0.8162 &  0.8448 &  0.8694 &  0.8906 &  0.9091 &  0.9258 &  0.9409 &  0.9546 &  0.9673 &  0.9790 &  0.9898 &  1.0000 \\
$i$ & 8.75 & 12000 &  0.5161 &  0.6782 &  0.7426 &  0.7873 &  0.8216 &  0.8492 &  0.8729 &  0.8934 &  0.9113 &  0.9275 &  0.9423 &  0.9555 &  0.9679 &  0.9794 &  0.9900 &  1.0000 \\
$i$ & 8.75 & 12500 &  0.5190 &  0.6848 &  0.7478 &  0.7911 &  0.8243 &  0.8511 &  0.8742 &  0.8943 &  0.9119 &  0.9279 &  0.9425 &  0.9556 &  0.9679 &  0.9794 &  0.9900 &  1.0000 \\
$i$ & 8.75 & 13000 &  0.5223 &  0.6892 &  0.7504 &  0.7925 &  0.8249 &  0.8511 &  0.8738 &  0.8937 &  0.9111 &  0.9271 &  0.9417 &  0.9550 &  0.9674 &  0.9790 &  0.9898 &  1.0000 \\
$i$ & 8.75 & 13500 &  0.5268 &  0.6921 &  0.7514 &  0.7924 &  0.8241 &  0.8499 &  0.8724 &  0.8922 &  0.9096 &  0.9257 &  0.9404 &  0.9539 &  0.9665 &  0.9784 &  0.9894 &  1.0000 \\
$i$ & 8.75 & 14000 &  0.5329 &  0.6952 &  0.7527 &  0.7926 &  0.8236 &  0.8490 &  0.8713 &  0.8909 &  0.9084 &  0.9245 &  0.9393 &  0.9529 &  0.9658 &  0.9779 &  0.9891 &  1.0000 \\
$i$ & 8.75 & 14500 &  0.5393 &  0.6985 &  0.7541 &  0.7930 &  0.8234 &  0.8484 &  0.8704 &  0.8899 &  0.9072 &  0.9234 &  0.9383 &  0.9520 &  0.9651 &  0.9774 &  0.9889 &  1.0000 \\
$i$ & 8.75 & 15000 &  0.5450 &  0.7010 &  0.7549 &  0.7928 &  0.8226 &  0.8472 &  0.8690 &  0.8884 &  0.9058 &  0.9220 &  0.9371 &  0.9510 &  0.9642 &  0.9768 &  0.9886 &  1.0000 \\
$i$ & 8.75 & 15500 &  0.5495 &  0.7028 &  0.7551 &  0.7921 &  0.8214 &  0.8458 &  0.8675 &  0.8869 &  0.9043 &  0.9207 &  0.9359 &  0.9500 &  0.9635 &  0.9763 &  0.9883 &  1.0000 \\
$i$ & 8.75 & 16000 &  0.5534 &  0.7045 &  0.7553 &  0.7916 &  0.8206 &  0.8448 &  0.8664 &  0.8859 &  0.9034 &  0.9199 &  0.9352 &  0.9495 &  0.9631 &  0.9760 &  0.9882 &  1.0000 \\
$i$ & 8.75 & 16500 &  0.5569 &  0.7064 &  0.7560 &  0.7917 &  0.8204 &  0.8445 &  0.8661 &  0.8856 &  0.9032 &  0.9197 &  0.9351 &  0.9493 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$i$ & 8.75 & 17000 &  0.5601 &  0.7089 &  0.7574 &  0.7926 &  0.8211 &  0.8451 &  0.8666 &  0.8860 &  0.9036 &  0.9200 &  0.9354 &  0.9496 &  0.9632 &  0.9761 &  0.9883 &  1.0000 \\
$i$ & 8.75 & 20000 &  0.5710 &  0.7272 &  0.7727 &  0.8058 &  0.8325 &  0.8551 &  0.8753 &  0.8935 &  0.9100 &  0.9254 &  0.9398 &  0.9530 &  0.9657 &  0.9778 &  0.9891 &  1.0000 \\
$i$ & 8.75 & 25000 &  0.5847 &  0.7477 &  0.7919 &  0.8231 &  0.8479 &  0.8687 &  0.8872 &  0.9038 &  0.9187 &  0.9326 &  0.9456 &  0.9576 &  0.9691 &  0.9800 &  0.9901 &  1.0000 \\
$i$ & 8.75 & 30000 &  0.6517 &  0.7746 &  0.8156 &  0.8442 &  0.8667 &  0.8853 &  0.9018 &  0.9164 &  0.9295 &  0.9417 &  0.9530 &  0.9634 &  0.9734 &  0.9827 &  0.9915 &  1.0000 \\
$i$ & 9.00 &  4000 &  0.1777 &  0.5921 &  0.6814 &  0.7385 &  0.7810 &  0.8146 &  0.8434 &  0.8684 &  0.8901 &  0.9100 &  0.9281 &  0.9444 &  0.9598 &  0.9741 &  0.9873 &  1.0000 \\
$i$ & 9.00 &  4250 &  0.2532 &  0.6188 &  0.7007 &  0.7537 &  0.7933 &  0.8249 &  0.8520 &  0.8755 &  0.8960 &  0.9147 &  0.9318 &  0.9473 &  0.9619 &  0.9754 &  0.9880 &  1.0000 \\
$i$ & 9.00 &  4500 &  0.2998 &  0.6333 &  0.7115 &  0.7624 &  0.8005 &  0.8309 &  0.8570 &  0.8796 &  0.8995 &  0.9176 &  0.9341 &  0.9490 &  0.9631 &  0.9763 &  0.9884 &  1.0000 \\
$i$ & 9.00 &  4750 &  0.3167 &  0.6422 &  0.7186 &  0.7682 &  0.8054 &  0.8351 &  0.8605 &  0.8826 &  0.9020 &  0.9196 &  0.9357 &  0.9503 &  0.9640 &  0.9769 &  0.9887 &  1.0000 \\
$i$ & 9.00 &  5000 &  0.3420 &  0.6455 &  0.7215 &  0.7707 &  0.8076 &  0.8369 &  0.8621 &  0.8839 &  0.9031 &  0.9205 &  0.9365 &  0.9509 &  0.9645 &  0.9771 &  0.9888 &  1.0000 \\
$i$ & 9.00 &  5250 &  0.4184 &  0.6410 &  0.7183 &  0.7683 &  0.8057 &  0.8354 &  0.8609 &  0.8830 &  0.9023 &  0.9199 &  0.9360 &  0.9505 &  0.9642 &  0.9770 &  0.9887 &  1.0000 \\
$i$ & 9.00 &  5500 &  0.4383 &  0.6387 &  0.7156 &  0.7658 &  0.8035 &  0.8335 &  0.8592 &  0.8815 &  0.9010 &  0.9189 &  0.9351 &  0.9498 &  0.9637 &  0.9766 &  0.9886 &  1.0000 \\
$i$ & 9.00 &  6000 &  0.4498 &  0.6254 &  0.7029 &  0.7545 &  0.7935 &  0.8247 &  0.8516 &  0.8750 &  0.8955 &  0.9143 &  0.9314 &  0.9469 &  0.9616 &  0.9752 &  0.9879 &  1.0000 \\
$i$ & 9.00 &  6500 &  0.4562 &  0.6036 &  0.6808 &  0.7346 &  0.7759 &  0.8093 &  0.8382 &  0.8635 &  0.8857 &  0.9062 &  0.9248 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$i$ & 9.00 &  7000 &  0.4631 &  0.5835 &  0.6559 &  0.7107 &  0.7543 &  0.7902 &  0.8216 &  0.8492 &  0.8736 &  0.8961 &  0.9167 &  0.9354 &  0.9532 &  0.9698 &  0.9852 &  1.0000 \\
$i$ & 9.00 &  7500 &  0.4714 &  0.5782 &  0.6428 &  0.6962 &  0.7405 &  0.7776 &  0.8105 &  0.8397 &  0.8655 &  0.8894 &  0.9113 &  0.9313 &  0.9502 &  0.9679 &  0.9843 &  1.0000 \\
$i$ & 9.00 &  8000 &  0.4802 &  0.5836 &  0.6429 &  0.6942 &  0.7377 &  0.7749 &  0.8080 &  0.8375 &  0.8637 &  0.8879 &  0.9102 &  0.9304 &  0.9496 &  0.9675 &  0.9841 &  1.0000 \\
$i$ & 9.00 &  8500 &  0.4877 &  0.5917 &  0.6493 &  0.6994 &  0.7422 &  0.7788 &  0.8115 &  0.8406 &  0.8664 &  0.8903 &  0.9121 &  0.9320 &  0.9508 &  0.9683 &  0.9845 &  1.0000 \\
$i$ & 9.00 &  9000 &  0.4930 &  0.5992 &  0.6576 &  0.7079 &  0.7505 &  0.7866 &  0.8186 &  0.8469 &  0.8719 &  0.8950 &  0.9161 &  0.9352 &  0.9531 &  0.9699 &  0.9853 &  1.0000 \\
$i$ & 9.00 &  9500 &  0.4962 &  0.6065 &  0.6680 &  0.7192 &  0.7617 &  0.7971 &  0.8282 &  0.8555 &  0.8794 &  0.9014 &  0.9213 &  0.9393 &  0.9562 &  0.9719 &  0.9863 &  1.0000 \\
$i$ & 9.00 & 10000 &  0.4981 &  0.6160 &  0.6818 &  0.7340 &  0.7758 &  0.8102 &  0.8399 &  0.8657 &  0.8883 &  0.9088 &  0.9273 &  0.9441 &  0.9597 &  0.9741 &  0.9874 &  1.0000 \\
$i$ & 9.00 & 10500 &  0.5005 &  0.6309 &  0.6998 &  0.7515 &  0.7918 &  0.8243 &  0.8522 &  0.8763 &  0.8972 &  0.9162 &  0.9333 &  0.9487 &  0.9631 &  0.9763 &  0.9885 &  1.0000 \\
$i$ & 9.00 & 11000 &  0.5053 &  0.6505 &  0.7193 &  0.7687 &  0.8067 &  0.8371 &  0.8631 &  0.8855 &  0.9049 &  0.9225 &  0.9383 &  0.9525 &  0.9658 &  0.9781 &  0.9893 &  1.0000 \\
$i$ & 9.00 & 11500 &  0.5114 &  0.6683 &  0.7353 &  0.7822 &  0.8179 &  0.8465 &  0.8709 &  0.8920 &  0.9102 &  0.9268 &  0.9417 &  0.9552 &  0.9677 &  0.9793 &  0.9899 &  1.0000 \\
$i$ & 9.00 & 12000 &  0.5157 &  0.6811 &  0.7464 &  0.7913 &  0.8253 &  0.8526 &  0.8758 &  0.8960 &  0.9135 &  0.9294 &  0.9437 &  0.9567 &  0.9688 &  0.9800 &  0.9902 &  1.0000 \\
$i$ & 9.00 & 12500 &  0.5186 &  0.6900 &  0.7537 &  0.7969 &  0.8297 &  0.8560 &  0.8785 &  0.8981 &  0.9151 &  0.9306 &  0.9446 &  0.9573 &  0.9692 &  0.9802 &  0.9904 &  1.0000 \\
$i$ & 9.00 & 13000 &  0.5212 &  0.6959 &  0.7580 &  0.7998 &  0.8317 &  0.8573 &  0.8793 &  0.8985 &  0.9153 &  0.9306 &  0.9446 &  0.9572 &  0.9691 &  0.9801 &  0.9903 &  1.0000 \\
$i$ & 9.00 & 13500 &  0.5244 &  0.6994 &  0.7597 &  0.8005 &  0.8316 &  0.8568 &  0.8786 &  0.8976 &  0.9144 &  0.9297 &  0.9438 &  0.9565 &  0.9685 &  0.9797 &  0.9901 &  1.0000 \\
$i$ & 9.00 & 14000 &  0.5286 &  0.7013 &  0.7600 &  0.7999 &  0.8305 &  0.8554 &  0.8770 &  0.8960 &  0.9128 &  0.9283 &  0.9425 &  0.9554 &  0.9677 &  0.9791 &  0.9898 &  1.0000 \\
$i$ & 9.00 & 14500 &  0.5341 &  0.7033 &  0.7605 &  0.7995 &  0.8297 &  0.8543 &  0.8758 &  0.8947 &  0.9115 &  0.9271 &  0.9414 &  0.9545 &  0.9669 &  0.9786 &  0.9895 &  1.0000 \\
$i$ & 9.00 & 15000 &  0.5399 &  0.7054 &  0.7610 &  0.7993 &  0.8290 &  0.8533 &  0.8746 &  0.8935 &  0.9103 &  0.9259 &  0.9404 &  0.9536 &  0.9662 &  0.9781 &  0.9893 &  1.0000 \\
$i$ & 9.00 & 15500 &  0.5450 &  0.7069 &  0.7610 &  0.7985 &  0.8277 &  0.8518 &  0.8730 &  0.8919 &  0.9088 &  0.9245 &  0.9391 &  0.9525 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$i$ & 9.00 & 16000 &  0.5492 &  0.7078 &  0.7604 &  0.7971 &  0.8260 &  0.8500 &  0.8712 &  0.8901 &  0.9071 &  0.9230 &  0.9378 &  0.9515 &  0.9646 &  0.9770 &  0.9887 &  1.0000 \\
$i$ & 9.00 & 16500 &  0.5526 &  0.7085 &  0.7597 &  0.7958 &  0.8245 &  0.8483 &  0.8695 &  0.8886 &  0.9057 &  0.9218 &  0.9368 &  0.9507 &  0.9640 &  0.9766 &  0.9885 &  1.0000 \\
$i$ & 9.00 & 17000 &  0.5556 &  0.7097 &  0.7595 &  0.7952 &  0.8236 &  0.8474 &  0.8687 &  0.8878 &  0.9050 &  0.9212 &  0.9364 &  0.9503 &  0.9638 &  0.9765 &  0.9884 &  1.0000 \\
$i$ & 9.00 & 20000 &  0.5661 &  0.7254 &  0.7715 &  0.8049 &  0.8318 &  0.8546 &  0.8749 &  0.8932 &  0.9097 &  0.9252 &  0.9396 &  0.9529 &  0.9657 &  0.9777 &  0.9890 &  1.0000 \\
$i$ & 9.00 & 25000 &  0.5817 &  0.7462 &  0.7908 &  0.8222 &  0.8472 &  0.8681 &  0.8867 &  0.9034 &  0.9184 &  0.9324 &  0.9455 &  0.9575 &  0.9690 &  0.9799 &  0.9901 &  1.0000 \\
$i$ & 9.00 & 30000 &  0.6513 &  0.7743 &  0.8154 &  0.8441 &  0.8666 &  0.8852 &  0.9017 &  0.9164 &  0.9295 &  0.9417 &  0.9530 &  0.9634 &  0.9734 &  0.9828 &  0.9915 &  1.0000 \\
$i$ & 9.25 &  4000 &  0.1597 &  0.5829 &  0.6747 &  0.7331 &  0.7765 &  0.8110 &  0.8404 &  0.8658 &  0.8880 &  0.9083 &  0.9267 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$i$ & 9.25 &  4250 &  0.2365 &  0.6128 &  0.6961 &  0.7499 &  0.7902 &  0.8223 &  0.8497 &  0.8736 &  0.8944 &  0.9134 &  0.9308 &  0.9465 &  0.9613 &  0.9751 &  0.9878 &  1.0000 \\
$i$ & 9.25 &  4500 &  0.2892 &  0.6291 &  0.7082 &  0.7596 &  0.7981 &  0.8289 &  0.8553 &  0.8782 &  0.8982 &  0.9166 &  0.9333 &  0.9484 &  0.9627 &  0.9760 &  0.9883 &  1.0000 \\
$i$ & 9.25 &  4750 &  0.3167 &  0.6388 &  0.7157 &  0.7657 &  0.8033 &  0.8332 &  0.8590 &  0.8813 &  0.9008 &  0.9187 &  0.9350 &  0.9497 &  0.9636 &  0.9766 &  0.9886 &  1.0000 \\
$i$ & 9.25 &  5000 &  0.3302 &  0.6442 &  0.7201 &  0.7695 &  0.8065 &  0.8360 &  0.8612 &  0.8832 &  0.9024 &  0.9200 &  0.9360 &  0.9506 &  0.9642 &  0.9770 &  0.9887 &  1.0000 \\
$i$ & 9.25 &  5250 &  0.4078 &  0.6398 &  0.7175 &  0.7677 &  0.8052 &  0.8350 &  0.8605 &  0.8827 &  0.9020 &  0.9197 &  0.9358 &  0.9504 &  0.9641 &  0.9769 &  0.9887 &  1.0000 \\
$i$ & 9.25 &  5500 &  0.4343 &  0.6385 &  0.7157 &  0.7660 &  0.8037 &  0.8337 &  0.8594 &  0.8817 &  0.9012 &  0.9190 &  0.9352 &  0.9499 &  0.9638 &  0.9767 &  0.9886 &  1.0000 \\
$i$ & 9.25 &  6000 &  0.4497 &  0.6289 &  0.7059 &  0.7571 &  0.7958 &  0.8267 &  0.8533 &  0.8765 &  0.8967 &  0.9153 &  0.9322 &  0.9476 &  0.9621 &  0.9755 &  0.9880 &  1.0000 \\
$i$ & 9.25 &  6500 &  0.4559 &  0.6101 &  0.6876 &  0.7407 &  0.7814 &  0.8141 &  0.8424 &  0.8671 &  0.8888 &  0.9087 &  0.9269 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$i$ & 9.25 &  7000 &  0.4627 &  0.5905 &  0.6642 &  0.7187 &  0.7615 &  0.7966 &  0.8271 &  0.8540 &  0.8776 &  0.8994 &  0.9194 &  0.9376 &  0.9547 &  0.9708 &  0.9857 &  1.0000 \\
$i$ & 9.25 &  7500 &  0.4704 &  0.5818 &  0.6482 &  0.7017 &  0.7456 &  0.7822 &  0.8146 &  0.8432 &  0.8685 &  0.8918 &  0.9133 &  0.9328 &  0.9513 &  0.9686 &  0.9846 &  1.0000 \\
$i$ & 9.25 &  8000 &  0.4789 &  0.5852 &  0.6454 &  0.6968 &  0.7402 &  0.7770 &  0.8098 &  0.8390 &  0.8650 &  0.8890 &  0.9110 &  0.9311 &  0.9500 &  0.9678 &  0.9843 &  1.0000 \\
$i$ & 9.25 &  8500 &  0.4866 &  0.5926 &  0.6502 &  0.7001 &  0.7427 &  0.7792 &  0.8117 &  0.8407 &  0.8665 &  0.8903 &  0.9121 &  0.9320 &  0.9507 &  0.9683 &  0.9845 &  1.0000 \\
$i$ & 9.25 &  9000 &  0.4924 &  0.6000 &  0.6578 &  0.7075 &  0.7498 &  0.7857 &  0.8177 &  0.8460 &  0.8711 &  0.8942 &  0.9154 &  0.9346 &  0.9527 &  0.9696 &  0.9851 &  1.0000 \\
$i$ & 9.25 &  9500 &  0.4959 &  0.6066 &  0.6668 &  0.7175 &  0.7597 &  0.7951 &  0.8263 &  0.8538 &  0.8779 &  0.9000 &  0.9202 &  0.9384 &  0.9555 &  0.9714 &  0.9861 &  1.0000 \\
$i$ & 9.25 & 10000 &  0.4979 &  0.6150 &  0.6793 &  0.7311 &  0.7729 &  0.8074 &  0.8374 &  0.8635 &  0.8863 &  0.9071 &  0.9260 &  0.9430 &  0.9589 &  0.9736 &  0.9871 &  1.0000 \\
$i$ & 9.25 & 10500 &  0.4996 &  0.6276 &  0.6960 &  0.7478 &  0.7885 &  0.8214 &  0.8497 &  0.8741 &  0.8954 &  0.9147 &  0.9321 &  0.9477 &  0.9624 &  0.9759 &  0.9882 &  1.0000 \\
$i$ & 9.25 & 11000 &  0.5035 &  0.6464 &  0.7158 &  0.7659 &  0.8044 &  0.8352 &  0.8615 &  0.8842 &  0.9038 &  0.9216 &  0.9376 &  0.9520 &  0.9654 &  0.9778 &  0.9892 &  1.0000 \\
$i$ & 9.25 & 11500 &  0.5099 &  0.6661 &  0.7341 &  0.7816 &  0.8177 &  0.8464 &  0.8709 &  0.8920 &  0.9103 &  0.9268 &  0.9418 &  0.9552 &  0.9677 &  0.9793 &  0.9899 &  1.0000 \\
$i$ & 9.25 & 12000 &  0.5150 &  0.6815 &  0.7478 &  0.7929 &  0.8270 &  0.8542 &  0.8773 &  0.8973 &  0.9146 &  0.9303 &  0.9445 &  0.9573 &  0.9692 &  0.9803 &  0.9904 &  1.0000 \\
$i$ & 9.25 & 12500 &  0.5181 &  0.6928 &  0.7573 &  0.8005 &  0.8332 &  0.8591 &  0.8813 &  0.9005 &  0.9172 &  0.9323 &  0.9461 &  0.9585 &  0.9700 &  0.9808 &  0.9906 &  1.0000 \\
$i$ & 9.25 & 13000 &  0.5205 &  0.7008 &  0.7635 &  0.8052 &  0.8367 &  0.8618 &  0.8834 &  0.9021 &  0.9184 &  0.9332 &  0.9467 &  0.9589 &  0.9703 &  0.9809 &  0.9907 &  1.0000 \\
$i$ & 9.25 & 13500 &  0.5229 &  0.7058 &  0.7668 &  0.8073 &  0.8380 &  0.8626 &  0.8838 &  0.9022 &  0.9183 &  0.9331 &  0.9465 &  0.9587 &  0.9701 &  0.9808 &  0.9906 &  1.0000 \\
$i$ & 9.25 & 14000 &  0.5258 &  0.7084 &  0.7678 &  0.8074 &  0.8375 &  0.8618 &  0.8828 &  0.9011 &  0.9173 &  0.9321 &  0.9456 &  0.9579 &  0.9695 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 9.25 & 14500 &  0.5296 &  0.7095 &  0.7675 &  0.8064 &  0.8361 &  0.8602 &  0.8811 &  0.8995 &  0.9157 &  0.9307 &  0.9444 &  0.9569 &  0.9687 &  0.9798 &  0.9901 &  1.0000 \\
$i$ & 9.25 & 15000 &  0.5345 &  0.7105 &  0.7672 &  0.8055 &  0.8349 &  0.8588 &  0.8797 &  0.8981 &  0.9143 &  0.9294 &  0.9433 &  0.9559 &  0.9680 &  0.9793 &  0.9898 &  1.0000 \\
$i$ & 9.25 & 15500 &  0.5397 &  0.7115 &  0.7670 &  0.8047 &  0.8338 &  0.8576 &  0.8784 &  0.8967 &  0.9131 &  0.9282 &  0.9422 &  0.9551 &  0.9673 &  0.9788 &  0.9896 &  1.0000 \\
$i$ & 9.25 & 16000 &  0.5443 &  0.7121 &  0.7663 &  0.8034 &  0.8322 &  0.8559 &  0.8766 &  0.8950 &  0.9115 &  0.9268 &  0.9410 &  0.9540 &  0.9665 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 9.25 & 16500 &  0.5481 &  0.7121 &  0.7651 &  0.8016 &  0.8302 &  0.8538 &  0.8745 &  0.8931 &  0.9097 &  0.9252 &  0.9396 &  0.9529 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$i$ & 9.25 & 17000 &  0.5512 &  0.7122 &  0.7638 &  0.7998 &  0.8282 &  0.8517 &  0.8726 &  0.8913 &  0.9080 &  0.9237 &  0.9384 &  0.9519 &  0.9649 &  0.9772 &  0.9888 &  1.0000 \\
$i$ & 9.25 & 20000 &  0.5623 &  0.7246 &  0.7709 &  0.8044 &  0.8315 &  0.8543 &  0.8747 &  0.8930 &  0.9096 &  0.9251 &  0.9395 &  0.9528 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$i$ & 9.25 & 25000 &  0.5784 &  0.7446 &  0.7897 &  0.8214 &  0.8466 &  0.8676 &  0.8863 &  0.9031 &  0.9181 &  0.9322 &  0.9453 &  0.9574 &  0.9689 &  0.9798 &  0.9901 &  1.0000 \\
$i$ & 9.25 & 30000 &  0.6509 &  0.7741 &  0.8152 &  0.8440 &  0.8665 &  0.8852 &  0.9017 &  0.9164 &  0.9295 &  0.9417 &  0.9530 &  0.9635 &  0.9734 &  0.9828 &  0.9915 &  1.0000 \\
$i$ & 9.50 &  4000 &  0.1433 &  0.5731 &  0.6674 &  0.7274 &  0.7718 &  0.8071 &  0.8371 &  0.8631 &  0.8858 &  0.9065 &  0.9253 &  0.9423 &  0.9582 &  0.9731 &  0.9869 &  1.0000 \\
$i$ & 9.50 &  4250 &  0.2185 &  0.6062 &  0.6911 &  0.7459 &  0.7868 &  0.8194 &  0.8473 &  0.8715 &  0.8927 &  0.9120 &  0.9297 &  0.9456 &  0.9607 &  0.9747 &  0.9876 &  1.0000 \\
$i$ & 9.50 &  4500 &  0.2773 &  0.6243 &  0.7044 &  0.7565 &  0.7955 &  0.8266 &  0.8534 &  0.8766 &  0.8969 &  0.9155 &  0.9324 &  0.9477 &  0.9622 &  0.9756 &  0.9881 &  1.0000 \\
$i$ & 9.50 &  4750 &  0.3099 &  0.6351 &  0.7126 &  0.7632 &  0.8011 &  0.8314 &  0.8574 &  0.8800 &  0.8997 &  0.9178 &  0.9342 &  0.9492 &  0.9632 &  0.9763 &  0.9884 &  1.0000 \\
$i$ & 9.50 &  5000 &  0.3233 &  0.6417 &  0.7180 &  0.7676 &  0.8049 &  0.8346 &  0.8601 &  0.8822 &  0.9016 &  0.9193 &  0.9355 &  0.9501 &  0.9639 &  0.9768 &  0.9886 &  1.0000 \\
$i$ & 9.50 &  5250 &  0.3924 &  0.6386 &  0.7166 &  0.7670 &  0.8045 &  0.8344 &  0.8600 &  0.8823 &  0.9017 &  0.9194 &  0.9356 &  0.9502 &  0.9640 &  0.9768 &  0.9887 &  1.0000 \\
$i$ & 9.50 &  5500 &  0.4287 &  0.6375 &  0.7152 &  0.7657 &  0.8035 &  0.8335 &  0.8593 &  0.8816 &  0.9011 &  0.9190 &  0.9352 &  0.9499 &  0.9638 &  0.9767 &  0.9886 &  1.0000 \\
$i$ & 9.50 &  6000 &  0.4488 &  0.6312 &  0.7082 &  0.7592 &  0.7976 &  0.8283 &  0.8547 &  0.8777 &  0.8978 &  0.9161 &  0.9329 &  0.9481 &  0.9624 &  0.9758 &  0.9882 &  1.0000 \\
$i$ & 9.50 &  6500 &  0.4556 &  0.6159 &  0.6930 &  0.7455 &  0.7856 &  0.8178 &  0.8456 &  0.8698 &  0.8911 &  0.9106 &  0.9285 &  0.9446 &  0.9599 &  0.9742 &  0.9874 &  1.0000 \\
$i$ & 9.50 &  7000 &  0.4620 &  0.5973 &  0.6721 &  0.7261 &  0.7682 &  0.8025 &  0.8323 &  0.8584 &  0.8814 &  0.9026 &  0.9219 &  0.9395 &  0.9562 &  0.9718 &  0.9862 &  1.0000 \\
$i$ & 9.50 &  7500 &  0.4692 &  0.5861 &  0.6543 &  0.7080 &  0.7515 &  0.7875 &  0.8191 &  0.8471 &  0.8718 &  0.8946 &  0.9155 &  0.9345 &  0.9525 &  0.9694 &  0.9850 &  1.0000 \\
$i$ & 9.50 &  8000 &  0.4773 &  0.5869 &  0.6483 &  0.7000 &  0.7432 &  0.7798 &  0.8123 &  0.8411 &  0.8667 &  0.8904 &  0.9122 &  0.9320 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$i$ & 9.50 &  8500 &  0.4851 &  0.5936 &  0.6514 &  0.7012 &  0.7437 &  0.7800 &  0.8123 &  0.8412 &  0.8668 &  0.8905 &  0.9123 &  0.9321 &  0.9508 &  0.9683 &  0.9845 &  1.0000 \\
$i$ & 9.50 &  9000 &  0.4914 &  0.6008 &  0.6580 &  0.7073 &  0.7493 &  0.7851 &  0.8170 &  0.8453 &  0.8704 &  0.8936 &  0.9149 &  0.9342 &  0.9524 &  0.9693 &  0.9850 &  1.0000 \\
$i$ & 9.50 &  9500 &  0.4954 &  0.6072 &  0.6662 &  0.7161 &  0.7581 &  0.7934 &  0.8246 &  0.8521 &  0.8764 &  0.8987 &  0.9191 &  0.9375 &  0.9549 &  0.9710 &  0.9858 &  1.0000 \\
$i$ & 9.50 & 10000 &  0.4975 &  0.6141 &  0.6769 &  0.7280 &  0.7698 &  0.8044 &  0.8346 &  0.8610 &  0.8842 &  0.9053 &  0.9245 &  0.9418 &  0.9580 &  0.9730 &  0.9869 &  1.0000 \\
$i$ & 9.50 & 10500 &  0.4988 &  0.6242 &  0.6914 &  0.7433 &  0.7843 &  0.8177 &  0.8464 &  0.8713 &  0.8930 &  0.9126 &  0.9305 &  0.9465 &  0.9614 &  0.9753 &  0.9880 &  1.0000 \\
$i$ & 9.50 & 11000 &  0.5016 &  0.6408 &  0.7105 &  0.7613 &  0.8005 &  0.8319 &  0.8587 &  0.8818 &  0.9018 &  0.9199 &  0.9363 &  0.9510 &  0.9647 &  0.9774 &  0.9890 &  1.0000 \\
$i$ & 9.50 & 11500 &  0.5077 &  0.6615 &  0.7303 &  0.7786 &  0.8153 &  0.8445 &  0.8693 &  0.8907 &  0.9092 &  0.9260 &  0.9411 &  0.9547 &  0.9674 &  0.9791 &  0.9898 &  1.0000 \\
$i$ & 9.50 & 12000 &  0.5137 &  0.6793 &  0.7465 &  0.7922 &  0.8267 &  0.8540 &  0.8773 &  0.8973 &  0.9147 &  0.9304 &  0.9446 &  0.9573 &  0.9693 &  0.9803 &  0.9904 &  1.0000 \\
$i$ & 9.50 & 12500 &  0.5174 &  0.6929 &  0.7583 &  0.8019 &  0.8346 &  0.8605 &  0.8826 &  0.9017 &  0.9182 &  0.9332 &  0.9468 &  0.9590 &  0.9705 &  0.9810 &  0.9908 &  1.0000 \\
$i$ & 9.50 & 13000 &  0.5198 &  0.7030 &  0.7665 &  0.8084 &  0.8397 &  0.8646 &  0.8859 &  0.9043 &  0.9203 &  0.9349 &  0.9481 &  0.9600 &  0.9711 &  0.9814 &  0.9909 &  1.0000 \\
$i$ & 9.50 & 13500 &  0.5218 &  0.7101 &  0.7717 &  0.8122 &  0.8425 &  0.8667 &  0.8875 &  0.9055 &  0.9212 &  0.9355 &  0.9485 &  0.9602 &  0.9713 &  0.9815 &  0.9910 &  1.0000 \\
$i$ & 9.50 & 14000 &  0.5240 &  0.7143 &  0.7742 &  0.8136 &  0.8433 &  0.8671 &  0.8875 &  0.9053 &  0.9209 &  0.9352 &  0.9482 &  0.9600 &  0.9710 &  0.9814 &  0.9909 &  1.0000 \\
$i$ & 9.50 & 14500 &  0.5266 &  0.7160 &  0.7745 &  0.8132 &  0.8425 &  0.8661 &  0.8864 &  0.9042 &  0.9198 &  0.9342 &  0.9473 &  0.9592 &  0.9704 &  0.9809 &  0.9907 &  1.0000 \\
$i$ & 9.50 & 15000 &  0.5299 &  0.7163 &  0.7737 &  0.8118 &  0.8409 &  0.8643 &  0.8847 &  0.9025 &  0.9182 &  0.9327 &  0.9460 &  0.9582 &  0.9696 &  0.9804 &  0.9904 &  1.0000 \\
$i$ & 9.50 & 15500 &  0.5341 &  0.7164 &  0.7728 &  0.8105 &  0.8393 &  0.8627 &  0.8831 &  0.9010 &  0.9168 &  0.9314 &  0.9449 &  0.9572 &  0.9689 &  0.9799 &  0.9901 &  1.0000 \\
$i$ & 9.50 & 16000 &  0.5387 &  0.7166 &  0.7720 &  0.8093 &  0.8379 &  0.8612 &  0.8816 &  0.8995 &  0.9155 &  0.9302 &  0.9438 &  0.9563 &  0.9682 &  0.9794 &  0.9899 &  1.0000 \\
$i$ & 9.50 & 16500 &  0.5429 &  0.7165 &  0.7709 &  0.8077 &  0.8362 &  0.8594 &  0.8798 &  0.8978 &  0.9139 &  0.9288 &  0.9426 &  0.9553 &  0.9675 &  0.9789 &  0.9896 &  1.0000 \\
$i$ & 9.50 & 17000 &  0.5464 &  0.7161 &  0.7693 &  0.8057 &  0.8340 &  0.8572 &  0.8777 &  0.8958 &  0.9121 &  0.9272 &  0.9412 &  0.9542 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$i$ & 9.50 & 20000 &  0.5568 &  0.7228 &  0.7700 &  0.8039 &  0.8312 &  0.8541 &  0.8746 &  0.8930 &  0.9096 &  0.9251 &  0.9395 &  0.9529 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$i$ & 9.50 & 25000 &  0.5752 &  0.7431 &  0.7886 &  0.8206 &  0.8459 &  0.8671 &  0.8859 &  0.9027 &  0.9178 &  0.9320 &  0.9451 &  0.9572 &  0.9688 &  0.9798 &  0.9901 &  1.0000 \\
$i$ & 9.50 & 30000 &  0.6502 &  0.7739 &  0.8151 &  0.8439 &  0.8665 &  0.8852 &  0.9017 &  0.9164 &  0.9295 &  0.9417 &  0.9531 &  0.9635 &  0.9734 &  0.9828 &  0.9915 &  1.0000 \\
$z$ & 5.00 &  4000 &  0.3858 &  0.6900 &  0.7587 &  0.8025 &  0.8349 &  0.8605 &  0.8824 &  0.9013 &  0.9177 &  0.9326 &  0.9462 &  0.9585 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$z$ & 5.00 &  4250 &  0.3868 &  0.6858 &  0.7549 &  0.7991 &  0.8319 &  0.8579 &  0.8800 &  0.8992 &  0.9159 &  0.9312 &  0.9450 &  0.9575 &  0.9693 &  0.9803 &  0.9904 &  1.0000 \\
$z$ & 5.00 &  4500 &  0.4329 &  0.6690 &  0.7408 &  0.7870 &  0.8214 &  0.8488 &  0.8722 &  0.8925 &  0.9103 &  0.9265 &  0.9412 &  0.9546 &  0.9671 &  0.9789 &  0.9897 &  1.0000 \\
$z$ & 5.00 &  4750 &  0.4473 &  0.6394 &  0.7140 &  0.7633 &  0.8006 &  0.8305 &  0.8563 &  0.8788 &  0.8985 &  0.9167 &  0.9333 &  0.9483 &  0.9625 &  0.9758 &  0.9882 &  1.0000 \\
$z$ & 5.00 &  5000 &  0.4559 &  0.6020 &  0.6782 &  0.7313 &  0.7723 &  0.8057 &  0.8348 &  0.8603 &  0.8828 &  0.9036 &  0.9227 &  0.9401 &  0.9565 &  0.9719 &  0.9862 &  1.0000 \\
$z$ & 5.00 &  5250 &  0.4681 &  0.5737 &  0.6474 &  0.7031 &  0.7475 &  0.7841 &  0.8162 &  0.8445 &  0.8696 &  0.8927 &  0.9140 &  0.9333 &  0.9517 &  0.9688 &  0.9847 &  1.0000 \\
$z$ & 5.00 &  5500 &  0.4703 &  0.5604 &  0.6279 &  0.6837 &  0.7298 &  0.7685 &  0.8028 &  0.8332 &  0.8601 &  0.8849 &  0.9078 &  0.9286 &  0.9482 &  0.9666 &  0.9837 &  1.0000 \\
$z$ & 5.00 &  6000 &  0.4787 &  0.5609 &  0.6157 &  0.6662 &  0.7110 &  0.7503 &  0.7861 &  0.8183 &  0.8472 &  0.8742 &  0.8990 &  0.9217 &  0.9432 &  0.9634 &  0.9821 &  1.0000 \\
$z$ & 5.00 &  6500 &  0.4890 &  0.5717 &  0.6202 &  0.6649 &  0.7061 &  0.7436 &  0.7786 &  0.8109 &  0.8403 &  0.8680 &  0.8938 &  0.9176 &  0.9402 &  0.9614 &  0.9811 &  1.0000 \\
$z$ & 5.00 &  7000 &  0.4958 &  0.5847 &  0.6315 &  0.6732 &  0.7118 &  0.7473 &  0.7810 &  0.8124 &  0.8412 &  0.8685 &  0.8941 &  0.9177 &  0.9402 &  0.9614 &  0.9811 &  1.0000 \\
$z$ & 5.00 &  7500 &  0.4984 &  0.5990 &  0.6452 &  0.6859 &  0.7234 &  0.7577 &  0.7901 &  0.8204 &  0.8482 &  0.8744 &  0.8990 &  0.9216 &  0.9431 &  0.9633 &  0.9821 &  1.0000 \\
$z$ & 5.00 &  8000 &  0.5009 &  0.6152 &  0.6616 &  0.7021 &  0.7389 &  0.7722 &  0.8034 &  0.8323 &  0.8586 &  0.8833 &  0.9063 &  0.9274 &  0.9474 &  0.9661 &  0.9834 &  1.0000 \\
$z$ & 5.00 &  8500 &  0.5080 &  0.6359 &  0.6835 &  0.7235 &  0.7588 &  0.7903 &  0.8194 &  0.8461 &  0.8703 &  0.8930 &  0.9141 &  0.9334 &  0.9517 &  0.9689 &  0.9848 &  1.0000 \\
$z$ & 5.00 &  9000 &  0.5215 &  0.6605 &  0.7075 &  0.7453 &  0.7779 &  0.8065 &  0.8329 &  0.8572 &  0.8792 &  0.9001 &  0.9195 &  0.9374 &  0.9545 &  0.9706 &  0.9856 &  1.0000 \\
$z$ & 5.00 &  9500 &  0.5397 &  0.6856 &  0.7315 &  0.7670 &  0.7968 &  0.8227 &  0.8465 &  0.8683 &  0.8882 &  0.9070 &  0.9247 &  0.9412 &  0.9571 &  0.9721 &  0.9863 &  1.0000 \\
$z$ & 5.00 & 10000 &  0.5504 &  0.6981 &  0.7435 &  0.7781 &  0.8069 &  0.8317 &  0.8544 &  0.8750 &  0.8938 &  0.9117 &  0.9284 &  0.9440 &  0.9590 &  0.9733 &  0.9869 &  1.0000 \\
$z$ & 5.00 & 10500 &  0.5572 &  0.7053 &  0.7502 &  0.7843 &  0.8125 &  0.8368 &  0.8588 &  0.8789 &  0.8972 &  0.9145 &  0.9307 &  0.9458 &  0.9604 &  0.9742 &  0.9873 &  1.0000 \\
$z$ & 5.00 & 11000 &  0.5638 &  0.7125 &  0.7567 &  0.7901 &  0.8178 &  0.8414 &  0.8629 &  0.8825 &  0.9002 &  0.9170 &  0.9328 &  0.9475 &  0.9616 &  0.9750 &  0.9877 &  1.0000 \\
$z$ & 5.00 & 11500 &  0.5692 &  0.7189 &  0.7625 &  0.7952 &  0.8223 &  0.8455 &  0.8665 &  0.8856 &  0.9029 &  0.9193 &  0.9346 &  0.9489 &  0.9627 &  0.9757 &  0.9880 &  1.0000 \\
$z$ & 5.00 & 12000 &  0.5737 &  0.7249 &  0.7678 &  0.8000 &  0.8265 &  0.8492 &  0.8697 &  0.8884 &  0.9053 &  0.9213 &  0.9363 &  0.9502 &  0.9636 &  0.9764 &  0.9883 &  1.0000 \\
$z$ & 5.00 & 12500 &  0.5777 &  0.7306 &  0.7728 &  0.8044 &  0.8304 &  0.8526 &  0.8727 &  0.8910 &  0.9076 &  0.9232 &  0.9378 &  0.9514 &  0.9645 &  0.9769 &  0.9886 &  1.0000 \\
$z$ & 5.00 & 13000 &  0.5816 &  0.7358 &  0.7774 &  0.8084 &  0.8339 &  0.8557 &  0.8754 &  0.8933 &  0.9096 &  0.9249 &  0.9392 &  0.9525 &  0.9653 &  0.9775 &  0.9889 &  1.0000 \\
$z$ & 5.00 & 13500 &  0.5850 &  0.7407 &  0.7816 &  0.8121 &  0.8372 &  0.8586 &  0.8779 &  0.8955 &  0.9114 &  0.9264 &  0.9404 &  0.9535 &  0.9660 &  0.9779 &  0.9891 &  1.0000 \\
$z$ & 5.00 & 14000 &  0.5884 &  0.7452 &  0.7856 &  0.8156 &  0.8402 &  0.8612 &  0.8802 &  0.8974 &  0.9130 &  0.9278 &  0.9415 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$z$ & 5.00 & 14500 &  0.5929 &  0.7495 &  0.7893 &  0.8188 &  0.8430 &  0.8636 &  0.8823 &  0.8992 &  0.9146 &  0.9290 &  0.9426 &  0.9552 &  0.9672 &  0.9787 &  0.9895 &  1.0000 \\
$z$ & 5.00 & 15000 &  0.5947 &  0.7534 &  0.7926 &  0.8217 &  0.8456 &  0.8659 &  0.8842 &  0.9009 &  0.9160 &  0.9302 &  0.9435 &  0.9559 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$z$ & 5.00 & 15500 &  0.5975 &  0.7571 &  0.7958 &  0.8245 &  0.8480 &  0.8680 &  0.8861 &  0.9025 &  0.9173 &  0.9313 &  0.9444 &  0.9566 &  0.9683 &  0.9794 &  0.9898 &  1.0000 \\
$z$ & 5.00 & 16000 &  0.6010 &  0.7606 &  0.7988 &  0.8271 &  0.8503 &  0.8700 &  0.8878 &  0.9039 &  0.9186 &  0.9324 &  0.9453 &  0.9573 &  0.9688 &  0.9797 &  0.9900 &  1.0000 \\
$z$ & 5.00 & 16500 &  0.6021 &  0.7637 &  0.8015 &  0.8295 &  0.8523 &  0.8718 &  0.8894 &  0.9053 &  0.9197 &  0.9333 &  0.9461 &  0.9579 &  0.9692 &  0.9800 &  0.9901 &  1.0000 \\
$z$ & 5.00 & 17000 &  0.6054 &  0.7667 &  0.8042 &  0.8318 &  0.8544 &  0.8736 &  0.8909 &  0.9066 &  0.9208 &  0.9343 &  0.9468 &  0.9585 &  0.9697 &  0.9803 &  0.9903 &  1.0000 \\
$z$ & 5.00 & 20000 &  0.6095 &  0.7805 &  0.8167 &  0.8429 &  0.8642 &  0.8822 &  0.8984 &  0.9130 &  0.9263 &  0.9388 &  0.9505 &  0.9614 &  0.9718 &  0.9817 &  0.9910 &  1.0000 \\
$z$ & 5.00 & 25000 &  0.6015 &  0.7868 &  0.8252 &  0.8515 &  0.8723 &  0.8897 &  0.9051 &  0.9190 &  0.9315 &  0.9432 &  0.9541 &  0.9642 &  0.9739 &  0.9830 &  0.9916 &  1.0000 \\
$z$ & 5.00 & 30000 &  0.6146 &  0.7905 &  0.8304 &  0.8575 &  0.8785 &  0.8956 &  0.9107 &  0.9241 &  0.9361 &  0.9472 &  0.9574 &  0.9669 &  0.9759 &  0.9844 &  0.9923 &  1.0000 \\
$z$ & 5.25 &  4000 &  0.3877 &  0.6903 &  0.7589 &  0.8026 &  0.8350 &  0.8606 &  0.8825 &  0.9013 &  0.9177 &  0.9327 &  0.9463 &  0.9585 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$z$ & 5.25 &  4250 &  0.3810 &  0.6888 &  0.7572 &  0.8010 &  0.8335 &  0.8592 &  0.8812 &  0.9002 &  0.9168 &  0.9319 &  0.9456 &  0.9580 &  0.9696 &  0.9805 &  0.9905 &  1.0000 \\
$z$ & 5.25 &  4500 &  0.4321 &  0.6747 &  0.7456 &  0.7912 &  0.8251 &  0.8520 &  0.8750 &  0.8949 &  0.9123 &  0.9281 &  0.9426 &  0.9556 &  0.9679 &  0.9793 &  0.9899 &  1.0000 \\
$z$ & 5.25 &  4750 &  0.4486 &  0.6509 &  0.7244 &  0.7726 &  0.8088 &  0.8377 &  0.8626 &  0.8842 &  0.9032 &  0.9206 &  0.9364 &  0.9508 &  0.9644 &  0.9770 &  0.9888 &  1.0000 \\
$z$ & 5.25 &  5000 &  0.4576 &  0.6160 &  0.6917 &  0.7435 &  0.7831 &  0.8152 &  0.8430 &  0.8673 &  0.8888 &  0.9086 &  0.9267 &  0.9432 &  0.9588 &  0.9734 &  0.9870 &  1.0000 \\
$z$ & 5.25 &  5250 &  0.4722 &  0.5854 &  0.6600 &  0.7147 &  0.7578 &  0.7930 &  0.8239 &  0.8511 &  0.8751 &  0.8972 &  0.9176 &  0.9361 &  0.9537 &  0.9701 &  0.9854 &  1.0000 \\
$z$ & 5.25 &  5500 &  0.4736 &  0.5681 &  0.6378 &  0.6935 &  0.7388 &  0.7765 &  0.8097 &  0.8390 &  0.8650 &  0.8890 &  0.9110 &  0.9311 &  0.9500 &  0.9678 &  0.9842 &  1.0000 \\
$z$ & 5.25 &  6000 &  0.4809 &  0.5640 &  0.6215 &  0.6733 &  0.7185 &  0.7576 &  0.7928 &  0.8243 &  0.8524 &  0.8786 &  0.9026 &  0.9245 &  0.9453 &  0.9647 &  0.9827 &  1.0000 \\
$z$ & 5.25 &  6500 &  0.4912 &  0.5736 &  0.6235 &  0.6697 &  0.7118 &  0.7496 &  0.7845 &  0.8164 &  0.8453 &  0.8723 &  0.8974 &  0.9204 &  0.9423 &  0.9628 &  0.9818 &  1.0000 \\
$z$ & 5.25 &  7000 &  0.4990 &  0.5861 &  0.6332 &  0.6757 &  0.7150 &  0.7508 &  0.7846 &  0.8159 &  0.8444 &  0.8714 &  0.8965 &  0.9197 &  0.9417 &  0.9624 &  0.9816 &  1.0000 \\
$z$ & 5.25 &  7500 &  0.5028 &  0.5998 &  0.6459 &  0.6869 &  0.7246 &  0.7592 &  0.7918 &  0.8220 &  0.8497 &  0.8758 &  0.9001 &  0.9225 &  0.9438 &  0.9638 &  0.9823 &  1.0000 \\
$z$ & 5.25 &  8000 &  0.5056 &  0.6150 &  0.6610 &  0.7015 &  0.7384 &  0.7719 &  0.8033 &  0.8323 &  0.8586 &  0.8834 &  0.9064 &  0.9275 &  0.9475 &  0.9662 &  0.9835 &  1.0000 \\
$z$ & 5.25 &  8500 &  0.5115 &  0.6333 &  0.6802 &  0.7203 &  0.7560 &  0.7879 &  0.8175 &  0.8446 &  0.8692 &  0.8922 &  0.9135 &  0.9331 &  0.9515 &  0.9688 &  0.9848 &  1.0000 \\
$z$ & 5.25 &  9000 &  0.5229 &  0.6560 &  0.7026 &  0.7407 &  0.7739 &  0.8033 &  0.8305 &  0.8554 &  0.8780 &  0.8993 &  0.9190 &  0.9372 &  0.9544 &  0.9706 &  0.9856 &  1.0000 \\
$z$ & 5.25 &  9500 &  0.5404 &  0.6809 &  0.7262 &  0.7617 &  0.7919 &  0.8184 &  0.8427 &  0.8652 &  0.8857 &  0.9051 &  0.9233 &  0.9402 &  0.9564 &  0.9718 &  0.9861 &  1.0000 \\
$z$ & 5.25 & 10000 &  0.5551 &  0.6988 &  0.7433 &  0.7775 &  0.8061 &  0.8309 &  0.8535 &  0.8742 &  0.8931 &  0.9111 &  0.9279 &  0.9436 &  0.9588 &  0.9732 &  0.9868 &  1.0000 \\
$z$ & 5.25 & 10500 &  0.5631 &  0.7070 &  0.7510 &  0.7846 &  0.8126 &  0.8367 &  0.8586 &  0.8787 &  0.8969 &  0.9142 &  0.9305 &  0.9456 &  0.9602 &  0.9741 &  0.9872 &  1.0000 \\
$z$ & 5.25 & 11000 &  0.5704 &  0.7138 &  0.7572 &  0.7903 &  0.8177 &  0.8412 &  0.8626 &  0.8821 &  0.8999 &  0.9168 &  0.9325 &  0.9473 &  0.9614 &  0.9749 &  0.9876 &  1.0000 \\
$z$ & 5.25 & 11500 &  0.5753 &  0.7203 &  0.7631 &  0.7955 &  0.8223 &  0.8454 &  0.8663 &  0.8853 &  0.9027 &  0.9190 &  0.9344 &  0.9487 &  0.9625 &  0.9756 &  0.9880 &  1.0000 \\
$z$ & 5.25 & 12000 &  0.5808 &  0.7263 &  0.7684 &  0.8002 &  0.8265 &  0.8491 &  0.8695 &  0.8882 &  0.9051 &  0.9211 &  0.9361 &  0.9501 &  0.9635 &  0.9763 &  0.9883 &  1.0000 \\
$z$ & 5.25 & 12500 &  0.5855 &  0.7320 &  0.7735 &  0.8047 &  0.8305 &  0.8526 &  0.8726 &  0.8908 &  0.9074 &  0.9230 &  0.9377 &  0.9513 &  0.9644 &  0.9769 &  0.9886 &  1.0000 \\
$z$ & 5.25 & 13000 &  0.5897 &  0.7373 &  0.7781 &  0.8087 &  0.8341 &  0.8557 &  0.8754 &  0.8932 &  0.9094 &  0.9247 &  0.9391 &  0.9524 &  0.9652 &  0.9774 &  0.9888 &  1.0000 \\
$z$ & 5.25 & 13500 &  0.5936 &  0.7422 &  0.7824 &  0.8126 &  0.8374 &  0.8586 &  0.8779 &  0.8954 &  0.9113 &  0.9263 &  0.9403 &  0.9534 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$z$ & 5.25 & 14000 &  0.5974 &  0.7468 &  0.7864 &  0.8160 &  0.8404 &  0.8613 &  0.8802 &  0.8974 &  0.9130 &  0.9277 &  0.9415 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$z$ & 5.25 & 14500 &  0.6008 &  0.7511 &  0.7901 &  0.8193 &  0.8433 &  0.8638 &  0.8823 &  0.8992 &  0.9145 &  0.9290 &  0.9425 &  0.9551 &  0.9672 &  0.9787 &  0.9895 &  1.0000 \\
$z$ & 5.25 & 15000 &  0.6041 &  0.7551 &  0.7935 &  0.8223 &  0.8459 &  0.8661 &  0.8843 &  0.9009 &  0.9160 &  0.9302 &  0.9435 &  0.9558 &  0.9677 &  0.9790 &  0.9897 &  1.0000 \\
$z$ & 5.25 & 15500 &  0.6068 &  0.7588 &  0.7967 &  0.8250 &  0.8483 &  0.8682 &  0.8862 &  0.9025 &  0.9173 &  0.9313 &  0.9444 &  0.9566 &  0.9682 &  0.9794 &  0.9898 &  1.0000 \\
$z$ & 5.25 & 16000 &  0.6100 &  0.7622 &  0.7997 &  0.8276 &  0.8506 &  0.8702 &  0.8879 &  0.9040 &  0.9186 &  0.9323 &  0.9452 &  0.9572 &  0.9687 &  0.9797 &  0.9900 &  1.0000 \\
$z$ & 5.25 & 16500 &  0.6127 &  0.7654 &  0.8025 &  0.8301 &  0.8527 &  0.8720 &  0.8895 &  0.9054 &  0.9198 &  0.9333 &  0.9460 &  0.9578 &  0.9692 &  0.9800 &  0.9901 &  1.0000 \\
$z$ & 5.25 & 17000 &  0.6271 &  0.7690 &  0.8054 &  0.8326 &  0.8549 &  0.8739 &  0.8911 &  0.9068 &  0.9209 &  0.9343 &  0.9468 &  0.9585 &  0.9696 &  0.9803 &  0.9903 &  1.0000 \\
$z$ & 5.25 & 20000 &  0.6199 &  0.7825 &  0.8179 &  0.8437 &  0.8647 &  0.8826 &  0.8987 &  0.9133 &  0.9265 &  0.9389 &  0.9506 &  0.9614 &  0.9718 &  0.9817 &  0.9910 &  1.0000 \\
$z$ & 5.25 & 25000 &  0.6140 &  0.7895 &  0.8270 &  0.8529 &  0.8734 &  0.8905 &  0.9058 &  0.9195 &  0.9319 &  0.9435 &  0.9543 &  0.9644 &  0.9740 &  0.9831 &  0.9917 &  1.0000 \\
$z$ & 5.25 & 30000 &  0.6314 &  0.7939 &  0.8328 &  0.8593 &  0.8798 &  0.8967 &  0.9116 &  0.9248 &  0.9366 &  0.9476 &  0.9578 &  0.9671 &  0.9761 &  0.9845 &  0.9924 &  1.0000 \\
$z$ & 5.50 &  4000 &  0.3940 &  0.6900 &  0.7585 &  0.8023 &  0.8347 &  0.8604 &  0.8823 &  0.9011 &  0.9176 &  0.9326 &  0.9462 &  0.9585 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$z$ & 5.50 &  4250 &  0.3796 &  0.6908 &  0.7588 &  0.8023 &  0.8346 &  0.8601 &  0.8820 &  0.9009 &  0.9173 &  0.9323 &  0.9459 &  0.9583 &  0.9698 &  0.9806 &  0.9905 &  1.0000 \\
$z$ & 5.50 &  4500 &  0.4298 &  0.6791 &  0.7493 &  0.7944 &  0.8278 &  0.8544 &  0.8770 &  0.8967 &  0.9138 &  0.9294 &  0.9436 &  0.9564 &  0.9685 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 5.50 &  4750 &  0.4494 &  0.6600 &  0.7326 &  0.7798 &  0.8152 &  0.8433 &  0.8675 &  0.8885 &  0.9068 &  0.9236 &  0.9389 &  0.9527 &  0.9658 &  0.9780 &  0.9892 &  1.0000 \\
$z$ & 5.50 &  5000 &  0.4590 &  0.6293 &  0.7043 &  0.7547 &  0.7931 &  0.8239 &  0.8506 &  0.8739 &  0.8944 &  0.9132 &  0.9305 &  0.9461 &  0.9610 &  0.9748 &  0.9877 &  1.0000 \\
$z$ & 5.50 &  5250 &  0.4737 &  0.5973 &  0.6726 &  0.7262 &  0.7679 &  0.8019 &  0.8316 &  0.8576 &  0.8806 &  0.9018 &  0.9212 &  0.9390 &  0.9557 &  0.9714 &  0.9860 &  1.0000 \\
$z$ & 5.50 &  5500 &  0.4749 &  0.5757 &  0.6476 &  0.7030 &  0.7474 &  0.7841 &  0.8163 &  0.8447 &  0.8698 &  0.8930 &  0.9142 &  0.9335 &  0.9518 &  0.9689 &  0.9848 &  1.0000 \\
$z$ & 5.50 &  6000 &  0.4821 &  0.5671 &  0.6272 &  0.6802 &  0.7255 &  0.7642 &  0.7988 &  0.8296 &  0.8571 &  0.8825 &  0.9058 &  0.9270 &  0.9471 &  0.9659 &  0.9833 &  1.0000 \\
$z$ & 5.50 &  6500 &  0.4925 &  0.5752 &  0.6269 &  0.6746 &  0.7175 &  0.7555 &  0.7902 &  0.8217 &  0.8500 &  0.8764 &  0.9008 &  0.9231 &  0.9443 &  0.9641 &  0.9824 &  1.0000 \\
$z$ & 5.50 &  7000 &  0.5013 &  0.5868 &  0.6345 &  0.6780 &  0.7181 &  0.7545 &  0.7883 &  0.8195 &  0.8478 &  0.8744 &  0.8991 &  0.9217 &  0.9432 &  0.9634 &  0.9821 &  1.0000 \\
$z$ & 5.50 &  7500 &  0.5062 &  0.5998 &  0.6460 &  0.6874 &  0.7257 &  0.7606 &  0.7934 &  0.8237 &  0.8513 &  0.8773 &  0.9014 &  0.9236 &  0.9446 &  0.9643 &  0.9826 &  1.0000 \\
$z$ & 5.50 &  8000 &  0.5094 &  0.6140 &  0.6597 &  0.7004 &  0.7376 &  0.7715 &  0.8031 &  0.8323 &  0.8588 &  0.8837 &  0.9067 &  0.9278 &  0.9477 &  0.9664 &  0.9836 &  1.0000 \\
$z$ & 5.50 &  8500 &  0.5145 &  0.6304 &  0.6766 &  0.7169 &  0.7531 &  0.7857 &  0.8158 &  0.8434 &  0.8683 &  0.8917 &  0.9132 &  0.9329 &  0.9514 &  0.9688 &  0.9848 &  1.0000 \\
$z$ & 5.50 &  9000 &  0.5249 &  0.6522 &  0.6986 &  0.7372 &  0.7711 &  0.8012 &  0.8290 &  0.8544 &  0.8774 &  0.8989 &  0.9189 &  0.9372 &  0.9545 &  0.9707 &  0.9857 &  1.0000 \\
$z$ & 5.50 &  9500 &  0.5393 &  0.6743 &  0.7192 &  0.7551 &  0.7861 &  0.8135 &  0.8389 &  0.8622 &  0.8834 &  0.9035 &  0.9222 &  0.9395 &  0.9560 &  0.9716 &  0.9861 &  1.0000 \\
$z$ & 5.50 & 10000 &  0.5567 &  0.6965 &  0.7405 &  0.7745 &  0.8032 &  0.8282 &  0.8511 &  0.8722 &  0.8915 &  0.9097 &  0.9269 &  0.9429 &  0.9583 &  0.9729 &  0.9867 &  1.0000 \\
$z$ & 5.50 & 10500 &  0.5667 &  0.7072 &  0.7506 &  0.7839 &  0.8117 &  0.8358 &  0.8578 &  0.8779 &  0.8962 &  0.9136 &  0.9300 &  0.9452 &  0.9599 &  0.9739 &  0.9871 &  1.0000 \\
$z$ & 5.50 & 11000 &  0.5736 &  0.7139 &  0.7568 &  0.7896 &  0.8169 &  0.8404 &  0.8618 &  0.8814 &  0.8993 &  0.9162 &  0.9321 &  0.9469 &  0.9611 &  0.9747 &  0.9875 &  1.0000 \\
$z$ & 5.50 & 11500 &  0.5806 &  0.7208 &  0.7630 &  0.7951 &  0.8219 &  0.8448 &  0.8657 &  0.8848 &  0.9022 &  0.9186 &  0.9341 &  0.9484 &  0.9623 &  0.9755 &  0.9879 &  1.0000 \\
$z$ & 5.50 & 12000 &  0.5861 &  0.7268 &  0.7683 &  0.7999 &  0.8261 &  0.8486 &  0.8690 &  0.8877 &  0.9046 &  0.9207 &  0.9358 &  0.9498 &  0.9633 &  0.9761 &  0.9882 &  1.0000 \\
$z$ & 5.50 & 12500 &  0.5915 &  0.7325 &  0.7734 &  0.8044 &  0.8301 &  0.8521 &  0.8722 &  0.8904 &  0.9070 &  0.9226 &  0.9373 &  0.9510 &  0.9642 &  0.9767 &  0.9885 &  1.0000 \\
$z$ & 5.50 & 13000 &  0.5960 &  0.7379 &  0.7781 &  0.8086 &  0.8338 &  0.8554 &  0.8750 &  0.8928 &  0.9090 &  0.9244 &  0.9388 &  0.9521 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$z$ & 5.50 & 13500 &  0.6004 &  0.7429 &  0.7825 &  0.8124 &  0.8371 &  0.8583 &  0.8776 &  0.8951 &  0.9110 &  0.9260 &  0.9401 &  0.9531 &  0.9657 &  0.9777 &  0.9890 &  1.0000 \\
$z$ & 5.50 & 14000 &  0.6044 &  0.7476 &  0.7866 &  0.8160 &  0.8403 &  0.8611 &  0.8799 &  0.8971 &  0.9127 &  0.9274 &  0.9412 &  0.9541 &  0.9664 &  0.9782 &  0.9892 &  1.0000 \\
$z$ & 5.50 & 14500 &  0.6081 &  0.7519 &  0.7903 &  0.8192 &  0.8431 &  0.8636 &  0.8821 &  0.8990 &  0.9143 &  0.9287 &  0.9423 &  0.9549 &  0.9671 &  0.9786 &  0.9894 &  1.0000 \\
$z$ & 5.50 & 15000 &  0.6118 &  0.7559 &  0.7938 &  0.8223 &  0.8458 &  0.8659 &  0.8841 &  0.9007 &  0.9158 &  0.9300 &  0.9433 &  0.9557 &  0.9676 &  0.9790 &  0.9896 &  1.0000 \\
$z$ & 5.50 & 15500 &  0.6147 &  0.7596 &  0.7970 &  0.8251 &  0.8482 &  0.8680 &  0.8860 &  0.9023 &  0.9171 &  0.9311 &  0.9442 &  0.9564 &  0.9682 &  0.9793 &  0.9898 &  1.0000 \\
$z$ & 5.50 & 16000 &  0.6180 &  0.7631 &  0.8001 &  0.8277 &  0.8505 &  0.8701 &  0.8877 &  0.9038 &  0.9184 &  0.9322 &  0.9451 &  0.9571 &  0.9686 &  0.9796 &  0.9900 &  1.0000 \\
$z$ & 5.50 & 16500 &  0.6204 &  0.7663 &  0.8029 &  0.8302 &  0.8527 &  0.8719 &  0.8894 &  0.9052 &  0.9196 &  0.9332 &  0.9459 &  0.9577 &  0.9691 &  0.9799 &  0.9901 &  1.0000 \\
$z$ & 5.50 & 17000 &  0.6229 &  0.7693 &  0.8055 &  0.8325 &  0.8548 &  0.8737 &  0.8909 &  0.9066 &  0.9208 &  0.9341 &  0.9467 &  0.9583 &  0.9696 &  0.9802 &  0.9902 &  1.0000 \\
$z$ & 5.50 & 20000 &  0.6284 &  0.7835 &  0.8184 &  0.8439 &  0.8648 &  0.8826 &  0.8987 &  0.9132 &  0.9264 &  0.9389 &  0.9505 &  0.9614 &  0.9718 &  0.9816 &  0.9910 &  1.0000 \\
$z$ & 5.50 & 25000 &  0.6236 &  0.7910 &  0.8280 &  0.8536 &  0.8739 &  0.8909 &  0.9061 &  0.9197 &  0.9321 &  0.9436 &  0.9544 &  0.9644 &  0.9740 &  0.9831 &  0.9917 &  1.0000 \\
$z$ & 5.50 & 30000 &  0.6453 &  0.7964 &  0.8344 &  0.8605 &  0.8808 &  0.8975 &  0.9122 &  0.9253 &  0.9370 &  0.9479 &  0.9580 &  0.9673 &  0.9762 &  0.9846 &  0.9924 &  1.0000 \\
$z$ & 5.75 &  4000 &  0.3901 &  0.6888 &  0.7575 &  0.8015 &  0.8340 &  0.8598 &  0.8818 &  0.9007 &  0.9172 &  0.9323 &  0.9459 &  0.9583 &  0.9698 &  0.9806 &  0.9905 &  1.0000 \\
$z$ & 5.75 &  4250 &  0.3800 &  0.6918 &  0.7595 &  0.8029 &  0.8351 &  0.8606 &  0.8824 &  0.9012 &  0.9176 &  0.9326 &  0.9462 &  0.9584 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$z$ & 5.75 &  4500 &  0.4250 &  0.6826 &  0.7523 &  0.7968 &  0.8300 &  0.8562 &  0.8786 &  0.8980 &  0.9149 &  0.9303 &  0.9443 &  0.9570 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 5.75 &  4750 &  0.4495 &  0.6671 &  0.7388 &  0.7852 &  0.8199 &  0.8475 &  0.8711 &  0.8916 &  0.9095 &  0.9258 &  0.9407 &  0.9542 &  0.9668 &  0.9786 &  0.9896 &  1.0000 \\
$z$ & 5.75 &  5000 &  0.4601 &  0.6413 &  0.7155 &  0.7647 &  0.8019 &  0.8317 &  0.8573 &  0.8797 &  0.8994 &  0.9174 &  0.9338 &  0.9488 &  0.9629 &  0.9761 &  0.9883 &  1.0000 \\
$z$ & 5.75 &  5250 &  0.4776 &  0.6103 &  0.6854 &  0.7377 &  0.7781 &  0.8108 &  0.8392 &  0.8642 &  0.8861 &  0.9064 &  0.9249 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$z$ & 5.75 &  5500 &  0.4784 &  0.5856 &  0.6588 &  0.7134 &  0.7566 &  0.7921 &  0.8232 &  0.8505 &  0.8747 &  0.8969 &  0.9174 &  0.9360 &  0.9536 &  0.9701 &  0.9853 &  1.0000 \\
$z$ & 5.75 &  6000 &  0.4843 &  0.5712 &  0.6337 &  0.6872 &  0.7323 &  0.7704 &  0.8043 &  0.8344 &  0.8612 &  0.8859 &  0.9085 &  0.9292 &  0.9487 &  0.9669 &  0.9838 &  1.0000 \\
$z$ & 5.75 &  6500 &  0.4945 &  0.5776 &  0.6313 &  0.6804 &  0.7238 &  0.7616 &  0.7959 &  0.8268 &  0.8545 &  0.8802 &  0.9039 &  0.9256 &  0.9461 &  0.9653 &  0.9830 &  1.0000 \\
$z$ & 5.75 &  7000 &  0.5038 &  0.5883 &  0.6371 &  0.6819 &  0.7228 &  0.7593 &  0.7931 &  0.8239 &  0.8518 &  0.8778 &  0.9019 &  0.9240 &  0.9449 &  0.9645 &  0.9826 &  1.0000 \\
$z$ & 5.75 &  7500 &  0.5097 &  0.6005 &  0.6471 &  0.6894 &  0.7282 &  0.7635 &  0.7963 &  0.8265 &  0.8538 &  0.8795 &  0.9033 &  0.9251 &  0.9457 &  0.9651 &  0.9829 &  1.0000 \\
$z$ & 5.75 &  8000 &  0.5136 &  0.6139 &  0.6597 &  0.7008 &  0.7385 &  0.7726 &  0.8044 &  0.8336 &  0.8600 &  0.8848 &  0.9076 &  0.9285 &  0.9483 &  0.9667 &  0.9838 &  1.0000 \\
$z$ & 5.75 &  8500 &  0.5185 &  0.6292 &  0.6752 &  0.7157 &  0.7524 &  0.7853 &  0.8157 &  0.8435 &  0.8685 &  0.8919 &  0.9135 &  0.9331 &  0.9517 &  0.9689 &  0.9848 &  1.0000 \\
$z$ & 5.75 &  9000 &  0.5272 &  0.6490 &  0.6952 &  0.7343 &  0.7690 &  0.7998 &  0.8281 &  0.8540 &  0.8773 &  0.8990 &  0.9191 &  0.9374 &  0.9547 &  0.9709 &  0.9858 &  1.0000 \\
$z$ & 5.75 &  9500 &  0.5402 &  0.6704 &  0.7152 &  0.7517 &  0.7835 &  0.8116 &  0.8376 &  0.8615 &  0.8831 &  0.9035 &  0.9224 &  0.9398 &  0.9563 &  0.9718 &  0.9862 &  1.0000 \\
$z$ & 5.75 & 10000 &  0.5565 &  0.6920 &  0.7355 &  0.7696 &  0.7987 &  0.8242 &  0.8478 &  0.8695 &  0.8893 &  0.9081 &  0.9258 &  0.9421 &  0.9578 &  0.9726 &  0.9866 &  1.0000 \\
$z$ & 5.75 & 10500 &  0.5695 &  0.7069 &  0.7497 &  0.7828 &  0.8106 &  0.8347 &  0.8568 &  0.8771 &  0.8955 &  0.9131 &  0.9295 &  0.9449 &  0.9597 &  0.9738 &  0.9871 &  1.0000 \\
$z$ & 5.75 & 11000 &  0.5773 &  0.7143 &  0.7566 &  0.7891 &  0.8164 &  0.8399 &  0.8613 &  0.8809 &  0.8988 &  0.9158 &  0.9318 &  0.9466 &  0.9609 &  0.9746 &  0.9875 &  1.0000 \\
$z$ & 5.75 & 11500 &  0.5839 &  0.7204 &  0.7622 &  0.7942 &  0.8209 &  0.8439 &  0.8649 &  0.8841 &  0.9015 &  0.9181 &  0.9336 &  0.9481 &  0.9620 &  0.9753 &  0.9878 &  1.0000 \\
$z$ & 5.75 & 12000 &  0.5899 &  0.7265 &  0.7677 &  0.7991 &  0.8252 &  0.8478 &  0.8683 &  0.8870 &  0.9040 &  0.9202 &  0.9353 &  0.9494 &  0.9630 &  0.9760 &  0.9881 &  1.0000 \\
$z$ & 5.75 & 12500 &  0.5957 &  0.7323 &  0.7728 &  0.8037 &  0.8293 &  0.8514 &  0.8714 &  0.8897 &  0.9064 &  0.9222 &  0.9369 &  0.9507 &  0.9639 &  0.9766 &  0.9884 &  1.0000 \\
$z$ & 5.75 & 13000 &  0.6008 &  0.7377 &  0.7776 &  0.8079 &  0.8331 &  0.8547 &  0.8743 &  0.8923 &  0.9085 &  0.9240 &  0.9384 &  0.9518 &  0.9648 &  0.9771 &  0.9887 &  1.0000 \\
$z$ & 5.75 & 13500 &  0.6056 &  0.7428 &  0.7821 &  0.8119 &  0.8366 &  0.8577 &  0.8770 &  0.8946 &  0.9105 &  0.9256 &  0.9397 &  0.9529 &  0.9656 &  0.9776 &  0.9890 &  1.0000 \\
$z$ & 5.75 & 14000 &  0.6101 &  0.7476 &  0.7862 &  0.8155 &  0.8397 &  0.8605 &  0.8794 &  0.8966 &  0.9123 &  0.9271 &  0.9409 &  0.9538 &  0.9663 &  0.9781 &  0.9892 &  1.0000 \\
$z$ & 5.75 & 14500 &  0.6224 &  0.7525 &  0.7903 &  0.8190 &  0.8428 &  0.8632 &  0.8817 &  0.8986 &  0.9140 &  0.9285 &  0.9421 &  0.9547 &  0.9669 &  0.9785 &  0.9894 &  1.0000 \\
$z$ & 5.75 & 15000 &  0.6182 &  0.7560 &  0.7936 &  0.8219 &  0.8454 &  0.8655 &  0.8837 &  0.9003 &  0.9154 &  0.9297 &  0.9431 &  0.9555 &  0.9675 &  0.9789 &  0.9896 &  1.0000 \\
$z$ & 5.75 & 15500 &  0.6218 &  0.7597 &  0.7968 &  0.8248 &  0.8479 &  0.8676 &  0.8856 &  0.9020 &  0.9168 &  0.9308 &  0.9440 &  0.9562 &  0.9680 &  0.9792 &  0.9898 &  1.0000 \\
$z$ & 5.75 & 16000 &  0.6250 &  0.7632 &  0.7999 &  0.8274 &  0.8502 &  0.8697 &  0.8874 &  0.9035 &  0.9181 &  0.9319 &  0.9449 &  0.9569 &  0.9685 &  0.9795 &  0.9899 &  1.0000 \\
$z$ & 5.75 & 16500 &  0.6286 &  0.7665 &  0.8027 &  0.8299 &  0.8524 &  0.8716 &  0.8891 &  0.9049 &  0.9193 &  0.9329 &  0.9457 &  0.9576 &  0.9690 &  0.9798 &  0.9901 &  1.0000 \\
$z$ & 5.75 & 17000 &  0.6304 &  0.7695 &  0.8054 &  0.8323 &  0.8544 &  0.8734 &  0.8906 &  0.9063 &  0.9205 &  0.9339 &  0.9465 &  0.9582 &  0.9694 &  0.9801 &  0.9902 &  1.0000 \\
$z$ & 5.75 & 20000 &  0.6360 &  0.7838 &  0.8184 &  0.8438 &  0.8647 &  0.8824 &  0.8985 &  0.9130 &  0.9262 &  0.9387 &  0.9504 &  0.9613 &  0.9717 &  0.9816 &  0.9909 &  1.0000 \\
$z$ & 5.75 & 25000 &  0.6330 &  0.7918 &  0.8284 &  0.8538 &  0.8740 &  0.8910 &  0.9061 &  0.9198 &  0.9321 &  0.9437 &  0.9545 &  0.9644 &  0.9740 &  0.9831 &  0.9917 &  1.0000 \\
$z$ & 5.75 & 30000 &  0.6576 &  0.7980 &  0.8355 &  0.8613 &  0.8814 &  0.8980 &  0.9126 &  0.9257 &  0.9373 &  0.9481 &  0.9582 &  0.9675 &  0.9763 &  0.9846 &  0.9924 &  1.0000 \\
$z$ & 6.00 &  4000 &  0.3847 &  0.6869 &  0.7561 &  0.8003 &  0.8331 &  0.8590 &  0.8810 &  0.9001 &  0.9167 &  0.9319 &  0.9456 &  0.9580 &  0.9697 &  0.9805 &  0.9905 &  1.0000 \\
$z$ & 6.00 &  4250 &  0.3807 &  0.6920 &  0.7597 &  0.8031 &  0.8353 &  0.8608 &  0.8825 &  0.9013 &  0.9177 &  0.9327 &  0.9462 &  0.9585 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$z$ & 6.00 &  4500 &  0.4165 &  0.6854 &  0.7546 &  0.7988 &  0.8317 &  0.8577 &  0.8799 &  0.8991 &  0.9158 &  0.9311 &  0.9449 &  0.9575 &  0.9693 &  0.9802 &  0.9903 &  1.0000 \\
$z$ & 6.00 &  4750 &  0.4490 &  0.6724 &  0.7434 &  0.7893 &  0.8234 &  0.8505 &  0.8737 &  0.8939 &  0.9114 &  0.9274 &  0.9420 &  0.9552 &  0.9676 &  0.9791 &  0.9898 &  1.0000 \\
$z$ & 6.00 &  5000 &  0.4608 &  0.6516 &  0.7249 &  0.7730 &  0.8092 &  0.8382 &  0.8630 &  0.8846 &  0.9035 &  0.9209 &  0.9367 &  0.9510 &  0.9645 &  0.9771 &  0.9888 &  1.0000 \\
$z$ & 6.00 &  5250 &  0.4804 &  0.6229 &  0.6976 &  0.7487 &  0.7878 &  0.8193 &  0.8466 &  0.8705 &  0.8915 &  0.9108 &  0.9285 &  0.9446 &  0.9599 &  0.9741 &  0.9873 &  1.0000 \\
$z$ & 6.00 &  5500 &  0.4808 &  0.5962 &  0.6701 &  0.7238 &  0.7659 &  0.8002 &  0.8301 &  0.8565 &  0.8797 &  0.9010 &  0.9207 &  0.9385 &  0.9554 &  0.9712 &  0.9859 &  1.0000 \\
$z$ & 6.00 &  6000 &  0.4857 &  0.5751 &  0.6397 &  0.6937 &  0.7385 &  0.7761 &  0.8094 &  0.8388 &  0.8649 &  0.8889 &  0.9110 &  0.9311 &  0.9501 &  0.9678 &  0.9843 &  1.0000 \\
$z$ & 6.00 &  6500 &  0.4958 &  0.5799 &  0.6356 &  0.6858 &  0.7294 &  0.7671 &  0.8010 &  0.8313 &  0.8584 &  0.8835 &  0.9066 &  0.9277 &  0.9476 &  0.9663 &  0.9835 &  1.0000 \\
$z$ & 6.00 &  7000 &  0.5057 &  0.5898 &  0.6402 &  0.6863 &  0.7278 &  0.7645 &  0.7980 &  0.8284 &  0.8558 &  0.8812 &  0.9047 &  0.9262 &  0.9466 &  0.9656 &  0.9832 &  1.0000 \\
$z$ & 6.00 &  7500 &  0.5125 &  0.6011 &  0.6486 &  0.6919 &  0.7315 &  0.7670 &  0.7998 &  0.8298 &  0.8568 &  0.8821 &  0.9055 &  0.9268 &  0.9470 &  0.9659 &  0.9833 &  1.0000 \\
$z$ & 6.00 &  8000 &  0.5168 &  0.6135 &  0.6597 &  0.7015 &  0.7397 &  0.7742 &  0.8061 &  0.8353 &  0.8616 &  0.8862 &  0.9088 &  0.9295 &  0.9490 &  0.9672 &  0.9840 &  1.0000 \\
$z$ & 6.00 &  8500 &  0.5215 &  0.6276 &  0.6736 &  0.7147 &  0.7519 &  0.7852 &  0.8160 &  0.8439 &  0.8691 &  0.8925 &  0.9140 &  0.9336 &  0.9520 &  0.9692 &  0.9850 &  1.0000 \\
$z$ & 6.00 &  9000 &  0.5288 &  0.6451 &  0.6913 &  0.7312 &  0.7668 &  0.7983 &  0.8273 &  0.8536 &  0.8772 &  0.8991 &  0.9193 &  0.9377 &  0.9550 &  0.9711 &  0.9859 &  1.0000 \\
$z$ & 6.00 &  9500 &  0.5404 &  0.6662 &  0.7113 &  0.7486 &  0.7813 &  0.8103 &  0.8370 &  0.8613 &  0.8833 &  0.9039 &  0.9229 &  0.9403 &  0.9568 &  0.9722 &  0.9864 &  1.0000 \\
$z$ & 6.00 & 10000 &  0.5541 &  0.6852 &  0.7286 &  0.7633 &  0.7933 &  0.8199 &  0.8444 &  0.8669 &  0.8875 &  0.9068 &  0.9249 &  0.9416 &  0.9576 &  0.9726 &  0.9865 &  1.0000 \\
$z$ & 6.00 & 10500 &  0.5694 &  0.7038 &  0.7464 &  0.7795 &  0.8076 &  0.8320 &  0.8545 &  0.8751 &  0.8940 &  0.9119 &  0.9287 &  0.9443 &  0.9593 &  0.9736 &  0.9870 &  1.0000 \\
$z$ & 6.00 & 11000 &  0.5790 &  0.7135 &  0.7556 &  0.7880 &  0.8153 &  0.8389 &  0.8604 &  0.8802 &  0.8982 &  0.9153 &  0.9313 &  0.9463 &  0.9607 &  0.9744 &  0.9874 &  1.0000 \\
$z$ & 6.00 & 11500 &  0.5860 &  0.7198 &  0.7613 &  0.7932 &  0.8200 &  0.8430 &  0.8641 &  0.8834 &  0.9009 &  0.9176 &  0.9332 &  0.9477 &  0.9618 &  0.9751 &  0.9877 &  1.0000 \\
$z$ & 6.00 & 12000 &  0.5923 &  0.7255 &  0.7665 &  0.7979 &  0.8242 &  0.8468 &  0.8674 &  0.8862 &  0.9034 &  0.9196 &  0.9349 &  0.9491 &  0.9628 &  0.9758 &  0.9881 &  1.0000 \\
$z$ & 6.00 & 12500 &  0.5982 &  0.7313 &  0.7717 &  0.8025 &  0.8282 &  0.8504 &  0.8706 &  0.8890 &  0.9057 &  0.9216 &  0.9365 &  0.9503 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$z$ & 6.00 & 13000 &  0.6037 &  0.7368 &  0.7765 &  0.8068 &  0.8321 &  0.8537 &  0.8735 &  0.8915 &  0.9079 &  0.9234 &  0.9380 &  0.9515 &  0.9645 &  0.9769 &  0.9886 &  1.0000 \\
$z$ & 6.00 & 13500 &  0.6088 &  0.7419 &  0.7811 &  0.8108 &  0.8356 &  0.8569 &  0.8762 &  0.8939 &  0.9099 &  0.9251 &  0.9393 &  0.9526 &  0.9653 &  0.9775 &  0.9889 &  1.0000 \\
$z$ & 6.00 & 14000 &  0.6135 &  0.7467 &  0.7853 &  0.8146 &  0.8389 &  0.8597 &  0.8787 &  0.8960 &  0.9117 &  0.9266 &  0.9406 &  0.9535 &  0.9660 &  0.9779 &  0.9891 &  1.0000 \\
$z$ & 6.00 & 14500 &  0.6179 &  0.7512 &  0.7892 &  0.8180 &  0.8418 &  0.8623 &  0.8810 &  0.8979 &  0.9134 &  0.9280 &  0.9417 &  0.9544 &  0.9667 &  0.9783 &  0.9893 &  1.0000 \\
$z$ & 6.00 & 15000 &  0.6220 &  0.7553 &  0.7928 &  0.8211 &  0.8446 &  0.8648 &  0.8831 &  0.8998 &  0.9149 &  0.9293 &  0.9427 &  0.9552 &  0.9673 &  0.9787 &  0.9895 &  1.0000 \\
$z$ & 6.00 & 15500 &  0.6257 &  0.7591 &  0.7961 &  0.8240 &  0.8471 &  0.8670 &  0.8850 &  0.9014 &  0.9163 &  0.9305 &  0.9437 &  0.9560 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$z$ & 6.00 & 16000 &  0.6292 &  0.7626 &  0.7991 &  0.8267 &  0.8495 &  0.8691 &  0.8868 &  0.9030 &  0.9177 &  0.9316 &  0.9446 &  0.9567 &  0.9683 &  0.9794 &  0.9898 &  1.0000 \\
$z$ & 6.00 & 16500 &  0.6321 &  0.7659 &  0.8020 &  0.8292 &  0.8517 &  0.8710 &  0.8885 &  0.9044 &  0.9189 &  0.9326 &  0.9454 &  0.9573 &  0.9688 &  0.9797 &  0.9900 &  1.0000 \\
$z$ & 6.00 & 17000 &  0.6348 &  0.7690 &  0.8047 &  0.8316 &  0.8538 &  0.8728 &  0.8901 &  0.9058 &  0.9201 &  0.9336 &  0.9462 &  0.9580 &  0.9693 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 6.00 & 20000 &  0.6403 &  0.7833 &  0.8178 &  0.8433 &  0.8641 &  0.8820 &  0.8981 &  0.9127 &  0.9259 &  0.9385 &  0.9502 &  0.9611 &  0.9716 &  0.9815 &  0.9909 &  1.0000 \\
$z$ & 6.00 & 25000 &  0.6361 &  0.7917 &  0.8282 &  0.8536 &  0.8738 &  0.8908 &  0.9060 &  0.9196 &  0.9320 &  0.9435 &  0.9544 &  0.9644 &  0.9740 &  0.9831 &  0.9917 &  1.0000 \\
$z$ & 6.00 & 30000 &  0.6655 &  0.7990 &  0.8361 &  0.8617 &  0.8817 &  0.8983 &  0.9129 &  0.9258 &  0.9374 &  0.9482 &  0.9583 &  0.9675 &  0.9763 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 6.25 &  4000 &  0.3776 &  0.6845 &  0.7542 &  0.7987 &  0.8318 &  0.8579 &  0.8801 &  0.8994 &  0.9161 &  0.9313 &  0.9452 &  0.9577 &  0.9694 &  0.9803 &  0.9904 &  1.0000 \\
$z$ & 6.25 &  4250 &  0.3813 &  0.6914 &  0.7593 &  0.8027 &  0.8350 &  0.8605 &  0.8823 &  0.9012 &  0.9176 &  0.9326 &  0.9461 &  0.9584 &  0.9699 &  0.9807 &  0.9906 &  1.0000 \\
$z$ & 6.25 &  4500 &  0.4022 &  0.6877 &  0.7564 &  0.8004 &  0.8330 &  0.8588 &  0.8808 &  0.8999 &  0.9165 &  0.9316 &  0.9454 &  0.9578 &  0.9695 &  0.9804 &  0.9904 &  1.0000 \\
$z$ & 6.25 &  4750 &  0.4477 &  0.6765 &  0.7469 &  0.7923 &  0.8260 &  0.8528 &  0.8757 &  0.8955 &  0.9128 &  0.9286 &  0.9430 &  0.9559 &  0.9681 &  0.9795 &  0.9900 &  1.0000 \\
$z$ & 6.25 &  5000 &  0.4610 &  0.6597 &  0.7321 &  0.7794 &  0.8149 &  0.8431 &  0.8673 &  0.8883 &  0.9067 &  0.9235 &  0.9388 &  0.9527 &  0.9658 &  0.9779 &  0.9892 &  1.0000 \\
$z$ & 6.25 &  5250 &  0.4822 &  0.6346 &  0.7088 &  0.7587 &  0.7966 &  0.8271 &  0.8534 &  0.8763 &  0.8965 &  0.9150 &  0.9319 &  0.9473 &  0.9618 &  0.9754 &  0.9879 &  1.0000 \\
$z$ & 6.25 &  5500 &  0.4830 &  0.6074 &  0.6818 &  0.7345 &  0.7753 &  0.8084 &  0.8372 &  0.8625 &  0.8848 &  0.9053 &  0.9240 &  0.9412 &  0.9573 &  0.9725 &  0.9865 &  1.0000 \\
$z$ & 6.25 &  6000 &  0.4872 &  0.5800 &  0.6466 &  0.7006 &  0.7449 &  0.7818 &  0.8143 &  0.8431 &  0.8685 &  0.8919 &  0.9134 &  0.9329 &  0.9514 &  0.9687 &  0.9847 &  1.0000 \\
$z$ & 6.25 &  6500 &  0.4969 &  0.5821 &  0.6396 &  0.6906 &  0.7344 &  0.7718 &  0.8053 &  0.8352 &  0.8618 &  0.8863 &  0.9089 &  0.9295 &  0.9489 &  0.9671 &  0.9839 &  1.0000 \\
$z$ & 6.25 &  7000 &  0.5071 &  0.5914 &  0.6433 &  0.6906 &  0.7325 &  0.7692 &  0.8025 &  0.8325 &  0.8594 &  0.8843 &  0.9072 &  0.9282 &  0.9480 &  0.9665 &  0.9836 &  1.0000 \\
$z$ & 6.25 &  7500 &  0.5147 &  0.6019 &  0.6506 &  0.6951 &  0.7352 &  0.7709 &  0.8036 &  0.8333 &  0.8600 &  0.8848 &  0.9077 &  0.9286 &  0.9483 &  0.9667 &  0.9837 &  1.0000 \\
$z$ & 6.25 &  8000 &  0.5195 &  0.6134 &  0.6604 &  0.7032 &  0.7420 &  0.7768 &  0.8087 &  0.8377 &  0.8638 &  0.8881 &  0.9104 &  0.9308 &  0.9500 &  0.9678 &  0.9843 &  1.0000 \\
$z$ & 6.25 &  8500 &  0.5239 &  0.6262 &  0.6726 &  0.7145 &  0.7523 &  0.7861 &  0.8170 &  0.8450 &  0.8702 &  0.8935 &  0.9149 &  0.9343 &  0.9526 &  0.9695 &  0.9852 &  1.0000 \\
$z$ & 6.25 &  9000 &  0.5301 &  0.6416 &  0.6882 &  0.7290 &  0.7655 &  0.7977 &  0.8272 &  0.8538 &  0.8776 &  0.8996 &  0.9198 &  0.9381 &  0.9553 &  0.9713 &  0.9860 &  1.0000 \\
$z$ & 6.25 &  9500 &  0.5403 &  0.6618 &  0.7074 &  0.7458 &  0.7797 &  0.8095 &  0.8369 &  0.8616 &  0.8839 &  0.9046 &  0.9236 &  0.9410 &  0.9573 &  0.9726 &  0.9866 &  1.0000 \\
$z$ & 6.25 & 10000 &  0.5520 &  0.6793 &  0.7231 &  0.7588 &  0.7900 &  0.8176 &  0.8430 &  0.8662 &  0.8872 &  0.9070 &  0.9253 &  0.9420 &  0.9580 &  0.9729 &  0.9868 &  1.0000 \\
$z$ & 6.25 & 10500 &  0.5667 &  0.6979 &  0.7404 &  0.7739 &  0.8026 &  0.8278 &  0.8511 &  0.8725 &  0.8920 &  0.9104 &  0.9277 &  0.9437 &  0.9590 &  0.9734 &  0.9869 &  1.0000 \\
$z$ & 6.25 & 11000 &  0.5791 &  0.7116 &  0.7535 &  0.7861 &  0.8135 &  0.8373 &  0.8591 &  0.8791 &  0.8973 &  0.9146 &  0.9309 &  0.9460 &  0.9605 &  0.9743 &  0.9874 &  1.0000 \\
$z$ & 6.25 & 11500 &  0.5867 &  0.7186 &  0.7600 &  0.7920 &  0.8189 &  0.8421 &  0.8633 &  0.8826 &  0.9003 &  0.9171 &  0.9328 &  0.9474 &  0.9616 &  0.9750 &  0.9877 &  1.0000 \\
$z$ & 6.25 & 12000 &  0.5933 &  0.7243 &  0.7653 &  0.7967 &  0.8231 &  0.8458 &  0.8666 &  0.8855 &  0.9028 &  0.9191 &  0.9345 &  0.9488 &  0.9625 &  0.9756 &  0.9880 &  1.0000 \\
$z$ & 6.25 & 12500 &  0.5986 &  0.7297 &  0.7702 &  0.8011 &  0.8270 &  0.8493 &  0.8696 &  0.8882 &  0.9050 &  0.9210 &  0.9360 &  0.9500 &  0.9634 &  0.9762 &  0.9883 &  1.0000 \\
$z$ & 6.25 & 13000 &  0.6048 &  0.7352 &  0.7750 &  0.8055 &  0.8308 &  0.8527 &  0.8726 &  0.8907 &  0.9072 &  0.9229 &  0.9375 &  0.9512 &  0.9643 &  0.9768 &  0.9886 &  1.0000 \\
$z$ & 6.25 & 13500 &  0.6104 &  0.7405 &  0.7796 &  0.8095 &  0.8344 &  0.8558 &  0.8753 &  0.8931 &  0.9093 &  0.9245 &  0.9389 &  0.9522 &  0.9651 &  0.9773 &  0.9888 &  1.0000 \\
$z$ & 6.25 & 14000 &  0.6154 &  0.7453 &  0.7839 &  0.8133 &  0.8377 &  0.8587 &  0.8779 &  0.8953 &  0.9111 &  0.9261 &  0.9402 &  0.9532 &  0.9658 &  0.9778 &  0.9890 &  1.0000 \\
$z$ & 6.25 & 14500 &  0.6192 &  0.7497 &  0.7878 &  0.8167 &  0.8408 &  0.8614 &  0.8802 &  0.8972 &  0.9128 &  0.9275 &  0.9413 &  0.9541 &  0.9664 &  0.9782 &  0.9893 &  1.0000 \\
$z$ & 6.25 & 15000 &  0.6244 &  0.7540 &  0.7915 &  0.8200 &  0.8436 &  0.8639 &  0.8823 &  0.8991 &  0.9144 &  0.9288 &  0.9423 &  0.9549 &  0.9671 &  0.9786 &  0.9894 &  1.0000 \\
$z$ & 6.25 & 15500 &  0.6283 &  0.7579 &  0.7949 &  0.8229 &  0.8462 &  0.8661 &  0.8843 &  0.9008 &  0.9158 &  0.9300 &  0.9433 &  0.9557 &  0.9676 &  0.9790 &  0.9896 &  1.0000 \\
$z$ & 6.25 & 16000 &  0.6325 &  0.7615 &  0.7981 &  0.8257 &  0.8486 &  0.8683 &  0.8861 &  0.9024 &  0.9172 &  0.9312 &  0.9442 &  0.9564 &  0.9682 &  0.9793 &  0.9898 &  1.0000 \\
$z$ & 6.25 & 16500 &  0.6349 &  0.7648 &  0.8010 &  0.8283 &  0.8509 &  0.8702 &  0.8878 &  0.9039 &  0.9184 &  0.9322 &  0.9451 &  0.9571 &  0.9686 &  0.9796 &  0.9900 &  1.0000 \\
$z$ & 6.25 & 17000 &  0.6377 &  0.7679 &  0.8037 &  0.8307 &  0.8530 &  0.8721 &  0.8895 &  0.9053 &  0.9196 &  0.9332 &  0.9459 &  0.9577 &  0.9691 &  0.9799 &  0.9901 &  1.0000 \\
$z$ & 6.25 & 20000 &  0.6429 &  0.7824 &  0.8169 &  0.8425 &  0.8634 &  0.8813 &  0.8975 &  0.9122 &  0.9256 &  0.9381 &  0.9499 &  0.9609 &  0.9714 &  0.9814 &  0.9908 &  1.0000 \\
$z$ & 6.25 & 25000 &  0.6394 &  0.7912 &  0.8277 &  0.8532 &  0.8734 &  0.8905 &  0.9057 &  0.9194 &  0.9317 &  0.9434 &  0.9542 &  0.9643 &  0.9739 &  0.9831 &  0.9917 &  1.0000 \\
$z$ & 6.25 & 30000 &  0.6735 &  0.7997 &  0.8365 &  0.8620 &  0.8820 &  0.8984 &  0.9130 &  0.9259 &  0.9375 &  0.9483 &  0.9583 &  0.9676 &  0.9764 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 6.50 &  4000 &  0.3685 &  0.6816 &  0.7519 &  0.7969 &  0.8302 &  0.8565 &  0.8790 &  0.8984 &  0.9153 &  0.9307 &  0.9447 &  0.9573 &  0.9691 &  0.9801 &  0.9903 &  1.0000 \\
$z$ & 6.50 &  4250 &  0.3810 &  0.6903 &  0.7584 &  0.8020 &  0.8344 &  0.8600 &  0.8819 &  0.9008 &  0.9173 &  0.9323 &  0.9459 &  0.9583 &  0.9698 &  0.9806 &  0.9905 &  1.0000 \\
$z$ & 6.50 &  4500 &  0.4113 &  0.6900 &  0.7580 &  0.8015 &  0.8339 &  0.8596 &  0.8815 &  0.9004 &  0.9169 &  0.9320 &  0.9457 &  0.9581 &  0.9697 &  0.9805 &  0.9905 &  1.0000 \\
$z$ & 6.50 &  4750 &  0.4453 &  0.6796 &  0.7497 &  0.7946 &  0.8281 &  0.8546 &  0.8773 &  0.8968 &  0.9139 &  0.9295 &  0.9437 &  0.9565 &  0.9686 &  0.9798 &  0.9901 &  1.0000 \\
$z$ & 6.50 &  5000 &  0.4608 &  0.6661 &  0.7378 &  0.7843 &  0.8192 &  0.8468 &  0.8706 &  0.8911 &  0.9091 &  0.9255 &  0.9404 &  0.9540 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 6.50 &  5250 &  0.4840 &  0.6452 &  0.7186 &  0.7674 &  0.8043 &  0.8339 &  0.8593 &  0.8814 &  0.9008 &  0.9186 &  0.9348 &  0.9496 &  0.9635 &  0.9765 &  0.9885 &  1.0000 \\
$z$ & 6.50 &  5500 &  0.4851 &  0.6191 &  0.6934 &  0.7449 &  0.7845 &  0.8165 &  0.8442 &  0.8685 &  0.8898 &  0.9095 &  0.9274 &  0.9438 &  0.9592 &  0.9737 &  0.9871 &  1.0000 \\
$z$ & 6.50 &  6000 &  0.4887 &  0.5858 &  0.6541 &  0.7080 &  0.7516 &  0.7878 &  0.8195 &  0.8474 &  0.8722 &  0.8949 &  0.9158 &  0.9348 &  0.9528 &  0.9695 &  0.9851 &  1.0000 \\
$z$ & 6.50 &  6500 &  0.4979 &  0.5845 &  0.6437 &  0.6952 &  0.7390 &  0.7761 &  0.8091 &  0.8385 &  0.8646 &  0.8888 &  0.9109 &  0.9310 &  0.9500 &  0.9678 &  0.9843 &  1.0000 \\
$z$ & 6.50 &  7000 &  0.5083 &  0.5931 &  0.6466 &  0.6949 &  0.7371 &  0.7736 &  0.8066 &  0.8361 &  0.8625 &  0.8869 &  0.9094 &  0.9299 &  0.9492 &  0.9673 &  0.9840 &  1.0000 \\
$z$ & 6.50 &  7500 &  0.5164 &  0.6032 &  0.6533 &  0.6988 &  0.7395 &  0.7752 &  0.8076 &  0.8369 &  0.8632 &  0.8875 &  0.9099 &  0.9303 &  0.9496 &  0.9675 &  0.9841 &  1.0000 \\
$z$ & 6.50 &  8000 &  0.5216 &  0.6136 &  0.6617 &  0.7056 &  0.7450 &  0.7799 &  0.8118 &  0.8406 &  0.8663 &  0.8902 &  0.9122 &  0.9322 &  0.9510 &  0.9685 &  0.9846 &  1.0000 \\
$z$ & 6.50 &  8500 &  0.5259 &  0.6253 &  0.6726 &  0.7155 &  0.7540 &  0.7880 &  0.8190 &  0.8469 &  0.8719 &  0.8949 &  0.9161 &  0.9353 &  0.9533 &  0.9700 &  0.9854 &  1.0000 \\
$z$ & 6.50 &  9000 &  0.5313 &  0.6389 &  0.6862 &  0.7281 &  0.7655 &  0.7983 &  0.8280 &  0.8548 &  0.8786 &  0.9006 &  0.9207 &  0.9388 &  0.9559 &  0.9717 &  0.9862 &  1.0000 \\
$z$ & 6.50 &  9500 &  0.5398 &  0.6572 &  0.7037 &  0.7435 &  0.7786 &  0.8093 &  0.8373 &  0.8624 &  0.8848 &  0.9056 &  0.9246 &  0.9418 &  0.9580 &  0.9730 &  0.9869 &  1.0000 \\
$z$ & 6.50 & 10000 &  0.5507 &  0.6751 &  0.7196 &  0.7566 &  0.7890 &  0.8174 &  0.8435 &  0.8671 &  0.8884 &  0.9082 &  0.9265 &  0.9431 &  0.9588 &  0.9735 &  0.9871 &  1.0000 \\
$z$ & 6.50 & 10500 &  0.5626 &  0.6906 &  0.7335 &  0.7680 &  0.7979 &  0.8242 &  0.8485 &  0.8707 &  0.8909 &  0.9098 &  0.9274 &  0.9436 &  0.9591 &  0.9736 &  0.9870 &  1.0000 \\
$z$ & 6.50 & 11000 &  0.5766 &  0.7072 &  0.7492 &  0.7821 &  0.8099 &  0.8343 &  0.8567 &  0.8772 &  0.8960 &  0.9136 &  0.9302 &  0.9456 &  0.9603 &  0.9743 &  0.9873 &  1.0000 \\
$z$ & 6.50 & 11500 &  0.5864 &  0.7168 &  0.7584 &  0.7905 &  0.8176 &  0.8410 &  0.8624 &  0.8819 &  0.8998 &  0.9166 &  0.9325 &  0.9472 &  0.9614 &  0.9749 &  0.9876 &  1.0000 \\
$z$ & 6.50 & 12000 &  0.5932 &  0.7227 &  0.7638 &  0.7954 &  0.8220 &  0.8449 &  0.8658 &  0.8848 &  0.9022 &  0.9187 &  0.9341 &  0.9485 &  0.9623 &  0.9755 &  0.9879 &  1.0000 \\
$z$ & 6.50 & 12500 &  0.5995 &  0.7282 &  0.7687 &  0.7998 &  0.8259 &  0.8483 &  0.8688 &  0.8875 &  0.9045 &  0.9206 &  0.9357 &  0.9497 &  0.9632 &  0.9761 &  0.9882 &  1.0000 \\
$z$ & 6.50 & 13000 &  0.6055 &  0.7334 &  0.7734 &  0.8040 &  0.8296 &  0.8516 &  0.8717 &  0.8899 &  0.9066 &  0.9223 &  0.9371 &  0.9508 &  0.9641 &  0.9766 &  0.9885 &  1.0000 \\
$z$ & 6.50 & 13500 &  0.6112 &  0.7386 &  0.7779 &  0.8081 &  0.8332 &  0.8547 &  0.8744 &  0.8923 &  0.9086 &  0.9240 &  0.9385 &  0.9519 &  0.9649 &  0.9772 &  0.9887 &  1.0000 \\
$z$ & 6.50 & 14000 &  0.6163 &  0.7434 &  0.7822 &  0.8119 &  0.8365 &  0.8577 &  0.8770 &  0.8945 &  0.9105 &  0.9256 &  0.9397 &  0.9529 &  0.9656 &  0.9776 &  0.9890 &  1.0000 \\
$z$ & 6.50 & 14500 &  0.6211 &  0.7480 &  0.7863 &  0.8154 &  0.8396 &  0.8604 &  0.8793 &  0.8966 &  0.9122 &  0.9270 &  0.9409 &  0.9538 &  0.9663 &  0.9781 &  0.9892 &  1.0000 \\
$z$ & 6.50 & 15000 &  0.6254 &  0.7523 &  0.7900 &  0.8187 &  0.8425 &  0.8629 &  0.8815 &  0.8984 &  0.9138 &  0.9283 &  0.9420 &  0.9547 &  0.9669 &  0.9785 &  0.9894 &  1.0000 \\
$z$ & 6.50 & 15500 &  0.6294 &  0.7562 &  0.7934 &  0.8217 &  0.8451 &  0.8652 &  0.8835 &  0.9002 &  0.9153 &  0.9296 &  0.9430 &  0.9554 &  0.9674 &  0.9788 &  0.9896 &  1.0000 \\
$z$ & 6.50 & 16000 &  0.6328 &  0.7598 &  0.7966 &  0.8245 &  0.8475 &  0.8674 &  0.8854 &  0.9018 &  0.9166 &  0.9307 &  0.9439 &  0.9562 &  0.9680 &  0.9792 &  0.9897 &  1.0000 \\
$z$ & 6.50 & 16500 &  0.6362 &  0.7632 &  0.7996 &  0.8271 &  0.8498 &  0.8694 &  0.8871 &  0.9033 &  0.9179 &  0.9318 &  0.9448 &  0.9568 &  0.9685 &  0.9795 &  0.9899 &  1.0000 \\
$z$ & 6.50 & 17000 &  0.6387 &  0.7663 &  0.8023 &  0.8295 &  0.8520 &  0.8713 &  0.8888 &  0.9047 &  0.9191 &  0.9328 &  0.9456 &  0.9575 &  0.9689 &  0.9798 &  0.9901 &  1.0000 \\
$z$ & 6.50 & 20000 &  0.6442 &  0.7810 &  0.8158 &  0.8415 &  0.8626 &  0.8806 &  0.8969 &  0.9117 &  0.9251 &  0.9378 &  0.9497 &  0.9607 &  0.9713 &  0.9813 &  0.9908 &  1.0000 \\
$z$ & 6.50 & 25000 &  0.6413 &  0.7904 &  0.8270 &  0.8525 &  0.8729 &  0.8900 &  0.9053 &  0.9191 &  0.9315 &  0.9432 &  0.9541 &  0.9641 &  0.9738 &  0.9830 &  0.9916 &  1.0000 \\
$z$ & 6.50 & 30000 &  0.6768 &  0.7999 &  0.8366 &  0.8620 &  0.8820 &  0.8985 &  0.9130 &  0.9260 &  0.9375 &  0.9483 &  0.9584 &  0.9676 &  0.9764 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 6.75 &  4000 &  0.3571 &  0.6781 &  0.7493 &  0.7947 &  0.8284 &  0.8550 &  0.8777 &  0.8974 &  0.9144 &  0.9300 &  0.9441 &  0.9568 &  0.9688 &  0.9799 &  0.9902 &  1.0000 \\
$z$ & 6.75 &  4250 &  0.3859 &  0.6887 &  0.7571 &  0.8009 &  0.8335 &  0.8593 &  0.8813 &  0.9003 &  0.9168 &  0.9319 &  0.9456 &  0.9580 &  0.9697 &  0.9805 &  0.9905 &  1.0000 \\
$z$ & 6.75 &  4500 &  0.4006 &  0.6908 &  0.7585 &  0.8020 &  0.8343 &  0.8599 &  0.8817 &  0.9006 &  0.9171 &  0.9321 &  0.9458 &  0.9581 &  0.9697 &  0.9805 &  0.9905 &  1.0000 \\
$z$ & 6.75 &  4750 &  0.4416 &  0.6818 &  0.7516 &  0.7964 &  0.8296 &  0.8559 &  0.8784 &  0.8978 &  0.9148 &  0.9302 &  0.9442 &  0.9569 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 6.75 &  5000 &  0.4603 &  0.6708 &  0.7419 &  0.7879 &  0.8223 &  0.8496 &  0.8729 &  0.8932 &  0.9108 &  0.9269 &  0.9416 &  0.9549 &  0.9674 &  0.9790 &  0.9897 &  1.0000 \\
$z$ & 6.75 &  5250 &  0.4853 &  0.6539 &  0.7267 &  0.7746 &  0.8107 &  0.8394 &  0.8641 &  0.8856 &  0.9044 &  0.9216 &  0.9373 &  0.9515 &  0.9649 &  0.9774 &  0.9889 &  1.0000 \\
$z$ & 6.75 &  5500 &  0.4870 &  0.6304 &  0.7043 &  0.7547 &  0.7931 &  0.8241 &  0.8508 &  0.8741 &  0.8946 &  0.9135 &  0.9307 &  0.9463 &  0.9611 &  0.9749 &  0.9877 &  1.0000 \\
$z$ & 6.75 &  6000 &  0.4901 &  0.5927 &  0.6625 &  0.7161 &  0.7588 &  0.7941 &  0.8249 &  0.8521 &  0.8760 &  0.8981 &  0.9184 &  0.9368 &  0.9542 &  0.9705 &  0.9855 &  1.0000 \\
$z$ & 6.75 &  6500 &  0.4986 &  0.5865 &  0.6473 &  0.6994 &  0.7431 &  0.7799 &  0.8126 &  0.8416 &  0.8672 &  0.8909 &  0.9126 &  0.9324 &  0.9510 &  0.9684 &  0.9846 &  1.0000 \\
$z$ & 6.75 &  7000 &  0.5091 &  0.5946 &  0.6494 &  0.6983 &  0.7407 &  0.7771 &  0.8098 &  0.8390 &  0.8650 &  0.8891 &  0.9111 &  0.9312 &  0.9502 &  0.9679 &  0.9843 &  1.0000 \\
$z$ & 6.75 &  7500 &  0.5177 &  0.6043 &  0.6557 &  0.7022 &  0.7432 &  0.7789 &  0.8111 &  0.8400 &  0.8659 &  0.8898 &  0.9118 &  0.9317 &  0.9506 &  0.9682 &  0.9845 &  1.0000 \\
$z$ & 6.75 &  8000 &  0.5233 &  0.6143 &  0.6638 &  0.7087 &  0.7485 &  0.7835 &  0.8151 &  0.8436 &  0.8689 &  0.8924 &  0.9140 &  0.9336 &  0.9520 &  0.9691 &  0.9849 &  1.0000 \\
$z$ & 6.75 &  8500 &  0.5275 &  0.6248 &  0.6735 &  0.7174 &  0.7564 &  0.7905 &  0.8215 &  0.8492 &  0.8739 &  0.8967 &  0.9175 &  0.9364 &  0.9541 &  0.9705 &  0.9857 &  1.0000 \\
$z$ & 6.75 &  9000 &  0.5324 &  0.6371 &  0.6855 &  0.7286 &  0.7667 &  0.7998 &  0.8297 &  0.8564 &  0.8801 &  0.9019 &  0.9218 &  0.9397 &  0.9566 &  0.9722 &  0.9864 &  1.0000 \\
$z$ & 6.75 &  9500 &  0.5394 &  0.6531 &  0.7009 &  0.7423 &  0.7786 &  0.8100 &  0.8383 &  0.8637 &  0.8861 &  0.9068 &  0.9257 &  0.9427 &  0.9587 &  0.9735 &  0.9871 &  1.0000 \\
$z$ & 6.75 & 10000 &  0.5495 &  0.6713 &  0.7171 &  0.7556 &  0.7891 &  0.8184 &  0.8450 &  0.8688 &  0.8902 &  0.9099 &  0.9280 &  0.9444 &  0.9598 &  0.9742 &  0.9874 &  1.0000 \\
$z$ & 6.75 & 10500 &  0.5594 &  0.6848 &  0.7287 &  0.7646 &  0.7959 &  0.8234 &  0.8485 &  0.8712 &  0.8917 &  0.9108 &  0.9285 &  0.9446 &  0.9599 &  0.9742 &  0.9874 &  1.0000 \\
$z$ & 6.75 & 11000 &  0.5721 &  0.7003 &  0.7427 &  0.7764 &  0.8054 &  0.8307 &  0.8540 &  0.8753 &  0.8947 &  0.9129 &  0.9298 &  0.9454 &  0.9603 &  0.9743 &  0.9874 &  1.0000 \\
$z$ & 6.75 & 11500 &  0.5842 &  0.7135 &  0.7553 &  0.7878 &  0.8153 &  0.8391 &  0.8609 &  0.8809 &  0.8990 &  0.9162 &  0.9322 &  0.9471 &  0.9614 &  0.9750 &  0.9877 &  1.0000 \\
$z$ & 6.75 & 12000 &  0.5923 &  0.7208 &  0.7622 &  0.7941 &  0.8209 &  0.8440 &  0.8651 &  0.8843 &  0.9018 &  0.9184 &  0.9339 &  0.9483 &  0.9622 &  0.9755 &  0.9879 &  1.0000 \\
$z$ & 6.75 & 12500 &  0.5987 &  0.7262 &  0.7671 &  0.7985 &  0.8248 &  0.8474 &  0.8680 &  0.8869 &  0.9040 &  0.9202 &  0.9353 &  0.9495 &  0.9631 &  0.9760 &  0.9882 &  1.0000 \\
$z$ & 6.75 & 13000 &  0.6047 &  0.7314 &  0.7717 &  0.8026 &  0.8285 &  0.8507 &  0.8709 &  0.8893 &  0.9061 &  0.9219 &  0.9368 &  0.9506 &  0.9639 &  0.9765 &  0.9884 &  1.0000 \\
$z$ & 6.75 & 13500 &  0.6104 &  0.7363 &  0.7761 &  0.8065 &  0.8319 &  0.8537 &  0.8735 &  0.8916 &  0.9080 &  0.9236 &  0.9381 &  0.9516 &  0.9646 &  0.9770 &  0.9887 &  1.0000 \\
$z$ & 6.75 & 14000 &  0.6158 &  0.7412 &  0.7804 &  0.8103 &  0.8353 &  0.8566 &  0.8761 &  0.8938 &  0.9099 &  0.9251 &  0.9394 &  0.9526 &  0.9654 &  0.9775 &  0.9889 &  1.0000 \\
$z$ & 6.75 & 14500 &  0.6208 &  0.7458 &  0.7845 &  0.8139 &  0.8384 &  0.8594 &  0.8785 &  0.8959 &  0.9116 &  0.9266 &  0.9406 &  0.9535 &  0.9661 &  0.9779 &  0.9891 &  1.0000 \\
$z$ & 6.75 & 15000 &  0.6253 &  0.7501 &  0.7882 &  0.8172 &  0.8413 &  0.8619 &  0.8807 &  0.8977 &  0.9132 &  0.9279 &  0.9416 &  0.9544 &  0.9667 &  0.9783 &  0.9893 &  1.0000 \\
$z$ & 6.75 & 15500 &  0.6294 &  0.7541 &  0.7917 &  0.8203 &  0.8440 &  0.8643 &  0.8827 &  0.8995 &  0.9147 &  0.9291 &  0.9426 &  0.9552 &  0.9672 &  0.9787 &  0.9895 &  1.0000 \\
$z$ & 6.75 & 16000 &  0.6331 &  0.7578 &  0.7950 &  0.8231 &  0.8464 &  0.8664 &  0.8846 &  0.9011 &  0.9161 &  0.9303 &  0.9436 &  0.9559 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$z$ & 6.75 & 16500 &  0.6362 &  0.7613 &  0.7980 &  0.8258 &  0.8488 &  0.8685 &  0.8864 &  0.9026 &  0.9174 &  0.9314 &  0.9445 &  0.9566 &  0.9683 &  0.9794 &  0.9898 &  1.0000 \\
$z$ & 6.75 & 17000 &  0.6389 &  0.7645 &  0.8008 &  0.8282 &  0.8510 &  0.8704 &  0.8880 &  0.9041 &  0.9186 &  0.9324 &  0.9453 &  0.9572 &  0.9688 &  0.9797 &  0.9900 &  1.0000 \\
$z$ & 6.75 & 20000 &  0.6439 &  0.7793 &  0.8144 &  0.8404 &  0.8617 &  0.8798 &  0.8963 &  0.9112 &  0.9247 &  0.9375 &  0.9494 &  0.9605 &  0.9711 &  0.9812 &  0.9908 &  1.0000 \\
$z$ & 6.75 & 25000 &  0.6418 &  0.7892 &  0.8260 &  0.8517 &  0.8723 &  0.8895 &  0.9049 &  0.9187 &  0.9312 &  0.9429 &  0.9539 &  0.9640 &  0.9737 &  0.9829 &  0.9916 &  1.0000 \\
$z$ & 6.75 & 30000 &  0.6819 &  0.8000 &  0.8366 &  0.8620 &  0.8820 &  0.8985 &  0.9130 &  0.9260 &  0.9376 &  0.9484 &  0.9584 &  0.9676 &  0.9764 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 7.00 &  4000 &  0.3432 &  0.6741 &  0.7463 &  0.7923 &  0.8264 &  0.8533 &  0.8763 &  0.8961 &  0.9134 &  0.9291 &  0.9434 &  0.9563 &  0.9684 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 7.00 &  4250 &  0.3799 &  0.6864 &  0.7553 &  0.7995 &  0.8323 &  0.8582 &  0.8804 &  0.8996 &  0.9162 &  0.9314 &  0.9452 &  0.9577 &  0.9694 &  0.9804 &  0.9904 &  1.0000 \\
$z$ & 7.00 &  4500 &  0.3948 &  0.6904 &  0.7582 &  0.8017 &  0.8340 &  0.8596 &  0.8815 &  0.9005 &  0.9170 &  0.9320 &  0.9457 &  0.9581 &  0.9697 &  0.9805 &  0.9905 &  1.0000 \\
$z$ & 7.00 &  4750 &  0.4356 &  0.6835 &  0.7531 &  0.7977 &  0.8307 &  0.8569 &  0.8792 &  0.8985 &  0.9154 &  0.9307 &  0.9447 &  0.9573 &  0.9691 &  0.9801 &  0.9903 &  1.0000 \\
$z$ & 7.00 &  5000 &  0.4593 &  0.6745 &  0.7451 &  0.7907 &  0.8247 &  0.8517 &  0.8747 &  0.8947 &  0.9121 &  0.9280 &  0.9425 &  0.9556 &  0.9679 &  0.9793 &  0.9899 &  1.0000 \\
$z$ & 7.00 &  5250 &  0.4863 &  0.6608 &  0.7328 &  0.7800 &  0.8153 &  0.8435 &  0.8677 &  0.8887 &  0.9070 &  0.9238 &  0.9390 &  0.9529 &  0.9659 &  0.9780 &  0.9893 &  1.0000 \\
$z$ & 7.00 &  5500 &  0.4885 &  0.6407 &  0.7141 &  0.7634 &  0.8008 &  0.8308 &  0.8567 &  0.8792 &  0.8989 &  0.9171 &  0.9336 &  0.9486 &  0.9628 &  0.9760 &  0.9883 &  1.0000 \\
$z$ & 7.00 &  6000 &  0.4916 &  0.6007 &  0.6718 &  0.7248 &  0.7667 &  0.8009 &  0.8308 &  0.8571 &  0.8803 &  0.9016 &  0.9211 &  0.9389 &  0.9557 &  0.9714 &  0.9860 &  1.0000 \\
$z$ & 7.00 &  6500 &  0.4994 &  0.5900 &  0.6523 &  0.7045 &  0.7478 &  0.7841 &  0.8162 &  0.8447 &  0.8698 &  0.8931 &  0.9143 &  0.9337 &  0.9520 &  0.9690 &  0.9849 &  1.0000 \\
$z$ & 7.00 &  7000 &  0.5098 &  0.5963 &  0.6523 &  0.7017 &  0.7441 &  0.7803 &  0.8127 &  0.8415 &  0.8671 &  0.8908 &  0.9125 &  0.9323 &  0.9510 &  0.9684 &  0.9846 &  1.0000 \\
$z$ & 7.00 &  7500 &  0.5188 &  0.6058 &  0.6584 &  0.7056 &  0.7467 &  0.7822 &  0.8141 &  0.8427 &  0.8681 &  0.8917 &  0.9133 &  0.9329 &  0.9515 &  0.9688 &  0.9847 &  1.0000 \\
$z$ & 7.00 &  8000 &  0.5247 &  0.6151 &  0.6659 &  0.7116 &  0.7518 &  0.7866 &  0.8181 &  0.8462 &  0.8712 &  0.8943 &  0.9155 &  0.9348 &  0.9528 &  0.9697 &  0.9852 &  1.0000 \\
$z$ & 7.00 &  8500 &  0.5289 &  0.6250 &  0.6751 &  0.7200 &  0.7594 &  0.7936 &  0.8243 &  0.8517 &  0.8761 &  0.8985 &  0.9190 &  0.9375 &  0.9549 &  0.9711 &  0.9859 &  1.0000 \\
$z$ & 7.00 &  9000 &  0.5332 &  0.6359 &  0.6858 &  0.7301 &  0.7687 &  0.8021 &  0.8319 &  0.8584 &  0.8819 &  0.9034 &  0.9230 &  0.9407 &  0.9573 &  0.9726 &  0.9867 &  1.0000 \\
$z$ & 7.00 &  9500 &  0.5392 &  0.6499 &  0.6995 &  0.7424 &  0.7796 &  0.8116 &  0.8401 &  0.8654 &  0.8878 &  0.9083 &  0.9269 &  0.9438 &  0.9595 &  0.9740 &  0.9874 &  1.0000 \\
$z$ & 7.00 & 10000 &  0.5482 &  0.6676 &  0.7152 &  0.7554 &  0.7902 &  0.8201 &  0.8470 &  0.8709 &  0.8922 &  0.9117 &  0.9296 &  0.9457 &  0.9609 &  0.9749 &  0.9878 &  1.0000 \\
$z$ & 7.00 & 10500 &  0.5574 &  0.6814 &  0.7268 &  0.7644 &  0.7969 &  0.8251 &  0.8506 &  0.8735 &  0.8940 &  0.9130 &  0.9304 &  0.9462 &  0.9611 &  0.9750 &  0.9878 &  1.0000 \\
$z$ & 7.00 & 11000 &  0.5672 &  0.6933 &  0.7368 &  0.7721 &  0.8025 &  0.8290 &  0.8532 &  0.8752 &  0.8949 &  0.9134 &  0.9305 &  0.9461 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$z$ & 7.00 & 11500 &  0.5798 &  0.7077 &  0.7501 &  0.7834 &  0.8118 &  0.8364 &  0.8590 &  0.8796 &  0.8982 &  0.9157 &  0.9320 &  0.9471 &  0.9615 &  0.9751 &  0.9878 &  1.0000 \\
$z$ & 7.00 & 12000 &  0.5900 &  0.7180 &  0.7598 &  0.7922 &  0.8194 &  0.8429 &  0.8643 &  0.8838 &  0.9015 &  0.9182 &  0.9339 &  0.9484 &  0.9623 &  0.9755 &  0.9880 &  1.0000 \\
$z$ & 7.00 & 12500 &  0.5971 &  0.7241 &  0.7655 &  0.7973 &  0.8239 &  0.8467 &  0.8675 &  0.8865 &  0.9037 &  0.9200 &  0.9352 &  0.9494 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$z$ & 7.00 & 13000 &  0.6033 &  0.7292 &  0.7700 &  0.8014 &  0.8274 &  0.8498 &  0.8702 &  0.8888 &  0.9056 &  0.9216 &  0.9365 &  0.9504 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$z$ & 7.00 & 13500 &  0.6091 &  0.7342 &  0.7744 &  0.8052 &  0.8309 &  0.8529 &  0.8728 &  0.8910 &  0.9076 &  0.9232 &  0.9378 &  0.9514 &  0.9645 &  0.9769 &  0.9886 &  1.0000 \\
$z$ & 7.00 & 14000 &  0.6144 &  0.7388 &  0.7785 &  0.8089 &  0.8341 &  0.8557 &  0.8753 &  0.8932 &  0.9094 &  0.9247 &  0.9391 &  0.9524 &  0.9652 &  0.9774 &  0.9889 &  1.0000 \\
$z$ & 7.00 & 14500 &  0.6195 &  0.7434 &  0.7826 &  0.8124 &  0.8372 &  0.8584 &  0.8777 &  0.8952 &  0.9111 &  0.9262 &  0.9402 &  0.9533 &  0.9659 &  0.9778 &  0.9891 &  1.0000 \\
$z$ & 7.00 & 15000 &  0.6241 &  0.7478 &  0.7864 &  0.8158 &  0.8401 &  0.8610 &  0.8799 &  0.8971 &  0.9127 &  0.9275 &  0.9413 &  0.9542 &  0.9665 &  0.9782 &  0.9893 &  1.0000 \\
$z$ & 7.00 & 15500 &  0.6283 &  0.7518 &  0.7900 &  0.8189 &  0.8428 &  0.8633 &  0.8820 &  0.8989 &  0.9142 &  0.9287 &  0.9423 &  0.9549 &  0.9671 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 7.00 & 16000 &  0.6303 &  0.7553 &  0.7931 &  0.8216 &  0.8453 &  0.8655 &  0.8838 &  0.9005 &  0.9156 &  0.9299 &  0.9433 &  0.9557 &  0.9676 &  0.9790 &  0.9896 &  1.0000 \\
$z$ & 7.00 & 16500 &  0.6353 &  0.7591 &  0.7963 &  0.8244 &  0.8477 &  0.8676 &  0.8856 &  0.9020 &  0.9169 &  0.9310 &  0.9441 &  0.9564 &  0.9681 &  0.9793 &  0.9898 &  1.0000 \\
$z$ & 7.00 & 17000 &  0.6378 &  0.7623 &  0.7991 &  0.8269 &  0.8499 &  0.8695 &  0.8873 &  0.9035 &  0.9182 &  0.9320 &  0.9450 &  0.9570 &  0.9686 &  0.9796 &  0.9900 &  1.0000 \\
$z$ & 7.00 & 20000 &  0.6427 &  0.7774 &  0.8129 &  0.8392 &  0.8607 &  0.8791 &  0.8956 &  0.9107 &  0.9243 &  0.9371 &  0.9491 &  0.9603 &  0.9710 &  0.9811 &  0.9907 &  1.0000 \\
$z$ & 7.00 & 25000 &  0.6427 &  0.7881 &  0.8251 &  0.8510 &  0.8716 &  0.8889 &  0.9044 &  0.9184 &  0.9309 &  0.9427 &  0.9537 &  0.9639 &  0.9736 &  0.9829 &  0.9916 &  1.0000 \\
$z$ & 7.00 & 30000 &  0.6847 &  0.7999 &  0.8365 &  0.8619 &  0.8819 &  0.8984 &  0.9130 &  0.9259 &  0.9375 &  0.9483 &  0.9584 &  0.9676 &  0.9764 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 7.25 &  4000 &  0.3267 &  0.6695 &  0.7428 &  0.7895 &  0.8241 &  0.8514 &  0.8747 &  0.8948 &  0.9123 &  0.9282 &  0.9427 &  0.9558 &  0.9680 &  0.9794 &  0.9900 &  1.0000 \\
$z$ & 7.25 &  4250 &  0.3728 &  0.6837 &  0.7532 &  0.7977 &  0.8308 &  0.8570 &  0.8793 &  0.8987 &  0.9155 &  0.9308 &  0.9448 &  0.9574 &  0.9692 &  0.9802 &  0.9903 &  1.0000 \\
$z$ & 7.25 &  4500 &  0.3909 &  0.6895 &  0.7575 &  0.8011 &  0.8336 &  0.8593 &  0.8812 &  0.9002 &  0.9168 &  0.9319 &  0.9456 &  0.9580 &  0.9696 &  0.9805 &  0.9905 &  1.0000 \\
$z$ & 7.25 &  4750 &  0.4259 &  0.6847 &  0.7542 &  0.7986 &  0.8315 &  0.8576 &  0.8798 &  0.8990 &  0.9158 &  0.9311 &  0.9449 &  0.9575 &  0.9693 &  0.9802 &  0.9903 &  1.0000 \\
$z$ & 7.25 &  5000 &  0.4575 &  0.6772 &  0.7475 &  0.7928 &  0.8265 &  0.8533 &  0.8761 &  0.8959 &  0.9131 &  0.9288 &  0.9431 &  0.9561 &  0.9682 &  0.9796 &  0.9900 &  1.0000 \\
$z$ & 7.25 &  5250 &  0.4869 &  0.6661 &  0.7375 &  0.7841 &  0.8189 &  0.8466 &  0.8704 &  0.8910 &  0.9090 &  0.9254 &  0.9404 &  0.9539 &  0.9667 &  0.9785 &  0.9895 &  1.0000 \\
$z$ & 7.25 &  5500 &  0.4898 &  0.6495 &  0.7223 &  0.7707 &  0.8072 &  0.8365 &  0.8616 &  0.8834 &  0.9025 &  0.9201 &  0.9360 &  0.9505 &  0.9642 &  0.9769 &  0.9887 &  1.0000 \\
$z$ & 7.25 &  6000 &  0.4930 &  0.6097 &  0.6817 &  0.7340 &  0.7748 &  0.8080 &  0.8370 &  0.8623 &  0.8847 &  0.9052 &  0.9241 &  0.9412 &  0.9574 &  0.9725 &  0.9865 &  1.0000 \\
$z$ & 7.25 &  6500 &  0.5000 &  0.5935 &  0.6574 &  0.7097 &  0.7527 &  0.7885 &  0.8201 &  0.8480 &  0.8726 &  0.8953 &  0.9162 &  0.9351 &  0.9530 &  0.9697 &  0.9852 &  1.0000 \\
$z$ & 7.25 &  7000 &  0.5101 &  0.5979 &  0.6549 &  0.7047 &  0.7470 &  0.7830 &  0.8151 &  0.8436 &  0.8689 &  0.8923 &  0.9137 &  0.9333 &  0.9517 &  0.9689 &  0.9848 &  1.0000 \\
$z$ & 7.25 &  7500 &  0.5194 &  0.6071 &  0.6606 &  0.7081 &  0.7493 &  0.7847 &  0.8164 &  0.8447 &  0.8699 &  0.8931 &  0.9144 &  0.9338 &  0.9521 &  0.9692 &  0.9849 &  1.0000 \\
$z$ & 7.25 &  8000 &  0.5259 &  0.6163 &  0.6682 &  0.7145 &  0.7548 &  0.7895 &  0.8206 &  0.8485 &  0.8731 &  0.8959 &  0.9168 &  0.9357 &  0.9535 &  0.9701 &  0.9854 &  1.0000 \\
$z$ & 7.25 &  8500 &  0.5301 &  0.6255 &  0.6770 &  0.7226 &  0.7623 &  0.7964 &  0.8268 &  0.8540 &  0.8780 &  0.9001 &  0.9202 &  0.9385 &  0.9556 &  0.9715 &  0.9861 &  1.0000 \\
$z$ & 7.25 &  9000 &  0.5342 &  0.6356 &  0.6873 &  0.7325 &  0.7715 &  0.8048 &  0.8344 &  0.8607 &  0.8838 &  0.9050 &  0.9243 &  0.9417 &  0.9580 &  0.9731 &  0.9869 &  1.0000 \\
$z$ & 7.25 &  9500 &  0.5393 &  0.6480 &  0.6996 &  0.7440 &  0.7818 &  0.8139 &  0.8424 &  0.8676 &  0.8897 &  0.9099 &  0.9283 &  0.9448 &  0.9603 &  0.9745 &  0.9876 &  1.0000 \\
$z$ & 7.25 & 10000 &  0.5470 &  0.6642 &  0.7141 &  0.7562 &  0.7920 &  0.8224 &  0.8494 &  0.8733 &  0.8944 &  0.9137 &  0.9312 &  0.9470 &  0.9618 &  0.9755 &  0.9881 &  1.0000 \\
$z$ & 7.25 & 10500 &  0.5558 &  0.6789 &  0.7264 &  0.7657 &  0.7992 &  0.8279 &  0.8536 &  0.8765 &  0.8968 &  0.9154 &  0.9325 &  0.9479 &  0.9624 &  0.9759 &  0.9882 &  1.0000 \\
$z$ & 7.25 & 11000 &  0.5638 &  0.6890 &  0.7344 &  0.7716 &  0.8033 &  0.8307 &  0.8554 &  0.8775 &  0.8973 &  0.9156 &  0.9324 &  0.9477 &  0.9622 &  0.9757 &  0.9881 &  1.0000 \\
$z$ & 7.25 & 11500 &  0.5742 &  0.7007 &  0.7443 &  0.7793 &  0.8090 &  0.8348 &  0.8582 &  0.8794 &  0.8984 &  0.9162 &  0.9327 &  0.9477 &  0.9621 &  0.9755 &  0.9880 &  1.0000 \\
$z$ & 7.25 & 12000 &  0.5857 &  0.7131 &  0.7557 &  0.7890 &  0.8170 &  0.8412 &  0.8632 &  0.8832 &  0.9013 &  0.9183 &  0.9341 &  0.9487 &  0.9626 &  0.9758 &  0.9881 &  1.0000 \\
$z$ & 7.25 & 12500 &  0.5945 &  0.7215 &  0.7635 &  0.7959 &  0.8229 &  0.8461 &  0.8672 &  0.8863 &  0.9037 &  0.9201 &  0.9354 &  0.9496 &  0.9632 &  0.9761 &  0.9882 &  1.0000 \\
$z$ & 7.25 & 13000 &  0.6011 &  0.7270 &  0.7685 &  0.8003 &  0.8267 &  0.8493 &  0.8699 &  0.8885 &  0.9055 &  0.9215 &  0.9365 &  0.9504 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$z$ & 7.25 & 13500 &  0.6070 &  0.7319 &  0.7728 &  0.8041 &  0.8300 &  0.8522 &  0.8723 &  0.8906 &  0.9072 &  0.9229 &  0.9376 &  0.9513 &  0.9644 &  0.9769 &  0.9886 &  1.0000 \\
$z$ & 7.25 & 14000 &  0.6125 &  0.7366 &  0.7770 &  0.8077 &  0.8332 &  0.8550 &  0.8747 &  0.8927 &  0.9090 &  0.9244 &  0.9388 &  0.9522 &  0.9651 &  0.9773 &  0.9888 &  1.0000 \\
$z$ & 7.25 & 14500 &  0.6174 &  0.7409 &  0.7808 &  0.8110 &  0.8361 &  0.8575 &  0.8770 &  0.8946 &  0.9107 &  0.9258 &  0.9399 &  0.9531 &  0.9657 &  0.9777 &  0.9890 &  1.0000 \\
$z$ & 7.25 & 15000 &  0.6220 &  0.7453 &  0.7846 &  0.8144 &  0.8390 &  0.8601 &  0.8792 &  0.8965 &  0.9123 &  0.9271 &  0.9410 &  0.9539 &  0.9664 &  0.9781 &  0.9892 &  1.0000 \\
$z$ & 7.25 & 15500 &  0.6260 &  0.7493 &  0.7881 &  0.8175 &  0.8417 &  0.8625 &  0.8812 &  0.8983 &  0.9138 &  0.9284 &  0.9420 &  0.9547 &  0.9669 &  0.9785 &  0.9894 &  1.0000 \\
$z$ & 7.25 & 16000 &  0.6306 &  0.7533 &  0.7915 &  0.8204 &  0.8443 &  0.8647 &  0.8832 &  0.9000 &  0.9152 &  0.9295 &  0.9430 &  0.9555 &  0.9675 &  0.9789 &  0.9896 &  1.0000 \\
$z$ & 7.25 & 16500 &  0.6336 &  0.7568 &  0.7946 &  0.8231 &  0.8467 &  0.8668 &  0.8850 &  0.9015 &  0.9165 &  0.9306 &  0.9439 &  0.9562 &  0.9680 &  0.9792 &  0.9898 &  1.0000 \\
$z$ & 7.25 & 17000 &  0.6359 &  0.7600 &  0.7975 &  0.8256 &  0.8489 &  0.8687 &  0.8867 &  0.9029 &  0.9177 &  0.9317 &  0.9447 &  0.9568 &  0.9685 &  0.9795 &  0.9899 &  1.0000 \\
$z$ & 7.25 & 20000 &  0.6409 &  0.7754 &  0.8114 &  0.8380 &  0.8598 &  0.8783 &  0.8950 &  0.9102 &  0.9239 &  0.9368 &  0.9489 &  0.9601 &  0.9708 &  0.9811 &  0.9907 &  1.0000 \\
$z$ & 7.25 & 25000 &  0.6405 &  0.7864 &  0.8238 &  0.8500 &  0.8709 &  0.8883 &  0.9039 &  0.9179 &  0.9306 &  0.9424 &  0.9535 &  0.9637 &  0.9735 &  0.9828 &  0.9915 &  1.0000 \\
$z$ & 7.25 & 30000 &  0.6862 &  0.7996 &  0.8363 &  0.8618 &  0.8818 &  0.8983 &  0.9129 &  0.9259 &  0.9375 &  0.9483 &  0.9583 &  0.9676 &  0.9764 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 7.50 &  4000 &  0.3078 &  0.6643 &  0.7389 &  0.7864 &  0.8215 &  0.8492 &  0.8729 &  0.8933 &  0.9110 &  0.9272 &  0.9419 &  0.9551 &  0.9676 &  0.9791 &  0.9898 &  1.0000 \\
$z$ & 7.50 &  4250 &  0.3642 &  0.6805 &  0.7507 &  0.7957 &  0.8291 &  0.8556 &  0.8781 &  0.8977 &  0.9147 &  0.9301 &  0.9442 &  0.9569 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 7.50 &  4500 &  0.3873 &  0.6879 &  0.7562 &  0.8001 &  0.8327 &  0.8585 &  0.8806 &  0.8997 &  0.9163 &  0.9315 &  0.9453 &  0.9578 &  0.9695 &  0.9804 &  0.9904 &  1.0000 \\
$z$ & 7.50 &  4750 &  0.4070 &  0.6861 &  0.7552 &  0.7994 &  0.8321 &  0.8581 &  0.8802 &  0.8994 &  0.9161 &  0.9313 &  0.9451 &  0.9576 &  0.9694 &  0.9803 &  0.9904 &  1.0000 \\
$z$ & 7.50 &  5000 &  0.4549 &  0.6791 &  0.7492 &  0.7943 &  0.8279 &  0.8544 &  0.8771 &  0.8967 &  0.9139 &  0.9295 &  0.9437 &  0.9565 &  0.9685 &  0.9798 &  0.9901 &  1.0000 \\
$z$ & 7.50 &  5250 &  0.4871 &  0.6704 &  0.7412 &  0.7873 &  0.8217 &  0.8491 &  0.8725 &  0.8928 &  0.9105 &  0.9267 &  0.9414 &  0.9547 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$z$ & 7.50 &  5500 &  0.4906 &  0.6566 &  0.7288 &  0.7765 &  0.8123 &  0.8409 &  0.8654 &  0.8867 &  0.9054 &  0.9224 &  0.9380 &  0.9520 &  0.9653 &  0.9776 &  0.9891 &  1.0000 \\
$z$ & 7.50 &  6000 &  0.4943 &  0.6194 &  0.6919 &  0.7433 &  0.7830 &  0.8152 &  0.8432 &  0.8677 &  0.8892 &  0.9090 &  0.9271 &  0.9435 &  0.9591 &  0.9736 &  0.9871 &  1.0000 \\
$z$ & 7.50 &  6500 &  0.5007 &  0.5982 &  0.6637 &  0.7159 &  0.7583 &  0.7935 &  0.8244 &  0.8516 &  0.8757 &  0.8979 &  0.9182 &  0.9366 &  0.9541 &  0.9704 &  0.9855 &  1.0000 \\
$z$ & 7.50 &  7000 &  0.5103 &  0.5994 &  0.6574 &  0.7075 &  0.7498 &  0.7856 &  0.8174 &  0.8456 &  0.8706 &  0.8937 &  0.9149 &  0.9341 &  0.9523 &  0.9693 &  0.9850 &  1.0000 \\
$z$ & 7.50 &  7500 &  0.5198 &  0.6082 &  0.6623 &  0.7101 &  0.7513 &  0.7866 &  0.8181 &  0.8462 &  0.8711 &  0.8942 &  0.9153 &  0.9345 &  0.9526 &  0.9695 &  0.9851 &  1.0000 \\
$z$ & 7.50 &  8000 &  0.5268 &  0.6175 &  0.6701 &  0.7167 &  0.7570 &  0.7916 &  0.8225 &  0.8501 &  0.8745 &  0.8970 &  0.9177 &  0.9364 &  0.9540 &  0.9704 &  0.9856 &  1.0000 \\
$z$ & 7.50 &  8500 &  0.5313 &  0.6264 &  0.6789 &  0.7251 &  0.7648 &  0.7987 &  0.8289 &  0.8558 &  0.8795 &  0.9013 &  0.9212 &  0.9392 &  0.9561 &  0.9718 &  0.9863 &  1.0000 \\
$z$ & 7.50 &  9000 &  0.5351 &  0.6358 &  0.6890 &  0.7350 &  0.7741 &  0.8073 &  0.8367 &  0.8626 &  0.8855 &  0.9064 &  0.9254 &  0.9426 &  0.9586 &  0.9735 &  0.9871 &  1.0000 \\
$z$ & 7.50 &  9500 &  0.5396 &  0.6469 &  0.7005 &  0.7460 &  0.7842 &  0.8164 &  0.8447 &  0.8697 &  0.8915 &  0.9114 &  0.9295 &  0.9458 &  0.9610 &  0.9750 &  0.9878 &  1.0000 \\
$z$ & 7.50 & 10000 &  0.5461 &  0.6618 &  0.7144 &  0.7581 &  0.7945 &  0.8252 &  0.8521 &  0.8758 &  0.8966 &  0.9156 &  0.9328 &  0.9483 &  0.9628 &  0.9761 &  0.9884 &  1.0000 \\
$z$ & 7.50 & 10500 &  0.5544 &  0.6772 &  0.7272 &  0.7682 &  0.8025 &  0.8314 &  0.8571 &  0.8797 &  0.8997 &  0.9180 &  0.9346 &  0.9496 &  0.9637 &  0.9767 &  0.9887 &  1.0000 \\
$z$ & 7.50 & 11000 &  0.5617 &  0.6873 &  0.7352 &  0.7740 &  0.8067 &  0.8345 &  0.8592 &  0.8811 &  0.9006 &  0.9185 &  0.9349 &  0.9498 &  0.9637 &  0.9767 &  0.9886 &  1.0000 \\
$z$ & 7.50 & 11500 &  0.5693 &  0.6955 &  0.7416 &  0.7785 &  0.8097 &  0.8363 &  0.8602 &  0.8815 &  0.9006 &  0.9183 &  0.9345 &  0.9493 &  0.9633 &  0.9764 &  0.9884 &  1.0000 \\
$z$ & 7.50 & 12000 &  0.5798 &  0.7068 &  0.7511 &  0.7860 &  0.8152 &  0.8404 &  0.8631 &  0.8835 &  0.9019 &  0.9190 &  0.9349 &  0.9495 &  0.9633 &  0.9763 &  0.9884 &  1.0000 \\
$z$ & 7.50 & 12500 &  0.5901 &  0.7174 &  0.7605 &  0.7939 &  0.8217 &  0.8455 &  0.8671 &  0.8866 &  0.9041 &  0.9206 &  0.9360 &  0.9501 &  0.9637 &  0.9765 &  0.9884 &  1.0000 \\
$z$ & 7.50 & 13000 &  0.5980 &  0.7245 &  0.7670 &  0.7994 &  0.8263 &  0.8493 &  0.8700 &  0.8888 &  0.9058 &  0.9219 &  0.9368 &  0.9507 &  0.9640 &  0.9766 &  0.9885 &  1.0000 \\
$z$ & 7.50 & 13500 &  0.6042 &  0.7297 &  0.7715 &  0.8033 &  0.8295 &  0.8519 &  0.8722 &  0.8906 &  0.9073 &  0.9230 &  0.9377 &  0.9513 &  0.9644 &  0.9769 &  0.9886 &  1.0000 \\
$z$ & 7.50 & 14000 &  0.6098 &  0.7343 &  0.7755 &  0.8067 &  0.8324 &  0.8544 &  0.8743 &  0.8924 &  0.9088 &  0.9242 &  0.9387 &  0.9521 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$z$ & 7.50 & 14500 &  0.6150 &  0.7387 &  0.7793 &  0.8100 &  0.8353 &  0.8569 &  0.8765 &  0.8942 &  0.9104 &  0.9255 &  0.9398 &  0.9530 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$z$ & 7.50 & 15000 &  0.6197 &  0.7430 &  0.7831 &  0.8132 &  0.8381 &  0.8594 &  0.8786 &  0.8961 &  0.9119 &  0.9268 &  0.9408 &  0.9538 &  0.9662 &  0.9781 &  0.9892 &  1.0000 \\
$z$ & 7.50 & 15500 &  0.6242 &  0.7470 &  0.7865 &  0.8162 &  0.8407 &  0.8617 &  0.8806 &  0.8978 &  0.9134 &  0.9280 &  0.9418 &  0.9545 &  0.9668 &  0.9784 &  0.9894 &  1.0000 \\
$z$ & 7.50 & 16000 &  0.6278 &  0.7509 &  0.7898 &  0.8192 &  0.8433 &  0.8639 &  0.8826 &  0.8995 &  0.9148 &  0.9292 &  0.9427 &  0.9553 &  0.9673 &  0.9788 &  0.9895 &  1.0000 \\
$z$ & 7.50 & 16500 &  0.6310 &  0.7544 &  0.7929 &  0.8219 &  0.8457 &  0.8660 &  0.8843 &  0.9010 &  0.9161 &  0.9303 &  0.9436 &  0.9560 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$z$ & 7.50 & 17000 &  0.6332 &  0.7576 &  0.7958 &  0.8243 &  0.8479 &  0.8679 &  0.8860 &  0.9024 &  0.9173 &  0.9313 &  0.9445 &  0.9566 &  0.9683 &  0.9794 &  0.9899 &  1.0000 \\
$z$ & 7.50 & 20000 &  0.6381 &  0.7732 &  0.8098 &  0.8368 &  0.8589 &  0.8775 &  0.8944 &  0.9097 &  0.9235 &  0.9365 &  0.9486 &  0.9599 &  0.9707 &  0.9810 &  0.9906 &  1.0000 \\
$z$ & 7.50 & 25000 &  0.6390 &  0.7848 &  0.8227 &  0.8491 &  0.8702 &  0.8877 &  0.9034 &  0.9176 &  0.9303 &  0.9422 &  0.9533 &  0.9636 &  0.9734 &  0.9827 &  0.9915 &  1.0000 \\
$z$ & 7.50 & 30000 &  0.6878 &  0.7995 &  0.8361 &  0.8617 &  0.8817 &  0.8982 &  0.9129 &  0.9258 &  0.9375 &  0.9483 &  0.9583 &  0.9675 &  0.9764 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 7.75 &  4000 &  0.2868 &  0.6584 &  0.7346 &  0.7829 &  0.8186 &  0.8468 &  0.8709 &  0.8916 &  0.9096 &  0.9261 &  0.9410 &  0.9544 &  0.9671 &  0.9788 &  0.9897 &  1.0000 \\
$z$ & 7.75 &  4250 &  0.3538 &  0.6769 &  0.7479 &  0.7934 &  0.8272 &  0.8540 &  0.8768 &  0.8965 &  0.9137 &  0.9294 &  0.9436 &  0.9564 &  0.9685 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 7.75 &  4500 &  0.3823 &  0.6858 &  0.7545 &  0.7987 &  0.8315 &  0.8575 &  0.8798 &  0.8990 &  0.9157 &  0.9310 &  0.9449 &  0.9575 &  0.9692 &  0.9802 &  0.9903 &  1.0000 \\
$z$ & 7.75 &  4750 &  0.4080 &  0.6869 &  0.7556 &  0.7996 &  0.8323 &  0.8582 &  0.8803 &  0.8994 &  0.9161 &  0.9313 &  0.9451 &  0.9576 &  0.9694 &  0.9803 &  0.9904 &  1.0000 \\
$z$ & 7.75 &  5000 &  0.4510 &  0.6802 &  0.7504 &  0.7954 &  0.8288 &  0.8552 &  0.8778 &  0.8974 &  0.9144 &  0.9299 &  0.9440 &  0.9568 &  0.9687 &  0.9799 &  0.9902 &  1.0000 \\
$z$ & 7.75 &  5250 &  0.4868 &  0.6734 &  0.7439 &  0.7896 &  0.8238 &  0.8508 &  0.8740 &  0.8941 &  0.9116 &  0.9276 &  0.9421 &  0.9553 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$z$ & 7.75 &  5500 &  0.4912 &  0.6622 &  0.7338 &  0.7808 &  0.8161 &  0.8442 &  0.8683 &  0.8892 &  0.9075 &  0.9241 &  0.9394 &  0.9531 &  0.9661 &  0.9782 &  0.9893 &  1.0000 \\
$z$ & 7.75 &  6000 &  0.4954 &  0.6290 &  0.7016 &  0.7521 &  0.7908 &  0.8221 &  0.8492 &  0.8728 &  0.8935 &  0.9126 &  0.9300 &  0.9458 &  0.9607 &  0.9747 &  0.9876 &  1.0000 \\
$z$ & 7.75 &  6500 &  0.5012 &  0.6037 &  0.6708 &  0.7229 &  0.7646 &  0.7990 &  0.8292 &  0.8557 &  0.8791 &  0.9007 &  0.9204 &  0.9384 &  0.9554 &  0.9712 &  0.9859 &  1.0000 \\
$z$ & 7.75 &  7000 &  0.5103 &  0.6016 &  0.6608 &  0.7110 &  0.7531 &  0.7885 &  0.8200 &  0.8478 &  0.8725 &  0.8952 &  0.9161 &  0.9351 &  0.9530 &  0.9697 &  0.9852 &  1.0000 \\
$z$ & 7.75 &  7500 &  0.5199 &  0.6092 &  0.6639 &  0.7119 &  0.7531 &  0.7882 &  0.8195 &  0.8474 &  0.8721 &  0.8950 &  0.9159 &  0.9350 &  0.9529 &  0.9697 &  0.9852 &  1.0000 \\
$z$ & 7.75 &  8000 &  0.5274 &  0.6185 &  0.6715 &  0.7183 &  0.7585 &  0.7930 &  0.8237 &  0.8511 &  0.8753 &  0.8977 &  0.9182 &  0.9368 &  0.9543 &  0.9706 &  0.9856 &  1.0000 \\
$z$ & 7.75 &  8500 &  0.5323 &  0.6272 &  0.6803 &  0.7267 &  0.7664 &  0.8002 &  0.8303 &  0.8569 &  0.8804 &  0.9021 &  0.9218 &  0.9397 &  0.9564 &  0.9720 &  0.9863 &  1.0000 \\
$z$ & 7.75 &  9000 &  0.5361 &  0.6361 &  0.6903 &  0.7368 &  0.7760 &  0.8091 &  0.8383 &  0.8640 &  0.8866 &  0.9073 &  0.9261 &  0.9431 &  0.9590 &  0.9737 &  0.9872 &  1.0000 \\
$z$ & 7.75 &  9500 &  0.5402 &  0.6467 &  0.7020 &  0.7483 &  0.7867 &  0.8187 &  0.8468 &  0.8715 &  0.8930 &  0.9127 &  0.9305 &  0.9465 &  0.9615 &  0.9753 &  0.9880 &  1.0000 \\
$z$ & 7.75 & 10000 &  0.5455 &  0.6601 &  0.7153 &  0.7603 &  0.7972 &  0.8279 &  0.8547 &  0.8781 &  0.8986 &  0.9173 &  0.9342 &  0.9494 &  0.9636 &  0.9767 &  0.9886 &  1.0000 \\
$z$ & 7.75 & 10500 &  0.5530 &  0.6757 &  0.7286 &  0.7711 &  0.8059 &  0.8350 &  0.8605 &  0.8828 &  0.9024 &  0.9203 &  0.9365 &  0.9511 &  0.9648 &  0.9774 &  0.9890 &  1.0000 \\
$z$ & 7.75 & 11000 &  0.5601 &  0.6870 &  0.7376 &  0.7779 &  0.8111 &  0.8389 &  0.8634 &  0.8850 &  0.9040 &  0.9215 &  0.9374 &  0.9517 &  0.9652 &  0.9776 &  0.9891 &  1.0000 \\
$z$ & 7.75 & 11500 &  0.5663 &  0.6941 &  0.7431 &  0.7818 &  0.8137 &  0.8406 &  0.8644 &  0.8855 &  0.9042 &  0.9214 &  0.9372 &  0.9515 &  0.9649 &  0.9774 &  0.9890 &  1.0000 \\
$z$ & 7.75 & 12000 &  0.5740 &  0.7017 &  0.7489 &  0.7858 &  0.8163 &  0.8422 &  0.8652 &  0.8858 &  0.9041 &  0.9211 &  0.9367 &  0.9510 &  0.9645 &  0.9771 &  0.9888 &  1.0000 \\
$z$ & 7.75 & 12500 &  0.5840 &  0.7120 &  0.7573 &  0.7922 &  0.8212 &  0.8458 &  0.8678 &  0.8876 &  0.9053 &  0.9219 &  0.9371 &  0.9512 &  0.9645 &  0.9771 &  0.9887 &  1.0000 \\
$z$ & 7.75 & 13000 &  0.5933 &  0.7210 &  0.7650 &  0.7985 &  0.8262 &  0.8497 &  0.8708 &  0.8898 &  0.9069 &  0.9229 &  0.9378 &  0.9516 &  0.9647 &  0.9771 &  0.9888 &  1.0000 \\
$z$ & 7.75 & 13500 &  0.6005 &  0.7273 &  0.7704 &  0.8030 &  0.8297 &  0.8524 &  0.8729 &  0.8913 &  0.9080 &  0.9237 &  0.9383 &  0.9519 &  0.9649 &  0.9772 &  0.9888 &  1.0000 \\
$z$ & 7.75 & 14000 &  0.6064 &  0.7322 &  0.7745 &  0.8063 &  0.8324 &  0.8545 &  0.8745 &  0.8927 &  0.9090 &  0.9245 &  0.9389 &  0.9523 &  0.9652 &  0.9774 &  0.9888 &  1.0000 \\
$z$ & 7.75 & 14500 &  0.6116 &  0.7365 &  0.7781 &  0.8093 &  0.8349 &  0.8566 &  0.8763 &  0.8941 &  0.9103 &  0.9255 &  0.9397 &  0.9529 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$z$ & 7.75 & 15000 &  0.6163 &  0.7407 &  0.7816 &  0.8123 &  0.8374 &  0.8588 &  0.8782 &  0.8957 &  0.9116 &  0.9266 &  0.9406 &  0.9537 &  0.9661 &  0.9780 &  0.9892 &  1.0000 \\
$z$ & 7.75 & 15500 &  0.6205 &  0.7447 &  0.7850 &  0.8152 &  0.8399 &  0.8610 &  0.8801 &  0.8974 &  0.9130 &  0.9278 &  0.9416 &  0.9544 &  0.9667 &  0.9784 &  0.9894 &  1.0000 \\
$z$ & 7.75 & 16000 &  0.6242 &  0.7484 &  0.7882 &  0.8179 &  0.8424 &  0.8632 &  0.8819 &  0.8990 &  0.9144 &  0.9289 &  0.9425 &  0.9551 &  0.9672 &  0.9787 &  0.9895 &  1.0000 \\
$z$ & 7.75 & 16500 &  0.6274 &  0.7520 &  0.7913 &  0.8206 &  0.8447 &  0.8652 &  0.8837 &  0.9005 &  0.9157 &  0.9300 &  0.9434 &  0.9558 &  0.9677 &  0.9790 &  0.9897 &  1.0000 \\
$z$ & 7.75 & 17000 &  0.6304 &  0.7555 &  0.7942 &  0.8232 &  0.8469 &  0.8672 &  0.8854 &  0.9019 &  0.9169 &  0.9310 &  0.9442 &  0.9564 &  0.9682 &  0.9793 &  0.9898 &  1.0000 \\
$z$ & 7.75 & 20000 &  0.6345 &  0.7710 &  0.8083 &  0.8357 &  0.8579 &  0.8768 &  0.8938 &  0.9092 &  0.9230 &  0.9361 &  0.9484 &  0.9597 &  0.9706 &  0.9809 &  0.9906 &  1.0000 \\
$z$ & 7.75 & 25000 &  0.6369 &  0.7832 &  0.8215 &  0.8482 &  0.8694 &  0.8871 &  0.9029 &  0.9171 &  0.9299 &  0.9419 &  0.9531 &  0.9634 &  0.9733 &  0.9827 &  0.9915 &  1.0000 \\
$z$ & 7.75 & 30000 &  0.6886 &  0.7992 &  0.8359 &  0.8615 &  0.8816 &  0.8981 &  0.9127 &  0.9258 &  0.9374 &  0.9482 &  0.9583 &  0.9675 &  0.9763 &  0.9847 &  0.9925 &  1.0000 \\
$z$ & 8.00 &  4000 &  0.2645 &  0.6517 &  0.7297 &  0.7790 &  0.8154 &  0.8442 &  0.8686 &  0.8897 &  0.9081 &  0.9248 &  0.9400 &  0.9537 &  0.9665 &  0.9785 &  0.9895 &  1.0000 \\
$z$ & 8.00 &  4250 &  0.3415 &  0.6728 &  0.7448 &  0.7909 &  0.8251 &  0.8522 &  0.8752 &  0.8952 &  0.9126 &  0.9285 &  0.9429 &  0.9559 &  0.9681 &  0.9795 &  0.9900 &  1.0000 \\
$z$ & 8.00 &  4500 &  0.3764 &  0.6831 &  0.7525 &  0.7970 &  0.8301 &  0.8563 &  0.8787 &  0.8981 &  0.9150 &  0.9304 &  0.9444 &  0.9571 &  0.9690 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 8.00 &  4750 &  0.3928 &  0.6867 &  0.7553 &  0.7993 &  0.8320 &  0.8579 &  0.8801 &  0.8992 &  0.9159 &  0.9312 &  0.9450 &  0.9575 &  0.9693 &  0.9803 &  0.9904 &  1.0000 \\
$z$ & 8.00 &  5000 &  0.4454 &  0.6807 &  0.7510 &  0.7959 &  0.8293 &  0.8557 &  0.8783 &  0.8977 &  0.9147 &  0.9302 &  0.9442 &  0.9569 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 8.00 &  5250 &  0.4858 &  0.6756 &  0.7459 &  0.7914 &  0.8253 &  0.8522 &  0.8752 &  0.8951 &  0.9125 &  0.9283 &  0.9427 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$z$ & 8.00 &  5500 &  0.4913 &  0.6665 &  0.7377 &  0.7842 &  0.8191 &  0.8468 &  0.8705 &  0.8911 &  0.9091 &  0.9255 &  0.9405 &  0.9540 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 8.00 &  6000 &  0.4963 &  0.6380 &  0.7105 &  0.7601 &  0.7979 &  0.8283 &  0.8546 &  0.8774 &  0.8975 &  0.9159 &  0.9326 &  0.9479 &  0.9622 &  0.9757 &  0.9881 &  1.0000 \\
$z$ & 8.00 &  6500 &  0.5017 &  0.6102 &  0.6788 &  0.7305 &  0.7715 &  0.8051 &  0.8345 &  0.8602 &  0.8829 &  0.9038 &  0.9229 &  0.9403 &  0.9568 &  0.9721 &  0.9864 &  1.0000 \\
$z$ & 8.00 &  7000 &  0.5102 &  0.6040 &  0.6644 &  0.7149 &  0.7567 &  0.7918 &  0.8229 &  0.8503 &  0.8746 &  0.8970 &  0.9175 &  0.9361 &  0.9537 &  0.9702 &  0.9854 &  1.0000 \\
$z$ & 8.00 &  7500 &  0.5197 &  0.6105 &  0.6657 &  0.7139 &  0.7549 &  0.7898 &  0.8209 &  0.8486 &  0.8731 &  0.8958 &  0.9166 &  0.9355 &  0.9533 &  0.9699 &  0.9853 &  1.0000 \\
$z$ & 8.00 &  8000 &  0.5276 &  0.6193 &  0.6726 &  0.7194 &  0.7595 &  0.7939 &  0.8245 &  0.8517 &  0.8758 &  0.8981 &  0.9185 &  0.9370 &  0.9544 &  0.9707 &  0.9857 &  1.0000 \\
$z$ & 8.00 &  8500 &  0.5331 &  0.6279 &  0.6812 &  0.7277 &  0.7673 &  0.8010 &  0.8309 &  0.8574 &  0.8808 &  0.9024 &  0.9220 &  0.9398 &  0.9565 &  0.9721 &  0.9864 &  1.0000 \\
$z$ & 8.00 &  9000 &  0.5370 &  0.6363 &  0.6910 &  0.7377 &  0.7770 &  0.8100 &  0.8391 &  0.8647 &  0.8871 &  0.9077 &  0.9264 &  0.9433 &  0.9591 &  0.9738 &  0.9872 &  1.0000 \\
$z$ & 8.00 &  9500 &  0.5407 &  0.6465 &  0.7031 &  0.7498 &  0.7883 &  0.8203 &  0.8482 &  0.8726 &  0.8940 &  0.9135 &  0.9311 &  0.9470 &  0.9618 &  0.9755 &  0.9881 &  1.0000 \\
$z$ & 8.00 & 10000 &  0.5452 &  0.6592 &  0.7165 &  0.7623 &  0.7995 &  0.8301 &  0.8568 &  0.8800 &  0.9002 &  0.9186 &  0.9352 &  0.9502 &  0.9641 &  0.9770 &  0.9888 &  1.0000 \\
$z$ & 8.00 & 10500 &  0.5518 &  0.6749 &  0.7305 &  0.7741 &  0.8093 &  0.8383 &  0.8635 &  0.8856 &  0.9048 &  0.9223 &  0.9381 &  0.9524 &  0.9657 &  0.9780 &  0.9893 &  1.0000 \\
$z$ & 8.00 & 11000 &  0.5586 &  0.6873 &  0.7407 &  0.7821 &  0.8156 &  0.8433 &  0.8675 &  0.8887 &  0.9072 &  0.9242 &  0.9396 &  0.9535 &  0.9664 &  0.9785 &  0.9895 &  1.0000 \\
$z$ & 8.00 & 11500 &  0.5641 &  0.6949 &  0.7468 &  0.7867 &  0.8189 &  0.8457 &  0.8692 &  0.8899 &  0.9080 &  0.9247 &  0.9399 &  0.9536 &  0.9665 &  0.9785 &  0.9895 &  1.0000 \\
$z$ & 8.00 & 12000 &  0.5698 &  0.7007 &  0.7511 &  0.7896 &  0.8207 &  0.8467 &  0.8696 &  0.8899 &  0.9078 &  0.9243 &  0.9394 &  0.9532 &  0.9661 &  0.9782 &  0.9893 &  1.0000 \\
$z$ & 8.00 & 12500 &  0.5776 &  0.7080 &  0.7564 &  0.7932 &  0.8231 &  0.8482 &  0.8704 &  0.8902 &  0.9078 &  0.9241 &  0.9391 &  0.9528 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$z$ & 8.00 & 13000 &  0.5869 &  0.7168 &  0.7633 &  0.7985 &  0.8270 &  0.8511 &  0.8725 &  0.8916 &  0.9087 &  0.9246 &  0.9394 &  0.9529 &  0.9657 &  0.9778 &  0.9891 &  1.0000 \\
$z$ & 8.00 & 13500 &  0.5953 &  0.7245 &  0.7695 &  0.8033 &  0.8307 &  0.8538 &  0.8745 &  0.8930 &  0.9097 &  0.9252 &  0.9397 &  0.9530 &  0.9657 &  0.9778 &  0.9891 &  1.0000 \\
$z$ & 8.00 & 14000 &  0.6020 &  0.7302 &  0.7740 &  0.8067 &  0.8333 &  0.8557 &  0.8758 &  0.8939 &  0.9102 &  0.9255 &  0.9398 &  0.9531 &  0.9657 &  0.9778 &  0.9890 &  1.0000 \\
$z$ & 8.00 & 14500 &  0.6075 &  0.7346 &  0.7775 &  0.8093 &  0.8353 &  0.8572 &  0.8769 &  0.8947 &  0.9108 &  0.9260 &  0.9401 &  0.9533 &  0.9659 &  0.9778 &  0.9891 &  1.0000 \\
$z$ & 8.00 & 15000 &  0.6122 &  0.7386 &  0.7806 &  0.8118 &  0.8372 &  0.8588 &  0.8782 &  0.8958 &  0.9117 &  0.9267 &  0.9407 &  0.9537 &  0.9662 &  0.9780 &  0.9892 &  1.0000 \\
$z$ & 8.00 & 15500 &  0.6163 &  0.7424 &  0.7837 &  0.8143 &  0.8393 &  0.8606 &  0.8798 &  0.8971 &  0.9128 &  0.9276 &  0.9415 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$z$ & 8.00 & 16000 &  0.6200 &  0.7462 &  0.7868 &  0.8169 &  0.8416 &  0.8625 &  0.8814 &  0.8986 &  0.9141 &  0.9287 &  0.9423 &  0.9550 &  0.9671 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 8.00 & 16500 &  0.6272 &  0.7512 &  0.7905 &  0.8200 &  0.8441 &  0.8647 &  0.8833 &  0.9002 &  0.9154 &  0.9298 &  0.9432 &  0.9557 &  0.9676 &  0.9790 &  0.9896 &  1.0000 \\
$z$ & 8.00 & 17000 &  0.6258 &  0.7530 &  0.7926 &  0.8220 &  0.8460 &  0.8664 &  0.8848 &  0.9014 &  0.9165 &  0.9307 &  0.9440 &  0.9563 &  0.9681 &  0.9793 &  0.9898 &  1.0000 \\
$z$ & 8.00 & 20000 &  0.6303 &  0.7688 &  0.8067 &  0.8345 &  0.8570 &  0.8760 &  0.8932 &  0.9086 &  0.9226 &  0.9358 &  0.9481 &  0.9595 &  0.9704 &  0.9808 &  0.9905 &  1.0000 \\
$z$ & 8.00 & 25000 &  0.6343 &  0.7815 &  0.8202 &  0.8472 &  0.8686 &  0.8865 &  0.9024 &  0.9167 &  0.9295 &  0.9416 &  0.9528 &  0.9632 &  0.9732 &  0.9826 &  0.9914 &  1.0000 \\
$z$ & 8.00 & 30000 &  0.6890 &  0.7988 &  0.8356 &  0.8613 &  0.8814 &  0.8980 &  0.9126 &  0.9257 &  0.9373 &  0.9482 &  0.9582 &  0.9675 &  0.9763 &  0.9847 &  0.9924 &  1.0000 \\
$z$ & 8.25 &  4000 &  0.2413 &  0.6440 &  0.7241 &  0.7746 &  0.8118 &  0.8411 &  0.8661 &  0.8876 &  0.9064 &  0.9234 &  0.9389 &  0.9528 &  0.9659 &  0.9781 &  0.9893 &  1.0000 \\
$z$ & 8.25 &  4250 &  0.3269 &  0.6682 &  0.7413 &  0.7880 &  0.8227 &  0.8501 &  0.8736 &  0.8938 &  0.9115 &  0.9275 &  0.9421 &  0.9553 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$z$ & 8.25 &  4500 &  0.3683 &  0.6801 &  0.7501 &  0.7950 &  0.8284 &  0.8549 &  0.8775 &  0.8971 &  0.9142 &  0.9297 &  0.9439 &  0.9567 &  0.9687 &  0.9798 &  0.9901 &  1.0000 \\
$z$ & 8.25 &  4750 &  0.3851 &  0.6855 &  0.7542 &  0.7984 &  0.8312 &  0.8572 &  0.8795 &  0.8988 &  0.9155 &  0.9309 &  0.9448 &  0.9573 &  0.9692 &  0.9802 &  0.9903 &  1.0000 \\
$z$ & 8.25 &  5000 &  0.4586 &  0.6811 &  0.7513 &  0.7962 &  0.8295 &  0.8559 &  0.8784 &  0.8978 &  0.9148 &  0.9302 &  0.9443 &  0.9570 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 8.25 &  5250 &  0.4837 &  0.6770 &  0.7472 &  0.7926 &  0.8264 &  0.8531 &  0.8760 &  0.8958 &  0.9131 &  0.9288 &  0.9431 &  0.9561 &  0.9682 &  0.9796 &  0.9900 &  1.0000 \\
$z$ & 8.25 &  5500 &  0.4914 &  0.6698 &  0.7405 &  0.7866 &  0.8212 &  0.8486 &  0.8721 &  0.8925 &  0.9102 &  0.9265 &  0.9412 &  0.9546 &  0.9671 &  0.9789 &  0.9897 &  1.0000 \\
$z$ & 8.25 &  6000 &  0.4968 &  0.6458 &  0.7180 &  0.7668 &  0.8039 &  0.8335 &  0.8591 &  0.8813 &  0.9008 &  0.9186 &  0.9349 &  0.9496 &  0.9635 &  0.9765 &  0.9885 &  1.0000 \\
$z$ & 8.25 &  6500 &  0.5022 &  0.6179 &  0.6876 &  0.7387 &  0.7789 &  0.8116 &  0.8400 &  0.8650 &  0.8869 &  0.9071 &  0.9256 &  0.9424 &  0.9583 &  0.9731 &  0.9868 &  1.0000 \\
$z$ & 8.25 &  7000 &  0.5100 &  0.6073 &  0.6693 &  0.7198 &  0.7613 &  0.7959 &  0.8263 &  0.8533 &  0.8771 &  0.8990 &  0.9191 &  0.9374 &  0.9546 &  0.9708 &  0.9857 &  1.0000 \\
$z$ & 8.25 &  7500 &  0.5192 &  0.6117 &  0.6677 &  0.7160 &  0.7569 &  0.7916 &  0.8225 &  0.8499 &  0.8742 &  0.8967 &  0.9173 &  0.9360 &  0.9536 &  0.9701 &  0.9854 &  1.0000 \\
$z$ & 8.25 &  8000 &  0.5275 &  0.6201 &  0.6735 &  0.7203 &  0.7603 &  0.7945 &  0.8250 &  0.8521 &  0.8762 &  0.8983 &  0.9186 &  0.9371 &  0.9545 &  0.9707 &  0.9857 &  1.0000 \\
$z$ & 8.25 &  8500 &  0.5335 &  0.6285 &  0.6818 &  0.7282 &  0.7676 &  0.8012 &  0.8310 &  0.8575 &  0.8808 &  0.9023 &  0.9219 &  0.9397 &  0.9564 &  0.9720 &  0.9863 &  1.0000 \\
$z$ & 8.25 &  9000 &  0.5376 &  0.6366 &  0.6913 &  0.7380 &  0.7772 &  0.8101 &  0.8391 &  0.8646 &  0.8871 &  0.9076 &  0.9263 &  0.9432 &  0.9590 &  0.9737 &  0.9872 &  1.0000 \\
$z$ & 8.25 &  9500 &  0.5412 &  0.6462 &  0.7033 &  0.7503 &  0.7888 &  0.8207 &  0.8486 &  0.8730 &  0.8943 &  0.9137 &  0.9312 &  0.9471 &  0.9619 &  0.9755 &  0.9881 &  1.0000 \\
$z$ & 8.25 & 10000 &  0.5449 &  0.6583 &  0.7171 &  0.7635 &  0.8008 &  0.8314 &  0.8579 &  0.8810 &  0.9011 &  0.9193 &  0.9358 &  0.9506 &  0.9645 &  0.9772 &  0.9889 &  1.0000 \\
$z$ & 8.25 & 10500 &  0.5504 &  0.6736 &  0.7316 &  0.7762 &  0.8117 &  0.8407 &  0.8658 &  0.8875 &  0.9065 &  0.9237 &  0.9393 &  0.9533 &  0.9664 &  0.9785 &  0.9895 &  1.0000 \\
$z$ & 8.25 & 11000 &  0.5570 &  0.6880 &  0.7438 &  0.7861 &  0.8197 &  0.8472 &  0.8710 &  0.8918 &  0.9099 &  0.9264 &  0.9414 &  0.9549 &  0.9675 &  0.9791 &  0.9898 &  1.0000 \\
$z$ & 8.25 & 11500 &  0.5623 &  0.6968 &  0.7512 &  0.7918 &  0.8242 &  0.8507 &  0.8737 &  0.8938 &  0.9115 &  0.9276 &  0.9423 &  0.9555 &  0.9679 &  0.9794 &  0.9900 &  1.0000 \\
$z$ & 8.25 & 12000 &  0.5669 &  0.7027 &  0.7559 &  0.7953 &  0.8266 &  0.8523 &  0.8748 &  0.8945 &  0.9118 &  0.9278 &  0.9423 &  0.9554 &  0.9678 &  0.9793 &  0.9899 &  1.0000 \\
$z$ & 8.25 & 12500 &  0.5724 &  0.7078 &  0.7595 &  0.7976 &  0.8279 &  0.8529 &  0.8749 &  0.8943 &  0.9115 &  0.9273 &  0.9417 &  0.9549 &  0.9674 &  0.9790 &  0.9897 &  1.0000 \\
$z$ & 8.25 & 13000 &  0.5801 &  0.7143 &  0.7641 &  0.8007 &  0.8299 &  0.8542 &  0.8756 &  0.8946 &  0.9114 &  0.9270 &  0.9414 &  0.9546 &  0.9670 &  0.9787 &  0.9896 &  1.0000 \\
$z$ & 8.25 & 13500 &  0.5886 &  0.7217 &  0.7695 &  0.8046 &  0.8328 &  0.8562 &  0.8770 &  0.8955 &  0.9120 &  0.9273 &  0.9415 &  0.9546 &  0.9669 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 8.25 & 14000 &  0.5963 &  0.7282 &  0.7743 &  0.8081 &  0.8353 &  0.8580 &  0.8782 &  0.8962 &  0.9124 &  0.9275 &  0.9415 &  0.9545 &  0.9668 &  0.9785 &  0.9894 &  1.0000 \\
$z$ & 8.25 & 14500 &  0.6024 &  0.7331 &  0.7778 &  0.8106 &  0.8370 &  0.8591 &  0.8788 &  0.8965 &  0.9125 &  0.9275 &  0.9414 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$z$ & 8.25 & 15000 &  0.6074 &  0.7370 &  0.7805 &  0.8124 &  0.8382 &  0.8599 &  0.8793 &  0.8969 &  0.9127 &  0.9275 &  0.9414 &  0.9542 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$z$ & 8.25 & 15500 &  0.6115 &  0.7406 &  0.7830 &  0.8142 &  0.8395 &  0.8609 &  0.8801 &  0.8975 &  0.9132 &  0.9279 &  0.9417 &  0.9545 &  0.9668 &  0.9784 &  0.9894 &  1.0000 \\
$z$ & 8.25 & 16000 &  0.6151 &  0.7441 &  0.7857 &  0.8164 &  0.8413 &  0.8624 &  0.8814 &  0.8985 &  0.9140 &  0.9287 &  0.9423 &  0.9550 &  0.9671 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 8.25 & 16500 &  0.6103 &  0.7472 &  0.7882 &  0.8184 &  0.8430 &  0.8638 &  0.8826 &  0.8996 &  0.9150 &  0.9294 &  0.9429 &  0.9555 &  0.9675 &  0.9789 &  0.9896 &  1.0000 \\
$z$ & 8.25 & 17000 &  0.6208 &  0.7506 &  0.7910 &  0.8208 &  0.8451 &  0.8657 &  0.8842 &  0.9010 &  0.9161 &  0.9304 &  0.9437 &  0.9561 &  0.9679 &  0.9792 &  0.9898 &  1.0000 \\
$z$ & 8.25 & 20000 &  0.6256 &  0.7665 &  0.8052 &  0.8333 &  0.8560 &  0.8752 &  0.8925 &  0.9081 &  0.9222 &  0.9355 &  0.9478 &  0.9593 &  0.9703 &  0.9807 &  0.9905 &  1.0000 \\
$z$ & 8.25 & 25000 &  0.6315 &  0.7797 &  0.8189 &  0.8462 &  0.8678 &  0.8858 &  0.9018 &  0.9162 &  0.9291 &  0.9413 &  0.9526 &  0.9630 &  0.9730 &  0.9825 &  0.9914 &  1.0000 \\
$z$ & 8.25 & 30000 &  0.6891 &  0.7985 &  0.8353 &  0.8610 &  0.8812 &  0.8978 &  0.9125 &  0.9255 &  0.9372 &  0.9481 &  0.9582 &  0.9674 &  0.9763 &  0.9846 &  0.9924 &  1.0000 \\
$z$ & 8.50 &  4000 &  0.2184 &  0.6355 &  0.7178 &  0.7696 &  0.8078 &  0.8378 &  0.8633 &  0.8853 &  0.9044 &  0.9218 &  0.9376 &  0.9519 &  0.9652 &  0.9776 &  0.9891 &  1.0000 \\
$z$ & 8.50 &  4250 &  0.3104 &  0.6631 &  0.7374 &  0.7849 &  0.8201 &  0.8479 &  0.8717 &  0.8923 &  0.9101 &  0.9265 &  0.9413 &  0.9546 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$z$ & 8.50 &  4500 &  0.3592 &  0.6766 &  0.7473 &  0.7928 &  0.8265 &  0.8533 &  0.8762 &  0.8960 &  0.9132 &  0.9290 &  0.9432 &  0.9562 &  0.9683 &  0.9796 &  0.9900 &  1.0000 \\
$z$ & 8.50 &  4750 &  0.3802 &  0.6835 &  0.7526 &  0.7970 &  0.8300 &  0.8562 &  0.8786 &  0.8980 &  0.9149 &  0.9304 &  0.9444 &  0.9570 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 8.50 &  5000 &  0.4242 &  0.6805 &  0.7511 &  0.7961 &  0.8294 &  0.8558 &  0.8783 &  0.8978 &  0.9148 &  0.9302 &  0.9443 &  0.9570 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 8.50 &  5250 &  0.4803 &  0.6775 &  0.7479 &  0.7933 &  0.8270 &  0.8537 &  0.8765 &  0.8962 &  0.9134 &  0.9291 &  0.9434 &  0.9563 &  0.9684 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 8.50 &  5500 &  0.4904 &  0.6717 &  0.7423 &  0.7883 &  0.8227 &  0.8500 &  0.8733 &  0.8935 &  0.9111 &  0.9272 &  0.9418 &  0.9551 &  0.9675 &  0.9791 &  0.9898 &  1.0000 \\
$z$ & 8.50 &  6000 &  0.4971 &  0.6523 &  0.7241 &  0.7722 &  0.8086 &  0.8377 &  0.8627 &  0.8844 &  0.9034 &  0.9208 &  0.9366 &  0.9510 &  0.9645 &  0.9772 &  0.9888 &  1.0000 \\
$z$ & 8.50 &  6500 &  0.5025 &  0.6259 &  0.6963 &  0.7469 &  0.7861 &  0.8179 &  0.8455 &  0.8697 &  0.8909 &  0.9104 &  0.9283 &  0.9445 &  0.9598 &  0.9741 &  0.9873 &  1.0000 \\
$z$ & 8.50 &  7000 &  0.5096 &  0.6112 &  0.6748 &  0.7254 &  0.7665 &  0.8005 &  0.8304 &  0.8567 &  0.8800 &  0.9014 &  0.9210 &  0.9389 &  0.9557 &  0.9715 &  0.9860 &  1.0000 \\
$z$ & 8.50 &  7500 &  0.5185 &  0.6130 &  0.6699 &  0.7184 &  0.7592 &  0.7937 &  0.8243 &  0.8515 &  0.8755 &  0.8978 &  0.9181 &  0.9366 &  0.9541 &  0.9704 &  0.9855 &  1.0000 \\
$z$ & 8.50 &  8000 &  0.5269 &  0.6208 &  0.6744 &  0.7211 &  0.7611 &  0.7951 &  0.8255 &  0.8525 &  0.8765 &  0.8986 &  0.9188 &  0.9372 &  0.9546 &  0.9707 &  0.9857 &  1.0000 \\
$z$ & 8.50 &  8500 &  0.5334 &  0.6291 &  0.6822 &  0.7283 &  0.7676 &  0.8011 &  0.8308 &  0.8572 &  0.8806 &  0.9021 &  0.9217 &  0.9395 &  0.9563 &  0.9719 &  0.9863 &  1.0000 \\
$z$ & 8.50 &  9000 &  0.5379 &  0.6368 &  0.6912 &  0.7377 &  0.7767 &  0.8096 &  0.8386 &  0.8641 &  0.8866 &  0.9072 &  0.9259 &  0.9429 &  0.9588 &  0.9735 &  0.9871 &  1.0000 \\
$z$ & 8.50 &  9500 &  0.5413 &  0.6457 &  0.7027 &  0.7497 &  0.7883 &  0.8202 &  0.8481 &  0.8725 &  0.8938 &  0.9133 &  0.9309 &  0.9468 &  0.9616 &  0.9754 &  0.9880 &  1.0000 \\
$z$ & 8.50 & 10000 &  0.5444 &  0.6569 &  0.7164 &  0.7633 &  0.8008 &  0.8315 &  0.8580 &  0.8811 &  0.9011 &  0.9194 &  0.9358 &  0.9506 &  0.9645 &  0.9772 &  0.9889 &  1.0000 \\
$z$ & 8.50 & 10500 &  0.5489 &  0.6720 &  0.7319 &  0.7772 &  0.8130 &  0.8420 &  0.8670 &  0.8886 &  0.9075 &  0.9245 &  0.9400 &  0.9538 &  0.9668 &  0.9787 &  0.9896 &  1.0000 \\
$z$ & 8.50 & 11000 &  0.5551 &  0.6878 &  0.7458 &  0.7888 &  0.8226 &  0.8500 &  0.8735 &  0.8940 &  0.9119 &  0.9281 &  0.9427 &  0.9559 &  0.9682 &  0.9796 &  0.9901 &  1.0000 \\
$z$ & 8.50 & 11500 &  0.5605 &  0.6988 &  0.7552 &  0.7964 &  0.8286 &  0.8548 &  0.8774 &  0.8971 &  0.9143 &  0.9300 &  0.9442 &  0.9570 &  0.9690 &  0.9801 &  0.9903 &  1.0000 \\
$z$ & 8.50 & 12000 &  0.5645 &  0.7056 &  0.7610 &  0.8009 &  0.8321 &  0.8574 &  0.8794 &  0.8986 &  0.9154 &  0.9308 &  0.9447 &  0.9574 &  0.9692 &  0.9802 &  0.9904 &  1.0000 \\
$z$ & 8.50 & 12500 &  0.5687 &  0.7107 &  0.7649 &  0.8036 &  0.8339 &  0.8586 &  0.8801 &  0.8989 &  0.9155 &  0.9307 &  0.9446 &  0.9572 &  0.9690 &  0.9801 &  0.9903 &  1.0000 \\
$z$ & 8.50 & 13000 &  0.5741 &  0.7153 &  0.7679 &  0.8054 &  0.8348 &  0.8590 &  0.8800 &  0.8986 &  0.9150 &  0.9301 &  0.9440 &  0.9566 &  0.9686 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 8.50 & 13500 &  0.5814 &  0.7208 &  0.7715 &  0.8077 &  0.8363 &  0.8598 &  0.8804 &  0.8987 &  0.9149 &  0.9299 &  0.9437 &  0.9563 &  0.9683 &  0.9795 &  0.9900 &  1.0000 \\
$z$ & 8.50 & 14000 &  0.5892 &  0.7268 &  0.7756 &  0.8105 &  0.8382 &  0.8611 &  0.8812 &  0.8991 &  0.9151 &  0.9299 &  0.9436 &  0.9561 &  0.9681 &  0.9793 &  0.9899 &  1.0000 \\
$z$ & 8.50 & 14500 &  0.5961 &  0.7319 &  0.7790 &  0.8129 &  0.8397 &  0.8620 &  0.8817 &  0.8993 &  0.9151 &  0.9297 &  0.9433 &  0.9559 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$z$ & 8.50 & 15000 &  0.6017 &  0.7360 &  0.7815 &  0.8144 &  0.8406 &  0.8624 &  0.8818 &  0.8991 &  0.9147 &  0.9293 &  0.9429 &  0.9555 &  0.9675 &  0.9789 &  0.9896 &  1.0000 \\
$z$ & 8.50 & 15500 &  0.6061 &  0.7393 &  0.7835 &  0.8155 &  0.8411 &  0.8626 &  0.8817 &  0.8990 &  0.9145 &  0.9290 &  0.9426 &  0.9552 &  0.9673 &  0.9788 &  0.9895 &  1.0000 \\
$z$ & 8.50 & 16000 &  0.6097 &  0.7424 &  0.7854 &  0.8167 &  0.8419 &  0.8631 &  0.8821 &  0.8992 &  0.9146 &  0.9292 &  0.9427 &  0.9553 &  0.9674 &  0.9788 &  0.9896 &  1.0000 \\
$z$ & 8.50 & 16500 &  0.6128 &  0.7455 &  0.7875 &  0.8182 &  0.8430 &  0.8640 &  0.8828 &  0.8998 &  0.9151 &  0.9296 &  0.9431 &  0.9556 &  0.9675 &  0.9789 &  0.9896 &  1.0000 \\
$z$ & 8.50 & 17000 &  0.6154 &  0.7486 &  0.7898 &  0.8200 &  0.8445 &  0.8652 &  0.8839 &  0.9007 &  0.9159 &  0.9302 &  0.9436 &  0.9560 &  0.9679 &  0.9791 &  0.9897 &  1.0000 \\
$z$ & 8.50 & 20000 &  0.6206 &  0.7642 &  0.8036 &  0.8321 &  0.8551 &  0.8745 &  0.8919 &  0.9076 &  0.9218 &  0.9351 &  0.9476 &  0.9591 &  0.9701 &  0.9806 &  0.9905 &  1.0000 \\
$z$ & 8.50 & 25000 &  0.6283 &  0.7779 &  0.8176 &  0.8451 &  0.8669 &  0.8850 &  0.9012 &  0.9157 &  0.9287 &  0.9409 &  0.9523 &  0.9628 &  0.9729 &  0.9824 &  0.9913 &  1.0000 \\
$z$ & 8.50 & 30000 &  0.6889 &  0.7981 &  0.8350 &  0.8607 &  0.8809 &  0.8976 &  0.9123 &  0.9254 &  0.9371 &  0.9480 &  0.9581 &  0.9674 &  0.9762 &  0.9846 &  0.9924 &  1.0000 \\
$z$ & 8.75 &  4000 &  0.1962 &  0.6259 &  0.7109 &  0.7641 &  0.8033 &  0.8340 &  0.8602 &  0.8827 &  0.9023 &  0.9201 &  0.9362 &  0.9508 &  0.9645 &  0.9772 &  0.9888 &  1.0000 \\
$z$ & 8.75 &  4250 &  0.2913 &  0.6573 &  0.7331 &  0.7814 &  0.8172 &  0.8455 &  0.8697 &  0.8906 &  0.9087 &  0.9253 &  0.9403 &  0.9539 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 8.75 &  4500 &  0.3491 &  0.6728 &  0.7443 &  0.7903 &  0.8245 &  0.8515 &  0.8747 &  0.8947 &  0.9122 &  0.9281 &  0.9426 &  0.9556 &  0.9679 &  0.9794 &  0.9899 &  1.0000 \\
$z$ & 8.75 &  4750 &  0.3757 &  0.6810 &  0.7506 &  0.7953 &  0.8286 &  0.8550 &  0.8776 &  0.8972 &  0.9142 &  0.9298 &  0.9439 &  0.9567 &  0.9687 &  0.9798 &  0.9901 &  1.0000 \\
$z$ & 8.75 &  5000 &  0.4023 &  0.6806 &  0.7510 &  0.7959 &  0.8293 &  0.8557 &  0.8782 &  0.8977 &  0.9146 &  0.9301 &  0.9442 &  0.9569 &  0.9688 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 8.75 &  5250 &  0.4752 &  0.6772 &  0.7479 &  0.7934 &  0.8271 &  0.8538 &  0.8766 &  0.8964 &  0.9136 &  0.9292 &  0.9435 &  0.9563 &  0.9684 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 8.75 &  5500 &  0.4893 &  0.6736 &  0.7441 &  0.7899 &  0.8240 &  0.8511 &  0.8742 &  0.8943 &  0.9118 &  0.9278 &  0.9423 &  0.9554 &  0.9678 &  0.9793 &  0.9899 &  1.0000 \\
$z$ & 8.75 &  6000 &  0.4971 &  0.6573 &  0.7289 &  0.7764 &  0.8123 &  0.8409 &  0.8654 &  0.8868 &  0.9054 &  0.9225 &  0.9380 &  0.9521 &  0.9653 &  0.9777 &  0.9891 &  1.0000 \\
$z$ & 8.75 &  6500 &  0.5026 &  0.6336 &  0.7045 &  0.7544 &  0.7929 &  0.8239 &  0.8507 &  0.8741 &  0.8947 &  0.9136 &  0.9308 &  0.9465 &  0.9612 &  0.9750 &  0.9878 &  1.0000 \\
$z$ & 8.75 &  7000 &  0.5093 &  0.6162 &  0.6815 &  0.7320 &  0.7725 &  0.8058 &  0.8350 &  0.8607 &  0.8833 &  0.9041 &  0.9232 &  0.9406 &  0.9569 &  0.9722 &  0.9864 &  1.0000 \\
$z$ & 8.75 &  7500 &  0.5176 &  0.6149 &  0.6729 &  0.7216 &  0.7622 &  0.7964 &  0.8267 &  0.8535 &  0.8773 &  0.8992 &  0.9192 &  0.9375 &  0.9547 &  0.9708 &  0.9857 &  1.0000 \\
$z$ & 8.75 &  8000 &  0.5260 &  0.6215 &  0.6754 &  0.7221 &  0.7620 &  0.7959 &  0.8262 &  0.8530 &  0.8769 &  0.8989 &  0.9190 &  0.9374 &  0.9547 &  0.9708 &  0.9857 &  1.0000 \\
$z$ & 8.75 &  8500 &  0.5329 &  0.6297 &  0.6826 &  0.7284 &  0.7675 &  0.8009 &  0.8306 &  0.8569 &  0.8803 &  0.9018 &  0.9214 &  0.9393 &  0.9561 &  0.9718 &  0.9862 &  1.0000 \\
$z$ & 8.75 &  9000 &  0.5378 &  0.6371 &  0.6910 &  0.7371 &  0.7759 &  0.8087 &  0.8377 &  0.8633 &  0.8858 &  0.9065 &  0.9253 &  0.9424 &  0.9584 &  0.9733 &  0.9870 &  1.0000 \\
$z$ & 8.75 &  9500 &  0.5412 &  0.6451 &  0.7016 &  0.7483 &  0.7868 &  0.8188 &  0.8468 &  0.8713 &  0.8928 &  0.9124 &  0.9302 &  0.9462 &  0.9612 &  0.9751 &  0.9879 &  1.0000 \\
$z$ & 8.75 & 10000 &  0.5437 &  0.6551 &  0.7147 &  0.7618 &  0.7995 &  0.8304 &  0.8570 &  0.8802 &  0.9004 &  0.9187 &  0.9353 &  0.9502 &  0.9641 &  0.9770 &  0.9888 &  1.0000 \\
$z$ & 8.75 & 10500 &  0.5472 &  0.6694 &  0.7305 &  0.7765 &  0.8127 &  0.8418 &  0.8669 &  0.8886 &  0.9075 &  0.9246 &  0.9400 &  0.9538 &  0.9668 &  0.9787 &  0.9896 &  1.0000 \\
$z$ & 8.75 & 11000 &  0.5529 &  0.6863 &  0.7461 &  0.7899 &  0.8239 &  0.8514 &  0.8749 &  0.8952 &  0.9129 &  0.9290 &  0.9435 &  0.9565 &  0.9687 &  0.9799 &  0.9902 &  1.0000 \\
$z$ & 8.75 & 11500 &  0.5585 &  0.6996 &  0.7577 &  0.7994 &  0.8317 &  0.8577 &  0.8801 &  0.8994 &  0.9163 &  0.9317 &  0.9456 &  0.9581 &  0.9698 &  0.9806 &  0.9906 &  1.0000 \\
$z$ & 8.75 & 12000 &  0.5625 &  0.7083 &  0.7653 &  0.8055 &  0.8365 &  0.8615 &  0.8831 &  0.9018 &  0.9182 &  0.9331 &  0.9467 &  0.9589 &  0.9703 &  0.9809 &  0.9907 &  1.0000 \\
$z$ & 8.75 & 12500 &  0.5658 &  0.7143 &  0.7703 &  0.8093 &  0.8393 &  0.8636 &  0.8846 &  0.9029 &  0.9190 &  0.9336 &  0.9470 &  0.9591 &  0.9704 &  0.9810 &  0.9907 &  1.0000 \\
$z$ & 8.75 & 13000 &  0.5697 &  0.7189 &  0.7735 &  0.8114 &  0.8407 &  0.8644 &  0.8850 &  0.9030 &  0.9189 &  0.9334 &  0.9467 &  0.9588 &  0.9702 &  0.9808 &  0.9906 &  1.0000 \\
$z$ & 8.75 & 13500 &  0.5749 &  0.7228 &  0.7758 &  0.8127 &  0.8412 &  0.8644 &  0.8847 &  0.9025 &  0.9183 &  0.9328 &  0.9461 &  0.9582 &  0.9697 &  0.9805 &  0.9904 &  1.0000 \\
$z$ & 8.75 & 14000 &  0.5816 &  0.7271 &  0.7784 &  0.8142 &  0.8421 &  0.8649 &  0.8848 &  0.9024 &  0.9180 &  0.9324 &  0.9457 &  0.9579 &  0.9694 &  0.9802 &  0.9903 &  1.0000 \\
$z$ & 8.75 & 14500 &  0.5886 &  0.7316 &  0.7812 &  0.8160 &  0.8432 &  0.8655 &  0.8851 &  0.9025 &  0.9179 &  0.9322 &  0.9455 &  0.9576 &  0.9692 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 8.75 & 15000 &  0.5948 &  0.7356 &  0.7835 &  0.8173 &  0.8439 &  0.8658 &  0.8851 &  0.9022 &  0.9175 &  0.9318 &  0.9450 &  0.9572 &  0.9688 &  0.9798 &  0.9901 &  1.0000 \\
$z$ & 8.75 & 15500 &  0.5999 &  0.7388 &  0.7851 &  0.8180 &  0.8440 &  0.8655 &  0.8846 &  0.9016 &  0.9169 &  0.9312 &  0.9444 &  0.9566 &  0.9684 &  0.9795 &  0.9899 &  1.0000 \\
$z$ & 8.75 & 16000 &  0.6038 &  0.7415 &  0.7864 &  0.8184 &  0.8440 &  0.8652 &  0.8841 &  0.9011 &  0.9163 &  0.9306 &  0.9439 &  0.9562 &  0.9680 &  0.9793 &  0.9898 &  1.0000 \\
$z$ & 8.75 & 16500 &  0.6070 &  0.7440 &  0.7876 &  0.8190 &  0.8441 &  0.8651 &  0.8839 &  0.9008 &  0.9160 &  0.9303 &  0.9437 &  0.9560 &  0.9679 &  0.9792 &  0.9897 &  1.0000 \\
$z$ & 8.75 & 17000 &  0.6096 &  0.7466 &  0.7891 &  0.8199 &  0.8447 &  0.8655 &  0.8842 &  0.9010 &  0.9162 &  0.9305 &  0.9438 &  0.9561 &  0.9680 &  0.9792 &  0.9898 &  1.0000 \\
$z$ & 8.75 & 20000 &  0.6152 &  0.7619 &  0.8019 &  0.8308 &  0.8540 &  0.8736 &  0.8912 &  0.9071 &  0.9213 &  0.9348 &  0.9473 &  0.9589 &  0.9700 &  0.9805 &  0.9904 &  1.0000 \\
$z$ & 8.75 & 25000 &  0.6248 &  0.7760 &  0.8162 &  0.8439 &  0.8659 &  0.8843 &  0.9006 &  0.9152 &  0.9283 &  0.9406 &  0.9520 &  0.9626 &  0.9727 &  0.9823 &  0.9913 &  1.0000 \\
$z$ & 8.75 & 30000 &  0.6885 &  0.7977 &  0.8346 &  0.8604 &  0.8807 &  0.8974 &  0.9121 &  0.9253 &  0.9370 &  0.9479 &  0.9580 &  0.9673 &  0.9762 &  0.9846 &  0.9924 &  1.0000 \\
$z$ & 9.00 &  4000 &  0.1757 &  0.6152 &  0.7031 &  0.7580 &  0.7982 &  0.8299 &  0.8567 &  0.8799 &  0.8999 &  0.9182 &  0.9347 &  0.9496 &  0.9636 &  0.9766 &  0.9886 &  1.0000 \\
$z$ & 9.00 &  4250 &  0.2710 &  0.6507 &  0.7282 &  0.7775 &  0.8140 &  0.8429 &  0.8674 &  0.8887 &  0.9072 &  0.9240 &  0.9393 &  0.9532 &  0.9661 &  0.9782 &  0.9894 &  1.0000 \\
$z$ & 9.00 &  4500 &  0.3368 &  0.6685 &  0.7410 &  0.7875 &  0.8222 &  0.8496 &  0.8730 &  0.8933 &  0.9110 &  0.9271 &  0.9418 &  0.9550 &  0.9675 &  0.9791 &  0.9898 &  1.0000 \\
$z$ & 9.00 &  4750 &  0.3611 &  0.6779 &  0.7481 &  0.7933 &  0.8270 &  0.8536 &  0.8764 &  0.8962 &  0.9134 &  0.9291 &  0.9433 &  0.9562 &  0.9684 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 9.00 &  5000 &  0.3914 &  0.6810 &  0.7508 &  0.7955 &  0.8288 &  0.8552 &  0.8778 &  0.8973 &  0.9143 &  0.9298 &  0.9439 &  0.9567 &  0.9687 &  0.9799 &  0.9902 &  1.0000 \\
$z$ & 9.00 &  5250 &  0.4680 &  0.6765 &  0.7476 &  0.7931 &  0.8269 &  0.8537 &  0.8765 &  0.8963 &  0.9135 &  0.9292 &  0.9434 &  0.9563 &  0.9684 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 9.00 &  5500 &  0.4867 &  0.6742 &  0.7448 &  0.7906 &  0.8247 &  0.8517 &  0.8748 &  0.8948 &  0.9122 &  0.9281 &  0.9426 &  0.9556 &  0.9679 &  0.9794 &  0.9899 &  1.0000 \\
$z$ & 9.00 &  6000 &  0.4970 &  0.6612 &  0.7326 &  0.7797 &  0.8151 &  0.8434 &  0.8676 &  0.8886 &  0.9070 &  0.9238 &  0.9391 &  0.9529 &  0.9659 &  0.9781 &  0.9893 &  1.0000 \\
$z$ & 9.00 &  6500 &  0.5024 &  0.6406 &  0.7118 &  0.7611 &  0.7988 &  0.8291 &  0.8552 &  0.8780 &  0.8980 &  0.9163 &  0.9330 &  0.9482 &  0.9625 &  0.9758 &  0.9882 &  1.0000 \\
$z$ & 9.00 &  7000 &  0.5087 &  0.6220 &  0.6888 &  0.7390 &  0.7789 &  0.8115 &  0.8399 &  0.8649 &  0.8869 &  0.9071 &  0.9256 &  0.9424 &  0.9583 &  0.9731 &  0.9868 &  1.0000 \\
$z$ & 9.00 &  7500 &  0.5165 &  0.6173 &  0.6768 &  0.7257 &  0.7660 &  0.7998 &  0.8297 &  0.8561 &  0.8794 &  0.9009 &  0.9206 &  0.9386 &  0.9555 &  0.9713 &  0.9860 &  1.0000 \\
$z$ & 9.00 &  8000 &  0.5247 &  0.6225 &  0.6770 &  0.7238 &  0.7635 &  0.7972 &  0.8273 &  0.8540 &  0.8776 &  0.8995 &  0.9195 &  0.9377 &  0.9549 &  0.9710 &  0.9858 &  1.0000 \\
$z$ & 9.00 &  8500 &  0.5320 &  0.6302 &  0.6830 &  0.7286 &  0.7676 &  0.8008 &  0.8304 &  0.8567 &  0.8800 &  0.9015 &  0.9212 &  0.9391 &  0.9559 &  0.9716 &  0.9862 &  1.0000 \\
$z$ & 9.00 &  9000 &  0.5372 &  0.6374 &  0.6907 &  0.7364 &  0.7750 &  0.8077 &  0.8367 &  0.8623 &  0.8849 &  0.9057 &  0.9246 &  0.9418 &  0.9580 &  0.9730 &  0.9868 &  1.0000 \\
$z$ & 9.00 &  9500 &  0.5406 &  0.6445 &  0.7001 &  0.7465 &  0.7849 &  0.8170 &  0.8451 &  0.8698 &  0.8914 &  0.9112 &  0.9292 &  0.9454 &  0.9606 &  0.9747 &  0.9877 &  1.0000 \\
$z$ & 9.00 & 10000 &  0.5429 &  0.6531 &  0.7122 &  0.7593 &  0.7972 &  0.8283 &  0.8552 &  0.8786 &  0.8990 &  0.9176 &  0.9344 &  0.9495 &  0.9636 &  0.9767 &  0.9886 &  1.0000 \\
$z$ & 9.00 & 10500 &  0.5455 &  0.6662 &  0.7278 &  0.7744 &  0.8109 &  0.8404 &  0.8657 &  0.8876 &  0.9066 &  0.9239 &  0.9394 &  0.9534 &  0.9664 &  0.9785 &  0.9895 &  1.0000 \\
$z$ & 9.00 & 11000 &  0.5504 &  0.6834 &  0.7446 &  0.7891 &  0.8236 &  0.8512 &  0.8748 &  0.8953 &  0.9130 &  0.9290 &  0.9435 &  0.9566 &  0.9687 &  0.9799 &  0.9902 &  1.0000 \\
$z$ & 9.00 & 11500 &  0.5562 &  0.6988 &  0.7584 &  0.8007 &  0.8331 &  0.8591 &  0.8814 &  0.9007 &  0.9174 &  0.9326 &  0.9463 &  0.9587 &  0.9702 &  0.9809 &  0.9907 &  1.0000 \\
$z$ & 9.00 & 12000 &  0.5605 &  0.7097 &  0.7680 &  0.8085 &  0.8395 &  0.8643 &  0.8856 &  0.9041 &  0.9201 &  0.9348 &  0.9480 &  0.9599 &  0.9711 &  0.9815 &  0.9910 &  1.0000 \\
$z$ & 9.00 & 12500 &  0.5634 &  0.7173 &  0.7745 &  0.8137 &  0.8436 &  0.8675 &  0.8881 &  0.9060 &  0.9216 &  0.9359 &  0.9488 &  0.9605 &  0.9715 &  0.9817 &  0.9911 &  1.0000 \\
$z$ & 9.00 & 13000 &  0.5663 &  0.7228 &  0.7788 &  0.8168 &  0.8458 &  0.8691 &  0.8893 &  0.9068 &  0.9222 &  0.9362 &  0.9490 &  0.9606 &  0.9715 &  0.9817 &  0.9911 &  1.0000 \\
$z$ & 9.00 & 13500 &  0.5700 &  0.7267 &  0.7813 &  0.8183 &  0.8467 &  0.8695 &  0.8893 &  0.9067 &  0.9219 &  0.9359 &  0.9487 &  0.9603 &  0.9712 &  0.9815 &  0.9909 &  1.0000 \\
$z$ & 9.00 & 14000 &  0.5748 &  0.7297 &  0.7828 &  0.8190 &  0.8468 &  0.8693 &  0.8888 &  0.9060 &  0.9212 &  0.9352 &  0.9480 &  0.9597 &  0.9708 &  0.9811 &  0.9908 &  1.0000 \\
$z$ & 9.00 & 14500 &  0.5809 &  0.7328 &  0.7844 &  0.8198 &  0.8471 &  0.8692 &  0.8886 &  0.9057 &  0.9208 &  0.9347 &  0.9475 &  0.9593 &  0.9704 &  0.9809 &  0.9906 &  1.0000 \\
$z$ & 9.00 & 15000 &  0.5871 &  0.7361 &  0.7862 &  0.8207 &  0.8475 &  0.8694 &  0.8885 &  0.9054 &  0.9204 &  0.9343 &  0.9471 &  0.9589 &  0.9701 &  0.9807 &  0.9905 &  1.0000 \\
$z$ & 9.00 & 15500 &  0.5927 &  0.7390 &  0.7876 &  0.8213 &  0.8476 &  0.8691 &  0.8881 &  0.9048 &  0.9198 &  0.9337 &  0.9466 &  0.9584 &  0.9697 &  0.9804 &  0.9903 &  1.0000 \\
$z$ & 9.00 & 16000 &  0.5972 &  0.7414 &  0.7884 &  0.8214 &  0.8472 &  0.8685 &  0.8873 &  0.9040 &  0.9189 &  0.9329 &  0.9458 &  0.9578 &  0.9692 &  0.9800 &  0.9902 &  1.0000 \\
$z$ & 9.00 & 16500 &  0.6008 &  0.7434 &  0.7889 &  0.8211 &  0.8466 &  0.8676 &  0.8863 &  0.9030 &  0.9180 &  0.9320 &  0.9451 &  0.9572 &  0.9687 &  0.9797 &  0.9900 &  1.0000 \\
$z$ & 9.00 & 17000 &  0.6036 &  0.7454 &  0.7896 &  0.8211 &  0.8461 &  0.8670 &  0.8857 &  0.9024 &  0.9174 &  0.9315 &  0.9446 &  0.9568 &  0.9685 &  0.9795 &  0.9899 &  1.0000 \\
$z$ & 9.00 & 20000 &  0.6094 &  0.7594 &  0.8002 &  0.8295 &  0.8530 &  0.8728 &  0.8905 &  0.9065 &  0.9209 &  0.9344 &  0.9470 &  0.9587 &  0.9698 &  0.9804 &  0.9904 &  1.0000 \\
$z$ & 9.00 & 25000 &  0.6212 &  0.7741 &  0.8147 &  0.8428 &  0.8650 &  0.8835 &  0.8999 &  0.9146 &  0.9279 &  0.9402 &  0.9518 &  0.9624 &  0.9726 &  0.9822 &  0.9912 &  1.0000 \\
$z$ & 9.00 & 30000 &  0.6878 &  0.7972 &  0.8343 &  0.8601 &  0.8804 &  0.8972 &  0.9120 &  0.9251 &  0.9369 &  0.9478 &  0.9579 &  0.9673 &  0.9762 &  0.9846 &  0.9924 &  1.0000 \\
$z$ & 9.25 &  4000 &  0.1569 &  0.6036 &  0.6945 &  0.7512 &  0.7927 &  0.8253 &  0.8529 &  0.8767 &  0.8974 &  0.9161 &  0.9331 &  0.9484 &  0.9627 &  0.9760 &  0.9883 &  1.0000 \\
$z$ & 9.25 &  4250 &  0.2499 &  0.6434 &  0.7228 &  0.7732 &  0.8105 &  0.8399 &  0.8650 &  0.8866 &  0.9055 &  0.9226 &  0.9382 &  0.9523 &  0.9655 &  0.9778 &  0.9892 &  1.0000 \\
$z$ & 9.25 &  4500 &  0.3230 &  0.6639 &  0.7375 &  0.7847 &  0.8198 &  0.8476 &  0.8713 &  0.8919 &  0.9098 &  0.9262 &  0.9410 &  0.9545 &  0.9671 &  0.9788 &  0.9897 &  1.0000 \\
$z$ & 9.25 &  4750 &  0.3608 &  0.6745 &  0.7454 &  0.7910 &  0.8250 &  0.8519 &  0.8750 &  0.8950 &  0.9124 &  0.9282 &  0.9427 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$z$ & 9.25 &  5000 &  0.3784 &  0.6797 &  0.7495 &  0.7944 &  0.8278 &  0.8544 &  0.8770 &  0.8967 &  0.9138 &  0.9294 &  0.9436 &  0.9564 &  0.9685 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 9.25 &  5250 &  0.4578 &  0.6753 &  0.7468 &  0.7925 &  0.8264 &  0.8533 &  0.8762 &  0.8960 &  0.9133 &  0.9290 &  0.9433 &  0.9562 &  0.9683 &  0.9796 &  0.9901 &  1.0000 \\
$z$ & 9.25 &  5500 &  0.4829 &  0.6740 &  0.7449 &  0.7908 &  0.8249 &  0.8519 &  0.8750 &  0.8950 &  0.9124 &  0.9283 &  0.9427 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$z$ & 9.25 &  6000 &  0.4968 &  0.6644 &  0.7353 &  0.7821 &  0.8172 &  0.8452 &  0.8691 &  0.8899 &  0.9081 &  0.9247 &  0.9398 &  0.9535 &  0.9664 &  0.9783 &  0.9894 &  1.0000 \\
$z$ & 9.25 &  6500 &  0.5020 &  0.6465 &  0.7179 &  0.7667 &  0.8037 &  0.8334 &  0.8590 &  0.8813 &  0.9007 &  0.9186 &  0.9349 &  0.9496 &  0.9635 &  0.9765 &  0.9885 &  1.0000 \\
$z$ & 9.25 &  7000 &  0.5081 &  0.6282 &  0.6962 &  0.7462 &  0.7853 &  0.8172 &  0.8449 &  0.8691 &  0.8905 &  0.9101 &  0.9280 &  0.9443 &  0.9596 &  0.9740 &  0.9873 &  1.0000 \\
$z$ & 9.25 &  7500 &  0.5153 &  0.6204 &  0.6815 &  0.7306 &  0.7706 &  0.8040 &  0.8333 &  0.8591 &  0.8820 &  0.9031 &  0.9223 &  0.9399 &  0.9565 &  0.9719 &  0.9863 &  1.0000 \\
$z$ & 9.25 &  8000 &  0.5232 &  0.6237 &  0.6790 &  0.7260 &  0.7656 &  0.7991 &  0.8289 &  0.8553 &  0.8787 &  0.9004 &  0.9202 &  0.9383 &  0.9553 &  0.9712 &  0.9859 &  1.0000 \\
$z$ & 9.25 &  8500 &  0.5306 &  0.6308 &  0.6836 &  0.7291 &  0.7679 &  0.8010 &  0.8305 &  0.8567 &  0.8800 &  0.9014 &  0.9211 &  0.9390 &  0.9559 &  0.9716 &  0.9861 &  1.0000 \\
$z$ & 9.25 &  9000 &  0.5362 &  0.6378 &  0.6906 &  0.7358 &  0.7742 &  0.8068 &  0.8357 &  0.8614 &  0.8840 &  0.9049 &  0.9240 &  0.9413 &  0.9575 &  0.9727 &  0.9867 &  1.0000 \\
$z$ & 9.25 &  9500 &  0.5398 &  0.6441 &  0.6987 &  0.7446 &  0.7829 &  0.8150 &  0.8433 &  0.8681 &  0.8899 &  0.9099 &  0.9281 &  0.9446 &  0.9600 &  0.9743 &  0.9875 &  1.0000 \\
$z$ & 9.25 & 10000 &  0.5420 &  0.6517 &  0.7097 &  0.7565 &  0.7944 &  0.8257 &  0.8529 &  0.8765 &  0.8972 &  0.9161 &  0.9331 &  0.9485 &  0.9629 &  0.9762 &  0.9884 &  1.0000 \\
$z$ & 9.25 & 10500 &  0.5438 &  0.6628 &  0.7241 &  0.7709 &  0.8078 &  0.8377 &  0.8634 &  0.8856 &  0.9050 &  0.9225 &  0.9383 &  0.9525 &  0.9658 &  0.9781 &  0.9893 &  1.0000 \\
$z$ & 9.25 & 11000 &  0.5477 &  0.6791 &  0.7412 &  0.7865 &  0.8214 &  0.8495 &  0.8734 &  0.8941 &  0.9121 &  0.9283 &  0.9430 &  0.9561 &  0.9684 &  0.9797 &  0.9901 &  1.0000 \\
$z$ & 9.25 & 11500 &  0.5536 &  0.6962 &  0.7568 &  0.7998 &  0.8327 &  0.8589 &  0.8813 &  0.9007 &  0.9175 &  0.9327 &  0.9464 &  0.9588 &  0.9703 &  0.9809 &  0.9907 &  1.0000 \\
$z$ & 9.25 & 12000 &  0.5583 &  0.7092 &  0.7685 &  0.8096 &  0.8407 &  0.8656 &  0.8868 &  0.9052 &  0.9211 &  0.9356 &  0.9487 &  0.9605 &  0.9715 &  0.9817 &  0.9911 &  1.0000 \\
$z$ & 9.25 & 12500 &  0.5613 &  0.7186 &  0.7768 &  0.8163 &  0.8462 &  0.8700 &  0.8904 &  0.9080 &  0.9234 &  0.9374 &  0.9501 &  0.9615 &  0.9722 &  0.9822 &  0.9913 &  1.0000 \\
$z$ & 9.25 & 13000 &  0.5636 &  0.7255 &  0.7826 &  0.8207 &  0.8496 &  0.8727 &  0.8924 &  0.9096 &  0.9246 &  0.9383 &  0.9507 &  0.9620 &  0.9725 &  0.9823 &  0.9914 &  1.0000 \\
$z$ & 9.25 & 13500 &  0.5663 &  0.7305 &  0.7861 &  0.8232 &  0.8513 &  0.8738 &  0.8932 &  0.9101 &  0.9249 &  0.9384 &  0.9508 &  0.9620 &  0.9725 &  0.9823 &  0.9913 &  1.0000 \\
$z$ & 9.25 & 14000 &  0.5696 &  0.7336 &  0.7879 &  0.8242 &  0.8517 &  0.8739 &  0.8930 &  0.9098 &  0.9245 &  0.9380 &  0.9503 &  0.9616 &  0.9722 &  0.9821 &  0.9912 &  1.0000 \\
$z$ & 9.25 & 14500 &  0.5740 &  0.7357 &  0.7887 &  0.8243 &  0.8514 &  0.8733 &  0.8923 &  0.9090 &  0.9237 &  0.9372 &  0.9496 &  0.9610 &  0.9717 &  0.9817 &  0.9910 &  1.0000 \\
$z$ & 9.25 & 15000 &  0.5792 &  0.7378 &  0.7895 &  0.8245 &  0.8512 &  0.8729 &  0.8918 &  0.9084 &  0.9231 &  0.9366 &  0.9491 &  0.9605 &  0.9713 &  0.9815 &  0.9909 &  1.0000 \\
$z$ & 9.25 & 15500 &  0.5847 &  0.7400 &  0.7904 &  0.8247 &  0.8511 &  0.8726 &  0.8913 &  0.9079 &  0.9225 &  0.9361 &  0.9486 &  0.9600 &  0.9709 &  0.9812 &  0.9908 &  1.0000 \\
$z$ & 9.25 & 16000 &  0.5897 &  0.7419 &  0.7910 &  0.8247 &  0.8507 &  0.8720 &  0.8906 &  0.9071 &  0.9218 &  0.9354 &  0.9479 &  0.9595 &  0.9705 &  0.9809 &  0.9906 &  1.0000 \\
$z$ & 9.25 & 16500 &  0.5939 &  0.7434 &  0.7912 &  0.8242 &  0.8499 &  0.8710 &  0.8895 &  0.9060 &  0.9207 &  0.9344 &  0.9471 &  0.9588 &  0.9700 &  0.9805 &  0.9904 &  1.0000 \\
$z$ & 9.25 & 17000 &  0.5972 &  0.7449 &  0.7911 &  0.8235 &  0.8489 &  0.8698 &  0.8884 &  0.9049 &  0.9196 &  0.9334 &  0.9462 &  0.9581 &  0.9694 &  0.9801 &  0.9902 &  1.0000 \\
$z$ & 9.25 & 20000 &  0.6047 &  0.7580 &  0.7992 &  0.8286 &  0.8523 &  0.8722 &  0.8900 &  0.9061 &  0.9205 &  0.9341 &  0.9468 &  0.9585 &  0.9697 &  0.9804 &  0.9903 &  1.0000 \\
$z$ & 9.25 & 25000 &  0.6173 &  0.7722 &  0.8132 &  0.8416 &  0.8640 &  0.8827 &  0.8993 &  0.9141 &  0.9274 &  0.9399 &  0.9515 &  0.9622 &  0.9724 &  0.9821 &  0.9912 &  1.0000 \\
$z$ & 9.25 & 30000 &  0.6869 &  0.7968 &  0.8339 &  0.8598 &  0.8802 &  0.8970 &  0.9118 &  0.9250 &  0.9368 &  0.9477 &  0.9579 &  0.9672 &  0.9761 &  0.9845 &  0.9924 &  1.0000 \\
$z$ & 9.50 &  4000 &  0.1404 &  0.5910 &  0.6852 &  0.7439 &  0.7868 &  0.8204 &  0.8489 &  0.8734 &  0.8946 &  0.9139 &  0.9313 &  0.9470 &  0.9617 &  0.9754 &  0.9880 &  1.0000 \\
$z$ & 9.50 &  4250 &  0.2280 &  0.6352 &  0.7168 &  0.7684 &  0.8065 &  0.8366 &  0.8622 &  0.8843 &  0.9036 &  0.9211 &  0.9370 &  0.9514 &  0.9649 &  0.9774 &  0.9890 &  1.0000 \\
$z$ & 9.50 &  4500 &  0.3072 &  0.6586 &  0.7335 &  0.7814 &  0.8171 &  0.8453 &  0.8694 &  0.8903 &  0.9085 &  0.9251 &  0.9401 &  0.9538 &  0.9666 &  0.9785 &  0.9895 &  1.0000 \\
$z$ & 9.50 &  4750 &  0.3521 &  0.6708 &  0.7424 &  0.7886 &  0.8229 &  0.8502 &  0.8735 &  0.8937 &  0.9113 &  0.9274 &  0.9420 &  0.9552 &  0.9676 &  0.9791 &  0.9898 &  1.0000 \\
$z$ & 9.50 &  5000 &  0.3706 &  0.6773 &  0.7475 &  0.7927 &  0.8264 &  0.8531 &  0.8759 &  0.8957 &  0.9130 &  0.9287 &  0.9431 &  0.9560 &  0.9682 &  0.9795 &  0.9900 &  1.0000 \\
$z$ & 9.50 &  5250 &  0.4429 &  0.6741 &  0.7460 &  0.7918 &  0.8258 &  0.8528 &  0.8757 &  0.8956 &  0.9129 &  0.9287 &  0.9431 &  0.9560 &  0.9682 &  0.9796 &  0.9900 &  1.0000 \\
$z$ & 9.50 &  5500 &  0.4776 &  0.6730 &  0.7444 &  0.7904 &  0.8246 &  0.8517 &  0.8749 &  0.8949 &  0.9123 &  0.9282 &  0.9426 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$z$ & 9.50 &  6000 &  0.4960 &  0.6665 &  0.7374 &  0.7839 &  0.8188 &  0.8466 &  0.8704 &  0.8910 &  0.9090 &  0.9255 &  0.9404 &  0.9540 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$z$ & 9.50 &  6500 &  0.5017 &  0.6518 &  0.7229 &  0.7710 &  0.8074 &  0.8367 &  0.8618 &  0.8837 &  0.9028 &  0.9203 &  0.9362 &  0.9507 &  0.9643 &  0.9770 &  0.9888 &  1.0000 \\
$z$ & 9.50 &  7000 &  0.5073 &  0.6343 &  0.7033 &  0.7528 &  0.7913 &  0.8225 &  0.8495 &  0.8731 &  0.8938 &  0.9129 &  0.9302 &  0.9460 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$z$ & 9.50 &  7500 &  0.5139 &  0.6240 &  0.6869 &  0.7361 &  0.7758 &  0.8086 &  0.8373 &  0.8626 &  0.8850 &  0.9055 &  0.9243 &  0.9414 &  0.9576 &  0.9726 &  0.9866 &  1.0000 \\
$z$ & 9.50 &  8000 &  0.5214 &  0.6250 &  0.6815 &  0.7287 &  0.7682 &  0.8015 &  0.8310 &  0.8571 &  0.8802 &  0.9016 &  0.9212 &  0.9390 &  0.9558 &  0.9715 &  0.9861 &  1.0000 \\
$z$ & 9.50 &  8500 &  0.5288 &  0.6314 &  0.6844 &  0.7299 &  0.7686 &  0.8015 &  0.8309 &  0.8570 &  0.8802 &  0.9016 &  0.9212 &  0.9391 &  0.9559 &  0.9716 &  0.9861 &  1.0000 \\
$z$ & 9.50 &  9000 &  0.5348 &  0.6382 &  0.6906 &  0.7354 &  0.7736 &  0.8061 &  0.8349 &  0.8606 &  0.8833 &  0.9043 &  0.9234 &  0.9408 &  0.9572 &  0.9725 &  0.9865 &  1.0000 \\
$z$ & 9.50 &  9500 &  0.5387 &  0.6442 &  0.6979 &  0.7432 &  0.7812 &  0.8133 &  0.8416 &  0.8665 &  0.8885 &  0.9087 &  0.9271 &  0.9437 &  0.9594 &  0.9739 &  0.9873 &  1.0000 \\
$z$ & 9.50 & 10000 &  0.5410 &  0.6505 &  0.7072 &  0.7535 &  0.7914 &  0.8228 &  0.8502 &  0.8742 &  0.8952 &  0.9143 &  0.9317 &  0.9474 &  0.9620 &  0.9756 &  0.9881 &  1.0000 \\
$z$ & 9.50 & 10500 &  0.5423 &  0.6592 &  0.7197 &  0.7666 &  0.8039 &  0.8342 &  0.8604 &  0.8830 &  0.9027 &  0.9206 &  0.9368 &  0.9514 &  0.9650 &  0.9775 &  0.9891 &  1.0000 \\
$z$ & 9.50 & 11000 &  0.5451 &  0.6736 &  0.7361 &  0.7821 &  0.8178 &  0.8464 &  0.8709 &  0.8920 &  0.9103 &  0.9268 &  0.9418 &  0.9552 &  0.9677 &  0.9793 &  0.9899 &  1.0000 \\
$z$ & 9.50 & 11500 &  0.5506 &  0.6914 &  0.7531 &  0.7969 &  0.8304 &  0.8572 &  0.8799 &  0.8996 &  0.9165 &  0.9319 &  0.9459 &  0.9583 &  0.9700 &  0.9808 &  0.9906 &  1.0000 \\
$z$ & 9.50 & 12000 &  0.5560 &  0.7065 &  0.7669 &  0.8086 &  0.8401 &  0.8653 &  0.8867 &  0.9051 &  0.9211 &  0.9356 &  0.9488 &  0.9605 &  0.9715 &  0.9818 &  0.9911 &  1.0000 \\
$z$ & 9.50 & 12500 &  0.5593 &  0.7178 &  0.7770 &  0.8170 &  0.8471 &  0.8709 &  0.8913 &  0.9089 &  0.9242 &  0.9381 &  0.9507 &  0.9620 &  0.9726 &  0.9824 &  0.9914 &  1.0000 \\
$z$ & 9.50 & 13000 &  0.5614 &  0.7264 &  0.7844 &  0.8229 &  0.8518 &  0.8747 &  0.8944 &  0.9114 &  0.9261 &  0.9396 &  0.9518 &  0.9628 &  0.9732 &  0.9828 &  0.9916 &  1.0000 \\
$z$ & 9.50 & 13500 &  0.5634 &  0.7328 &  0.7893 &  0.8266 &  0.8546 &  0.8769 &  0.8960 &  0.9126 &  0.9271 &  0.9403 &  0.9523 &  0.9632 &  0.9734 &  0.9829 &  0.9916 &  1.0000 \\
$z$ & 9.50 & 14000 &  0.5657 &  0.7370 &  0.7922 &  0.8285 &  0.8558 &  0.8777 &  0.8965 &  0.9129 &  0.9272 &  0.9403 &  0.9523 &  0.9631 &  0.9733 &  0.9828 &  0.9916 &  1.0000 \\
$z$ & 9.50 & 14500 &  0.5686 &  0.7394 &  0.7933 &  0.8289 &  0.8558 &  0.8774 &  0.8961 &  0.9123 &  0.9266 &  0.9398 &  0.9517 &  0.9627 &  0.9729 &  0.9826 &  0.9915 &  1.0000 \\
$z$ & 9.50 & 15000 &  0.5724 &  0.7406 &  0.7935 &  0.8285 &  0.8551 &  0.8766 &  0.8952 &  0.9114 &  0.9257 &  0.9389 &  0.9510 &  0.9620 &  0.9725 &  0.9822 &  0.9913 &  1.0000 \\
$z$ & 9.50 & 15500 &  0.5769 &  0.7418 &  0.7936 &  0.8282 &  0.8545 &  0.8759 &  0.8943 &  0.9106 &  0.9250 &  0.9382 &  0.9504 &  0.9615 &  0.9720 &  0.9819 &  0.9911 &  1.0000 \\
$z$ & 9.50 & 16000 &  0.5817 &  0.7430 &  0.7938 &  0.8279 &  0.8540 &  0.8752 &  0.8936 &  0.9099 &  0.9243 &  0.9376 &  0.9498 &  0.9610 &  0.9716 &  0.9817 &  0.9910 &  1.0000 \\
$z$ & 9.50 & 16500 &  0.5862 &  0.7442 &  0.7938 &  0.8274 &  0.8533 &  0.8744 &  0.8928 &  0.9090 &  0.9234 &  0.9367 &  0.9491 &  0.9604 &  0.9712 &  0.9813 &  0.9908 &  1.0000 \\
$z$ & 9.50 & 17000 &  0.5900 &  0.7452 &  0.7935 &  0.8266 &  0.8522 &  0.8732 &  0.8916 &  0.9078 &  0.9223 &  0.9358 &  0.9482 &  0.9597 &  0.9706 &  0.9809 &  0.9906 &  1.0000 \\
$z$ & 9.50 & 20000 &  0.5985 &  0.7553 &  0.7974 &  0.8274 &  0.8514 &  0.8715 &  0.8895 &  0.9057 &  0.9202 &  0.9339 &  0.9466 &  0.9584 &  0.9696 &  0.9803 &  0.9903 &  1.0000 \\
$z$ & 9.50 & 25000 &  0.6134 &  0.7703 &  0.8117 &  0.8404 &  0.8631 &  0.8819 &  0.8986 &  0.9136 &  0.9270 &  0.9395 &  0.9512 &  0.9620 &  0.9723 &  0.9820 &  0.9912 &  1.0000 \\
$z$ & 9.50 & 30000 &  0.6858 &  0.7964 &  0.8336 &  0.8595 &  0.8799 &  0.8968 &  0.9116 &  0.9248 &  0.9366 &  0.9476 &  0.9578 &  0.9672 &  0.9761 &  0.9845 &  0.9924 &  1.0000 \\
$y$ & 5.00 &  4000 &  0.4109 &  0.7146 &  0.7786 &  0.8192 &  0.8491 &  0.8727 &  0.8927 &  0.9100 &  0.9251 &  0.9387 &  0.9511 &  0.9623 &  0.9728 &  0.9825 &  0.9915 &  1.0000 \\
$y$ & 5.00 &  4250 &  0.4187 &  0.7107 &  0.7751 &  0.8161 &  0.8463 &  0.8702 &  0.8906 &  0.9081 &  0.9234 &  0.9373 &  0.9500 &  0.9614 &  0.9721 &  0.9821 &  0.9912 &  1.0000 \\
$y$ & 5.00 &  4500 &  0.4657 &  0.6946 &  0.7617 &  0.8046 &  0.8365 &  0.8617 &  0.8832 &  0.9019 &  0.9182 &  0.9330 &  0.9464 &  0.9586 &  0.9701 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 5.00 &  4750 &  0.4791 &  0.6661 &  0.7362 &  0.7823 &  0.8169 &  0.8446 &  0.8684 &  0.8891 &  0.9072 &  0.9239 &  0.9390 &  0.9528 &  0.9658 &  0.9780 &  0.9892 &  1.0000 \\
$y$ & 5.00 &  5000 &  0.4869 &  0.6301 &  0.7022 &  0.7520 &  0.7904 &  0.8214 &  0.8483 &  0.8719 &  0.8927 &  0.9118 &  0.9293 &  0.9452 &  0.9603 &  0.9744 &  0.9875 &  1.0000 \\
$y$ & 5.00 &  5250 &  0.4992 &  0.6026 &  0.6729 &  0.7255 &  0.7671 &  0.8012 &  0.8310 &  0.8573 &  0.8804 &  0.9017 &  0.9213 &  0.9390 &  0.9558 &  0.9715 &  0.9861 &  1.0000 \\
$y$ & 5.00 &  5500 &  0.5009 &  0.5892 &  0.6541 &  0.7070 &  0.7504 &  0.7866 &  0.8185 &  0.8467 &  0.8716 &  0.8945 &  0.9155 &  0.9346 &  0.9527 &  0.9695 &  0.9851 &  1.0000 \\
$y$ & 5.00 &  6000 &  0.5084 &  0.5884 &  0.6416 &  0.6898 &  0.7322 &  0.7692 &  0.8026 &  0.8326 &  0.8595 &  0.8844 &  0.9073 &  0.9282 &  0.9480 &  0.9665 &  0.9836 &  1.0000 \\
$y$ & 5.00 &  6500 &  0.5176 &  0.5978 &  0.6448 &  0.6876 &  0.7268 &  0.7622 &  0.7951 &  0.8253 &  0.8527 &  0.8785 &  0.9023 &  0.9243 &  0.9451 &  0.9646 &  0.9827 &  1.0000 \\
$y$ & 5.00 &  7000 &  0.5227 &  0.6088 &  0.6540 &  0.6941 &  0.7311 &  0.7648 &  0.7966 &  0.8261 &  0.8531 &  0.8786 &  0.9024 &  0.9242 &  0.9450 &  0.9646 &  0.9827 &  1.0000 \\
$y$ & 5.00 &  7500 &  0.5228 &  0.6200 &  0.6649 &  0.7044 &  0.7406 &  0.7736 &  0.8046 &  0.8333 &  0.8595 &  0.8841 &  0.9069 &  0.9279 &  0.9478 &  0.9664 &  0.9836 &  1.0000 \\
$y$ & 5.00 &  8000 &  0.5219 &  0.6324 &  0.6783 &  0.7184 &  0.7548 &  0.7874 &  0.8176 &  0.8451 &  0.8700 &  0.8932 &  0.9145 &  0.9340 &  0.9523 &  0.9694 &  0.9851 &  1.0000 \\
$y$ & 5.00 &  8500 &  0.5252 &  0.6493 &  0.6977 &  0.7386 &  0.7743 &  0.8056 &  0.8341 &  0.8597 &  0.8825 &  0.9037 &  0.9231 &  0.9406 &  0.9571 &  0.9725 &  0.9866 &  1.0000 \\
$y$ & 5.00 &  9000 &  0.5343 &  0.6698 &  0.7189 &  0.7583 &  0.7919 &  0.8209 &  0.8470 &  0.8704 &  0.8913 &  0.9107 &  0.9286 &  0.9448 &  0.9601 &  0.9743 &  0.9875 &  1.0000 \\
$y$ & 5.00 &  9500 &  0.5481 &  0.6907 &  0.7388 &  0.7758 &  0.8066 &  0.8329 &  0.8566 &  0.8780 &  0.8972 &  0.9151 &  0.9317 &  0.9469 &  0.9614 &  0.9751 &  0.9878 &  1.0000 \\
$y$ & 5.00 & 10000 &  0.5567 &  0.7019 &  0.7498 &  0.7859 &  0.8155 &  0.8405 &  0.8630 &  0.8832 &  0.9013 &  0.9183 &  0.9341 &  0.9487 &  0.9626 &  0.9758 &  0.9881 &  1.0000 \\
$y$ & 5.00 & 10500 &  0.5626 &  0.7087 &  0.7563 &  0.7918 &  0.8207 &  0.8451 &  0.8669 &  0.8866 &  0.9042 &  0.9207 &  0.9360 &  0.9502 &  0.9637 &  0.9765 &  0.9884 &  1.0000 \\
$y$ & 5.00 & 11000 &  0.5686 &  0.7156 &  0.7624 &  0.7972 &  0.8254 &  0.8491 &  0.8704 &  0.8895 &  0.9067 &  0.9227 &  0.9377 &  0.9514 &  0.9646 &  0.9771 &  0.9887 &  1.0000 \\
$y$ & 5.00 & 11500 &  0.5737 &  0.7217 &  0.7677 &  0.8017 &  0.8292 &  0.8525 &  0.8733 &  0.8920 &  0.9088 &  0.9245 &  0.9391 &  0.9526 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$y$ & 5.00 & 12000 &  0.5781 &  0.7276 &  0.7727 &  0.8060 &  0.8330 &  0.8557 &  0.8761 &  0.8944 &  0.9108 &  0.9262 &  0.9405 &  0.9536 &  0.9662 &  0.9781 &  0.9892 &  1.0000 \\
$y$ & 5.00 & 12500 &  0.5823 &  0.7333 &  0.7775 &  0.8101 &  0.8365 &  0.8588 &  0.8787 &  0.8966 &  0.9127 &  0.9278 &  0.9417 &  0.9546 &  0.9669 &  0.9786 &  0.9895 &  1.0000 \\
$y$ & 5.00 & 13000 &  0.5863 &  0.7386 &  0.7820 &  0.8140 &  0.8399 &  0.8617 &  0.8812 &  0.8988 &  0.9145 &  0.9292 &  0.9429 &  0.9556 &  0.9676 &  0.9790 &  0.9897 &  1.0000 \\
$y$ & 5.00 & 13500 &  0.5901 &  0.7438 &  0.7864 &  0.8177 &  0.8431 &  0.8645 &  0.8836 &  0.9008 &  0.9162 &  0.9306 &  0.9441 &  0.9564 &  0.9683 &  0.9794 &  0.9899 &  1.0000 \\
$y$ & 5.00 & 14000 &  0.5938 &  0.7487 &  0.7905 &  0.8212 &  0.8461 &  0.8670 &  0.8858 &  0.9026 &  0.9178 &  0.9319 &  0.9451 &  0.9572 &  0.9689 &  0.9798 &  0.9901 &  1.0000 \\
$y$ & 5.00 & 14500 &  0.5984 &  0.7533 &  0.7944 &  0.8245 &  0.8489 &  0.8695 &  0.8879 &  0.9044 &  0.9193 &  0.9332 &  0.9461 &  0.9580 &  0.9694 &  0.9802 &  0.9902 &  1.0000 \\
$y$ & 5.00 & 15000 &  0.6007 &  0.7575 &  0.7980 &  0.8276 &  0.8515 &  0.8717 &  0.8898 &  0.9061 &  0.9207 &  0.9343 &  0.9470 &  0.9587 &  0.9699 &  0.9805 &  0.9904 &  1.0000 \\
$y$ & 5.00 & 15500 &  0.6037 &  0.7616 &  0.8013 &  0.8305 &  0.8540 &  0.8739 &  0.8917 &  0.9076 &  0.9220 &  0.9354 &  0.9479 &  0.9594 &  0.9704 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 5.00 & 16000 &  0.6076 &  0.7654 &  0.8046 &  0.8332 &  0.8564 &  0.8759 &  0.8934 &  0.9091 &  0.9232 &  0.9364 &  0.9487 &  0.9600 &  0.9709 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 5.00 & 16500 &  0.6090 &  0.7688 &  0.8075 &  0.8358 &  0.8586 &  0.8778 &  0.8950 &  0.9105 &  0.9244 &  0.9374 &  0.9495 &  0.9606 &  0.9713 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 5.00 & 17000 &  0.6125 &  0.7722 &  0.8104 &  0.8382 &  0.8607 &  0.8797 &  0.8966 &  0.9118 &  0.9255 &  0.9383 &  0.9502 &  0.9612 &  0.9717 &  0.9817 &  0.9910 &  1.0000 \\
$y$ & 5.00 & 20000 &  0.6182 &  0.7879 &  0.8242 &  0.8502 &  0.8711 &  0.8886 &  0.9043 &  0.9183 &  0.9310 &  0.9429 &  0.9539 &  0.9641 &  0.9738 &  0.9830 &  0.9916 &  1.0000 \\
$y$ & 5.00 & 25000 &  0.6119 &  0.7969 &  0.8345 &  0.8601 &  0.8801 &  0.8967 &  0.9114 &  0.9245 &  0.9363 &  0.9473 &  0.9575 &  0.9669 &  0.9758 &  0.9844 &  0.9923 &  1.0000 \\
$y$ & 5.00 & 30000 &  0.6259 &  0.8019 &  0.8407 &  0.8666 &  0.8866 &  0.9028 &  0.9170 &  0.9296 &  0.9408 &  0.9511 &  0.9607 &  0.9694 &  0.9778 &  0.9856 &  0.9929 &  1.0000 \\
$y$ & 5.25 &  4000 &  0.4115 &  0.7143 &  0.7784 &  0.8190 &  0.8490 &  0.8726 &  0.8927 &  0.9100 &  0.9250 &  0.9387 &  0.9511 &  0.9622 &  0.9727 &  0.9825 &  0.9915 &  1.0000 \\
$y$ & 5.25 &  4250 &  0.4126 &  0.7133 &  0.7771 &  0.8177 &  0.8477 &  0.8714 &  0.8916 &  0.9090 &  0.9242 &  0.9380 &  0.9505 &  0.9618 &  0.9724 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 5.25 &  4500 &  0.4648 &  0.6998 &  0.7661 &  0.8084 &  0.8398 &  0.8646 &  0.8857 &  0.9040 &  0.9200 &  0.9345 &  0.9477 &  0.9596 &  0.9708 &  0.9812 &  0.9908 &  1.0000 \\
$y$ & 5.25 &  4750 &  0.4804 &  0.6769 &  0.7459 &  0.7908 &  0.8244 &  0.8512 &  0.8741 &  0.8941 &  0.9115 &  0.9274 &  0.9419 &  0.9551 &  0.9675 &  0.9791 &  0.9898 &  1.0000 \\
$y$ & 5.25 &  5000 &  0.4886 &  0.6434 &  0.7149 &  0.7634 &  0.8004 &  0.8301 &  0.8558 &  0.8783 &  0.8981 &  0.9163 &  0.9329 &  0.9481 &  0.9624 &  0.9757 &  0.9881 &  1.0000 \\
$y$ & 5.25 &  5250 &  0.5032 &  0.6138 &  0.6848 &  0.7363 &  0.7766 &  0.8095 &  0.8381 &  0.8633 &  0.8854 &  0.9058 &  0.9245 &  0.9416 &  0.9576 &  0.9727 &  0.9866 &  1.0000 \\
$y$ & 5.25 &  5500 &  0.5042 &  0.5966 &  0.6636 &  0.7162 &  0.7587 &  0.7939 &  0.8248 &  0.8521 &  0.8761 &  0.8982 &  0.9185 &  0.9369 &  0.9543 &  0.9706 &  0.9856 &  1.0000 \\
$y$ & 5.25 &  6000 &  0.5106 &  0.5916 &  0.6472 &  0.6967 &  0.7394 &  0.7760 &  0.8089 &  0.8382 &  0.8643 &  0.8885 &  0.9106 &  0.9308 &  0.9499 &  0.9677 &  0.9842 &  1.0000 \\
$y$ & 5.25 &  6500 &  0.5199 &  0.6000 &  0.6482 &  0.6925 &  0.7325 &  0.7681 &  0.8008 &  0.8306 &  0.8574 &  0.8825 &  0.9057 &  0.9269 &  0.9470 &  0.9659 &  0.9833 &  1.0000 \\
$y$ & 5.25 &  7000 &  0.5265 &  0.6109 &  0.6564 &  0.6972 &  0.7347 &  0.7687 &  0.8005 &  0.8298 &  0.8564 &  0.8815 &  0.9048 &  0.9262 &  0.9465 &  0.9655 &  0.9831 &  1.0000 \\
$y$ & 5.25 &  7500 &  0.5285 &  0.6223 &  0.6671 &  0.7068 &  0.7431 &  0.7761 &  0.8070 &  0.8354 &  0.8613 &  0.8857 &  0.9083 &  0.9290 &  0.9486 &  0.9669 &  0.9838 &  1.0000 \\
$y$ & 5.25 &  8000 &  0.5288 &  0.6348 &  0.6801 &  0.7199 &  0.7560 &  0.7885 &  0.8185 &  0.8459 &  0.8706 &  0.8937 &  0.9149 &  0.9342 &  0.9525 &  0.9695 &  0.9851 &  1.0000 \\
$y$ & 5.25 &  8500 &  0.5317 &  0.6502 &  0.6976 &  0.7381 &  0.7738 &  0.8051 &  0.8337 &  0.8593 &  0.8823 &  0.9035 &  0.9229 &  0.9405 &  0.9571 &  0.9725 &  0.9866 &  1.0000 \\
$y$ & 5.25 &  9000 &  0.5395 &  0.6698 &  0.7182 &  0.7577 &  0.7916 &  0.8208 &  0.8472 &  0.8708 &  0.8918 &  0.9113 &  0.9291 &  0.9453 &  0.9605 &  0.9746 &  0.9876 &  1.0000 \\
$y$ & 5.25 &  9500 &  0.5530 &  0.6910 &  0.7384 &  0.7754 &  0.8063 &  0.8329 &  0.8569 &  0.8784 &  0.8978 &  0.9158 &  0.9324 &  0.9476 &  0.9620 &  0.9755 &  0.9880 &  1.0000 \\
$y$ & 5.25 & 10000 &  0.5652 &  0.7068 &  0.7536 &  0.7890 &  0.8181 &  0.8428 &  0.8649 &  0.8849 &  0.9028 &  0.9196 &  0.9352 &  0.9495 &  0.9632 &  0.9762 &  0.9883 &  1.0000 \\
$y$ & 5.25 & 10500 &  0.5720 &  0.7145 &  0.7610 &  0.7957 &  0.8241 &  0.8479 &  0.8694 &  0.8886 &  0.9059 &  0.9221 &  0.9371 &  0.9510 &  0.9643 &  0.9769 &  0.9886 &  1.0000 \\
$y$ & 5.25 & 11000 &  0.5782 &  0.7207 &  0.7666 &  0.8007 &  0.8283 &  0.8517 &  0.8725 &  0.8913 &  0.9082 &  0.9240 &  0.9387 &  0.9522 &  0.9652 &  0.9774 &  0.9889 &  1.0000 \\
$y$ & 5.25 & 11500 &  0.5827 &  0.7266 &  0.7717 &  0.8051 &  0.8321 &  0.8549 &  0.8753 &  0.8937 &  0.9102 &  0.9256 &  0.9400 &  0.9533 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$y$ & 5.25 & 12000 &  0.5876 &  0.7320 &  0.7763 &  0.8090 &  0.8355 &  0.8579 &  0.8779 &  0.8959 &  0.9121 &  0.9272 &  0.9413 &  0.9542 &  0.9667 &  0.9784 &  0.9894 &  1.0000 \\
$y$ & 5.25 & 12500 &  0.5921 &  0.7375 &  0.7809 &  0.8129 &  0.8389 &  0.8608 &  0.8804 &  0.8981 &  0.9139 &  0.9287 &  0.9425 &  0.9552 &  0.9674 &  0.9789 &  0.9896 &  1.0000 \\
$y$ & 5.25 & 13000 &  0.5964 &  0.7427 &  0.7853 &  0.8167 &  0.8422 &  0.8636 &  0.8828 &  0.9001 &  0.9156 &  0.9302 &  0.9437 &  0.9561 &  0.9680 &  0.9793 &  0.9898 &  1.0000 \\
$y$ & 5.25 & 13500 &  0.6006 &  0.7478 &  0.7896 &  0.8203 &  0.8453 &  0.8663 &  0.8852 &  0.9021 &  0.9173 &  0.9315 &  0.9448 &  0.9570 &  0.9686 &  0.9797 &  0.9900 &  1.0000 \\
$y$ & 5.25 & 14000 &  0.6046 &  0.7526 &  0.7936 &  0.8238 &  0.8482 &  0.8689 &  0.8873 &  0.9039 &  0.9189 &  0.9328 &  0.9458 &  0.9578 &  0.9692 &  0.9801 &  0.9902 &  1.0000 \\
$y$ & 5.25 & 14500 &  0.6083 &  0.7571 &  0.7974 &  0.8270 &  0.8510 &  0.8713 &  0.8894 &  0.9057 &  0.9203 &  0.9340 &  0.9468 &  0.9585 &  0.9698 &  0.9804 &  0.9904 &  1.0000 \\
$y$ & 5.25 & 15000 &  0.6119 &  0.7614 &  0.8010 &  0.8301 &  0.8536 &  0.8735 &  0.8913 &  0.9073 &  0.9217 &  0.9352 &  0.9477 &  0.9592 &  0.9703 &  0.9808 &  0.9905 &  1.0000 \\
$y$ & 5.25 & 15500 &  0.6149 &  0.7653 &  0.8043 &  0.8329 &  0.8561 &  0.8756 &  0.8931 &  0.9088 &  0.9230 &  0.9362 &  0.9485 &  0.9599 &  0.9708 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 5.25 & 16000 &  0.6182 &  0.7691 &  0.8075 &  0.8356 &  0.8584 &  0.8776 &  0.8948 &  0.9103 &  0.9242 &  0.9372 &  0.9493 &  0.9605 &  0.9712 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 5.25 & 16500 &  0.6212 &  0.7726 &  0.8105 &  0.8382 &  0.8606 &  0.8795 &  0.8964 &  0.9117 &  0.9254 &  0.9382 &  0.9501 &  0.9611 &  0.9717 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 5.25 & 17000 &  0.6344 &  0.7764 &  0.8136 &  0.8408 &  0.8628 &  0.8814 &  0.8981 &  0.9130 &  0.9265 &  0.9391 &  0.9509 &  0.9617 &  0.9721 &  0.9819 &  0.9911 &  1.0000 \\
$y$ & 5.25 & 20000 &  0.6304 &  0.7916 &  0.8270 &  0.8525 &  0.8730 &  0.8902 &  0.9056 &  0.9195 &  0.9319 &  0.9436 &  0.9545 &  0.9645 &  0.9741 &  0.9832 &  0.9918 &  1.0000 \\
$y$ & 5.25 & 25000 &  0.6259 &  0.8011 &  0.8376 &  0.8626 &  0.8822 &  0.8984 &  0.9128 &  0.9257 &  0.9373 &  0.9481 &  0.9581 &  0.9674 &  0.9762 &  0.9846 &  0.9924 &  1.0000 \\
$y$ & 5.25 & 30000 &  0.6439 &  0.8064 &  0.8439 &  0.8691 &  0.8886 &  0.9045 &  0.9184 &  0.9307 &  0.9417 &  0.9518 &  0.9612 &  0.9699 &  0.9781 &  0.9858 &  0.9930 &  1.0000 \\
$y$ & 5.50 &  4000 &  0.4154 &  0.7133 &  0.7776 &  0.8184 &  0.8484 &  0.8721 &  0.8923 &  0.9097 &  0.9247 &  0.9385 &  0.9509 &  0.9621 &  0.9726 &  0.9824 &  0.9914 &  1.0000 \\
$y$ & 5.50 &  4250 &  0.4108 &  0.7149 &  0.7784 &  0.8188 &  0.8486 &  0.8722 &  0.8922 &  0.9096 &  0.9246 &  0.9384 &  0.9508 &  0.9620 &  0.9726 &  0.9824 &  0.9914 &  1.0000 \\
$y$ & 5.50 &  4500 &  0.4623 &  0.7038 &  0.7695 &  0.8113 &  0.8423 &  0.8668 &  0.8876 &  0.9056 &  0.9213 &  0.9356 &  0.9486 &  0.9603 &  0.9713 &  0.9815 &  0.9910 &  1.0000 \\
$y$ & 5.50 &  4750 &  0.4811 &  0.6855 &  0.7536 &  0.7976 &  0.8303 &  0.8564 &  0.8786 &  0.8979 &  0.9148 &  0.9302 &  0.9442 &  0.9569 &  0.9688 &  0.9799 &  0.9902 &  1.0000 \\
$y$ & 5.50 &  5000 &  0.4899 &  0.6560 &  0.7267 &  0.7739 &  0.8096 &  0.8382 &  0.8629 &  0.8844 &  0.9032 &  0.9206 &  0.9364 &  0.9507 &  0.9643 &  0.9770 &  0.9887 &  1.0000 \\
$y$ & 5.50 &  5250 &  0.5046 &  0.6252 &  0.6966 &  0.7470 &  0.7860 &  0.8177 &  0.8451 &  0.8692 &  0.8905 &  0.9100 &  0.9279 &  0.9441 &  0.9595 &  0.9739 &  0.9872 &  1.0000 \\
$y$ & 5.50 &  5500 &  0.5054 &  0.6040 &  0.6727 &  0.7251 &  0.7668 &  0.8010 &  0.8310 &  0.8573 &  0.8805 &  0.9018 &  0.9214 &  0.9391 &  0.9559 &  0.9716 &  0.9861 &  1.0000 \\
$y$ & 5.50 &  6000 &  0.5118 &  0.5946 &  0.6527 &  0.7032 &  0.7459 &  0.7822 &  0.8145 &  0.8432 &  0.8686 &  0.8921 &  0.9136 &  0.9331 &  0.9516 &  0.9688 &  0.9848 &  1.0000 \\
$y$ & 5.50 &  6500 &  0.5213 &  0.6016 &  0.6516 &  0.6973 &  0.7380 &  0.7737 &  0.8062 &  0.8356 &  0.8619 &  0.8863 &  0.9089 &  0.9295 &  0.9489 &  0.9671 &  0.9839 &  1.0000 \\
$y$ & 5.50 &  7000 &  0.5291 &  0.6121 &  0.6582 &  0.7000 &  0.7381 &  0.7724 &  0.8043 &  0.8334 &  0.8597 &  0.8844 &  0.9072 &  0.9281 &  0.9479 &  0.9665 &  0.9836 &  1.0000 \\
$y$ & 5.50 &  7500 &  0.5328 &  0.6235 &  0.6683 &  0.7083 &  0.7449 &  0.7781 &  0.8090 &  0.8374 &  0.8632 &  0.8873 &  0.9096 &  0.9300 &  0.9494 &  0.9674 &  0.9841 &  1.0000 \\
$y$ & 5.50 &  8000 &  0.5343 &  0.6359 &  0.6807 &  0.7204 &  0.7565 &  0.7890 &  0.8190 &  0.8464 &  0.8711 &  0.8941 &  0.9152 &  0.9345 &  0.9527 &  0.9696 &  0.9852 &  1.0000 \\
$y$ & 5.50 &  8500 &  0.5373 &  0.6503 &  0.6967 &  0.7370 &  0.7727 &  0.8042 &  0.8329 &  0.8587 &  0.8818 &  0.9031 &  0.9226 &  0.9403 &  0.9570 &  0.9724 &  0.9865 &  1.0000 \\
$y$ & 5.50 &  9000 &  0.5452 &  0.6701 &  0.7179 &  0.7574 &  0.7914 &  0.8208 &  0.8473 &  0.8710 &  0.8921 &  0.9116 &  0.9294 &  0.9455 &  0.9607 &  0.9747 &  0.9877 &  1.0000 \\
$y$ & 5.50 &  9500 &  0.5565 &  0.6896 &  0.7366 &  0.7738 &  0.8052 &  0.8322 &  0.8566 &  0.8785 &  0.8980 &  0.9161 &  0.9328 &  0.9480 &  0.9624 &  0.9758 &  0.9882 &  1.0000 \\
$y$ & 5.50 & 10000 &  0.5712 &  0.7093 &  0.7552 &  0.7902 &  0.8191 &  0.8436 &  0.8658 &  0.8857 &  0.9036 &  0.9204 &  0.9359 &  0.9501 &  0.9637 &  0.9765 &  0.9885 &  1.0000 \\
$y$ & 5.50 & 10500 &  0.5797 &  0.7192 &  0.7646 &  0.7987 &  0.8265 &  0.8500 &  0.8711 &  0.8900 &  0.9071 &  0.9231 &  0.9379 &  0.9516 &  0.9647 &  0.9772 &  0.9888 &  1.0000 \\
$y$ & 5.50 & 11000 &  0.5855 &  0.7253 &  0.7703 &  0.8037 &  0.8309 &  0.8538 &  0.8744 &  0.8928 &  0.9094 &  0.9250 &  0.9395 &  0.9528 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$y$ & 5.50 & 11500 &  0.5916 &  0.7314 &  0.7756 &  0.8083 &  0.8349 &  0.8573 &  0.8773 &  0.8953 &  0.9115 &  0.9267 &  0.9409 &  0.9539 &  0.9664 &  0.9782 &  0.9893 &  1.0000 \\
$y$ & 5.50 & 12000 &  0.5963 &  0.7365 &  0.7799 &  0.8120 &  0.8381 &  0.8600 &  0.8797 &  0.8974 &  0.9133 &  0.9282 &  0.9420 &  0.9548 &  0.9671 &  0.9787 &  0.9895 &  1.0000 \\
$y$ & 5.50 & 12500 &  0.6011 &  0.7416 &  0.7842 &  0.8157 &  0.8413 &  0.8628 &  0.8821 &  0.8994 &  0.9150 &  0.9296 &  0.9432 &  0.9558 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$y$ & 5.50 & 13000 &  0.6054 &  0.7466 &  0.7884 &  0.8193 &  0.8444 &  0.8655 &  0.8844 &  0.9014 &  0.9167 &  0.9310 &  0.9443 &  0.9566 &  0.9684 &  0.9795 &  0.9899 &  1.0000 \\
$y$ & 5.50 & 13500 &  0.6098 &  0.7515 &  0.7926 &  0.8228 &  0.8474 &  0.8681 &  0.8866 &  0.9033 &  0.9183 &  0.9324 &  0.9454 &  0.9575 &  0.9690 &  0.9799 &  0.9901 &  1.0000 \\
$y$ & 5.50 & 14000 &  0.6140 &  0.7562 &  0.7965 &  0.8262 &  0.8503 &  0.8706 &  0.8888 &  0.9051 &  0.9198 &  0.9336 &  0.9464 &  0.9583 &  0.9696 &  0.9803 &  0.9903 &  1.0000 \\
$y$ & 5.50 & 14500 &  0.6179 &  0.7606 &  0.8002 &  0.8294 &  0.8530 &  0.8729 &  0.8908 &  0.9068 &  0.9213 &  0.9348 &  0.9474 &  0.9590 &  0.9701 &  0.9806 &  0.9905 &  1.0000 \\
$y$ & 5.50 & 15000 &  0.6218 &  0.7649 &  0.8037 &  0.8324 &  0.8556 &  0.8751 &  0.8927 &  0.9084 &  0.9226 &  0.9359 &  0.9483 &  0.9597 &  0.9706 &  0.9810 &  0.9906 &  1.0000 \\
$y$ & 5.50 & 15500 &  0.6250 &  0.7688 &  0.8070 &  0.8352 &  0.8580 &  0.8772 &  0.8944 &  0.9099 &  0.9239 &  0.9370 &  0.9491 &  0.9603 &  0.9711 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 5.50 & 16000 &  0.6285 &  0.7725 &  0.8102 &  0.8378 &  0.8602 &  0.8792 &  0.8961 &  0.9114 &  0.9251 &  0.9380 &  0.9499 &  0.9610 &  0.9715 &  0.9815 &  0.9909 &  1.0000 \\
$y$ & 5.50 & 16500 &  0.6311 &  0.7759 &  0.8131 &  0.8403 &  0.8624 &  0.8810 &  0.8977 &  0.9127 &  0.9262 &  0.9389 &  0.9507 &  0.9615 &  0.9720 &  0.9818 &  0.9911 &  1.0000 \\
$y$ & 5.50 & 17000 &  0.6339 &  0.7792 &  0.8159 &  0.8427 &  0.8644 &  0.8828 &  0.8992 &  0.9140 &  0.9273 &  0.9398 &  0.9514 &  0.9621 &  0.9724 &  0.9821 &  0.9912 &  1.0000 \\
$y$ & 5.50 & 20000 &  0.6411 &  0.7947 &  0.8294 &  0.8544 &  0.8746 &  0.8915 &  0.9067 &  0.9204 &  0.9327 &  0.9442 &  0.9550 &  0.9649 &  0.9744 &  0.9834 &  0.9918 &  1.0000 \\
$y$ & 5.50 & 25000 &  0.6374 &  0.8042 &  0.8400 &  0.8644 &  0.8837 &  0.8997 &  0.9139 &  0.9266 &  0.9380 &  0.9487 &  0.9586 &  0.9677 &  0.9765 &  0.9847 &  0.9925 &  1.0000 \\
$y$ & 5.50 & 30000 &  0.6591 &  0.8099 &  0.8464 &  0.8711 &  0.8902 &  0.9058 &  0.9194 &  0.9316 &  0.9424 &  0.9524 &  0.9617 &  0.9702 &  0.9783 &  0.9859 &  0.9931 &  1.0000 \\
$y$ & 5.75 &  4000 &  0.4085 &  0.7113 &  0.7761 &  0.8172 &  0.8475 &  0.8713 &  0.8916 &  0.9091 &  0.9243 &  0.9381 &  0.9506 &  0.9619 &  0.9725 &  0.9823 &  0.9914 &  1.0000 \\
$y$ & 5.75 &  4250 &  0.4108 &  0.7156 &  0.7790 &  0.8192 &  0.8490 &  0.8726 &  0.8926 &  0.9099 &  0.9249 &  0.9385 &  0.9510 &  0.9621 &  0.9726 &  0.9824 &  0.9914 &  1.0000 \\
$y$ & 5.75 &  4500 &  0.4574 &  0.7070 &  0.7721 &  0.8136 &  0.8442 &  0.8684 &  0.8890 &  0.9068 &  0.9223 &  0.9365 &  0.9493 &  0.9608 &  0.9717 &  0.9818 &  0.9911 &  1.0000 \\
$y$ & 5.75 &  4750 &  0.4811 &  0.6921 &  0.7593 &  0.8026 &  0.8347 &  0.8602 &  0.8820 &  0.9008 &  0.9172 &  0.9322 &  0.9458 &  0.9582 &  0.9697 &  0.9805 &  0.9905 &  1.0000 \\
$y$ & 5.75 &  5000 &  0.4910 &  0.6674 &  0.7372 &  0.7832 &  0.8177 &  0.8454 &  0.8691 &  0.8897 &  0.9078 &  0.9244 &  0.9395 &  0.9532 &  0.9661 &  0.9782 &  0.9893 &  1.0000 \\
$y$ & 5.75 &  5250 &  0.5085 &  0.6375 &  0.7086 &  0.7577 &  0.7954 &  0.8259 &  0.8522 &  0.8753 &  0.8956 &  0.9142 &  0.9312 &  0.9468 &  0.9614 &  0.9751 &  0.9878 &  1.0000 \\
$y$ & 5.75 &  5500 &  0.5088 &  0.6136 &  0.6833 &  0.7348 &  0.7753 &  0.8084 &  0.8372 &  0.8626 &  0.8849 &  0.9055 &  0.9243 &  0.9414 &  0.9575 &  0.9726 &  0.9866 &  1.0000 \\
$y$ & 5.75 &  6000 &  0.5139 &  0.5987 &  0.6589 &  0.7098 &  0.7523 &  0.7880 &  0.8196 &  0.8476 &  0.8723 &  0.8952 &  0.9161 &  0.9351 &  0.9530 &  0.9697 &  0.9852 &  1.0000 \\
$y$ & 5.75 &  6500 &  0.5232 &  0.6041 &  0.6561 &  0.7029 &  0.7439 &  0.7795 &  0.8116 &  0.8404 &  0.8661 &  0.8899 &  0.9118 &  0.9317 &  0.9506 &  0.9682 &  0.9844 &  1.0000 \\
$y$ & 5.75 &  7000 &  0.5318 &  0.6138 &  0.6611 &  0.7040 &  0.7427 &  0.7772 &  0.8089 &  0.8376 &  0.8635 &  0.8877 &  0.9099 &  0.9303 &  0.9495 &  0.9675 &  0.9841 &  1.0000 \\
$y$ & 5.75 &  7500 &  0.5370 &  0.6251 &  0.6703 &  0.7109 &  0.7479 &  0.7812 &  0.8120 &  0.8402 &  0.8657 &  0.8895 &  0.9114 &  0.9315 &  0.9504 &  0.9681 &  0.9844 &  1.0000 \\
$y$ & 5.75 &  8000 &  0.5399 &  0.6375 &  0.6822 &  0.7221 &  0.7583 &  0.7907 &  0.8206 &  0.8478 &  0.8723 &  0.8951 &  0.9161 &  0.9352 &  0.9532 &  0.9699 &  0.9853 &  1.0000 \\
$y$ & 5.75 &  8500 &  0.5437 &  0.6517 &  0.6975 &  0.7375 &  0.7732 &  0.8046 &  0.8332 &  0.8589 &  0.8820 &  0.9032 &  0.9227 &  0.9404 &  0.9570 &  0.9724 &  0.9866 &  1.0000 \\
$y$ & 5.75 &  9000 &  0.5510 &  0.6705 &  0.7177 &  0.7572 &  0.7913 &  0.8208 &  0.8473 &  0.8711 &  0.8922 &  0.9117 &  0.9294 &  0.9456 &  0.9607 &  0.9748 &  0.9877 &  1.0000 \\
$y$ & 5.75 &  9500 &  0.5621 &  0.6907 &  0.7373 &  0.7746 &  0.8061 &  0.8332 &  0.8576 &  0.8795 &  0.8990 &  0.9170 &  0.9336 &  0.9486 &  0.9628 &  0.9761 &  0.9883 &  1.0000 \\
$y$ & 5.75 & 10000 &  0.5758 &  0.7101 &  0.7553 &  0.7900 &  0.8188 &  0.8435 &  0.8658 &  0.8859 &  0.9039 &  0.9207 &  0.9362 &  0.9505 &  0.9640 &  0.9768 &  0.9886 &  1.0000 \\
$y$ & 5.75 & 10500 &  0.5871 &  0.7238 &  0.7682 &  0.8016 &  0.8289 &  0.8520 &  0.8728 &  0.8915 &  0.9083 &  0.9241 &  0.9388 &  0.9523 &  0.9652 &  0.9775 &  0.9889 &  1.0000 \\
$y$ & 5.75 & 11000 &  0.5938 &  0.7306 &  0.7745 &  0.8072 &  0.8338 &  0.8563 &  0.8764 &  0.8946 &  0.9108 &  0.9261 &  0.9404 &  0.9535 &  0.9661 &  0.9780 &  0.9892 &  1.0000 \\
$y$ & 5.75 & 11500 &  0.5992 &  0.7358 &  0.7792 &  0.8113 &  0.8373 &  0.8593 &  0.8790 &  0.8968 &  0.9127 &  0.9277 &  0.9416 &  0.9545 &  0.9668 &  0.9785 &  0.9894 &  1.0000 \\
$y$ & 5.75 & 12000 &  0.6042 &  0.7408 &  0.7834 &  0.8149 &  0.8405 &  0.8620 &  0.8814 &  0.8988 &  0.9144 &  0.9291 &  0.9428 &  0.9554 &  0.9675 &  0.9789 &  0.9896 &  1.0000 \\
$y$ & 5.75 & 12500 &  0.6091 &  0.7456 &  0.7875 &  0.8184 &  0.8435 &  0.8647 &  0.8836 &  0.9007 &  0.9161 &  0.9305 &  0.9439 &  0.9563 &  0.9681 &  0.9793 &  0.9898 &  1.0000 \\
$y$ & 5.75 & 13000 &  0.6137 &  0.7504 &  0.7915 &  0.8219 &  0.8465 &  0.8672 &  0.8859 &  0.9026 &  0.9177 &  0.9318 &  0.9450 &  0.9571 &  0.9687 &  0.9797 &  0.9900 &  1.0000 \\
$y$ & 5.75 & 13500 &  0.6182 &  0.7551 &  0.7955 &  0.8252 &  0.8494 &  0.8698 &  0.8880 &  0.9045 &  0.9192 &  0.9331 &  0.9460 &  0.9579 &  0.9693 &  0.9801 &  0.9902 &  1.0000 \\
$y$ & 5.75 & 14000 &  0.6227 &  0.7596 &  0.7993 &  0.8285 &  0.8522 &  0.8722 &  0.8901 &  0.9062 &  0.9207 &  0.9343 &  0.9470 &  0.9587 &  0.9699 &  0.9805 &  0.9904 &  1.0000 \\
$y$ & 5.75 & 14500 &  0.6344 &  0.7644 &  0.8031 &  0.8317 &  0.8549 &  0.8745 &  0.8921 &  0.9079 &  0.9222 &  0.9355 &  0.9480 &  0.9594 &  0.9704 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 5.75 & 15000 &  0.6310 &  0.7681 &  0.8063 &  0.8345 &  0.8573 &  0.8766 &  0.8939 &  0.9094 &  0.9234 &  0.9366 &  0.9488 &  0.9601 &  0.9709 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 5.75 & 15500 &  0.6348 &  0.7719 &  0.8095 &  0.8372 &  0.8597 &  0.8786 &  0.8956 &  0.9109 &  0.9247 &  0.9376 &  0.9496 &  0.9607 &  0.9714 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 5.75 & 16000 &  0.6382 &  0.7755 &  0.8126 &  0.8398 &  0.8619 &  0.8805 &  0.8972 &  0.9123 &  0.9259 &  0.9386 &  0.9504 &  0.9613 &  0.9718 &  0.9817 &  0.9910 &  1.0000 \\
$y$ & 5.75 & 16500 &  0.6419 &  0.7790 &  0.8155 &  0.8423 &  0.8640 &  0.8824 &  0.8988 &  0.9136 &  0.9270 &  0.9395 &  0.9511 &  0.9619 &  0.9722 &  0.9820 &  0.9911 &  1.0000 \\
$y$ & 5.75 & 17000 &  0.6440 &  0.7821 &  0.8181 &  0.8446 &  0.8660 &  0.8841 &  0.9003 &  0.9149 &  0.9280 &  0.9403 &  0.9518 &  0.9625 &  0.9726 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 5.75 & 20000 &  0.6511 &  0.7973 &  0.8313 &  0.8560 &  0.8759 &  0.8926 &  0.9076 &  0.9211 &  0.9333 &  0.9447 &  0.9553 &  0.9652 &  0.9746 &  0.9835 &  0.9919 &  1.0000 \\
$y$ & 5.75 & 25000 &  0.6487 &  0.8067 &  0.8418 &  0.8659 &  0.8849 &  0.9007 &  0.9147 &  0.9273 &  0.9385 &  0.9491 &  0.9589 &  0.9679 &  0.9766 &  0.9848 &  0.9925 &  1.0000 \\
$y$ & 5.75 & 30000 &  0.6730 &  0.8127 &  0.8483 &  0.8725 &  0.8913 &  0.9067 &  0.9202 &  0.9322 &  0.9429 &  0.9528 &  0.9620 &  0.9704 &  0.9785 &  0.9861 &  0.9931 &  1.0000 \\
$y$ & 6.00 &  4000 &  0.3988 &  0.7085 &  0.7740 &  0.8155 &  0.8461 &  0.8702 &  0.8907 &  0.9083 &  0.9236 &  0.9376 &  0.9502 &  0.9616 &  0.9722 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 6.00 &  4250 &  0.4108 &  0.7155 &  0.7789 &  0.8192 &  0.8490 &  0.8726 &  0.8926 &  0.9099 &  0.9249 &  0.9386 &  0.9510 &  0.9622 &  0.9727 &  0.9824 &  0.9914 &  1.0000 \\
$y$ & 6.00 &  4500 &  0.4489 &  0.7095 &  0.7742 &  0.8153 &  0.8457 &  0.8697 &  0.8901 &  0.9078 &  0.9231 &  0.9371 &  0.9498 &  0.9613 &  0.9720 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 6.00 &  4750 &  0.4806 &  0.6971 &  0.7637 &  0.8063 &  0.8379 &  0.8630 &  0.8844 &  0.9029 &  0.9190 &  0.9337 &  0.9470 &  0.9591 &  0.9704 &  0.9810 &  0.9907 &  1.0000 \\
$y$ & 6.00 &  5000 &  0.4916 &  0.6771 &  0.7460 &  0.7909 &  0.8246 &  0.8514 &  0.8743 &  0.8942 &  0.9116 &  0.9276 &  0.9421 &  0.9552 &  0.9676 &  0.9791 &  0.9898 &  1.0000 \\
$y$ & 6.00 &  5250 &  0.5112 &  0.6496 &  0.7201 &  0.7680 &  0.8044 &  0.8337 &  0.8590 &  0.8811 &  0.9005 &  0.9183 &  0.9345 &  0.9493 &  0.9633 &  0.9763 &  0.9884 &  1.0000 \\
$y$ & 6.00 &  5500 &  0.5111 &  0.6237 &  0.6940 &  0.7446 &  0.7839 &  0.8159 &  0.8437 &  0.8680 &  0.8895 &  0.9092 &  0.9273 &  0.9437 &  0.9592 &  0.9737 &  0.9871 &  1.0000 \\
$y$ & 6.00 &  6000 &  0.5153 &  0.6025 &  0.6647 &  0.7159 &  0.7581 &  0.7933 &  0.8242 &  0.8516 &  0.8757 &  0.8980 &  0.9183 &  0.9368 &  0.9543 &  0.9705 &  0.9856 &  1.0000 \\
$y$ & 6.00 &  6500 &  0.5246 &  0.6063 &  0.6602 &  0.7080 &  0.7492 &  0.7846 &  0.8163 &  0.8446 &  0.8697 &  0.8929 &  0.9143 &  0.9337 &  0.9520 &  0.9691 &  0.9849 &  1.0000 \\
$y$ & 6.00 &  7000 &  0.5339 &  0.6155 &  0.6642 &  0.7083 &  0.7476 &  0.7821 &  0.8135 &  0.8419 &  0.8672 &  0.8908 &  0.9125 &  0.9323 &  0.9510 &  0.9685 &  0.9846 &  1.0000 \\
$y$ & 6.00 &  7500 &  0.5403 &  0.6263 &  0.6722 &  0.7137 &  0.7513 &  0.7847 &  0.8155 &  0.8434 &  0.8685 &  0.8918 &  0.9134 &  0.9330 &  0.9516 &  0.9688 &  0.9848 &  1.0000 \\
$y$ & 6.00 &  8000 &  0.5441 &  0.6382 &  0.6831 &  0.7234 &  0.7599 &  0.7924 &  0.8223 &  0.8494 &  0.8737 &  0.8963 &  0.9171 &  0.9360 &  0.9538 &  0.9703 &  0.9855 &  1.0000 \\
$y$ & 6.00 &  8500 &  0.5484 &  0.6520 &  0.6974 &  0.7375 &  0.7733 &  0.8047 &  0.8334 &  0.8592 &  0.8822 &  0.9035 &  0.9229 &  0.9406 &  0.9571 &  0.9725 &  0.9866 &  1.0000 \\
$y$ & 6.00 &  9000 &  0.5553 &  0.6694 &  0.7161 &  0.7557 &  0.7901 &  0.8199 &  0.8466 &  0.8706 &  0.8918 &  0.9114 &  0.9293 &  0.9455 &  0.9607 &  0.9748 &  0.9877 &  1.0000 \\
$y$ & 6.00 &  9500 &  0.5661 &  0.6905 &  0.7368 &  0.7742 &  0.8060 &  0.8334 &  0.8579 &  0.8799 &  0.8994 &  0.9174 &  0.9340 &  0.9490 &  0.9631 &  0.9763 &  0.9884 &  1.0000 \\
$y$ & 6.00 & 10000 &  0.5782 &  0.7084 &  0.7531 &  0.7880 &  0.8173 &  0.8424 &  0.8650 &  0.8854 &  0.9036 &  0.9206 &  0.9363 &  0.9506 &  0.9642 &  0.9769 &  0.9887 &  1.0000 \\
$y$ & 6.00 & 10500 &  0.5918 &  0.7256 &  0.7692 &  0.8021 &  0.8292 &  0.8523 &  0.8730 &  0.8918 &  0.9086 &  0.9244 &  0.9391 &  0.9526 &  0.9655 &  0.9777 &  0.9890 &  1.0000 \\
$y$ & 6.00 & 11000 &  0.6002 &  0.7346 &  0.7776 &  0.8097 &  0.8359 &  0.8580 &  0.8778 &  0.8957 &  0.9118 &  0.9269 &  0.9410 &  0.9540 &  0.9664 &  0.9782 &  0.9893 &  1.0000 \\
$y$ & 6.00 & 11500 &  0.6061 &  0.7401 &  0.7825 &  0.8140 &  0.8396 &  0.8612 &  0.8806 &  0.8980 &  0.9137 &  0.9285 &  0.9423 &  0.9550 &  0.9671 &  0.9787 &  0.9895 &  1.0000 \\
$y$ & 6.00 & 12000 &  0.6112 &  0.7447 &  0.7866 &  0.8175 &  0.8426 &  0.8638 &  0.8828 &  0.9000 &  0.9154 &  0.9299 &  0.9434 &  0.9558 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$y$ & 6.00 & 12500 &  0.6160 &  0.7493 &  0.7904 &  0.8208 &  0.8455 &  0.8663 &  0.8850 &  0.9018 &  0.9169 &  0.9312 &  0.9444 &  0.9567 &  0.9684 &  0.9795 &  0.9899 &  1.0000 \\
$y$ & 6.00 & 13000 &  0.6207 &  0.7538 &  0.7943 &  0.8241 &  0.8483 &  0.8688 &  0.8871 &  0.9036 &  0.9185 &  0.9324 &  0.9455 &  0.9575 &  0.9690 &  0.9799 &  0.9901 &  1.0000 \\
$y$ & 6.00 & 13500 &  0.6252 &  0.7583 &  0.7980 &  0.8273 &  0.8511 &  0.8712 &  0.8892 &  0.9054 &  0.9200 &  0.9337 &  0.9465 &  0.9583 &  0.9696 &  0.9803 &  0.9903 &  1.0000 \\
$y$ & 6.00 & 14000 &  0.6297 &  0.7627 &  0.8017 &  0.8304 &  0.8538 &  0.8735 &  0.8912 &  0.9071 &  0.9214 &  0.9349 &  0.9474 &  0.9590 &  0.9701 &  0.9806 &  0.9905 &  1.0000 \\
$y$ & 6.00 & 14500 &  0.6339 &  0.7668 &  0.8051 &  0.8334 &  0.8563 &  0.8757 &  0.8931 &  0.9087 &  0.9228 &  0.9360 &  0.9483 &  0.9597 &  0.9706 &  0.9809 &  0.9906 &  1.0000 \\
$y$ & 6.00 & 15000 &  0.6381 &  0.7708 &  0.8085 &  0.8362 &  0.8588 &  0.8778 &  0.8949 &  0.9102 &  0.9241 &  0.9371 &  0.9492 &  0.9604 &  0.9711 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 6.00 & 15500 &  0.6419 &  0.7745 &  0.8116 &  0.8389 &  0.8611 &  0.8798 &  0.8966 &  0.9117 &  0.9253 &  0.9381 &  0.9500 &  0.9610 &  0.9716 &  0.9816 &  0.9909 &  1.0000 \\
$y$ & 6.00 & 16000 &  0.6454 &  0.7781 &  0.8146 &  0.8414 &  0.8632 &  0.8816 &  0.8982 &  0.9130 &  0.9265 &  0.9390 &  0.9508 &  0.9616 &  0.9720 &  0.9818 &  0.9911 &  1.0000 \\
$y$ & 6.00 & 16500 &  0.6485 &  0.7814 &  0.8174 &  0.8438 &  0.8653 &  0.8834 &  0.8997 &  0.9143 &  0.9275 &  0.9399 &  0.9515 &  0.9622 &  0.9724 &  0.9821 &  0.9912 &  1.0000 \\
$y$ & 6.00 & 17000 &  0.6514 &  0.7845 &  0.8200 &  0.8461 &  0.8672 &  0.8851 &  0.9011 &  0.9155 &  0.9286 &  0.9408 &  0.9522 &  0.9627 &  0.9728 &  0.9823 &  0.9913 &  1.0000 \\
$y$ & 6.00 & 20000 &  0.6581 &  0.7992 &  0.8328 &  0.8572 &  0.8768 &  0.8934 &  0.9082 &  0.9216 &  0.9337 &  0.9450 &  0.9556 &  0.9653 &  0.9747 &  0.9836 &  0.9919 &  1.0000 \\
$y$ & 6.00 & 25000 &  0.6540 &  0.8081 &  0.8429 &  0.8668 &  0.8856 &  0.9012 &  0.9152 &  0.9276 &  0.9388 &  0.9493 &  0.9591 &  0.9681 &  0.9767 &  0.9849 &  0.9926 &  1.0000 \\
$y$ & 6.00 & 30000 &  0.6822 &  0.8146 &  0.8497 &  0.8736 &  0.8921 &  0.9074 &  0.9208 &  0.9327 &  0.9432 &  0.9531 &  0.9622 &  0.9706 &  0.9786 &  0.9861 &  0.9932 &  1.0000 \\
$y$ & 6.25 &  4000 &  0.3859 &  0.7048 &  0.7714 &  0.8134 &  0.8444 &  0.8687 &  0.8895 &  0.9073 &  0.9228 &  0.9369 &  0.9496 &  0.9611 &  0.9719 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 6.25 &  4250 &  0.4100 &  0.7147 &  0.7783 &  0.8188 &  0.8487 &  0.8723 &  0.8923 &  0.9097 &  0.9247 &  0.9384 &  0.9509 &  0.9621 &  0.9726 &  0.9824 &  0.9914 &  1.0000 \\
$y$ & 6.25 &  4500 &  0.4349 &  0.7117 &  0.7759 &  0.8167 &  0.8469 &  0.8707 &  0.8910 &  0.9085 &  0.9237 &  0.9376 &  0.9502 &  0.9616 &  0.9722 &  0.9821 &  0.9913 &  1.0000 \\
$y$ & 6.25 &  4750 &  0.4793 &  0.7009 &  0.7669 &  0.8091 &  0.8403 &  0.8651 &  0.8862 &  0.9044 &  0.9203 &  0.9348 &  0.9479 &  0.9598 &  0.9709 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 6.25 &  5000 &  0.4919 &  0.6848 &  0.7528 &  0.7969 &  0.8298 &  0.8559 &  0.8783 &  0.8977 &  0.9146 &  0.9300 &  0.9440 &  0.9568 &  0.9687 &  0.9799 &  0.9902 &  1.0000 \\
$y$ & 6.25 &  5250 &  0.5130 &  0.6607 &  0.7306 &  0.7774 &  0.8127 &  0.8409 &  0.8653 &  0.8865 &  0.9051 &  0.9221 &  0.9376 &  0.9517 &  0.9650 &  0.9775 &  0.9890 &  1.0000 \\
$y$ & 6.25 &  5500 &  0.5133 &  0.6344 &  0.7050 &  0.7545 &  0.7926 &  0.8234 &  0.8502 &  0.8736 &  0.8942 &  0.9131 &  0.9304 &  0.9461 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$y$ & 6.25 &  6000 &  0.5167 &  0.6073 &  0.6712 &  0.7224 &  0.7640 &  0.7985 &  0.8288 &  0.8555 &  0.8790 &  0.9007 &  0.9205 &  0.9385 &  0.9555 &  0.9713 &  0.9860 &  1.0000 \\
$y$ & 6.25 &  6500 &  0.5257 &  0.6085 &  0.6641 &  0.7126 &  0.7539 &  0.7890 &  0.8203 &  0.8481 &  0.8728 &  0.8955 &  0.9163 &  0.9353 &  0.9532 &  0.9699 &  0.9853 &  1.0000 \\
$y$ & 6.25 &  7000 &  0.5354 &  0.6171 &  0.6673 &  0.7124 &  0.7521 &  0.7866 &  0.8177 &  0.8456 &  0.8705 &  0.8936 &  0.9148 &  0.9341 &  0.9523 &  0.9693 &  0.9850 &  1.0000 \\
$y$ & 6.25 &  7500 &  0.5426 &  0.6274 &  0.6744 &  0.7169 &  0.7549 &  0.7885 &  0.8190 &  0.8467 &  0.8714 &  0.8943 &  0.9154 &  0.9346 &  0.9527 &  0.9696 &  0.9852 &  1.0000 \\
$y$ & 6.25 &  8000 &  0.5475 &  0.6388 &  0.6844 &  0.7254 &  0.7622 &  0.7948 &  0.8246 &  0.8515 &  0.8756 &  0.8979 &  0.9184 &  0.9370 &  0.9545 &  0.9708 &  0.9858 &  1.0000 \\
$y$ & 6.25 &  8500 &  0.5521 &  0.6519 &  0.6974 &  0.7378 &  0.7738 &  0.8054 &  0.8340 &  0.8598 &  0.8828 &  0.9040 &  0.9233 &  0.9409 &  0.9574 &  0.9727 &  0.9867 &  1.0000 \\
$y$ & 6.25 &  9000 &  0.5587 &  0.6680 &  0.7144 &  0.7543 &  0.7890 &  0.8190 &  0.8461 &  0.8702 &  0.8915 &  0.9112 &  0.9292 &  0.9454 &  0.9607 &  0.9748 &  0.9877 &  1.0000 \\
$y$ & 6.25 &  9500 &  0.5690 &  0.6890 &  0.7351 &  0.7730 &  0.8052 &  0.8329 &  0.8577 &  0.8798 &  0.8994 &  0.9176 &  0.9341 &  0.9492 &  0.9633 &  0.9764 &  0.9885 &  1.0000 \\
$y$ & 6.25 & 10000 &  0.5803 &  0.7067 &  0.7513 &  0.7866 &  0.8163 &  0.8418 &  0.8648 &  0.8854 &  0.9038 &  0.9208 &  0.9366 &  0.9509 &  0.9644 &  0.9771 &  0.9888 &  1.0000 \\
$y$ & 6.25 & 10500 &  0.5937 &  0.7243 &  0.7673 &  0.8001 &  0.8274 &  0.8508 &  0.8718 &  0.8909 &  0.9080 &  0.9240 &  0.9388 &  0.9524 &  0.9654 &  0.9777 &  0.9890 &  1.0000 \\
$y$ & 6.25 & 11000 &  0.6050 &  0.7372 &  0.7794 &  0.8109 &  0.8367 &  0.8587 &  0.8784 &  0.8962 &  0.9122 &  0.9273 &  0.9413 &  0.9542 &  0.9666 &  0.9783 &  0.9894 &  1.0000 \\
$y$ & 6.25 & 11500 &  0.6117 &  0.7435 &  0.7852 &  0.8161 &  0.8412 &  0.8625 &  0.8816 &  0.8989 &  0.9144 &  0.9290 &  0.9427 &  0.9553 &  0.9673 &  0.9788 &  0.9896 &  1.0000 \\
$y$ & 6.25 & 12000 &  0.6171 &  0.7483 &  0.7893 &  0.8197 &  0.8444 &  0.8652 &  0.8840 &  0.9009 &  0.9161 &  0.9304 &  0.9438 &  0.9561 &  0.9680 &  0.9792 &  0.9898 &  1.0000 \\
$y$ & 6.25 & 12500 &  0.6212 &  0.7525 &  0.7930 &  0.8228 &  0.8471 &  0.8676 &  0.8860 &  0.9026 &  0.9176 &  0.9317 &  0.9448 &  0.9569 &  0.9686 &  0.9796 &  0.9900 &  1.0000 \\
$y$ & 6.25 & 13000 &  0.6263 &  0.7568 &  0.7966 &  0.8260 &  0.8498 &  0.8700 &  0.8881 &  0.9044 &  0.9191 &  0.9329 &  0.9458 &  0.9577 &  0.9692 &  0.9800 &  0.9901 &  1.0000 \\
$y$ & 6.25 & 13500 &  0.6312 &  0.7610 &  0.8002 &  0.8290 &  0.8525 &  0.8723 &  0.8901 &  0.9061 &  0.9206 &  0.9341 &  0.9468 &  0.9585 &  0.9697 &  0.9804 &  0.9903 &  1.0000 \\
$y$ & 6.25 & 14000 &  0.6356 &  0.7652 &  0.8037 &  0.8320 &  0.8551 &  0.8745 &  0.8920 &  0.9078 &  0.9220 &  0.9353 &  0.9477 &  0.9592 &  0.9703 &  0.9807 &  0.9905 &  1.0000 \\
$y$ & 6.25 & 14500 &  0.6391 &  0.7691 &  0.8070 &  0.8349 &  0.8575 &  0.8767 &  0.8938 &  0.9093 &  0.9233 &  0.9364 &  0.9486 &  0.9599 &  0.9708 &  0.9810 &  0.9907 &  1.0000 \\
$y$ & 6.25 & 15000 &  0.6441 &  0.7731 &  0.8102 &  0.8377 &  0.8599 &  0.8787 &  0.8956 &  0.9108 &  0.9246 &  0.9374 &  0.9495 &  0.9606 &  0.9712 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 6.25 & 15500 &  0.6479 &  0.7767 &  0.8133 &  0.8402 &  0.8621 &  0.8806 &  0.8972 &  0.9122 &  0.9257 &  0.9384 &  0.9503 &  0.9612 &  0.9717 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 6.25 & 16000 &  0.6521 &  0.7802 &  0.8162 &  0.8427 &  0.8643 &  0.8825 &  0.8988 &  0.9136 &  0.9269 &  0.9394 &  0.9510 &  0.9618 &  0.9721 &  0.9819 &  0.9911 &  1.0000 \\
$y$ & 6.25 & 16500 &  0.6546 &  0.7833 &  0.8189 &  0.8450 &  0.8662 &  0.8842 &  0.9003 &  0.9148 &  0.9279 &  0.9402 &  0.9517 &  0.9623 &  0.9725 &  0.9822 &  0.9912 &  1.0000 \\
$y$ & 6.25 & 17000 &  0.6575 &  0.7863 &  0.8214 &  0.8472 &  0.8681 &  0.8858 &  0.9017 &  0.9160 &  0.9289 &  0.9411 &  0.9524 &  0.9628 &  0.9729 &  0.9824 &  0.9913 &  1.0000 \\
$y$ & 6.25 & 20000 &  0.6635 &  0.8005 &  0.8338 &  0.8580 &  0.8774 &  0.8939 &  0.9086 &  0.9219 &  0.9339 &  0.9452 &  0.9557 &  0.9654 &  0.9748 &  0.9836 &  0.9919 &  1.0000 \\
$y$ & 6.25 & 25000 &  0.6594 &  0.8091 &  0.8435 &  0.8673 &  0.8860 &  0.9015 &  0.9154 &  0.9278 &  0.9390 &  0.9494 &  0.9592 &  0.9682 &  0.9768 &  0.9849 &  0.9926 &  1.0000 \\
$y$ & 6.25 & 30000 &  0.6919 &  0.8161 &  0.8506 &  0.8743 &  0.8927 &  0.9078 &  0.9211 &  0.9329 &  0.9434 &  0.9533 &  0.9623 &  0.9707 &  0.9786 &  0.9862 &  0.9932 &  1.0000 \\
$y$ & 6.50 &  4000 &  0.3695 &  0.7003 &  0.7680 &  0.8108 &  0.8422 &  0.8669 &  0.8880 &  0.9061 &  0.9218 &  0.9360 &  0.9490 &  0.9607 &  0.9716 &  0.9817 &  0.9911 &  1.0000 \\
$y$ & 6.50 &  4250 &  0.4080 &  0.7132 &  0.7772 &  0.8179 &  0.8479 &  0.8716 &  0.8918 &  0.9092 &  0.9244 &  0.9381 &  0.9506 &  0.9619 &  0.9725 &  0.9823 &  0.9914 &  1.0000 \\
$y$ & 6.50 &  4500 &  0.4445 &  0.7137 &  0.7773 &  0.8177 &  0.8477 &  0.8714 &  0.8916 &  0.9090 &  0.9241 &  0.9379 &  0.9505 &  0.9618 &  0.9724 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 6.50 &  4750 &  0.4769 &  0.7038 &  0.7694 &  0.8112 &  0.8422 &  0.8667 &  0.8876 &  0.9056 &  0.9213 &  0.9356 &  0.9486 &  0.9603 &  0.9713 &  0.9815 &  0.9910 &  1.0000 \\
$y$ & 6.50 &  5000 &  0.4917 &  0.6907 &  0.7580 &  0.8014 &  0.8338 &  0.8594 &  0.8813 &  0.9002 &  0.9168 &  0.9318 &  0.9455 &  0.9579 &  0.9696 &  0.9804 &  0.9904 &  1.0000 \\
$y$ & 6.50 &  5250 &  0.5148 &  0.6706 &  0.7398 &  0.7855 &  0.8198 &  0.8472 &  0.8707 &  0.8912 &  0.9090 &  0.9254 &  0.9403 &  0.9538 &  0.9666 &  0.9785 &  0.9895 &  1.0000 \\
$y$ & 6.50 &  5500 &  0.5154 &  0.6455 &  0.7159 &  0.7642 &  0.8011 &  0.8309 &  0.8566 &  0.8791 &  0.8988 &  0.9169 &  0.9334 &  0.9485 &  0.9627 &  0.9759 &  0.9882 &  1.0000 \\
$y$ & 6.50 &  6000 &  0.5181 &  0.6129 &  0.6783 &  0.7293 &  0.7703 &  0.8040 &  0.8335 &  0.8595 &  0.8824 &  0.9034 &  0.9227 &  0.9402 &  0.9567 &  0.9721 &  0.9863 &  1.0000 \\
$y$ & 6.50 &  6500 &  0.5266 &  0.6109 &  0.6680 &  0.7169 &  0.7582 &  0.7930 &  0.8238 &  0.8512 &  0.8754 &  0.8977 &  0.9181 &  0.9367 &  0.9542 &  0.9705 &  0.9856 &  1.0000 \\
$y$ & 6.50 &  7000 &  0.5365 &  0.6188 &  0.6705 &  0.7165 &  0.7563 &  0.7907 &  0.8215 &  0.8490 &  0.8734 &  0.8960 &  0.9168 &  0.9356 &  0.9534 &  0.9700 &  0.9854 &  1.0000 \\
$y$ & 6.50 &  7500 &  0.5445 &  0.6287 &  0.6770 &  0.7205 &  0.7589 &  0.7924 &  0.8227 &  0.8499 &  0.8742 &  0.8967 &  0.9174 &  0.9362 &  0.9538 &  0.9703 &  0.9855 &  1.0000 \\
$y$ & 6.50 &  8000 &  0.5499 &  0.6394 &  0.6859 &  0.7277 &  0.7649 &  0.7976 &  0.8273 &  0.8539 &  0.8777 &  0.8997 &  0.9198 &  0.9381 &  0.9553 &  0.9713 &  0.9860 &  1.0000 \\
$y$ & 6.50 &  8500 &  0.5549 &  0.6517 &  0.6978 &  0.7388 &  0.7750 &  0.8067 &  0.8354 &  0.8611 &  0.8839 &  0.9049 &  0.9241 &  0.9415 &  0.9578 &  0.9729 &  0.9868 &  1.0000 \\
$y$ & 6.50 &  9000 &  0.5613 &  0.6666 &  0.7131 &  0.7534 &  0.7885 &  0.8188 &  0.8460 &  0.8702 &  0.8916 &  0.9114 &  0.9293 &  0.9456 &  0.9607 &  0.9748 &  0.9877 &  1.0000 \\
$y$ & 6.50 &  9500 &  0.5708 &  0.6863 &  0.7327 &  0.7712 &  0.8040 &  0.8320 &  0.8572 &  0.8795 &  0.8993 &  0.9175 &  0.9342 &  0.9492 &  0.9634 &  0.9765 &  0.9885 &  1.0000 \\
$y$ & 6.50 & 10000 &  0.5822 &  0.7054 &  0.7500 &  0.7858 &  0.8159 &  0.8418 &  0.8650 &  0.8857 &  0.9042 &  0.9213 &  0.9370 &  0.9513 &  0.9648 &  0.9773 &  0.9889 &  1.0000 \\
$y$ & 6.50 & 10500 &  0.5938 &  0.7209 &  0.7637 &  0.7970 &  0.8248 &  0.8487 &  0.8703 &  0.8898 &  0.9072 &  0.9235 &  0.9385 &  0.9523 &  0.9654 &  0.9777 &  0.9891 &  1.0000 \\
$y$ & 6.50 & 11000 &  0.6069 &  0.7367 &  0.7782 &  0.8095 &  0.8354 &  0.8575 &  0.8774 &  0.8954 &  0.9116 &  0.9268 &  0.9410 &  0.9541 &  0.9665 &  0.9783 &  0.9894 &  1.0000 \\
$y$ & 6.50 & 11500 &  0.6159 &  0.7458 &  0.7867 &  0.8171 &  0.8420 &  0.8631 &  0.8821 &  0.8992 &  0.9147 &  0.9293 &  0.9428 &  0.9554 &  0.9674 &  0.9789 &  0.9896 &  1.0000 \\
$y$ & 6.50 & 12000 &  0.6218 &  0.7509 &  0.7913 &  0.8212 &  0.8455 &  0.8661 &  0.8846 &  0.9014 &  0.9165 &  0.9307 &  0.9440 &  0.9563 &  0.9681 &  0.9793 &  0.9898 &  1.0000 \\
$y$ & 6.50 & 12500 &  0.6269 &  0.7552 &  0.7950 &  0.8244 &  0.8483 &  0.8686 &  0.8867 &  0.9032 &  0.9180 &  0.9320 &  0.9450 &  0.9571 &  0.9687 &  0.9797 &  0.9900 &  1.0000 \\
$y$ & 6.50 & 13000 &  0.6317 &  0.7592 &  0.7984 &  0.8274 &  0.8509 &  0.8708 &  0.8887 &  0.9049 &  0.9195 &  0.9332 &  0.9460 &  0.9578 &  0.9692 &  0.9800 &  0.9902 &  1.0000 \\
$y$ & 6.50 & 13500 &  0.6364 &  0.7633 &  0.8018 &  0.8303 &  0.8535 &  0.8730 &  0.8906 &  0.9065 &  0.9209 &  0.9344 &  0.9470 &  0.9586 &  0.9698 &  0.9804 &  0.9903 &  1.0000 \\
$y$ & 6.50 & 14000 &  0.6408 &  0.7672 &  0.8052 &  0.8332 &  0.8559 &  0.8752 &  0.8925 &  0.9082 &  0.9223 &  0.9355 &  0.9479 &  0.9593 &  0.9703 &  0.9807 &  0.9905 &  1.0000 \\
$y$ & 6.50 & 14500 &  0.6449 &  0.7711 &  0.8084 &  0.8360 &  0.8584 &  0.8773 &  0.8943 &  0.9097 &  0.9236 &  0.9366 &  0.9488 &  0.9600 &  0.9708 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 6.50 & 15000 &  0.6489 &  0.7748 &  0.8115 &  0.8386 &  0.8607 &  0.8793 &  0.8960 &  0.9112 &  0.9248 &  0.9376 &  0.9496 &  0.9607 &  0.9713 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 6.50 & 15500 &  0.6527 &  0.7783 &  0.8145 &  0.8412 &  0.8629 &  0.8812 &  0.8977 &  0.9125 &  0.9260 &  0.9386 &  0.9504 &  0.9613 &  0.9717 &  0.9817 &  0.9910 &  1.0000 \\
$y$ & 6.50 & 16000 &  0.6560 &  0.7816 &  0.8173 &  0.8435 &  0.8649 &  0.8830 &  0.8992 &  0.9139 &  0.9271 &  0.9395 &  0.9511 &  0.9618 &  0.9722 &  0.9819 &  0.9911 &  1.0000 \\
$y$ & 6.50 & 16500 &  0.6593 &  0.7847 &  0.8199 &  0.8458 &  0.8668 &  0.8846 &  0.9006 &  0.9151 &  0.9281 &  0.9404 &  0.9518 &  0.9624 &  0.9725 &  0.9822 &  0.9912 &  1.0000 \\
$y$ & 6.50 & 17000 &  0.6618 &  0.7876 &  0.8224 &  0.8479 &  0.8687 &  0.8862 &  0.9020 &  0.9162 &  0.9291 &  0.9412 &  0.9525 &  0.9629 &  0.9729 &  0.9824 &  0.9913 &  1.0000 \\
$y$ & 6.50 & 20000 &  0.6676 &  0.8013 &  0.8344 &  0.8584 &  0.8777 &  0.8941 &  0.9088 &  0.9220 &  0.9340 &  0.9452 &  0.9557 &  0.9654 &  0.9748 &  0.9836 &  0.9919 &  1.0000 \\
$y$ & 6.50 & 25000 &  0.6634 &  0.8095 &  0.8438 &  0.8674 &  0.8860 &  0.9016 &  0.9154 &  0.9278 &  0.9390 &  0.9494 &  0.9591 &  0.9681 &  0.9767 &  0.9849 &  0.9926 &  1.0000 \\
$y$ & 6.50 & 30000 &  0.6964 &  0.8169 &  0.8511 &  0.8746 &  0.8929 &  0.9080 &  0.9212 &  0.9330 &  0.9435 &  0.9533 &  0.9624 &  0.9707 &  0.9787 &  0.9862 &  0.9932 &  1.0000 \\
$y$ & 6.75 &  4000 &  0.3496 &  0.6947 &  0.7640 &  0.8076 &  0.8396 &  0.8648 &  0.8862 &  0.9046 &  0.9205 &  0.9351 &  0.9482 &  0.9600 &  0.9711 &  0.9815 &  0.9909 &  1.0000 \\
$y$ & 6.75 &  4250 &  0.4103 &  0.7112 &  0.7757 &  0.8166 &  0.8469 &  0.8708 &  0.8911 &  0.9086 &  0.9239 &  0.9377 &  0.9503 &  0.9617 &  0.9723 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 6.75 &  4500 &  0.4334 &  0.7142 &  0.7777 &  0.8181 &  0.8480 &  0.8716 &  0.8918 &  0.9092 &  0.9243 &  0.9380 &  0.9505 &  0.9618 &  0.9724 &  0.9823 &  0.9913 &  1.0000 \\
$y$ & 6.75 &  4750 &  0.4733 &  0.7059 &  0.7712 &  0.8128 &  0.8436 &  0.8679 &  0.8886 &  0.9065 &  0.9221 &  0.9362 &  0.9491 &  0.9607 &  0.9716 &  0.9817 &  0.9911 &  1.0000 \\
$y$ & 6.75 &  5000 &  0.4911 &  0.6952 &  0.7619 &  0.8048 &  0.8367 &  0.8619 &  0.8835 &  0.9021 &  0.9183 &  0.9331 &  0.9466 &  0.9588 &  0.9702 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 6.75 &  5250 &  0.5161 &  0.6789 &  0.7474 &  0.7922 &  0.8257 &  0.8523 &  0.8752 &  0.8950 &  0.9123 &  0.9281 &  0.9425 &  0.9556 &  0.9679 &  0.9793 &  0.9899 &  1.0000 \\
$y$ & 6.75 &  5500 &  0.5173 &  0.6563 &  0.7261 &  0.7734 &  0.8092 &  0.8379 &  0.8627 &  0.8843 &  0.9032 &  0.9206 &  0.9364 &  0.9508 &  0.9644 &  0.9770 &  0.9888 &  1.0000 \\
$y$ & 6.75 &  6000 &  0.5195 &  0.6195 &  0.6862 &  0.7368 &  0.7770 &  0.8099 &  0.8386 &  0.8638 &  0.8860 &  0.9064 &  0.9250 &  0.9420 &  0.9580 &  0.9729 &  0.9868 &  1.0000 \\
$y$ & 6.75 &  6500 &  0.5273 &  0.6128 &  0.6713 &  0.7208 &  0.7620 &  0.7965 &  0.8270 &  0.8540 &  0.8778 &  0.8997 &  0.9197 &  0.9379 &  0.9551 &  0.9711 &  0.9859 &  1.0000 \\
$y$ & 6.75 &  7000 &  0.5373 &  0.6203 &  0.6731 &  0.7197 &  0.7597 &  0.7939 &  0.8244 &  0.8516 &  0.8757 &  0.8980 &  0.9183 &  0.9369 &  0.9543 &  0.9706 &  0.9856 &  1.0000 \\
$y$ & 6.75 &  7500 &  0.5458 &  0.6299 &  0.6794 &  0.7236 &  0.7623 &  0.7958 &  0.8258 &  0.8527 &  0.8767 &  0.8988 &  0.9190 &  0.9374 &  0.9548 &  0.9709 &  0.9858 &  1.0000 \\
$y$ & 6.75 &  8000 &  0.5517 &  0.6402 &  0.6879 &  0.7305 &  0.7681 &  0.8007 &  0.8302 &  0.8565 &  0.8799 &  0.9016 &  0.9214 &  0.9393 &  0.9562 &  0.9718 &  0.9863 &  1.0000 \\
$y$ & 6.75 &  8500 &  0.5568 &  0.6516 &  0.6986 &  0.7403 &  0.7769 &  0.8086 &  0.8372 &  0.8627 &  0.8853 &  0.9061 &  0.9251 &  0.9423 &  0.9584 &  0.9733 &  0.9870 &  1.0000 \\
$y$ & 6.75 &  9000 &  0.5631 &  0.6653 &  0.7124 &  0.7533 &  0.7888 &  0.8193 &  0.8465 &  0.8708 &  0.8922 &  0.9118 &  0.9297 &  0.9459 &  0.9610 &  0.9750 &  0.9878 &  1.0000 \\
$y$ & 6.75 &  9500 &  0.5718 &  0.6832 &  0.7301 &  0.7694 &  0.8029 &  0.8314 &  0.8568 &  0.8794 &  0.8993 &  0.9176 &  0.9343 &  0.9494 &  0.9635 &  0.9766 &  0.9886 &  1.0000 \\
$y$ & 6.75 & 10000 &  0.5832 &  0.7032 &  0.7483 &  0.7847 &  0.8155 &  0.8417 &  0.8652 &  0.8861 &  0.9046 &  0.9218 &  0.9375 &  0.9517 &  0.9651 &  0.9776 &  0.9891 &  1.0000 \\
$y$ & 6.75 & 10500 &  0.5937 &  0.7178 &  0.7609 &  0.7948 &  0.8234 &  0.8478 &  0.8698 &  0.8895 &  0.9072 &  0.9236 &  0.9388 &  0.9526 &  0.9656 &  0.9779 &  0.9892 &  1.0000 \\
$y$ & 6.75 & 11000 &  0.6062 &  0.7330 &  0.7743 &  0.8059 &  0.8323 &  0.8549 &  0.8753 &  0.8938 &  0.9104 &  0.9259 &  0.9404 &  0.9537 &  0.9663 &  0.9782 &  0.9893 &  1.0000 \\
$y$ & 6.75 & 11500 &  0.6177 &  0.7456 &  0.7860 &  0.8163 &  0.8411 &  0.8623 &  0.8814 &  0.8987 &  0.9143 &  0.9290 &  0.9426 &  0.9553 &  0.9674 &  0.9789 &  0.9896 &  1.0000 \\
$y$ & 6.75 & 12000 &  0.6251 &  0.7524 &  0.7922 &  0.8218 &  0.8459 &  0.8664 &  0.8848 &  0.9015 &  0.9166 &  0.9308 &  0.9440 &  0.9563 &  0.9681 &  0.9793 &  0.9898 &  1.0000 \\
$y$ & 6.75 & 12500 &  0.6305 &  0.7569 &  0.7962 &  0.8252 &  0.8489 &  0.8690 &  0.8870 &  0.9033 &  0.9181 &  0.9320 &  0.9450 &  0.9571 &  0.9686 &  0.9796 &  0.9900 &  1.0000 \\
$y$ & 6.75 & 13000 &  0.6354 &  0.7610 &  0.7996 &  0.8282 &  0.8515 &  0.8712 &  0.8890 &  0.9050 &  0.9196 &  0.9332 &  0.9460 &  0.9578 &  0.9692 &  0.9800 &  0.9901 &  1.0000 \\
$y$ & 6.75 & 13500 &  0.6400 &  0.7647 &  0.8029 &  0.8310 &  0.8539 &  0.8734 &  0.8909 &  0.9067 &  0.9209 &  0.9344 &  0.9469 &  0.9586 &  0.9697 &  0.9804 &  0.9903 &  1.0000 \\
$y$ & 6.75 & 14000 &  0.6444 &  0.7685 &  0.8061 &  0.8338 &  0.8564 &  0.8755 &  0.8927 &  0.9082 &  0.9223 &  0.9355 &  0.9479 &  0.9593 &  0.9703 &  0.9807 &  0.9905 &  1.0000 \\
$y$ & 6.75 & 14500 &  0.6486 &  0.7723 &  0.8093 &  0.8365 &  0.8588 &  0.8776 &  0.8945 &  0.9098 &  0.9236 &  0.9366 &  0.9488 &  0.9600 &  0.9708 &  0.9810 &  0.9907 &  1.0000 \\
$y$ & 6.75 & 15000 &  0.6526 &  0.7758 &  0.8123 &  0.8391 &  0.8610 &  0.8795 &  0.8962 &  0.9112 &  0.9248 &  0.9376 &  0.9496 &  0.9606 &  0.9713 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 6.75 & 15500 &  0.6563 &  0.7792 &  0.8151 &  0.8416 &  0.8631 &  0.8814 &  0.8978 &  0.9126 &  0.9260 &  0.9386 &  0.9503 &  0.9613 &  0.9717 &  0.9816 &  0.9909 &  1.0000 \\
$y$ & 6.75 & 16000 &  0.6597 &  0.7824 &  0.8178 &  0.8439 &  0.8651 &  0.8831 &  0.8993 &  0.9139 &  0.9271 &  0.9395 &  0.9511 &  0.9618 &  0.9721 &  0.9819 &  0.9911 &  1.0000 \\
$y$ & 6.75 & 16500 &  0.6628 &  0.7855 &  0.8204 &  0.8461 &  0.8670 &  0.8848 &  0.9007 &  0.9151 &  0.9281 &  0.9403 &  0.9518 &  0.9624 &  0.9725 &  0.9822 &  0.9912 &  1.0000 \\
$y$ & 6.75 & 17000 &  0.6654 &  0.7883 &  0.8228 &  0.8482 &  0.8688 &  0.8863 &  0.9020 &  0.9162 &  0.9291 &  0.9411 &  0.9524 &  0.9628 &  0.9729 &  0.9824 &  0.9913 &  1.0000 \\
$y$ & 6.75 & 20000 &  0.6700 &  0.8015 &  0.8345 &  0.8583 &  0.8777 &  0.8940 &  0.9087 &  0.9219 &  0.9339 &  0.9451 &  0.9556 &  0.9654 &  0.9747 &  0.9836 &  0.9919 &  1.0000 \\
$y$ & 6.75 & 25000 &  0.6658 &  0.8093 &  0.8435 &  0.8672 &  0.8858 &  0.9014 &  0.9152 &  0.9276 &  0.9388 &  0.9493 &  0.9590 &  0.9680 &  0.9767 &  0.9849 &  0.9925 &  1.0000 \\
$y$ & 6.75 & 30000 &  0.7030 &  0.8175 &  0.8514 &  0.8747 &  0.8930 &  0.9080 &  0.9212 &  0.9330 &  0.9435 &  0.9533 &  0.9624 &  0.9707 &  0.9787 &  0.9862 &  0.9932 &  1.0000 \\
$y$ & 7.00 &  4000 &  0.3266 &  0.6881 &  0.7592 &  0.8038 &  0.8366 &  0.8623 &  0.8841 &  0.9028 &  0.9191 &  0.9339 &  0.9473 &  0.9593 &  0.9707 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 7.00 &  4250 &  0.4006 &  0.7083 &  0.7735 &  0.8149 &  0.8455 &  0.8696 &  0.8901 &  0.9078 &  0.9232 &  0.9372 &  0.9499 &  0.9613 &  0.9721 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 7.00 &  4500 &  0.4270 &  0.7137 &  0.7772 &  0.8177 &  0.8477 &  0.8714 &  0.8915 &  0.9089 &  0.9241 &  0.9379 &  0.9504 &  0.9617 &  0.9724 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 7.00 &  4750 &  0.4675 &  0.7074 &  0.7726 &  0.8140 &  0.8446 &  0.8688 &  0.8894 &  0.9072 &  0.9226 &  0.9367 &  0.9495 &  0.9610 &  0.9718 &  0.9819 &  0.9912 &  1.0000 \\
$y$ & 7.00 &  5000 &  0.4902 &  0.6986 &  0.7648 &  0.8073 &  0.8389 &  0.8638 &  0.8851 &  0.9035 &  0.9195 &  0.9341 &  0.9474 &  0.9594 &  0.9706 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 7.00 &  5250 &  0.5172 &  0.6855 &  0.7531 &  0.7971 &  0.8300 &  0.8561 &  0.8785 &  0.8978 &  0.9147 &  0.9301 &  0.9442 &  0.9569 &  0.9688 &  0.9799 &  0.9902 &  1.0000 \\
$y$ & 7.00 &  5500 &  0.5188 &  0.6660 &  0.7353 &  0.7814 &  0.8163 &  0.8442 &  0.8681 &  0.8890 &  0.9072 &  0.9239 &  0.9391 &  0.9529 &  0.9659 &  0.9780 &  0.9893 &  1.0000 \\
$y$ & 7.00 &  6000 &  0.5209 &  0.6272 &  0.6950 &  0.7450 &  0.7842 &  0.8162 &  0.8440 &  0.8684 &  0.8898 &  0.9095 &  0.9276 &  0.9439 &  0.9594 &  0.9738 &  0.9872 &  1.0000 \\
$y$ & 7.00 &  6500 &  0.5280 &  0.6162 &  0.6761 &  0.7256 &  0.7663 &  0.8004 &  0.8303 &  0.8568 &  0.8801 &  0.9016 &  0.9212 &  0.9391 &  0.9559 &  0.9716 &  0.9861 &  1.0000 \\
$y$ & 7.00 &  7000 &  0.5379 &  0.6219 &  0.6759 &  0.7228 &  0.7628 &  0.7968 &  0.8270 &  0.8539 &  0.8776 &  0.8996 &  0.9196 &  0.9378 &  0.9550 &  0.9711 &  0.9859 &  1.0000 \\
$y$ & 7.00 &  7500 &  0.5467 &  0.6312 &  0.6819 &  0.7267 &  0.7654 &  0.7987 &  0.8285 &  0.8551 &  0.8787 &  0.9005 &  0.9204 &  0.9385 &  0.9555 &  0.9714 &  0.9860 &  1.0000 \\
$y$ & 7.00 &  8000 &  0.5530 &  0.6409 &  0.6897 &  0.7331 &  0.7709 &  0.8034 &  0.8327 &  0.8587 &  0.8819 &  0.9032 &  0.9226 &  0.9403 &  0.9569 &  0.9723 &  0.9865 &  1.0000 \\
$y$ & 7.00 &  8500 &  0.5583 &  0.6517 &  0.6999 &  0.7423 &  0.7792 &  0.8109 &  0.8393 &  0.8646 &  0.8869 &  0.9075 &  0.9262 &  0.9431 &  0.9590 &  0.9737 &  0.9872 &  1.0000 \\
$y$ & 7.00 &  9000 &  0.5642 &  0.6642 &  0.7122 &  0.7539 &  0.7898 &  0.8204 &  0.8477 &  0.8718 &  0.8931 &  0.9126 &  0.9304 &  0.9464 &  0.9614 &  0.9753 &  0.9880 &  1.0000 \\
$y$ & 7.00 &  9500 &  0.5722 &  0.6802 &  0.7281 &  0.7684 &  0.8024 &  0.8314 &  0.8570 &  0.8797 &  0.8997 &  0.9180 &  0.9347 &  0.9497 &  0.9637 &  0.9768 &  0.9887 &  1.0000 \\
$y$ & 7.00 & 10000 &  0.5831 &  0.7001 &  0.7461 &  0.7835 &  0.8149 &  0.8416 &  0.8654 &  0.8864 &  0.9051 &  0.9223 &  0.9379 &  0.9521 &  0.9654 &  0.9778 &  0.9892 &  1.0000 \\
$y$ & 7.00 & 10500 &  0.5937 &  0.7156 &  0.7593 &  0.7940 &  0.8232 &  0.8480 &  0.8703 &  0.8902 &  0.9079 &  0.9244 &  0.9394 &  0.9532 &  0.9661 &  0.9782 &  0.9894 &  1.0000 \\
$y$ & 7.00 & 11000 &  0.6041 &  0.7281 &  0.7698 &  0.8023 &  0.8295 &  0.8528 &  0.8738 &  0.8927 &  0.9097 &  0.9255 &  0.9402 &  0.9536 &  0.9663 &  0.9783 &  0.9894 &  1.0000 \\
$y$ & 7.00 & 11500 &  0.6165 &  0.7422 &  0.7824 &  0.8129 &  0.8382 &  0.8598 &  0.8794 &  0.8971 &  0.9131 &  0.9281 &  0.9420 &  0.9549 &  0.9671 &  0.9787 &  0.9895 &  1.0000 \\
$y$ & 7.00 & 12000 &  0.6263 &  0.7520 &  0.7915 &  0.8209 &  0.8451 &  0.8656 &  0.8842 &  0.9010 &  0.9162 &  0.9305 &  0.9438 &  0.9562 &  0.9680 &  0.9792 &  0.9898 &  1.0000 \\
$y$ & 7.00 & 12500 &  0.6327 &  0.7575 &  0.7964 &  0.8253 &  0.8489 &  0.8689 &  0.8869 &  0.9032 &  0.9180 &  0.9319 &  0.9449 &  0.9570 &  0.9686 &  0.9796 &  0.9899 &  1.0000 \\
$y$ & 7.00 & 13000 &  0.6378 &  0.7617 &  0.8000 &  0.8284 &  0.8515 &  0.8712 &  0.8889 &  0.9049 &  0.9194 &  0.9331 &  0.9459 &  0.9577 &  0.9691 &  0.9799 &  0.9901 &  1.0000 \\
$y$ & 7.00 & 13500 &  0.6426 &  0.7655 &  0.8033 &  0.8312 &  0.8540 &  0.8733 &  0.8908 &  0.9065 &  0.9208 &  0.9342 &  0.9468 &  0.9585 &  0.9696 &  0.9803 &  0.9903 &  1.0000 \\
$y$ & 7.00 & 14000 &  0.6470 &  0.7691 &  0.8063 &  0.8339 &  0.8563 &  0.8754 &  0.8925 &  0.9081 &  0.9221 &  0.9353 &  0.9477 &  0.9592 &  0.9702 &  0.9806 &  0.9905 &  1.0000 \\
$y$ & 7.00 & 14500 &  0.6512 &  0.7727 &  0.8094 &  0.8366 &  0.8587 &  0.8774 &  0.8943 &  0.9096 &  0.9234 &  0.9364 &  0.9486 &  0.9598 &  0.9707 &  0.9809 &  0.9906 &  1.0000 \\
$y$ & 7.00 & 15000 &  0.6551 &  0.7762 &  0.8124 &  0.8391 &  0.8609 &  0.8794 &  0.8960 &  0.9110 &  0.9246 &  0.9374 &  0.9494 &  0.9605 &  0.9711 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 7.00 & 15500 &  0.6587 &  0.7795 &  0.8152 &  0.8415 &  0.8630 &  0.8812 &  0.8976 &  0.9124 &  0.9258 &  0.9384 &  0.9502 &  0.9611 &  0.9716 &  0.9815 &  0.9909 &  1.0000 \\
$y$ & 7.00 & 16000 &  0.6603 &  0.7823 &  0.8177 &  0.8437 &  0.8649 &  0.8828 &  0.8990 &  0.9136 &  0.9268 &  0.9393 &  0.9509 &  0.9617 &  0.9720 &  0.9818 &  0.9910 &  1.0000 \\
$y$ & 7.00 & 16500 &  0.6650 &  0.7856 &  0.8204 &  0.8460 &  0.8669 &  0.8845 &  0.9005 &  0.9149 &  0.9279 &  0.9401 &  0.9516 &  0.9622 &  0.9724 &  0.9821 &  0.9912 &  1.0000 \\
$y$ & 7.00 & 17000 &  0.6673 &  0.7883 &  0.8227 &  0.8480 &  0.8686 &  0.8861 &  0.9018 &  0.9160 &  0.9288 &  0.9409 &  0.9522 &  0.9627 &  0.9728 &  0.9823 &  0.9913 &  1.0000 \\
$y$ & 7.00 & 20000 &  0.6713 &  0.8011 &  0.8340 &  0.8579 &  0.8773 &  0.8936 &  0.9083 &  0.9216 &  0.9336 &  0.9449 &  0.9554 &  0.9652 &  0.9746 &  0.9835 &  0.9919 &  1.0000 \\
$y$ & 7.00 & 25000 &  0.6684 &  0.8089 &  0.8431 &  0.8667 &  0.8854 &  0.9010 &  0.9149 &  0.9273 &  0.9385 &  0.9491 &  0.9588 &  0.9679 &  0.9766 &  0.9848 &  0.9925 &  1.0000 \\
$y$ & 7.00 & 30000 &  0.7069 &  0.8176 &  0.8513 &  0.8746 &  0.8929 &  0.9079 &  0.9211 &  0.9329 &  0.9434 &  0.9532 &  0.9623 &  0.9707 &  0.9786 &  0.9862 &  0.9932 &  1.0000 \\
$y$ & 7.25 &  4000 &  0.3012 &  0.6802 &  0.7536 &  0.7994 &  0.8330 &  0.8593 &  0.8816 &  0.9008 &  0.9175 &  0.9326 &  0.9462 &  0.9585 &  0.9701 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 7.25 &  4250 &  0.3884 &  0.7047 &  0.7708 &  0.8127 &  0.8437 &  0.8681 &  0.8889 &  0.9068 &  0.9223 &  0.9365 &  0.9493 &  0.9609 &  0.9718 &  0.9818 &  0.9911 &  1.0000 \\
$y$ & 7.25 &  4500 &  0.4219 &  0.7127 &  0.7764 &  0.8171 &  0.8472 &  0.8710 &  0.8912 &  0.9087 &  0.9239 &  0.9377 &  0.9503 &  0.9617 &  0.9723 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 7.25 &  4750 &  0.4581 &  0.7084 &  0.7735 &  0.8148 &  0.8453 &  0.8694 &  0.8899 &  0.9076 &  0.9230 &  0.9370 &  0.9497 &  0.9612 &  0.9720 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 7.25 &  5000 &  0.4885 &  0.7012 &  0.7671 &  0.8093 &  0.8406 &  0.8653 &  0.8864 &  0.9046 &  0.9204 &  0.9349 &  0.9480 &  0.9599 &  0.9710 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 7.25 &  5250 &  0.5178 &  0.6905 &  0.7575 &  0.8009 &  0.8333 &  0.8590 &  0.8810 &  0.9000 &  0.9165 &  0.9316 &  0.9454 &  0.9578 &  0.9695 &  0.9804 &  0.9904 &  1.0000 \\
$y$ & 7.25 &  5500 &  0.5200 &  0.6744 &  0.7430 &  0.7883 &  0.8223 &  0.8494 &  0.8727 &  0.8929 &  0.9105 &  0.9266 &  0.9413 &  0.9546 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$y$ & 7.25 &  6000 &  0.5223 &  0.6358 &  0.7043 &  0.7535 &  0.7918 &  0.8228 &  0.8497 &  0.8732 &  0.8939 &  0.9129 &  0.9302 &  0.9460 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$y$ & 7.25 &  6500 &  0.5286 &  0.6195 &  0.6809 &  0.7305 &  0.7709 &  0.8044 &  0.8339 &  0.8598 &  0.8827 &  0.9037 &  0.9229 &  0.9404 &  0.9568 &  0.9722 &  0.9864 &  1.0000 \\
$y$ & 7.25 &  7000 &  0.5382 &  0.6234 &  0.6783 &  0.7255 &  0.7655 &  0.7992 &  0.8292 &  0.8558 &  0.8792 &  0.9009 &  0.9207 &  0.9387 &  0.9556 &  0.9714 &  0.9861 &  1.0000 \\
$y$ & 7.25 &  7500 &  0.5473 &  0.6323 &  0.6838 &  0.7290 &  0.7678 &  0.8009 &  0.8305 &  0.8569 &  0.8802 &  0.9017 &  0.9214 &  0.9392 &  0.9561 &  0.9718 &  0.9862 &  1.0000 \\
$y$ & 7.25 &  8000 &  0.5541 &  0.6419 &  0.6917 &  0.7356 &  0.7734 &  0.8059 &  0.8349 &  0.8606 &  0.8835 &  0.9045 &  0.9237 &  0.9411 &  0.9575 &  0.9727 &  0.9867 &  1.0000 \\
$y$ & 7.25 &  8500 &  0.5594 &  0.6520 &  0.7012 &  0.7443 &  0.7814 &  0.8130 &  0.8413 &  0.8663 &  0.8884 &  0.9087 &  0.9271 &  0.9438 &  0.9595 &  0.9740 &  0.9873 &  1.0000 \\
$y$ & 7.25 &  9000 &  0.5651 &  0.6636 &  0.7129 &  0.7553 &  0.7914 &  0.8220 &  0.8492 &  0.8732 &  0.8943 &  0.9136 &  0.9312 &  0.9470 &  0.9618 &  0.9755 &  0.9881 &  1.0000 \\
$y$ & 7.25 &  9500 &  0.5724 &  0.6780 &  0.7272 &  0.7684 &  0.8029 &  0.8321 &  0.8579 &  0.8805 &  0.9005 &  0.9187 &  0.9352 &  0.9502 &  0.9641 &  0.9770 &  0.9888 &  1.0000 \\
$y$ & 7.25 & 10000 &  0.5823 &  0.6964 &  0.7439 &  0.7825 &  0.8147 &  0.8418 &  0.8658 &  0.8870 &  0.9057 &  0.9229 &  0.9385 &  0.9526 &  0.9658 &  0.9781 &  0.9893 &  1.0000 \\
$y$ & 7.25 & 10500 &  0.5930 &  0.7131 &  0.7580 &  0.7937 &  0.8235 &  0.8487 &  0.8712 &  0.8912 &  0.9090 &  0.9253 &  0.9403 &  0.9539 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$y$ & 7.25 & 11000 &  0.6023 &  0.7244 &  0.7672 &  0.8007 &  0.8287 &  0.8526 &  0.8740 &  0.8932 &  0.9103 &  0.9262 &  0.9408 &  0.9542 &  0.9668 &  0.9786 &  0.9895 &  1.0000 \\
$y$ & 7.25 & 11500 &  0.6131 &  0.7364 &  0.7772 &  0.8087 &  0.8349 &  0.8573 &  0.8775 &  0.8957 &  0.9121 &  0.9274 &  0.9416 &  0.9547 &  0.9671 &  0.9787 &  0.9896 &  1.0000 \\
$y$ & 7.25 & 12000 &  0.6245 &  0.7485 &  0.7880 &  0.8178 &  0.8425 &  0.8635 &  0.8825 &  0.8997 &  0.9152 &  0.9298 &  0.9434 &  0.9559 &  0.9679 &  0.9792 &  0.9898 &  1.0000 \\
$y$ & 7.25 & 12500 &  0.6329 &  0.7565 &  0.7953 &  0.8242 &  0.8479 &  0.8681 &  0.8863 &  0.9028 &  0.9176 &  0.9317 &  0.9447 &  0.9569 &  0.9685 &  0.9796 &  0.9899 &  1.0000 \\
$y$ & 7.25 & 13000 &  0.6388 &  0.7614 &  0.7996 &  0.8280 &  0.8511 &  0.8708 &  0.8885 &  0.9046 &  0.9191 &  0.9328 &  0.9456 &  0.9575 &  0.9690 &  0.9798 &  0.9901 &  1.0000 \\
$y$ & 7.25 & 13500 &  0.6438 &  0.7653 &  0.8030 &  0.8309 &  0.8536 &  0.8729 &  0.8904 &  0.9061 &  0.9204 &  0.9339 &  0.9465 &  0.9582 &  0.9695 &  0.9802 &  0.9902 &  1.0000 \\
$y$ & 7.25 & 14000 &  0.6484 &  0.7690 &  0.8061 &  0.8336 &  0.8560 &  0.8750 &  0.8921 &  0.9077 &  0.9218 &  0.9350 &  0.9474 &  0.9589 &  0.9700 &  0.9805 &  0.9904 &  1.0000 \\
$y$ & 7.25 & 14500 &  0.6523 &  0.7723 &  0.8090 &  0.8361 &  0.8582 &  0.8769 &  0.8938 &  0.9091 &  0.9230 &  0.9360 &  0.9482 &  0.9596 &  0.9705 &  0.9808 &  0.9905 &  1.0000 \\
$y$ & 7.25 & 15000 &  0.6562 &  0.7757 &  0.8119 &  0.8386 &  0.8604 &  0.8788 &  0.8955 &  0.9106 &  0.9242 &  0.9371 &  0.9491 &  0.9602 &  0.9710 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 7.25 & 15500 &  0.6595 &  0.7789 &  0.8146 &  0.8410 &  0.8625 &  0.8807 &  0.8971 &  0.9119 &  0.9254 &  0.9380 &  0.9499 &  0.9609 &  0.9714 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 7.25 & 16000 &  0.6635 &  0.7822 &  0.8173 &  0.8433 &  0.8645 &  0.8824 &  0.8986 &  0.9132 &  0.9265 &  0.9390 &  0.9506 &  0.9614 &  0.9718 &  0.9817 &  0.9910 &  1.0000 \\
$y$ & 7.25 & 16500 &  0.6661 &  0.7850 &  0.8198 &  0.8454 &  0.8663 &  0.8840 &  0.9000 &  0.9144 &  0.9275 &  0.9398 &  0.9513 &  0.9620 &  0.9722 &  0.9820 &  0.9911 &  1.0000 \\
$y$ & 7.25 & 17000 &  0.6681 &  0.7876 &  0.8221 &  0.8474 &  0.8680 &  0.8856 &  0.9013 &  0.9156 &  0.9284 &  0.9406 &  0.9520 &  0.9625 &  0.9726 &  0.9822 &  0.9912 &  1.0000 \\
$y$ & 7.25 & 20000 &  0.6716 &  0.8002 &  0.8332 &  0.8572 &  0.8766 &  0.8931 &  0.9078 &  0.9212 &  0.9332 &  0.9445 &  0.9552 &  0.9650 &  0.9744 &  0.9834 &  0.9918 &  1.0000 \\
$y$ & 7.25 & 25000 &  0.6677 &  0.8076 &  0.8420 &  0.8659 &  0.8847 &  0.9004 &  0.9143 &  0.9269 &  0.9381 &  0.9487 &  0.9586 &  0.9677 &  0.9764 &  0.9847 &  0.9925 &  1.0000 \\
$y$ & 7.25 & 30000 &  0.7093 &  0.8173 &  0.8510 &  0.8743 &  0.8926 &  0.9077 &  0.9209 &  0.9327 &  0.9433 &  0.9531 &  0.9622 &  0.9706 &  0.9786 &  0.9861 &  0.9932 &  1.0000 \\
$y$ & 7.50 &  4000 &  0.2747 &  0.6711 &  0.7471 &  0.7944 &  0.8289 &  0.8559 &  0.8788 &  0.8985 &  0.9155 &  0.9310 &  0.9450 &  0.9576 &  0.9694 &  0.9803 &  0.9904 &  1.0000 \\
$y$ & 7.50 &  4250 &  0.3733 &  0.7004 &  0.7676 &  0.8102 &  0.8416 &  0.8664 &  0.8874 &  0.9056 &  0.9213 &  0.9357 &  0.9487 &  0.9604 &  0.9714 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 7.50 &  4500 &  0.4162 &  0.7108 &  0.7750 &  0.8159 &  0.8462 &  0.8702 &  0.8905 &  0.9081 &  0.9234 &  0.9374 &  0.9500 &  0.9614 &  0.9721 &  0.9821 &  0.9912 &  1.0000 \\
$y$ & 7.50 &  4750 &  0.4395 &  0.7096 &  0.7744 &  0.8155 &  0.8459 &  0.8699 &  0.8903 &  0.9079 &  0.9233 &  0.9372 &  0.9499 &  0.9613 &  0.9721 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 7.50 &  5000 &  0.4860 &  0.7029 &  0.7687 &  0.8107 &  0.8418 &  0.8664 &  0.8873 &  0.9054 &  0.9211 &  0.9355 &  0.9485 &  0.9602 &  0.9712 &  0.9815 &  0.9910 &  1.0000 \\
$y$ & 7.50 &  5250 &  0.5181 &  0.6944 &  0.7610 &  0.8039 &  0.8359 &  0.8613 &  0.8829 &  0.9016 &  0.9179 &  0.9328 &  0.9463 &  0.9585 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$y$ & 7.50 &  5500 &  0.5209 &  0.6811 &  0.7491 &  0.7936 &  0.8270 &  0.8535 &  0.8762 &  0.8959 &  0.9131 &  0.9288 &  0.9431 &  0.9560 &  0.9682 &  0.9795 &  0.9900 &  1.0000 \\
$y$ & 7.50 &  6000 &  0.5236 &  0.6451 &  0.7139 &  0.7622 &  0.7994 &  0.8294 &  0.8554 &  0.8781 &  0.8980 &  0.9163 &  0.9330 &  0.9481 &  0.9624 &  0.9758 &  0.9882 &  1.0000 \\
$y$ & 7.50 &  6500 &  0.5292 &  0.6240 &  0.6868 &  0.7362 &  0.7761 &  0.8090 &  0.8378 &  0.8631 &  0.8855 &  0.9060 &  0.9247 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$y$ & 7.50 &  7000 &  0.5382 &  0.6248 &  0.6806 &  0.7281 &  0.7680 &  0.8015 &  0.8313 &  0.8575 &  0.8807 &  0.9021 &  0.9217 &  0.9395 &  0.9562 &  0.9718 &  0.9862 &  1.0000 \\
$y$ & 7.50 &  7500 &  0.5475 &  0.6332 &  0.6853 &  0.7307 &  0.7695 &  0.8026 &  0.8320 &  0.8581 &  0.8813 &  0.9026 &  0.9221 &  0.9398 &  0.9565 &  0.9720 &  0.9863 &  1.0000 \\
$y$ & 7.50 &  8000 &  0.5548 &  0.6428 &  0.6932 &  0.7374 &  0.7753 &  0.8076 &  0.8364 &  0.8620 &  0.8846 &  0.9054 &  0.9244 &  0.9417 &  0.9578 &  0.9729 &  0.9868 &  1.0000 \\
$y$ & 7.50 &  8500 &  0.5603 &  0.6525 &  0.7026 &  0.7461 &  0.7832 &  0.8148 &  0.8428 &  0.8676 &  0.8895 &  0.9096 &  0.9279 &  0.9444 &  0.9599 &  0.9743 &  0.9875 &  1.0000 \\
$y$ & 7.50 &  9000 &  0.5657 &  0.6632 &  0.7137 &  0.7567 &  0.7930 &  0.8236 &  0.8507 &  0.8745 &  0.8954 &  0.9145 &  0.9319 &  0.9476 &  0.9622 &  0.9758 &  0.9882 &  1.0000 \\
$y$ & 7.50 &  9500 &  0.5723 &  0.6761 &  0.7268 &  0.7688 &  0.8038 &  0.8332 &  0.8589 &  0.8815 &  0.9014 &  0.9195 &  0.9359 &  0.9507 &  0.9645 &  0.9772 &  0.9889 &  1.0000 \\
$y$ & 7.50 & 10000 &  0.5812 &  0.6933 &  0.7425 &  0.7823 &  0.8152 &  0.8426 &  0.8668 &  0.8880 &  0.9067 &  0.9237 &  0.9392 &  0.9532 &  0.9663 &  0.9784 &  0.9895 &  1.0000 \\
$y$ & 7.50 & 10500 &  0.5917 &  0.7105 &  0.7570 &  0.7939 &  0.8243 &  0.8499 &  0.8725 &  0.8925 &  0.9102 &  0.9265 &  0.9413 &  0.9547 &  0.9673 &  0.9790 &  0.9898 &  1.0000 \\
$y$ & 7.50 & 11000 &  0.6007 &  0.7222 &  0.7663 &  0.8010 &  0.8296 &  0.8539 &  0.8755 &  0.8947 &  0.9118 &  0.9276 &  0.9420 &  0.9552 &  0.9676 &  0.9791 &  0.9898 &  1.0000 \\
$y$ & 7.50 & 11500 &  0.6093 &  0.7313 &  0.7736 &  0.8063 &  0.8335 &  0.8567 &  0.8774 &  0.8959 &  0.9125 &  0.9280 &  0.9422 &  0.9552 &  0.9675 &  0.9790 &  0.9897 &  1.0000 \\
$y$ & 7.50 & 12000 &  0.6202 &  0.7426 &  0.7831 &  0.8139 &  0.8395 &  0.8613 &  0.8809 &  0.8986 &  0.9145 &  0.9293 &  0.9431 &  0.9558 &  0.9678 &  0.9792 &  0.9898 &  1.0000 \\
$y$ & 7.50 & 12500 &  0.6303 &  0.7529 &  0.7921 &  0.8216 &  0.8458 &  0.8665 &  0.8851 &  0.9019 &  0.9171 &  0.9313 &  0.9445 &  0.9568 &  0.9685 &  0.9796 &  0.9900 &  1.0000 \\
$y$ & 7.50 & 13000 &  0.6379 &  0.7597 &  0.7981 &  0.8268 &  0.8502 &  0.8701 &  0.8880 &  0.9042 &  0.9189 &  0.9327 &  0.9456 &  0.9575 &  0.9690 &  0.9798 &  0.9901 &  1.0000 \\
$y$ & 7.50 & 13500 &  0.6435 &  0.7642 &  0.8020 &  0.8301 &  0.8530 &  0.8724 &  0.8899 &  0.9058 &  0.9201 &  0.9337 &  0.9463 &  0.9581 &  0.9693 &  0.9801 &  0.9902 &  1.0000 \\
$y$ & 7.50 & 14000 &  0.6482 &  0.7679 &  0.8052 &  0.8328 &  0.8553 &  0.8743 &  0.8916 &  0.9072 &  0.9213 &  0.9346 &  0.9471 &  0.9587 &  0.9698 &  0.9804 &  0.9903 &  1.0000 \\
$y$ & 7.50 & 14500 &  0.6525 &  0.7714 &  0.8082 &  0.8353 &  0.8574 &  0.8762 &  0.8932 &  0.9086 &  0.9225 &  0.9356 &  0.9479 &  0.9593 &  0.9703 &  0.9807 &  0.9905 &  1.0000 \\
$y$ & 7.50 & 15000 &  0.6564 &  0.7748 &  0.8110 &  0.8378 &  0.8596 &  0.8781 &  0.8948 &  0.9100 &  0.9237 &  0.9366 &  0.9487 &  0.9599 &  0.9707 &  0.9810 &  0.9906 &  1.0000 \\
$y$ & 7.50 & 15500 &  0.6602 &  0.7779 &  0.8137 &  0.8401 &  0.8616 &  0.8799 &  0.8964 &  0.9113 &  0.9248 &  0.9376 &  0.9495 &  0.9606 &  0.9712 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 7.50 & 16000 &  0.6632 &  0.7810 &  0.8163 &  0.8424 &  0.8636 &  0.8816 &  0.8979 &  0.9126 &  0.9259 &  0.9385 &  0.9502 &  0.9611 &  0.9716 &  0.9816 &  0.9909 &  1.0000 \\
$y$ & 7.50 & 16500 &  0.6658 &  0.7838 &  0.8187 &  0.8445 &  0.8655 &  0.8832 &  0.8993 &  0.9138 &  0.9270 &  0.9394 &  0.9509 &  0.9617 &  0.9720 &  0.9818 &  0.9910 &  1.0000 \\
$y$ & 7.50 & 17000 &  0.6676 &  0.7864 &  0.8210 &  0.8464 &  0.8672 &  0.8848 &  0.9006 &  0.9149 &  0.9279 &  0.9401 &  0.9516 &  0.9622 &  0.9724 &  0.9821 &  0.9912 &  1.0000 \\
$y$ & 7.50 & 20000 &  0.6705 &  0.7988 &  0.8320 &  0.8562 &  0.8757 &  0.8923 &  0.9071 &  0.9205 &  0.9327 &  0.9441 &  0.9548 &  0.9647 &  0.9742 &  0.9833 &  0.9918 &  1.0000 \\
$y$ & 7.50 & 25000 &  0.6673 &  0.8062 &  0.8409 &  0.8649 &  0.8838 &  0.8996 &  0.9137 &  0.9263 &  0.9377 &  0.9484 &  0.9583 &  0.9674 &  0.9762 &  0.9846 &  0.9924 &  1.0000 \\
$y$ & 7.50 & 30000 &  0.7115 &  0.8170 &  0.8506 &  0.8740 &  0.8923 &  0.9074 &  0.9207 &  0.9325 &  0.9431 &  0.9530 &  0.9621 &  0.9705 &  0.9785 &  0.9861 &  0.9931 &  1.0000 \\
$y$ & 7.75 &  4000 &  0.2480 &  0.6606 &  0.7396 &  0.7885 &  0.8241 &  0.8520 &  0.8756 &  0.8958 &  0.9133 &  0.9292 &  0.9436 &  0.9565 &  0.9686 &  0.9798 &  0.9902 &  1.0000 \\
$y$ & 7.75 &  4250 &  0.3550 &  0.6952 &  0.7638 &  0.8072 &  0.8391 &  0.8643 &  0.8857 &  0.9041 &  0.9201 &  0.9347 &  0.9479 &  0.9598 &  0.9710 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 7.75 &  4500 &  0.4084 &  0.7083 &  0.7732 &  0.8144 &  0.8450 &  0.8691 &  0.8896 &  0.9074 &  0.9228 &  0.9369 &  0.9496 &  0.9611 &  0.9719 &  0.9819 &  0.9912 &  1.0000 \\
$y$ & 7.75 &  4750 &  0.4416 &  0.7103 &  0.7747 &  0.8156 &  0.8460 &  0.8699 &  0.8903 &  0.9079 &  0.9233 &  0.9372 &  0.9499 &  0.9613 &  0.9721 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 7.75 &  5000 &  0.4823 &  0.7040 &  0.7697 &  0.8116 &  0.8426 &  0.8671 &  0.8880 &  0.9060 &  0.9216 &  0.9359 &  0.9488 &  0.9605 &  0.9714 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 7.75 &  5250 &  0.5178 &  0.6973 &  0.7635 &  0.8061 &  0.8378 &  0.8629 &  0.8843 &  0.9028 &  0.9190 &  0.9337 &  0.9470 &  0.9591 &  0.9704 &  0.9810 &  0.9907 &  1.0000 \\
$y$ & 7.75 &  5500 &  0.5215 &  0.6864 &  0.7537 &  0.7976 &  0.8305 &  0.8566 &  0.8789 &  0.8982 &  0.9150 &  0.9304 &  0.9444 &  0.9570 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$y$ & 7.75 &  6000 &  0.5247 &  0.6542 &  0.7230 &  0.7704 &  0.8067 &  0.8358 &  0.8609 &  0.8828 &  0.9020 &  0.9196 &  0.9356 &  0.9502 &  0.9639 &  0.9768 &  0.9886 &  1.0000 \\
$y$ & 7.75 &  6500 &  0.5297 &  0.6294 &  0.6935 &  0.7427 &  0.7819 &  0.8141 &  0.8422 &  0.8669 &  0.8886 &  0.9086 &  0.9268 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$y$ & 7.75 &  7000 &  0.5383 &  0.6269 &  0.6837 &  0.7314 &  0.7710 &  0.8043 &  0.8336 &  0.8595 &  0.8824 &  0.9035 &  0.9228 &  0.9403 &  0.9568 &  0.9722 &  0.9864 &  1.0000 \\
$y$ & 7.75 &  7500 &  0.5475 &  0.6341 &  0.6866 &  0.7322 &  0.7710 &  0.8040 &  0.8332 &  0.8592 &  0.8821 &  0.9033 &  0.9226 &  0.9402 &  0.9568 &  0.9722 &  0.9864 &  1.0000 \\
$y$ & 7.75 &  8000 &  0.5552 &  0.6435 &  0.6943 &  0.7386 &  0.7765 &  0.8087 &  0.8373 &  0.8628 &  0.8852 &  0.9059 &  0.9248 &  0.9420 &  0.9581 &  0.9730 &  0.9868 &  1.0000 \\
$y$ & 7.75 &  8500 &  0.5610 &  0.6528 &  0.7035 &  0.7472 &  0.7844 &  0.8159 &  0.8438 &  0.8684 &  0.8902 &  0.9101 &  0.9283 &  0.9447 &  0.9601 &  0.9744 &  0.9875 &  1.0000 \\
$y$ & 7.75 &  9000 &  0.5662 &  0.6629 &  0.7142 &  0.7577 &  0.7941 &  0.8247 &  0.8517 &  0.8754 &  0.8961 &  0.9151 &  0.9324 &  0.9479 &  0.9625 &  0.9759 &  0.9883 &  1.0000 \\
$y$ & 7.75 &  9500 &  0.5723 &  0.6750 &  0.7270 &  0.7697 &  0.8050 &  0.8344 &  0.8601 &  0.8826 &  0.9023 &  0.9202 &  0.9365 &  0.9511 &  0.9648 &  0.9774 &  0.9890 &  1.0000 \\
$y$ & 7.75 & 10000 &  0.5799 &  0.6903 &  0.7416 &  0.7825 &  0.8159 &  0.8436 &  0.8679 &  0.8891 &  0.9077 &  0.9246 &  0.9400 &  0.9538 &  0.9667 &  0.9787 &  0.9896 &  1.0000 \\
$y$ & 7.75 & 10500 &  0.5898 &  0.7077 &  0.7562 &  0.7943 &  0.8254 &  0.8512 &  0.8740 &  0.8940 &  0.9116 &  0.9277 &  0.9423 &  0.9555 &  0.9679 &  0.9794 &  0.9900 &  1.0000 \\
$y$ & 7.75 & 11000 &  0.5987 &  0.7204 &  0.7664 &  0.8021 &  0.8314 &  0.8558 &  0.8775 &  0.8967 &  0.9136 &  0.9291 &  0.9434 &  0.9563 &  0.9684 &  0.9797 &  0.9901 &  1.0000 \\
$y$ & 7.75 & 11500 &  0.6063 &  0.7286 &  0.7728 &  0.8068 &  0.8348 &  0.8583 &  0.8792 &  0.8978 &  0.9143 &  0.9295 &  0.9436 &  0.9563 &  0.9684 &  0.9796 &  0.9901 &  1.0000 \\
$y$ & 7.75 & 12000 &  0.6148 &  0.7369 &  0.7792 &  0.8116 &  0.8382 &  0.8607 &  0.8809 &  0.8988 &  0.9149 &  0.9299 &  0.9437 &  0.9563 &  0.9683 &  0.9795 &  0.9900 &  1.0000 \\
$y$ & 7.75 & 12500 &  0.6251 &  0.7471 &  0.7876 &  0.8183 &  0.8435 &  0.8649 &  0.8840 &  0.9013 &  0.9167 &  0.9312 &  0.9446 &  0.9569 &  0.9686 &  0.9797 &  0.9900 &  1.0000 \\
$y$ & 7.75 & 13000 &  0.6342 &  0.7558 &  0.7951 &  0.8246 &  0.8486 &  0.8690 &  0.8874 &  0.9039 &  0.9187 &  0.9327 &  0.9457 &  0.9577 &  0.9691 &  0.9800 &  0.9901 &  1.0000 \\
$y$ & 7.75 & 13500 &  0.6412 &  0.7618 &  0.8003 &  0.8289 &  0.8522 &  0.8719 &  0.8896 &  0.9056 &  0.9201 &  0.9337 &  0.9464 &  0.9582 &  0.9694 &  0.9802 &  0.9902 &  1.0000 \\
$y$ & 7.75 & 14000 &  0.6465 &  0.7661 &  0.8039 &  0.8318 &  0.8546 &  0.8738 &  0.8912 &  0.9069 &  0.9211 &  0.9344 &  0.9470 &  0.9586 &  0.9697 &  0.9803 &  0.9903 &  1.0000 \\
$y$ & 7.75 & 14500 &  0.6510 &  0.7697 &  0.8068 &  0.8342 &  0.8566 &  0.8755 &  0.8926 &  0.9080 &  0.9220 &  0.9352 &  0.9476 &  0.9590 &  0.9701 &  0.9806 &  0.9904 &  1.0000 \\
$y$ & 7.75 & 15000 &  0.6550 &  0.7731 &  0.8096 &  0.8366 &  0.8586 &  0.8772 &  0.8941 &  0.9093 &  0.9231 &  0.9361 &  0.9483 &  0.9596 &  0.9705 &  0.9808 &  0.9905 &  1.0000 \\
$y$ & 7.75 & 15500 &  0.6584 &  0.7763 &  0.8123 &  0.8389 &  0.8606 &  0.8790 &  0.8956 &  0.9106 &  0.9242 &  0.9370 &  0.9491 &  0.9602 &  0.9709 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 7.75 & 16000 &  0.6615 &  0.7792 &  0.8148 &  0.8411 &  0.8625 &  0.8806 &  0.8970 &  0.9118 &  0.9253 &  0.9379 &  0.9498 &  0.9608 &  0.9713 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 7.75 & 16500 &  0.6640 &  0.7820 &  0.8172 &  0.8432 &  0.8643 &  0.8822 &  0.8984 &  0.9130 &  0.9263 &  0.9388 &  0.9505 &  0.9613 &  0.9717 &  0.9816 &  0.9909 &  1.0000 \\
$y$ & 7.75 & 17000 &  0.6665 &  0.7848 &  0.8196 &  0.8452 &  0.8661 &  0.8838 &  0.8998 &  0.9142 &  0.9273 &  0.9396 &  0.9512 &  0.9618 &  0.9721 &  0.9819 &  0.9911 &  1.0000 \\
$y$ & 7.75 & 20000 &  0.6682 &  0.7969 &  0.8305 &  0.8549 &  0.8746 &  0.8913 &  0.9063 &  0.9198 &  0.9321 &  0.9436 &  0.9544 &  0.9644 &  0.9740 &  0.9831 &  0.9917 &  1.0000 \\
$y$ & 7.75 & 25000 &  0.6661 &  0.8044 &  0.8395 &  0.8637 &  0.8829 &  0.8988 &  0.9130 &  0.9257 &  0.9372 &  0.9479 &  0.9579 &  0.9672 &  0.9761 &  0.9845 &  0.9923 &  1.0000 \\
$y$ & 7.75 & 30000 &  0.7128 &  0.8165 &  0.8501 &  0.8735 &  0.8919 &  0.9070 &  0.9204 &  0.9323 &  0.9429 &  0.9528 &  0.9619 &  0.9704 &  0.9784 &  0.9860 &  0.9931 &  1.0000 \\
$y$ & 8.00 &  4000 &  0.2222 &  0.6487 &  0.7310 &  0.7818 &  0.8187 &  0.8475 &  0.8719 &  0.8928 &  0.9108 &  0.9272 &  0.9420 &  0.9553 &  0.9677 &  0.9793 &  0.9899 &  1.0000 \\
$y$ & 8.00 &  4250 &  0.3339 &  0.6890 &  0.7594 &  0.8037 &  0.8363 &  0.8619 &  0.8837 &  0.9025 &  0.9188 &  0.9336 &  0.9470 &  0.9591 &  0.9705 &  0.9810 &  0.9907 &  1.0000 \\
$y$ & 8.00 &  4500 &  0.3983 &  0.7053 &  0.7708 &  0.8126 &  0.8434 &  0.8678 &  0.8885 &  0.9065 &  0.9220 &  0.9362 &  0.9491 &  0.9607 &  0.9716 &  0.9818 &  0.9911 &  1.0000 \\
$y$ & 8.00 &  4750 &  0.4257 &  0.7100 &  0.7743 &  0.8153 &  0.8456 &  0.8696 &  0.8901 &  0.9077 &  0.9231 &  0.9371 &  0.9498 &  0.9612 &  0.9720 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 8.00 &  5000 &  0.4769 &  0.7044 &  0.7703 &  0.8122 &  0.8431 &  0.8676 &  0.8883 &  0.9063 &  0.9219 &  0.9361 &  0.9490 &  0.9606 &  0.9715 &  0.9817 &  0.9911 &  1.0000 \\
$y$ & 8.00 &  5250 &  0.5169 &  0.6994 &  0.7653 &  0.8077 &  0.8392 &  0.8641 &  0.8854 &  0.9038 &  0.9197 &  0.9343 &  0.9475 &  0.9595 &  0.9707 &  0.9812 &  0.9908 &  1.0000 \\
$y$ & 8.00 &  5500 &  0.5217 &  0.6904 &  0.7574 &  0.8008 &  0.8332 &  0.8590 &  0.8809 &  0.8999 &  0.9165 &  0.9316 &  0.9454 &  0.9578 &  0.9695 &  0.9804 &  0.9904 &  1.0000 \\
$y$ & 8.00 &  6000 &  0.5256 &  0.6628 &  0.7314 &  0.7779 &  0.8132 &  0.8415 &  0.8659 &  0.8871 &  0.9056 &  0.9226 &  0.9381 &  0.9521 &  0.9653 &  0.9777 &  0.9891 &  1.0000 \\
$y$ & 8.00 &  6500 &  0.5302 &  0.6356 &  0.7010 &  0.7499 &  0.7884 &  0.8198 &  0.8471 &  0.8710 &  0.8921 &  0.9114 &  0.9291 &  0.9451 &  0.9603 &  0.9744 &  0.9875 &  1.0000 \\
$y$ & 8.00 &  7000 &  0.5381 &  0.6291 &  0.6871 &  0.7350 &  0.7744 &  0.8073 &  0.8362 &  0.8618 &  0.8843 &  0.9050 &  0.9240 &  0.9412 &  0.9575 &  0.9726 &  0.9866 &  1.0000 \\
$y$ & 8.00 &  7500 &  0.5472 &  0.6352 &  0.6883 &  0.7340 &  0.7726 &  0.8054 &  0.8345 &  0.8602 &  0.8830 &  0.9040 &  0.9232 &  0.9406 &  0.9571 &  0.9724 &  0.9865 &  1.0000 \\
$y$ & 8.00 &  8000 &  0.5552 &  0.6441 &  0.6951 &  0.7394 &  0.7772 &  0.8093 &  0.8379 &  0.8632 &  0.8856 &  0.9062 &  0.9250 &  0.9421 &  0.9582 &  0.9731 &  0.9869 &  1.0000 \\
$y$ & 8.00 &  8500 &  0.5614 &  0.6531 &  0.7040 &  0.7478 &  0.7849 &  0.8163 &  0.8441 &  0.8687 &  0.8904 &  0.9103 &  0.9284 &  0.9448 &  0.9601 &  0.9744 &  0.9875 &  1.0000 \\
$y$ & 8.00 &  9000 &  0.5666 &  0.6625 &  0.7142 &  0.7580 &  0.7945 &  0.8251 &  0.8520 &  0.8756 &  0.8964 &  0.9153 &  0.9325 &  0.9480 &  0.9625 &  0.9760 &  0.9883 &  1.0000 \\
$y$ & 8.00 &  9500 &  0.5721 &  0.6739 &  0.7269 &  0.7702 &  0.8057 &  0.8351 &  0.8607 &  0.8832 &  0.9028 &  0.9207 &  0.9368 &  0.9514 &  0.9650 &  0.9776 &  0.9891 &  1.0000 \\
$y$ & 8.00 & 10000 &  0.5787 &  0.6880 &  0.7410 &  0.7829 &  0.8167 &  0.8446 &  0.8689 &  0.8901 &  0.9085 &  0.9254 &  0.9406 &  0.9543 &  0.9671 &  0.9789 &  0.9897 &  1.0000 \\
$y$ & 8.00 & 10500 &  0.5875 &  0.7051 &  0.7558 &  0.7951 &  0.8267 &  0.8528 &  0.8755 &  0.8955 &  0.9129 &  0.9288 &  0.9433 &  0.9563 &  0.9685 &  0.9798 &  0.9902 &  1.0000 \\
$y$ & 8.00 & 11000 &  0.5964 &  0.7187 &  0.7668 &  0.8036 &  0.8334 &  0.8580 &  0.8797 &  0.8987 &  0.9154 &  0.9308 &  0.9447 &  0.9574 &  0.9692 &  0.9802 &  0.9904 &  1.0000 \\
$y$ & 8.00 & 11500 &  0.6034 &  0.7273 &  0.7736 &  0.8088 &  0.8372 &  0.8609 &  0.8818 &  0.9002 &  0.9165 &  0.9315 &  0.9452 &  0.9577 &  0.9694 &  0.9803 &  0.9904 &  1.0000 \\
$y$ & 8.00 & 12000 &  0.6102 &  0.7339 &  0.7786 &  0.8124 &  0.8398 &  0.8626 &  0.8829 &  0.9009 &  0.9168 &  0.9316 &  0.9452 &  0.9575 &  0.9692 &  0.9802 &  0.9903 &  1.0000 \\
$y$ & 8.00 & 12500 &  0.6186 &  0.7416 &  0.7845 &  0.8167 &  0.8429 &  0.8649 &  0.8845 &  0.9019 &  0.9175 &  0.9320 &  0.9453 &  0.9576 &  0.9692 &  0.9801 &  0.9902 &  1.0000 \\
$y$ & 8.00 & 13000 &  0.6281 &  0.7504 &  0.7916 &  0.8223 &  0.8473 &  0.8683 &  0.8871 &  0.9039 &  0.9190 &  0.9330 &  0.9461 &  0.9581 &  0.9695 &  0.9803 &  0.9903 &  1.0000 \\
$y$ & 8.00 & 13500 &  0.6364 &  0.7579 &  0.7978 &  0.8273 &  0.8513 &  0.8715 &  0.8896 &  0.9058 &  0.9204 &  0.9341 &  0.9468 &  0.9586 &  0.9698 &  0.9804 &  0.9904 &  1.0000 \\
$y$ & 8.00 & 14000 &  0.6429 &  0.7634 &  0.8022 &  0.8309 &  0.8541 &  0.8737 &  0.8913 &  0.9071 &  0.9214 &  0.9348 &  0.9473 &  0.9589 &  0.9700 &  0.9805 &  0.9904 &  1.0000 \\
$y$ & 8.00 & 14500 &  0.6480 &  0.7674 &  0.8054 &  0.8334 &  0.8560 &  0.8752 &  0.8924 &  0.9080 &  0.9220 &  0.9352 &  0.9476 &  0.9591 &  0.9701 &  0.9806 &  0.9904 &  1.0000 \\
$y$ & 8.00 & 15000 &  0.6521 &  0.7708 &  0.8081 &  0.8355 &  0.8577 &  0.8766 &  0.8935 &  0.9089 &  0.9228 &  0.9359 &  0.9481 &  0.9595 &  0.9704 &  0.9808 &  0.9905 &  1.0000 \\
$y$ & 8.00 & 15500 &  0.6556 &  0.7740 &  0.8106 &  0.8375 &  0.8594 &  0.8780 &  0.8947 &  0.9099 &  0.9236 &  0.9366 &  0.9487 &  0.9599 &  0.9707 &  0.9810 &  0.9906 &  1.0000 \\
$y$ & 8.00 & 16000 &  0.6586 &  0.7770 &  0.8131 &  0.8396 &  0.8612 &  0.8796 &  0.8961 &  0.9111 &  0.9246 &  0.9374 &  0.9493 &  0.9604 &  0.9711 &  0.9812 &  0.9908 &  1.0000 \\
$y$ & 8.00 & 16500 &  0.6653 &  0.7814 &  0.8163 &  0.8422 &  0.8634 &  0.8814 &  0.8977 &  0.9124 &  0.9257 &  0.9383 &  0.9501 &  0.9610 &  0.9715 &  0.9815 &  0.9909 &  1.0000 \\
$y$ & 8.00 & 17000 &  0.6630 &  0.7824 &  0.8177 &  0.8436 &  0.8647 &  0.8826 &  0.8988 &  0.9134 &  0.9266 &  0.9390 &  0.9507 &  0.9615 &  0.9718 &  0.9817 &  0.9910 &  1.0000 \\
$y$ & 8.00 & 20000 &  0.6648 &  0.7946 &  0.8287 &  0.8534 &  0.8734 &  0.8902 &  0.9054 &  0.9191 &  0.9314 &  0.9431 &  0.9540 &  0.9641 &  0.9737 &  0.9829 &  0.9916 &  1.0000 \\
$y$ & 8.00 & 25000 &  0.6640 &  0.8024 &  0.8379 &  0.8624 &  0.8818 &  0.8979 &  0.9122 &  0.9251 &  0.9366 &  0.9475 &  0.9576 &  0.9669 &  0.9758 &  0.9843 &  0.9923 &  1.0000 \\
$y$ & 8.00 & 30000 &  0.7136 &  0.8158 &  0.8495 &  0.8730 &  0.8914 &  0.9067 &  0.9201 &  0.9320 &  0.9427 &  0.9526 &  0.9618 &  0.9703 &  0.9783 &  0.9860 &  0.9931 &  1.0000 \\
$y$ & 8.25 &  4000 &  0.1980 &  0.6354 &  0.7213 &  0.7742 &  0.8125 &  0.8424 &  0.8677 &  0.8893 &  0.9079 &  0.9249 &  0.9401 &  0.9539 &  0.9667 &  0.9786 &  0.9896 &  1.0000 \\
$y$ & 8.25 &  4250 &  0.3104 &  0.6818 &  0.7541 &  0.7995 &  0.8329 &  0.8591 &  0.8814 &  0.9006 &  0.9172 &  0.9323 &  0.9460 &  0.9583 &  0.9699 &  0.9807 &  0.9906 &  1.0000 \\
$y$ & 8.25 &  4500 &  0.3856 &  0.7015 &  0.7680 &  0.8103 &  0.8415 &  0.8662 &  0.8872 &  0.9054 &  0.9211 &  0.9355 &  0.9485 &  0.9603 &  0.9713 &  0.9815 &  0.9910 &  1.0000 \\
$y$ & 8.25 &  4750 &  0.4168 &  0.7086 &  0.7732 &  0.8143 &  0.8448 &  0.8689 &  0.8895 &  0.9072 &  0.9227 &  0.9367 &  0.9495 &  0.9610 &  0.9718 &  0.9819 &  0.9912 &  1.0000 \\
$y$ & 8.25 &  5000 &  0.4911 &  0.7047 &  0.7706 &  0.8124 &  0.8433 &  0.8677 &  0.8885 &  0.9064 &  0.9220 &  0.9362 &  0.9490 &  0.9607 &  0.9716 &  0.9817 &  0.9911 &  1.0000 \\
$y$ & 8.25 &  5250 &  0.5150 &  0.7007 &  0.7666 &  0.8089 &  0.8402 &  0.8650 &  0.8861 &  0.9044 &  0.9203 &  0.9348 &  0.9479 &  0.9598 &  0.9709 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 8.25 &  5500 &  0.5218 &  0.6935 &  0.7600 &  0.8031 &  0.8352 &  0.8607 &  0.8824 &  0.9012 &  0.9176 &  0.9325 &  0.9461 &  0.9584 &  0.9699 &  0.9806 &  0.9905 &  1.0000 \\
$y$ & 8.25 &  6000 &  0.5261 &  0.6702 &  0.7384 &  0.7842 &  0.8188 &  0.8464 &  0.8701 &  0.8907 &  0.9087 &  0.9251 &  0.9401 &  0.9537 &  0.9665 &  0.9784 &  0.9895 &  1.0000 \\
$y$ & 8.25 &  6500 &  0.5307 &  0.6429 &  0.7093 &  0.7575 &  0.7951 &  0.8257 &  0.8522 &  0.8754 &  0.8957 &  0.9144 &  0.9315 &  0.9470 &  0.9616 &  0.9753 &  0.9879 &  1.0000 \\
$y$ & 8.25 &  7000 &  0.5378 &  0.6322 &  0.6916 &  0.7395 &  0.7786 &  0.8110 &  0.8394 &  0.8645 &  0.8866 &  0.9069 &  0.9255 &  0.9424 &  0.9583 &  0.9731 &  0.9869 &  1.0000 \\
$y$ & 8.25 &  7500 &  0.5466 &  0.6363 &  0.6900 &  0.7358 &  0.7744 &  0.8069 &  0.8358 &  0.8613 &  0.8839 &  0.9047 &  0.9238 &  0.9411 &  0.9574 &  0.9726 &  0.9866 &  1.0000 \\
$y$ & 8.25 &  8000 &  0.5549 &  0.6446 &  0.6957 &  0.7400 &  0.7778 &  0.8098 &  0.8382 &  0.8635 &  0.8858 &  0.9063 &  0.9251 &  0.9421 &  0.9582 &  0.9731 &  0.9869 &  1.0000 \\
$y$ & 8.25 &  8500 &  0.5614 &  0.6533 &  0.7041 &  0.7479 &  0.7849 &  0.8163 &  0.8440 &  0.8686 &  0.8902 &  0.9101 &  0.9282 &  0.9446 &  0.9600 &  0.9743 &  0.9875 &  1.0000 \\
$y$ & 8.25 &  9000 &  0.5667 &  0.6621 &  0.7139 &  0.7577 &  0.7943 &  0.8249 &  0.8518 &  0.8754 &  0.8961 &  0.9151 &  0.9323 &  0.9478 &  0.9624 &  0.9759 &  0.9882 &  1.0000 \\
$y$ & 8.25 &  9500 &  0.5717 &  0.6727 &  0.7262 &  0.7698 &  0.8055 &  0.8350 &  0.8607 &  0.8831 &  0.9028 &  0.9206 &  0.9368 &  0.9513 &  0.9650 &  0.9775 &  0.9891 &  1.0000 \\
$y$ & 8.25 & 10000 &  0.5773 &  0.6858 &  0.7401 &  0.7828 &  0.8170 &  0.8451 &  0.8694 &  0.8905 &  0.9090 &  0.9257 &  0.9409 &  0.9545 &  0.9672 &  0.9790 &  0.9898 &  1.0000 \\
$y$ & 8.25 & 10500 &  0.5849 &  0.7020 &  0.7549 &  0.7953 &  0.8275 &  0.8538 &  0.8767 &  0.8966 &  0.9139 &  0.9297 &  0.9440 &  0.9569 &  0.9689 &  0.9801 &  0.9903 &  1.0000 \\
$y$ & 8.25 & 11000 &  0.5936 &  0.7172 &  0.7674 &  0.8052 &  0.8354 &  0.8601 &  0.8817 &  0.9006 &  0.9171 &  0.9322 &  0.9459 &  0.9583 &  0.9699 &  0.9807 &  0.9906 &  1.0000 \\
$y$ & 8.25 & 11500 &  0.6005 &  0.7267 &  0.7751 &  0.8112 &  0.8400 &  0.8638 &  0.8845 &  0.9027 &  0.9187 &  0.9334 &  0.9468 &  0.9590 &  0.9704 &  0.9809 &  0.9907 &  1.0000 \\
$y$ & 8.25 & 12000 &  0.6062 &  0.7331 &  0.7802 &  0.8151 &  0.8429 &  0.8658 &  0.8860 &  0.9037 &  0.9194 &  0.9338 &  0.9470 &  0.9591 &  0.9704 &  0.9809 &  0.9907 &  1.0000 \\
$y$ & 8.25 & 12500 &  0.6126 &  0.7388 &  0.7844 &  0.8181 &  0.8449 &  0.8672 &  0.8868 &  0.9042 &  0.9196 &  0.9338 &  0.9469 &  0.9589 &  0.9702 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 8.25 & 13000 &  0.6207 &  0.7457 &  0.7895 &  0.8217 &  0.8476 &  0.8691 &  0.8881 &  0.9051 &  0.9202 &  0.9342 &  0.9471 &  0.9589 &  0.9702 &  0.9807 &  0.9905 &  1.0000 \\
$y$ & 8.25 & 13500 &  0.6293 &  0.7531 &  0.7952 &  0.8262 &  0.8510 &  0.8717 &  0.8901 &  0.9066 &  0.9213 &  0.9349 &  0.9476 &  0.9593 &  0.9704 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 8.25 & 14000 &  0.6370 &  0.7596 &  0.8002 &  0.8300 &  0.8540 &  0.8740 &  0.8919 &  0.9079 &  0.9222 &  0.9356 &  0.9481 &  0.9595 &  0.9705 &  0.9809 &  0.9906 &  1.0000 \\
$y$ & 8.25 & 14500 &  0.6431 &  0.7644 &  0.8039 &  0.8328 &  0.8561 &  0.8756 &  0.8930 &  0.9086 &  0.9227 &  0.9359 &  0.9482 &  0.9596 &  0.9705 &  0.9809 &  0.9906 &  1.0000 \\
$y$ & 8.25 & 15000 &  0.6477 &  0.7682 &  0.8067 &  0.8348 &  0.8575 &  0.8766 &  0.8937 &  0.9092 &  0.9230 &  0.9361 &  0.9483 &  0.9597 &  0.9705 &  0.9809 &  0.9906 &  1.0000 \\
$y$ & 8.25 & 15500 &  0.6514 &  0.7714 &  0.8090 &  0.8365 &  0.8588 &  0.8776 &  0.8945 &  0.9097 &  0.9235 &  0.9365 &  0.9486 &  0.9598 &  0.9707 &  0.9809 &  0.9906 &  1.0000 \\
$y$ & 8.25 & 16000 &  0.6544 &  0.7744 &  0.8113 &  0.8383 &  0.8602 &  0.8788 &  0.8955 &  0.9105 &  0.9242 &  0.9370 &  0.9491 &  0.9602 &  0.9709 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 8.25 & 16500 &  0.6483 &  0.7768 &  0.8133 &  0.8400 &  0.8616 &  0.8799 &  0.8964 &  0.9114 &  0.9249 &  0.9376 &  0.9495 &  0.9606 &  0.9712 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 8.25 & 17000 &  0.6588 &  0.7797 &  0.8156 &  0.8419 &  0.8633 &  0.8814 &  0.8977 &  0.9125 &  0.9258 &  0.9384 &  0.9502 &  0.9611 &  0.9716 &  0.9815 &  0.9909 &  1.0000 \\
$y$ & 8.25 & 20000 &  0.6606 &  0.7920 &  0.8267 &  0.8518 &  0.8720 &  0.8891 &  0.9044 &  0.9183 &  0.9308 &  0.9425 &  0.9535 &  0.9637 &  0.9735 &  0.9828 &  0.9915 &  1.0000 \\
$y$ & 8.25 & 25000 &  0.6614 &  0.8002 &  0.8362 &  0.8611 &  0.8806 &  0.8969 &  0.9114 &  0.9244 &  0.9361 &  0.9470 &  0.9572 &  0.9666 &  0.9756 &  0.9842 &  0.9922 &  1.0000 \\
$y$ & 8.25 & 30000 &  0.7138 &  0.8151 &  0.8489 &  0.8725 &  0.8910 &  0.9063 &  0.9198 &  0.9317 &  0.9424 &  0.9524 &  0.9617 &  0.9701 &  0.9783 &  0.9859 &  0.9931 &  1.0000 \\
$y$ & 8.50 &  4000 &  0.1762 &  0.6208 &  0.7105 &  0.7656 &  0.8056 &  0.8367 &  0.8629 &  0.8853 &  0.9047 &  0.9222 &  0.9381 &  0.9523 &  0.9656 &  0.9779 &  0.9892 &  1.0000 \\
$y$ & 8.50 &  4250 &  0.2858 &  0.6734 &  0.7481 &  0.7948 &  0.8290 &  0.8559 &  0.8787 &  0.8984 &  0.9154 &  0.9308 &  0.9448 &  0.9574 &  0.9693 &  0.9803 &  0.9904 &  1.0000 \\
$y$ & 8.50 &  4500 &  0.3705 &  0.6971 &  0.7647 &  0.8076 &  0.8393 &  0.8644 &  0.8857 &  0.9041 &  0.9201 &  0.9346 &  0.9478 &  0.9597 &  0.9709 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 8.50 &  4750 &  0.4098 &  0.7064 &  0.7714 &  0.8129 &  0.8436 &  0.8679 &  0.8886 &  0.9065 &  0.9221 &  0.9362 &  0.9491 &  0.9607 &  0.9716 &  0.9818 &  0.9911 &  1.0000 \\
$y$ & 8.50 &  5000 &  0.4566 &  0.7041 &  0.7703 &  0.8122 &  0.8432 &  0.8676 &  0.8884 &  0.9063 &  0.9219 &  0.9361 &  0.9490 &  0.9607 &  0.9716 &  0.9817 &  0.9911 &  1.0000 \\
$y$ & 8.50 &  5250 &  0.5118 &  0.7012 &  0.7672 &  0.8095 &  0.8408 &  0.8655 &  0.8866 &  0.9048 &  0.9206 &  0.9351 &  0.9481 &  0.9600 &  0.9711 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 8.50 &  5500 &  0.5210 &  0.6953 &  0.7617 &  0.8047 &  0.8366 &  0.8619 &  0.8835 &  0.9021 &  0.9184 &  0.9332 &  0.9467 &  0.9588 &  0.9702 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 8.50 &  6000 &  0.5265 &  0.6763 &  0.7441 &  0.7892 &  0.8231 &  0.8502 &  0.8734 &  0.8935 &  0.9111 &  0.9271 &  0.9417 &  0.9550 &  0.9674 &  0.9790 &  0.9898 &  1.0000 \\
$y$ & 8.50 &  6500 &  0.5310 &  0.6506 &  0.7175 &  0.7651 &  0.8019 &  0.8316 &  0.8573 &  0.8797 &  0.8994 &  0.9175 &  0.9339 &  0.9489 &  0.9630 &  0.9762 &  0.9883 &  1.0000 \\
$y$ & 8.50 &  7000 &  0.5374 &  0.6359 &  0.6968 &  0.7448 &  0.7834 &  0.8152 &  0.8431 &  0.8676 &  0.8892 &  0.9091 &  0.9272 &  0.9437 &  0.9592 &  0.9737 &  0.9872 &  1.0000 \\
$y$ & 8.50 &  7500 &  0.5458 &  0.6374 &  0.6920 &  0.7380 &  0.7764 &  0.8088 &  0.8374 &  0.8627 &  0.8851 &  0.9057 &  0.9245 &  0.9416 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$y$ & 8.50 &  8000 &  0.5542 &  0.6450 &  0.6964 &  0.7407 &  0.7783 &  0.8102 &  0.8386 &  0.8637 &  0.8860 &  0.9065 &  0.9252 &  0.9422 &  0.9582 &  0.9731 &  0.9869 &  1.0000 \\
$y$ & 8.50 &  8500 &  0.5611 &  0.6536 &  0.7042 &  0.7478 &  0.7847 &  0.8160 &  0.8437 &  0.8682 &  0.8899 &  0.9098 &  0.9279 &  0.9444 &  0.9598 &  0.9742 &  0.9874 &  1.0000 \\
$y$ & 8.50 &  9000 &  0.5665 &  0.6618 &  0.7134 &  0.7570 &  0.7935 &  0.8241 &  0.8510 &  0.8747 &  0.8955 &  0.9146 &  0.9318 &  0.9475 &  0.9621 &  0.9757 &  0.9881 &  1.0000 \\
$y$ & 8.50 &  9500 &  0.5711 &  0.6714 &  0.7250 &  0.7687 &  0.8045 &  0.8341 &  0.8599 &  0.8825 &  0.9022 &  0.9201 &  0.9364 &  0.9510 &  0.9647 &  0.9774 &  0.9890 &  1.0000 \\
$y$ & 8.50 & 10000 &  0.5759 &  0.6833 &  0.7385 &  0.7817 &  0.8163 &  0.8446 &  0.8690 &  0.8903 &  0.9088 &  0.9256 &  0.9408 &  0.9544 &  0.9672 &  0.9790 &  0.9898 &  1.0000 \\
$y$ & 8.50 & 10500 &  0.5822 &  0.6988 &  0.7535 &  0.7950 &  0.8277 &  0.8542 &  0.8772 &  0.8971 &  0.9144 &  0.9302 &  0.9444 &  0.9572 &  0.9692 &  0.9803 &  0.9904 &  1.0000 \\
$y$ & 8.50 & 11000 &  0.5904 &  0.7149 &  0.7672 &  0.8061 &  0.8367 &  0.8617 &  0.8832 &  0.9020 &  0.9184 &  0.9333 &  0.9469 &  0.9591 &  0.9705 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 8.50 & 11500 &  0.5974 &  0.7262 &  0.7766 &  0.8135 &  0.8426 &  0.8663 &  0.8869 &  0.9049 &  0.9207 &  0.9351 &  0.9482 &  0.9601 &  0.9712 &  0.9815 &  0.9910 &  1.0000 \\
$y$ & 8.50 & 12000 &  0.6026 &  0.7332 &  0.7824 &  0.8181 &  0.8461 &  0.8690 &  0.8890 &  0.9065 &  0.9219 &  0.9360 &  0.9488 &  0.9605 &  0.9714 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 8.50 & 12500 &  0.6075 &  0.7386 &  0.7866 &  0.8212 &  0.8483 &  0.8706 &  0.8901 &  0.9072 &  0.9223 &  0.9362 &  0.9489 &  0.9605 &  0.9714 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 8.50 & 13000 &  0.6135 &  0.7436 &  0.7902 &  0.8236 &  0.8500 &  0.8716 &  0.8907 &  0.9075 &  0.9223 &  0.9361 &  0.9487 &  0.9603 &  0.9712 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 8.50 & 13500 &  0.6211 &  0.7494 &  0.7943 &  0.8266 &  0.8521 &  0.8731 &  0.8917 &  0.9081 &  0.9228 &  0.9363 &  0.9488 &  0.9603 &  0.9711 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 8.50 & 14000 &  0.6290 &  0.7556 &  0.7987 &  0.8299 &  0.8545 &  0.8750 &  0.8931 &  0.9091 &  0.9235 &  0.9368 &  0.9491 &  0.9604 &  0.9712 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 8.50 & 14500 &  0.6360 &  0.7610 &  0.8026 &  0.8327 &  0.8567 &  0.8766 &  0.8942 &  0.9099 &  0.9240 &  0.9371 &  0.9493 &  0.9605 &  0.9712 &  0.9813 &  0.9908 &  1.0000 \\
$y$ & 8.50 & 15000 &  0.6416 &  0.7652 &  0.8056 &  0.8348 &  0.8581 &  0.8775 &  0.8948 &  0.9102 &  0.9241 &  0.9371 &  0.9492 &  0.9604 &  0.9711 &  0.9812 &  0.9908 &  1.0000 \\
$y$ & 8.50 & 15500 &  0.6459 &  0.7686 &  0.8078 &  0.8362 &  0.8590 &  0.8780 &  0.8950 &  0.9103 &  0.9241 &  0.9370 &  0.9491 &  0.9603 &  0.9710 &  0.9811 &  0.9907 &  1.0000 \\
$y$ & 8.50 & 16000 &  0.6491 &  0.7715 &  0.8098 &  0.8375 &  0.8598 &  0.8786 &  0.8954 &  0.9106 &  0.9243 &  0.9371 &  0.9492 &  0.9603 &  0.9710 &  0.9812 &  0.9907 &  1.0000 \\
$y$ & 8.50 & 16500 &  0.6517 &  0.7743 &  0.8116 &  0.8389 &  0.8608 &  0.8794 &  0.8960 &  0.9111 &  0.9247 &  0.9374 &  0.9494 &  0.9605 &  0.9711 &  0.9812 &  0.9908 &  1.0000 \\
$y$ & 8.50 & 17000 &  0.6537 &  0.7769 &  0.8136 &  0.8404 &  0.8621 &  0.8804 &  0.8969 &  0.9118 &  0.9253 &  0.9380 &  0.9498 &  0.9608 &  0.9714 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 8.50 & 20000 &  0.6556 &  0.7892 &  0.8246 &  0.8501 &  0.8706 &  0.8879 &  0.9034 &  0.9174 &  0.9301 &  0.9420 &  0.9531 &  0.9634 &  0.9732 &  0.9826 &  0.9914 &  1.0000 \\
$y$ & 8.50 & 25000 &  0.6581 &  0.7980 &  0.8345 &  0.8596 &  0.8795 &  0.8959 &  0.9106 &  0.9237 &  0.9355 &  0.9465 &  0.9568 &  0.9663 &  0.9754 &  0.9841 &  0.9922 &  1.0000 \\
$y$ & 8.50 & 30000 &  0.7136 &  0.8144 &  0.8483 &  0.8720 &  0.8906 &  0.9059 &  0.9195 &  0.9315 &  0.9422 &  0.9523 &  0.9615 &  0.9700 &  0.9782 &  0.9859 &  0.9930 &  1.0000 \\
$y$ & 8.75 &  4000 &  0.1566 &  0.6051 &  0.6987 &  0.7562 &  0.7979 &  0.8303 &  0.8576 &  0.8809 &  0.9011 &  0.9193 &  0.9357 &  0.9505 &  0.9643 &  0.9771 &  0.9888 &  1.0000 \\
$y$ & 8.75 &  4250 &  0.2598 &  0.6637 &  0.7411 &  0.7893 &  0.8246 &  0.8522 &  0.8757 &  0.8958 &  0.9133 &  0.9291 &  0.9435 &  0.9564 &  0.9685 &  0.9798 &  0.9901 &  1.0000 \\
$y$ & 8.75 &  4500 &  0.3515 &  0.6919 &  0.7609 &  0.8046 &  0.8368 &  0.8623 &  0.8839 &  0.9026 &  0.9188 &  0.9336 &  0.9470 &  0.9591 &  0.9705 &  0.9810 &  0.9907 &  1.0000 \\
$y$ & 8.75 &  4750 &  0.4019 &  0.7037 &  0.7693 &  0.8111 &  0.8421 &  0.8667 &  0.8876 &  0.9056 &  0.9213 &  0.9356 &  0.9486 &  0.9603 &  0.9713 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 8.75 &  5000 &  0.4352 &  0.7041 &  0.7702 &  0.8120 &  0.8430 &  0.8674 &  0.8882 &  0.9062 &  0.9218 &  0.9360 &  0.9489 &  0.9606 &  0.9715 &  0.9817 &  0.9911 &  1.0000 \\
$y$ & 8.75 &  5250 &  0.5070 &  0.7009 &  0.7672 &  0.8096 &  0.8409 &  0.8656 &  0.8867 &  0.9049 &  0.9207 &  0.9352 &  0.9482 &  0.9600 &  0.9711 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 8.75 &  5500 &  0.5200 &  0.6972 &  0.7634 &  0.8061 &  0.8378 &  0.8630 &  0.8844 &  0.9029 &  0.9190 &  0.9337 &  0.9471 &  0.9591 &  0.9705 &  0.9810 &  0.9907 &  1.0000 \\
$y$ & 8.75 &  6000 &  0.5266 &  0.6811 &  0.7486 &  0.7931 &  0.8266 &  0.8532 &  0.8759 &  0.8957 &  0.9129 &  0.9287 &  0.9430 &  0.9560 &  0.9682 &  0.9795 &  0.9900 &  1.0000 \\
$y$ & 8.75 &  6500 &  0.5311 &  0.6579 &  0.7252 &  0.7722 &  0.8081 &  0.8371 &  0.8621 &  0.8838 &  0.9029 &  0.9204 &  0.9363 &  0.9507 &  0.9643 &  0.9770 &  0.9888 &  1.0000 \\
$y$ & 8.75 &  7000 &  0.5370 &  0.6408 &  0.7031 &  0.7509 &  0.7889 &  0.8201 &  0.8473 &  0.8712 &  0.8923 &  0.9116 &  0.9292 &  0.9452 &  0.9603 &  0.9745 &  0.9875 &  1.0000 \\
$y$ & 8.75 &  7500 &  0.5448 &  0.6391 &  0.6948 &  0.7409 &  0.7792 &  0.8113 &  0.8396 &  0.8645 &  0.8866 &  0.9069 &  0.9255 &  0.9424 &  0.9583 &  0.9732 &  0.9869 &  1.0000 \\
$y$ & 8.75 &  8000 &  0.5531 &  0.6455 &  0.6971 &  0.7415 &  0.7790 &  0.8108 &  0.8391 &  0.8641 &  0.8863 &  0.9067 &  0.9254 &  0.9423 &  0.9583 &  0.9732 &  0.9869 &  1.0000 \\
$y$ & 8.75 &  8500 &  0.5603 &  0.6538 &  0.7043 &  0.7476 &  0.7844 &  0.8156 &  0.8433 &  0.8678 &  0.8895 &  0.9094 &  0.9276 &  0.9441 &  0.9596 &  0.9740 &  0.9873 &  1.0000 \\
$y$ & 8.75 &  9000 &  0.5659 &  0.6617 &  0.7128 &  0.7561 &  0.7925 &  0.8231 &  0.8500 &  0.8738 &  0.8947 &  0.9138 &  0.9312 &  0.9470 &  0.9617 &  0.9754 &  0.9880 &  1.0000 \\
$y$ & 8.75 &  9500 &  0.5703 &  0.6701 &  0.7233 &  0.7670 &  0.8028 &  0.8326 &  0.8585 &  0.8812 &  0.9011 &  0.9192 &  0.9356 &  0.9504 &  0.9643 &  0.9771 &  0.9888 &  1.0000 \\
$y$ & 8.75 & 10000 &  0.5742 &  0.6806 &  0.7360 &  0.7796 &  0.8146 &  0.8432 &  0.8678 &  0.8893 &  0.9079 &  0.9249 &  0.9402 &  0.9540 &  0.9669 &  0.9788 &  0.9897 &  1.0000 \\
$y$ & 8.75 & 10500 &  0.5793 &  0.6950 &  0.7511 &  0.7934 &  0.8267 &  0.8536 &  0.8767 &  0.8968 &  0.9142 &  0.9301 &  0.9443 &  0.9572 &  0.9692 &  0.9802 &  0.9904 &  1.0000 \\
$y$ & 8.75 & 11000 &  0.5867 &  0.7117 &  0.7660 &  0.8059 &  0.8370 &  0.8622 &  0.8839 &  0.9027 &  0.9191 &  0.9339 &  0.9474 &  0.9595 &  0.9708 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 8.75 & 11500 &  0.5939 &  0.7248 &  0.7771 &  0.8148 &  0.8443 &  0.8681 &  0.8886 &  0.9065 &  0.9221 &  0.9364 &  0.9493 &  0.9609 &  0.9718 &  0.9819 &  0.9912 &  1.0000 \\
$y$ & 8.75 & 12000 &  0.5990 &  0.7333 &  0.7843 &  0.8207 &  0.8489 &  0.8718 &  0.8916 &  0.9088 &  0.9239 &  0.9377 &  0.9503 &  0.9617 &  0.9723 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 8.75 & 12500 &  0.6031 &  0.7392 &  0.7892 &  0.8245 &  0.8518 &  0.8740 &  0.8932 &  0.9100 &  0.9248 &  0.9384 &  0.9507 &  0.9619 &  0.9725 &  0.9823 &  0.9913 &  1.0000 \\
$y$ & 8.75 & 13000 &  0.6076 &  0.7440 &  0.7928 &  0.8270 &  0.8536 &  0.8752 &  0.8940 &  0.9105 &  0.9251 &  0.9385 &  0.9507 &  0.9619 &  0.9724 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 8.75 & 13500 &  0.6133 &  0.7482 &  0.7956 &  0.8289 &  0.8547 &  0.8759 &  0.8943 &  0.9106 &  0.9250 &  0.9383 &  0.9505 &  0.9616 &  0.9722 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 8.75 & 14000 &  0.6202 &  0.7529 &  0.7987 &  0.8310 &  0.8562 &  0.8769 &  0.8950 &  0.9110 &  0.9252 &  0.9384 &  0.9505 &  0.9615 &  0.9721 &  0.9819 &  0.9911 &  1.0000 \\
$y$ & 8.75 & 14500 &  0.6273 &  0.7578 &  0.8020 &  0.8333 &  0.8579 &  0.8781 &  0.8958 &  0.9115 &  0.9255 &  0.9385 &  0.9506 &  0.9616 &  0.9720 &  0.9819 &  0.9911 &  1.0000 \\
$y$ & 8.75 & 15000 &  0.6336 &  0.7621 &  0.8049 &  0.8353 &  0.8592 &  0.8789 &  0.8964 &  0.9119 &  0.9257 &  0.9386 &  0.9505 &  0.9614 &  0.9719 &  0.9818 &  0.9911 &  1.0000 \\
$y$ & 8.75 & 15500 &  0.6387 &  0.7658 &  0.8071 &  0.8366 &  0.8600 &  0.8793 &  0.8965 &  0.9118 &  0.9255 &  0.9383 &  0.9502 &  0.9612 &  0.9717 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 8.75 & 16000 &  0.6425 &  0.7687 &  0.8088 &  0.8375 &  0.8604 &  0.8795 &  0.8964 &  0.9116 &  0.9252 &  0.9380 &  0.9499 &  0.9609 &  0.9715 &  0.9815 &  0.9909 &  1.0000 \\
$y$ & 8.75 & 16500 &  0.6455 &  0.7713 &  0.8102 &  0.8383 &  0.8608 &  0.8796 &  0.8964 &  0.9115 &  0.9251 &  0.9378 &  0.9497 &  0.9608 &  0.9713 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 8.75 & 17000 &  0.6477 &  0.7739 &  0.8118 &  0.8393 &  0.8614 &  0.8800 &  0.8967 &  0.9117 &  0.9252 &  0.9379 &  0.9498 &  0.9608 &  0.9714 &  0.9814 &  0.9908 &  1.0000 \\
$y$ & 8.75 & 20000 &  0.6500 &  0.7862 &  0.8224 &  0.8483 &  0.8691 &  0.8867 &  0.9024 &  0.9166 &  0.9294 &  0.9414 &  0.9526 &  0.9630 &  0.9730 &  0.9825 &  0.9914 &  1.0000 \\
$y$ & 8.75 & 25000 &  0.6544 &  0.7957 &  0.8327 &  0.8582 &  0.8783 &  0.8949 &  0.9097 &  0.9230 &  0.9349 &  0.9461 &  0.9565 &  0.9661 &  0.9752 &  0.9839 &  0.9921 &  1.0000 \\
$y$ & 8.75 & 30000 &  0.7131 &  0.8136 &  0.8477 &  0.8715 &  0.8902 &  0.9056 &  0.9192 &  0.9313 &  0.9420 &  0.9521 &  0.9614 &  0.9700 &  0.9781 &  0.9858 &  0.9930 &  1.0000 \\
$y$ & 9.00 &  4000 &  0.1397 &  0.5885 &  0.6859 &  0.7460 &  0.7895 &  0.8233 &  0.8517 &  0.8761 &  0.8971 &  0.9161 &  0.9332 &  0.9485 &  0.9629 &  0.9762 &  0.9884 &  1.0000 \\
$y$ & 9.00 &  4250 &  0.2347 &  0.6527 &  0.7331 &  0.7830 &  0.8195 &  0.8480 &  0.8722 &  0.8929 &  0.9109 &  0.9272 &  0.9420 &  0.9553 &  0.9677 &  0.9793 &  0.9899 &  1.0000 \\
$y$ & 9.00 &  4500 &  0.3308 &  0.6859 &  0.7564 &  0.8010 &  0.8339 &  0.8598 &  0.8819 &  0.9009 &  0.9174 &  0.9325 &  0.9461 &  0.9584 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$y$ & 9.00 &  4750 &  0.3832 &  0.7001 &  0.7666 &  0.8090 &  0.8404 &  0.8652 &  0.8863 &  0.9046 &  0.9205 &  0.9349 &  0.9481 &  0.9599 &  0.9710 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 9.00 &  5000 &  0.4248 &  0.7042 &  0.7698 &  0.8116 &  0.8425 &  0.8670 &  0.8878 &  0.9058 &  0.9215 &  0.9358 &  0.9487 &  0.9604 &  0.9714 &  0.9816 &  0.9910 &  1.0000 \\
$y$ & 9.00 &  5250 &  0.5001 &  0.7002 &  0.7669 &  0.8093 &  0.8407 &  0.8655 &  0.8866 &  0.9048 &  0.9207 &  0.9351 &  0.9482 &  0.9600 &  0.9711 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 9.00 &  5500 &  0.5176 &  0.6977 &  0.7641 &  0.8068 &  0.8385 &  0.8635 &  0.8849 &  0.9033 &  0.9194 &  0.9341 &  0.9473 &  0.9593 &  0.9706 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 9.00 &  6000 &  0.5264 &  0.6848 &  0.7520 &  0.7962 &  0.8292 &  0.8555 &  0.8779 &  0.8974 &  0.9144 &  0.9299 &  0.9440 &  0.9567 &  0.9687 &  0.9799 &  0.9902 &  1.0000 \\
$y$ & 9.00 &  6500 &  0.5309 &  0.6646 &  0.7321 &  0.7784 &  0.8137 &  0.8419 &  0.8662 &  0.8874 &  0.9059 &  0.9229 &  0.9383 &  0.9523 &  0.9655 &  0.9778 &  0.9891 &  1.0000 \\
$y$ & 9.00 &  7000 &  0.5365 &  0.6463 &  0.7100 &  0.7574 &  0.7948 &  0.8253 &  0.8519 &  0.8751 &  0.8955 &  0.9142 &  0.9314 &  0.9469 &  0.9616 &  0.9752 &  0.9879 &  1.0000 \\
$y$ & 9.00 &  7500 &  0.5437 &  0.6414 &  0.6983 &  0.7447 &  0.7827 &  0.8144 &  0.8423 &  0.8669 &  0.8886 &  0.9085 &  0.9268 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$y$ & 9.00 &  8000 &  0.5518 &  0.6464 &  0.6985 &  0.7429 &  0.7803 &  0.8120 &  0.8400 &  0.8649 &  0.8869 &  0.9072 &  0.9257 &  0.9426 &  0.9585 &  0.9733 &  0.9869 &  1.0000 \\
$y$ & 9.00 &  8500 &  0.5591 &  0.6541 &  0.7044 &  0.7476 &  0.7843 &  0.8154 &  0.8430 &  0.8675 &  0.8892 &  0.9091 &  0.9273 &  0.9439 &  0.9594 &  0.9739 &  0.9873 &  1.0000 \\
$y$ & 9.00 &  9000 &  0.5649 &  0.6616 &  0.7122 &  0.7552 &  0.7914 &  0.8220 &  0.8489 &  0.8727 &  0.8937 &  0.9130 &  0.9305 &  0.9464 &  0.9613 &  0.9751 &  0.9879 &  1.0000 \\
$y$ & 9.00 &  9500 &  0.5692 &  0.6691 &  0.7215 &  0.7649 &  0.8008 &  0.8306 &  0.8568 &  0.8797 &  0.8997 &  0.9180 &  0.9347 &  0.9497 &  0.9637 &  0.9767 &  0.9887 &  1.0000 \\
$y$ & 9.00 & 10000 &  0.5726 &  0.6780 &  0.7331 &  0.7769 &  0.8122 &  0.8410 &  0.8660 &  0.8877 &  0.9066 &  0.9238 &  0.9393 &  0.9533 &  0.9664 &  0.9784 &  0.9895 &  1.0000 \\
$y$ & 9.00 & 10500 &  0.5765 &  0.6910 &  0.7478 &  0.7908 &  0.8246 &  0.8519 &  0.8754 &  0.8957 &  0.9133 &  0.9293 &  0.9438 &  0.9568 &  0.9689 &  0.9800 &  0.9903 &  1.0000 \\
$y$ & 9.00 & 11000 &  0.5829 &  0.7076 &  0.7634 &  0.8043 &  0.8361 &  0.8616 &  0.8835 &  0.9025 &  0.9190 &  0.9339 &  0.9474 &  0.9595 &  0.9708 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 9.00 & 11500 &  0.5901 &  0.7224 &  0.7763 &  0.8149 &  0.8448 &  0.8688 &  0.8895 &  0.9073 &  0.9229 &  0.9370 &  0.9498 &  0.9614 &  0.9721 &  0.9821 &  0.9913 &  1.0000 \\
$y$ & 9.00 & 12000 &  0.5954 &  0.7326 &  0.7852 &  0.8222 &  0.8507 &  0.8736 &  0.8933 &  0.9104 &  0.9254 &  0.9390 &  0.9513 &  0.9625 &  0.9729 &  0.9826 &  0.9915 &  1.0000 \\
$y$ & 9.00 & 12500 &  0.5991 &  0.7397 &  0.7913 &  0.8271 &  0.8546 &  0.8767 &  0.8958 &  0.9124 &  0.9269 &  0.9401 &  0.9522 &  0.9631 &  0.9733 &  0.9829 &  0.9916 &  1.0000 \\
$y$ & 9.00 & 13000 &  0.6025 &  0.7449 &  0.7956 &  0.8304 &  0.8570 &  0.8785 &  0.8971 &  0.9133 &  0.9276 &  0.9406 &  0.9525 &  0.9633 &  0.9735 &  0.9829 &  0.9916 &  1.0000 \\
$y$ & 9.00 & 13500 &  0.6066 &  0.7490 &  0.7984 &  0.8323 &  0.8583 &  0.8793 &  0.8976 &  0.9136 &  0.9276 &  0.9406 &  0.9524 &  0.9632 &  0.9733 &  0.9828 &  0.9916 &  1.0000 \\
$y$ & 9.00 & 14000 &  0.6118 &  0.7524 &  0.8005 &  0.8335 &  0.8590 &  0.8797 &  0.8977 &  0.9135 &  0.9274 &  0.9403 &  0.9521 &  0.9629 &  0.9731 &  0.9826 &  0.9915 &  1.0000 \\
$y$ & 9.00 & 14500 &  0.6180 &  0.7560 &  0.8027 &  0.8349 &  0.8598 &  0.8802 &  0.8979 &  0.9136 &  0.9274 &  0.9402 &  0.9520 &  0.9627 &  0.9729 &  0.9825 &  0.9914 &  1.0000 \\
$y$ & 9.00 & 15000 &  0.6243 &  0.7597 &  0.8050 &  0.8364 &  0.8608 &  0.8808 &  0.8983 &  0.9137 &  0.9274 &  0.9401 &  0.9519 &  0.9626 &  0.9728 &  0.9824 &  0.9914 &  1.0000 \\
$y$ & 9.00 & 15500 &  0.6299 &  0.7631 &  0.8069 &  0.8376 &  0.8615 &  0.8812 &  0.8984 &  0.9137 &  0.9273 &  0.9399 &  0.9516 &  0.9624 &  0.9726 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 9.00 & 16000 &  0.6346 &  0.7661 &  0.8084 &  0.8383 &  0.8618 &  0.8811 &  0.8982 &  0.9133 &  0.9269 &  0.9395 &  0.9512 &  0.9620 &  0.9723 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 9.00 & 16500 &  0.6382 &  0.7686 &  0.8096 &  0.8387 &  0.8617 &  0.8808 &  0.8977 &  0.9128 &  0.9263 &  0.9390 &  0.9507 &  0.9616 &  0.9720 &  0.9818 &  0.9910 &  1.0000 \\
$y$ & 9.00 & 17000 &  0.6408 &  0.7709 &  0.8107 &  0.8391 &  0.8617 &  0.8806 &  0.8974 &  0.9124 &  0.9259 &  0.9385 &  0.9503 &  0.9613 &  0.9717 &  0.9816 &  0.9909 &  1.0000 \\
$y$ & 9.00 & 20000 &  0.6438 &  0.7831 &  0.8201 &  0.8465 &  0.8677 &  0.8855 &  0.9014 &  0.9158 &  0.9287 &  0.9409 &  0.9522 &  0.9627 &  0.9728 &  0.9823 &  0.9913 &  1.0000 \\
$y$ & 9.00 & 25000 &  0.6504 &  0.7933 &  0.8309 &  0.8568 &  0.8771 &  0.8939 &  0.9089 &  0.9223 &  0.9344 &  0.9456 &  0.9561 &  0.9658 &  0.9750 &  0.9838 &  0.9920 &  1.0000 \\
$y$ & 9.00 & 30000 &  0.7123 &  0.8130 &  0.8472 &  0.8710 &  0.8898 &  0.9053 &  0.9189 &  0.9311 &  0.9419 &  0.9520 &  0.9613 &  0.9699 &  0.9781 &  0.9858 &  0.9930 &  1.0000 \\
$y$ & 9.25 &  4000 &  0.1250 &  0.5714 &  0.6725 &  0.7350 &  0.7804 &  0.8157 &  0.8454 &  0.8708 &  0.8927 &  0.9125 &  0.9304 &  0.9464 &  0.9614 &  0.9752 &  0.9879 &  1.0000 \\
$y$ & 9.25 &  4250 &  0.2113 &  0.6403 &  0.7240 &  0.7759 &  0.8137 &  0.8432 &  0.8682 &  0.8897 &  0.9082 &  0.9250 &  0.9402 &  0.9539 &  0.9668 &  0.9786 &  0.9896 &  1.0000 \\
$y$ & 9.25 &  4500 &  0.3078 &  0.6790 &  0.7514 &  0.7970 &  0.8306 &  0.8571 &  0.8796 &  0.8990 &  0.9159 &  0.9312 &  0.9451 &  0.9577 &  0.9694 &  0.9803 &  0.9904 &  1.0000 \\
$y$ & 9.25 &  4750 &  0.3776 &  0.6961 &  0.7635 &  0.8065 &  0.8383 &  0.8634 &  0.8848 &  0.9033 &  0.9194 &  0.9341 &  0.9474 &  0.9594 &  0.9706 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 9.25 &  5000 &  0.4100 &  0.7029 &  0.7685 &  0.8105 &  0.8415 &  0.8661 &  0.8871 &  0.9052 &  0.9209 &  0.9353 &  0.9483 &  0.9601 &  0.9712 &  0.9815 &  0.9909 &  1.0000 \\
$y$ & 9.25 &  5250 &  0.4904 &  0.6991 &  0.7661 &  0.8088 &  0.8403 &  0.8651 &  0.8863 &  0.9046 &  0.9205 &  0.9349 &  0.9481 &  0.9599 &  0.9710 &  0.9814 &  0.9909 &  1.0000 \\
$y$ & 9.25 &  5500 &  0.5141 &  0.6976 &  0.7642 &  0.8070 &  0.8387 &  0.8637 &  0.8851 &  0.9035 &  0.9196 &  0.9342 &  0.9474 &  0.9594 &  0.9707 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 9.25 &  6000 &  0.5264 &  0.6879 &  0.7546 &  0.7984 &  0.8311 &  0.8571 &  0.8794 &  0.8986 &  0.9154 &  0.9307 &  0.9447 &  0.9572 &  0.9691 &  0.9801 &  0.9903 &  1.0000 \\
$y$ & 9.25 &  6500 &  0.5306 &  0.6702 &  0.7378 &  0.7836 &  0.8182 &  0.8459 &  0.8697 &  0.8904 &  0.9084 &  0.9250 &  0.9400 &  0.9536 &  0.9664 &  0.9784 &  0.9894 &  1.0000 \\
$y$ & 9.25 &  7000 &  0.5359 &  0.6522 &  0.7170 &  0.7641 &  0.8008 &  0.8306 &  0.8564 &  0.8790 &  0.8988 &  0.9170 &  0.9336 &  0.9486 &  0.9628 &  0.9760 &  0.9883 &  1.0000 \\
$y$ & 9.25 &  7500 &  0.5425 &  0.6443 &  0.7027 &  0.7492 &  0.7869 &  0.8182 &  0.8456 &  0.8697 &  0.8909 &  0.9105 &  0.9283 &  0.9446 &  0.9599 &  0.9742 &  0.9874 &  1.0000 \\
$y$ & 9.25 &  8000 &  0.5502 &  0.6474 &  0.7003 &  0.7449 &  0.7822 &  0.8136 &  0.8414 &  0.8661 &  0.8879 &  0.9080 &  0.9263 &  0.9431 &  0.9588 &  0.9735 &  0.9870 &  1.0000 \\
$y$ & 9.25 &  8500 &  0.5576 &  0.6544 &  0.7048 &  0.7479 &  0.7844 &  0.8154 &  0.8430 &  0.8674 &  0.8891 &  0.9090 &  0.9272 &  0.9437 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$y$ & 9.25 &  9000 &  0.5635 &  0.6616 &  0.7118 &  0.7544 &  0.7904 &  0.8209 &  0.8479 &  0.8718 &  0.8928 &  0.9122 &  0.9299 &  0.9459 &  0.9609 &  0.9749 &  0.9877 &  1.0000 \\
$y$ & 9.25 &  9500 &  0.5678 &  0.6683 &  0.7198 &  0.7629 &  0.7987 &  0.8286 &  0.8549 &  0.8780 &  0.8983 &  0.9168 &  0.9337 &  0.9488 &  0.9631 &  0.9763 &  0.9884 &  1.0000 \\
$y$ & 9.25 & 10000 &  0.5710 &  0.6761 &  0.7304 &  0.7740 &  0.8094 &  0.8385 &  0.8637 &  0.8857 &  0.9049 &  0.9223 &  0.9381 &  0.9524 &  0.9657 &  0.9780 &  0.9893 &  1.0000 \\
$y$ & 9.25 & 10500 &  0.5739 &  0.6870 &  0.7438 &  0.7873 &  0.8215 &  0.8493 &  0.8732 &  0.8938 &  0.9118 &  0.9281 &  0.9428 &  0.9560 &  0.9683 &  0.9797 &  0.9901 &  1.0000 \\
$y$ & 9.25 & 11000 &  0.5790 &  0.7025 &  0.7595 &  0.8013 &  0.8338 &  0.8598 &  0.8821 &  0.9014 &  0.9181 &  0.9332 &  0.9468 &  0.9591 &  0.9705 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 9.25 & 11500 &  0.5861 &  0.7186 &  0.7739 &  0.8135 &  0.8439 &  0.8683 &  0.8892 &  0.9072 &  0.9228 &  0.9370 &  0.9499 &  0.9614 &  0.9722 &  0.9822 &  0.9913 &  1.0000 \\
$y$ & 9.25 & 12000 &  0.5918 &  0.7306 &  0.7846 &  0.8224 &  0.8512 &  0.8743 &  0.8941 &  0.9112 &  0.9261 &  0.9396 &  0.9519 &  0.9629 &  0.9733 &  0.9829 &  0.9916 &  1.0000 \\
$y$ & 9.25 & 12500 &  0.5954 &  0.7391 &  0.7922 &  0.8286 &  0.8563 &  0.8784 &  0.8974 &  0.9139 &  0.9283 &  0.9413 &  0.9532 &  0.9639 &  0.9739 &  0.9833 &  0.9918 &  1.0000 \\
$y$ & 9.25 & 13000 &  0.5982 &  0.7455 &  0.7976 &  0.8329 &  0.8596 &  0.8811 &  0.8995 &  0.9155 &  0.9295 &  0.9423 &  0.9539 &  0.9644 &  0.9743 &  0.9835 &  0.9919 &  1.0000 \\
$y$ & 9.25 & 13500 &  0.6012 &  0.7502 &  0.8012 &  0.8355 &  0.8616 &  0.8825 &  0.9005 &  0.9162 &  0.9300 &  0.9426 &  0.9541 &  0.9645 &  0.9743 &  0.9835 &  0.9919 &  1.0000 \\
$y$ & 9.25 & 14000 &  0.6048 &  0.7535 &  0.8034 &  0.8369 &  0.8624 &  0.8830 &  0.9007 &  0.9162 &  0.9299 &  0.9424 &  0.9539 &  0.9643 &  0.9741 &  0.9833 &  0.9918 &  1.0000 \\
$y$ & 9.25 & 14500 &  0.6094 &  0.7561 &  0.8047 &  0.8375 &  0.8626 &  0.8829 &  0.9005 &  0.9159 &  0.9295 &  0.9420 &  0.9535 &  0.9640 &  0.9739 &  0.9831 &  0.9917 &  1.0000 \\
$y$ & 9.25 & 15000 &  0.6148 &  0.7587 &  0.8060 &  0.8382 &  0.8630 &  0.8830 &  0.9004 &  0.9157 &  0.9293 &  0.9417 &  0.9532 &  0.9637 &  0.9736 &  0.9830 &  0.9916 &  1.0000 \\
$y$ & 9.25 & 15500 &  0.6203 &  0.7614 &  0.8075 &  0.8390 &  0.8633 &  0.8831 &  0.9004 &  0.9156 &  0.9291 &  0.9415 &  0.9530 &  0.9635 &  0.9735 &  0.9828 &  0.9916 &  1.0000 \\
$y$ & 9.25 & 16000 &  0.6254 &  0.7639 &  0.8087 &  0.8396 &  0.8635 &  0.8831 &  0.9002 &  0.9153 &  0.9287 &  0.9412 &  0.9526 &  0.9632 &  0.9732 &  0.9826 &  0.9915 &  1.0000 \\
$y$ & 9.25 & 16500 &  0.6297 &  0.7661 &  0.8095 &  0.8398 &  0.8634 &  0.8827 &  0.8997 &  0.9147 &  0.9281 &  0.9406 &  0.9521 &  0.9627 &  0.9729 &  0.9824 &  0.9913 &  1.0000 \\
$y$ & 9.25 & 17000 &  0.6330 &  0.7682 &  0.8102 &  0.8398 &  0.8630 &  0.8821 &  0.8990 &  0.9140 &  0.9274 &  0.9399 &  0.9515 &  0.9622 &  0.9725 &  0.9821 &  0.9912 &  1.0000 \\
$y$ & 9.25 & 20000 &  0.6384 &  0.7812 &  0.8187 &  0.8453 &  0.8667 &  0.8846 &  0.9007 &  0.9152 &  0.9282 &  0.9405 &  0.9519 &  0.9625 &  0.9726 &  0.9822 &  0.9912 &  1.0000 \\
$y$ & 9.25 & 25000 &  0.6460 &  0.7910 &  0.8292 &  0.8554 &  0.8759 &  0.8930 &  0.9082 &  0.9217 &  0.9338 &  0.9452 &  0.9558 &  0.9655 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$y$ & 9.25 & 30000 &  0.7112 &  0.8123 &  0.8467 &  0.8706 &  0.8895 &  0.9050 &  0.9187 &  0.9309 &  0.9417 &  0.9518 &  0.9612 &  0.9698 &  0.9780 &  0.9858 &  0.9930 &  1.0000 \\
$y$ & 9.50 &  4000 &  0.1128 &  0.5543 &  0.6587 &  0.7237 &  0.7710 &  0.8078 &  0.8388 &  0.8653 &  0.8881 &  0.9088 &  0.9274 &  0.9441 &  0.9597 &  0.9742 &  0.9874 &  1.0000 \\
$y$ & 9.50 &  4250 &  0.1891 &  0.6265 &  0.7138 &  0.7679 &  0.8072 &  0.8378 &  0.8637 &  0.8859 &  0.9051 &  0.9226 &  0.9383 &  0.9524 &  0.9657 &  0.9780 &  0.9893 &  1.0000 \\
$y$ & 9.50 &  4500 &  0.2835 &  0.6708 &  0.7455 &  0.7924 &  0.8269 &  0.8540 &  0.8770 &  0.8969 &  0.9141 &  0.9298 &  0.9440 &  0.9568 &  0.9688 &  0.9799 &  0.9902 &  1.0000 \\
$y$ & 9.50 &  4750 &  0.3609 &  0.6915 &  0.7600 &  0.8036 &  0.8359 &  0.8614 &  0.8832 &  0.9019 &  0.9183 &  0.9331 &  0.9466 &  0.9588 &  0.9702 &  0.9809 &  0.9906 &  1.0000 \\
$y$ & 9.50 &  5000 &  0.3999 &  0.7003 &  0.7664 &  0.8087 &  0.8401 &  0.8649 &  0.8860 &  0.9043 &  0.9202 &  0.9347 &  0.9478 &  0.9597 &  0.9709 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 9.50 &  5250 &  0.4761 &  0.6979 &  0.7653 &  0.8081 &  0.8397 &  0.8647 &  0.8859 &  0.9042 &  0.9202 &  0.9347 &  0.9479 &  0.9598 &  0.9709 &  0.9813 &  0.9909 &  1.0000 \\
$y$ & 9.50 &  5500 &  0.5091 &  0.6967 &  0.7637 &  0.8067 &  0.8385 &  0.8636 &  0.8850 &  0.9034 &  0.9195 &  0.9341 &  0.9474 &  0.9594 &  0.9707 &  0.9811 &  0.9908 &  1.0000 \\
$y$ & 9.50 &  6000 &  0.5257 &  0.6899 &  0.7566 &  0.8001 &  0.8327 &  0.8585 &  0.8805 &  0.8996 &  0.9162 &  0.9314 &  0.9452 &  0.9577 &  0.9694 &  0.9803 &  0.9904 &  1.0000 \\
$y$ & 9.50 &  6500 &  0.5303 &  0.6753 &  0.7424 &  0.7876 &  0.8217 &  0.8489 &  0.8723 &  0.8926 &  0.9103 &  0.9265 &  0.9413 &  0.9546 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$y$ & 9.50 &  7000 &  0.5351 &  0.6581 &  0.7236 &  0.7703 &  0.8064 &  0.8355 &  0.8607 &  0.8827 &  0.9019 &  0.9196 &  0.9356 &  0.9502 &  0.9640 &  0.9768 &  0.9887 &  1.0000 \\
$y$ & 9.50 &  7500 &  0.5412 &  0.6478 &  0.7078 &  0.7544 &  0.7917 &  0.8224 &  0.8493 &  0.8729 &  0.8936 &  0.9127 &  0.9301 &  0.9459 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$y$ & 9.50 &  8000 &  0.5484 &  0.6485 &  0.7025 &  0.7473 &  0.7845 &  0.8157 &  0.8433 &  0.8677 &  0.8892 &  0.9091 &  0.9272 &  0.9437 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$y$ & 9.50 &  8500 &  0.5557 &  0.6548 &  0.7054 &  0.7485 &  0.7849 &  0.8158 &  0.8433 &  0.8676 &  0.8892 &  0.9091 &  0.9273 &  0.9438 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$y$ & 9.50 &  9000 &  0.5619 &  0.6618 &  0.7115 &  0.7539 &  0.7897 &  0.8201 &  0.8471 &  0.8710 &  0.8921 &  0.9116 &  0.9293 &  0.9454 &  0.9605 &  0.9746 &  0.9876 &  1.0000 \\
$y$ & 9.50 &  9500 &  0.5664 &  0.6680 &  0.7188 &  0.7614 &  0.7970 &  0.8269 &  0.8533 &  0.8765 &  0.8969 &  0.9156 &  0.9327 &  0.9481 &  0.9625 &  0.9759 &  0.9883 &  1.0000 \\
$y$ & 9.50 & 10000 &  0.5694 &  0.6745 &  0.7278 &  0.7711 &  0.8064 &  0.8357 &  0.8612 &  0.8835 &  0.9030 &  0.9207 &  0.9368 &  0.9513 &  0.9649 &  0.9775 &  0.9890 &  1.0000 \\
$y$ & 9.50 & 10500 &  0.5717 &  0.6831 &  0.7394 &  0.7831 &  0.8178 &  0.8460 &  0.8703 &  0.8914 &  0.9097 &  0.9264 &  0.9414 &  0.9549 &  0.9675 &  0.9792 &  0.9899 &  1.0000 \\
$y$ & 9.50 & 11000 &  0.5754 &  0.6967 &  0.7544 &  0.7971 &  0.8302 &  0.8569 &  0.8797 &  0.8994 &  0.9164 &  0.9319 &  0.9458 &  0.9583 &  0.9700 &  0.9808 &  0.9906 &  1.0000 \\
$y$ & 9.50 & 11500 &  0.5820 &  0.7133 &  0.7698 &  0.8104 &  0.8416 &  0.8665 &  0.8878 &  0.9061 &  0.9220 &  0.9364 &  0.9493 &  0.9610 &  0.9719 &  0.9820 &  0.9912 &  1.0000 \\
$y$ & 9.50 & 12000 &  0.5881 &  0.7271 &  0.7823 &  0.8209 &  0.8503 &  0.8738 &  0.8938 &  0.9111 &  0.9260 &  0.9396 &  0.9519 &  0.9630 &  0.9733 &  0.9829 &  0.9917 &  1.0000 \\
$y$ & 9.50 & 12500 &  0.5919 &  0.7372 &  0.7915 &  0.8286 &  0.8566 &  0.8790 &  0.8980 &  0.9145 &  0.9288 &  0.9419 &  0.9537 &  0.9643 &  0.9742 &  0.9835 &  0.9919 &  1.0000 \\
$y$ & 9.50 & 13000 &  0.5944 &  0.7449 &  0.7983 &  0.8341 &  0.8611 &  0.8825 &  0.9009 &  0.9168 &  0.9307 &  0.9433 &  0.9548 &  0.9651 &  0.9748 &  0.9838 &  0.9921 &  1.0000 \\
$y$ & 9.50 & 13500 &  0.5966 &  0.7507 &  0.8030 &  0.8378 &  0.8639 &  0.8848 &  0.9026 &  0.9182 &  0.9317 &  0.9441 &  0.9553 &  0.9655 &  0.9751 &  0.9840 &  0.9922 &  1.0000 \\
$y$ & 9.50 & 14000 &  0.5991 &  0.7549 &  0.8060 &  0.8398 &  0.8654 &  0.8858 &  0.9034 &  0.9186 &  0.9320 &  0.9443 &  0.9554 &  0.9655 &  0.9751 &  0.9839 &  0.9922 &  1.0000 \\
$y$ & 9.50 & 14500 &  0.6022 &  0.7575 &  0.8075 &  0.8407 &  0.8658 &  0.8859 &  0.9033 &  0.9185 &  0.9318 &  0.9440 &  0.9551 &  0.9653 &  0.9748 &  0.9838 &  0.9921 &  1.0000 \\
$y$ & 9.50 & 15000 &  0.6061 &  0.7592 &  0.8082 &  0.8408 &  0.8656 &  0.8856 &  0.9028 &  0.9180 &  0.9313 &  0.9435 &  0.9547 &  0.9649 &  0.9745 &  0.9836 &  0.9919 &  1.0000 \\
$y$ & 9.50 & 15500 &  0.6108 &  0.7608 &  0.8088 &  0.8409 &  0.8655 &  0.8853 &  0.9025 &  0.9175 &  0.9308 &  0.9431 &  0.9543 &  0.9645 &  0.9743 &  0.9834 &  0.9919 &  1.0000 \\
$y$ & 9.50 & 16000 &  0.6156 &  0.7627 &  0.8095 &  0.8412 &  0.8654 &  0.8851 &  0.9021 &  0.9172 &  0.9304 &  0.9427 &  0.9539 &  0.9643 &  0.9740 &  0.9832 &  0.9918 &  1.0000 \\
$y$ & 9.50 & 16500 &  0.6202 &  0.7645 &  0.8101 &  0.8413 &  0.8652 &  0.8847 &  0.9017 &  0.9167 &  0.9299 &  0.9422 &  0.9535 &  0.9639 &  0.9737 &  0.9830 &  0.9916 &  1.0000 \\
$y$ & 9.50 & 17000 &  0.6241 &  0.7661 &  0.8105 &  0.8411 &  0.8648 &  0.8841 &  0.9010 &  0.9160 &  0.9292 &  0.9416 &  0.9529 &  0.9634 &  0.9733 &  0.9827 &  0.9915 &  1.0000 \\
$y$ & 9.50 & 20000 &  0.6312 &  0.7778 &  0.8164 &  0.8436 &  0.8654 &  0.8837 &  0.8999 &  0.9146 &  0.9278 &  0.9401 &  0.9516 &  0.9623 &  0.9725 &  0.9822 &  0.9912 &  1.0000 \\
$y$ & 9.50 & 25000 &  0.6415 &  0.7887 &  0.8275 &  0.8540 &  0.8749 &  0.8921 &  0.9074 &  0.9211 &  0.9334 &  0.9448 &  0.9555 &  0.9653 &  0.9747 &  0.9836 &  0.9919 &  1.0000 \\
$y$ & 9.50 & 30000 &  0.7098 &  0.8118 &  0.8462 &  0.8703 &  0.8892 &  0.9047 &  0.9185 &  0.9307 &  0.9416 &  0.9517 &  0.9611 &  0.9697 &  0.9780 &  0.9857 &  0.9930 &  1.0000 \\
$U$ & 5.00 &  4000 &  0.1265 &  0.3817 &  0.4739 &  0.5478 &  0.6093 &  0.6617 &  0.7088 &  0.7514 &  0.7897 &  0.8257 &  0.8592 &  0.8902 &  0.9199 &  0.9480 &  0.9744 &  1.0000 \\
$U$ & 5.00 &  4250 &  0.1374 &  0.3780 &  0.4719 &  0.5460 &  0.6073 &  0.6596 &  0.7067 &  0.7492 &  0.7877 &  0.8238 &  0.8576 &  0.8888 &  0.9188 &  0.9473 &  0.9740 &  1.0000 \\
$U$ & 5.00 &  4500 &  0.1923 &  0.3590 &  0.4496 &  0.5234 &  0.5856 &  0.6392 &  0.6880 &  0.7324 &  0.7728 &  0.8110 &  0.8469 &  0.8802 &  0.9124 &  0.9430 &  0.9719 &  1.0000 \\
$U$ & 5.00 &  4750 &  0.2261 &  0.3244 &  0.4128 &  0.4873 &  0.5513 &  0.6073 &  0.6589 &  0.7064 &  0.7498 &  0.7913 &  0.8304 &  0.8670 &  0.9025 &  0.9364 &  0.9686 &  1.0000 \\
$U$ & 5.00 &  5000 &  0.2291 &  0.2876 &  0.3750 &  0.4510 &  0.5177 &  0.5767 &  0.6314 &  0.6821 &  0.7288 &  0.7734 &  0.8157 &  0.8554 &  0.8939 &  0.9308 &  0.9657 &  1.0000 \\
$U$ & 5.00 &  5250 &  0.2415 &  0.2604 &  0.3490 &  0.4281 &  0.4981 &  0.5600 &  0.6175 &  0.6706 &  0.7194 &  0.7659 &  0.8099 &  0.8510 &  0.8908 &  0.9289 &  0.9649 &  1.0000 \\
$U$ & 5.00 &  5500 &  0.2197 &  0.2424 &  0.3320 &  0.4141 &  0.4868 &  0.5512 &  0.6108 &  0.6655 &  0.7157 &  0.7633 &  0.8081 &  0.8498 &  0.8901 &  0.9286 &  0.9647 &  1.0000 \\
$U$ & 5.00 &  6000 &  0.1892 &  0.2301 &  0.3145 &  0.3971 &  0.4723 &  0.5395 &  0.6016 &  0.6587 &  0.7108 &  0.7600 &  0.8060 &  0.8487 &  0.8896 &  0.9284 &  0.9648 &  1.0000 \\
$U$ & 5.00 &  6500 &  0.1789 &  0.2409 &  0.3168 &  0.3941 &  0.4674 &  0.5343 &  0.5971 &  0.6550 &  0.7080 &  0.7580 &  0.8048 &  0.8480 &  0.8893 &  0.9284 &  0.9648 &  1.0000 \\
$U$ & 5.00 &  7000 &  0.1853 &  0.2691 &  0.3404 &  0.4113 &  0.4794 &  0.5429 &  0.6033 &  0.6597 &  0.7115 &  0.7608 &  0.8069 &  0.8497 &  0.8906 &  0.9292 &  0.9652 &  1.0000 \\
$U$ & 5.00 &  7500 &  0.2014 &  0.3075 &  0.3770 &  0.4431 &  0.5059 &  0.5645 &  0.6206 &  0.6734 &  0.7224 &  0.7692 &  0.8133 &  0.8544 &  0.8938 &  0.9312 &  0.9662 &  1.0000 \\
$U$ & 5.00 &  8000 &  0.2209 &  0.3514 &  0.4193 &  0.4817 &  0.5396 &  0.5931 &  0.6444 &  0.6928 &  0.7380 &  0.7814 &  0.8227 &  0.8613 &  0.8986 &  0.9341 &  0.9676 &  1.0000 \\
$U$ & 5.00 &  8500 &  0.2411 &  0.3984 &  0.4656 &  0.5245 &  0.5775 &  0.6259 &  0.6719 &  0.7155 &  0.7564 &  0.7959 &  0.8338 &  0.8694 &  0.9042 &  0.9376 &  0.9691 &  1.0000 \\
$U$ & 5.00 &  9000 &  0.2608 &  0.4419 &  0.5081 &  0.5633 &  0.6120 &  0.6558 &  0.6973 &  0.7365 &  0.7734 &  0.8094 &  0.8440 &  0.8770 &  0.9093 &  0.9406 &  0.9705 &  1.0000 \\
$U$ & 5.00 &  9500 &  0.2792 &  0.4755 &  0.5408 &  0.5935 &  0.6392 &  0.6801 &  0.7185 &  0.7548 &  0.7888 &  0.8219 &  0.8539 &  0.8844 &  0.9145 &  0.9438 &  0.9720 &  1.0000 \\
$U$ & 5.00 & 10000 &  0.2890 &  0.4894 &  0.5538 &  0.6052 &  0.6498 &  0.6895 &  0.7269 &  0.7622 &  0.7952 &  0.8274 &  0.8584 &  0.8880 &  0.9171 &  0.9455 &  0.9729 &  1.0000 \\
$U$ & 5.00 & 10500 &  0.2956 &  0.4963 &  0.5601 &  0.6109 &  0.6549 &  0.6942 &  0.7312 &  0.7660 &  0.7986 &  0.8303 &  0.8609 &  0.8900 &  0.9187 &  0.9466 &  0.9734 &  1.0000 \\
$U$ & 5.00 & 11000 &  0.3028 &  0.5026 &  0.5658 &  0.6162 &  0.6599 &  0.6988 &  0.7354 &  0.7699 &  0.8021 &  0.8334 &  0.8635 &  0.8922 &  0.9203 &  0.9477 &  0.9740 &  1.0000 \\
$U$ & 5.00 & 11500 &  0.3101 &  0.5088 &  0.5717 &  0.6218 &  0.6652 &  0.7038 &  0.7401 &  0.7742 &  0.8060 &  0.8368 &  0.8664 &  0.8945 &  0.9222 &  0.9489 &  0.9746 &  1.0000 \\
$U$ & 5.00 & 12000 &  0.3174 &  0.5152 &  0.5779 &  0.6278 &  0.6708 &  0.7091 &  0.7450 &  0.7786 &  0.8099 &  0.8403 &  0.8693 &  0.8969 &  0.9240 &  0.9502 &  0.9752 &  1.0000 \\
$U$ & 5.00 & 12500 &  0.3250 &  0.5217 &  0.5841 &  0.6336 &  0.6763 &  0.7142 &  0.7497 &  0.7828 &  0.8137 &  0.8435 &  0.8721 &  0.8991 &  0.9256 &  0.9513 &  0.9758 &  1.0000 \\
$U$ & 5.00 & 13000 &  0.3323 &  0.5280 &  0.5900 &  0.6392 &  0.6815 &  0.7190 &  0.7540 &  0.7867 &  0.8171 &  0.8465 &  0.8746 &  0.9012 &  0.9272 &  0.9523 &  0.9763 &  1.0000 \\
$U$ & 5.00 & 13500 &  0.3390 &  0.5341 &  0.5957 &  0.6445 &  0.6864 &  0.7235 &  0.7581 &  0.7904 &  0.8204 &  0.8493 &  0.8769 &  0.9031 &  0.9286 &  0.9533 &  0.9768 &  1.0000 \\
$U$ & 5.00 & 14000 &  0.3457 &  0.5398 &  0.6011 &  0.6495 &  0.6910 &  0.7277 &  0.7619 &  0.7938 &  0.8234 &  0.8519 &  0.8791 &  0.9048 &  0.9299 &  0.9542 &  0.9773 &  1.0000 \\
$U$ & 5.00 & 14500 &  0.3539 &  0.5454 &  0.6062 &  0.6542 &  0.6954 &  0.7317 &  0.7656 &  0.7971 &  0.8263 &  0.8544 &  0.8812 &  0.9065 &  0.9312 &  0.9550 &  0.9777 &  1.0000 \\
$U$ & 5.00 & 15000 &  0.3582 &  0.5505 &  0.6110 &  0.6586 &  0.6995 &  0.7355 &  0.7690 &  0.8001 &  0.8290 &  0.8567 &  0.8831 &  0.9081 &  0.9323 &  0.9558 &  0.9781 &  1.0000 \\
$U$ & 5.00 & 15500 &  0.3641 &  0.5555 &  0.6155 &  0.6629 &  0.7034 &  0.7391 &  0.7722 &  0.8030 &  0.8315 &  0.8589 &  0.8850 &  0.9095 &  0.9335 &  0.9565 &  0.9785 &  1.0000 \\
$U$ & 5.00 & 16000 &  0.3708 &  0.5602 &  0.6200 &  0.6670 &  0.7072 &  0.7425 &  0.7754 &  0.8058 &  0.8340 &  0.8610 &  0.8867 &  0.9110 &  0.9345 &  0.9572 &  0.9788 &  1.0000 \\
$U$ & 5.00 & 16500 &  0.3747 &  0.5646 &  0.6241 &  0.6709 &  0.7108 &  0.7458 &  0.7783 &  0.8085 &  0.8363 &  0.8630 &  0.8884 &  0.9123 &  0.9355 &  0.9579 &  0.9791 &  1.0000 \\
$U$ & 5.00 & 17000 &  0.3809 &  0.5690 &  0.6282 &  0.6747 &  0.7143 &  0.7490 &  0.7812 &  0.8111 &  0.8386 &  0.8650 &  0.8900 &  0.9136 &  0.9365 &  0.9586 &  0.9795 &  1.0000 \\
$U$ & 5.00 & 20000 &  0.4006 &  0.5907 &  0.6491 &  0.6942 &  0.7323 &  0.7656 &  0.7962 &  0.8244 &  0.8503 &  0.8750 &  0.8984 &  0.9203 &  0.9415 &  0.9619 &  0.9811 &  1.0000 \\
$U$ & 5.00 & 25000 &  0.4153 &  0.6104 &  0.6706 &  0.7154 &  0.7524 &  0.7841 &  0.8130 &  0.8394 &  0.8635 &  0.8863 &  0.9078 &  0.9278 &  0.9471 &  0.9656 &  0.9830 &  1.0000 \\
$U$ & 5.00 & 30000 &  0.4538 &  0.6353 &  0.6969 &  0.7411 &  0.7767 &  0.8067 &  0.8335 &  0.8577 &  0.8796 &  0.9001 &  0.9192 &  0.9370 &  0.9540 &  0.9701 &  0.9853 &  1.0000 \\
$U$ & 5.25 &  4000 &  0.1592 &  0.3813 &  0.4760 &  0.5506 &  0.6122 &  0.6644 &  0.7114 &  0.7536 &  0.7917 &  0.8274 &  0.8606 &  0.8913 &  0.9207 &  0.9486 &  0.9747 &  1.0000 \\
$U$ & 5.25 &  4250 &  0.1618 &  0.3816 &  0.4785 &  0.5530 &  0.6141 &  0.6659 &  0.7125 &  0.7544 &  0.7922 &  0.8276 &  0.8607 &  0.8913 &  0.9207 &  0.9485 &  0.9746 &  1.0000 \\
$U$ & 5.25 &  4500 &  0.2043 &  0.3663 &  0.4604 &  0.5348 &  0.5967 &  0.6496 &  0.6975 &  0.7410 &  0.7803 &  0.8175 &  0.8522 &  0.8845 &  0.9156 &  0.9451 &  0.9729 &  1.0000 \\
$U$ & 5.25 &  4750 &  0.2314 &  0.3352 &  0.4279 &  0.5031 &  0.5668 &  0.6219 &  0.6723 &  0.7185 &  0.7605 &  0.8005 &  0.8381 &  0.8732 &  0.9071 &  0.9395 &  0.9701 &  1.0000 \\
$U$ & 5.25 &  5000 &  0.2282 &  0.2985 &  0.3901 &  0.4668 &  0.5328 &  0.5907 &  0.6442 &  0.6934 &  0.7386 &  0.7818 &  0.8226 &  0.8608 &  0.8979 &  0.9334 &  0.9671 &  1.0000 \\
$U$ & 5.25 &  5250 &  0.2367 &  0.2693 &  0.3613 &  0.4405 &  0.5095 &  0.5703 &  0.6265 &  0.6783 &  0.7260 &  0.7714 &  0.8143 &  0.8544 &  0.8933 &  0.9305 &  0.9656 &  1.0000 \\
$U$ & 5.25 &  5500 &  0.2132 &  0.2497 &  0.3426 &  0.4248 &  0.4967 &  0.5600 &  0.6184 &  0.6720 &  0.7211 &  0.7677 &  0.8116 &  0.8526 &  0.8921 &  0.9298 &  0.9653 &  1.0000 \\
$U$ & 5.25 &  6000 &  0.1842 &  0.2356 &  0.3249 &  0.4089 &  0.4838 &  0.5500 &  0.6110 &  0.6669 &  0.7177 &  0.7656 &  0.8105 &  0.8522 &  0.8921 &  0.9300 &  0.9655 &  1.0000 \\
$U$ & 5.25 &  6500 &  0.1762 &  0.2440 &  0.3248 &  0.4049 &  0.4790 &  0.5457 &  0.6077 &  0.6645 &  0.7162 &  0.7650 &  0.8104 &  0.8524 &  0.8926 &  0.9305 &  0.9658 &  1.0000 \\
$U$ & 5.25 &  7000 &  0.1836 &  0.2691 &  0.3433 &  0.4170 &  0.4870 &  0.5512 &  0.6116 &  0.6676 &  0.7187 &  0.7670 &  0.8122 &  0.8539 &  0.8937 &  0.9313 &  0.9663 &  1.0000 \\
$U$ & 5.25 &  7500 &  0.2001 &  0.3047 &  0.3756 &  0.4436 &  0.5080 &  0.5678 &  0.6246 &  0.6777 &  0.7266 &  0.7732 &  0.8168 &  0.8573 &  0.8961 &  0.9328 &  0.9670 &  1.0000 \\
$U$ & 5.25 &  8000 &  0.2201 &  0.3462 &  0.4146 &  0.4778 &  0.5369 &  0.5916 &  0.6439 &  0.6931 &  0.7388 &  0.7826 &  0.8239 &  0.8625 &  0.8996 &  0.9349 &  0.9680 &  1.0000 \\
$U$ & 5.25 &  8500 &  0.2407 &  0.3907 &  0.4573 &  0.5164 &  0.5704 &  0.6199 &  0.6672 &  0.7120 &  0.7538 &  0.7942 &  0.8328 &  0.8689 &  0.9040 &  0.9376 &  0.9692 &  1.0000 \\
$U$ & 5.25 &  9000 &  0.2609 &  0.4347 &  0.4999 &  0.5551 &  0.6042 &  0.6488 &  0.6913 &  0.7316 &  0.7695 &  0.8065 &  0.8419 &  0.8756 &  0.9085 &  0.9402 &  0.9704 &  1.0000 \\
$U$ & 5.25 &  9500 &  0.2810 &  0.4721 &  0.5364 &  0.5887 &  0.6344 &  0.6754 &  0.7142 &  0.7509 &  0.7854 &  0.8191 &  0.8517 &  0.8828 &  0.9134 &  0.9432 &  0.9717 &  1.0000 \\
$U$ & 5.25 & 10000 &  0.2948 &  0.4933 &  0.5567 &  0.6074 &  0.6514 &  0.6908 &  0.7279 &  0.7629 &  0.7958 &  0.8278 &  0.8587 &  0.8882 &  0.9173 &  0.9456 &  0.9729 &  1.0000 \\
$U$ & 5.25 & 10500 &  0.3025 &  0.5018 &  0.5644 &  0.6143 &  0.6577 &  0.6964 &  0.7329 &  0.7674 &  0.7997 &  0.8312 &  0.8615 &  0.8904 &  0.9190 &  0.9468 &  0.9735 &  1.0000 \\
$U$ & 5.25 & 11000 &  0.3102 &  0.5078 &  0.5698 &  0.6193 &  0.6623 &  0.7007 &  0.7369 &  0.7710 &  0.8030 &  0.8340 &  0.8640 &  0.8925 &  0.9205 &  0.9478 &  0.9740 &  1.0000 \\
$U$ & 5.25 & 11500 &  0.3155 &  0.5136 &  0.5753 &  0.6245 &  0.6673 &  0.7054 &  0.7413 &  0.7750 &  0.8066 &  0.8372 &  0.8667 &  0.8947 &  0.9222 &  0.9490 &  0.9746 &  1.0000 \\
$U$ & 5.25 & 12000 &  0.3231 &  0.5196 &  0.5811 &  0.6301 &  0.6726 &  0.7104 &  0.7459 &  0.7792 &  0.8104 &  0.8405 &  0.8695 &  0.8970 &  0.9240 &  0.9502 &  0.9752 &  1.0000 \\
$U$ & 5.25 & 12500 &  0.3303 &  0.5258 &  0.5870 &  0.6357 &  0.6779 &  0.7153 &  0.7505 &  0.7834 &  0.8141 &  0.8438 &  0.8722 &  0.8992 &  0.9257 &  0.9513 &  0.9758 &  1.0000 \\
$U$ & 5.25 & 13000 &  0.3372 &  0.5318 &  0.5927 &  0.6412 &  0.6830 &  0.7201 &  0.7548 &  0.7873 &  0.8175 &  0.8468 &  0.8747 &  0.9012 &  0.9272 &  0.9523 &  0.9763 &  1.0000 \\
$U$ & 5.25 & 13500 &  0.3439 &  0.5376 &  0.5982 &  0.6464 &  0.6878 &  0.7245 &  0.7589 &  0.7909 &  0.8208 &  0.8496 &  0.8771 &  0.9032 &  0.9286 &  0.9533 &  0.9768 &  1.0000 \\
$U$ & 5.25 & 14000 &  0.3504 &  0.5432 &  0.6035 &  0.6513 &  0.6924 &  0.7287 &  0.7627 &  0.7944 &  0.8238 &  0.8522 &  0.8793 &  0.9049 &  0.9300 &  0.9542 &  0.9773 &  1.0000 \\
$U$ & 5.25 & 14500 &  0.3565 &  0.5486 &  0.6085 &  0.6559 &  0.6967 &  0.7327 &  0.7663 &  0.7976 &  0.8266 &  0.8546 &  0.8813 &  0.9066 &  0.9312 &  0.9550 &  0.9777 &  1.0000 \\
$U$ & 5.25 & 15000 &  0.3627 &  0.5537 &  0.6133 &  0.6603 &  0.7007 &  0.7364 &  0.7697 &  0.8006 &  0.8293 &  0.8569 &  0.8833 &  0.9082 &  0.9324 &  0.9558 &  0.9781 &  1.0000 \\
$U$ & 5.25 & 15500 &  0.3681 &  0.5585 &  0.6177 &  0.6645 &  0.7046 &  0.7400 &  0.7729 &  0.8035 &  0.8319 &  0.8591 &  0.8851 &  0.9096 &  0.9335 &  0.9566 &  0.9785 &  1.0000 \\
$U$ & 5.25 & 16000 &  0.3741 &  0.5631 &  0.6221 &  0.6686 &  0.7084 &  0.7434 &  0.7760 &  0.8063 &  0.8343 &  0.8613 &  0.8869 &  0.9111 &  0.9346 &  0.9573 &  0.9788 &  1.0000 \\
$U$ & 5.25 & 16500 &  0.3795 &  0.5676 &  0.6262 &  0.6724 &  0.7119 &  0.7467 &  0.7790 &  0.8090 &  0.8367 &  0.8633 &  0.8886 &  0.9124 &  0.9356 &  0.9579 &  0.9792 &  1.0000 \\
$U$ & 5.25 & 17000 &  0.4004 &  0.5729 &  0.6308 &  0.6765 &  0.7157 &  0.7501 &  0.7820 &  0.8117 &  0.8390 &  0.8653 &  0.8903 &  0.9138 &  0.9366 &  0.9586 &  0.9795 &  1.0000 \\
$U$ & 5.25 & 20000 &  0.4036 &  0.5934 &  0.6510 &  0.6957 &  0.7335 &  0.7665 &  0.7969 &  0.8249 &  0.8507 &  0.8753 &  0.8986 &  0.9204 &  0.9416 &  0.9619 &  0.9812 &  1.0000 \\
$U$ & 5.25 & 25000 &  0.4181 &  0.6138 &  0.6733 &  0.7175 &  0.7541 &  0.7856 &  0.8142 &  0.8404 &  0.8643 &  0.8870 &  0.9083 &  0.9282 &  0.9474 &  0.9658 &  0.9831 &  1.0000 \\
$U$ & 5.25 & 30000 &  0.4589 &  0.6393 &  0.6999 &  0.7435 &  0.7787 &  0.8083 &  0.8348 &  0.8588 &  0.8804 &  0.9008 &  0.9197 &  0.9373 &  0.9542 &  0.9703 &  0.9854 &  1.0000 \\
$U$ & 5.50 &  4000 &  0.2206 &  0.3804 &  0.4769 &  0.5520 &  0.6136 &  0.6658 &  0.7126 &  0.7547 &  0.7926 &  0.8281 &  0.8612 &  0.8918 &  0.9211 &  0.9488 &  0.9748 &  1.0000 \\
$U$ & 5.50 &  4250 &  0.1833 &  0.3842 &  0.4830 &  0.5579 &  0.6188 &  0.6703 &  0.7164 &  0.7578 &  0.7952 &  0.8302 &  0.8628 &  0.8930 &  0.9219 &  0.9493 &  0.9750 &  1.0000 \\
$U$ & 5.50 &  4500 &  0.2128 &  0.3722 &  0.4690 &  0.5438 &  0.6054 &  0.6578 &  0.7049 &  0.7476 &  0.7861 &  0.8224 &  0.8564 &  0.8878 &  0.9180 &  0.9467 &  0.9737 &  1.0000 \\
$U$ & 5.50 &  4750 &  0.2339 &  0.3457 &  0.4412 &  0.5168 &  0.5800 &  0.6343 &  0.6837 &  0.7286 &  0.7695 &  0.8082 &  0.8445 &  0.8783 &  0.9109 &  0.9420 &  0.9714 &  1.0000 \\
$U$ & 5.50 &  5000 &  0.2263 &  0.3107 &  0.4055 &  0.4825 &  0.5479 &  0.6048 &  0.6569 &  0.7048 &  0.7486 &  0.7903 &  0.8297 &  0.8665 &  0.9021 &  0.9362 &  0.9685 &  1.0000 \\
$U$ & 5.50 &  5250 &  0.2252 &  0.2794 &  0.3741 &  0.4532 &  0.5214 &  0.5810 &  0.6360 &  0.6866 &  0.7330 &  0.7773 &  0.8191 &  0.8582 &  0.8960 &  0.9322 &  0.9665 &  1.0000 \\
$U$ & 5.50 &  5500 &  0.2031 &  0.2574 &  0.3531 &  0.4352 &  0.5062 &  0.5685 &  0.6258 &  0.6784 &  0.7265 &  0.7721 &  0.8152 &  0.8553 &  0.8941 &  0.9311 &  0.9660 &  1.0000 \\
$U$ & 5.50 &  6000 &  0.1781 &  0.2410 &  0.3344 &  0.4192 &  0.4937 &  0.5591 &  0.6190 &  0.6737 &  0.7235 &  0.7704 &  0.8144 &  0.8551 &  0.8942 &  0.9314 &  0.9662 &  1.0000 \\
$U$ & 5.50 &  6500 &  0.1729 &  0.2472 &  0.3328 &  0.4153 &  0.4899 &  0.5562 &  0.6172 &  0.6730 &  0.7235 &  0.7711 &  0.8154 &  0.8563 &  0.8954 &  0.9323 &  0.9667 &  1.0000 \\
$U$ & 5.50 &  7000 &  0.1813 &  0.2687 &  0.3464 &  0.4231 &  0.4947 &  0.5595 &  0.6199 &  0.6753 &  0.7257 &  0.7731 &  0.8173 &  0.8579 &  0.8967 &  0.9333 &  0.9673 &  1.0000 \\
$U$ & 5.50 &  7500 &  0.1981 &  0.3012 &  0.3738 &  0.4441 &  0.5106 &  0.5716 &  0.6292 &  0.6826 &  0.7314 &  0.7776 &  0.8208 &  0.8606 &  0.8986 &  0.9345 &  0.9679 &  1.0000 \\
$U$ & 5.50 &  8000 &  0.2185 &  0.3399 &  0.4089 &  0.4736 &  0.5343 &  0.5906 &  0.6441 &  0.6942 &  0.7404 &  0.7845 &  0.8259 &  0.8643 &  0.9012 &  0.9360 &  0.9686 &  1.0000 \\
$U$ & 5.50 &  8500 &  0.2396 &  0.3821 &  0.4485 &  0.5084 &  0.5636 &  0.6147 &  0.6634 &  0.7095 &  0.7524 &  0.7936 &  0.8327 &  0.8692 &  0.9044 &  0.9380 &  0.9695 &  1.0000 \\
$U$ & 5.50 &  9000 &  0.2609 &  0.4267 &  0.4913 &  0.5467 &  0.5966 &  0.6423 &  0.6860 &  0.7276 &  0.7666 &  0.8044 &  0.8407 &  0.8749 &  0.9082 &  0.9402 &  0.9704 &  1.0000 \\
$U$ & 5.50 &  9500 &  0.2806 &  0.4640 &  0.5271 &  0.5792 &  0.6253 &  0.6669 &  0.7066 &  0.7444 &  0.7800 &  0.8148 &  0.8484 &  0.8804 &  0.9118 &  0.9423 &  0.9714 &  1.0000 \\
$U$ & 5.50 & 10000 &  0.2985 &  0.4934 &  0.5559 &  0.6061 &  0.6499 &  0.6892 &  0.7263 &  0.7614 &  0.7944 &  0.8266 &  0.8577 &  0.8874 &  0.9168 &  0.9453 &  0.9728 &  1.0000 \\
$U$ & 5.50 & 10500 &  0.3082 &  0.5053 &  0.5670 &  0.6163 &  0.6592 &  0.6976 &  0.7339 &  0.7681 &  0.8002 &  0.8316 &  0.8618 &  0.8906 &  0.9191 &  0.9468 &  0.9735 &  1.0000 \\
$U$ & 5.50 & 11000 &  0.3149 &  0.5115 &  0.5726 &  0.6215 &  0.6640 &  0.7020 &  0.7379 &  0.7717 &  0.8034 &  0.8344 &  0.8642 &  0.8926 &  0.9206 &  0.9478 &  0.9740 &  1.0000 \\
$U$ & 5.50 & 11500 &  0.3222 &  0.5175 &  0.5781 &  0.6266 &  0.6687 &  0.7064 &  0.7420 &  0.7755 &  0.8069 &  0.8374 &  0.8667 &  0.8947 &  0.9222 &  0.9489 &  0.9746 &  1.0000 \\
$U$ & 5.50 & 12000 &  0.3288 &  0.5231 &  0.5835 &  0.6318 &  0.6737 &  0.7111 &  0.7464 &  0.7795 &  0.8105 &  0.8405 &  0.8694 &  0.8969 &  0.9239 &  0.9501 &  0.9752 &  1.0000 \\
$U$ & 5.50 & 12500 &  0.3359 &  0.5290 &  0.5892 &  0.6372 &  0.6788 &  0.7160 &  0.7508 &  0.7836 &  0.8141 &  0.8437 &  0.8721 &  0.8991 &  0.9255 &  0.9512 &  0.9757 &  1.0000 \\
$U$ & 5.50 & 13000 &  0.3424 &  0.5348 &  0.5947 &  0.6425 &  0.6838 &  0.7206 &  0.7551 &  0.7874 &  0.8176 &  0.8467 &  0.8747 &  0.9011 &  0.9271 &  0.9522 &  0.9763 &  1.0000 \\
$U$ & 5.50 & 13500 &  0.3490 &  0.5404 &  0.6001 &  0.6476 &  0.6886 &  0.7251 &  0.7592 &  0.7911 &  0.8208 &  0.8495 &  0.8770 &  0.9031 &  0.9286 &  0.9532 &  0.9768 &  1.0000 \\
$U$ & 5.50 & 14000 &  0.3553 &  0.5459 &  0.6053 &  0.6525 &  0.6931 &  0.7292 &  0.7630 &  0.7945 &  0.8238 &  0.8522 &  0.8792 &  0.9049 &  0.9299 &  0.9541 &  0.9772 &  1.0000 \\
$U$ & 5.50 & 14500 &  0.3612 &  0.5511 &  0.6102 &  0.6571 &  0.6974 &  0.7332 &  0.7666 &  0.7977 &  0.8267 &  0.8546 &  0.8813 &  0.9065 &  0.9312 &  0.9550 &  0.9776 &  1.0000 \\
$U$ & 5.50 & 15000 &  0.3674 &  0.5561 &  0.6148 &  0.6614 &  0.7015 &  0.7369 &  0.7700 &  0.8008 &  0.8294 &  0.8570 &  0.8832 &  0.9081 &  0.9323 &  0.9557 &  0.9780 &  1.0000 \\
$U$ & 5.50 & 15500 &  0.3727 &  0.5608 &  0.6193 &  0.6656 &  0.7053 &  0.7405 &  0.7732 &  0.8037 &  0.8320 &  0.8592 &  0.8851 &  0.9096 &  0.9335 &  0.9565 &  0.9784 &  1.0000 \\
$U$ & 5.50 & 16000 &  0.3785 &  0.5654 &  0.6235 &  0.6696 &  0.7090 &  0.7439 &  0.7763 &  0.8065 &  0.8344 &  0.8613 &  0.8869 &  0.9110 &  0.9345 &  0.9572 &  0.9788 &  1.0000 \\
$U$ & 5.50 & 16500 &  0.3832 &  0.5696 &  0.6276 &  0.6734 &  0.7126 &  0.7471 &  0.7792 &  0.8091 &  0.8367 &  0.8633 &  0.8885 &  0.9124 &  0.9356 &  0.9579 &  0.9791 &  1.0000 \\
$U$ & 5.50 & 17000 &  0.3880 &  0.5738 &  0.6316 &  0.6770 &  0.7160 &  0.7503 &  0.7821 &  0.8117 &  0.8390 &  0.8652 &  0.8902 &  0.9137 &  0.9365 &  0.9585 &  0.9795 &  1.0000 \\
$U$ & 5.50 & 20000 &  0.4066 &  0.5952 &  0.6522 &  0.6965 &  0.7341 &  0.7669 &  0.7972 &  0.8251 &  0.8508 &  0.8754 &  0.8986 &  0.9205 &  0.9416 &  0.9619 &  0.9812 &  1.0000 \\
$U$ & 5.50 & 25000 &  0.4202 &  0.6160 &  0.6749 &  0.7188 &  0.7552 &  0.7864 &  0.8149 &  0.8410 &  0.8648 &  0.8873 &  0.9086 &  0.9284 &  0.9476 &  0.9659 &  0.9831 &  1.0000 \\
$U$ & 5.50 & 30000 &  0.4635 &  0.6423 &  0.7021 &  0.7453 &  0.7801 &  0.8094 &  0.8358 &  0.8596 &  0.8810 &  0.9013 &  0.9201 &  0.9376 &  0.9545 &  0.9704 &  0.9854 &  1.0000 \\
$U$ & 5.75 &  4000 &  0.2410 &  0.3774 &  0.4757 &  0.5513 &  0.6132 &  0.6655 &  0.7124 &  0.7546 &  0.7925 &  0.8280 &  0.8612 &  0.8917 &  0.9210 &  0.9488 &  0.9748 &  1.0000 \\
$U$ & 5.75 &  4250 &  0.1998 &  0.3853 &  0.4856 &  0.5607 &  0.6216 &  0.6728 &  0.7187 &  0.7599 &  0.7969 &  0.8317 &  0.8641 &  0.8940 &  0.9226 &  0.9498 &  0.9753 &  1.0000 \\
$U$ & 5.75 &  4500 &  0.2174 &  0.3765 &  0.4756 &  0.5507 &  0.6120 &  0.6639 &  0.7106 &  0.7526 &  0.7905 &  0.8262 &  0.8595 &  0.8903 &  0.9199 &  0.9480 &  0.9744 &  1.0000 \\
$U$ & 5.75 &  4750 &  0.2340 &  0.3552 &  0.4526 &  0.5283 &  0.5909 &  0.6444 &  0.6929 &  0.7369 &  0.7767 &  0.8144 &  0.8497 &  0.8824 &  0.9140 &  0.9441 &  0.9724 &  1.0000 \\
$U$ & 5.75 &  5000 &  0.2237 &  0.3232 &  0.4204 &  0.4975 &  0.5622 &  0.6181 &  0.6691 &  0.7157 &  0.7582 &  0.7985 &  0.8365 &  0.8719 &  0.9062 &  0.9389 &  0.9698 &  1.0000 \\
$U$ & 5.75 &  5250 &  0.2208 &  0.2914 &  0.3881 &  0.4670 &  0.5341 &  0.5926 &  0.6463 &  0.6956 &  0.7408 &  0.7838 &  0.8244 &  0.8623 &  0.8991 &  0.9342 &  0.9675 &  1.0000 \\
$U$ & 5.75 &  5500 &  0.1979 &  0.2669 &  0.3643 &  0.4458 &  0.5157 &  0.5768 &  0.6329 &  0.6844 &  0.7315 &  0.7763 &  0.8185 &  0.8578 &  0.8959 &  0.9322 &  0.9665 &  1.0000 \\
$U$ & 5.75 &  6000 &  0.1741 &  0.2471 &  0.3432 &  0.4280 &  0.5018 &  0.5662 &  0.6251 &  0.6789 &  0.7278 &  0.7739 &  0.8171 &  0.8572 &  0.8957 &  0.9323 &  0.9667 &  1.0000 \\
$U$ & 5.75 &  6500 &  0.1710 &  0.2517 &  0.3415 &  0.4252 &  0.4997 &  0.5652 &  0.6252 &  0.6798 &  0.7293 &  0.7759 &  0.8192 &  0.8592 &  0.8974 &  0.9336 &  0.9674 &  1.0000 \\
$U$ & 5.75 &  7000 &  0.1804 &  0.2705 &  0.3523 &  0.4316 &  0.5041 &  0.5688 &  0.6285 &  0.6831 &  0.7325 &  0.7788 &  0.8219 &  0.8616 &  0.8994 &  0.9350 &  0.9681 &  1.0000 \\
$U$ & 5.75 &  7500 &  0.1973 &  0.2998 &  0.3753 &  0.4483 &  0.5164 &  0.5782 &  0.6360 &  0.6890 &  0.7373 &  0.7828 &  0.8252 &  0.8641 &  0.9013 &  0.9362 &  0.9687 &  1.0000 \\
$U$ & 5.75 &  8000 &  0.2179 &  0.3358 &  0.4064 &  0.4732 &  0.5358 &  0.5933 &  0.6476 &  0.6981 &  0.7443 &  0.7882 &  0.8292 &  0.8671 &  0.9033 &  0.9375 &  0.9693 &  1.0000 \\
$U$ & 5.75 &  8500 &  0.2393 &  0.3756 &  0.4425 &  0.5037 &  0.5605 &  0.6131 &  0.6631 &  0.7100 &  0.7535 &  0.7951 &  0.8342 &  0.8707 &  0.9057 &  0.9389 &  0.9700 &  1.0000 \\
$U$ & 5.75 &  9000 &  0.2607 &  0.4182 &  0.4825 &  0.5386 &  0.5899 &  0.6370 &  0.6822 &  0.7250 &  0.7651 &  0.8037 &  0.8405 &  0.8751 &  0.9086 &  0.9405 &  0.9707 &  1.0000 \\
$U$ & 5.75 &  9500 &  0.2808 &  0.4567 &  0.5189 &  0.5710 &  0.6176 &  0.6601 &  0.7009 &  0.7398 &  0.7765 &  0.8123 &  0.8468 &  0.8794 &  0.9113 &  0.9421 &  0.9713 &  1.0000 \\
$U$ & 5.75 & 10000 &  0.3000 &  0.4888 &  0.5503 &  0.6002 &  0.6440 &  0.6835 &  0.7210 &  0.7567 &  0.7904 &  0.8233 &  0.8551 &  0.8855 &  0.9155 &  0.9445 &  0.9724 &  1.0000 \\
$U$ & 5.75 & 10500 &  0.3132 &  0.5071 &  0.5680 &  0.6168 &  0.6593 &  0.6975 &  0.7336 &  0.7678 &  0.7999 &  0.8312 &  0.8615 &  0.8904 &  0.9189 &  0.9467 &  0.9735 &  1.0000 \\
$U$ & 5.75 & 11000 &  0.3210 &  0.5147 &  0.5749 &  0.6231 &  0.6651 &  0.7028 &  0.7384 &  0.7721 &  0.8037 &  0.8345 &  0.8642 &  0.8926 &  0.9205 &  0.9478 &  0.9740 &  1.0000 \\
$U$ & 5.75 & 11500 &  0.3276 &  0.5201 &  0.5799 &  0.6278 &  0.6695 &  0.7069 &  0.7422 &  0.7756 &  0.8068 &  0.8372 &  0.8666 &  0.8945 &  0.9220 &  0.9488 &  0.9745 &  1.0000 \\
$U$ & 5.75 & 12000 &  0.3342 &  0.5257 &  0.5851 &  0.6327 &  0.6743 &  0.7114 &  0.7464 &  0.7794 &  0.8103 &  0.8403 &  0.8692 &  0.8966 &  0.9237 &  0.9499 &  0.9751 &  1.0000 \\
$U$ & 5.75 & 12500 &  0.3411 &  0.5313 &  0.5905 &  0.6380 &  0.6792 &  0.7161 &  0.7507 &  0.7833 &  0.8138 &  0.8434 &  0.8718 &  0.8988 &  0.9253 &  0.9510 &  0.9757 &  1.0000 \\
$U$ & 5.75 & 13000 &  0.3478 &  0.5369 &  0.5959 &  0.6431 &  0.6841 &  0.7207 &  0.7550 &  0.7872 &  0.8173 &  0.8464 &  0.8744 &  0.9009 &  0.9269 &  0.9521 &  0.9762 &  1.0000 \\
$U$ & 5.75 & 13500 &  0.3544 &  0.5424 &  0.6012 &  0.6482 &  0.6889 &  0.7251 &  0.7591 &  0.7909 &  0.8206 &  0.8493 &  0.8767 &  0.9028 &  0.9283 &  0.9531 &  0.9767 &  1.0000 \\
$U$ & 5.75 & 14000 &  0.3608 &  0.5477 &  0.6063 &  0.6530 &  0.6934 &  0.7293 &  0.7629 &  0.7943 &  0.8236 &  0.8519 &  0.8790 &  0.9046 &  0.9297 &  0.9540 &  0.9772 &  1.0000 \\
$U$ & 5.75 & 14500 &  0.3767 &  0.5540 &  0.6118 &  0.6580 &  0.6980 &  0.7335 &  0.7667 &  0.7977 &  0.8266 &  0.8545 &  0.8812 &  0.9064 &  0.9310 &  0.9549 &  0.9776 &  1.0000 \\
$U$ & 5.75 & 15000 &  0.3731 &  0.5577 &  0.6158 &  0.6619 &  0.7017 &  0.7370 &  0.7699 &  0.8006 &  0.8292 &  0.8568 &  0.8831 &  0.9079 &  0.9322 &  0.9556 &  0.9780 &  1.0000 \\
$U$ & 5.75 & 15500 &  0.3789 &  0.5623 &  0.6201 &  0.6660 &  0.7055 &  0.7405 &  0.7731 &  0.8035 &  0.8317 &  0.8590 &  0.8849 &  0.9094 &  0.9333 &  0.9564 &  0.9784 &  1.0000 \\
$U$ & 5.75 & 16000 &  0.3841 &  0.5667 &  0.6243 &  0.6700 &  0.7092 &  0.7439 &  0.7762 &  0.8063 &  0.8342 &  0.8611 &  0.8867 &  0.9108 &  0.9344 &  0.9571 &  0.9787 &  1.0000 \\
$U$ & 5.75 & 16500 &  0.3898 &  0.5711 &  0.6284 &  0.6738 &  0.7127 &  0.7471 &  0.7792 &  0.8090 &  0.8366 &  0.8631 &  0.8884 &  0.9122 &  0.9354 &  0.9578 &  0.9791 &  1.0000 \\
$U$ & 5.75 & 17000 &  0.3934 &  0.5750 &  0.6322 &  0.6774 &  0.7161 &  0.7502 &  0.7820 &  0.8115 &  0.8388 &  0.8650 &  0.8900 &  0.9135 &  0.9364 &  0.9585 &  0.9794 &  1.0000 \\
$U$ & 5.75 & 20000 &  0.4104 &  0.5961 &  0.6527 &  0.6968 &  0.7342 &  0.7669 &  0.7971 &  0.8250 &  0.8507 &  0.8752 &  0.8985 &  0.9204 &  0.9416 &  0.9619 &  0.9811 &  1.0000 \\
$U$ & 5.75 & 25000 &  0.4240 &  0.6174 &  0.6758 &  0.7195 &  0.7557 &  0.7868 &  0.8152 &  0.8412 &  0.8650 &  0.8875 &  0.9087 &  0.9285 &  0.9476 &  0.9659 &  0.9832 &  1.0000 \\
$U$ & 5.75 & 30000 &  0.4687 &  0.6444 &  0.7037 &  0.7465 &  0.7811 &  0.8102 &  0.8365 &  0.8601 &  0.8815 &  0.9016 &  0.9204 &  0.9379 &  0.9546 &  0.9705 &  0.9855 &  1.0000 \\
$U$ & 6.00 &  4000 &  0.2561 &  0.3734 &  0.4733 &  0.5495 &  0.6118 &  0.6643 &  0.7113 &  0.7536 &  0.7917 &  0.8274 &  0.8606 &  0.8913 &  0.9207 &  0.9485 &  0.9747 &  1.0000 \\
$U$ & 6.00 &  4250 &  0.2109 &  0.3850 &  0.4864 &  0.5618 &  0.6227 &  0.6739 &  0.7196 &  0.7608 &  0.7977 &  0.8324 &  0.8646 &  0.8944 &  0.9230 &  0.9500 &  0.9754 &  1.0000 \\
$U$ & 6.00 &  4500 &  0.2181 &  0.3794 &  0.4802 &  0.5556 &  0.6168 &  0.6684 &  0.7146 &  0.7562 &  0.7937 &  0.8289 &  0.8617 &  0.8921 &  0.9212 &  0.9489 &  0.9748 &  1.0000 \\
$U$ & 6.00 &  4750 &  0.2323 &  0.3633 &  0.4621 &  0.5376 &  0.5998 &  0.6526 &  0.7003 &  0.7435 &  0.7825 &  0.8194 &  0.8538 &  0.8857 &  0.9165 &  0.9457 &  0.9732 &  1.0000 \\
$U$ & 6.00 &  5000 &  0.2210 &  0.3349 &  0.4338 &  0.5109 &  0.5749 &  0.6299 &  0.6798 &  0.7253 &  0.7666 &  0.8058 &  0.8425 &  0.8767 &  0.9098 &  0.9413 &  0.9710 &  1.0000 \\
$U$ & 6.00 &  5250 &  0.2152 &  0.3042 &  0.4025 &  0.4810 &  0.5472 &  0.6045 &  0.6570 &  0.7050 &  0.7490 &  0.7907 &  0.8300 &  0.8668 &  0.9024 &  0.9364 &  0.9686 &  1.0000 \\
$U$ & 6.00 &  5500 &  0.1922 &  0.2774 &  0.3762 &  0.4570 &  0.5259 &  0.5858 &  0.6407 &  0.6911 &  0.7372 &  0.7810 &  0.8222 &  0.8608 &  0.8980 &  0.9336 &  0.9672 &  1.0000 \\
$U$ & 6.00 &  6000 &  0.1702 &  0.2528 &  0.3512 &  0.4360 &  0.5091 &  0.5726 &  0.6306 &  0.6836 &  0.7316 &  0.7771 &  0.8196 &  0.8591 &  0.8971 &  0.9331 &  0.9671 &  1.0000 \\
$U$ & 6.00 &  6500 &  0.1689 &  0.2559 &  0.3491 &  0.4337 &  0.5078 &  0.5726 &  0.6317 &  0.6854 &  0.7340 &  0.7797 &  0.8222 &  0.8615 &  0.8991 &  0.9346 &  0.9679 &  1.0000 \\
$U$ & 6.00 &  7000 &  0.1793 &  0.2728 &  0.3589 &  0.4401 &  0.5131 &  0.5774 &  0.6364 &  0.6900 &  0.7384 &  0.7838 &  0.8259 &  0.8647 &  0.9016 &  0.9364 &  0.9688 &  1.0000 \\
$U$ & 6.00 &  7500 &  0.1963 &  0.2991 &  0.3781 &  0.4539 &  0.5234 &  0.5857 &  0.6433 &  0.6959 &  0.7435 &  0.7881 &  0.8296 &  0.8676 &  0.9039 &  0.9379 &  0.9696 &  1.0000 \\
$U$ & 6.00 &  8000 &  0.2166 &  0.3318 &  0.4048 &  0.4742 &  0.5388 &  0.5975 &  0.6525 &  0.7030 &  0.7491 &  0.7925 &  0.8330 &  0.8702 &  0.9057 &  0.9391 &  0.9701 &  1.0000 \\
$U$ & 6.00 &  8500 &  0.2381 &  0.3687 &  0.4368 &  0.5000 &  0.5590 &  0.6132 &  0.6644 &  0.7121 &  0.7560 &  0.7977 &  0.8367 &  0.8729 &  0.9075 &  0.9401 &  0.9706 &  1.0000 \\
$U$ & 6.00 &  9000 &  0.2592 &  0.4085 &  0.4731 &  0.5306 &  0.5837 &  0.6327 &  0.6796 &  0.7237 &  0.7647 &  0.8041 &  0.8413 &  0.8760 &  0.9094 &  0.9413 &  0.9711 &  1.0000 \\
$U$ & 6.00 &  9500 &  0.2800 &  0.4482 &  0.5102 &  0.5629 &  0.6106 &  0.6545 &  0.6967 &  0.7369 &  0.7747 &  0.8114 &  0.8464 &  0.8795 &  0.9116 &  0.9424 &  0.9716 &  1.0000 \\
$U$ & 6.00 & 10000 &  0.2983 &  0.4793 &  0.5398 &  0.5897 &  0.6339 &  0.6743 &  0.7130 &  0.7499 &  0.7849 &  0.8190 &  0.8519 &  0.8833 &  0.9140 &  0.9438 &  0.9721 &  1.0000 \\
$U$ & 6.00 & 10500 &  0.3152 &  0.5047 &  0.5649 &  0.6134 &  0.6559 &  0.6942 &  0.7306 &  0.7651 &  0.7976 &  0.8293 &  0.8600 &  0.8893 &  0.9182 &  0.9463 &  0.9733 &  1.0000 \\
$U$ & 6.00 & 11000 &  0.3251 &  0.5159 &  0.5755 &  0.6233 &  0.6650 &  0.7025 &  0.7381 &  0.7717 &  0.8033 &  0.8341 &  0.8639 &  0.8923 &  0.9204 &  0.9477 &  0.9739 &  1.0000 \\
$U$ & 6.00 & 11500 &  0.3322 &  0.5219 &  0.5809 &  0.6283 &  0.6697 &  0.7069 &  0.7421 &  0.7753 &  0.8066 &  0.8370 &  0.8663 &  0.8943 &  0.9218 &  0.9487 &  0.9744 &  1.0000 \\
$U$ & 6.00 & 12000 &  0.3389 &  0.5270 &  0.5857 &  0.6329 &  0.6741 &  0.7111 &  0.7460 &  0.7789 &  0.8098 &  0.8398 &  0.8687 &  0.8963 &  0.9234 &  0.9497 &  0.9750 &  1.0000 \\
$U$ & 6.00 & 12500 &  0.3454 &  0.5325 &  0.5910 &  0.6380 &  0.6789 &  0.7156 &  0.7502 &  0.7828 &  0.8132 &  0.8428 &  0.8713 &  0.8984 &  0.9250 &  0.9508 &  0.9755 &  1.0000 \\
$U$ & 6.00 & 13000 &  0.3520 &  0.5379 &  0.5962 &  0.6430 &  0.6838 &  0.7201 &  0.7544 &  0.7866 &  0.8167 &  0.8458 &  0.8738 &  0.9004 &  0.9265 &  0.9518 &  0.9761 &  1.0000 \\
$U$ & 6.00 & 13500 &  0.3584 &  0.5432 &  0.6014 &  0.6480 &  0.6885 &  0.7246 &  0.7584 &  0.7903 &  0.8199 &  0.8487 &  0.8763 &  0.9024 &  0.9280 &  0.9528 &  0.9766 &  1.0000 \\
$U$ & 6.00 & 14000 &  0.3647 &  0.5485 &  0.6065 &  0.6528 &  0.6930 &  0.7288 &  0.7623 &  0.7937 &  0.8231 &  0.8514 &  0.8785 &  0.9042 &  0.9294 &  0.9538 &  0.9771 &  1.0000 \\
$U$ & 6.00 & 14500 &  0.3708 &  0.5534 &  0.6112 &  0.6574 &  0.6973 &  0.7327 &  0.7659 &  0.7970 &  0.8259 &  0.8539 &  0.8806 &  0.9059 &  0.9307 &  0.9546 &  0.9775 &  1.0000 \\
$U$ & 6.00 & 15000 &  0.3767 &  0.5583 &  0.6158 &  0.6617 &  0.7013 &  0.7365 &  0.7694 &  0.8001 &  0.8287 &  0.8563 &  0.8826 &  0.9075 &  0.9319 &  0.9555 &  0.9779 &  1.0000 \\
$U$ & 6.00 & 15500 &  0.3823 &  0.5628 &  0.6202 &  0.6658 &  0.7051 &  0.7400 &  0.7726 &  0.8030 &  0.8313 &  0.8585 &  0.8845 &  0.9091 &  0.9331 &  0.9562 &  0.9783 &  1.0000 \\
$U$ & 6.00 & 16000 &  0.3875 &  0.5672 &  0.6243 &  0.6697 &  0.7088 &  0.7434 &  0.7757 &  0.8058 &  0.8337 &  0.8606 &  0.8863 &  0.9105 &  0.9342 &  0.9570 &  0.9787 &  1.0000 \\
$U$ & 6.00 & 16500 &  0.3921 &  0.5714 &  0.6283 &  0.6735 &  0.7123 &  0.7467 &  0.7787 &  0.8085 &  0.8361 &  0.8627 &  0.8880 &  0.9119 &  0.9352 &  0.9577 &  0.9790 &  1.0000 \\
$U$ & 6.00 & 17000 &  0.3965 &  0.5754 &  0.6322 &  0.6771 &  0.7157 &  0.7498 &  0.7815 &  0.8111 &  0.8384 &  0.8647 &  0.8897 &  0.9132 &  0.9362 &  0.9583 &  0.9793 &  1.0000 \\
$U$ & 6.00 & 20000 &  0.4122 &  0.5962 &  0.6525 &  0.6965 &  0.7338 &  0.7665 &  0.7967 &  0.8246 &  0.8504 &  0.8749 &  0.8983 &  0.9201 &  0.9414 &  0.9618 &  0.9811 &  1.0000 \\
$U$ & 6.00 & 25000 &  0.4228 &  0.6176 &  0.6759 &  0.7195 &  0.7556 &  0.7868 &  0.8152 &  0.8412 &  0.8649 &  0.8874 &  0.9087 &  0.9285 &  0.9476 &  0.9659 &  0.9832 &  1.0000 \\
$U$ & 6.00 & 30000 &  0.4715 &  0.6458 &  0.7047 &  0.7473 &  0.7817 &  0.8108 &  0.8369 &  0.8605 &  0.8818 &  0.9019 &  0.9206 &  0.9380 &  0.9547 &  0.9706 &  0.9855 &  1.0000 \\
$U$ & 6.25 &  4000 &  0.2665 &  0.3688 &  0.4701 &  0.5469 &  0.6094 &  0.6622 &  0.7095 &  0.7521 &  0.7903 &  0.8262 &  0.8597 &  0.8906 &  0.9201 &  0.9482 &  0.9745 &  1.0000 \\
$U$ & 6.25 &  4250 &  0.2178 &  0.3835 &  0.4859 &  0.5615 &  0.6225 &  0.6738 &  0.7196 &  0.7607 &  0.7977 &  0.8323 &  0.8646 &  0.8944 &  0.9230 &  0.9500 &  0.9754 &  1.0000 \\
$U$ & 6.25 &  4500 &  0.2138 &  0.3812 &  0.4835 &  0.5591 &  0.6202 &  0.6715 &  0.7175 &  0.7588 &  0.7960 &  0.8308 &  0.8633 &  0.8934 &  0.9222 &  0.9495 &  0.9751 &  1.0000 \\
$U$ & 6.25 &  4750 &  0.2295 &  0.3699 &  0.4696 &  0.5451 &  0.6068 &  0.6591 &  0.7062 &  0.7487 &  0.7871 &  0.8233 &  0.8570 &  0.8883 &  0.9184 &  0.9470 &  0.9739 &  1.0000 \\
$U$ & 6.25 &  5000 &  0.2187 &  0.3458 &  0.4456 &  0.5223 &  0.5857 &  0.6399 &  0.6889 &  0.7333 &  0.7737 &  0.8118 &  0.8475 &  0.8808 &  0.9128 &  0.9433 &  0.9720 &  1.0000 \\
$U$ & 6.25 &  5250 &  0.2104 &  0.3168 &  0.4166 &  0.4948 &  0.5602 &  0.6166 &  0.6679 &  0.7147 &  0.7574 &  0.7979 &  0.8360 &  0.8716 &  0.9059 &  0.9388 &  0.9697 &  1.0000 \\
$U$ & 6.25 &  5500 &  0.1882 &  0.2890 &  0.3889 &  0.4691 &  0.5368 &  0.5956 &  0.6493 &  0.6986 &  0.7435 &  0.7863 &  0.8265 &  0.8641 &  0.9004 &  0.9352 &  0.9680 &  1.0000 \\
$U$ & 6.25 &  6000 &  0.1671 &  0.2593 &  0.3591 &  0.4434 &  0.5156 &  0.5783 &  0.6354 &  0.6876 &  0.7349 &  0.7797 &  0.8217 &  0.8607 &  0.8982 &  0.9338 &  0.9674 &  1.0000 \\
$U$ & 6.25 &  6500 &  0.1671 &  0.2598 &  0.3556 &  0.4406 &  0.5144 &  0.5784 &  0.6368 &  0.6897 &  0.7376 &  0.7825 &  0.8245 &  0.8632 &  0.9003 &  0.9354 &  0.9682 &  1.0000 \\
$U$ & 6.25 &  7000 &  0.1782 &  0.2752 &  0.3650 &  0.4477 &  0.5207 &  0.5846 &  0.6428 &  0.6956 &  0.7432 &  0.7877 &  0.8291 &  0.8671 &  0.9034 &  0.9375 &  0.9693 &  1.0000 \\
$U$ & 6.25 &  7500 &  0.1953 &  0.2992 &  0.3821 &  0.4604 &  0.5309 &  0.5933 &  0.6505 &  0.7024 &  0.7492 &  0.7930 &  0.8335 &  0.8708 &  0.9061 &  0.9394 &  0.9703 &  1.0000 \\
$U$ & 6.25 &  8000 &  0.2153 &  0.3291 &  0.4053 &  0.4777 &  0.5440 &  0.6036 &  0.6587 &  0.7091 &  0.7547 &  0.7975 &  0.8371 &  0.8736 &  0.9082 &  0.9408 &  0.9710 &  1.0000 \\
$U$ & 6.25 &  8500 &  0.2363 &  0.3627 &  0.4329 &  0.4988 &  0.5601 &  0.6158 &  0.6679 &  0.7161 &  0.7600 &  0.8015 &  0.8401 &  0.8758 &  0.9097 &  0.9417 &  0.9714 &  1.0000 \\
$U$ & 6.25 &  9000 &  0.2571 &  0.3992 &  0.4648 &  0.5245 &  0.5800 &  0.6310 &  0.6794 &  0.7246 &  0.7663 &  0.8060 &  0.8433 &  0.8779 &  0.9111 &  0.9424 &  0.9717 &  1.0000 \\
$U$ & 6.25 &  9500 &  0.2780 &  0.4384 &  0.5006 &  0.5547 &  0.6042 &  0.6500 &  0.6939 &  0.7355 &  0.7743 &  0.8117 &  0.8472 &  0.8804 &  0.9125 &  0.9432 &  0.9720 &  1.0000 \\
$U$ & 6.25 & 10000 &  0.2959 &  0.4692 &  0.5292 &  0.5795 &  0.6249 &  0.6667 &  0.7070 &  0.7454 &  0.7816 &  0.8169 &  0.8507 &  0.8826 &  0.9138 &  0.9438 &  0.9722 &  1.0000 \\
$U$ & 6.25 & 10500 &  0.3137 &  0.4969 &  0.5564 &  0.6049 &  0.6477 &  0.6867 &  0.7239 &  0.7594 &  0.7929 &  0.8256 &  0.8572 &  0.8873 &  0.9169 &  0.9456 &  0.9730 &  1.0000 \\
$U$ & 6.25 & 11000 &  0.3271 &  0.5146 &  0.5737 &  0.6213 &  0.6631 &  0.7007 &  0.7364 &  0.7702 &  0.8021 &  0.8331 &  0.8632 &  0.8918 &  0.9200 &  0.9475 &  0.9739 &  1.0000 \\
$U$ & 6.25 & 11500 &  0.3353 &  0.5221 &  0.5806 &  0.6278 &  0.6691 &  0.7062 &  0.7414 &  0.7747 &  0.8059 &  0.8364 &  0.8658 &  0.8939 &  0.9215 &  0.9485 &  0.9743 &  1.0000 \\
$U$ & 6.25 & 12000 &  0.3422 &  0.5275 &  0.5857 &  0.6326 &  0.6736 &  0.7104 &  0.7453 &  0.7782 &  0.8091 &  0.8392 &  0.8682 &  0.8958 &  0.9230 &  0.9495 &  0.9749 &  1.0000 \\
$U$ & 6.25 & 12500 &  0.3478 &  0.5324 &  0.5904 &  0.6372 &  0.6780 &  0.7146 &  0.7492 &  0.7818 &  0.8124 &  0.8421 &  0.8707 &  0.8978 &  0.9246 &  0.9505 &  0.9754 &  1.0000 \\
$U$ & 6.25 & 13000 &  0.3548 &  0.5378 &  0.5956 &  0.6422 &  0.6828 &  0.7191 &  0.7534 &  0.7856 &  0.8158 &  0.8451 &  0.8732 &  0.8999 &  0.9261 &  0.9516 &  0.9759 &  1.0000 \\
$U$ & 6.25 & 13500 &  0.3615 &  0.5431 &  0.6008 &  0.6471 &  0.6875 &  0.7235 &  0.7575 &  0.7893 &  0.8191 &  0.8479 &  0.8756 &  0.9019 &  0.9276 &  0.9526 &  0.9764 &  1.0000 \\
$U$ & 6.25 & 14000 &  0.3677 &  0.5482 &  0.6058 &  0.6519 &  0.6920 &  0.7278 &  0.7614 &  0.7929 &  0.8222 &  0.8507 &  0.8779 &  0.9037 &  0.9290 &  0.9535 &  0.9769 &  1.0000 \\
$U$ & 6.25 & 14500 &  0.3727 &  0.5530 &  0.6105 &  0.6564 &  0.6963 &  0.7317 &  0.7650 &  0.7961 &  0.8252 &  0.8532 &  0.8801 &  0.9055 &  0.9304 &  0.9544 &  0.9774 &  1.0000 \\
$U$ & 6.25 & 15000 &  0.3796 &  0.5580 &  0.6152 &  0.6609 &  0.7004 &  0.7356 &  0.7685 &  0.7993 &  0.8280 &  0.8556 &  0.8821 &  0.9071 &  0.9316 &  0.9552 &  0.9778 &  1.0000 \\
$U$ & 6.25 & 15500 &  0.3849 &  0.5625 &  0.6195 &  0.6650 &  0.7043 &  0.7392 &  0.7718 &  0.8023 &  0.8306 &  0.8579 &  0.8840 &  0.9087 &  0.9328 &  0.9560 &  0.9782 &  1.0000 \\
$U$ & 6.25 & 16000 &  0.3908 &  0.5670 &  0.6238 &  0.6690 &  0.7080 &  0.7426 &  0.7750 &  0.8051 &  0.8331 &  0.8601 &  0.8858 &  0.9101 &  0.9339 &  0.9568 &  0.9786 &  1.0000 \\
$U$ & 6.25 & 16500 &  0.3945 &  0.5710 &  0.6277 &  0.6727 &  0.7115 &  0.7459 &  0.7779 &  0.8078 &  0.8355 &  0.8622 &  0.8876 &  0.9115 &  0.9349 &  0.9575 &  0.9789 &  1.0000 \\
$U$ & 6.25 & 17000 &  0.3989 &  0.5750 &  0.6315 &  0.6764 &  0.7149 &  0.7490 &  0.7808 &  0.8104 &  0.8378 &  0.8641 &  0.8892 &  0.9129 &  0.9359 &  0.9581 &  0.9793 &  1.0000 \\
$U$ & 6.25 & 20000 &  0.4131 &  0.5955 &  0.6518 &  0.6957 &  0.7331 &  0.7658 &  0.7961 &  0.8241 &  0.8499 &  0.8745 &  0.8979 &  0.9199 &  0.9412 &  0.9616 &  0.9810 &  1.0000 \\
$U$ & 6.25 & 25000 &  0.4231 &  0.6173 &  0.6756 &  0.7192 &  0.7553 &  0.7865 &  0.8149 &  0.8410 &  0.8647 &  0.8873 &  0.9085 &  0.9284 &  0.9475 &  0.9658 &  0.9831 &  1.0000 \\
$U$ & 6.25 & 30000 &  0.4756 &  0.6467 &  0.7054 &  0.7479 &  0.7822 &  0.8112 &  0.8372 &  0.8608 &  0.8820 &  0.9020 &  0.9208 &  0.9381 &  0.9548 &  0.9706 &  0.9855 &  1.0000 \\
$U$ & 6.50 &  4000 &  0.2727 &  0.3637 &  0.4661 &  0.5435 &  0.6065 &  0.6596 &  0.7072 &  0.7501 &  0.7886 &  0.8248 &  0.8585 &  0.8896 &  0.9194 &  0.9477 &  0.9743 &  1.0000 \\
$U$ & 6.50 &  4250 &  0.2176 &  0.3806 &  0.4838 &  0.5598 &  0.6211 &  0.6726 &  0.7185 &  0.7598 &  0.7969 &  0.8317 &  0.8641 &  0.8940 &  0.9227 &  0.9498 &  0.9753 &  1.0000 \\
$U$ & 6.50 &  4500 &  0.2537 &  0.3837 &  0.4864 &  0.5619 &  0.6227 &  0.6738 &  0.7195 &  0.7606 &  0.7975 &  0.8321 &  0.8644 &  0.8942 &  0.9228 &  0.9499 &  0.9753 &  1.0000 \\
$U$ & 6.50 &  4750 &  0.2260 &  0.3745 &  0.4751 &  0.5506 &  0.6121 &  0.6640 &  0.7106 &  0.7527 &  0.7906 &  0.8262 &  0.8595 &  0.8903 &  0.9199 &  0.9480 &  0.9744 &  1.0000 \\
$U$ & 6.50 &  5000 &  0.2173 &  0.3550 &  0.4554 &  0.5318 &  0.5946 &  0.6481 &  0.6963 &  0.7400 &  0.7795 &  0.8168 &  0.8517 &  0.8841 &  0.9152 &  0.9449 &  0.9728 &  1.0000 \\
$U$ & 6.50 &  5250 &  0.2080 &  0.3292 &  0.4298 &  0.5076 &  0.5722 &  0.6276 &  0.6779 &  0.7236 &  0.7652 &  0.8046 &  0.8416 &  0.8760 &  0.9092 &  0.9409 &  0.9708 &  1.0000 \\
$U$ & 6.50 &  5500 &  0.1861 &  0.3016 &  0.4022 &  0.4818 &  0.5485 &  0.6061 &  0.6587 &  0.7067 &  0.7506 &  0.7922 &  0.8314 &  0.8679 &  0.9032 &  0.9370 &  0.9689 &  1.0000 \\
$U$ & 6.50 &  6000 &  0.1650 &  0.2666 &  0.3673 &  0.4510 &  0.5222 &  0.5839 &  0.6402 &  0.6915 &  0.7382 &  0.7823 &  0.8237 &  0.8622 &  0.8992 &  0.9345 &  0.9677 &  1.0000 \\
$U$ & 6.50 &  6500 &  0.1655 &  0.2636 &  0.3613 &  0.4463 &  0.5196 &  0.5830 &  0.6406 &  0.6929 &  0.7402 &  0.7846 &  0.8261 &  0.8644 &  0.9011 &  0.9359 &  0.9685 &  1.0000 \\
$U$ & 6.50 &  7000 &  0.1771 &  0.2778 &  0.3706 &  0.4541 &  0.5270 &  0.5903 &  0.6478 &  0.6999 &  0.7467 &  0.7906 &  0.8313 &  0.8688 &  0.9046 &  0.9383 &  0.9697 &  1.0000 \\
$U$ & 6.50 &  7500 &  0.1942 &  0.3003 &  0.3870 &  0.4671 &  0.5381 &  0.6003 &  0.6568 &  0.7080 &  0.7540 &  0.7970 &  0.8368 &  0.8733 &  0.9080 &  0.9406 &  0.9709 &  1.0000 \\
$U$ & 6.50 &  8000 &  0.2139 &  0.3274 &  0.4075 &  0.4827 &  0.5504 &  0.6104 &  0.6654 &  0.7153 &  0.7602 &  0.8022 &  0.8411 &  0.8767 &  0.9105 &  0.9423 &  0.9717 &  1.0000 \\
$U$ & 6.50 &  8500 &  0.2345 &  0.3581 &  0.4316 &  0.5007 &  0.5640 &  0.6208 &  0.6734 &  0.7216 &  0.7652 &  0.8062 &  0.8442 &  0.8790 &  0.9122 &  0.9433 &  0.9722 &  1.0000 \\
$U$ & 6.50 &  9000 &  0.2547 &  0.3911 &  0.4588 &  0.5215 &  0.5795 &  0.6324 &  0.6820 &  0.7279 &  0.7699 &  0.8095 &  0.8465 &  0.8807 &  0.9132 &  0.9439 &  0.9725 &  1.0000 \\
$U$ & 6.50 &  9500 &  0.2750 &  0.4278 &  0.4911 &  0.5475 &  0.5996 &  0.6475 &  0.6932 &  0.7360 &  0.7756 &  0.8134 &  0.8491 &  0.8823 &  0.9142 &  0.9444 &  0.9727 &  1.0000 \\
$U$ & 6.50 & 10000 &  0.2934 &  0.4603 &  0.5206 &  0.5721 &  0.6192 &  0.6627 &  0.7046 &  0.7443 &  0.7815 &  0.8174 &  0.8517 &  0.8838 &  0.9149 &  0.9447 &  0.9727 &  1.0000 \\
$U$ & 6.50 & 10500 &  0.3097 &  0.4854 &  0.5444 &  0.5932 &  0.6371 &  0.6775 &  0.7163 &  0.7533 &  0.7882 &  0.8222 &  0.8549 &  0.8858 &  0.9161 &  0.9452 &  0.9729 &  1.0000 \\
$U$ & 6.50 & 11000 &  0.3259 &  0.5087 &  0.5674 &  0.6151 &  0.6572 &  0.6954 &  0.7318 &  0.7663 &  0.7989 &  0.8307 &  0.8614 &  0.8906 &  0.9193 &  0.9471 &  0.9737 &  1.0000 \\
$U$ & 6.50 & 11500 &  0.3366 &  0.5205 &  0.5788 &  0.6260 &  0.6673 &  0.7046 &  0.7400 &  0.7735 &  0.8050 &  0.8357 &  0.8652 &  0.8935 &  0.9213 &  0.9483 &  0.9743 &  1.0000 \\
$U$ & 6.50 & 12000 &  0.3441 &  0.5265 &  0.5845 &  0.6313 &  0.6723 &  0.7093 &  0.7442 &  0.7773 &  0.8083 &  0.8385 &  0.8676 &  0.8954 &  0.9227 &  0.9492 &  0.9747 &  1.0000 \\
$U$ & 6.50 & 12500 &  0.3508 &  0.5318 &  0.5895 &  0.6361 &  0.6769 &  0.7135 &  0.7482 &  0.7809 &  0.8115 &  0.8413 &  0.8700 &  0.8973 &  0.9242 &  0.9503 &  0.9753 &  1.0000 \\
$U$ & 6.50 & 13000 &  0.3574 &  0.5368 &  0.5943 &  0.6408 &  0.6814 &  0.7178 &  0.7522 &  0.7845 &  0.8148 &  0.8442 &  0.8725 &  0.8993 &  0.9257 &  0.9513 &  0.9758 &  1.0000 \\
$U$ & 6.50 & 13500 &  0.3638 &  0.5420 &  0.5994 &  0.6457 &  0.6861 &  0.7222 &  0.7562 &  0.7882 &  0.8181 &  0.8471 &  0.8749 &  0.9013 &  0.9272 &  0.9523 &  0.9763 &  1.0000 \\
$U$ & 6.50 & 14000 &  0.3699 &  0.5471 &  0.6044 &  0.6505 &  0.6906 &  0.7264 &  0.7601 &  0.7917 &  0.8213 &  0.8498 &  0.8772 &  0.9032 &  0.9286 &  0.9532 &  0.9768 &  1.0000 \\
$U$ & 6.50 & 14500 &  0.3757 &  0.5521 &  0.6092 &  0.6551 &  0.6950 &  0.7305 &  0.7639 &  0.7951 &  0.8243 &  0.8524 &  0.8794 &  0.9050 &  0.9300 &  0.9541 &  0.9772 &  1.0000 \\
$U$ & 6.50 & 15000 &  0.3813 &  0.5568 &  0.6138 &  0.6595 &  0.6991 &  0.7344 &  0.7674 &  0.7983 &  0.8271 &  0.8549 &  0.8815 &  0.9066 &  0.9312 &  0.9550 &  0.9777 &  1.0000 \\
$U$ & 6.50 & 15500 &  0.3866 &  0.5613 &  0.6182 &  0.6637 &  0.7031 &  0.7380 &  0.7707 &  0.8013 &  0.8298 &  0.8572 &  0.8834 &  0.9082 &  0.9324 &  0.9558 &  0.9781 &  1.0000 \\
$U$ & 6.50 & 16000 &  0.3912 &  0.5656 &  0.6224 &  0.6676 &  0.7068 &  0.7415 &  0.7739 &  0.8042 &  0.8323 &  0.8594 &  0.8853 &  0.9097 &  0.9335 &  0.9565 &  0.9785 &  1.0000 \\
$U$ & 6.50 & 16500 &  0.3960 &  0.5698 &  0.6264 &  0.6715 &  0.7103 &  0.7448 &  0.7769 &  0.8069 &  0.8347 &  0.8615 &  0.8870 &  0.9111 &  0.9346 &  0.9572 &  0.9788 &  1.0000 \\
$U$ & 6.50 & 17000 &  0.3998 &  0.5737 &  0.6302 &  0.6751 &  0.7138 &  0.7480 &  0.7799 &  0.8095 &  0.8370 &  0.8635 &  0.8887 &  0.9125 &  0.9356 &  0.9579 &  0.9792 &  1.0000 \\
$U$ & 6.50 & 20000 &  0.4134 &  0.5943 &  0.6506 &  0.6946 &  0.7321 &  0.7649 &  0.7953 &  0.8234 &  0.8493 &  0.8741 &  0.8975 &  0.9196 &  0.9410 &  0.9615 &  0.9809 &  1.0000 \\
$U$ & 6.50 & 25000 &  0.4227 &  0.6165 &  0.6749 &  0.7186 &  0.7548 &  0.7860 &  0.8145 &  0.8406 &  0.8644 &  0.8870 &  0.9083 &  0.9282 &  0.9474 &  0.9658 &  0.9831 &  1.0000 \\
$U$ & 6.50 & 30000 &  0.4764 &  0.6471 &  0.7057 &  0.7481 &  0.7824 &  0.8114 &  0.8374 &  0.8609 &  0.8821 &  0.9021 &  0.9208 &  0.9382 &  0.9548 &  0.9707 &  0.9855 &  1.0000 \\
$U$ & 6.75 &  4000 &  0.2751 &  0.3584 &  0.4618 &  0.5397 &  0.6032 &  0.6567 &  0.7046 &  0.7478 &  0.7866 &  0.8231 &  0.8571 &  0.8885 &  0.9186 &  0.9472 &  0.9740 &  1.0000 \\
$U$ & 6.75 &  4250 &  0.2340 &  0.3774 &  0.4811 &  0.5574 &  0.6190 &  0.6707 &  0.7169 &  0.7584 &  0.7957 &  0.8306 &  0.8632 &  0.8933 &  0.9222 &  0.9495 &  0.9751 &  1.0000 \\
$U$ & 6.75 &  4500 &  0.2280 &  0.3839 &  0.4873 &  0.5628 &  0.6236 &  0.6747 &  0.7203 &  0.7612 &  0.7981 &  0.8326 &  0.8648 &  0.8945 &  0.9230 &  0.9501 &  0.9754 &  1.0000 \\
$U$ & 6.75 &  4750 &  0.2221 &  0.3774 &  0.4787 &  0.5543 &  0.6156 &  0.6674 &  0.7137 &  0.7554 &  0.7930 &  0.8283 &  0.8612 &  0.8917 &  0.9209 &  0.9487 &  0.9747 &  1.0000 \\
$U$ & 6.75 &  5000 &  0.2167 &  0.3630 &  0.4636 &  0.5397 &  0.6019 &  0.6548 &  0.7023 &  0.7453 &  0.7842 &  0.8208 &  0.8550 &  0.8867 &  0.9172 &  0.9462 &  0.9735 &  1.0000 \\
$U$ & 6.75 &  5250 &  0.2075 &  0.3401 &  0.4413 &  0.5188 &  0.5827 &  0.6373 &  0.6866 &  0.7314 &  0.7721 &  0.8104 &  0.8464 &  0.8799 &  0.9121 &  0.9428 &  0.9718 &  1.0000 \\
$U$ & 6.75 &  5500 &  0.1858 &  0.3144 &  0.4156 &  0.4945 &  0.5603 &  0.6169 &  0.6683 &  0.7153 &  0.7580 &  0.7985 &  0.8365 &  0.8720 &  0.9063 &  0.9390 &  0.9699 &  1.0000 \\
$U$ & 6.75 &  6000 &  0.1640 &  0.2749 &  0.3762 &  0.4591 &  0.5293 &  0.5900 &  0.6453 &  0.6958 &  0.7417 &  0.7852 &  0.8260 &  0.8639 &  0.9004 &  0.9353 &  0.9681 &  1.0000 \\
$U$ & 6.75 &  6500 &  0.1643 &  0.2669 &  0.3663 &  0.4514 &  0.5241 &  0.5869 &  0.6439 &  0.6957 &  0.7424 &  0.7864 &  0.8275 &  0.8654 &  0.9018 &  0.9363 &  0.9687 &  1.0000 \\
$U$ & 6.75 &  7000 &  0.1759 &  0.2797 &  0.3747 &  0.4588 &  0.5315 &  0.5944 &  0.6514 &  0.7028 &  0.7492 &  0.7926 &  0.8329 &  0.8700 &  0.9054 &  0.9388 &  0.9699 &  1.0000 \\
$U$ & 6.75 &  7500 &  0.1929 &  0.3012 &  0.3911 &  0.4726 &  0.5438 &  0.6057 &  0.6617 &  0.7123 &  0.7577 &  0.8000 &  0.8392 &  0.8751 &  0.9093 &  0.9414 &  0.9713 &  1.0000 \\
$U$ & 6.75 &  8000 &  0.2123 &  0.3270 &  0.4111 &  0.4884 &  0.5570 &  0.6170 &  0.6716 &  0.7209 &  0.7651 &  0.8064 &  0.8445 &  0.8794 &  0.9125 &  0.9435 &  0.9724 &  1.0000 \\
$U$ & 6.75 &  8500 &  0.2324 &  0.3549 &  0.4325 &  0.5046 &  0.5695 &  0.6271 &  0.6798 &  0.7276 &  0.7707 &  0.8109 &  0.8482 &  0.8823 &  0.9146 &  0.9449 &  0.9730 &  1.0000 \\
$U$ & 6.75 &  9000 &  0.2522 &  0.3848 &  0.4559 &  0.5220 &  0.5824 &  0.6367 &  0.6870 &  0.7331 &  0.7749 &  0.8141 &  0.8505 &  0.8840 &  0.9158 &  0.9456 &  0.9734 &  1.0000 \\
$U$ & 6.75 &  9500 &  0.2715 &  0.4178 &  0.4834 &  0.5430 &  0.5979 &  0.6480 &  0.6952 &  0.7389 &  0.7789 &  0.8168 &  0.8523 &  0.8851 &  0.9164 &  0.9459 &  0.9735 &  1.0000 \\
$U$ & 6.75 & 10000 &  0.2903 &  0.4511 &  0.5126 &  0.5663 &  0.6157 &  0.6613 &  0.7048 &  0.7456 &  0.7835 &  0.8198 &  0.8541 &  0.8860 &  0.9168 &  0.9461 &  0.9735 &  1.0000 \\
$U$ & 6.75 & 10500 &  0.3055 &  0.4747 &  0.5338 &  0.5840 &  0.6298 &  0.6720 &  0.7126 &  0.7511 &  0.7872 &  0.8221 &  0.8553 &  0.8866 &  0.9169 &  0.9459 &  0.9733 &  1.0000 \\
$U$ & 6.75 & 11000 &  0.3216 &  0.4980 &  0.5564 &  0.6046 &  0.6477 &  0.6871 &  0.7249 &  0.7609 &  0.7947 &  0.8277 &  0.8593 &  0.8892 &  0.9185 &  0.9468 &  0.9736 &  1.0000 \\
$U$ & 6.75 & 11500 &  0.3355 &  0.5158 &  0.5741 &  0.6215 &  0.6632 &  0.7010 &  0.7370 &  0.7711 &  0.8031 &  0.8343 &  0.8643 &  0.8929 &  0.9210 &  0.9482 &  0.9743 &  1.0000 \\
$U$ & 6.75 & 12000 &  0.3445 &  0.5243 &  0.5822 &  0.6292 &  0.6705 &  0.7077 &  0.7429 &  0.7761 &  0.8073 &  0.8378 &  0.8670 &  0.8949 &  0.9224 &  0.9491 &  0.9747 &  1.0000 \\
$U$ & 6.75 & 12500 &  0.3516 &  0.5298 &  0.5875 &  0.6342 &  0.6752 &  0.7120 &  0.7469 &  0.7797 &  0.8105 &  0.8405 &  0.8693 &  0.8968 &  0.9238 &  0.9500 &  0.9751 &  1.0000 \\
$U$ & 6.75 & 13000 &  0.3582 &  0.5350 &  0.5925 &  0.6391 &  0.6798 &  0.7163 &  0.7508 &  0.7833 &  0.8138 &  0.8433 &  0.8717 &  0.8988 &  0.9253 &  0.9510 &  0.9757 &  1.0000 \\
$U$ & 6.75 & 13500 &  0.3646 &  0.5400 &  0.5973 &  0.6437 &  0.6843 &  0.7206 &  0.7548 &  0.7869 &  0.8170 &  0.8461 &  0.8741 &  0.9007 &  0.9267 &  0.9520 &  0.9761 &  1.0000 \\
$U$ & 6.75 & 14000 &  0.3707 &  0.5451 &  0.6023 &  0.6486 &  0.6888 &  0.7248 &  0.7587 &  0.7905 &  0.8202 &  0.8489 &  0.8765 &  0.9026 &  0.9282 &  0.9530 &  0.9766 &  1.0000 \\
$U$ & 6.75 & 14500 &  0.3766 &  0.5501 &  0.6072 &  0.6533 &  0.6933 &  0.7290 &  0.7625 &  0.7939 &  0.8232 &  0.8516 &  0.8787 &  0.9044 &  0.9295 &  0.9539 &  0.9771 &  1.0000 \\
$U$ & 6.75 & 15000 &  0.3821 &  0.5548 &  0.6119 &  0.6577 &  0.6975 &  0.7329 &  0.7661 &  0.7972 &  0.8261 &  0.8540 &  0.8808 &  0.9061 &  0.9308 &  0.9547 &  0.9775 &  1.0000 \\
$U$ & 6.75 & 15500 &  0.3873 &  0.5594 &  0.6163 &  0.6620 &  0.7015 &  0.7366 &  0.7695 &  0.8002 &  0.8288 &  0.8564 &  0.8828 &  0.9077 &  0.9320 &  0.9555 &  0.9779 &  1.0000 \\
$U$ & 6.75 & 16000 &  0.3921 &  0.5638 &  0.6206 &  0.6660 &  0.7053 &  0.7401 &  0.7727 &  0.8031 &  0.8314 &  0.8587 &  0.8846 &  0.9092 &  0.9332 &  0.9563 &  0.9783 &  1.0000 \\
$U$ & 6.75 & 16500 &  0.3963 &  0.5679 &  0.6246 &  0.6699 &  0.7089 &  0.7435 &  0.7758 &  0.8059 &  0.8339 &  0.8608 &  0.8864 &  0.9107 &  0.9343 &  0.9570 &  0.9787 &  1.0000 \\
$U$ & 6.75 & 17000 &  0.4002 &  0.5719 &  0.6285 &  0.6736 &  0.7124 &  0.7467 &  0.7788 &  0.8086 &  0.8362 &  0.8628 &  0.8882 &  0.9120 &  0.9353 &  0.9577 &  0.9790 &  1.0000 \\
$U$ & 6.75 & 20000 &  0.4122 &  0.5925 &  0.6491 &  0.6933 &  0.7309 &  0.7639 &  0.7944 &  0.8227 &  0.8487 &  0.8735 &  0.8971 &  0.9192 &  0.9407 &  0.9613 &  0.9809 &  1.0000 \\
$U$ & 6.75 & 25000 &  0.4215 &  0.6152 &  0.6739 &  0.7177 &  0.7541 &  0.7855 &  0.8141 &  0.8402 &  0.8641 &  0.8868 &  0.9081 &  0.9280 &  0.9473 &  0.9657 &  0.9830 &  1.0000 \\
$U$ & 6.75 & 30000 &  0.4792 &  0.6474 &  0.7059 &  0.7483 &  0.7826 &  0.8115 &  0.8375 &  0.8610 &  0.8823 &  0.9022 &  0.9209 &  0.9382 &  0.9549 &  0.9707 &  0.9855 &  1.0000 \\
$U$ & 7.00 &  4000 &  0.2741 &  0.3529 &  0.4572 &  0.5357 &  0.5996 &  0.6535 &  0.7018 &  0.7453 &  0.7845 &  0.8213 &  0.8556 &  0.8873 &  0.9178 &  0.9466 &  0.9737 &  1.0000 \\
$U$ & 7.00 &  4250 &  0.2254 &  0.3726 &  0.4772 &  0.5540 &  0.6159 &  0.6680 &  0.7145 &  0.7563 &  0.7939 &  0.8292 &  0.8620 &  0.8924 &  0.9215 &  0.9490 &  0.9749 &  1.0000 \\
$U$ & 7.00 &  4500 &  0.2051 &  0.3826 &  0.4864 &  0.5621 &  0.6231 &  0.6742 &  0.7199 &  0.7609 &  0.7978 &  0.8324 &  0.8646 &  0.8944 &  0.9229 &  0.9500 &  0.9754 &  1.0000 \\
$U$ & 7.00 &  4750 &  0.2175 &  0.3784 &  0.4807 &  0.5565 &  0.6178 &  0.6694 &  0.7156 &  0.7572 &  0.7946 &  0.8297 &  0.8624 &  0.8926 &  0.9216 &  0.9491 &  0.9749 &  1.0000 \\
$U$ & 7.00 &  5000 &  0.2168 &  0.3693 &  0.4700 &  0.5458 &  0.6077 &  0.6601 &  0.7071 &  0.7496 &  0.7879 &  0.8240 &  0.8576 &  0.8888 &  0.9188 &  0.9473 &  0.9740 &  1.0000 \\
$U$ & 7.00 &  5250 &  0.2088 &  0.3503 &  0.4514 &  0.5283 &  0.5915 &  0.6453 &  0.6939 &  0.7379 &  0.7777 &  0.8153 &  0.8504 &  0.8831 &  0.9145 &  0.9444 &  0.9726 &  1.0000 \\
$U$ & 7.00 &  5500 &  0.1874 &  0.3266 &  0.4282 &  0.5066 &  0.5715 &  0.6271 &  0.6776 &  0.7234 &  0.7651 &  0.8045 &  0.8415 &  0.8760 &  0.9093 &  0.9409 &  0.9708 &  1.0000 \\
$U$ & 7.00 &  6000 &  0.1642 &  0.2845 &  0.3863 &  0.4682 &  0.5373 &  0.5969 &  0.6512 &  0.7008 &  0.7459 &  0.7886 &  0.8286 &  0.8660 &  0.9019 &  0.9362 &  0.9685 &  1.0000 \\
$U$ & 7.00 &  6500 &  0.1635 &  0.2715 &  0.3715 &  0.4561 &  0.5281 &  0.5902 &  0.6466 &  0.6978 &  0.7441 &  0.7877 &  0.8284 &  0.8661 &  0.9023 &  0.9366 &  0.9688 &  1.0000 \\
$U$ & 7.00 &  7000 &  0.1747 &  0.2817 &  0.3781 &  0.4624 &  0.5347 &  0.5971 &  0.6536 &  0.7047 &  0.7506 &  0.7937 &  0.8337 &  0.8705 &  0.9057 &  0.9390 &  0.9700 &  1.0000 \\
$U$ & 7.00 &  7500 &  0.1915 &  0.3022 &  0.3947 &  0.4769 &  0.5481 &  0.6095 &  0.6651 &  0.7151 &  0.7600 &  0.8019 &  0.8407 &  0.8762 &  0.9100 &  0.9419 &  0.9715 &  1.0000 \\
$U$ & 7.00 &  8000 &  0.2106 &  0.3266 &  0.4143 &  0.4935 &  0.5626 &  0.6225 &  0.6766 &  0.7254 &  0.7690 &  0.8096 &  0.8471 &  0.8814 &  0.9140 &  0.9445 &  0.9728 &  1.0000 \\
$U$ & 7.00 &  8500 &  0.2304 &  0.3531 &  0.4351 &  0.5098 &  0.5759 &  0.6337 &  0.6861 &  0.7334 &  0.7759 &  0.8154 &  0.8518 &  0.8851 &  0.9167 &  0.9463 &  0.9737 &  1.0000 \\
$U$ & 7.00 &  9000 &  0.2496 &  0.3801 &  0.4556 &  0.5251 &  0.5875 &  0.6427 &  0.6933 &  0.7391 &  0.7804 &  0.8190 &  0.8547 &  0.8873 &  0.9183 &  0.9473 &  0.9742 &  1.0000 \\
$U$ & 7.00 &  9500 &  0.2681 &  0.4095 &  0.4787 &  0.5421 &  0.5998 &  0.6517 &  0.6998 &  0.7438 &  0.7839 &  0.8214 &  0.8564 &  0.8885 &  0.9190 &  0.9477 &  0.9744 &  1.0000 \\
$U$ & 7.00 & 10000 &  0.2865 &  0.4418 &  0.5056 &  0.5625 &  0.6147 &  0.6624 &  0.7072 &  0.7489 &  0.7872 &  0.8235 &  0.8576 &  0.8891 &  0.9192 &  0.9477 &  0.9743 &  1.0000 \\
$U$ & 7.00 & 10500 &  0.3020 &  0.4664 &  0.5268 &  0.5792 &  0.6273 &  0.6715 &  0.7136 &  0.7532 &  0.7899 &  0.8250 &  0.8582 &  0.8892 &  0.9191 &  0.9475 &  0.9742 &  1.0000 \\
$U$ & 7.00 & 11000 &  0.3158 &  0.4856 &  0.5444 &  0.5940 &  0.6391 &  0.6805 &  0.7202 &  0.7578 &  0.7929 &  0.8268 &  0.8591 &  0.8895 &  0.9190 &  0.9473 &  0.9740 &  1.0000 \\
$U$ & 7.00 & 11500 &  0.3311 &  0.5064 &  0.5648 &  0.6129 &  0.6557 &  0.6948 &  0.7320 &  0.7672 &  0.8003 &  0.8324 &  0.8632 &  0.8923 &  0.9208 &  0.9482 &  0.9743 &  1.0000 \\
$U$ & 7.00 & 12000 &  0.3429 &  0.5198 &  0.5780 &  0.6255 &  0.6673 &  0.7050 &  0.7408 &  0.7746 &  0.8063 &  0.8371 &  0.8666 &  0.8947 &  0.9223 &  0.9491 &  0.9747 &  1.0000 \\
$U$ & 7.00 & 12500 &  0.3510 &  0.5268 &  0.5848 &  0.6319 &  0.6733 &  0.7104 &  0.7455 &  0.7786 &  0.8097 &  0.8398 &  0.8688 &  0.8964 &  0.9235 &  0.9498 &  0.9751 &  1.0000 \\
$U$ & 7.00 & 13000 &  0.3579 &  0.5322 &  0.5899 &  0.6368 &  0.6778 &  0.7146 &  0.7494 &  0.7821 &  0.8127 &  0.8425 &  0.8711 &  0.8982 &  0.9249 &  0.9507 &  0.9755 &  1.0000 \\
$U$ & 7.00 & 13500 &  0.3645 &  0.5374 &  0.5950 &  0.6417 &  0.6825 &  0.7190 &  0.7534 &  0.7857 &  0.8160 &  0.8453 &  0.8734 &  0.9002 &  0.9263 &  0.9517 &  0.9760 &  1.0000 \\
$U$ & 7.00 & 14000 &  0.3705 &  0.5423 &  0.5998 &  0.6463 &  0.6869 &  0.7231 &  0.7572 &  0.7892 &  0.8191 &  0.8480 &  0.8757 &  0.9020 &  0.9278 &  0.9527 &  0.9765 &  1.0000 \\
$U$ & 7.00 & 14500 &  0.3764 &  0.5473 &  0.6047 &  0.6511 &  0.6913 &  0.7273 &  0.7610 &  0.7927 &  0.8222 &  0.8507 &  0.8780 &  0.9038 &  0.9291 &  0.9536 &  0.9770 &  1.0000 \\
$U$ & 7.00 & 15000 &  0.3818 &  0.5522 &  0.6095 &  0.6556 &  0.6957 &  0.7313 &  0.7647 &  0.7960 &  0.8251 &  0.8532 &  0.8801 &  0.9056 &  0.9304 &  0.9545 &  0.9774 &  1.0000 \\
$U$ & 7.00 & 15500 &  0.3869 &  0.5568 &  0.6140 &  0.6599 &  0.6997 &  0.7351 &  0.7682 &  0.7991 &  0.8278 &  0.8556 &  0.8821 &  0.9072 &  0.9317 &  0.9553 &  0.9778 &  1.0000 \\
$U$ & 7.00 & 16000 &  0.3896 &  0.5607 &  0.6180 &  0.6639 &  0.7034 &  0.7385 &  0.7714 &  0.8020 &  0.8304 &  0.8578 &  0.8840 &  0.9087 &  0.9328 &  0.9561 &  0.9782 &  1.0000 \\
$U$ & 7.00 & 16500 &  0.3958 &  0.5655 &  0.6225 &  0.6680 &  0.7073 &  0.7421 &  0.7746 &  0.8049 &  0.8330 &  0.8601 &  0.8859 &  0.9102 &  0.9339 &  0.9568 &  0.9786 &  1.0000 \\
$U$ & 7.00 & 17000 &  0.3993 &  0.5695 &  0.6264 &  0.6718 &  0.7108 &  0.7454 &  0.7776 &  0.8076 &  0.8354 &  0.8621 &  0.8876 &  0.9116 &  0.9350 &  0.9575 &  0.9790 &  1.0000 \\
$U$ & 7.00 & 20000 &  0.4105 &  0.5903 &  0.6472 &  0.6918 &  0.7297 &  0.7628 &  0.7935 &  0.8219 &  0.8480 &  0.8730 &  0.8967 &  0.9189 &  0.9405 &  0.9612 &  0.9808 &  1.0000 \\
$U$ & 7.00 & 25000 &  0.4212 &  0.6139 &  0.6728 &  0.7169 &  0.7534 &  0.7848 &  0.8135 &  0.8398 &  0.8637 &  0.8865 &  0.9079 &  0.9279 &  0.9472 &  0.9656 &  0.9830 &  1.0000 \\
$U$ & 7.00 & 30000 &  0.4806 &  0.6475 &  0.7060 &  0.7484 &  0.7827 &  0.8116 &  0.8376 &  0.8611 &  0.8823 &  0.9023 &  0.9210 &  0.9383 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$U$ & 7.25 &  4000 &  0.2699 &  0.3475 &  0.4527 &  0.5316 &  0.5959 &  0.6502 &  0.6989 &  0.7427 &  0.7823 &  0.8194 &  0.8540 &  0.8861 &  0.9168 &  0.9460 &  0.9734 &  1.0000 \\
$U$ & 7.25 &  4250 &  0.2154 &  0.3675 &  0.4727 &  0.5500 &  0.6124 &  0.6648 &  0.7117 &  0.7539 &  0.7918 &  0.8274 &  0.8606 &  0.8912 &  0.9206 &  0.9485 &  0.9746 &  1.0000 \\
$U$ & 7.25 &  4500 &  0.1886 &  0.3802 &  0.4845 &  0.5605 &  0.6216 &  0.6729 &  0.7188 &  0.7599 &  0.7970 &  0.8317 &  0.8641 &  0.8940 &  0.9226 &  0.9498 &  0.9753 &  1.0000 \\
$U$ & 7.25 &  4750 &  0.2114 &  0.3776 &  0.4811 &  0.5573 &  0.6188 &  0.6704 &  0.7166 &  0.7581 &  0.7954 &  0.8304 &  0.8630 &  0.8931 &  0.9220 &  0.9494 &  0.9751 &  1.0000 \\
$U$ & 7.25 &  5000 &  0.2171 &  0.3738 &  0.4746 &  0.5503 &  0.6119 &  0.6640 &  0.7107 &  0.7528 &  0.7907 &  0.8264 &  0.8597 &  0.8905 &  0.9200 &  0.9481 &  0.9744 &  1.0000 \\
$U$ & 7.25 &  5250 &  0.2114 &  0.3586 &  0.4596 &  0.5361 &  0.5988 &  0.6520 &  0.6999 &  0.7432 &  0.7824 &  0.8192 &  0.8537 &  0.8857 &  0.9165 &  0.9457 &  0.9732 &  1.0000 \\
$U$ & 7.25 &  5500 &  0.1907 &  0.3378 &  0.4395 &  0.5174 &  0.5816 &  0.6363 &  0.6858 &  0.7308 &  0.7715 &  0.8100 &  0.8461 &  0.8796 &  0.9119 &  0.9427 &  0.9717 &  1.0000 \\
$U$ & 7.25 &  6000 &  0.1656 &  0.2952 &  0.3972 &  0.4782 &  0.5462 &  0.6047 &  0.6580 &  0.7065 &  0.7507 &  0.7926 &  0.8319 &  0.8685 &  0.9037 &  0.9374 &  0.9691 &  1.0000 \\
$U$ & 7.25 &  6500 &  0.1633 &  0.2765 &  0.3773 &  0.4613 &  0.5325 &  0.5939 &  0.6497 &  0.7003 &  0.7461 &  0.7892 &  0.8296 &  0.8670 &  0.9029 &  0.9370 &  0.9689 &  1.0000 \\
$U$ & 7.25 &  7000 &  0.1736 &  0.2833 &  0.3808 &  0.4651 &  0.5371 &  0.5991 &  0.6552 &  0.7059 &  0.7515 &  0.7944 &  0.8342 &  0.8709 &  0.9059 &  0.9391 &  0.9700 &  1.0000 \\
$U$ & 7.25 &  7500 &  0.1900 &  0.3026 &  0.3968 &  0.4795 &  0.5506 &  0.6118 &  0.6670 &  0.7167 &  0.7613 &  0.8029 &  0.8414 &  0.8767 &  0.9104 &  0.9421 &  0.9716 &  1.0000 \\
$U$ & 7.25 &  8000 &  0.2088 &  0.3266 &  0.4171 &  0.4974 &  0.5667 &  0.6264 &  0.6801 &  0.7284 &  0.7715 &  0.8117 &  0.8487 &  0.8827 &  0.9148 &  0.9450 &  0.9731 &  1.0000 \\
$U$ & 7.25 &  8500 &  0.2282 &  0.3519 &  0.4378 &  0.5147 &  0.5815 &  0.6393 &  0.6914 &  0.7382 &  0.7800 &  0.8189 &  0.8547 &  0.8874 &  0.9183 &  0.9473 &  0.9742 &  1.0000 \\
$U$ & 7.25 &  9000 &  0.2472 &  0.3774 &  0.4576 &  0.5301 &  0.5939 &  0.6494 &  0.6998 &  0.7452 &  0.7859 &  0.8237 &  0.8585 &  0.8904 &  0.9206 &  0.9488 &  0.9749 &  1.0000 \\
$U$ & 7.25 &  9500 &  0.2650 &  0.4037 &  0.4777 &  0.5449 &  0.6048 &  0.6578 &  0.7062 &  0.7501 &  0.7896 &  0.8266 &  0.8607 &  0.8920 &  0.9217 &  0.9495 &  0.9753 &  1.0000 \\
$U$ & 7.25 & 10000 &  0.2825 &  0.4331 &  0.5007 &  0.5616 &  0.6167 &  0.6662 &  0.7120 &  0.7541 &  0.7924 &  0.8283 &  0.8618 &  0.8926 &  0.9220 &  0.9496 &  0.9753 &  1.0000 \\
$U$ & 7.25 & 10500 &  0.2983 &  0.4590 &  0.5220 &  0.5775 &  0.6282 &  0.6743 &  0.7175 &  0.7577 &  0.7946 &  0.8295 &  0.8623 &  0.8928 &  0.9219 &  0.9494 &  0.9752 &  1.0000 \\
$U$ & 7.25 & 11000 &  0.3109 &  0.4764 &  0.5368 &  0.5890 &  0.6366 &  0.6801 &  0.7214 &  0.7600 &  0.7957 &  0.8299 &  0.8622 &  0.8923 &  0.9213 &  0.9489 &  0.9748 &  1.0000 \\
$U$ & 7.25 & 11500 &  0.3245 &  0.4942 &  0.5533 &  0.6031 &  0.6480 &  0.6890 &  0.7280 &  0.7647 &  0.7990 &  0.8319 &  0.8633 &  0.8928 &  0.9214 &  0.9488 &  0.9747 &  1.0000 \\
$U$ & 7.25 & 12000 &  0.3384 &  0.5115 &  0.5703 &  0.6188 &  0.6618 &  0.7008 &  0.7377 &  0.7725 &  0.8050 &  0.8364 &  0.8665 &  0.8949 &  0.9227 &  0.9495 &  0.9750 &  1.0000 \\
$U$ & 7.25 & 12500 &  0.3488 &  0.5222 &  0.5809 &  0.6287 &  0.6707 &  0.7085 &  0.7442 &  0.7778 &  0.8092 &  0.8396 &  0.8688 &  0.8965 &  0.9237 &  0.9500 &  0.9752 &  1.0000 \\
$U$ & 7.25 & 13000 &  0.3564 &  0.5286 &  0.5870 &  0.6344 &  0.6759 &  0.7132 &  0.7482 &  0.7812 &  0.8120 &  0.8419 &  0.8707 &  0.8979 &  0.9247 &  0.9506 &  0.9755 &  1.0000 \\
$U$ & 7.25 & 13500 &  0.3632 &  0.5340 &  0.5922 &  0.6393 &  0.6805 &  0.7173 &  0.7520 &  0.7846 &  0.8150 &  0.8445 &  0.8728 &  0.8997 &  0.9260 &  0.9515 &  0.9759 &  1.0000 \\
$U$ & 7.25 & 14000 &  0.3695 &  0.5392 &  0.5972 &  0.6442 &  0.6851 &  0.7215 &  0.7559 &  0.7881 &  0.8181 &  0.8472 &  0.8751 &  0.9015 &  0.9274 &  0.9525 &  0.9764 &  1.0000 \\
$U$ & 7.25 & 14500 &  0.3750 &  0.5439 &  0.6019 &  0.6486 &  0.6893 &  0.7255 &  0.7595 &  0.7914 &  0.8211 &  0.8498 &  0.8773 &  0.9033 &  0.9287 &  0.9534 &  0.9768 &  1.0000 \\
$U$ & 7.25 & 15000 &  0.3804 &  0.5489 &  0.6068 &  0.6533 &  0.6937 &  0.7296 &  0.7633 &  0.7947 &  0.8241 &  0.8524 &  0.8794 &  0.9050 &  0.9301 &  0.9542 &  0.9773 &  1.0000 \\
$U$ & 7.25 & 15500 &  0.3851 &  0.5535 &  0.6113 &  0.6577 &  0.6978 &  0.7334 &  0.7667 &  0.7979 &  0.8268 &  0.8548 &  0.8815 &  0.9067 &  0.9313 &  0.9551 &  0.9777 &  1.0000 \\
$U$ & 7.25 & 16000 &  0.3906 &  0.5584 &  0.6159 &  0.6620 &  0.7018 &  0.7371 &  0.7702 &  0.8009 &  0.8296 &  0.8571 &  0.8834 &  0.9082 &  0.9325 &  0.9559 &  0.9781 &  1.0000 \\
$U$ & 7.25 & 16500 &  0.3943 &  0.5626 &  0.6201 &  0.6660 &  0.7056 &  0.7407 &  0.7734 &  0.8039 &  0.8321 &  0.8593 &  0.8853 &  0.9097 &  0.9336 &  0.9566 &  0.9785 &  1.0000 \\
$U$ & 7.25 & 17000 &  0.3975 &  0.5666 &  0.6241 &  0.6698 &  0.7092 &  0.7440 &  0.7764 &  0.8066 &  0.8346 &  0.8614 &  0.8870 &  0.9112 &  0.9347 &  0.9573 &  0.9789 &  1.0000 \\
$U$ & 7.25 & 20000 &  0.4081 &  0.5878 &  0.6453 &  0.6902 &  0.7283 &  0.7617 &  0.7926 &  0.8211 &  0.8473 &  0.8724 &  0.8962 &  0.9186 &  0.9402 &  0.9610 &  0.9807 &  1.0000 \\
$U$ & 7.25 & 25000 &  0.4179 &  0.6119 &  0.6714 &  0.7157 &  0.7525 &  0.7841 &  0.8129 &  0.8393 &  0.8633 &  0.8861 &  0.9076 &  0.9276 &  0.9470 &  0.9655 &  0.9830 &  1.0000 \\
$U$ & 7.25 & 30000 &  0.4810 &  0.6473 &  0.7060 &  0.7484 &  0.7827 &  0.8116 &  0.8377 &  0.8611 &  0.8824 &  0.9023 &  0.9210 &  0.9383 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$U$ & 7.50 &  4000 &  0.2626 &  0.3422 &  0.4481 &  0.5276 &  0.5922 &  0.6469 &  0.6959 &  0.7402 &  0.7800 &  0.8175 &  0.8525 &  0.8849 &  0.9159 &  0.9454 &  0.9731 &  1.0000 \\
$U$ & 7.50 &  4250 &  0.2045 &  0.3620 &  0.4678 &  0.5456 &  0.6085 &  0.6613 &  0.7086 &  0.7512 &  0.7895 &  0.8255 &  0.8590 &  0.8899 &  0.9197 &  0.9479 &  0.9743 &  1.0000 \\
$U$ & 7.50 &  4500 &  0.1777 &  0.3771 &  0.4817 &  0.5579 &  0.6193 &  0.6709 &  0.7170 &  0.7584 &  0.7956 &  0.8306 &  0.8631 &  0.8932 &  0.9221 &  0.9494 &  0.9751 &  1.0000 \\
$U$ & 7.50 &  4750 &  0.2006 &  0.3767 &  0.4816 &  0.5580 &  0.6196 &  0.6712 &  0.7173 &  0.7587 &  0.7959 &  0.8309 &  0.8634 &  0.8934 &  0.9222 &  0.9495 &  0.9751 &  1.0000 \\
$U$ & 7.50 &  5000 &  0.2173 &  0.3764 &  0.4775 &  0.5532 &  0.6147 &  0.6666 &  0.7131 &  0.7549 &  0.7926 &  0.8280 &  0.8610 &  0.8915 &  0.9208 &  0.9486 &  0.9747 &  1.0000 \\
$U$ & 7.50 &  5250 &  0.2150 &  0.3650 &  0.4660 &  0.5422 &  0.6045 &  0.6572 &  0.7046 &  0.7474 &  0.7860 &  0.8224 &  0.8563 &  0.8878 &  0.9180 &  0.9467 &  0.9737 &  1.0000 \\
$U$ & 7.50 &  5500 &  0.1953 &  0.3476 &  0.4493 &  0.5266 &  0.5901 &  0.6441 &  0.6929 &  0.7370 &  0.7770 &  0.8147 &  0.8500 &  0.8827 &  0.9143 &  0.9443 &  0.9725 &  1.0000 \\
$U$ & 7.50 &  6000 &  0.1684 &  0.3067 &  0.4088 &  0.4890 &  0.5559 &  0.6133 &  0.6655 &  0.7130 &  0.7563 &  0.7972 &  0.8356 &  0.8714 &  0.9059 &  0.9388 &  0.9698 &  1.0000 \\
$U$ & 7.50 &  6500 &  0.1637 &  0.2828 &  0.3839 &  0.4672 &  0.5375 &  0.5981 &  0.6531 &  0.7030 &  0.7483 &  0.7910 &  0.8309 &  0.8680 &  0.9036 &  0.9374 &  0.9691 &  1.0000 \\
$U$ & 7.50 &  7000 &  0.1727 &  0.2849 &  0.3833 &  0.4675 &  0.5391 &  0.6008 &  0.6565 &  0.7069 &  0.7523 &  0.7949 &  0.8345 &  0.8711 &  0.9060 &  0.9391 &  0.9701 &  1.0000 \\
$U$ & 7.50 &  7500 &  0.1883 &  0.3025 &  0.3978 &  0.4809 &  0.5519 &  0.6129 &  0.6678 &  0.7173 &  0.7617 &  0.8031 &  0.8415 &  0.8768 &  0.9104 &  0.9421 &  0.9716 &  1.0000 \\
$U$ & 7.50 &  8000 &  0.2068 &  0.3262 &  0.4186 &  0.4996 &  0.5690 &  0.6285 &  0.6820 &  0.7299 &  0.7728 &  0.8127 &  0.8495 &  0.8832 &  0.9152 &  0.9452 &  0.9732 &  1.0000 \\
$U$ & 7.50 &  8500 &  0.2260 &  0.3511 &  0.4402 &  0.5185 &  0.5857 &  0.6434 &  0.6952 &  0.7415 &  0.7829 &  0.8212 &  0.8565 &  0.8888 &  0.9194 &  0.9480 &  0.9746 &  1.0000 \\
$U$ & 7.50 &  9000 &  0.2447 &  0.3757 &  0.4604 &  0.5352 &  0.5998 &  0.6555 &  0.7055 &  0.7504 &  0.7904 &  0.8275 &  0.8617 &  0.8929 &  0.9224 &  0.9500 &  0.9755 &  1.0000 \\
$U$ & 7.50 &  9500 &  0.2620 &  0.3997 &  0.4789 &  0.5495 &  0.6111 &  0.6645 &  0.7129 &  0.7564 &  0.7953 &  0.8315 &  0.8648 &  0.8953 &  0.9241 &  0.9511 &  0.9761 &  1.0000 \\
$U$ & 7.50 & 10000 &  0.2788 &  0.4265 &  0.4993 &  0.5642 &  0.6217 &  0.6723 &  0.7186 &  0.7606 &  0.7984 &  0.8337 &  0.8664 &  0.8964 &  0.9248 &  0.9515 &  0.9763 &  1.0000 \\
$U$ & 7.50 & 10500 &  0.2947 &  0.4526 &  0.5197 &  0.5789 &  0.6321 &  0.6796 &  0.7236 &  0.7639 &  0.8005 &  0.8350 &  0.8671 &  0.8967 &  0.9249 &  0.9515 &  0.9762 &  1.0000 \\
$U$ & 7.50 & 11000 &  0.3071 &  0.4703 &  0.5339 &  0.5894 &  0.6395 &  0.6846 &  0.7268 &  0.7657 &  0.8014 &  0.8352 &  0.8669 &  0.8963 &  0.9244 &  0.9511 &  0.9760 &  1.0000 \\
$U$ & 7.50 & 11500 &  0.3183 &  0.4837 &  0.5452 &  0.5981 &  0.6457 &  0.6888 &  0.7293 &  0.7670 &  0.8018 &  0.8350 &  0.8663 &  0.8955 &  0.9236 &  0.9504 &  0.9756 &  1.0000 \\
$U$ & 7.50 & 12000 &  0.3316 &  0.5003 &  0.5606 &  0.6112 &  0.6564 &  0.6972 &  0.7356 &  0.7716 &  0.8050 &  0.8371 &  0.8676 &  0.8961 &  0.9238 &  0.9504 &  0.9755 &  1.0000 \\
$U$ & 7.50 & 12500 &  0.3440 &  0.5148 &  0.5746 &  0.6239 &  0.6673 &  0.7063 &  0.7430 &  0.7774 &  0.8094 &  0.8403 &  0.8697 &  0.8975 &  0.9246 &  0.9507 &  0.9756 &  1.0000 \\
$U$ & 7.50 & 13000 &  0.3534 &  0.5239 &  0.5834 &  0.6318 &  0.6742 &  0.7121 &  0.7477 &  0.7811 &  0.8122 &  0.8423 &  0.8711 &  0.8984 &  0.9251 &  0.9509 &  0.9756 &  1.0000 \\
$U$ & 7.50 & 13500 &  0.3606 &  0.5300 &  0.5892 &  0.6371 &  0.6789 &  0.7162 &  0.7512 &  0.7840 &  0.8146 &  0.8442 &  0.8726 &  0.8996 &  0.9259 &  0.9515 &  0.9759 &  1.0000 \\
$U$ & 7.50 & 14000 &  0.3671 &  0.5354 &  0.5943 &  0.6419 &  0.6832 &  0.7201 &  0.7547 &  0.7871 &  0.8173 &  0.8466 &  0.8746 &  0.9011 &  0.9271 &  0.9523 &  0.9763 &  1.0000 \\
$U$ & 7.50 & 14500 &  0.3731 &  0.5406 &  0.5993 &  0.6465 &  0.6876 &  0.7241 &  0.7583 &  0.7904 &  0.8202 &  0.8491 &  0.8767 &  0.9029 &  0.9284 &  0.9532 &  0.9768 &  1.0000 \\
$U$ & 7.50 & 15000 &  0.3785 &  0.5456 &  0.6041 &  0.6512 &  0.6919 &  0.7281 &  0.7620 &  0.7937 &  0.8232 &  0.8517 &  0.8789 &  0.9046 &  0.9298 &  0.9540 &  0.9772 &  1.0000 \\
$U$ & 7.50 & 15500 &  0.3837 &  0.5503 &  0.6087 &  0.6555 &  0.6959 &  0.7318 &  0.7654 &  0.7968 &  0.8259 &  0.8540 &  0.8808 &  0.9062 &  0.9309 &  0.9548 &  0.9776 &  1.0000 \\
$U$ & 7.50 & 16000 &  0.3880 &  0.5550 &  0.6132 &  0.6598 &  0.7000 &  0.7356 &  0.7689 &  0.7999 &  0.8287 &  0.8564 &  0.8828 &  0.9078 &  0.9322 &  0.9556 &  0.9780 &  1.0000 \\
$U$ & 7.50 & 16500 &  0.3918 &  0.5593 &  0.6175 &  0.6639 &  0.7038 &  0.7391 &  0.7721 &  0.8028 &  0.8312 &  0.8586 &  0.8847 &  0.9093 &  0.9333 &  0.9564 &  0.9784 &  1.0000 \\
$U$ & 7.50 & 17000 &  0.3948 &  0.5634 &  0.6215 &  0.6677 &  0.7074 &  0.7425 &  0.7752 &  0.8055 &  0.8337 &  0.8607 &  0.8865 &  0.9107 &  0.9344 &  0.9571 &  0.9787 &  1.0000 \\
$U$ & 7.50 & 20000 &  0.4047 &  0.5851 &  0.6432 &  0.6885 &  0.7269 &  0.7605 &  0.7915 &  0.8202 &  0.8466 &  0.8719 &  0.8958 &  0.9182 &  0.9400 &  0.9608 &  0.9806 &  1.0000 \\
$U$ & 7.50 & 25000 &  0.4154 &  0.6101 &  0.6700 &  0.7146 &  0.7516 &  0.7833 &  0.8123 &  0.8387 &  0.8628 &  0.8857 &  0.9073 &  0.9274 &  0.9468 &  0.9654 &  0.9829 &  1.0000 \\
$U$ & 7.50 & 30000 &  0.4819 &  0.6472 &  0.7059 &  0.7484 &  0.7827 &  0.8117 &  0.8377 &  0.8612 &  0.8824 &  0.9023 &  0.9210 &  0.9383 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$U$ & 7.75 &  4000 &  0.2525 &  0.3372 &  0.4438 &  0.5236 &  0.5887 &  0.6437 &  0.6931 &  0.7377 &  0.7779 &  0.8157 &  0.8510 &  0.8837 &  0.9150 &  0.9448 &  0.9728 &  1.0000 \\
$U$ & 7.75 &  4250 &  0.1933 &  0.3564 &  0.4629 &  0.5411 &  0.6044 &  0.6577 &  0.7054 &  0.7484 &  0.7871 &  0.8234 &  0.8573 &  0.8886 &  0.9187 &  0.9472 &  0.9740 &  1.0000 \\
$U$ & 7.75 &  4500 &  0.1675 &  0.3730 &  0.4780 &  0.5546 &  0.6163 &  0.6682 &  0.7146 &  0.7563 &  0.7939 &  0.8291 &  0.8619 &  0.8923 &  0.9214 &  0.9490 &  0.9749 &  1.0000 \\
$U$ & 7.75 &  4750 &  0.2024 &  0.3759 &  0.4812 &  0.5578 &  0.6194 &  0.6710 &  0.7171 &  0.7586 &  0.7958 &  0.8307 &  0.8633 &  0.8934 &  0.9222 &  0.9495 &  0.9751 &  1.0000 \\
$U$ & 7.75 &  5000 &  0.2170 &  0.3771 &  0.4787 &  0.5545 &  0.6161 &  0.6679 &  0.7143 &  0.7561 &  0.7937 &  0.8289 &  0.8618 &  0.8922 &  0.9213 &  0.9489 &  0.9748 &  1.0000 \\
$U$ & 7.75 &  5250 &  0.2185 &  0.3707 &  0.4716 &  0.5476 &  0.6095 &  0.6618 &  0.7087 &  0.7510 &  0.7892 &  0.8251 &  0.8586 &  0.8896 &  0.9194 &  0.9477 &  0.9742 &  1.0000 \\
$U$ & 7.75 &  5500 &  0.2008 &  0.3564 &  0.4577 &  0.5344 &  0.5973 &  0.6507 &  0.6988 &  0.7422 &  0.7815 &  0.8186 &  0.8532 &  0.8853 &  0.9162 &  0.9455 &  0.9731 &  1.0000 \\
$U$ & 7.75 &  6000 &  0.1723 &  0.3184 &  0.4205 &  0.4999 &  0.5658 &  0.6222 &  0.6734 &  0.7199 &  0.7622 &  0.8022 &  0.8397 &  0.8746 &  0.9082 &  0.9403 &  0.9705 &  1.0000 \\
$U$ & 7.75 &  6500 &  0.1649 &  0.2903 &  0.3918 &  0.4742 &  0.5436 &  0.6032 &  0.6574 &  0.7066 &  0.7512 &  0.7933 &  0.8327 &  0.8693 &  0.9045 &  0.9380 &  0.9694 &  1.0000 \\
$U$ & 7.75 &  7000 &  0.1721 &  0.2876 &  0.3865 &  0.4702 &  0.5413 &  0.6025 &  0.6578 &  0.7078 &  0.7529 &  0.7953 &  0.8347 &  0.8712 &  0.9061 &  0.9391 &  0.9700 &  1.0000 \\
$U$ & 7.75 &  7500 &  0.1866 &  0.3023 &  0.3984 &  0.4814 &  0.5523 &  0.6131 &  0.6679 &  0.7173 &  0.7616 &  0.8029 &  0.8413 &  0.8766 &  0.9102 &  0.9419 &  0.9715 &  1.0000 \\
$U$ & 7.75 &  8000 &  0.2045 &  0.3251 &  0.4188 &  0.5002 &  0.5696 &  0.6291 &  0.6824 &  0.7302 &  0.7730 &  0.8128 &  0.8495 &  0.8832 &  0.9151 &  0.9452 &  0.9731 &  1.0000 \\
$U$ & 7.75 &  8500 &  0.2235 &  0.3498 &  0.4412 &  0.5205 &  0.5880 &  0.6456 &  0.6971 &  0.7432 &  0.7843 &  0.8224 &  0.8575 &  0.8895 &  0.9199 &  0.9483 &  0.9747 &  1.0000 \\
$U$ & 7.75 &  9000 &  0.2421 &  0.3741 &  0.4625 &  0.5391 &  0.6043 &  0.6599 &  0.7097 &  0.7541 &  0.7937 &  0.8303 &  0.8639 &  0.8946 &  0.9236 &  0.9508 &  0.9759 &  1.0000 \\
$U$ & 7.75 &  9500 &  0.2593 &  0.3976 &  0.4818 &  0.5548 &  0.6174 &  0.6710 &  0.7190 &  0.7620 &  0.8002 &  0.8357 &  0.8683 &  0.8980 &  0.9261 &  0.9524 &  0.9767 &  1.0000 \\
$U$ & 7.75 & 10000 &  0.2753 &  0.4217 &  0.5003 &  0.5688 &  0.6281 &  0.6794 &  0.7256 &  0.7672 &  0.8044 &  0.8390 &  0.8708 &  0.8999 &  0.9275 &  0.9532 &  0.9771 &  1.0000 \\
$U$ & 7.75 & 10500 &  0.2909 &  0.4473 &  0.5195 &  0.5826 &  0.6379 &  0.6864 &  0.7307 &  0.7708 &  0.8069 &  0.8407 &  0.8719 &  0.9006 &  0.9279 &  0.9535 &  0.9772 &  1.0000 \\
$U$ & 7.75 & 11000 &  0.3036 &  0.4662 &  0.5342 &  0.5932 &  0.6454 &  0.6916 &  0.7341 &  0.7730 &  0.8083 &  0.8414 &  0.8722 &  0.9007 &  0.9278 &  0.9533 &  0.9771 &  1.0000 \\
$U$ & 7.75 & 11500 &  0.3137 &  0.4782 &  0.5438 &  0.6002 &  0.6502 &  0.6947 &  0.7359 &  0.7738 &  0.8084 &  0.8410 &  0.8716 &  0.9000 &  0.9271 &  0.9528 &  0.9768 &  1.0000 \\
$U$ & 7.75 & 12000 &  0.3243 &  0.4901 &  0.5537 &  0.6077 &  0.6556 &  0.6982 &  0.7380 &  0.7748 &  0.8085 &  0.8407 &  0.8709 &  0.8991 &  0.9262 &  0.9521 &  0.9764 &  1.0000 \\
$U$ & 7.75 & 12500 &  0.3368 &  0.5050 &  0.5672 &  0.6190 &  0.6646 &  0.7053 &  0.7433 &  0.7786 &  0.8112 &  0.8423 &  0.8719 &  0.8995 &  0.9263 &  0.9520 &  0.9763 &  1.0000 \\
$U$ & 7.75 & 13000 &  0.3480 &  0.5172 &  0.5786 &  0.6290 &  0.6729 &  0.7119 &  0.7484 &  0.7824 &  0.8139 &  0.8442 &  0.8730 &  0.9001 &  0.9265 &  0.9520 &  0.9762 &  1.0000 \\
$U$ & 7.75 & 13500 &  0.3566 &  0.5253 &  0.5862 &  0.6355 &  0.6782 &  0.7162 &  0.7517 &  0.7848 &  0.8156 &  0.8453 &  0.8736 &  0.9004 &  0.9267 &  0.9520 &  0.9762 &  1.0000 \\
$U$ & 7.75 & 14000 &  0.3635 &  0.5313 &  0.5916 &  0.6402 &  0.6823 &  0.7196 &  0.7545 &  0.7871 &  0.8174 &  0.8467 &  0.8748 &  0.9013 &  0.9273 &  0.9524 &  0.9764 &  1.0000 \\
$U$ & 7.75 & 14500 &  0.3696 &  0.5366 &  0.5965 &  0.6446 &  0.6861 &  0.7230 &  0.7575 &  0.7897 &  0.8197 &  0.8487 &  0.8764 &  0.9026 &  0.9283 &  0.9531 &  0.9767 &  1.0000 \\
$U$ & 7.75 & 15000 &  0.3751 &  0.5417 &  0.6013 &  0.6490 &  0.6902 &  0.7267 &  0.7608 &  0.7927 &  0.8224 &  0.8510 &  0.8784 &  0.9042 &  0.9295 &  0.9539 &  0.9771 &  1.0000 \\
$U$ & 7.75 & 15500 &  0.3799 &  0.5467 &  0.6060 &  0.6534 &  0.6942 &  0.7304 &  0.7643 &  0.7958 &  0.8251 &  0.8534 &  0.8804 &  0.9058 &  0.9307 &  0.9547 &  0.9775 &  1.0000 \\
$U$ & 7.75 & 16000 &  0.3842 &  0.5512 &  0.6104 &  0.6575 &  0.6981 &  0.7340 &  0.7675 &  0.7988 &  0.8278 &  0.8557 &  0.8823 &  0.9074 &  0.9318 &  0.9554 &  0.9779 &  1.0000 \\
$U$ & 7.75 & 16500 &  0.3880 &  0.5557 &  0.6148 &  0.6617 &  0.7020 &  0.7376 &  0.7708 &  0.8017 &  0.8303 &  0.8579 &  0.8841 &  0.9089 &  0.9330 &  0.9562 &  0.9783 &  1.0000 \\
$U$ & 7.75 & 17000 &  0.3917 &  0.5602 &  0.6191 &  0.6657 &  0.7058 &  0.7411 &  0.7740 &  0.8046 &  0.8329 &  0.8601 &  0.8859 &  0.9103 &  0.9341 &  0.9569 &  0.9787 &  1.0000 \\
$U$ & 7.75 & 20000 &  0.4004 &  0.5822 &  0.6410 &  0.6867 &  0.7255 &  0.7593 &  0.7905 &  0.8194 &  0.8459 &  0.8713 &  0.8953 &  0.9179 &  0.9397 &  0.9607 &  0.9805 &  1.0000 \\
$U$ & 7.75 & 25000 &  0.4125 &  0.6081 &  0.6685 &  0.7134 &  0.7506 &  0.7825 &  0.8116 &  0.8381 &  0.8624 &  0.8854 &  0.9070 &  0.9272 &  0.9467 &  0.9653 &  0.9829 &  1.0000 \\
$U$ & 7.75 & 30000 &  0.4821 &  0.6470 &  0.7058 &  0.7483 &  0.7827 &  0.8116 &  0.8377 &  0.8612 &  0.8824 &  0.9024 &  0.9210 &  0.9383 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$U$ & 8.00 &  4000 &  0.2398 &  0.3326 &  0.4397 &  0.5199 &  0.5853 &  0.6406 &  0.6904 &  0.7353 &  0.7758 &  0.8139 &  0.8495 &  0.8825 &  0.9142 &  0.9442 &  0.9725 &  1.0000 \\
$U$ & 8.00 &  4250 &  0.1817 &  0.3509 &  0.4578 &  0.5366 &  0.6003 &  0.6540 &  0.7022 &  0.7455 &  0.7846 &  0.8213 &  0.8556 &  0.8873 &  0.9177 &  0.9466 &  0.9737 &  1.0000 \\
$U$ & 8.00 &  4500 &  0.1601 &  0.3685 &  0.4738 &  0.5508 &  0.6129 &  0.6652 &  0.7119 &  0.7540 &  0.7918 &  0.8274 &  0.8605 &  0.8911 &  0.9205 &  0.9484 &  0.9746 &  1.0000 \\
$U$ & 8.00 &  4750 &  0.1702 &  0.3750 &  0.4804 &  0.5570 &  0.6186 &  0.6703 &  0.7164 &  0.7579 &  0.7953 &  0.8303 &  0.8629 &  0.8930 &  0.9219 &  0.9493 &  0.9750 &  1.0000 \\
$U$ & 8.00 &  5000 &  0.2155 &  0.3759 &  0.4782 &  0.5545 &  0.6162 &  0.6682 &  0.7146 &  0.7564 &  0.7940 &  0.8292 &  0.8621 &  0.8924 &  0.9215 &  0.9491 &  0.9749 &  1.0000 \\
$U$ & 8.00 &  5250 &  0.2219 &  0.3744 &  0.4753 &  0.5511 &  0.6128 &  0.6648 &  0.7115 &  0.7535 &  0.7914 &  0.8270 &  0.8602 &  0.8909 &  0.9203 &  0.9483 &  0.9745 &  1.0000 \\
$U$ & 8.00 &  5500 &  0.2066 &  0.3631 &  0.4645 &  0.5409 &  0.6033 &  0.6562 &  0.7037 &  0.7466 &  0.7854 &  0.8218 &  0.8559 &  0.8874 &  0.9178 &  0.9466 &  0.9737 &  1.0000 \\
$U$ & 8.00 &  6000 &  0.1774 &  0.3297 &  0.4317 &  0.5103 &  0.5753 &  0.6309 &  0.6811 &  0.7267 &  0.7681 &  0.8072 &  0.8438 &  0.8778 &  0.9106 &  0.9419 &  0.9713 &  1.0000 \\
$U$ & 8.00 &  6500 &  0.1670 &  0.2989 &  0.4008 &  0.4823 &  0.5506 &  0.6093 &  0.6625 &  0.7109 &  0.7548 &  0.7962 &  0.8350 &  0.8711 &  0.9058 &  0.9388 &  0.9698 &  1.0000 \\
$U$ & 8.00 &  7000 &  0.1719 &  0.2908 &  0.3903 &  0.4737 &  0.5442 &  0.6048 &  0.6596 &  0.7092 &  0.7540 &  0.7961 &  0.8353 &  0.8716 &  0.9063 &  0.9392 &  0.9701 &  1.0000 \\
$U$ & 8.00 &  7500 &  0.1851 &  0.3025 &  0.3990 &  0.4820 &  0.5526 &  0.6132 &  0.6678 &  0.7170 &  0.7612 &  0.8025 &  0.8409 &  0.8762 &  0.9099 &  0.9417 &  0.9714 &  1.0000 \\
$U$ & 8.00 &  8000 &  0.2022 &  0.3236 &  0.4181 &  0.4997 &  0.5691 &  0.6285 &  0.6818 &  0.7296 &  0.7724 &  0.8122 &  0.8490 &  0.8827 &  0.9148 &  0.9449 &  0.9730 &  1.0000 \\
$U$ & 8.00 &  8500 &  0.2208 &  0.3479 &  0.4408 &  0.5207 &  0.5884 &  0.6460 &  0.6975 &  0.7435 &  0.7845 &  0.8225 &  0.8575 &  0.8895 &  0.9198 &  0.9483 &  0.9747 &  1.0000 \\
$U$ & 8.00 &  9000 &  0.2392 &  0.3720 &  0.4631 &  0.5410 &  0.6066 &  0.6623 &  0.7119 &  0.7561 &  0.7954 &  0.8317 &  0.8651 &  0.8955 &  0.9243 &  0.9512 &  0.9761 &  1.0000 \\
$U$ & 8.00 &  9500 &  0.2565 &  0.3957 &  0.4841 &  0.5591 &  0.6222 &  0.6758 &  0.7236 &  0.7661 &  0.8038 &  0.8387 &  0.8708 &  0.9000 &  0.9276 &  0.9533 &  0.9772 &  1.0000 \\
$U$ & 8.00 & 10000 &  0.2720 &  0.4188 &  0.5028 &  0.5742 &  0.6346 &  0.6860 &  0.7320 &  0.7731 &  0.8096 &  0.8434 &  0.8745 &  0.9029 &  0.9296 &  0.9547 &  0.9778 &  1.0000 \\
$U$ & 8.00 & 10500 &  0.2872 &  0.4435 &  0.5216 &  0.5880 &  0.6449 &  0.6939 &  0.7381 &  0.7777 &  0.8132 &  0.8461 &  0.8765 &  0.9043 &  0.9306 &  0.9553 &  0.9781 &  1.0000 \\
$U$ & 8.00 & 11000 &  0.3001 &  0.4635 &  0.5367 &  0.5990 &  0.6529 &  0.6997 &  0.7422 &  0.7807 &  0.8152 &  0.8475 &  0.8774 &  0.9049 &  0.9309 &  0.9554 &  0.9782 &  1.0000 \\
$U$ & 8.00 & 11500 &  0.3098 &  0.4760 &  0.5467 &  0.6064 &  0.6582 &  0.7033 &  0.7446 &  0.7821 &  0.8160 &  0.8478 &  0.8774 &  0.9047 &  0.9307 &  0.9552 &  0.9780 &  1.0000 \\
$U$ & 8.00 & 12000 &  0.3186 &  0.4852 &  0.5540 &  0.6116 &  0.6616 &  0.7054 &  0.7455 &  0.7822 &  0.8156 &  0.8471 &  0.8765 &  0.9038 &  0.9299 &  0.9546 &  0.9776 &  1.0000 \\
$U$ & 8.00 & 12500 &  0.3289 &  0.4963 &  0.5630 &  0.6183 &  0.6662 &  0.7084 &  0.7473 &  0.7830 &  0.8157 &  0.8467 &  0.8758 &  0.9029 &  0.9291 &  0.9539 &  0.9773 &  1.0000 \\
$U$ & 8.00 & 13000 &  0.3404 &  0.5092 &  0.5741 &  0.6273 &  0.6732 &  0.7137 &  0.7511 &  0.7857 &  0.8174 &  0.8477 &  0.8762 &  0.9030 &  0.9289 &  0.9537 &  0.9771 &  1.0000 \\
$U$ & 8.00 & 13500 &  0.3506 &  0.5197 &  0.5834 &  0.6349 &  0.6792 &  0.7182 &  0.7544 &  0.7878 &  0.8187 &  0.8483 &  0.8764 &  0.9029 &  0.9286 &  0.9533 &  0.9769 &  1.0000 \\
$U$ & 8.00 & 14000 &  0.3585 &  0.5270 &  0.5897 &  0.6399 &  0.6830 &  0.7210 &  0.7563 &  0.7890 &  0.8194 &  0.8486 &  0.8764 &  0.9027 &  0.9284 &  0.9531 &  0.9767 &  1.0000 \\
$U$ & 8.00 & 14500 &  0.3650 &  0.5327 &  0.5945 &  0.6438 &  0.6861 &  0.7234 &  0.7581 &  0.7904 &  0.8205 &  0.8494 &  0.8770 &  0.9031 &  0.9287 &  0.9533 &  0.9768 &  1.0000 \\
$U$ & 8.00 & 15000 &  0.3704 &  0.5378 &  0.5990 &  0.6476 &  0.6893 &  0.7261 &  0.7605 &  0.7925 &  0.8223 &  0.8510 &  0.8783 &  0.9042 &  0.9295 &  0.9539 &  0.9771 &  1.0000 \\
$U$ & 8.00 & 15500 &  0.3753 &  0.5427 &  0.6033 &  0.6514 &  0.6927 &  0.7293 &  0.7633 &  0.7951 &  0.8245 &  0.8529 &  0.8800 &  0.9055 &  0.9305 &  0.9546 &  0.9775 &  1.0000 \\
$U$ & 8.00 & 16000 &  0.3795 &  0.5476 &  0.6079 &  0.6556 &  0.6966 &  0.7328 &  0.7665 &  0.7980 &  0.8271 &  0.8551 &  0.8819 &  0.9071 &  0.9316 &  0.9553 &  0.9779 &  1.0000 \\
$U$ & 8.00 & 16500 &  0.3881 &  0.5546 &  0.6134 &  0.6605 &  0.7009 &  0.7367 &  0.7700 &  0.8010 &  0.8298 &  0.8574 &  0.8838 &  0.9086 &  0.9328 &  0.9561 &  0.9782 &  1.0000 \\
$U$ & 8.00 & 17000 &  0.3864 &  0.5564 &  0.6163 &  0.6636 &  0.7040 &  0.7397 &  0.7728 &  0.8036 &  0.8321 &  0.8594 &  0.8854 &  0.9099 &  0.9338 &  0.9568 &  0.9786 &  1.0000 \\
$U$ & 8.00 & 20000 &  0.3953 &  0.5792 &  0.6388 &  0.6850 &  0.7240 &  0.7581 &  0.7896 &  0.8186 &  0.8453 &  0.8708 &  0.8949 &  0.9175 &  0.9395 &  0.9605 &  0.9805 &  1.0000 \\
$U$ & 8.00 & 25000 &  0.4092 &  0.6060 &  0.6669 &  0.7122 &  0.7496 &  0.7817 &  0.8109 &  0.8376 &  0.8619 &  0.8850 &  0.9067 &  0.9269 &  0.9465 &  0.9652 &  0.9828 &  1.0000 \\
$U$ & 8.00 & 30000 &  0.4822 &  0.6468 &  0.7056 &  0.7482 &  0.7826 &  0.8116 &  0.8377 &  0.8612 &  0.8824 &  0.9024 &  0.9210 &  0.9383 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$U$ & 8.25 &  4000 &  0.2253 &  0.3283 &  0.4358 &  0.5164 &  0.5821 &  0.6378 &  0.6878 &  0.7330 &  0.7738 &  0.8122 &  0.8481 &  0.8814 &  0.9133 &  0.9437 &  0.9722 &  1.0000 \\
$U$ & 8.25 &  4250 &  0.1699 &  0.3456 &  0.4530 &  0.5321 &  0.5963 &  0.6504 &  0.6989 &  0.7427 &  0.7822 &  0.8192 &  0.8539 &  0.8859 &  0.9167 &  0.9459 &  0.9733 &  1.0000 \\
$U$ & 8.25 &  4500 &  0.1471 &  0.3629 &  0.4688 &  0.5463 &  0.6089 &  0.6616 &  0.7087 &  0.7512 &  0.7894 &  0.8254 &  0.8589 &  0.8899 &  0.9196 &  0.9478 &  0.9743 &  1.0000 \\
$U$ & 8.25 &  4750 &  0.1407 &  0.3724 &  0.4780 &  0.5548 &  0.6166 &  0.6684 &  0.7148 &  0.7565 &  0.7940 &  0.8292 &  0.8620 &  0.8924 &  0.9214 &  0.9490 &  0.9749 &  1.0000 \\
$U$ & 8.25 &  5000 &  0.2259 &  0.3734 &  0.4767 &  0.5534 &  0.6155 &  0.6676 &  0.7142 &  0.7560 &  0.7937 &  0.8290 &  0.8619 &  0.8923 &  0.9214 &  0.9490 &  0.9749 &  1.0000 \\
$U$ & 8.25 &  5250 &  0.2249 &  0.3764 &  0.4773 &  0.5531 &  0.6147 &  0.6667 &  0.7132 &  0.7551 &  0.7928 &  0.8282 &  0.8612 &  0.8917 &  0.9209 &  0.9487 &  0.9747 &  1.0000 \\
$U$ & 8.25 &  5500 &  0.2124 &  0.3695 &  0.4701 &  0.5461 &  0.6081 &  0.6605 &  0.7076 &  0.7501 &  0.7884 &  0.8244 &  0.8580 &  0.8892 &  0.9190 &  0.9474 &  0.9741 &  1.0000 \\
$U$ & 8.25 &  6000 &  0.1834 &  0.3401 &  0.4418 &  0.5197 &  0.5839 &  0.6386 &  0.6880 &  0.7328 &  0.7734 &  0.8116 &  0.8475 &  0.8808 &  0.9128 &  0.9433 &  0.9721 &  1.0000 \\
$U$ & 8.25 &  6500 &  0.1700 &  0.3089 &  0.4107 &  0.4913 &  0.5586 &  0.6162 &  0.6685 &  0.7160 &  0.7591 &  0.7997 &  0.8378 &  0.8733 &  0.9073 &  0.9398 &  0.9703 &  1.0000 \\
$U$ & 8.25 &  7000 &  0.1723 &  0.2956 &  0.3955 &  0.4781 &  0.5479 &  0.6078 &  0.6620 &  0.7111 &  0.7555 &  0.7972 &  0.8361 &  0.8722 &  0.9067 &  0.9395 &  0.9702 &  1.0000 \\
$U$ & 8.25 &  7500 &  0.1838 &  0.3031 &  0.4000 &  0.4827 &  0.5530 &  0.6133 &  0.6677 &  0.7168 &  0.7609 &  0.8022 &  0.8405 &  0.8759 &  0.9096 &  0.9415 &  0.9712 &  1.0000 \\
$U$ & 8.25 &  8000 &  0.1998 &  0.3221 &  0.4169 &  0.4986 &  0.5680 &  0.6273 &  0.6806 &  0.7285 &  0.7713 &  0.8112 &  0.8481 &  0.8820 &  0.9142 &  0.9446 &  0.9728 &  1.0000 \\
$U$ & 8.25 &  8500 &  0.2178 &  0.3456 &  0.4392 &  0.5195 &  0.5873 &  0.6450 &  0.6965 &  0.7426 &  0.7836 &  0.8217 &  0.8569 &  0.8890 &  0.9194 &  0.9480 &  0.9745 &  1.0000 \\
$U$ & 8.25 &  9000 &  0.2360 &  0.3696 &  0.4624 &  0.5410 &  0.6069 &  0.6627 &  0.7123 &  0.7564 &  0.7956 &  0.8319 &  0.8652 &  0.8956 &  0.9243 &  0.9512 &  0.9761 &  1.0000 \\
$U$ & 8.25 &  9500 &  0.2532 &  0.3935 &  0.4849 &  0.5612 &  0.6249 &  0.6785 &  0.7261 &  0.7684 &  0.8058 &  0.8404 &  0.8722 &  0.9010 &  0.9283 &  0.9538 &  0.9774 &  1.0000 \\
$U$ & 8.25 & 10000 &  0.2685 &  0.4165 &  0.5051 &  0.5785 &  0.6396 &  0.6911 &  0.7369 &  0.7775 &  0.8135 &  0.8467 &  0.8772 &  0.9050 &  0.9312 &  0.9557 &  0.9783 &  1.0000 \\
$U$ & 8.25 & 10500 &  0.2831 &  0.4401 &  0.5239 &  0.5933 &  0.6514 &  0.7006 &  0.7446 &  0.7837 &  0.8185 &  0.8508 &  0.8804 &  0.9074 &  0.9329 &  0.9567 &  0.9789 &  1.0000 \\
$U$ & 8.25 & 11000 &  0.2964 &  0.4620 &  0.5406 &  0.6058 &  0.6608 &  0.7078 &  0.7500 &  0.7879 &  0.8217 &  0.8531 &  0.8821 &  0.9086 &  0.9337 &  0.9572 &  0.9791 &  1.0000 \\
$U$ & 8.25 & 11500 &  0.3063 &  0.4759 &  0.5518 &  0.6143 &  0.6672 &  0.7126 &  0.7535 &  0.7904 &  0.8235 &  0.8543 &  0.8829 &  0.9091 &  0.9340 &  0.9574 &  0.9791 &  1.0000 \\
$U$ & 8.25 & 12000 &  0.3141 &  0.4851 &  0.5594 &  0.6199 &  0.6712 &  0.7153 &  0.7552 &  0.7913 &  0.8239 &  0.8544 &  0.8827 &  0.9088 &  0.9337 &  0.9571 &  0.9789 &  1.0000 \\
$U$ & 8.25 & 12500 &  0.3222 &  0.4931 &  0.5656 &  0.6242 &  0.6738 &  0.7167 &  0.7556 &  0.7911 &  0.8232 &  0.8534 &  0.8816 &  0.9077 &  0.9327 &  0.9564 &  0.9785 &  1.0000 \\
$U$ & 8.25 & 13000 &  0.3320 &  0.5030 &  0.5732 &  0.6296 &  0.6775 &  0.7190 &  0.7569 &  0.7915 &  0.8230 &  0.8529 &  0.8808 &  0.9069 &  0.9319 &  0.9557 &  0.9782 &  1.0000 \\
$U$ & 8.25 & 13500 &  0.3425 &  0.5139 &  0.5819 &  0.6363 &  0.6824 &  0.7225 &  0.7592 &  0.7929 &  0.8237 &  0.8530 &  0.8807 &  0.9065 &  0.9315 &  0.9553 &  0.9779 &  1.0000 \\
$U$ & 8.25 & 14000 &  0.3517 &  0.5228 &  0.5891 &  0.6417 &  0.6862 &  0.7250 &  0.7608 &  0.7936 &  0.8238 &  0.8527 &  0.8801 &  0.9058 &  0.9308 &  0.9548 &  0.9776 &  1.0000 \\
$U$ & 8.25 & 14500 &  0.3590 &  0.5293 &  0.5941 &  0.6452 &  0.6886 &  0.7264 &  0.7614 &  0.7937 &  0.8236 &  0.8522 &  0.8795 &  0.9051 &  0.9302 &  0.9543 &  0.9773 &  1.0000 \\
$U$ & 8.25 & 15000 &  0.3647 &  0.5345 &  0.5980 &  0.6480 &  0.6904 &  0.7276 &  0.7621 &  0.7942 &  0.8238 &  0.8523 &  0.8795 &  0.9051 &  0.9302 &  0.9543 &  0.9773 &  1.0000 \\
$U$ & 8.25 & 15500 &  0.3695 &  0.5392 &  0.6017 &  0.6508 &  0.6926 &  0.7294 &  0.7636 &  0.7954 &  0.8249 &  0.8532 &  0.8803 &  0.9058 &  0.9307 &  0.9547 &  0.9775 &  1.0000 \\
$U$ & 8.25 & 16000 &  0.3737 &  0.5440 &  0.6057 &  0.6543 &  0.6957 &  0.7322 &  0.7661 &  0.7976 &  0.8269 &  0.8550 &  0.8817 &  0.9070 &  0.9316 &  0.9553 &  0.9778 &  1.0000 \\
$U$ & 8.25 & 16500 &  0.3683 &  0.5481 &  0.6094 &  0.6576 &  0.6988 &  0.7350 &  0.7687 &  0.8000 &  0.8289 &  0.8568 &  0.8833 &  0.9082 &  0.9325 &  0.9559 &  0.9782 &  1.0000 \\
$U$ & 8.25 & 17000 &  0.3804 &  0.5527 &  0.6137 &  0.6615 &  0.7024 &  0.7383 &  0.7717 &  0.8027 &  0.8314 &  0.8589 &  0.8850 &  0.9096 &  0.9336 &  0.9566 &  0.9785 &  1.0000 \\
$U$ & 8.25 & 20000 &  0.3897 &  0.5760 &  0.6366 &  0.6832 &  0.7226 &  0.7569 &  0.7886 &  0.8178 &  0.8446 &  0.8702 &  0.8945 &  0.9172 &  0.9393 &  0.9604 &  0.9804 &  1.0000 \\
$U$ & 8.25 & 25000 &  0.4057 &  0.6038 &  0.6653 &  0.7109 &  0.7485 &  0.7808 &  0.8102 &  0.8370 &  0.8614 &  0.8846 &  0.9064 &  0.9267 &  0.9463 &  0.9651 &  0.9827 &  1.0000 \\
$U$ & 8.25 & 30000 &  0.4821 &  0.6465 &  0.7054 &  0.7481 &  0.7826 &  0.8116 &  0.8377 &  0.8612 &  0.8824 &  0.9024 &  0.9211 &  0.9384 &  0.9550 &  0.9707 &  0.9856 &  1.0000 \\
$U$ & 8.50 &  4000 &  0.2092 &  0.3244 &  0.4323 &  0.5132 &  0.5792 &  0.6351 &  0.6854 &  0.7309 &  0.7720 &  0.8106 &  0.8468 &  0.8803 &  0.9126 &  0.9432 &  0.9720 &  1.0000 \\
$U$ & 8.50 &  4250 &  0.1629 &  0.3407 &  0.4484 &  0.5279 &  0.5925 &  0.6470 &  0.6959 &  0.7400 &  0.7798 &  0.8173 &  0.8522 &  0.8846 &  0.9157 &  0.9452 &  0.9730 &  1.0000 \\
$U$ & 8.50 &  4500 &  0.1352 &  0.3572 &  0.4636 &  0.5416 &  0.6047 &  0.6578 &  0.7054 &  0.7483 &  0.7870 &  0.8233 &  0.8571 &  0.8885 &  0.9186 &  0.9471 &  0.9740 &  1.0000 \\
$U$ & 8.50 &  4750 &  0.1245 &  0.3690 &  0.4747 &  0.5517 &  0.6138 &  0.6659 &  0.7126 &  0.7545 &  0.7923 &  0.8278 &  0.8608 &  0.8914 &  0.9207 &  0.9485 &  0.9747 &  1.0000 \\
$U$ & 8.50 &  5000 &  0.2057 &  0.3690 &  0.4740 &  0.5514 &  0.6139 &  0.6663 &  0.7131 &  0.7552 &  0.7930 &  0.8285 &  0.8615 &  0.8919 &  0.9212 &  0.9488 &  0.9748 &  1.0000 \\
$U$ & 8.50 &  5250 &  0.2271 &  0.3766 &  0.4777 &  0.5536 &  0.6153 &  0.6673 &  0.7139 &  0.7557 &  0.7934 &  0.8287 &  0.8616 &  0.8921 &  0.9212 &  0.9489 &  0.9748 &  1.0000 \\
$U$ & 8.50 &  5500 &  0.2174 &  0.3726 &  0.4732 &  0.5492 &  0.6110 &  0.6633 &  0.7102 &  0.7524 &  0.7905 &  0.8262 &  0.8595 &  0.8904 &  0.9200 &  0.9480 &  0.9744 &  1.0000 \\
$U$ & 8.50 &  6000 &  0.1901 &  0.3493 &  0.4506 &  0.5279 &  0.5914 &  0.6453 &  0.6940 &  0.7381 &  0.7780 &  0.8156 &  0.8507 &  0.8834 &  0.9147 &  0.9446 &  0.9727 &  1.0000 \\
$U$ & 8.50 &  6500 &  0.1739 &  0.3193 &  0.4210 &  0.5007 &  0.5670 &  0.6237 &  0.6750 &  0.7215 &  0.7638 &  0.8037 &  0.8410 &  0.8758 &  0.9092 &  0.9409 &  0.9709 &  1.0000 \\
$U$ & 8.50 &  7000 &  0.1733 &  0.3015 &  0.4018 &  0.4838 &  0.5527 &  0.6119 &  0.6653 &  0.7138 &  0.7576 &  0.7989 &  0.8374 &  0.8731 &  0.9074 &  0.9399 &  0.9704 &  1.0000 \\
$U$ & 8.50 &  7500 &  0.1827 &  0.3043 &  0.4017 &  0.4841 &  0.5541 &  0.6140 &  0.6681 &  0.7170 &  0.7609 &  0.8021 &  0.8404 &  0.8757 &  0.9094 &  0.9413 &  0.9711 &  1.0000 \\
$U$ & 8.50 &  8000 &  0.1974 &  0.3207 &  0.4157 &  0.4973 &  0.5667 &  0.6260 &  0.6793 &  0.7272 &  0.7701 &  0.8101 &  0.8472 &  0.8812 &  0.9136 &  0.9441 &  0.9726 &  1.0000 \\
$U$ & 8.50 &  8500 &  0.2147 &  0.3431 &  0.4370 &  0.5173 &  0.5852 &  0.6430 &  0.6947 &  0.7409 &  0.7821 &  0.8204 &  0.8557 &  0.8881 &  0.9187 &  0.9475 &  0.9743 &  1.0000 \\
$U$ & 8.50 &  9000 &  0.2325 &  0.3666 &  0.4603 &  0.5394 &  0.6056 &  0.6615 &  0.7112 &  0.7555 &  0.7948 &  0.8311 &  0.8645 &  0.8950 &  0.9239 &  0.9509 &  0.9760 &  1.0000 \\
$U$ & 8.50 &  9500 &  0.2495 &  0.3906 &  0.4839 &  0.5612 &  0.6252 &  0.6790 &  0.7267 &  0.7689 &  0.8063 &  0.8408 &  0.8724 &  0.9013 &  0.9285 &  0.9539 &  0.9775 &  1.0000 \\
$U$ & 8.50 & 10000 &  0.2646 &  0.4137 &  0.5057 &  0.5807 &  0.6424 &  0.6941 &  0.7397 &  0.7800 &  0.8157 &  0.8486 &  0.8788 &  0.9062 &  0.9321 &  0.9563 &  0.9786 &  1.0000 \\
$U$ & 8.50 & 10500 &  0.2787 &  0.4374 &  0.5260 &  0.5975 &  0.6565 &  0.7059 &  0.7495 &  0.7883 &  0.8226 &  0.8542 &  0.8832 &  0.9096 &  0.9346 &  0.9578 &  0.9794 &  1.0000 \\
$U$ & 8.50 & 11000 &  0.2921 &  0.4604 &  0.5442 &  0.6117 &  0.6676 &  0.7147 &  0.7566 &  0.7939 &  0.8271 &  0.8578 &  0.8860 &  0.9117 &  0.9360 &  0.9587 &  0.9798 &  1.0000 \\
$U$ & 8.50 & 11500 &  0.3026 &  0.4769 &  0.5576 &  0.6222 &  0.6757 &  0.7211 &  0.7616 &  0.7977 &  0.8300 &  0.8600 &  0.8876 &  0.9128 &  0.9368 &  0.9592 &  0.9800 &  1.0000 \\
$U$ & 8.50 & 12000 &  0.3102 &  0.4872 &  0.5665 &  0.6292 &  0.6812 &  0.7252 &  0.7646 &  0.7999 &  0.8316 &  0.8611 &  0.8883 &  0.9133 &  0.9370 &  0.9593 &  0.9801 &  1.0000 \\
$U$ & 8.50 & 12500 &  0.3170 &  0.4951 &  0.5730 &  0.6339 &  0.6844 &  0.7273 &  0.7658 &  0.8005 &  0.8317 &  0.8608 &  0.8879 &  0.9128 &  0.9366 &  0.9589 &  0.9798 &  1.0000 \\
$U$ & 8.50 & 13000 &  0.3246 &  0.5022 &  0.5781 &  0.6372 &  0.6862 &  0.7280 &  0.7657 &  0.7998 &  0.8306 &  0.8596 &  0.8866 &  0.9116 &  0.9355 &  0.9582 &  0.9794 &  1.0000 \\
$U$ & 8.50 & 13500 &  0.3338 &  0.5107 &  0.5842 &  0.6413 &  0.6887 &  0.7294 &  0.7662 &  0.7997 &  0.8301 &  0.8588 &  0.8857 &  0.9107 &  0.9347 &  0.9575 &  0.9791 &  1.0000 \\
$U$ & 8.50 & 14000 &  0.3433 &  0.5195 &  0.5906 &  0.6458 &  0.6918 &  0.7313 &  0.7673 &  0.8001 &  0.8300 &  0.8583 &  0.8850 &  0.9099 &  0.9340 &  0.9570 &  0.9787 &  1.0000 \\
$U$ & 8.50 & 14500 &  0.3515 &  0.5269 &  0.5958 &  0.6492 &  0.6938 &  0.7322 &  0.7674 &  0.7996 &  0.8291 &  0.8572 &  0.8838 &  0.9087 &  0.9330 &  0.9562 &  0.9783 &  1.0000 \\
$U$ & 8.50 & 15000 &  0.3579 &  0.5323 &  0.5993 &  0.6511 &  0.6946 &  0.7322 &  0.7668 &  0.7986 &  0.8279 &  0.8559 &  0.8826 &  0.9076 &  0.9321 &  0.9556 &  0.9780 &  1.0000 \\
$U$ & 8.50 & 15500 &  0.3630 &  0.5367 &  0.6019 &  0.6525 &  0.6951 &  0.7322 &  0.7664 &  0.7981 &  0.8273 &  0.8553 &  0.8820 &  0.9072 &  0.9317 &  0.9553 &  0.9779 &  1.0000 \\
$U$ & 8.50 & 16000 &  0.3672 &  0.5410 &  0.6049 &  0.6545 &  0.6965 &  0.7332 &  0.7672 &  0.7987 &  0.8278 &  0.8558 &  0.8824 &  0.9075 &  0.9320 &  0.9555 &  0.9780 &  1.0000 \\
$U$ & 8.50 & 16500 &  0.3708 &  0.5452 &  0.6080 &  0.6570 &  0.6986 &  0.7350 &  0.7688 &  0.8002 &  0.8291 &  0.8569 &  0.8834 &  0.9083 &  0.9326 &  0.9560 &  0.9782 &  1.0000 \\
$U$ & 8.50 & 17000 &  0.3740 &  0.5495 &  0.6117 &  0.6602 &  0.7014 &  0.7376 &  0.7712 &  0.8023 &  0.8311 &  0.8586 &  0.8849 &  0.9095 &  0.9335 &  0.9566 &  0.9785 &  1.0000 \\
$U$ & 8.50 & 20000 &  0.3837 &  0.5730 &  0.6343 &  0.6815 &  0.7212 &  0.7558 &  0.7877 &  0.8170 &  0.8440 &  0.8698 &  0.8941 &  0.9169 &  0.9391 &  0.9603 &  0.9804 &  1.0000 \\
$U$ & 8.50 & 25000 &  0.4019 &  0.6016 &  0.6637 &  0.7096 &  0.7475 &  0.7799 &  0.8094 &  0.8364 &  0.8609 &  0.8842 &  0.9061 &  0.9265 &  0.9462 &  0.9650 &  0.9827 &  1.0000 \\
$U$ & 8.50 & 30000 &  0.4819 &  0.6463 &  0.7053 &  0.7481 &  0.7826 &  0.8116 &  0.8377 &  0.8612 &  0.8825 &  0.9024 &  0.9211 &  0.9384 &  0.9550 &  0.9708 &  0.9856 &  1.0000 \\
$U$ & 8.75 &  4000 &  0.1923 &  0.3210 &  0.4292 &  0.5103 &  0.5766 &  0.6327 &  0.6833 &  0.7290 &  0.7703 &  0.8092 &  0.8456 &  0.8794 &  0.9119 &  0.9427 &  0.9718 &  1.0000 \\
$U$ & 8.75 &  4250 &  0.1457 &  0.3359 &  0.4439 &  0.5238 &  0.5887 &  0.6436 &  0.6929 &  0.7373 &  0.7775 &  0.8153 &  0.8506 &  0.8833 &  0.9148 &  0.9446 &  0.9727 &  1.0000 \\
$U$ & 8.75 &  4500 &  0.1309 &  0.3523 &  0.4589 &  0.5373 &  0.6008 &  0.6543 &  0.7023 &  0.7455 &  0.7846 &  0.8212 &  0.8555 &  0.8872 &  0.9176 &  0.9465 &  0.9736 &  1.0000 \\
$U$ & 8.75 &  4750 &  0.1164 &  0.3654 &  0.4711 &  0.5483 &  0.6106 &  0.6631 &  0.7100 &  0.7523 &  0.7904 &  0.8262 &  0.8595 &  0.8904 &  0.9200 &  0.9480 &  0.9744 &  1.0000 \\
$U$ & 8.75 &  5000 &  0.1937 &  0.3652 &  0.4719 &  0.5498 &  0.6125 &  0.6651 &  0.7121 &  0.7543 &  0.7923 &  0.8278 &  0.8609 &  0.8916 &  0.9209 &  0.9487 &  0.9747 &  1.0000 \\
$U$ & 8.75 &  5250 &  0.2283 &  0.3751 &  0.4764 &  0.5527 &  0.6146 &  0.6668 &  0.7134 &  0.7554 &  0.7932 &  0.8286 &  0.8615 &  0.8920 &  0.9212 &  0.9489 &  0.9748 &  1.0000 \\
$U$ & 8.75 &  5500 &  0.2221 &  0.3763 &  0.4766 &  0.5523 &  0.6140 &  0.6659 &  0.7125 &  0.7545 &  0.7923 &  0.8278 &  0.8608 &  0.8914 &  0.9207 &  0.9485 &  0.9747 &  1.0000 \\
$U$ & 8.75 &  6000 &  0.1971 &  0.3571 &  0.4581 &  0.5348 &  0.5977 &  0.6511 &  0.6992 &  0.7426 &  0.7819 &  0.8189 &  0.8535 &  0.8855 &  0.9164 &  0.9456 &  0.9732 &  1.0000 \\
$U$ & 8.75 &  6500 &  0.1787 &  0.3295 &  0.4311 &  0.5100 &  0.5754 &  0.6312 &  0.6816 &  0.7273 &  0.7687 &  0.8078 &  0.8444 &  0.8784 &  0.9111 &  0.9422 &  0.9715 &  1.0000 \\
$U$ & 8.75 &  7000 &  0.1751 &  0.3089 &  0.4095 &  0.4907 &  0.5586 &  0.6169 &  0.6695 &  0.7173 &  0.7605 &  0.8012 &  0.8392 &  0.8745 &  0.9083 &  0.9405 &  0.9707 &  1.0000 \\
$U$ & 8.75 &  7500 &  0.1821 &  0.3068 &  0.4045 &  0.4866 &  0.5560 &  0.6155 &  0.6692 &  0.7177 &  0.7614 &  0.8024 &  0.8405 &  0.8757 &  0.9094 &  0.9413 &  0.9711 &  1.0000 \\
$U$ & 8.75 &  8000 &  0.1952 &  0.3197 &  0.4149 &  0.4964 &  0.5656 &  0.6249 &  0.6781 &  0.7260 &  0.7690 &  0.8091 &  0.8463 &  0.8805 &  0.9130 &  0.9437 &  0.9724 &  1.0000 \\
$U$ & 8.75 &  8500 &  0.2114 &  0.3406 &  0.4345 &  0.5148 &  0.5828 &  0.6407 &  0.6925 &  0.7389 &  0.7803 &  0.8188 &  0.8544 &  0.8870 &  0.9179 &  0.9470 &  0.9740 &  1.0000 \\
$U$ & 8.75 &  9000 &  0.2286 &  0.3634 &  0.4573 &  0.5365 &  0.6029 &  0.6591 &  0.7090 &  0.7535 &  0.7930 &  0.8296 &  0.8633 &  0.8940 &  0.9231 &  0.9504 &  0.9757 &  1.0000 \\
$U$ & 8.75 &  9500 &  0.2453 &  0.3868 &  0.4812 &  0.5591 &  0.6235 &  0.6776 &  0.7254 &  0.7678 &  0.8054 &  0.8400 &  0.8718 &  0.9007 &  0.9281 &  0.9536 &  0.9773 &  1.0000 \\
$U$ & 8.75 & 10000 &  0.2601 &  0.4099 &  0.5043 &  0.5804 &  0.6427 &  0.6946 &  0.7403 &  0.7807 &  0.8163 &  0.8492 &  0.8792 &  0.9065 &  0.9323 &  0.9564 &  0.9787 &  1.0000 \\
$U$ & 8.75 & 10500 &  0.2738 &  0.4338 &  0.5263 &  0.5996 &  0.6592 &  0.7088 &  0.7524 &  0.7909 &  0.8249 &  0.8563 &  0.8849 &  0.9110 &  0.9355 &  0.9585 &  0.9797 &  1.0000 \\
$U$ & 8.75 & 11000 &  0.2873 &  0.4580 &  0.5464 &  0.6159 &  0.6726 &  0.7198 &  0.7615 &  0.7984 &  0.8310 &  0.8612 &  0.8888 &  0.9139 &  0.9377 &  0.9598 &  0.9804 &  1.0000 \\
$U$ & 8.75 & 11500 &  0.2985 &  0.4773 &  0.5622 &  0.6286 &  0.6827 &  0.7279 &  0.7680 &  0.8036 &  0.8352 &  0.8645 &  0.8913 &  0.9158 &  0.9390 &  0.9607 &  0.9808 &  1.0000 \\
$U$ & 8.75 & 12000 &  0.3064 &  0.4901 &  0.5735 &  0.6377 &  0.6899 &  0.7337 &  0.7726 &  0.8072 &  0.8380 &  0.8666 &  0.8929 &  0.9169 &  0.9397 &  0.9611 &  0.9809 &  1.0000 \\
$U$ & 8.75 & 12500 &  0.3126 &  0.4991 &  0.5814 &  0.6440 &  0.6947 &  0.7373 &  0.7752 &  0.8091 &  0.8393 &  0.8674 &  0.8934 &  0.9172 &  0.9399 &  0.9612 &  0.9809 &  1.0000 \\
$U$ & 8.75 & 13000 &  0.3188 &  0.5063 &  0.5870 &  0.6478 &  0.6972 &  0.7388 &  0.7759 &  0.8092 &  0.8391 &  0.8669 &  0.8928 &  0.9166 &  0.9393 &  0.9607 &  0.9807 &  1.0000 \\
$U$ & 8.75 & 13500 &  0.3259 &  0.5124 &  0.5909 &  0.6500 &  0.6981 &  0.7388 &  0.7753 &  0.8081 &  0.8377 &  0.8655 &  0.8914 &  0.9153 &  0.9382 &  0.9599 &  0.9803 &  1.0000 \\
$U$ & 8.75 & 14000 &  0.3343 &  0.5191 &  0.5952 &  0.6526 &  0.6994 &  0.7392 &  0.7750 &  0.8074 &  0.8367 &  0.8644 &  0.8902 &  0.9142 &  0.9373 &  0.9592 &  0.9799 &  1.0000 \\
$U$ & 8.75 & 14500 &  0.3427 &  0.5260 &  0.5996 &  0.6553 &  0.7009 &  0.7398 &  0.7749 &  0.8069 &  0.8359 &  0.8633 &  0.8891 &  0.9132 &  0.9364 &  0.9585 &  0.9795 &  1.0000 \\
$U$ & 8.75 & 15000 &  0.3500 &  0.5316 &  0.6029 &  0.6568 &  0.7013 &  0.7394 &  0.7739 &  0.8055 &  0.8342 &  0.8616 &  0.8875 &  0.9117 &  0.9351 &  0.9577 &  0.9790 &  1.0000 \\
$U$ & 8.75 & 15500 &  0.3557 &  0.5359 &  0.6049 &  0.6573 &  0.7008 &  0.7381 &  0.7722 &  0.8036 &  0.8323 &  0.8597 &  0.8857 &  0.9102 &  0.9340 &  0.9568 &  0.9786 &  1.0000 \\
$U$ & 8.75 & 16000 &  0.3601 &  0.5394 &  0.6064 &  0.6576 &  0.7003 &  0.7372 &  0.7710 &  0.8023 &  0.8310 &  0.8586 &  0.8847 &  0.9093 &  0.9333 &  0.9564 &  0.9784 &  1.0000 \\
$U$ & 8.75 & 16500 &  0.3638 &  0.5428 &  0.6081 &  0.6583 &  0.7004 &  0.7370 &  0.7707 &  0.8019 &  0.8307 &  0.8583 &  0.8845 &  0.9092 &  0.9332 &  0.9564 &  0.9784 &  1.0000 \\
$U$ & 8.75 & 17000 &  0.3669 &  0.5465 &  0.6106 &  0.6600 &  0.7017 &  0.7380 &  0.7717 &  0.8028 &  0.8315 &  0.8590 &  0.8852 &  0.9097 &  0.9337 &  0.9567 &  0.9786 &  1.0000 \\
$U$ & 8.75 & 20000 &  0.3774 &  0.5698 &  0.6321 &  0.6798 &  0.7198 &  0.7547 &  0.7868 &  0.8163 &  0.8434 &  0.8693 &  0.8938 &  0.9167 &  0.9389 &  0.9601 &  0.9803 &  1.0000 \\
$U$ & 8.75 & 25000 &  0.3981 &  0.5994 &  0.6620 &  0.7083 &  0.7464 &  0.7791 &  0.8087 &  0.8358 &  0.8605 &  0.8838 &  0.9058 &  0.9262 &  0.9460 &  0.9648 &  0.9826 &  1.0000 \\
$U$ & 8.75 & 30000 &  0.4816 &  0.6461 &  0.7052 &  0.7480 &  0.7826 &  0.8117 &  0.8378 &  0.8613 &  0.8825 &  0.9025 &  0.9212 &  0.9384 &  0.9550 &  0.9708 &  0.9856 &  1.0000 \\
$U$ & 9.00 &  4000 &  0.1751 &  0.3180 &  0.4265 &  0.5078 &  0.5742 &  0.6306 &  0.6813 &  0.7272 &  0.7688 &  0.8080 &  0.8446 &  0.8785 &  0.9112 &  0.9423 &  0.9715 &  1.0000 \\
$U$ & 9.00 &  4250 &  0.1341 &  0.3317 &  0.4399 &  0.5201 &  0.5853 &  0.6405 &  0.6901 &  0.7349 &  0.7754 &  0.8135 &  0.8491 &  0.8821 &  0.9139 &  0.9441 &  0.9724 &  1.0000 \\
$U$ & 9.00 &  4500 &  0.1202 &  0.3468 &  0.4539 &  0.5327 &  0.5966 &  0.6506 &  0.6990 &  0.7426 &  0.7821 &  0.8191 &  0.8537 &  0.8858 &  0.9166 &  0.9458 &  0.9733 &  1.0000 \\
$U$ & 9.00 &  4750 &  0.0986 &  0.3600 &  0.4662 &  0.5439 &  0.6067 &  0.6596 &  0.7070 &  0.7496 &  0.7881 &  0.8242 &  0.8579 &  0.8891 &  0.9190 &  0.9474 &  0.9741 &  1.0000 \\
$U$ & 9.00 &  5000 &  0.1818 &  0.3645 &  0.4715 &  0.5493 &  0.6119 &  0.6645 &  0.7115 &  0.7537 &  0.7917 &  0.8273 &  0.8605 &  0.8912 &  0.9206 &  0.9485 &  0.9746 &  1.0000 \\
$U$ & 9.00 &  5250 &  0.2280 &  0.3720 &  0.4740 &  0.5507 &  0.6130 &  0.6654 &  0.7123 &  0.7545 &  0.7924 &  0.8279 &  0.8610 &  0.8916 &  0.9209 &  0.9487 &  0.9747 &  1.0000 \\
$U$ & 9.00 &  5500 &  0.2258 &  0.3771 &  0.4774 &  0.5532 &  0.6148 &  0.6668 &  0.7134 &  0.7553 &  0.7930 &  0.8284 &  0.8614 &  0.8919 &  0.9211 &  0.9488 &  0.9748 &  1.0000 \\
$U$ & 9.00 &  6000 &  0.2040 &  0.3634 &  0.4643 &  0.5406 &  0.6031 &  0.6560 &  0.7035 &  0.7465 &  0.7853 &  0.8217 &  0.8558 &  0.8874 &  0.9178 &  0.9466 &  0.9737 &  1.0000 \\
$U$ & 9.00 &  6500 &  0.1842 &  0.3390 &  0.4404 &  0.5186 &  0.5831 &  0.6381 &  0.6877 &  0.7326 &  0.7733 &  0.8117 &  0.8476 &  0.8809 &  0.9129 &  0.9434 &  0.9721 &  1.0000 \\
$U$ & 9.00 &  7000 &  0.1776 &  0.3174 &  0.4181 &  0.4984 &  0.5654 &  0.6227 &  0.6745 &  0.7215 &  0.7640 &  0.8040 &  0.8415 &  0.8762 &  0.9096 &  0.9413 &  0.9711 &  1.0000 \\
$U$ & 9.00 &  7500 &  0.1821 &  0.3106 &  0.4088 &  0.4903 &  0.5591 &  0.6179 &  0.6711 &  0.7192 &  0.7625 &  0.8032 &  0.8411 &  0.8761 &  0.9097 &  0.9414 &  0.9712 &  1.0000 \\
$U$ & 9.00 &  8000 &  0.1933 &  0.3199 &  0.4152 &  0.4964 &  0.5653 &  0.6243 &  0.6775 &  0.7253 &  0.7682 &  0.8084 &  0.8456 &  0.8799 &  0.9125 &  0.9434 &  0.9722 &  1.0000 \\
$U$ & 9.00 &  8500 &  0.2083 &  0.3383 &  0.4321 &  0.5124 &  0.5803 &  0.6383 &  0.6902 &  0.7368 &  0.7784 &  0.8171 &  0.8529 &  0.8858 &  0.9170 &  0.9464 &  0.9737 &  1.0000 \\
$U$ & 9.00 &  9000 &  0.2246 &  0.3601 &  0.4538 &  0.5331 &  0.5996 &  0.6559 &  0.7061 &  0.7509 &  0.7907 &  0.8276 &  0.8616 &  0.8927 &  0.9221 &  0.9497 &  0.9754 &  1.0000 \\
$U$ & 9.00 &  9500 &  0.2407 &  0.3826 &  0.4772 &  0.5555 &  0.6203 &  0.6747 &  0.7229 &  0.7656 &  0.8034 &  0.8384 &  0.8704 &  0.8996 &  0.9273 &  0.9531 &  0.9771 &  1.0000 \\
$U$ & 9.00 & 10000 &  0.2553 &  0.4054 &  0.5010 &  0.5780 &  0.6409 &  0.6931 &  0.7391 &  0.7796 &  0.8155 &  0.8484 &  0.8786 &  0.9061 &  0.9320 &  0.9562 &  0.9786 &  1.0000 \\
$U$ & 9.00 & 10500 &  0.2686 &  0.4294 &  0.5246 &  0.5993 &  0.6595 &  0.7094 &  0.7532 &  0.7917 &  0.8256 &  0.8569 &  0.8855 &  0.9114 &  0.9359 &  0.9587 &  0.9798 &  1.0000 \\
$U$ & 9.00 & 11000 &  0.2820 &  0.4545 &  0.5465 &  0.6177 &  0.6751 &  0.7226 &  0.7642 &  0.8009 &  0.8333 &  0.8632 &  0.8905 &  0.9153 &  0.9387 &  0.9605 &  0.9807 &  1.0000 \\
$U$ & 9.00 & 11500 &  0.2939 &  0.4763 &  0.5648 &  0.6327 &  0.6874 &  0.7327 &  0.7725 &  0.8078 &  0.8389 &  0.8676 &  0.8939 &  0.9179 &  0.9405 &  0.9617 &  0.9813 &  1.0000 \\
$U$ & 9.00 & 12000 &  0.3025 &  0.4919 &  0.5787 &  0.6441 &  0.6967 &  0.7403 &  0.7787 &  0.8128 &  0.8429 &  0.8708 &  0.8964 &  0.9197 &  0.9418 &  0.9625 &  0.9816 &  1.0000 \\
$U$ & 9.00 & 12500 &  0.3087 &  0.5032 &  0.5888 &  0.6525 &  0.7033 &  0.7456 &  0.7829 &  0.8160 &  0.8455 &  0.8727 &  0.8978 &  0.9208 &  0.9425 &  0.9629 &  0.9818 &  1.0000 \\
$U$ & 9.00 & 13000 &  0.3142 &  0.5116 &  0.5960 &  0.6579 &  0.7074 &  0.7486 &  0.7851 &  0.8175 &  0.8464 &  0.8733 &  0.8982 &  0.9209 &  0.9425 &  0.9629 &  0.9818 &  1.0000 \\
$U$ & 9.00 & 13500 &  0.3199 &  0.5180 &  0.6005 &  0.6608 &  0.7091 &  0.7494 &  0.7852 &  0.8172 &  0.8458 &  0.8726 &  0.8974 &  0.9201 &  0.9419 &  0.9624 &  0.9815 &  1.0000 \\
$U$ & 9.00 & 14000 &  0.3263 &  0.5228 &  0.6031 &  0.6619 &  0.7091 &  0.7486 &  0.7840 &  0.8157 &  0.8442 &  0.8709 &  0.8958 &  0.9187 &  0.9407 &  0.9615 &  0.9811 &  1.0000 \\
$U$ & 9.00 & 14500 &  0.3337 &  0.5278 &  0.6058 &  0.6630 &  0.7093 &  0.7481 &  0.7830 &  0.8144 &  0.8428 &  0.8694 &  0.8944 &  0.9175 &  0.9397 &  0.9608 &  0.9807 &  1.0000 \\
$U$ & 9.00 & 15000 &  0.3411 &  0.5328 &  0.6084 &  0.6642 &  0.7094 &  0.7477 &  0.7820 &  0.8131 &  0.8413 &  0.8680 &  0.8929 &  0.9162 &  0.9386 &  0.9600 &  0.9803 &  1.0000 \\
$U$ & 9.00 & 15500 &  0.3475 &  0.5369 &  0.6101 &  0.6644 &  0.7087 &  0.7462 &  0.7802 &  0.8111 &  0.8392 &  0.8659 &  0.8910 &  0.9145 &  0.9372 &  0.9591 &  0.9797 &  1.0000 \\
$U$ & 9.00 & 16000 &  0.3526 &  0.5399 &  0.6107 &  0.6636 &  0.7070 &  0.7441 &  0.7778 &  0.8086 &  0.8367 &  0.8635 &  0.8889 &  0.9127 &  0.9359 &  0.9581 &  0.9792 &  1.0000 \\
$U$ & 9.00 & 16500 &  0.3566 &  0.5423 &  0.6109 &  0.6626 &  0.7053 &  0.7420 &  0.7755 &  0.8064 &  0.8346 &  0.8617 &  0.8873 &  0.9114 &  0.9349 &  0.9575 &  0.9789 &  1.0000 \\
$U$ & 9.00 & 17000 &  0.3598 &  0.5449 &  0.6116 &  0.6622 &  0.7044 &  0.7409 &  0.7744 &  0.8052 &  0.8337 &  0.8608 &  0.8867 &  0.9109 &  0.9345 &  0.9572 &  0.9788 &  1.0000 \\
$U$ & 9.00 & 20000 &  0.3708 &  0.5665 &  0.6298 &  0.6780 &  0.7185 &  0.7536 &  0.7859 &  0.8156 &  0.8429 &  0.8688 &  0.8934 &  0.9164 &  0.9387 &  0.9600 &  0.9802 &  1.0000 \\
$U$ & 9.00 & 25000 &  0.3942 &  0.5973 &  0.6604 &  0.7071 &  0.7454 &  0.7782 &  0.8081 &  0.8353 &  0.8600 &  0.8834 &  0.9055 &  0.9260 &  0.9458 &  0.9647 &  0.9826 &  1.0000 \\
$U$ & 9.00 & 30000 &  0.4812 &  0.6459 &  0.7052 &  0.7481 &  0.7826 &  0.8117 &  0.8378 &  0.8614 &  0.8826 &  0.9026 &  0.9212 &  0.9385 &  0.9551 &  0.9708 &  0.9856 &  1.0000 \\
$U$ & 9.25 &  4000 &  0.1583 &  0.3153 &  0.4241 &  0.5055 &  0.5721 &  0.6286 &  0.6796 &  0.7257 &  0.7674 &  0.8068 &  0.8436 &  0.8778 &  0.9107 &  0.9419 &  0.9714 &  1.0000 \\
$U$ & 9.25 &  4250 &  0.1256 &  0.3279 &  0.4363 &  0.5167 &  0.5822 &  0.6377 &  0.6876 &  0.7327 &  0.7735 &  0.8119 &  0.8478 &  0.8811 &  0.9131 &  0.9435 &  0.9722 &  1.0000 \\
$U$ & 9.25 &  4500 &  0.1086 &  0.3419 &  0.4493 &  0.5285 &  0.5928 &  0.6471 &  0.6959 &  0.7400 &  0.7797 &  0.8171 &  0.8521 &  0.8845 &  0.9156 &  0.9452 &  0.9730 &  1.0000 \\
$U$ & 9.25 &  4750 &  0.1018 &  0.3555 &  0.4618 &  0.5398 &  0.6029 &  0.6562 &  0.7039 &  0.7469 &  0.7858 &  0.8222 &  0.8563 &  0.8878 &  0.9181 &  0.9468 &  0.9738 &  1.0000 \\
$U$ & 9.25 &  5000 &  0.1424 &  0.3631 &  0.4698 &  0.5475 &  0.6102 &  0.6628 &  0.7099 &  0.7523 &  0.7904 &  0.8263 &  0.8596 &  0.8905 &  0.9201 &  0.9481 &  0.9744 &  1.0000 \\
$U$ & 9.25 &  5250 &  0.2258 &  0.3672 &  0.4704 &  0.5478 &  0.6105 &  0.6633 &  0.7106 &  0.7530 &  0.7911 &  0.8269 &  0.8602 &  0.8910 &  0.9205 &  0.9484 &  0.9746 &  1.0000 \\
$U$ & 9.25 &  5500 &  0.2285 &  0.3765 &  0.4768 &  0.5527 &  0.6146 &  0.6667 &  0.7133 &  0.7553 &  0.7930 &  0.8285 &  0.8614 &  0.8919 &  0.9211 &  0.9488 &  0.9748 &  1.0000 \\
$U$ & 9.25 &  6000 &  0.2107 &  0.3697 &  0.4697 &  0.5456 &  0.6076 &  0.6600 &  0.7071 &  0.7497 &  0.7880 &  0.8241 &  0.8578 &  0.8890 &  0.9189 &  0.9473 &  0.9740 &  1.0000 \\
$U$ & 9.25 &  6500 &  0.1903 &  0.3474 &  0.4485 &  0.5261 &  0.5899 &  0.6442 &  0.6931 &  0.7374 &  0.7774 &  0.8151 &  0.8504 &  0.8831 &  0.9146 &  0.9445 &  0.9726 &  1.0000 \\
$U$ & 9.25 &  7000 &  0.1809 &  0.3263 &  0.4271 &  0.5066 &  0.5727 &  0.6290 &  0.6800 &  0.7262 &  0.7679 &  0.8073 &  0.8441 &  0.8782 &  0.9110 &  0.9422 &  0.9715 &  1.0000 \\
$U$ & 9.25 &  7500 &  0.1826 &  0.3157 &  0.4144 &  0.4953 &  0.5633 &  0.6214 &  0.6740 &  0.7215 &  0.7643 &  0.8046 &  0.8422 &  0.8769 &  0.9102 &  0.9417 &  0.9713 &  1.0000 \\
$U$ & 9.25 &  8000 &  0.1918 &  0.3209 &  0.4166 &  0.4974 &  0.5659 &  0.6246 &  0.6775 &  0.7251 &  0.7679 &  0.8080 &  0.8452 &  0.8795 &  0.9123 &  0.9432 &  0.9721 &  1.0000 \\
$U$ & 9.25 &  8500 &  0.2053 &  0.3366 &  0.4303 &  0.5104 &  0.5782 &  0.6362 &  0.6882 &  0.7349 &  0.7767 &  0.8156 &  0.8516 &  0.8847 &  0.9162 &  0.9458 &  0.9734 &  1.0000 \\
$U$ & 9.25 &  9000 &  0.2206 &  0.3569 &  0.4502 &  0.5294 &  0.5960 &  0.6526 &  0.7030 &  0.7481 &  0.7882 &  0.8255 &  0.8598 &  0.8912 &  0.9211 &  0.9490 &  0.9750 &  1.0000 \\
$U$ & 9.25 &  9500 &  0.2360 &  0.3782 &  0.4726 &  0.5511 &  0.6162 &  0.6710 &  0.7196 &  0.7627 &  0.8009 &  0.8362 &  0.8686 &  0.8982 &  0.9262 &  0.9524 &  0.9767 &  1.0000 \\
$U$ & 9.25 & 10000 &  0.2503 &  0.4006 &  0.4966 &  0.5740 &  0.6372 &  0.6899 &  0.7363 &  0.7772 &  0.8134 &  0.8467 &  0.8772 &  0.9050 &  0.9312 &  0.9556 &  0.9783 &  1.0000 \\
$U$ & 9.25 & 10500 &  0.2632 &  0.4240 &  0.5207 &  0.5964 &  0.6574 &  0.7077 &  0.7518 &  0.7905 &  0.8247 &  0.8561 &  0.8849 &  0.9109 &  0.9355 &  0.9585 &  0.9797 &  1.0000 \\
$U$ & 9.25 & 11000 &  0.2762 &  0.4493 &  0.5442 &  0.6169 &  0.6751 &  0.7229 &  0.7648 &  0.8016 &  0.8340 &  0.8637 &  0.8910 &  0.9157 &  0.9390 &  0.9607 &  0.9808 &  1.0000 \\
$U$ & 9.25 & 11500 &  0.2889 &  0.4732 &  0.5648 &  0.6342 &  0.6895 &  0.7351 &  0.7749 &  0.8100 &  0.8409 &  0.8694 &  0.8954 &  0.9191 &  0.9414 &  0.9623 &  0.9815 &  1.0000 \\
$U$ & 9.25 & 12000 &  0.2985 &  0.4918 &  0.5813 &  0.6479 &  0.7009 &  0.7445 &  0.7827 &  0.8164 &  0.8462 &  0.8736 &  0.8988 &  0.9216 &  0.9432 &  0.9634 &  0.9821 &  1.0000 \\
$U$ & 9.25 & 12500 &  0.3051 &  0.5056 &  0.5939 &  0.6585 &  0.7095 &  0.7516 &  0.7885 &  0.8211 &  0.8499 &  0.8766 &  0.9010 &  0.9233 &  0.9444 &  0.9642 &  0.9825 &  1.0000 \\
$U$ & 9.25 & 13000 &  0.3103 &  0.5162 &  0.6033 &  0.6660 &  0.7155 &  0.7563 &  0.7922 &  0.8240 &  0.8522 &  0.8783 &  0.9023 &  0.9242 &  0.9450 &  0.9645 &  0.9826 &  1.0000 \\
$U$ & 9.25 & 13500 &  0.3152 &  0.5242 &  0.6096 &  0.6706 &  0.7188 &  0.7587 &  0.7938 &  0.8250 &  0.8528 &  0.8786 &  0.9024 &  0.9242 &  0.9449 &  0.9644 &  0.9825 &  1.0000 \\
$U$ & 9.25 & 14000 &  0.3203 &  0.5294 &  0.6129 &  0.6724 &  0.7196 &  0.7587 &  0.7934 &  0.8243 &  0.8519 &  0.8776 &  0.9014 &  0.9233 &  0.9442 &  0.9639 &  0.9822 &  1.0000 \\
$U$ & 9.25 & 14500 &  0.3260 &  0.5330 &  0.6143 &  0.6725 &  0.7188 &  0.7574 &  0.7916 &  0.8224 &  0.8499 &  0.8757 &  0.8997 &  0.9218 &  0.9430 &  0.9630 &  0.9818 &  1.0000 \\
$U$ & 9.25 & 15000 &  0.3324 &  0.5363 &  0.6155 &  0.6724 &  0.7180 &  0.7560 &  0.7900 &  0.8206 &  0.8481 &  0.8739 &  0.8980 &  0.9204 &  0.9418 &  0.9622 &  0.9814 &  1.0000 \\
$U$ & 9.25 & 15500 &  0.3389 &  0.5396 &  0.6166 &  0.6723 &  0.7171 &  0.7547 &  0.7884 &  0.8188 &  0.8462 &  0.8721 &  0.8964 &  0.9189 &  0.9406 &  0.9614 &  0.9809 &  1.0000 \\
$U$ & 9.25 & 16000 &  0.3446 &  0.5422 &  0.6169 &  0.6714 &  0.7154 &  0.7526 &  0.7860 &  0.8163 &  0.8438 &  0.8698 &  0.8943 &  0.9171 &  0.9392 &  0.9604 &  0.9804 &  1.0000 \\
$U$ & 9.25 & 16500 &  0.3491 &  0.5438 &  0.6163 &  0.6696 &  0.7129 &  0.7497 &  0.7830 &  0.8133 &  0.8409 &  0.8671 &  0.8919 &  0.9151 &  0.9377 &  0.9593 &  0.9798 &  1.0000 \\
$U$ & 9.25 & 17000 &  0.3528 &  0.5454 &  0.6155 &  0.6676 &  0.7103 &  0.7468 &  0.7801 &  0.8105 &  0.8383 &  0.8648 &  0.8900 &  0.9136 &  0.9365 &  0.9585 &  0.9794 &  1.0000 \\
$U$ & 9.25 & 20000 &  0.3655 &  0.5648 &  0.6285 &  0.6770 &  0.7176 &  0.7529 &  0.7854 &  0.8152 &  0.8425 &  0.8686 &  0.8932 &  0.9162 &  0.9386 &  0.9599 &  0.9802 &  1.0000 \\
$U$ & 9.25 & 25000 &  0.3903 &  0.5951 &  0.6588 &  0.7058 &  0.7444 &  0.7775 &  0.8074 &  0.8347 &  0.8595 &  0.8831 &  0.9052 &  0.9258 &  0.9457 &  0.9646 &  0.9825 &  1.0000 \\
$U$ & 9.25 & 30000 &  0.4807 &  0.6458 &  0.7052 &  0.7481 &  0.7827 &  0.8119 &  0.8380 &  0.8615 &  0.8827 &  0.9027 &  0.9213 &  0.9386 &  0.9552 &  0.9709 &  0.9857 &  1.0000 \\
$U$ & 9.50 &  4000 &  0.1422 &  0.3130 &  0.4219 &  0.5035 &  0.5703 &  0.6270 &  0.6781 &  0.7244 &  0.7663 &  0.8058 &  0.8428 &  0.8771 &  0.9102 &  0.9416 &  0.9712 &  1.0000 \\
$U$ & 9.50 &  4250 &  0.1123 &  0.3244 &  0.4330 &  0.5136 &  0.5794 &  0.6351 &  0.6853 &  0.7306 &  0.7717 &  0.8103 &  0.8465 &  0.8801 &  0.9123 &  0.9430 &  0.9719 &  1.0000 \\
$U$ & 9.50 &  4500 &  0.1003 &  0.3373 &  0.4449 &  0.5244 &  0.5891 &  0.6438 &  0.6930 &  0.7374 &  0.7775 &  0.8152 &  0.8505 &  0.8832 &  0.9147 &  0.9446 &  0.9727 &  1.0000 \\
$U$ & 9.50 &  4750 &  0.0998 &  0.3512 &  0.4575 &  0.5358 &  0.5993 &  0.6528 &  0.7010 &  0.7443 &  0.7835 &  0.8203 &  0.8547 &  0.8865 &  0.9171 &  0.9462 &  0.9735 &  1.0000 \\
$U$ & 9.50 &  5000 &  0.1110 &  0.3595 &  0.4662 &  0.5441 &  0.6071 &  0.6600 &  0.7074 &  0.7501 &  0.7885 &  0.8246 &  0.8583 &  0.8894 &  0.9193 &  0.9476 &  0.9742 &  1.0000 \\
$U$ & 9.50 &  5250 &  0.2206 &  0.3612 &  0.4661 &  0.5443 &  0.6077 &  0.6609 &  0.7085 &  0.7512 &  0.7897 &  0.8257 &  0.8592 &  0.8902 &  0.9199 &  0.9480 &  0.9744 &  1.0000 \\
$U$ & 9.50 &  5500 &  0.2301 &  0.3742 &  0.4747 &  0.5510 &  0.6131 &  0.6655 &  0.7123 &  0.7545 &  0.7924 &  0.8279 &  0.8610 &  0.8916 &  0.9209 &  0.9487 &  0.9747 &  1.0000 \\
$U$ & 9.50 &  6000 &  0.2165 &  0.3735 &  0.4735 &  0.5491 &  0.6109 &  0.6631 &  0.7099 &  0.7521 &  0.7902 &  0.8260 &  0.8593 &  0.8902 &  0.9198 &  0.9479 &  0.9743 &  1.0000 \\
$U$ & 9.50 &  6500 &  0.1969 &  0.3556 &  0.4558 &  0.5326 &  0.5958 &  0.6494 &  0.6977 &  0.7414 &  0.7809 &  0.8181 &  0.8528 &  0.8850 &  0.9160 &  0.9454 &  0.9731 &  1.0000 \\
$U$ & 9.50 &  7000 &  0.1850 &  0.3352 &  0.4358 &  0.5146 &  0.5798 &  0.6353 &  0.6855 &  0.7309 &  0.7720 &  0.8106 &  0.8468 &  0.8804 &  0.9126 &  0.9432 &  0.9720 &  1.0000 \\
$U$ & 9.50 &  7500 &  0.1839 &  0.3220 &  0.4211 &  0.5014 &  0.5685 &  0.6259 &  0.6777 &  0.7245 &  0.7668 &  0.8066 &  0.8437 &  0.8781 &  0.9110 &  0.9423 &  0.9716 &  1.0000 \\
$U$ & 9.50 &  8000 &  0.1908 &  0.3229 &  0.4190 &  0.4996 &  0.5676 &  0.6258 &  0.6783 &  0.7257 &  0.7683 &  0.8082 &  0.8453 &  0.8795 &  0.9122 &  0.9431 &  0.9720 &  1.0000 \\
$U$ & 9.50 &  8500 &  0.2026 &  0.3356 &  0.4293 &  0.5092 &  0.5768 &  0.6347 &  0.6867 &  0.7334 &  0.7753 &  0.8144 &  0.8506 &  0.8838 &  0.9155 &  0.9453 &  0.9732 &  1.0000 \\
$U$ & 9.50 &  9000 &  0.2167 &  0.3541 &  0.4470 &  0.5260 &  0.5926 &  0.6493 &  0.7000 &  0.7453 &  0.7857 &  0.8233 &  0.8580 &  0.8898 &  0.9200 &  0.9483 &  0.9747 &  1.0000 \\
$U$ & 9.50 &  9500 &  0.2314 &  0.3744 &  0.4682 &  0.5465 &  0.6118 &  0.6669 &  0.7158 &  0.7593 &  0.7979 &  0.8337 &  0.8666 &  0.8966 &  0.9250 &  0.9516 &  0.9763 &  1.0000 \\
$U$ & 9.50 & 10000 &  0.2453 &  0.3955 &  0.4912 &  0.5688 &  0.6325 &  0.6856 &  0.7325 &  0.7739 &  0.8105 &  0.8443 &  0.8752 &  0.9034 &  0.9300 &  0.9549 &  0.9779 &  1.0000 \\
$U$ & 9.50 & 10500 &  0.2578 &  0.4176 &  0.5151 &  0.5916 &  0.6532 &  0.7042 &  0.7488 &  0.7880 &  0.8226 &  0.8543 &  0.8834 &  0.9098 &  0.9347 &  0.9579 &  0.9794 &  1.0000 \\
$U$ & 9.50 & 11000 &  0.2701 &  0.4423 &  0.5394 &  0.6136 &  0.6726 &  0.7211 &  0.7633 &  0.8004 &  0.8331 &  0.8630 &  0.8904 &  0.9153 &  0.9387 &  0.9605 &  0.9807 &  1.0000 \\
$U$ & 9.50 & 11500 &  0.2832 &  0.4678 &  0.5621 &  0.6329 &  0.6890 &  0.7351 &  0.7752 &  0.8104 &  0.8414 &  0.8698 &  0.8958 &  0.9194 &  0.9417 &  0.9625 &  0.9816 &  1.0000 \\
$U$ & 9.50 & 12000 &  0.2941 &  0.4893 &  0.5811 &  0.6489 &  0.7025 &  0.7463 &  0.7846 &  0.8182 &  0.8478 &  0.8751 &  0.9000 &  0.9226 &  0.9440 &  0.9639 &  0.9823 &  1.0000 \\
$U$ & 9.50 & 12500 &  0.3015 &  0.5057 &  0.5962 &  0.6616 &  0.7131 &  0.7552 &  0.7919 &  0.8242 &  0.8528 &  0.8790 &  0.9031 &  0.9250 &  0.9456 &  0.9650 &  0.9829 &  1.0000 \\
$U$ & 9.50 & 13000 &  0.3068 &  0.5186 &  0.6079 &  0.6713 &  0.7210 &  0.7616 &  0.7972 &  0.8285 &  0.8562 &  0.8817 &  0.9051 &  0.9265 &  0.9467 &  0.9656 &  0.9832 &  1.0000 \\
$U$ & 9.50 & 13500 &  0.3113 &  0.5287 &  0.6163 &  0.6780 &  0.7262 &  0.7657 &  0.8003 &  0.8309 &  0.8580 &  0.8831 &  0.9061 &  0.9272 &  0.9472 &  0.9659 &  0.9833 &  1.0000 \\
$U$ & 9.50 & 14000 &  0.3157 &  0.5359 &  0.6216 &  0.6816 &  0.7287 &  0.7674 &  0.8014 &  0.8315 &  0.8583 &  0.8831 &  0.9061 &  0.9270 &  0.9470 &  0.9657 &  0.9832 &  1.0000 \\
$U$ & 9.50 & 14500 &  0.3202 &  0.5401 &  0.6238 &  0.6825 &  0.7287 &  0.7668 &  0.8005 &  0.8304 &  0.8571 &  0.8819 &  0.9049 &  0.9261 &  0.9462 &  0.9652 &  0.9829 &  1.0000 \\
$U$ & 9.50 & 15000 &  0.3251 &  0.5423 &  0.6241 &  0.6817 &  0.7272 &  0.7649 &  0.7983 &  0.8282 &  0.8549 &  0.8799 &  0.9031 &  0.9245 &  0.9449 &  0.9643 &  0.9824 &  1.0000 \\
$U$ & 9.50 & 15500 &  0.3305 &  0.5441 &  0.6240 &  0.6806 &  0.7255 &  0.7629 &  0.7962 &  0.8260 &  0.8528 &  0.8779 &  0.9013 &  0.9229 &  0.9437 &  0.9634 &  0.9820 &  1.0000 \\
$U$ & 9.50 & 16000 &  0.3362 &  0.5460 &  0.6239 &  0.6796 &  0.7239 &  0.7610 &  0.7940 &  0.8238 &  0.8506 &  0.8759 &  0.8995 &  0.9214 &  0.9425 &  0.9626 &  0.9815 &  1.0000 \\
$U$ & 9.50 & 16500 &  0.3413 &  0.5473 &  0.6232 &  0.6778 &  0.7216 &  0.7583 &  0.7913 &  0.8210 &  0.8480 &  0.8734 &  0.8973 &  0.9195 &  0.9410 &  0.9616 &  0.9810 &  1.0000 \\
$U$ & 9.50 & 17000 &  0.3455 &  0.5480 &  0.6218 &  0.6753 &  0.7185 &  0.7550 &  0.7879 &  0.8177 &  0.8449 &  0.8706 &  0.8948 &  0.9175 &  0.9394 &  0.9605 &  0.9804 &  1.0000 \\
$U$ & 9.50 & 20000 &  0.3584 &  0.5615 &  0.6265 &  0.6757 &  0.7167 &  0.7523 &  0.7849 &  0.8148 &  0.8422 &  0.8684 &  0.8930 &  0.9161 &  0.9385 &  0.9599 &  0.9802 &  1.0000 \\
$U$ & 9.50 & 25000 &  0.3864 &  0.5930 &  0.6573 &  0.7047 &  0.7435 &  0.7767 &  0.8068 &  0.8342 &  0.8591 &  0.8827 &  0.9049 &  0.9256 &  0.9455 &  0.9645 &  0.9825 &  1.0000 \\
$U$ & 9.50 & 30000 &  0.4802 &  0.6458 &  0.7053 &  0.7483 &  0.7829 &  0.8120 &  0.8382 &  0.8617 &  0.8829 &  0.9028 &  0.9215 &  0.9387 &  0.9552 &  0.9709 &  0.9857 &  1.0000 \\
$B$ & 5.00 &  4000 &  0.3141 &  0.5465 &  0.6373 &  0.6988 &  0.7458 &  0.7836 &  0.8164 &  0.8451 &  0.8703 &  0.8935 &  0.9146 &  0.9339 &  0.9521 &  0.9691 &  0.9849 &  1.0000 \\
$B$ & 5.00 &  4250 &  0.2837 &  0.5458 &  0.6365 &  0.6977 &  0.7445 &  0.7823 &  0.8151 &  0.8438 &  0.8691 &  0.8924 &  0.9137 &  0.9331 &  0.9515 &  0.9687 &  0.9847 &  1.0000 \\
$B$ & 5.00 &  4500 &  0.2945 &  0.5285 &  0.6209 &  0.6837 &  0.7320 &  0.7712 &  0.8053 &  0.8353 &  0.8618 &  0.8862 &  0.9087 &  0.9291 &  0.9486 &  0.9668 &  0.9837 &  1.0000 \\
$B$ & 5.00 &  4750 &  0.2971 &  0.4932 &  0.5872 &  0.6528 &  0.7040 &  0.7460 &  0.7830 &  0.8157 &  0.8449 &  0.8719 &  0.8969 &  0.9198 &  0.9417 &  0.9622 &  0.9815 &  1.0000 \\
$B$ & 5.00 &  5000 &  0.2942 &  0.4472 &  0.5421 &  0.6113 &  0.6666 &  0.7127 &  0.7536 &  0.7902 &  0.8229 &  0.8535 &  0.8819 &  0.9080 &  0.9330 &  0.9566 &  0.9786 &  1.0000 \\
$B$ & 5.00 &  5250 &  0.2970 &  0.4115 &  0.5044 &  0.5768 &  0.6360 &  0.6859 &  0.7305 &  0.7705 &  0.8064 &  0.8399 &  0.8709 &  0.8995 &  0.9268 &  0.9526 &  0.9767 &  1.0000 \\
$B$ & 5.00 &  5500 &  0.2938 &  0.3922 &  0.4798 &  0.5531 &  0.6148 &  0.6675 &  0.7147 &  0.7571 &  0.7952 &  0.8307 &  0.8637 &  0.8940 &  0.9228 &  0.9501 &  0.9755 &  1.0000 \\
$B$ & 5.00 &  6000 &  0.2964 &  0.3851 &  0.4581 &  0.5267 &  0.5882 &  0.6425 &  0.6923 &  0.7376 &  0.7785 &  0.8168 &  0.8525 &  0.8853 &  0.9166 &  0.9460 &  0.9735 &  1.0000 \\
$B$ & 5.00 &  6500 &  0.3029 &  0.3917 &  0.4550 &  0.5166 &  0.5746 &  0.6278 &  0.6779 &  0.7242 &  0.7666 &  0.8067 &  0.8442 &  0.8788 &  0.9118 &  0.9430 &  0.9720 &  1.0000 \\
$B$ & 5.00 &  7000 &  0.3065 &  0.4011 &  0.4612 &  0.5189 &  0.5744 &  0.6262 &  0.6757 &  0.7220 &  0.7647 &  0.8051 &  0.8429 &  0.8779 &  0.9113 &  0.9427 &  0.9719 &  1.0000 \\
$B$ & 5.00 &  7500 &  0.3058 &  0.4106 &  0.4706 &  0.5284 &  0.5840 &  0.6360 &  0.6854 &  0.7313 &  0.7733 &  0.8129 &  0.8498 &  0.8836 &  0.9156 &  0.9457 &  0.9735 &  1.0000 \\
$B$ & 5.00 &  8000 &  0.3041 &  0.4211 &  0.4842 &  0.5452 &  0.6029 &  0.6557 &  0.7049 &  0.7498 &  0.7902 &  0.8278 &  0.8624 &  0.8938 &  0.9234 &  0.9508 &  0.9760 &  1.0000 \\
$B$ & 5.00 &  8500 &  0.3055 &  0.4363 &  0.5056 &  0.5704 &  0.6294 &  0.6816 &  0.7290 &  0.7715 &  0.8093 &  0.8441 &  0.8758 &  0.9044 &  0.9312 &  0.9559 &  0.9785 &  1.0000 \\
$B$ & 5.00 &  9000 &  0.3108 &  0.4539 &  0.5261 &  0.5904 &  0.6474 &  0.6971 &  0.7420 &  0.7821 &  0.8178 &  0.8506 &  0.8807 &  0.9079 &  0.9335 &  0.9573 &  0.9791 &  1.0000 \\
$B$ & 5.00 &  9500 &  0.3176 &  0.4670 &  0.5371 &  0.5964 &  0.6484 &  0.6939 &  0.7357 &  0.7737 &  0.8083 &  0.8408 &  0.8713 &  0.8995 &  0.9266 &  0.9523 &  0.9765 &  1.0000 \\
$B$ & 5.00 & 10000 &  0.3267 &  0.4805 &  0.5512 &  0.6090 &  0.6587 &  0.7023 &  0.7423 &  0.7789 &  0.8123 &  0.8440 &  0.8737 &  0.9013 &  0.9279 &  0.9532 &  0.9769 &  1.0000 \\
$B$ & 5.00 & 10500 &  0.3377 &  0.4957 &  0.5673 &  0.6246 &  0.6734 &  0.7157 &  0.7543 &  0.7895 &  0.8215 &  0.8518 &  0.8801 &  0.9064 &  0.9317 &  0.9556 &  0.9782 &  1.0000 \\
$B$ & 5.00 & 11000 &  0.3501 &  0.5107 &  0.5821 &  0.6385 &  0.6860 &  0.7270 &  0.7643 &  0.7983 &  0.8291 &  0.8582 &  0.8853 &  0.9105 &  0.9347 &  0.9576 &  0.9791 &  1.0000 \\
$B$ & 5.00 & 11500 &  0.3619 &  0.5240 &  0.5947 &  0.6500 &  0.6964 &  0.7363 &  0.7725 &  0.8054 &  0.8352 &  0.8632 &  0.8895 &  0.9138 &  0.9371 &  0.9592 &  0.9799 &  1.0000 \\
$B$ & 5.00 & 12000 &  0.3729 &  0.5359 &  0.6056 &  0.6598 &  0.7051 &  0.7440 &  0.7792 &  0.8112 &  0.8402 &  0.8674 &  0.8929 &  0.9164 &  0.9390 &  0.9604 &  0.9805 &  1.0000 \\
$B$ & 5.00 & 12500 &  0.3830 &  0.5466 &  0.6151 &  0.6683 &  0.7127 &  0.7506 &  0.7850 &  0.8162 &  0.8444 &  0.8710 &  0.8958 &  0.9187 &  0.9407 &  0.9615 &  0.9811 &  1.0000 \\
$B$ & 5.00 & 13000 &  0.3921 &  0.5562 &  0.6237 &  0.6759 &  0.7193 &  0.7565 &  0.7901 &  0.8206 &  0.8482 &  0.8741 &  0.8983 &  0.9207 &  0.9422 &  0.9625 &  0.9815 &  1.0000 \\
$B$ & 5.00 & 13500 &  0.4005 &  0.5650 &  0.6315 &  0.6828 &  0.7254 &  0.7619 &  0.7948 &  0.8247 &  0.8516 &  0.8770 &  0.9007 &  0.9226 &  0.9435 &  0.9634 &  0.9820 &  1.0000 \\
$B$ & 5.00 & 14000 &  0.4082 &  0.5732 &  0.6387 &  0.6892 &  0.7310 &  0.7668 &  0.7991 &  0.8284 &  0.8548 &  0.8796 &  0.9028 &  0.9242 &  0.9447 &  0.9642 &  0.9824 &  1.0000 \\
$B$ & 5.00 & 14500 &  0.4162 &  0.5809 &  0.6455 &  0.6951 &  0.7362 &  0.7714 &  0.8031 &  0.8318 &  0.8577 &  0.8821 &  0.9048 &  0.9258 &  0.9459 &  0.9649 &  0.9827 &  1.0000 \\
$B$ & 5.00 & 15000 &  0.4221 &  0.5881 &  0.6518 &  0.7006 &  0.7411 &  0.7757 &  0.8068 &  0.8350 &  0.8605 &  0.8844 &  0.9066 &  0.9272 &  0.9469 &  0.9656 &  0.9831 &  1.0000 \\
$B$ & 5.00 & 15500 &  0.4283 &  0.5948 &  0.6577 &  0.7059 &  0.7457 &  0.7796 &  0.8103 &  0.8380 &  0.8630 &  0.8865 &  0.9083 &  0.9286 &  0.9479 &  0.9662 &  0.9834 &  1.0000 \\
$B$ & 5.00 & 16000 &  0.4349 &  0.6013 &  0.6633 &  0.7108 &  0.7500 &  0.7835 &  0.8136 &  0.8408 &  0.8654 &  0.8885 &  0.9100 &  0.9298 &  0.9488 &  0.9668 &  0.9837 &  1.0000 \\
$B$ & 5.00 & 16500 &  0.4394 &  0.6072 &  0.6686 &  0.7154 &  0.7540 &  0.7870 &  0.8166 &  0.8435 &  0.8676 &  0.8903 &  0.9115 &  0.9310 &  0.9497 &  0.9674 &  0.9840 &  1.0000 \\
$B$ & 5.00 & 17000 &  0.4455 &  0.6130 &  0.6737 &  0.7199 &  0.7579 &  0.7904 &  0.8196 &  0.8460 &  0.8698 &  0.8921 &  0.9129 &  0.9321 &  0.9505 &  0.9679 &  0.9842 &  1.0000 \\
$B$ & 5.00 & 20000 &  0.4661 &  0.6416 &  0.6988 &  0.7419 &  0.7772 &  0.8072 &  0.8342 &  0.8585 &  0.8804 &  0.9009 &  0.9200 &  0.9377 &  0.9546 &  0.9706 &  0.9855 &  1.0000 \\
$B$ & 5.00 & 25000 &  0.4762 &  0.6702 &  0.7256 &  0.7658 &  0.7983 &  0.8257 &  0.8502 &  0.8723 &  0.8921 &  0.9106 &  0.9279 &  0.9438 &  0.9590 &  0.9735 &  0.9869 &  1.0000 \\
$B$ & 5.00 & 30000 &  0.5026 &  0.6956 &  0.7509 &  0.7896 &  0.8200 &  0.8451 &  0.8674 &  0.8872 &  0.9049 &  0.9214 &  0.9367 &  0.9508 &  0.9642 &  0.9768 &  0.9886 &  1.0000 \\
$B$ & 5.25 &  4000 &  0.3249 &  0.5493 &  0.6398 &  0.7009 &  0.7475 &  0.7851 &  0.8177 &  0.8461 &  0.8711 &  0.8941 &  0.9152 &  0.9343 &  0.9524 &  0.9693 &  0.9850 &  1.0000 \\
$B$ & 5.25 &  4250 &  0.2874 &  0.5513 &  0.6412 &  0.7017 &  0.7479 &  0.7853 &  0.8176 &  0.8460 &  0.8709 &  0.8939 &  0.9149 &  0.9341 &  0.9522 &  0.9692 &  0.9849 &  1.0000 \\
$B$ & 5.25 &  4500 &  0.2933 &  0.5368 &  0.6285 &  0.6905 &  0.7380 &  0.7765 &  0.8099 &  0.8393 &  0.8652 &  0.8891 &  0.9110 &  0.9310 &  0.9499 &  0.9677 &  0.9842 &  1.0000 \\
$B$ & 5.25 &  4750 &  0.2977 &  0.5085 &  0.6020 &  0.6664 &  0.7163 &  0.7570 &  0.7927 &  0.8243 &  0.8522 &  0.8781 &  0.9020 &  0.9239 &  0.9447 &  0.9642 &  0.9824 &  1.0000 \\
$B$ & 5.25 &  5000 &  0.2958 &  0.4653 &  0.5602 &  0.6280 &  0.6816 &  0.7261 &  0.7654 &  0.8004 &  0.8317 &  0.8608 &  0.8878 &  0.9127 &  0.9364 &  0.9588 &  0.9797 &  1.0000 \\
$B$ & 5.25 &  5250 &  0.3001 &  0.4267 &  0.5207 &  0.5918 &  0.6494 &  0.6977 &  0.7407 &  0.7792 &  0.8137 &  0.8459 &  0.8758 &  0.9033 &  0.9296 &  0.9544 &  0.9776 &  1.0000 \\
$B$ & 5.25 &  5500 &  0.2966 &  0.4031 &  0.4931 &  0.5661 &  0.6266 &  0.6779 &  0.7237 &  0.7648 &  0.8017 &  0.8361 &  0.8680 &  0.8973 &  0.9252 &  0.9516 &  0.9762 &  1.0000 \\
$B$ & 5.25 &  6000 &  0.2994 &  0.3913 &  0.4682 &  0.5383 &  0.5999 &  0.6536 &  0.7024 &  0.7465 &  0.7862 &  0.8233 &  0.8577 &  0.8894 &  0.9196 &  0.9480 &  0.9745 &  1.0000 \\
$B$ & 5.25 &  6500 &  0.3066 &  0.3968 &  0.4629 &  0.5267 &  0.5856 &  0.6388 &  0.6883 &  0.7337 &  0.7750 &  0.8139 &  0.8501 &  0.8834 &  0.9152 &  0.9452 &  0.9731 &  1.0000 \\
$B$ & 5.25 &  7000 &  0.3116 &  0.4058 &  0.4672 &  0.5264 &  0.5827 &  0.6347 &  0.6838 &  0.7294 &  0.7712 &  0.8107 &  0.8476 &  0.8816 &  0.9140 &  0.9444 &  0.9728 &  1.0000 \\
$B$ & 5.25 &  7500 &  0.3121 &  0.4151 &  0.4756 &  0.5339 &  0.5897 &  0.6414 &  0.6904 &  0.7358 &  0.7772 &  0.8161 &  0.8523 &  0.8856 &  0.9171 &  0.9466 &  0.9739 &  1.0000 \\
$B$ & 5.25 &  8000 &  0.3109 &  0.4250 &  0.4877 &  0.5484 &  0.6058 &  0.6582 &  0.7070 &  0.7515 &  0.7916 &  0.8289 &  0.8632 &  0.8944 &  0.9238 &  0.9510 &  0.9761 &  1.0000 \\
$B$ & 5.25 &  8500 &  0.3117 &  0.4385 &  0.5069 &  0.5715 &  0.6303 &  0.6825 &  0.7299 &  0.7724 &  0.8101 &  0.8448 &  0.8764 &  0.9049 &  0.9315 &  0.9561 &  0.9787 &  1.0000 \\
$B$ & 5.25 &  9000 &  0.3164 &  0.4567 &  0.5293 &  0.5947 &  0.6525 &  0.7026 &  0.7476 &  0.7876 &  0.8229 &  0.8553 &  0.8847 &  0.9113 &  0.9361 &  0.9590 &  0.9801 &  1.0000 \\
$B$ & 5.25 &  9500 &  0.3227 &  0.4709 &  0.5420 &  0.6033 &  0.6569 &  0.7035 &  0.7458 &  0.7839 &  0.8181 &  0.8498 &  0.8792 &  0.9061 &  0.9317 &  0.9558 &  0.9783 &  1.0000 \\
$B$ & 5.25 & 10000 &  0.3298 &  0.4821 &  0.5519 &  0.6096 &  0.6593 &  0.7028 &  0.7428 &  0.7794 &  0.8128 &  0.8444 &  0.8740 &  0.9016 &  0.9281 &  0.9533 &  0.9770 &  1.0000 \\
$B$ & 5.25 & 10500 &  0.3401 &  0.4965 &  0.5673 &  0.6243 &  0.6729 &  0.7151 &  0.7537 &  0.7890 &  0.8211 &  0.8514 &  0.8798 &  0.9061 &  0.9315 &  0.9555 &  0.9781 &  1.0000 \\
$B$ & 5.25 & 11000 &  0.3517 &  0.5107 &  0.5817 &  0.6380 &  0.6855 &  0.7265 &  0.7639 &  0.7979 &  0.8288 &  0.8579 &  0.8851 &  0.9103 &  0.9345 &  0.9575 &  0.9791 &  1.0000 \\
$B$ & 5.25 & 11500 &  0.3626 &  0.5241 &  0.5945 &  0.6498 &  0.6962 &  0.7361 &  0.7723 &  0.8052 &  0.8350 &  0.8631 &  0.8894 &  0.9137 &  0.9370 &  0.9592 &  0.9799 &  1.0000 \\
$B$ & 5.25 & 12000 &  0.3737 &  0.5360 &  0.6055 &  0.6598 &  0.7051 &  0.7440 &  0.7793 &  0.8112 &  0.8402 &  0.8674 &  0.8929 &  0.9165 &  0.9391 &  0.9605 &  0.9805 &  1.0000 \\
$B$ & 5.25 & 12500 &  0.3841 &  0.5468 &  0.6153 &  0.6685 &  0.7128 &  0.7508 &  0.7852 &  0.8164 &  0.8446 &  0.8711 &  0.8959 &  0.9188 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$B$ & 5.25 & 13000 &  0.3934 &  0.5566 &  0.6240 &  0.6762 &  0.7196 &  0.7568 &  0.7904 &  0.8209 &  0.8484 &  0.8743 &  0.8985 &  0.9208 &  0.9423 &  0.9625 &  0.9816 &  1.0000 \\
$B$ & 5.25 & 13500 &  0.4021 &  0.5656 &  0.6320 &  0.6832 &  0.7258 &  0.7622 &  0.7951 &  0.8249 &  0.8519 &  0.8772 &  0.9008 &  0.9227 &  0.9436 &  0.9634 &  0.9820 &  1.0000 \\
$B$ & 5.25 & 14000 &  0.4102 &  0.5739 &  0.6393 &  0.6897 &  0.7315 &  0.7672 &  0.7995 &  0.8287 &  0.8551 &  0.8799 &  0.9030 &  0.9244 &  0.9449 &  0.9642 &  0.9824 &  1.0000 \\
$B$ & 5.25 & 14500 &  0.4177 &  0.5816 &  0.6461 &  0.6956 &  0.7367 &  0.7718 &  0.8035 &  0.8321 &  0.8580 &  0.8823 &  0.9050 &  0.9259 &  0.9460 &  0.9650 &  0.9828 &  1.0000 \\
$B$ & 5.25 & 15000 &  0.4247 &  0.5889 &  0.6525 &  0.7012 &  0.7416 &  0.7761 &  0.8072 &  0.8353 &  0.8607 &  0.8846 &  0.9068 &  0.9274 &  0.9470 &  0.9657 &  0.9831 &  1.0000 \\
$B$ & 5.25 & 15500 &  0.4310 &  0.5957 &  0.6584 &  0.7065 &  0.7462 &  0.7801 &  0.8107 &  0.8383 &  0.8633 &  0.8867 &  0.9086 &  0.9287 &  0.9480 &  0.9663 &  0.9834 &  1.0000 \\
$B$ & 5.25 & 16000 &  0.4373 &  0.6022 &  0.6641 &  0.7114 &  0.7506 &  0.7839 &  0.8140 &  0.8412 &  0.8657 &  0.8887 &  0.9102 &  0.9300 &  0.9490 &  0.9669 &  0.9837 &  1.0000 \\
$B$ & 5.25 & 16500 &  0.4432 &  0.6083 &  0.6694 &  0.7161 &  0.7547 &  0.7875 &  0.8171 &  0.8439 &  0.8680 &  0.8906 &  0.9117 &  0.9312 &  0.9498 &  0.9675 &  0.9840 &  1.0000 \\
$B$ & 5.25 & 17000 &  0.4561 &  0.6143 &  0.6746 &  0.7206 &  0.7586 &  0.7909 &  0.8201 &  0.8464 &  0.8701 &  0.8924 &  0.9132 &  0.9323 &  0.9507 &  0.9680 &  0.9843 &  1.0000 \\
$B$ & 5.25 & 20000 &  0.4706 &  0.6434 &  0.7002 &  0.7430 &  0.7781 &  0.8080 &  0.8348 &  0.8590 &  0.8808 &  0.9013 &  0.9203 &  0.9379 &  0.9548 &  0.9707 &  0.9856 &  1.0000 \\
$B$ & 5.25 & 25000 &  0.4828 &  0.6736 &  0.7281 &  0.7679 &  0.8001 &  0.8272 &  0.8515 &  0.8733 &  0.8929 &  0.9113 &  0.9285 &  0.9442 &  0.9594 &  0.9737 &  0.9870 &  1.0000 \\
$B$ & 5.25 & 30000 &  0.5130 &  0.7002 &  0.7544 &  0.7923 &  0.8222 &  0.8469 &  0.8689 &  0.8885 &  0.9060 &  0.9222 &  0.9374 &  0.9513 &  0.9645 &  0.9770 &  0.9887 &  1.0000 \\
$B$ & 5.50 &  4000 &  0.3419 &  0.5510 &  0.6412 &  0.7020 &  0.7484 &  0.7858 &  0.8183 &  0.8466 &  0.8715 &  0.8945 &  0.9154 &  0.9345 &  0.9525 &  0.9694 &  0.9850 &  1.0000 \\
$B$ & 5.50 &  4250 &  0.2903 &  0.5551 &  0.6445 &  0.7045 &  0.7503 &  0.7873 &  0.8194 &  0.8475 &  0.8722 &  0.8950 &  0.9158 &  0.9348 &  0.9527 &  0.9695 &  0.9851 &  1.0000 \\
$B$ & 5.50 &  4500 &  0.2906 &  0.5433 &  0.6344 &  0.6957 &  0.7426 &  0.7805 &  0.8134 &  0.8423 &  0.8678 &  0.8913 &  0.9128 &  0.9324 &  0.9509 &  0.9683 &  0.9845 &  1.0000 \\
$B$ & 5.50 &  4750 &  0.2978 &  0.5209 &  0.6137 &  0.6771 &  0.7259 &  0.7657 &  0.8004 &  0.8310 &  0.8580 &  0.8830 &  0.9060 &  0.9270 &  0.9470 &  0.9658 &  0.9832 &  1.0000 \\
$B$ & 5.50 &  5000 &  0.2974 &  0.4827 &  0.5773 &  0.6437 &  0.6958 &  0.7388 &  0.7766 &  0.8101 &  0.8400 &  0.8679 &  0.8936 &  0.9172 &  0.9398 &  0.9610 &  0.9808 &  1.0000 \\
$B$ & 5.50 &  5250 &  0.3008 &  0.4424 &  0.5371 &  0.6070 &  0.6630 &  0.7097 &  0.7512 &  0.7882 &  0.8213 &  0.8522 &  0.8809 &  0.9073 &  0.9325 &  0.9563 &  0.9785 &  1.0000 \\
$B$ & 5.50 &  5500 &  0.2977 &  0.4141 &  0.5063 &  0.5788 &  0.6381 &  0.6881 &  0.7326 &  0.7725 &  0.8082 &  0.8414 &  0.8723 &  0.9006 &  0.9277 &  0.9532 &  0.9770 &  1.0000 \\
$B$ & 5.50 &  6000 &  0.3012 &  0.3974 &  0.4778 &  0.5491 &  0.6106 &  0.6635 &  0.7113 &  0.7543 &  0.7929 &  0.8290 &  0.8624 &  0.8930 &  0.9222 &  0.9497 &  0.9753 &  1.0000 \\
$B$ & 5.50 &  6500 &  0.3095 &  0.4015 &  0.4709 &  0.5368 &  0.5964 &  0.6494 &  0.6982 &  0.7427 &  0.7829 &  0.8206 &  0.8556 &  0.8878 &  0.9184 &  0.9473 &  0.9742 &  1.0000 \\
$B$ & 5.50 &  7000 &  0.3160 &  0.4101 &  0.4733 &  0.5342 &  0.5913 &  0.6434 &  0.6922 &  0.7371 &  0.7780 &  0.8166 &  0.8524 &  0.8854 &  0.9168 &  0.9463 &  0.9737 &  1.0000 \\
$B$ & 5.50 &  7500 &  0.3181 &  0.4194 &  0.4806 &  0.5398 &  0.5959 &  0.6476 &  0.6961 &  0.7409 &  0.7817 &  0.8199 &  0.8554 &  0.8880 &  0.9188 &  0.9477 &  0.9744 &  1.0000 \\
$B$ & 5.50 &  8000 &  0.3176 &  0.4290 &  0.4916 &  0.5522 &  0.6094 &  0.6615 &  0.7098 &  0.7539 &  0.7936 &  0.8306 &  0.8645 &  0.8954 &  0.9245 &  0.9515 &  0.9764 &  1.0000 \\
$B$ & 5.50 &  8500 &  0.3182 &  0.4410 &  0.5086 &  0.5729 &  0.6317 &  0.6837 &  0.7310 &  0.7734 &  0.8110 &  0.8455 &  0.8770 &  0.9053 &  0.9319 &  0.9564 &  0.9788 &  1.0000 \\
$B$ & 5.50 &  9000 &  0.3223 &  0.4591 &  0.5318 &  0.5977 &  0.6558 &  0.7061 &  0.7511 &  0.7909 &  0.8259 &  0.8580 &  0.8870 &  0.9131 &  0.9375 &  0.9600 &  0.9805 &  1.0000 \\
$B$ & 5.50 &  9500 &  0.3275 &  0.4737 &  0.5465 &  0.6101 &  0.6654 &  0.7131 &  0.7559 &  0.7939 &  0.8276 &  0.8586 &  0.8870 &  0.9127 &  0.9369 &  0.9594 &  0.9802 &  1.0000 \\
$B$ & 5.50 & 10000 &  0.3338 &  0.4849 &  0.5549 &  0.6133 &  0.6638 &  0.7078 &  0.7479 &  0.7843 &  0.8173 &  0.8484 &  0.8774 &  0.9043 &  0.9301 &  0.9546 &  0.9777 &  1.0000 \\
$B$ & 5.50 & 10500 &  0.3420 &  0.4968 &  0.5669 &  0.6237 &  0.6722 &  0.7144 &  0.7531 &  0.7884 &  0.8205 &  0.8509 &  0.8794 &  0.9058 &  0.9312 &  0.9554 &  0.9780 &  1.0000 \\
$B$ & 5.50 & 11000 &  0.3523 &  0.5104 &  0.5810 &  0.6371 &  0.6847 &  0.7258 &  0.7632 &  0.7973 &  0.8283 &  0.8575 &  0.8848 &  0.9101 &  0.9344 &  0.9574 &  0.9790 &  1.0000 \\
$B$ & 5.50 & 11500 &  0.3639 &  0.5240 &  0.5941 &  0.6494 &  0.6957 &  0.7357 &  0.7720 &  0.8049 &  0.8348 &  0.8630 &  0.8892 &  0.9136 &  0.9370 &  0.9591 &  0.9799 &  1.0000 \\
$B$ & 5.50 & 12000 &  0.3745 &  0.5359 &  0.6053 &  0.6596 &  0.7049 &  0.7438 &  0.7791 &  0.8111 &  0.8401 &  0.8674 &  0.8929 &  0.9165 &  0.9391 &  0.9605 &  0.9805 &  1.0000 \\
$B$ & 5.50 & 12500 &  0.3850 &  0.5468 &  0.6153 &  0.6685 &  0.7128 &  0.7508 &  0.7852 &  0.8164 &  0.8446 &  0.8712 &  0.8959 &  0.9189 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$B$ & 5.50 & 13000 &  0.3944 &  0.5567 &  0.6241 &  0.6763 &  0.7197 &  0.7569 &  0.7905 &  0.8210 &  0.8485 &  0.8744 &  0.8986 &  0.9209 &  0.9423 &  0.9626 &  0.9816 &  1.0000 \\
$B$ & 5.50 & 13500 &  0.4034 &  0.5658 &  0.6322 &  0.6834 &  0.7260 &  0.7624 &  0.7953 &  0.8251 &  0.8520 &  0.8773 &  0.9010 &  0.9228 &  0.9437 &  0.9635 &  0.9820 &  1.0000 \\
$B$ & 5.50 & 14000 &  0.4117 &  0.5742 &  0.6396 &  0.6899 &  0.7317 &  0.7674 &  0.7997 &  0.8289 &  0.8552 &  0.8800 &  0.9031 &  0.9245 &  0.9449 &  0.9643 &  0.9824 &  1.0000 \\
$B$ & 5.50 & 14500 &  0.4195 &  0.5820 &  0.6464 &  0.6960 &  0.7370 &  0.7721 &  0.8037 &  0.8324 &  0.8582 &  0.8825 &  0.9051 &  0.9260 &  0.9461 &  0.9650 &  0.9828 &  1.0000 \\
$B$ & 5.50 & 15000 &  0.4269 &  0.5894 &  0.6528 &  0.7016 &  0.7419 &  0.7764 &  0.8075 &  0.8356 &  0.8609 &  0.8848 &  0.9070 &  0.9275 &  0.9471 &  0.9657 &  0.9831 &  1.0000 \\
$B$ & 5.50 & 15500 &  0.4334 &  0.5963 &  0.6589 &  0.7069 &  0.7466 &  0.7804 &  0.8110 &  0.8386 &  0.8635 &  0.8869 &  0.9087 &  0.9288 &  0.9481 &  0.9664 &  0.9835 &  1.0000 \\
$B$ & 5.50 & 16000 &  0.4400 &  0.6028 &  0.6646 &  0.7118 &  0.7509 &  0.7843 &  0.8143 &  0.8414 &  0.8659 &  0.8889 &  0.9103 &  0.9301 &  0.9491 &  0.9670 &  0.9838 &  1.0000 \\
$B$ & 5.50 & 16500 &  0.4457 &  0.6090 &  0.6700 &  0.7166 &  0.7551 &  0.7879 &  0.8174 &  0.8441 &  0.8682 &  0.8908 &  0.9119 &  0.9313 &  0.9499 &  0.9675 &  0.9840 &  1.0000 \\
$B$ & 5.50 & 17000 &  0.4514 &  0.6148 &  0.6751 &  0.7211 &  0.7590 &  0.7913 &  0.8204 &  0.8467 &  0.8704 &  0.8926 &  0.9133 &  0.9324 &  0.9508 &  0.9681 &  0.9843 &  1.0000 \\
$B$ & 5.50 & 20000 &  0.4746 &  0.6445 &  0.7011 &  0.7437 &  0.7788 &  0.8085 &  0.8353 &  0.8594 &  0.8812 &  0.9016 &  0.9206 &  0.9381 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$B$ & 5.50 & 25000 &  0.4880 &  0.6759 &  0.7299 &  0.7693 &  0.8013 &  0.8282 &  0.8523 &  0.8740 &  0.8936 &  0.9118 &  0.9289 &  0.9446 &  0.9596 &  0.9738 &  0.9871 &  1.0000 \\
$B$ & 5.50 & 30000 &  0.5221 &  0.7038 &  0.7570 &  0.7944 &  0.8239 &  0.8483 &  0.8701 &  0.8894 &  0.9068 &  0.9229 &  0.9379 &  0.9516 &  0.9648 &  0.9772 &  0.9888 &  1.0000 \\
$B$ & 5.75 &  4000 &  0.3406 &  0.5512 &  0.6414 &  0.7021 &  0.7485 &  0.7859 &  0.8183 &  0.8466 &  0.8715 &  0.8944 &  0.9154 &  0.9345 &  0.9525 &  0.9694 &  0.9850 &  1.0000 \\
$B$ & 5.75 &  4250 &  0.2900 &  0.5575 &  0.6465 &  0.7062 &  0.7518 &  0.7886 &  0.8205 &  0.8484 &  0.8730 &  0.8956 &  0.9163 &  0.9352 &  0.9530 &  0.9697 &  0.9851 &  1.0000 \\
$B$ & 5.75 &  4500 &  0.2857 &  0.5485 &  0.6391 &  0.6997 &  0.7461 &  0.7836 &  0.8161 &  0.8446 &  0.8697 &  0.8929 &  0.9141 &  0.9334 &  0.9517 &  0.9688 &  0.9847 &  1.0000 \\
$B$ & 5.75 &  4750 &  0.2972 &  0.5304 &  0.6226 &  0.6851 &  0.7331 &  0.7721 &  0.8060 &  0.8359 &  0.8622 &  0.8866 &  0.9089 &  0.9294 &  0.9487 &  0.9669 &  0.9838 &  1.0000 \\
$B$ & 5.75 &  5000 &  0.2988 &  0.4985 &  0.5926 &  0.6578 &  0.7086 &  0.7502 &  0.7867 &  0.8189 &  0.8476 &  0.8743 &  0.8989 &  0.9214 &  0.9428 &  0.9630 &  0.9818 &  1.0000 \\
$B$ & 5.75 &  5250 &  0.3045 &  0.4591 &  0.5539 &  0.6224 &  0.6768 &  0.7219 &  0.7618 &  0.7973 &  0.8291 &  0.8587 &  0.8862 &  0.9114 &  0.9355 &  0.9582 &  0.9795 &  1.0000 \\
$B$ & 5.75 &  5500 &  0.3010 &  0.4274 &  0.5208 &  0.5921 &  0.6499 &  0.6984 &  0.7415 &  0.7800 &  0.8145 &  0.8467 &  0.8765 &  0.9039 &  0.9300 &  0.9547 &  0.9777 &  1.0000 \\
$B$ & 5.75 &  6000 &  0.3038 &  0.4042 &  0.4875 &  0.5592 &  0.6201 &  0.6721 &  0.7189 &  0.7609 &  0.7985 &  0.8336 &  0.8661 &  0.8959 &  0.9243 &  0.9511 &  0.9760 &  1.0000 \\
$B$ & 5.75 &  6500 &  0.3127 &  0.4068 &  0.4795 &  0.5469 &  0.6068 &  0.6593 &  0.7072 &  0.7506 &  0.7898 &  0.8264 &  0.8603 &  0.8915 &  0.9211 &  0.9490 &  0.9750 &  1.0000 \\
$B$ & 5.75 &  7000 &  0.3204 &  0.4149 &  0.4804 &  0.5431 &  0.6009 &  0.6529 &  0.7010 &  0.7451 &  0.7850 &  0.8224 &  0.8572 &  0.8891 &  0.9195 &  0.9480 &  0.9745 &  1.0000 \\
$B$ & 5.75 &  7500 &  0.3238 &  0.4238 &  0.4864 &  0.5467 &  0.6033 &  0.6548 &  0.7028 &  0.7469 &  0.7868 &  0.8243 &  0.8589 &  0.8907 &  0.9208 &  0.9490 &  0.9750 &  1.0000 \\
$B$ & 5.75 &  8000 &  0.3243 &  0.4331 &  0.4962 &  0.5572 &  0.6143 &  0.6659 &  0.7138 &  0.7573 &  0.7964 &  0.8328 &  0.8663 &  0.8967 &  0.9254 &  0.9521 &  0.9766 &  1.0000 \\
$B$ & 5.75 &  8500 &  0.3250 &  0.4443 &  0.5114 &  0.5755 &  0.6339 &  0.6856 &  0.7326 &  0.7746 &  0.8120 &  0.8463 &  0.8775 &  0.9057 &  0.9321 &  0.9565 &  0.9789 &  1.0000 \\
$B$ & 5.75 &  9000 &  0.3284 &  0.4611 &  0.5337 &  0.5999 &  0.6582 &  0.7085 &  0.7533 &  0.7929 &  0.8277 &  0.8595 &  0.8883 &  0.9142 &  0.9383 &  0.9605 &  0.9808 &  1.0000 \\
$B$ & 5.75 &  9500 &  0.3336 &  0.4777 &  0.5518 &  0.6167 &  0.6728 &  0.7207 &  0.7634 &  0.8010 &  0.8342 &  0.8645 &  0.8920 &  0.9169 &  0.9401 &  0.9616 &  0.9813 &  1.0000 \\
$B$ & 5.75 & 10000 &  0.3391 &  0.4892 &  0.5604 &  0.6205 &  0.6724 &  0.7172 &  0.7576 &  0.7940 &  0.8264 &  0.8567 &  0.8846 &  0.9103 &  0.9347 &  0.9577 &  0.9792 &  1.0000 \\
$B$ & 5.75 & 10500 &  0.3454 &  0.4987 &  0.5682 &  0.6249 &  0.6735 &  0.7157 &  0.7543 &  0.7895 &  0.8215 &  0.8517 &  0.8801 &  0.9064 &  0.9316 &  0.9556 &  0.9781 &  1.0000 \\
$B$ & 5.75 & 11000 &  0.3547 &  0.5112 &  0.5811 &  0.6370 &  0.6844 &  0.7254 &  0.7629 &  0.7970 &  0.8280 &  0.8572 &  0.8845 &  0.9099 &  0.9342 &  0.9573 &  0.9790 &  1.0000 \\
$B$ & 5.75 & 11500 &  0.3648 &  0.5237 &  0.5936 &  0.6488 &  0.6952 &  0.7352 &  0.7715 &  0.8046 &  0.8345 &  0.8627 &  0.8891 &  0.9135 &  0.9369 &  0.9590 &  0.9798 &  1.0000 \\
$B$ & 5.75 & 12000 &  0.3752 &  0.5356 &  0.6049 &  0.6592 &  0.7046 &  0.7436 &  0.7789 &  0.8110 &  0.8400 &  0.8673 &  0.8928 &  0.9164 &  0.9390 &  0.9604 &  0.9805 &  1.0000 \\
$B$ & 5.75 & 12500 &  0.3856 &  0.5466 &  0.6150 &  0.6683 &  0.7127 &  0.7507 &  0.7852 &  0.8164 &  0.8446 &  0.8712 &  0.8960 &  0.9189 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$B$ & 5.75 & 13000 &  0.3953 &  0.5566 &  0.6241 &  0.6763 &  0.7198 &  0.7570 &  0.7906 &  0.8211 &  0.8486 &  0.8745 &  0.8987 &  0.9210 &  0.9424 &  0.9626 &  0.9816 &  1.0000 \\
$B$ & 5.75 & 13500 &  0.4045 &  0.5658 &  0.6322 &  0.6835 &  0.7261 &  0.7625 &  0.7955 &  0.8253 &  0.8522 &  0.8775 &  0.9011 &  0.9229 &  0.9438 &  0.9635 &  0.9821 &  1.0000 \\
$B$ & 5.75 & 14000 &  0.4131 &  0.5743 &  0.6397 &  0.6901 &  0.7319 &  0.7676 &  0.7999 &  0.8291 &  0.8554 &  0.8802 &  0.9032 &  0.9246 &  0.9450 &  0.9643 &  0.9825 &  1.0000 \\
$B$ & 5.75 & 14500 &  0.4271 &  0.5824 &  0.6467 &  0.6962 &  0.7373 &  0.7723 &  0.8039 &  0.8326 &  0.8584 &  0.8827 &  0.9053 &  0.9262 &  0.9462 &  0.9651 &  0.9828 &  1.0000 \\
$B$ & 5.75 & 15000 &  0.4288 &  0.5896 &  0.6531 &  0.7018 &  0.7422 &  0.7766 &  0.8077 &  0.8358 &  0.8611 &  0.8849 &  0.9071 &  0.9276 &  0.9472 &  0.9658 &  0.9832 &  1.0000 \\
$B$ & 5.75 & 15500 &  0.4360 &  0.5966 &  0.6592 &  0.7071 &  0.7468 &  0.7807 &  0.8112 &  0.8388 &  0.8637 &  0.8871 &  0.9089 &  0.9290 &  0.9482 &  0.9664 &  0.9835 &  1.0000 \\
$B$ & 5.75 & 16000 &  0.4426 &  0.6031 &  0.6649 &  0.7121 &  0.7512 &  0.7845 &  0.8145 &  0.8417 &  0.8661 &  0.8891 &  0.9105 &  0.9302 &  0.9491 &  0.9670 &  0.9838 &  1.0000 \\
$B$ & 5.75 & 16500 &  0.4493 &  0.6094 &  0.6703 &  0.7169 &  0.7553 &  0.7881 &  0.8177 &  0.8443 &  0.8684 &  0.8910 &  0.9120 &  0.9314 &  0.9500 &  0.9676 &  0.9841 &  1.0000 \\
$B$ & 5.75 & 17000 &  0.4545 &  0.6152 &  0.6755 &  0.7214 &  0.7593 &  0.7915 &  0.8206 &  0.8469 &  0.8706 &  0.8928 &  0.9135 &  0.9326 &  0.9508 &  0.9681 &  0.9843 &  1.0000 \\
$B$ & 5.75 & 20000 &  0.4785 &  0.6452 &  0.7016 &  0.7442 &  0.7792 &  0.8089 &  0.8356 &  0.8597 &  0.8814 &  0.9018 &  0.9207 &  0.9382 &  0.9550 &  0.9708 &  0.9857 &  1.0000 \\
$B$ & 5.75 & 25000 &  0.4937 &  0.6775 &  0.7311 &  0.7703 &  0.8021 &  0.8289 &  0.8530 &  0.8746 &  0.8940 &  0.9122 &  0.9292 &  0.9448 &  0.9598 &  0.9739 &  0.9872 &  1.0000 \\
$B$ & 5.75 & 30000 &  0.5309 &  0.7066 &  0.7591 &  0.7960 &  0.8252 &  0.8495 &  0.8710 &  0.8902 &  0.9074 &  0.9234 &  0.9383 &  0.9520 &  0.9650 &  0.9773 &  0.9889 &  1.0000 \\
$B$ & 6.00 &  4000 &  0.3370 &  0.5505 &  0.6408 &  0.7016 &  0.7480 &  0.7854 &  0.8178 &  0.8462 &  0.8712 &  0.8941 &  0.9151 &  0.9343 &  0.9524 &  0.9693 &  0.9850 &  1.0000 \\
$B$ & 6.00 &  4250 &  0.2878 &  0.5586 &  0.6475 &  0.7071 &  0.7525 &  0.7892 &  0.8210 &  0.8489 &  0.8734 &  0.8959 &  0.9166 &  0.9354 &  0.9531 &  0.9698 &  0.9852 &  1.0000 \\
$B$ & 6.00 &  4500 &  0.2778 &  0.5527 &  0.6427 &  0.7029 &  0.7489 &  0.7860 &  0.8182 &  0.8464 &  0.8712 &  0.8941 &  0.9151 &  0.9342 &  0.9523 &  0.9692 &  0.9849 &  1.0000 \\
$B$ & 6.00 &  4750 &  0.2961 &  0.5377 &  0.6293 &  0.6911 &  0.7384 &  0.7768 &  0.8102 &  0.8395 &  0.8653 &  0.8892 &  0.9111 &  0.9310 &  0.9499 &  0.9677 &  0.9842 &  1.0000 \\
$B$ & 6.00 &  5000 &  0.2998 &  0.5122 &  0.6057 &  0.6697 &  0.7193 &  0.7598 &  0.7952 &  0.8264 &  0.8541 &  0.8797 &  0.9033 &  0.9249 &  0.9454 &  0.9647 &  0.9827 &  1.0000 \\
$B$ & 6.00 &  5250 &  0.3072 &  0.4757 &  0.5703 &  0.6374 &  0.6902 &  0.7338 &  0.7723 &  0.8065 &  0.8369 &  0.8653 &  0.8915 &  0.9156 &  0.9385 &  0.9602 &  0.9804 &  1.0000 \\
$B$ & 6.00 &  5500 &  0.3036 &  0.4415 &  0.5357 &  0.6058 &  0.6622 &  0.7091 &  0.7508 &  0.7880 &  0.8213 &  0.8522 &  0.8810 &  0.9074 &  0.9326 &  0.9563 &  0.9785 &  1.0000 \\
$B$ & 6.00 &  6000 &  0.3058 &  0.4108 &  0.4966 &  0.5686 &  0.6289 &  0.6801 &  0.7259 &  0.7669 &  0.8037 &  0.8379 &  0.8695 &  0.8986 &  0.9263 &  0.9523 &  0.9766 &  1.0000 \\
$B$ & 6.00 &  6500 &  0.3152 &  0.4118 &  0.4875 &  0.5560 &  0.6158 &  0.6679 &  0.7150 &  0.7575 &  0.7957 &  0.8313 &  0.8643 &  0.8946 &  0.9234 &  0.9505 &  0.9757 &  1.0000 \\
$B$ & 6.00 &  7000 &  0.3241 &  0.4196 &  0.4880 &  0.5523 &  0.6105 &  0.6621 &  0.7095 &  0.7527 &  0.7916 &  0.8280 &  0.8617 &  0.8927 &  0.9221 &  0.9497 &  0.9754 &  1.0000 \\
$B$ & 6.00 &  7500 &  0.3291 &  0.4284 &  0.4929 &  0.5545 &  0.6115 &  0.6627 &  0.7101 &  0.7534 &  0.7924 &  0.8289 &  0.8627 &  0.8936 &  0.9229 &  0.9503 &  0.9757 &  1.0000 \\
$B$ & 6.00 &  8000 &  0.3304 &  0.4372 &  0.5013 &  0.5628 &  0.6199 &  0.6713 &  0.7185 &  0.7614 &  0.7999 &  0.8357 &  0.8686 &  0.8985 &  0.9266 &  0.9528 &  0.9770 &  1.0000 \\
$B$ & 6.00 &  8500 &  0.3314 &  0.4477 &  0.5148 &  0.5788 &  0.6370 &  0.6883 &  0.7349 &  0.7765 &  0.8135 &  0.8475 &  0.8785 &  0.9064 &  0.9326 &  0.9568 &  0.9790 &  1.0000 \\
$B$ & 6.00 &  9000 &  0.3341 &  0.4628 &  0.5353 &  0.6018 &  0.6601 &  0.7104 &  0.7551 &  0.7946 &  0.8292 &  0.8608 &  0.8893 &  0.9150 &  0.9389 &  0.9609 &  0.9810 &  1.0000 \\
$B$ & 6.00 &  9500 &  0.3394 &  0.4813 &  0.5563 &  0.6222 &  0.6787 &  0.7267 &  0.7691 &  0.8064 &  0.8390 &  0.8687 &  0.8956 &  0.9198 &  0.9423 &  0.9630 &  0.9820 &  1.0000 \\
$B$ & 6.00 & 10000 &  0.3438 &  0.4927 &  0.5659 &  0.6285 &  0.6820 &  0.7276 &  0.7683 &  0.8044 &  0.8363 &  0.8657 &  0.8925 &  0.9169 &  0.9399 &  0.9613 &  0.9811 &  1.0000 \\
$B$ & 6.00 & 10500 &  0.3493 &  0.5019 &  0.5718 &  0.6295 &  0.6787 &  0.7213 &  0.7599 &  0.7949 &  0.8265 &  0.8561 &  0.8838 &  0.9093 &  0.9338 &  0.9571 &  0.9789 &  1.0000 \\
$B$ & 6.00 & 11000 &  0.3566 &  0.5119 &  0.5813 &  0.6370 &  0.6844 &  0.7254 &  0.7628 &  0.7969 &  0.8279 &  0.8571 &  0.8845 &  0.9098 &  0.9342 &  0.9573 &  0.9790 &  1.0000 \\
$B$ & 6.00 & 11500 &  0.3661 &  0.5239 &  0.5934 &  0.6484 &  0.6948 &  0.7348 &  0.7712 &  0.8043 &  0.8342 &  0.8625 &  0.8889 &  0.9133 &  0.9368 &  0.9590 &  0.9798 &  1.0000 \\
$B$ & 6.00 & 12000 &  0.3759 &  0.5354 &  0.6045 &  0.6588 &  0.7042 &  0.7433 &  0.7786 &  0.8108 &  0.8398 &  0.8672 &  0.8927 &  0.9163 &  0.9390 &  0.9604 &  0.9805 &  1.0000 \\
$B$ & 6.00 & 12500 &  0.3859 &  0.5462 &  0.6147 &  0.6680 &  0.7125 &  0.7506 &  0.7851 &  0.8163 &  0.8446 &  0.8712 &  0.8960 &  0.9189 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$B$ & 6.00 & 13000 &  0.3956 &  0.5563 &  0.6238 &  0.6761 &  0.7197 &  0.7569 &  0.7906 &  0.8211 &  0.8487 &  0.8746 &  0.8987 &  0.9210 &  0.9424 &  0.9627 &  0.9816 &  1.0000 \\
$B$ & 6.00 & 13500 &  0.4048 &  0.5655 &  0.6320 &  0.6834 &  0.7261 &  0.7626 &  0.7955 &  0.8253 &  0.8523 &  0.8776 &  0.9011 &  0.9229 &  0.9438 &  0.9636 &  0.9821 &  1.0000 \\
$B$ & 6.00 & 14000 &  0.4136 &  0.5741 &  0.6396 &  0.6901 &  0.7319 &  0.7677 &  0.8000 &  0.8292 &  0.8555 &  0.8803 &  0.9033 &  0.9247 &  0.9451 &  0.9644 &  0.9825 &  1.0000 \\
$B$ & 6.00 & 14500 &  0.4217 &  0.5821 &  0.6466 &  0.6962 &  0.7373 &  0.7724 &  0.8040 &  0.8327 &  0.8585 &  0.8827 &  0.9053 &  0.9262 &  0.9462 &  0.9651 &  0.9829 &  1.0000 \\
$B$ & 6.00 & 15000 &  0.4296 &  0.5895 &  0.6531 &  0.7019 &  0.7423 &  0.7767 &  0.8078 &  0.8359 &  0.8612 &  0.8850 &  0.9072 &  0.9277 &  0.9473 &  0.9658 &  0.9832 &  1.0000 \\
$B$ & 6.00 & 15500 &  0.4368 &  0.5965 &  0.6592 &  0.7072 &  0.7469 &  0.7808 &  0.8113 &  0.8389 &  0.8638 &  0.8872 &  0.9089 &  0.9290 &  0.9483 &  0.9665 &  0.9835 &  1.0000 \\
$B$ & 6.00 & 16000 &  0.4437 &  0.6031 &  0.6649 &  0.7122 &  0.7513 &  0.7846 &  0.8147 &  0.8418 &  0.8662 &  0.8892 &  0.9106 &  0.9303 &  0.9492 &  0.9671 &  0.9838 &  1.0000 \\
$B$ & 6.00 & 16500 &  0.4500 &  0.6093 &  0.6704 &  0.7170 &  0.7555 &  0.7883 &  0.8178 &  0.8445 &  0.8685 &  0.8911 &  0.9121 &  0.9315 &  0.9501 &  0.9676 &  0.9841 &  1.0000 \\
$B$ & 6.00 & 17000 &  0.4560 &  0.6153 &  0.6755 &  0.7215 &  0.7594 &  0.7917 &  0.8208 &  0.8470 &  0.8707 &  0.8929 &  0.9136 &  0.9327 &  0.9509 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 6.00 & 20000 &  0.4805 &  0.6454 &  0.7018 &  0.7444 &  0.7794 &  0.8091 &  0.8358 &  0.8599 &  0.8816 &  0.9019 &  0.9208 &  0.9383 &  0.9550 &  0.9709 &  0.9857 &  1.0000 \\
$B$ & 6.00 & 25000 &  0.4952 &  0.6784 &  0.7318 &  0.7709 &  0.8026 &  0.8294 &  0.8534 &  0.8749 &  0.8943 &  0.9125 &  0.9294 &  0.9450 &  0.9599 &  0.9740 &  0.9872 &  1.0000 \\
$B$ & 6.00 & 30000 &  0.5365 &  0.7086 &  0.7606 &  0.7972 &  0.8262 &  0.8503 &  0.8717 &  0.8908 &  0.9079 &  0.9238 &  0.9386 &  0.9522 &  0.9652 &  0.9775 &  0.9889 &  1.0000 \\
$B$ & 6.25 &  4000 &  0.3317 &  0.5490 &  0.6395 &  0.7005 &  0.7470 &  0.7845 &  0.8170 &  0.8455 &  0.8706 &  0.8936 &  0.9147 &  0.9340 &  0.9521 &  0.9691 &  0.9849 &  1.0000 \\
$B$ & 6.25 &  4250 &  0.2846 &  0.5586 &  0.6475 &  0.7071 &  0.7526 &  0.7892 &  0.8210 &  0.8489 &  0.8734 &  0.8959 &  0.9166 &  0.9354 &  0.9531 &  0.9698 &  0.9852 &  1.0000 \\
$B$ & 6.25 &  4500 &  0.2662 &  0.5561 &  0.6456 &  0.7053 &  0.7509 &  0.7878 &  0.8197 &  0.8477 &  0.8724 &  0.8951 &  0.9159 &  0.9348 &  0.9527 &  0.9695 &  0.9851 &  1.0000 \\
$B$ & 6.25 &  4750 &  0.2943 &  0.5433 &  0.6343 &  0.6955 &  0.7424 &  0.7803 &  0.8132 &  0.8421 &  0.8676 &  0.8911 &  0.9126 &  0.9322 &  0.9508 &  0.9683 &  0.9844 &  1.0000 \\
$B$ & 6.25 &  5000 &  0.3005 &  0.5229 &  0.6157 &  0.6789 &  0.7276 &  0.7672 &  0.8017 &  0.8321 &  0.8590 &  0.8838 &  0.9067 &  0.9276 &  0.9474 &  0.9660 &  0.9833 &  1.0000 \\
$B$ & 6.25 &  5250 &  0.3094 &  0.4912 &  0.5855 &  0.6513 &  0.7028 &  0.7451 &  0.7822 &  0.8151 &  0.8444 &  0.8715 &  0.8966 &  0.9196 &  0.9415 &  0.9622 &  0.9814 &  1.0000 \\
$B$ & 6.25 &  5500 &  0.3064 &  0.4565 &  0.5510 &  0.6199 &  0.6747 &  0.7202 &  0.7605 &  0.7963 &  0.8283 &  0.8581 &  0.8857 &  0.9111 &  0.9352 &  0.9581 &  0.9794 &  1.0000 \\
$B$ & 6.25 &  6000 &  0.3078 &  0.4184 &  0.5063 &  0.5780 &  0.6375 &  0.6877 &  0.7325 &  0.7726 &  0.8085 &  0.8418 &  0.8727 &  0.9011 &  0.9280 &  0.9535 &  0.9772 &  1.0000 \\
$B$ & 6.25 &  6500 &  0.3173 &  0.4164 &  0.4946 &  0.5639 &  0.6237 &  0.6752 &  0.7215 &  0.7632 &  0.8006 &  0.8354 &  0.8677 &  0.8972 &  0.9253 &  0.9517 &  0.9763 &  1.0000 \\
$B$ & 6.25 &  7000 &  0.3272 &  0.4241 &  0.4951 &  0.5608 &  0.6192 &  0.6704 &  0.7171 &  0.7593 &  0.7973 &  0.8328 &  0.8656 &  0.8957 &  0.9243 &  0.9511 &  0.9761 &  1.0000 \\
$B$ & 6.25 &  7500 &  0.3335 &  0.4329 &  0.4996 &  0.5626 &  0.6198 &  0.6707 &  0.7174 &  0.7598 &  0.7980 &  0.8336 &  0.8664 &  0.8965 &  0.9250 &  0.9517 &  0.9764 &  1.0000 \\
$B$ & 6.25 &  8000 &  0.3360 &  0.4416 &  0.5071 &  0.5695 &  0.6266 &  0.6775 &  0.7241 &  0.7662 &  0.8040 &  0.8390 &  0.8712 &  0.9005 &  0.9280 &  0.9538 &  0.9774 &  1.0000 \\
$B$ & 6.25 &  8500 &  0.3372 &  0.4513 &  0.5189 &  0.5831 &  0.6410 &  0.6920 &  0.7380 &  0.7791 &  0.8156 &  0.8492 &  0.8798 &  0.9074 &  0.9333 &  0.9572 &  0.9792 &  1.0000 \\
$B$ & 6.25 &  9000 &  0.3397 &  0.4648 &  0.5374 &  0.6040 &  0.6623 &  0.7124 &  0.7569 &  0.7961 &  0.8305 &  0.8618 &  0.8902 &  0.9157 &  0.9394 &  0.9612 &  0.9811 &  1.0000 \\
$B$ & 6.25 &  9500 &  0.3446 &  0.4837 &  0.5597 &  0.6263 &  0.6831 &  0.7311 &  0.7732 &  0.8101 &  0.8423 &  0.8716 &  0.8980 &  0.9217 &  0.9437 &  0.9640 &  0.9825 &  1.0000 \\
$B$ & 6.25 & 10000 &  0.3489 &  0.4967 &  0.5723 &  0.6367 &  0.6912 &  0.7371 &  0.7776 &  0.8132 &  0.8444 &  0.8729 &  0.8987 &  0.9220 &  0.9438 &  0.9639 &  0.9824 &  1.0000 \\
$B$ & 6.25 & 10500 &  0.3537 &  0.5060 &  0.5778 &  0.6375 &  0.6882 &  0.7316 &  0.7704 &  0.8051 &  0.8360 &  0.8648 &  0.8912 &  0.9155 &  0.9385 &  0.9602 &  0.9805 &  1.0000 \\
$B$ & 6.25 & 11000 &  0.3592 &  0.5138 &  0.5832 &  0.6392 &  0.6867 &  0.7278 &  0.7651 &  0.7990 &  0.8298 &  0.8587 &  0.8858 &  0.9109 &  0.9349 &  0.9578 &  0.9792 &  1.0000 \\
$B$ & 6.25 & 11500 &  0.3672 &  0.5241 &  0.5933 &  0.6482 &  0.6946 &  0.7346 &  0.7710 &  0.8040 &  0.8340 &  0.8623 &  0.8887 &  0.9132 &  0.9367 &  0.9589 &  0.9798 &  1.0000 \\
$B$ & 6.25 & 12000 &  0.3766 &  0.5353 &  0.6043 &  0.6585 &  0.7039 &  0.7430 &  0.7784 &  0.8106 &  0.8397 &  0.8671 &  0.8926 &  0.9163 &  0.9389 &  0.9604 &  0.9805 &  1.0000 \\
$B$ & 6.25 & 12500 &  0.3854 &  0.5459 &  0.6144 &  0.6677 &  0.7122 &  0.7504 &  0.7849 &  0.8162 &  0.8445 &  0.8711 &  0.8959 &  0.9189 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$B$ & 6.25 & 13000 &  0.3953 &  0.5559 &  0.6235 &  0.6759 &  0.7196 &  0.7569 &  0.7906 &  0.8211 &  0.8487 &  0.8746 &  0.8988 &  0.9211 &  0.9424 &  0.9627 &  0.9816 &  1.0000 \\
$B$ & 6.25 & 13500 &  0.4047 &  0.5651 &  0.6318 &  0.6833 &  0.7261 &  0.7626 &  0.7956 &  0.8254 &  0.8523 &  0.8776 &  0.9012 &  0.9230 &  0.9439 &  0.9636 &  0.9821 &  1.0000 \\
$B$ & 6.25 & 14000 &  0.4135 &  0.5737 &  0.6394 &  0.6900 &  0.7319 &  0.7677 &  0.8000 &  0.8292 &  0.8556 &  0.8804 &  0.9034 &  0.9247 &  0.9451 &  0.9644 &  0.9825 &  1.0000 \\
$B$ & 6.25 & 14500 &  0.4211 &  0.5817 &  0.6464 &  0.6961 &  0.7373 &  0.7724 &  0.8041 &  0.8328 &  0.8586 &  0.8828 &  0.9054 &  0.9263 &  0.9463 &  0.9652 &  0.9829 &  1.0000 \\
$B$ & 6.25 & 15000 &  0.4298 &  0.5892 &  0.6530 &  0.7019 &  0.7423 &  0.7768 &  0.8079 &  0.8360 &  0.8614 &  0.8852 &  0.9073 &  0.9278 &  0.9473 &  0.9659 &  0.9832 &  1.0000 \\
$B$ & 6.25 & 15500 &  0.4372 &  0.5962 &  0.6591 &  0.7072 &  0.7470 &  0.7809 &  0.8115 &  0.8390 &  0.8639 &  0.8873 &  0.9090 &  0.9291 &  0.9483 &  0.9665 &  0.9835 &  1.0000 \\
$B$ & 6.25 & 16000 &  0.4448 &  0.6029 &  0.6649 &  0.7123 &  0.7514 &  0.7847 &  0.8148 &  0.8419 &  0.8664 &  0.8893 &  0.9107 &  0.9304 &  0.9493 &  0.9671 &  0.9838 &  1.0000 \\
$B$ & 6.25 & 16500 &  0.4507 &  0.6091 &  0.6703 &  0.7170 &  0.7556 &  0.7884 &  0.8179 &  0.8446 &  0.8686 &  0.8912 &  0.9122 &  0.9316 &  0.9501 &  0.9677 &  0.9841 &  1.0000 \\
$B$ & 6.25 & 17000 &  0.4568 &  0.6151 &  0.6755 &  0.7215 &  0.7595 &  0.7918 &  0.8209 &  0.8471 &  0.8708 &  0.8930 &  0.9136 &  0.9327 &  0.9510 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 6.25 & 20000 &  0.4815 &  0.6453 &  0.7018 &  0.7445 &  0.7795 &  0.8092 &  0.8359 &  0.8600 &  0.8817 &  0.9020 &  0.9209 &  0.9384 &  0.9551 &  0.9709 &  0.9857 &  1.0000 \\
$B$ & 6.25 & 25000 &  0.4970 &  0.6788 &  0.7322 &  0.7713 &  0.8030 &  0.8297 &  0.8536 &  0.8752 &  0.8945 &  0.9127 &  0.9295 &  0.9451 &  0.9600 &  0.9741 &  0.9872 &  1.0000 \\
$B$ & 6.25 & 30000 &  0.5428 &  0.7102 &  0.7618 &  0.7982 &  0.8271 &  0.8510 &  0.8723 &  0.8913 &  0.9083 &  0.9242 &  0.9389 &  0.9524 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$B$ & 6.50 &  4000 &  0.3249 &  0.5469 &  0.6378 &  0.6989 &  0.7456 &  0.7833 &  0.8160 &  0.8446 &  0.8698 &  0.8930 &  0.9142 &  0.9335 &  0.9518 &  0.9689 &  0.9848 &  1.0000 \\
$B$ & 6.50 &  4250 &  0.2803 &  0.5577 &  0.6468 &  0.7065 &  0.7520 &  0.7888 &  0.8206 &  0.8485 &  0.8731 &  0.8957 &  0.9164 &  0.9352 &  0.9530 &  0.9697 &  0.9852 &  1.0000 \\
$B$ & 6.50 &  4500 &  0.2763 &  0.5590 &  0.6477 &  0.7071 &  0.7524 &  0.7890 &  0.8208 &  0.8486 &  0.8731 &  0.8957 &  0.9164 &  0.9352 &  0.9530 &  0.9697 &  0.9851 &  1.0000 \\
$B$ & 6.50 &  4750 &  0.2914 &  0.5476 &  0.6383 &  0.6990 &  0.7455 &  0.7830 &  0.8156 &  0.8441 &  0.8693 &  0.8925 &  0.9138 &  0.9332 &  0.9515 &  0.9687 &  0.9847 &  1.0000 \\
$B$ & 6.50 &  5000 &  0.3007 &  0.5314 &  0.6235 &  0.6859 &  0.7339 &  0.7727 &  0.8066 &  0.8364 &  0.8627 &  0.8869 &  0.9092 &  0.9296 &  0.9489 &  0.9670 &  0.9838 &  1.0000 \\
$B$ & 6.50 &  5250 &  0.3116 &  0.5051 &  0.5988 &  0.6636 &  0.7138 &  0.7549 &  0.7909 &  0.8227 &  0.8509 &  0.8770 &  0.9011 &  0.9232 &  0.9442 &  0.9639 &  0.9823 &  1.0000 \\
$B$ & 6.50 &  5500 &  0.3092 &  0.4719 &  0.5664 &  0.6340 &  0.6873 &  0.7314 &  0.7702 &  0.8047 &  0.8355 &  0.8641 &  0.8906 &  0.9149 &  0.9381 &  0.9599 &  0.9803 &  1.0000 \\
$B$ & 6.50 &  6000 &  0.3098 &  0.4270 &  0.5166 &  0.5879 &  0.6464 &  0.6955 &  0.7393 &  0.7784 &  0.8133 &  0.8458 &  0.8759 &  0.9036 &  0.9298 &  0.9546 &  0.9777 &  1.0000 \\
$B$ & 6.50 &  6500 &  0.3191 &  0.4210 &  0.5013 &  0.5711 &  0.6306 &  0.6815 &  0.7271 &  0.7681 &  0.8048 &  0.8389 &  0.8705 &  0.8994 &  0.9269 &  0.9528 &  0.9768 &  1.0000 \\
$B$ & 6.50 &  7000 &  0.3298 &  0.4285 &  0.5018 &  0.5684 &  0.6268 &  0.6776 &  0.7236 &  0.7650 &  0.8022 &  0.8369 &  0.8689 &  0.8983 &  0.9261 &  0.9523 &  0.9766 &  1.0000 \\
$B$ & 6.50 &  7500 &  0.3373 &  0.4375 &  0.5066 &  0.5707 &  0.6280 &  0.6784 &  0.7244 &  0.7659 &  0.8032 &  0.8379 &  0.8699 &  0.8992 &  0.9269 &  0.9529 &  0.9769 &  1.0000 \\
$B$ & 6.50 &  8000 &  0.3408 &  0.4460 &  0.5134 &  0.5767 &  0.6338 &  0.6842 &  0.7300 &  0.7713 &  0.8083 &  0.8425 &  0.8740 &  0.9026 &  0.9295 &  0.9547 &  0.9779 &  1.0000 \\
$B$ & 6.50 &  8500 &  0.3426 &  0.4552 &  0.5240 &  0.5885 &  0.6462 &  0.6965 &  0.7419 &  0.7824 &  0.8183 &  0.8513 &  0.8814 &  0.9086 &  0.9341 &  0.9578 &  0.9794 &  1.0000 \\
$B$ & 6.50 &  9000 &  0.3450 &  0.4673 &  0.5404 &  0.6071 &  0.6653 &  0.7150 &  0.7591 &  0.7979 &  0.8320 &  0.8630 &  0.8911 &  0.9163 &  0.9398 &  0.9615 &  0.9813 &  1.0000 \\
$B$ & 6.50 &  9500 &  0.3493 &  0.4854 &  0.5624 &  0.6296 &  0.6866 &  0.7344 &  0.7763 &  0.8129 &  0.8447 &  0.8736 &  0.8997 &  0.9230 &  0.9447 &  0.9646 &  0.9828 &  1.0000 \\
$B$ & 6.50 & 10000 &  0.3543 &  0.5014 &  0.5788 &  0.6444 &  0.6992 &  0.7450 &  0.7850 &  0.8199 &  0.8504 &  0.8781 &  0.9031 &  0.9255 &  0.9464 &  0.9657 &  0.9833 &  1.0000 \\
$B$ & 6.50 & 10500 &  0.3578 &  0.5099 &  0.5845 &  0.6466 &  0.6988 &  0.7427 &  0.7815 &  0.8158 &  0.8460 &  0.8737 &  0.8990 &  0.9220 &  0.9435 &  0.9637 &  0.9822 &  1.0000 \\
$B$ & 6.50 & 11000 &  0.3629 &  0.5176 &  0.5882 &  0.6456 &  0.6941 &  0.7355 &  0.7728 &  0.8063 &  0.8364 &  0.8646 &  0.8907 &  0.9148 &  0.9379 &  0.9597 &  0.9802 &  1.0000 \\
$B$ & 6.50 & 11500 &  0.3688 &  0.5252 &  0.5943 &  0.6493 &  0.6956 &  0.7356 &  0.7719 &  0.8048 &  0.8347 &  0.8629 &  0.8892 &  0.9135 &  0.9369 &  0.9591 &  0.9798 &  1.0000 \\
$B$ & 6.50 & 12000 &  0.3772 &  0.5354 &  0.6042 &  0.6584 &  0.7038 &  0.7428 &  0.7783 &  0.8104 &  0.8395 &  0.8669 &  0.8925 &  0.9162 &  0.9389 &  0.9603 &  0.9805 &  1.0000 \\
$B$ & 6.50 & 12500 &  0.3863 &  0.5458 &  0.6142 &  0.6676 &  0.7121 &  0.7503 &  0.7849 &  0.8162 &  0.8445 &  0.8711 &  0.8959 &  0.9189 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$B$ & 6.50 & 13000 &  0.3955 &  0.5555 &  0.6233 &  0.6758 &  0.7195 &  0.7568 &  0.7906 &  0.8211 &  0.8487 &  0.8746 &  0.8988 &  0.9211 &  0.9425 &  0.9627 &  0.9817 &  1.0000 \\
$B$ & 6.50 & 13500 &  0.4046 &  0.5647 &  0.6316 &  0.6832 &  0.7261 &  0.7626 &  0.7956 &  0.8255 &  0.8524 &  0.8777 &  0.9013 &  0.9231 &  0.9439 &  0.9636 &  0.9821 &  1.0000 \\
$B$ & 6.50 & 14000 &  0.4133 &  0.5733 &  0.6392 &  0.6900 &  0.7320 &  0.7678 &  0.8001 &  0.8294 &  0.8557 &  0.8805 &  0.9035 &  0.9248 &  0.9452 &  0.9645 &  0.9825 &  1.0000 \\
$B$ & 6.50 & 14500 &  0.4216 &  0.5813 &  0.6463 &  0.6961 &  0.7374 &  0.7725 &  0.8043 &  0.8329 &  0.8587 &  0.8830 &  0.9055 &  0.9264 &  0.9463 &  0.9652 &  0.9829 &  1.0000 \\
$B$ & 6.50 & 15000 &  0.4295 &  0.5888 &  0.6528 &  0.7018 &  0.7424 &  0.7769 &  0.8080 &  0.8361 &  0.8615 &  0.8853 &  0.9074 &  0.9279 &  0.9474 &  0.9659 &  0.9832 &  1.0000 \\
$B$ & 6.50 & 15500 &  0.4370 &  0.5958 &  0.6589 &  0.7072 &  0.7471 &  0.7810 &  0.8116 &  0.8392 &  0.8641 &  0.8874 &  0.9091 &  0.9292 &  0.9484 &  0.9666 &  0.9836 &  1.0000 \\
$B$ & 6.50 & 16000 &  0.4438 &  0.6024 &  0.6647 &  0.7122 &  0.7515 &  0.7848 &  0.8149 &  0.8420 &  0.8665 &  0.8894 &  0.9108 &  0.9305 &  0.9493 &  0.9672 &  0.9839 &  1.0000 \\
$B$ & 6.50 & 16500 &  0.4507 &  0.6087 &  0.6701 &  0.7170 &  0.7556 &  0.7884 &  0.8180 &  0.8447 &  0.8687 &  0.8913 &  0.9123 &  0.9317 &  0.9502 &  0.9677 &  0.9841 &  1.0000 \\
$B$ & 6.50 & 17000 &  0.4566 &  0.6146 &  0.6753 &  0.7215 &  0.7595 &  0.7919 &  0.8210 &  0.8472 &  0.8709 &  0.8931 &  0.9137 &  0.9328 &  0.9510 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 6.50 & 20000 &  0.4819 &  0.6449 &  0.7017 &  0.7444 &  0.7795 &  0.8093 &  0.8360 &  0.8601 &  0.8818 &  0.9021 &  0.9210 &  0.9385 &  0.9552 &  0.9709 &  0.9857 &  1.0000 \\
$B$ & 6.50 & 25000 &  0.4979 &  0.6789 &  0.7323 &  0.7715 &  0.8032 &  0.8299 &  0.8538 &  0.8753 &  0.8947 &  0.9128 &  0.9296 &  0.9452 &  0.9600 &  0.9741 &  0.9873 &  1.0000 \\
$B$ & 6.50 & 30000 &  0.5455 &  0.7113 &  0.7627 &  0.7989 &  0.8277 &  0.8516 &  0.8728 &  0.8917 &  0.9087 &  0.9245 &  0.9391 &  0.9526 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$B$ & 6.75 &  4000 &  0.3169 &  0.5444 &  0.6356 &  0.6970 &  0.7439 &  0.7818 &  0.8147 &  0.8435 &  0.8689 &  0.8922 &  0.9136 &  0.9330 &  0.9514 &  0.9687 &  0.9847 &  1.0000 \\
$B$ & 6.75 &  4250 &  0.2806 &  0.5562 &  0.6455 &  0.7053 &  0.7510 &  0.7879 &  0.8199 &  0.8479 &  0.8725 &  0.8952 &  0.9160 &  0.9349 &  0.9528 &  0.9696 &  0.9851 &  1.0000 \\
$B$ & 6.75 &  4500 &  0.2676 &  0.5601 &  0.6485 &  0.7078 &  0.7530 &  0.7895 &  0.8212 &  0.8490 &  0.8734 &  0.8959 &  0.9166 &  0.9354 &  0.9531 &  0.9697 &  0.9852 &  1.0000 \\
$B$ & 6.75 &  4750 &  0.2872 &  0.5507 &  0.6411 &  0.7016 &  0.7477 &  0.7850 &  0.8173 &  0.8457 &  0.8706 &  0.8936 &  0.9147 &  0.9339 &  0.9520 &  0.9690 &  0.9848 &  1.0000 \\
$B$ & 6.75 &  5000 &  0.3005 &  0.5377 &  0.6293 &  0.6911 &  0.7384 &  0.7768 &  0.8102 &  0.8395 &  0.8653 &  0.8892 &  0.9111 &  0.9310 &  0.9499 &  0.9677 &  0.9842 &  1.0000 \\
$B$ & 6.75 &  5250 &  0.3134 &  0.5169 &  0.6100 &  0.6737 &  0.7229 &  0.7631 &  0.7981 &  0.8290 &  0.8563 &  0.8816 &  0.9049 &  0.9261 &  0.9463 &  0.9653 &  0.9830 &  1.0000 \\
$B$ & 6.75 &  5500 &  0.3120 &  0.4869 &  0.5811 &  0.6474 &  0.6994 &  0.7421 &  0.7797 &  0.8130 &  0.8425 &  0.8700 &  0.8954 &  0.9187 &  0.9409 &  0.9617 &  0.9812 &  1.0000 \\
$B$ & 6.75 &  6000 &  0.3120 &  0.4369 &  0.5279 &  0.5985 &  0.6558 &  0.7038 &  0.7465 &  0.7845 &  0.8185 &  0.8501 &  0.8793 &  0.9062 &  0.9317 &  0.9558 &  0.9783 &  1.0000 \\
$B$ & 6.75 &  6500 &  0.3205 &  0.4250 &  0.5073 &  0.5776 &  0.6368 &  0.6872 &  0.7322 &  0.7725 &  0.8085 &  0.8420 &  0.8730 &  0.9013 &  0.9283 &  0.9537 &  0.9773 &  1.0000 \\
$B$ & 6.75 &  7000 &  0.3317 &  0.4321 &  0.5073 &  0.5747 &  0.6330 &  0.6834 &  0.7288 &  0.7696 &  0.8061 &  0.8401 &  0.8715 &  0.9003 &  0.9276 &  0.9533 &  0.9771 &  1.0000 \\
$B$ & 6.75 &  7500 &  0.3404 &  0.4416 &  0.5127 &  0.5778 &  0.6351 &  0.6851 &  0.7303 &  0.7711 &  0.8076 &  0.8415 &  0.8728 &  0.9014 &  0.9285 &  0.9539 &  0.9775 &  1.0000 \\
$B$ & 6.75 &  8000 &  0.3450 &  0.4506 &  0.5200 &  0.5842 &  0.6411 &  0.6908 &  0.7359 &  0.7763 &  0.8124 &  0.8459 &  0.8766 &  0.9046 &  0.9310 &  0.9556 &  0.9783 &  1.0000 \\
$B$ & 6.75 &  8500 &  0.3474 &  0.4595 &  0.5298 &  0.5947 &  0.6520 &  0.7017 &  0.7464 &  0.7861 &  0.8213 &  0.8537 &  0.8833 &  0.9100 &  0.9351 &  0.9583 &  0.9797 &  1.0000 \\
$B$ & 6.75 &  9000 &  0.3498 &  0.4706 &  0.5445 &  0.6114 &  0.6691 &  0.7183 &  0.7618 &  0.8001 &  0.8338 &  0.8644 &  0.8922 &  0.9171 &  0.9403 &  0.9618 &  0.9814 &  1.0000 \\
$B$ & 6.75 &  9500 &  0.3538 &  0.4871 &  0.5652 &  0.6329 &  0.6898 &  0.7374 &  0.7789 &  0.8152 &  0.8467 &  0.8752 &  0.9010 &  0.9240 &  0.9454 &  0.9651 &  0.9830 &  1.0000 \\
$B$ & 6.75 & 10000 &  0.3592 &  0.5054 &  0.5846 &  0.6508 &  0.7057 &  0.7511 &  0.7906 &  0.8249 &  0.8548 &  0.8818 &  0.9062 &  0.9280 &  0.9482 &  0.9669 &  0.9839 &  1.0000 \\
$B$ & 6.75 & 10500 &  0.3625 &  0.5150 &  0.5927 &  0.6566 &  0.7095 &  0.7534 &  0.7917 &  0.8252 &  0.8545 &  0.8812 &  0.9054 &  0.9271 &  0.9475 &  0.9663 &  0.9836 &  1.0000 \\
$B$ & 6.75 & 11000 &  0.3668 &  0.5221 &  0.5954 &  0.6552 &  0.7050 &  0.7470 &  0.7843 &  0.8174 &  0.8467 &  0.8738 &  0.8986 &  0.9214 &  0.9429 &  0.9631 &  0.9819 &  1.0000 \\
$B$ & 6.75 & 11500 &  0.3715 &  0.5282 &  0.5981 &  0.6539 &  0.7007 &  0.7407 &  0.7768 &  0.8094 &  0.8387 &  0.8663 &  0.8920 &  0.9158 &  0.9385 &  0.9601 &  0.9804 &  1.0000 \\
$B$ & 6.75 & 12000 &  0.3781 &  0.5361 &  0.6049 &  0.6590 &  0.7044 &  0.7434 &  0.7787 &  0.8108 &  0.8398 &  0.8672 &  0.8927 &  0.9163 &  0.9390 &  0.9604 &  0.9805 &  1.0000 \\
$B$ & 6.75 & 12500 &  0.3864 &  0.5458 &  0.6142 &  0.6675 &  0.7120 &  0.7502 &  0.7848 &  0.8161 &  0.8444 &  0.8710 &  0.8959 &  0.9188 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$B$ & 6.75 & 13000 &  0.3952 &  0.5554 &  0.6232 &  0.6758 &  0.7195 &  0.7569 &  0.7906 &  0.8212 &  0.8488 &  0.8747 &  0.8988 &  0.9212 &  0.9425 &  0.9627 &  0.9817 &  1.0000 \\
$B$ & 6.75 & 13500 &  0.4040 &  0.5643 &  0.6314 &  0.6832 &  0.7261 &  0.7627 &  0.7957 &  0.8256 &  0.8525 &  0.8778 &  0.9014 &  0.9231 &  0.9440 &  0.9637 &  0.9821 &  1.0000 \\
$B$ & 6.75 & 14000 &  0.4126 &  0.5729 &  0.6391 &  0.6900 &  0.7321 &  0.7679 &  0.8003 &  0.8295 &  0.8559 &  0.8806 &  0.9036 &  0.9249 &  0.9453 &  0.9645 &  0.9826 &  1.0000 \\
$B$ & 6.75 & 14500 &  0.4209 &  0.5809 &  0.6461 &  0.6962 &  0.7375 &  0.7727 &  0.8044 &  0.8331 &  0.8589 &  0.8831 &  0.9057 &  0.9265 &  0.9464 &  0.9653 &  0.9829 &  1.0000 \\
$B$ & 6.75 & 15000 &  0.4288 &  0.5883 &  0.6527 &  0.7019 &  0.7425 &  0.7771 &  0.8082 &  0.8363 &  0.8616 &  0.8854 &  0.9075 &  0.9279 &  0.9475 &  0.9660 &  0.9833 &  1.0000 \\
$B$ & 6.75 & 15500 &  0.4363 &  0.5953 &  0.6588 &  0.7072 &  0.7472 &  0.7811 &  0.8117 &  0.8393 &  0.8642 &  0.8875 &  0.9092 &  0.9293 &  0.9485 &  0.9666 &  0.9836 &  1.0000 \\
$B$ & 6.75 & 16000 &  0.4434 &  0.6019 &  0.6645 &  0.7122 &  0.7515 &  0.7849 &  0.8150 &  0.8421 &  0.8666 &  0.8895 &  0.9109 &  0.9305 &  0.9494 &  0.9672 &  0.9839 &  1.0000 \\
$B$ & 6.75 & 16500 &  0.4500 &  0.6082 &  0.6700 &  0.7169 &  0.7556 &  0.7885 &  0.8181 &  0.8448 &  0.8689 &  0.8914 &  0.9124 &  0.9317 &  0.9503 &  0.9678 &  0.9841 &  1.0000 \\
$B$ & 6.75 & 17000 &  0.4561 &  0.6141 &  0.6751 &  0.7214 &  0.7596 &  0.7920 &  0.8211 &  0.8474 &  0.8710 &  0.8932 &  0.9138 &  0.9329 &  0.9511 &  0.9683 &  0.9844 &  1.0000 \\
$B$ & 6.75 & 20000 &  0.4811 &  0.6444 &  0.7015 &  0.7444 &  0.7795 &  0.8093 &  0.8361 &  0.8601 &  0.8818 &  0.9022 &  0.9211 &  0.9385 &  0.9552 &  0.9710 &  0.9857 &  1.0000 \\
$B$ & 6.75 & 25000 &  0.4980 &  0.6787 &  0.7323 &  0.7715 &  0.8033 &  0.8300 &  0.8539 &  0.8754 &  0.8948 &  0.9129 &  0.9297 &  0.9452 &  0.9601 &  0.9741 &  0.9873 &  1.0000 \\
$B$ & 6.75 & 30000 &  0.5498 &  0.7122 &  0.7635 &  0.7996 &  0.8283 &  0.8521 &  0.8732 &  0.8921 &  0.9090 &  0.9247 &  0.9393 &  0.9528 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$B$ & 7.00 &  4000 &  0.3078 &  0.5416 &  0.6332 &  0.6949 &  0.7421 &  0.7802 &  0.8133 &  0.8423 &  0.8678 &  0.8913 &  0.9129 &  0.9325 &  0.9510 &  0.9684 &  0.9845 &  1.0000 \\
$B$ & 7.00 &  4250 &  0.2730 &  0.5538 &  0.6435 &  0.7036 &  0.7495 &  0.7866 &  0.8188 &  0.8469 &  0.8717 &  0.8946 &  0.9155 &  0.9345 &  0.9525 &  0.9694 &  0.9850 &  1.0000 \\
$B$ & 7.00 &  4500 &  0.2605 &  0.5597 &  0.6482 &  0.7075 &  0.7527 &  0.7893 &  0.8210 &  0.8488 &  0.8732 &  0.8958 &  0.9164 &  0.9352 &  0.9530 &  0.9697 &  0.9851 &  1.0000 \\
$B$ & 7.00 &  4750 &  0.2808 &  0.5531 &  0.6433 &  0.7035 &  0.7494 &  0.7865 &  0.8186 &  0.8468 &  0.8716 &  0.8944 &  0.9153 &  0.9344 &  0.9524 &  0.9693 &  0.9850 &  1.0000 \\
$B$ & 7.00 &  5000 &  0.2998 &  0.5425 &  0.6337 &  0.6950 &  0.7419 &  0.7799 &  0.8128 &  0.8418 &  0.8673 &  0.8908 &  0.9124 &  0.9321 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 7.00 &  5250 &  0.3149 &  0.5259 &  0.6183 &  0.6812 &  0.7297 &  0.7690 &  0.8034 &  0.8336 &  0.8603 &  0.8849 &  0.9076 &  0.9283 &  0.9479 &  0.9664 &  0.9835 &  1.0000 \\
$B$ & 7.00 &  5500 &  0.3145 &  0.5005 &  0.5943 &  0.6595 &  0.7103 &  0.7518 &  0.7882 &  0.8204 &  0.8489 &  0.8754 &  0.8998 &  0.9222 &  0.9434 &  0.9634 &  0.9820 &  1.0000 \\
$B$ & 7.00 &  6000 &  0.3143 &  0.4482 &  0.5403 &  0.6100 &  0.6661 &  0.7129 &  0.7543 &  0.7912 &  0.8241 &  0.8547 &  0.8831 &  0.9091 &  0.9338 &  0.9572 &  0.9790 &  1.0000 \\
$B$ & 7.00 &  6500 &  0.3220 &  0.4306 &  0.5145 &  0.5846 &  0.6431 &  0.6928 &  0.7370 &  0.7766 &  0.8120 &  0.8449 &  0.8752 &  0.9031 &  0.9296 &  0.9545 &  0.9777 &  1.0000 \\
$B$ & 7.00 &  7000 &  0.3333 &  0.4357 &  0.5125 &  0.5802 &  0.6383 &  0.6882 &  0.7331 &  0.7733 &  0.8093 &  0.8427 &  0.8736 &  0.9019 &  0.9288 &  0.9540 &  0.9775 &  1.0000 \\
$B$ & 7.00 &  7500 &  0.3429 &  0.4456 &  0.5184 &  0.5840 &  0.6411 &  0.6906 &  0.7352 &  0.7753 &  0.8112 &  0.8445 &  0.8752 &  0.9032 &  0.9298 &  0.9547 &  0.9778 &  1.0000 \\
$B$ & 7.00 &  8000 &  0.3486 &  0.4548 &  0.5260 &  0.5908 &  0.6475 &  0.6967 &  0.7410 &  0.7807 &  0.8161 &  0.8489 &  0.8790 &  0.9064 &  0.9323 &  0.9564 &  0.9787 &  1.0000 \\
$B$ & 7.00 &  8500 &  0.3517 &  0.4640 &  0.5361 &  0.6013 &  0.6582 &  0.7072 &  0.7510 &  0.7900 &  0.8245 &  0.8562 &  0.8852 &  0.9114 &  0.9361 &  0.9589 &  0.9800 &  1.0000 \\
$B$ & 7.00 &  9000 &  0.3543 &  0.4744 &  0.5495 &  0.6164 &  0.6736 &  0.7221 &  0.7650 &  0.8027 &  0.8358 &  0.8660 &  0.8933 &  0.9180 &  0.9409 &  0.9622 &  0.9816 &  1.0000 \\
$B$ & 7.00 &  9500 &  0.3580 &  0.4894 &  0.5687 &  0.6366 &  0.6933 &  0.7404 &  0.7815 &  0.8173 &  0.8484 &  0.8766 &  0.9020 &  0.9248 &  0.9459 &  0.9654 &  0.9832 &  1.0000 \\
$B$ & 7.00 & 10000 &  0.3634 &  0.5087 &  0.5895 &  0.6563 &  0.7110 &  0.7560 &  0.7950 &  0.8287 &  0.8580 &  0.8845 &  0.9084 &  0.9297 &  0.9495 &  0.9677 &  0.9843 &  1.0000 \\
$B$ & 7.00 & 10500 &  0.3678 &  0.5215 &  0.6015 &  0.6663 &  0.7191 &  0.7624 &  0.8001 &  0.8327 &  0.8611 &  0.8868 &  0.9100 &  0.9309 &  0.9503 &  0.9681 &  0.9845 &  1.0000 \\
$B$ & 7.00 & 11000 &  0.3704 &  0.5271 &  0.6041 &  0.6659 &  0.7166 &  0.7588 &  0.7957 &  0.8280 &  0.8564 &  0.8824 &  0.9060 &  0.9274 &  0.9475 &  0.9663 &  0.9835 &  1.0000 \\
$B$ & 7.00 & 11500 &  0.3751 &  0.5332 &  0.6055 &  0.6631 &  0.7109 &  0.7513 &  0.7872 &  0.8191 &  0.8477 &  0.8742 &  0.8987 &  0.9212 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$B$ & 7.00 & 12000 &  0.3799 &  0.5384 &  0.6079 &  0.6625 &  0.7080 &  0.7469 &  0.7820 &  0.8137 &  0.8424 &  0.8693 &  0.8944 &  0.9176 &  0.9399 &  0.9610 &  0.9808 &  1.0000 \\
$B$ & 7.00 & 12500 &  0.3868 &  0.5464 &  0.6148 &  0.6682 &  0.7126 &  0.7507 &  0.7852 &  0.8164 &  0.8446 &  0.8712 &  0.8960 &  0.9189 &  0.9409 &  0.9617 &  0.9811 &  1.0000 \\
$B$ & 7.00 & 13000 &  0.3949 &  0.5554 &  0.6233 &  0.6758 &  0.7195 &  0.7569 &  0.7907 &  0.8212 &  0.8488 &  0.8747 &  0.8988 &  0.9212 &  0.9425 &  0.9627 &  0.9817 &  1.0000 \\
$B$ & 7.00 & 13500 &  0.4034 &  0.5643 &  0.6316 &  0.6833 &  0.7262 &  0.7629 &  0.7959 &  0.8257 &  0.8527 &  0.8780 &  0.9015 &  0.9232 &  0.9440 &  0.9637 &  0.9822 &  1.0000 \\
$B$ & 7.00 & 14000 &  0.4117 &  0.5725 &  0.6391 &  0.6900 &  0.7322 &  0.7681 &  0.8004 &  0.8296 &  0.8560 &  0.8807 &  0.9037 &  0.9250 &  0.9453 &  0.9646 &  0.9826 &  1.0000 \\
$B$ & 7.00 & 14500 &  0.4198 &  0.5805 &  0.6461 &  0.6962 &  0.7376 &  0.7729 &  0.8046 &  0.8332 &  0.8590 &  0.8832 &  0.9058 &  0.9266 &  0.9465 &  0.9653 &  0.9829 &  1.0000 \\
$B$ & 7.00 & 15000 &  0.4277 &  0.5879 &  0.6526 &  0.7020 &  0.7426 &  0.7772 &  0.8084 &  0.8365 &  0.8618 &  0.8856 &  0.9076 &  0.9280 &  0.9476 &  0.9660 &  0.9833 &  1.0000 \\
$B$ & 7.00 & 15500 &  0.4351 &  0.5949 &  0.6587 &  0.7073 &  0.7473 &  0.7813 &  0.8119 &  0.8395 &  0.8644 &  0.8877 &  0.9094 &  0.9294 &  0.9485 &  0.9667 &  0.9836 &  1.0000 \\
$B$ & 7.00 & 16000 &  0.4405 &  0.6014 &  0.6643 &  0.7122 &  0.7516 &  0.7851 &  0.8152 &  0.8423 &  0.8667 &  0.8896 &  0.9110 &  0.9306 &  0.9495 &  0.9672 &  0.9839 &  1.0000 \\
$B$ & 7.00 & 16500 &  0.4489 &  0.6077 &  0.6698 &  0.7170 &  0.7558 &  0.7887 &  0.8183 &  0.8450 &  0.8690 &  0.8915 &  0.9125 &  0.9318 &  0.9503 &  0.9678 &  0.9842 &  1.0000 \\
$B$ & 7.00 & 17000 &  0.4548 &  0.6136 &  0.6750 &  0.7214 &  0.7596 &  0.7921 &  0.8212 &  0.8475 &  0.8711 &  0.8933 &  0.9139 &  0.9329 &  0.9511 &  0.9683 &  0.9844 &  1.0000 \\
$B$ & 7.00 & 20000 &  0.4799 &  0.6439 &  0.7012 &  0.7443 &  0.7795 &  0.8093 &  0.8361 &  0.8602 &  0.8819 &  0.9022 &  0.9211 &  0.9385 &  0.9552 &  0.9710 &  0.9857 &  1.0000 \\
$B$ & 7.00 & 25000 &  0.4987 &  0.6785 &  0.7323 &  0.7716 &  0.8033 &  0.8301 &  0.8540 &  0.8755 &  0.8949 &  0.9129 &  0.9298 &  0.9453 &  0.9601 &  0.9742 &  0.9873 &  1.0000 \\
$B$ & 7.00 & 30000 &  0.5525 &  0.7129 &  0.7641 &  0.8002 &  0.8288 &  0.8525 &  0.8736 &  0.8924 &  0.9092 &  0.9249 &  0.9395 &  0.9529 &  0.9657 &  0.9778 &  0.9891 &  1.0000 \\
$B$ & 7.25 &  4000 &  0.2978 &  0.5385 &  0.6306 &  0.6926 &  0.7400 &  0.7784 &  0.8117 &  0.8409 &  0.8667 &  0.8904 &  0.9121 &  0.9319 &  0.9506 &  0.9681 &  0.9844 &  1.0000 \\
$B$ & 7.25 &  4250 &  0.2654 &  0.5510 &  0.6411 &  0.7016 &  0.7477 &  0.7851 &  0.8174 &  0.8458 &  0.8708 &  0.8938 &  0.9148 &  0.9340 &  0.9521 &  0.9691 &  0.9849 &  1.0000 \\
$B$ & 7.25 &  4500 &  0.2548 &  0.5587 &  0.6474 &  0.7068 &  0.7522 &  0.7889 &  0.8206 &  0.8485 &  0.8730 &  0.8956 &  0.9163 &  0.9351 &  0.9530 &  0.9696 &  0.9851 &  1.0000 \\
$B$ & 7.25 &  4750 &  0.2709 &  0.5547 &  0.6447 &  0.7048 &  0.7505 &  0.7875 &  0.8195 &  0.8475 &  0.8722 &  0.8949 &  0.9158 &  0.9347 &  0.9527 &  0.9695 &  0.9850 &  1.0000 \\
$B$ & 7.25 &  5000 &  0.2985 &  0.5462 &  0.6370 &  0.6980 &  0.7445 &  0.7822 &  0.8149 &  0.8436 &  0.8688 &  0.8921 &  0.9135 &  0.9329 &  0.9513 &  0.9686 &  0.9846 &  1.0000 \\
$B$ & 7.25 &  5250 &  0.3160 &  0.5329 &  0.6247 &  0.6870 &  0.7348 &  0.7736 &  0.8074 &  0.8371 &  0.8633 &  0.8875 &  0.9097 &  0.9299 &  0.9491 &  0.9672 &  0.9839 &  1.0000 \\
$B$ & 7.25 &  5500 &  0.3167 &  0.5123 &  0.6055 &  0.6697 &  0.7194 &  0.7600 &  0.7954 &  0.8267 &  0.8543 &  0.8800 &  0.9035 &  0.9251 &  0.9456 &  0.9648 &  0.9827 &  1.0000 \\
$B$ & 7.25 &  6000 &  0.3168 &  0.4607 &  0.5535 &  0.6222 &  0.6770 &  0.7225 &  0.7626 &  0.7983 &  0.8302 &  0.8598 &  0.8871 &  0.9122 &  0.9362 &  0.9587 &  0.9797 &  1.0000 \\
$B$ & 7.25 &  6500 &  0.3234 &  0.4364 &  0.5220 &  0.5919 &  0.6499 &  0.6987 &  0.7422 &  0.7811 &  0.8157 &  0.8479 &  0.8777 &  0.9050 &  0.9309 &  0.9553 &  0.9781 &  1.0000 \\
$B$ & 7.25 &  7000 &  0.3345 &  0.4389 &  0.5171 &  0.5850 &  0.6429 &  0.6924 &  0.7367 &  0.7764 &  0.8119 &  0.8449 &  0.8754 &  0.9033 &  0.9298 &  0.9546 &  0.9778 &  1.0000 \\
$B$ & 7.25 &  7500 &  0.3448 &  0.4488 &  0.5229 &  0.5888 &  0.6458 &  0.6949 &  0.7390 &  0.7785 &  0.8139 &  0.8467 &  0.8769 &  0.9046 &  0.9308 &  0.9553 &  0.9781 &  1.0000 \\
$B$ & 7.25 &  8000 &  0.3516 &  0.4589 &  0.5316 &  0.5966 &  0.6531 &  0.7017 &  0.7453 &  0.7843 &  0.8191 &  0.8513 &  0.8809 &  0.9078 &  0.9333 &  0.9570 &  0.9790 &  1.0000 \\
$B$ & 7.25 &  8500 &  0.3555 &  0.4683 &  0.5419 &  0.6073 &  0.6637 &  0.7120 &  0.7551 &  0.7933 &  0.8272 &  0.8584 &  0.8869 &  0.9127 &  0.9369 &  0.9595 &  0.9802 &  1.0000 \\
$B$ & 7.25 &  9000 &  0.3585 &  0.4787 &  0.5552 &  0.6220 &  0.6785 &  0.7263 &  0.7684 &  0.8054 &  0.8379 &  0.8676 &  0.8946 &  0.9188 &  0.9415 &  0.9625 &  0.9818 &  1.0000 \\
$B$ & 7.25 &  9500 &  0.3620 &  0.4927 &  0.5732 &  0.6410 &  0.6971 &  0.7436 &  0.7841 &  0.8194 &  0.8500 &  0.8779 &  0.9030 &  0.9255 &  0.9464 &  0.9657 &  0.9833 &  1.0000 \\
$B$ & 7.25 & 10000 &  0.3672 &  0.5117 &  0.5942 &  0.6612 &  0.7155 &  0.7600 &  0.7985 &  0.8317 &  0.8605 &  0.8866 &  0.9100 &  0.9309 &  0.9504 &  0.9683 &  0.9846 &  1.0000 \\
$B$ & 7.25 & 10500 &  0.3725 &  0.5276 &  0.6096 &  0.6747 &  0.7270 &  0.7697 &  0.8066 &  0.8384 &  0.8660 &  0.8909 &  0.9134 &  0.9335 &  0.9522 &  0.9694 &  0.9851 &  1.0000 \\
$B$ & 7.25 & 11000 &  0.3752 &  0.5348 &  0.6150 &  0.6780 &  0.7287 &  0.7703 &  0.8063 &  0.8376 &  0.8649 &  0.8897 &  0.9122 &  0.9324 &  0.9513 &  0.9687 &  0.9848 &  1.0000 \\
$B$ & 7.25 & 11500 &  0.3785 &  0.5390 &  0.6150 &  0.6747 &  0.7233 &  0.7637 &  0.7992 &  0.8305 &  0.8580 &  0.8834 &  0.9065 &  0.9276 &  0.9475 &  0.9662 &  0.9834 &  1.0000 \\
$B$ & 7.25 & 12000 &  0.3830 &  0.5435 &  0.6152 &  0.6712 &  0.7173 &  0.7562 &  0.7909 &  0.8219 &  0.8497 &  0.8756 &  0.8996 &  0.9218 &  0.9430 &  0.9630 &  0.9818 &  1.0000 \\
$B$ & 7.25 & 12500 &  0.3879 &  0.5486 &  0.6177 &  0.6713 &  0.7157 &  0.7536 &  0.7878 &  0.8187 &  0.8465 &  0.8728 &  0.8972 &  0.9198 &  0.9415 &  0.9621 &  0.9813 &  1.0000 \\
$B$ & 7.25 & 13000 &  0.3948 &  0.5561 &  0.6242 &  0.6767 &  0.7203 &  0.7575 &  0.7911 &  0.8216 &  0.8491 &  0.8749 &  0.8990 &  0.9213 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$B$ & 7.25 & 13500 &  0.4027 &  0.5645 &  0.6318 &  0.6836 &  0.7265 &  0.7630 &  0.7960 &  0.8259 &  0.8528 &  0.8780 &  0.9016 &  0.9233 &  0.9441 &  0.9638 &  0.9822 &  1.0000 \\
$B$ & 7.25 & 14000 &  0.4108 &  0.5727 &  0.6393 &  0.6903 &  0.7325 &  0.7684 &  0.8007 &  0.8299 &  0.8562 &  0.8809 &  0.9039 &  0.9251 &  0.9454 &  0.9646 &  0.9826 &  1.0000 \\
$B$ & 7.25 & 14500 &  0.4184 &  0.5802 &  0.6461 &  0.6964 &  0.7378 &  0.7731 &  0.8048 &  0.8334 &  0.8592 &  0.8834 &  0.9059 &  0.9267 &  0.9466 &  0.9654 &  0.9830 &  1.0000 \\
$B$ & 7.25 & 15000 &  0.4261 &  0.5876 &  0.6526 &  0.7021 &  0.7429 &  0.7775 &  0.8086 &  0.8367 &  0.8620 &  0.8857 &  0.9078 &  0.9282 &  0.9477 &  0.9661 &  0.9833 &  1.0000 \\
$B$ & 7.25 & 15500 &  0.4332 &  0.5945 &  0.6587 &  0.7074 &  0.7475 &  0.7815 &  0.8121 &  0.8397 &  0.8645 &  0.8878 &  0.9095 &  0.9295 &  0.9486 &  0.9667 &  0.9836 &  1.0000 \\
$B$ & 7.25 & 16000 &  0.4411 &  0.6011 &  0.6644 &  0.7124 &  0.7518 &  0.7853 &  0.8154 &  0.8425 &  0.8669 &  0.8898 &  0.9111 &  0.9308 &  0.9495 &  0.9673 &  0.9839 &  1.0000 \\
$B$ & 7.25 & 16500 &  0.4474 &  0.6073 &  0.6698 &  0.7171 &  0.7559 &  0.7889 &  0.8185 &  0.8452 &  0.8692 &  0.8917 &  0.9126 &  0.9319 &  0.9504 &  0.9679 &  0.9842 &  1.0000 \\
$B$ & 7.25 & 17000 &  0.4532 &  0.6132 &  0.6749 &  0.7215 &  0.7598 &  0.7922 &  0.8214 &  0.8476 &  0.8713 &  0.8934 &  0.9140 &  0.9330 &  0.9512 &  0.9684 &  0.9844 &  1.0000 \\
$B$ & 7.25 & 20000 &  0.4784 &  0.6433 &  0.7010 &  0.7442 &  0.7795 &  0.8094 &  0.8362 &  0.8603 &  0.8820 &  0.9023 &  0.9212 &  0.9386 &  0.9553 &  0.9710 &  0.9857 &  1.0000 \\
$B$ & 7.25 & 25000 &  0.4969 &  0.6780 &  0.7321 &  0.7715 &  0.8033 &  0.8301 &  0.8540 &  0.8756 &  0.8949 &  0.9130 &  0.9298 &  0.9453 &  0.9601 &  0.9742 &  0.9873 &  1.0000 \\
$B$ & 7.25 & 30000 &  0.5540 &  0.7135 &  0.7646 &  0.8006 &  0.8292 &  0.8529 &  0.8739 &  0.8927 &  0.9095 &  0.9251 &  0.9397 &  0.9530 &  0.9658 &  0.9778 &  0.9891 &  1.0000 \\
$B$ & 7.50 &  4000 &  0.2872 &  0.5353 &  0.6278 &  0.6902 &  0.7379 &  0.7765 &  0.8101 &  0.8395 &  0.8655 &  0.8894 &  0.9113 &  0.9312 &  0.9501 &  0.9678 &  0.9842 &  1.0000 \\
$B$ & 7.50 &  4250 &  0.2577 &  0.5478 &  0.6384 &  0.6992 &  0.7457 &  0.7833 &  0.8159 &  0.8445 &  0.8697 &  0.8928 &  0.9141 &  0.9334 &  0.9517 &  0.9688 &  0.9847 &  1.0000 \\
$B$ & 7.50 &  4500 &  0.2501 &  0.5568 &  0.6458 &  0.7054 &  0.7510 &  0.7878 &  0.8197 &  0.8477 &  0.8724 &  0.8951 &  0.9158 &  0.9348 &  0.9527 &  0.9695 &  0.9851 &  1.0000 \\
$B$ & 7.50 &  4750 &  0.2535 &  0.5564 &  0.6460 &  0.7058 &  0.7514 &  0.7882 &  0.8201 &  0.8480 &  0.8726 &  0.8953 &  0.9160 &  0.9349 &  0.9528 &  0.9696 &  0.9851 &  1.0000 \\
$B$ & 7.50 &  5000 &  0.2961 &  0.5487 &  0.6394 &  0.7002 &  0.7465 &  0.7839 &  0.8164 &  0.8449 &  0.8700 &  0.8931 &  0.9142 &  0.9335 &  0.9518 &  0.9689 &  0.9848 &  1.0000 \\
$B$ & 7.50 &  5250 &  0.3166 &  0.5384 &  0.6298 &  0.6915 &  0.7388 &  0.7771 &  0.8105 &  0.8397 &  0.8656 &  0.8894 &  0.9112 &  0.9312 &  0.9500 &  0.9678 &  0.9842 &  1.0000 \\
$B$ & 7.50 &  5500 &  0.3184 &  0.5217 &  0.6144 &  0.6778 &  0.7266 &  0.7664 &  0.8011 &  0.8316 &  0.8586 &  0.8835 &  0.9065 &  0.9274 &  0.9473 &  0.9659 &  0.9833 &  1.0000 \\
$B$ & 7.50 &  6000 &  0.3193 &  0.4740 &  0.5671 &  0.6347 &  0.6882 &  0.7323 &  0.7712 &  0.8057 &  0.8365 &  0.8650 &  0.8914 &  0.9155 &  0.9386 &  0.9603 &  0.9805 &  1.0000 \\
$B$ & 7.50 &  6500 &  0.3248 &  0.4436 &  0.5307 &  0.6003 &  0.6574 &  0.7053 &  0.7479 &  0.7859 &  0.8198 &  0.8512 &  0.8803 &  0.9070 &  0.9324 &  0.9563 &  0.9786 &  1.0000 \\
$B$ & 7.50 &  7000 &  0.3353 &  0.4419 &  0.5213 &  0.5895 &  0.6471 &  0.6962 &  0.7401 &  0.7793 &  0.8144 &  0.8470 &  0.8770 &  0.9045 &  0.9307 &  0.9552 &  0.9780 &  1.0000 \\
$B$ & 7.50 &  7500 &  0.3462 &  0.4515 &  0.5264 &  0.5925 &  0.6493 &  0.6981 &  0.7418 &  0.7809 &  0.8159 &  0.8483 &  0.8783 &  0.9056 &  0.9315 &  0.9558 &  0.9783 &  1.0000 \\
$B$ & 7.50 &  8000 &  0.3541 &  0.4623 &  0.5359 &  0.6011 &  0.6572 &  0.7053 &  0.7484 &  0.7870 &  0.8213 &  0.8530 &  0.8822 &  0.9088 &  0.9340 &  0.9574 &  0.9792 &  1.0000 \\
$B$ & 7.50 &  8500 &  0.3589 &  0.4724 &  0.5470 &  0.6125 &  0.6684 &  0.7160 &  0.7584 &  0.7961 &  0.8294 &  0.8601 &  0.8882 &  0.9136 &  0.9376 &  0.9599 &  0.9804 &  1.0000 \\
$B$ & 7.50 &  9000 &  0.3624 &  0.4831 &  0.5607 &  0.6272 &  0.6831 &  0.7301 &  0.7714 &  0.8079 &  0.8398 &  0.8691 &  0.8956 &  0.9196 &  0.9420 &  0.9628 &  0.9819 &  1.0000 \\
$B$ & 7.50 &  9500 &  0.3659 &  0.4963 &  0.5780 &  0.6455 &  0.7009 &  0.7467 &  0.7866 &  0.8213 &  0.8516 &  0.8790 &  0.9038 &  0.9261 &  0.9468 &  0.9659 &  0.9834 &  1.0000 \\
$B$ & 7.50 & 10000 &  0.3707 &  0.5150 &  0.5990 &  0.6659 &  0.7197 &  0.7636 &  0.8015 &  0.8342 &  0.8625 &  0.8882 &  0.9112 &  0.9319 &  0.9510 &  0.9687 &  0.9848 &  1.0000 \\
$B$ & 7.50 & 10500 &  0.3765 &  0.5334 &  0.6170 &  0.6820 &  0.7337 &  0.7756 &  0.8117 &  0.8428 &  0.8697 &  0.8940 &  0.9158 &  0.9354 &  0.9536 &  0.9703 &  0.9856 &  1.0000 \\
$B$ & 7.50 & 11000 &  0.3802 &  0.5437 &  0.6260 &  0.6891 &  0.7392 &  0.7799 &  0.8149 &  0.8452 &  0.8714 &  0.8953 &  0.9167 &  0.9360 &  0.9539 &  0.9705 &  0.9856 &  1.0000 \\
$B$ & 7.50 & 11500 &  0.3822 &  0.5473 &  0.6268 &  0.6877 &  0.7363 &  0.7762 &  0.8108 &  0.8410 &  0.8674 &  0.8915 &  0.9134 &  0.9332 &  0.9517 &  0.9690 &  0.9848 &  1.0000 \\
$B$ & 7.50 & 12000 &  0.3862 &  0.5507 &  0.6259 &  0.6835 &  0.7302 &  0.7690 &  0.8031 &  0.8333 &  0.8600 &  0.8847 &  0.9074 &  0.9281 &  0.9477 &  0.9662 &  0.9834 &  1.0000 \\
$B$ & 7.50 & 12500 &  0.3904 &  0.5540 &  0.6252 &  0.6797 &  0.7243 &  0.7619 &  0.7955 &  0.8256 &  0.8526 &  0.8779 &  0.9014 &  0.9232 &  0.9439 &  0.9636 &  0.9821 &  1.0000 \\
$B$ & 7.50 & 13000 &  0.3954 &  0.5586 &  0.6274 &  0.6800 &  0.7234 &  0.7603 &  0.7936 &  0.8236 &  0.8508 &  0.8763 &  0.9001 &  0.9221 &  0.9431 &  0.9631 &  0.9819 &  1.0000 \\
$B$ & 7.50 & 13500 &  0.4022 &  0.5655 &  0.6331 &  0.6847 &  0.7274 &  0.7638 &  0.7967 &  0.8263 &  0.8532 &  0.8783 &  0.9018 &  0.9234 &  0.9442 &  0.9638 &  0.9822 &  1.0000 \\
$B$ & 7.50 & 14000 &  0.4097 &  0.5730 &  0.6399 &  0.6908 &  0.7329 &  0.7687 &  0.8010 &  0.8301 &  0.8564 &  0.8811 &  0.9040 &  0.9252 &  0.9455 &  0.9647 &  0.9826 &  1.0000 \\
$B$ & 7.50 & 14500 &  0.4174 &  0.5805 &  0.6466 &  0.6969 &  0.7383 &  0.7735 &  0.8052 &  0.8338 &  0.8595 &  0.8837 &  0.9061 &  0.9269 &  0.9467 &  0.9655 &  0.9830 &  1.0000 \\
$B$ & 7.50 & 15000 &  0.4250 &  0.5877 &  0.6530 &  0.7026 &  0.7433 &  0.7779 &  0.8090 &  0.8371 &  0.8623 &  0.8860 &  0.9080 &  0.9283 &  0.9478 &  0.9662 &  0.9834 &  1.0000 \\
$B$ & 7.50 & 15500 &  0.4324 &  0.5943 &  0.6588 &  0.7076 &  0.7477 &  0.7818 &  0.8124 &  0.8400 &  0.8648 &  0.8880 &  0.9097 &  0.9296 &  0.9487 &  0.9668 &  0.9837 &  1.0000 \\
$B$ & 7.50 & 16000 &  0.4391 &  0.6009 &  0.6645 &  0.7126 &  0.7521 &  0.7856 &  0.8157 &  0.8428 &  0.8672 &  0.8900 &  0.9113 &  0.9309 &  0.9496 &  0.9674 &  0.9840 &  1.0000 \\
$B$ & 7.50 & 16500 &  0.4455 &  0.6070 &  0.6698 &  0.7172 &  0.7561 &  0.7891 &  0.8187 &  0.8454 &  0.8694 &  0.8918 &  0.9128 &  0.9320 &  0.9505 &  0.9679 &  0.9842 &  1.0000 \\
$B$ & 7.50 & 17000 &  0.4511 &  0.6128 &  0.6749 &  0.7216 &  0.7599 &  0.7924 &  0.8216 &  0.8478 &  0.8715 &  0.8936 &  0.9141 &  0.9331 &  0.9513 &  0.9684 &  0.9845 &  1.0000 \\
$B$ & 7.50 & 20000 &  0.4763 &  0.6427 &  0.7008 &  0.7441 &  0.7795 &  0.8094 &  0.8362 &  0.8604 &  0.8820 &  0.9024 &  0.9212 &  0.9386 &  0.9553 &  0.9710 &  0.9858 &  1.0000 \\
$B$ & 7.50 & 25000 &  0.4957 &  0.6776 &  0.7319 &  0.7714 &  0.8033 &  0.8301 &  0.8541 &  0.8756 &  0.8949 &  0.9130 &  0.9298 &  0.9453 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$B$ & 7.50 & 30000 &  0.5558 &  0.7141 &  0.7651 &  0.8011 &  0.8296 &  0.8532 &  0.8742 &  0.8929 &  0.9097 &  0.9253 &  0.9398 &  0.9531 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$B$ & 7.75 &  4000 &  0.2761 &  0.5320 &  0.6249 &  0.6876 &  0.7357 &  0.7746 &  0.8084 &  0.8381 &  0.8642 &  0.8883 &  0.9104 &  0.9306 &  0.9496 &  0.9675 &  0.9841 &  1.0000 \\
$B$ & 7.75 &  4250 &  0.2501 &  0.5443 &  0.6355 &  0.6967 &  0.7435 &  0.7814 &  0.8142 &  0.8431 &  0.8684 &  0.8918 &  0.9132 &  0.9328 &  0.9512 &  0.9685 &  0.9846 &  1.0000 \\
$B$ & 7.75 &  4500 &  0.2447 &  0.5542 &  0.6436 &  0.7036 &  0.7494 &  0.7864 &  0.8185 &  0.8467 &  0.8715 &  0.8943 &  0.9153 &  0.9344 &  0.9524 &  0.9693 &  0.9850 &  1.0000 \\
$B$ & 7.75 &  4750 &  0.2497 &  0.5570 &  0.6463 &  0.7059 &  0.7514 &  0.7882 &  0.8201 &  0.8480 &  0.8726 &  0.8953 &  0.9160 &  0.9349 &  0.9528 &  0.9696 &  0.9851 &  1.0000 \\
$B$ & 7.75 &  5000 &  0.2923 &  0.5503 &  0.6410 &  0.7017 &  0.7479 &  0.7851 &  0.8175 &  0.8458 &  0.8708 &  0.8937 &  0.9148 &  0.9340 &  0.9521 &  0.9691 &  0.9849 &  1.0000 \\
$B$ & 7.75 &  5250 &  0.3167 &  0.5424 &  0.6334 &  0.6947 &  0.7417 &  0.7797 &  0.8127 &  0.8417 &  0.8672 &  0.8908 &  0.9124 &  0.9321 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 7.75 &  5500 &  0.3198 &  0.5290 &  0.6211 &  0.6838 &  0.7320 &  0.7711 &  0.8052 &  0.8352 &  0.8617 &  0.8862 &  0.9086 &  0.9291 &  0.9485 &  0.9668 &  0.9837 &  1.0000 \\
$B$ & 7.75 &  6000 &  0.3216 &  0.4871 &  0.5803 &  0.6468 &  0.6990 &  0.7419 &  0.7796 &  0.8130 &  0.8427 &  0.8702 &  0.8956 &  0.9189 &  0.9410 &  0.9618 &  0.9813 &  1.0000 \\
$B$ & 7.75 &  6500 &  0.3263 &  0.4521 &  0.5406 &  0.6097 &  0.6658 &  0.7127 &  0.7543 &  0.7914 &  0.8244 &  0.8551 &  0.8834 &  0.9094 &  0.9341 &  0.9574 &  0.9791 &  1.0000 \\
$B$ & 7.75 &  7000 &  0.3361 &  0.4459 &  0.5265 &  0.5946 &  0.6518 &  0.7003 &  0.7437 &  0.7824 &  0.8169 &  0.8490 &  0.8787 &  0.9058 &  0.9316 &  0.9558 &  0.9783 &  1.0000 \\
$B$ & 7.75 &  7500 &  0.3471 &  0.4539 &  0.5295 &  0.5957 &  0.6523 &  0.7007 &  0.7441 &  0.7829 &  0.8175 &  0.8497 &  0.8793 &  0.9064 &  0.9321 &  0.9561 &  0.9785 &  1.0000 \\
$B$ & 7.75 &  8000 &  0.3559 &  0.4650 &  0.5391 &  0.6042 &  0.6600 &  0.7078 &  0.7505 &  0.7887 &  0.8227 &  0.8542 &  0.8831 &  0.9095 &  0.9344 &  0.9577 &  0.9793 &  1.0000 \\
$B$ & 7.75 &  8500 &  0.3617 &  0.4757 &  0.5509 &  0.6162 &  0.6717 &  0.7188 &  0.7607 &  0.7979 &  0.8309 &  0.8612 &  0.8890 &  0.9142 &  0.9380 &  0.9601 &  0.9805 &  1.0000 \\
$B$ & 7.75 &  9000 &  0.3659 &  0.4867 &  0.5650 &  0.6313 &  0.6866 &  0.7330 &  0.7738 &  0.8097 &  0.8412 &  0.8701 &  0.8964 &  0.9201 &  0.9424 &  0.9630 &  0.9820 &  1.0000 \\
$B$ & 7.75 &  9500 &  0.3696 &  0.5004 &  0.5827 &  0.6498 &  0.7044 &  0.7496 &  0.7888 &  0.8230 &  0.8528 &  0.8800 &  0.9045 &  0.9265 &  0.9471 &  0.9661 &  0.9835 &  1.0000 \\
$B$ & 7.75 & 10000 &  0.3740 &  0.5184 &  0.6036 &  0.6702 &  0.7234 &  0.7667 &  0.8039 &  0.8361 &  0.8641 &  0.8894 &  0.9121 &  0.9325 &  0.9515 &  0.9689 &  0.9849 &  1.0000 \\
$B$ & 7.75 & 10500 &  0.3799 &  0.5385 &  0.6235 &  0.6882 &  0.7392 &  0.7804 &  0.8157 &  0.8461 &  0.8725 &  0.8963 &  0.9176 &  0.9368 &  0.9545 &  0.9709 &  0.9859 &  1.0000 \\
$B$ & 7.75 & 11000 &  0.3847 &  0.5523 &  0.6361 &  0.6988 &  0.7479 &  0.7876 &  0.8216 &  0.8510 &  0.8764 &  0.8993 &  0.9200 &  0.9386 &  0.9558 &  0.9717 &  0.9862 &  1.0000 \\
$B$ & 7.75 & 11500 &  0.3871 &  0.5584 &  0.6403 &  0.7012 &  0.7490 &  0.7878 &  0.8212 &  0.8502 &  0.8754 &  0.8983 &  0.9190 &  0.9377 &  0.9551 &  0.9712 &  0.9859 &  1.0000 \\
$B$ & 7.75 & 12000 &  0.3893 &  0.5602 &  0.6387 &  0.6972 &  0.7437 &  0.7818 &  0.8151 &  0.8442 &  0.8697 &  0.8931 &  0.9145 &  0.9339 &  0.9521 &  0.9692 &  0.9849 &  1.0000 \\
$B$ & 7.75 & 12500 &  0.3935 &  0.5627 &  0.6370 &  0.6927 &  0.7375 &  0.7747 &  0.8076 &  0.8367 &  0.8626 &  0.8866 &  0.9087 &  0.9290 &  0.9483 &  0.9666 &  0.9836 &  1.0000 \\
$B$ & 7.75 & 13000 &  0.3975 &  0.5649 &  0.6355 &  0.6887 &  0.7319 &  0.7683 &  0.8008 &  0.8300 &  0.8563 &  0.8809 &  0.9038 &  0.9250 &  0.9452 &  0.9645 &  0.9825 &  1.0000 \\
$B$ & 7.75 & 13500 &  0.4025 &  0.5688 &  0.6371 &  0.6887 &  0.7310 &  0.7670 &  0.7993 &  0.8286 &  0.8550 &  0.8798 &  0.9029 &  0.9243 &  0.9448 &  0.9642 &  0.9824 &  1.0000 \\
$B$ & 7.75 & 14000 &  0.4089 &  0.5746 &  0.6417 &  0.6925 &  0.7343 &  0.7698 &  0.8019 &  0.8308 &  0.8570 &  0.8815 &  0.9043 &  0.9255 &  0.9456 &  0.9648 &  0.9827 &  1.0000 \\
$B$ & 7.75 & 14500 &  0.4160 &  0.5812 &  0.6475 &  0.6976 &  0.7389 &  0.7740 &  0.8056 &  0.8341 &  0.8598 &  0.8839 &  0.9063 &  0.9270 &  0.9468 &  0.9655 &  0.9830 &  1.0000 \\
$B$ & 7.75 & 15000 &  0.4232 &  0.5880 &  0.6535 &  0.7030 &  0.7437 &  0.7783 &  0.8094 &  0.8374 &  0.8626 &  0.8862 &  0.9082 &  0.9285 &  0.9479 &  0.9662 &  0.9834 &  1.0000 \\
$B$ & 7.75 & 15500 &  0.4302 &  0.5946 &  0.6593 &  0.7082 &  0.7483 &  0.7823 &  0.8129 &  0.8404 &  0.8652 &  0.8884 &  0.9099 &  0.9298 &  0.9489 &  0.9669 &  0.9837 &  1.0000 \\
$B$ & 7.75 & 16000 &  0.4368 &  0.6008 &  0.6647 &  0.7129 &  0.7524 &  0.7859 &  0.8159 &  0.8430 &  0.8674 &  0.8902 &  0.9114 &  0.9310 &  0.9497 &  0.9674 &  0.9840 &  1.0000 \\
$B$ & 7.75 & 16500 &  0.4432 &  0.6068 &  0.6700 &  0.7175 &  0.7564 &  0.7894 &  0.8190 &  0.8456 &  0.8696 &  0.8920 &  0.9129 &  0.9322 &  0.9506 &  0.9680 &  0.9843 &  1.0000 \\
$B$ & 7.75 & 17000 &  0.4495 &  0.6126 &  0.6750 &  0.7218 &  0.7602 &  0.7927 &  0.8218 &  0.8481 &  0.8717 &  0.8938 &  0.9143 &  0.9333 &  0.9514 &  0.9685 &  0.9845 &  1.0000 \\
$B$ & 7.75 & 20000 &  0.4737 &  0.6422 &  0.7006 &  0.7441 &  0.7796 &  0.8095 &  0.8363 &  0.8605 &  0.8821 &  0.9024 &  0.9213 &  0.9387 &  0.9553 &  0.9711 &  0.9858 &  1.0000 \\
$B$ & 7.75 & 25000 &  0.4942 &  0.6771 &  0.7317 &  0.7713 &  0.8033 &  0.8301 &  0.8541 &  0.8756 &  0.8949 &  0.9130 &  0.9298 &  0.9453 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$B$ & 7.75 & 30000 &  0.5570 &  0.7145 &  0.7655 &  0.8015 &  0.8299 &  0.8536 &  0.8745 &  0.8932 &  0.9099 &  0.9255 &  0.9400 &  0.9533 &  0.9660 &  0.9780 &  0.9892 &  1.0000 \\
$B$ & 8.00 &  4000 &  0.2648 &  0.5286 &  0.6220 &  0.6850 &  0.7334 &  0.7726 &  0.8067 &  0.8366 &  0.8630 &  0.8873 &  0.9096 &  0.9299 &  0.9492 &  0.9672 &  0.9839 &  1.0000 \\
$B$ & 8.00 &  4250 &  0.2424 &  0.5407 &  0.6323 &  0.6939 &  0.7411 &  0.7793 &  0.8124 &  0.8415 &  0.8671 &  0.8907 &  0.9124 &  0.9321 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 8.00 &  4500 &  0.2395 &  0.5512 &  0.6411 &  0.7014 &  0.7475 &  0.7848 &  0.8171 &  0.8455 &  0.8705 &  0.8935 &  0.9146 &  0.9338 &  0.9520 &  0.9690 &  0.9848 &  1.0000 \\
$B$ & 8.00 &  4750 &  0.2389 &  0.5566 &  0.6457 &  0.7054 &  0.7509 &  0.7877 &  0.8197 &  0.8477 &  0.8723 &  0.8950 &  0.9158 &  0.9348 &  0.9527 &  0.9695 &  0.9851 &  1.0000 \\
$B$ & 8.00 &  5000 &  0.2867 &  0.5511 &  0.6419 &  0.7025 &  0.7486 &  0.7858 &  0.8181 &  0.8464 &  0.8712 &  0.8941 &  0.9151 &  0.9342 &  0.9523 &  0.9692 &  0.9849 &  1.0000 \\
$B$ & 8.00 &  5250 &  0.3161 &  0.5454 &  0.6362 &  0.6972 &  0.7439 &  0.7817 &  0.8144 &  0.8432 &  0.8685 &  0.8919 &  0.9133 &  0.9328 &  0.9512 &  0.9685 &  0.9846 &  1.0000 \\
$B$ & 8.00 &  5500 &  0.3207 &  0.5348 &  0.6264 &  0.6885 &  0.7362 &  0.7749 &  0.8085 &  0.8380 &  0.8641 &  0.8882 &  0.9103 &  0.9304 &  0.9495 &  0.9674 &  0.9840 &  1.0000 \\
$B$ & 8.00 &  6000 &  0.3237 &  0.4993 &  0.5923 &  0.6578 &  0.7089 &  0.7507 &  0.7873 &  0.8197 &  0.8484 &  0.8750 &  0.8995 &  0.9220 &  0.9433 &  0.9633 &  0.9820 &  1.0000 \\
$B$ & 8.00 &  6500 &  0.3279 &  0.4618 &  0.5517 &  0.6201 &  0.6751 &  0.7209 &  0.7614 &  0.7974 &  0.8295 &  0.8593 &  0.8868 &  0.9120 &  0.9360 &  0.9586 &  0.9797 &  1.0000 \\
$B$ & 8.00 &  7000 &  0.3368 &  0.4501 &  0.5321 &  0.6002 &  0.6570 &  0.7049 &  0.7477 &  0.7858 &  0.8198 &  0.8514 &  0.8805 &  0.9072 &  0.9326 &  0.9565 &  0.9786 &  1.0000 \\
$B$ & 8.00 &  7500 &  0.3477 &  0.4564 &  0.5326 &  0.5988 &  0.6551 &  0.7032 &  0.7462 &  0.7847 &  0.8190 &  0.8508 &  0.8802 &  0.9071 &  0.9326 &  0.9565 &  0.9787 &  1.0000 \\
$B$ & 8.00 &  8000 &  0.3572 &  0.4672 &  0.5415 &  0.6065 &  0.6620 &  0.7095 &  0.7519 &  0.7898 &  0.8236 &  0.8548 &  0.8836 &  0.9098 &  0.9346 &  0.9579 &  0.9794 &  1.0000 \\
$B$ & 8.00 &  8500 &  0.3640 &  0.4783 &  0.5535 &  0.6185 &  0.6737 &  0.7204 &  0.7620 &  0.7989 &  0.8316 &  0.8617 &  0.8893 &  0.9144 &  0.9381 &  0.9602 &  0.9805 &  1.0000 \\
$B$ & 8.00 &  9000 &  0.3688 &  0.4895 &  0.5679 &  0.6339 &  0.6887 &  0.7346 &  0.7750 &  0.8106 &  0.8419 &  0.8705 &  0.8967 &  0.9203 &  0.9424 &  0.9630 &  0.9820 &  1.0000 \\
$B$ & 8.00 &  9500 &  0.3729 &  0.5036 &  0.5863 &  0.6529 &  0.7069 &  0.7515 &  0.7903 &  0.8241 &  0.8536 &  0.8805 &  0.9048 &  0.9267 &  0.9472 &  0.9661 &  0.9835 &  1.0000 \\
$B$ & 8.00 & 10000 &  0.3770 &  0.5216 &  0.6075 &  0.6738 &  0.7263 &  0.7690 &  0.8057 &  0.8375 &  0.8651 &  0.8901 &  0.9127 &  0.9329 &  0.9517 &  0.9691 &  0.9850 &  1.0000 \\
$B$ & 8.00 & 10500 &  0.3828 &  0.5432 &  0.6292 &  0.6934 &  0.7437 &  0.7842 &  0.8188 &  0.8487 &  0.8745 &  0.8979 &  0.9189 &  0.9377 &  0.9552 &  0.9713 &  0.9861 &  1.0000 \\
$B$ & 8.00 & 11000 &  0.3885 &  0.5601 &  0.6447 &  0.7068 &  0.7550 &  0.7937 &  0.8269 &  0.8554 &  0.8801 &  0.9024 &  0.9225 &  0.9404 &  0.9571 &  0.9726 &  0.9867 &  1.0000 \\
$B$ & 8.00 & 11500 &  0.3919 &  0.5697 &  0.6527 &  0.7129 &  0.7596 &  0.7972 &  0.8295 &  0.8573 &  0.8815 &  0.9034 &  0.9232 &  0.9409 &  0.9574 &  0.9727 &  0.9867 &  1.0000 \\
$B$ & 8.00 & 12000 &  0.3936 &  0.5731 &  0.6536 &  0.7120 &  0.7576 &  0.7946 &  0.8265 &  0.8543 &  0.8786 &  0.9007 &  0.9208 &  0.9389 &  0.9559 &  0.9717 &  0.9862 &  1.0000 \\
$B$ & 8.00 & 12500 &  0.3963 &  0.5738 &  0.6508 &  0.7071 &  0.7515 &  0.7879 &  0.8198 &  0.8478 &  0.8724 &  0.8952 &  0.9160 &  0.9349 &  0.9528 &  0.9696 &  0.9851 &  1.0000 \\
$B$ & 8.00 & 13000 &  0.4005 &  0.5752 &  0.6484 &  0.7023 &  0.7453 &  0.7811 &  0.8127 &  0.8407 &  0.8658 &  0.8891 &  0.9106 &  0.9304 &  0.9493 &  0.9671 &  0.9838 &  1.0000 \\
$B$ & 8.00 & 13500 &  0.4044 &  0.5763 &  0.6463 &  0.6981 &  0.7399 &  0.7751 &  0.8066 &  0.8348 &  0.8603 &  0.8842 &  0.9064 &  0.9270 &  0.9467 &  0.9654 &  0.9830 &  1.0000 \\
$B$ & 8.00 & 14000 &  0.4091 &  0.5791 &  0.6469 &  0.6974 &  0.7386 &  0.7735 &  0.8050 &  0.8334 &  0.8590 &  0.8831 &  0.9056 &  0.9264 &  0.9463 &  0.9652 &  0.9829 &  1.0000 \\
$B$ & 8.00 & 14500 &  0.4150 &  0.5837 &  0.6501 &  0.6999 &  0.7408 &  0.7756 &  0.8068 &  0.8351 &  0.8605 &  0.8845 &  0.9068 &  0.9273 &  0.9470 &  0.9657 &  0.9831 &  1.0000 \\
$B$ & 8.00 & 15000 &  0.4215 &  0.5893 &  0.6549 &  0.7042 &  0.7447 &  0.7790 &  0.8100 &  0.8379 &  0.8630 &  0.8865 &  0.9085 &  0.9287 &  0.9480 &  0.9663 &  0.9834 &  1.0000 \\
$B$ & 8.00 & 15500 &  0.4281 &  0.5951 &  0.6600 &  0.7088 &  0.7488 &  0.7828 &  0.8133 &  0.8407 &  0.8655 &  0.8886 &  0.9101 &  0.9300 &  0.9490 &  0.9669 &  0.9837 &  1.0000 \\
$B$ & 8.00 & 16000 &  0.4346 &  0.6011 &  0.6653 &  0.7135 &  0.7530 &  0.7865 &  0.8165 &  0.8435 &  0.8678 &  0.8906 &  0.9117 &  0.9312 &  0.9499 &  0.9675 &  0.9840 &  1.0000 \\
$B$ & 8.00 & 16500 &  0.4459 &  0.6073 &  0.6705 &  0.7180 &  0.7569 &  0.7898 &  0.8194 &  0.8460 &  0.8699 &  0.8923 &  0.9131 &  0.9323 &  0.9507 &  0.9681 &  0.9843 &  1.0000 \\
$B$ & 8.00 & 17000 &  0.4465 &  0.6125 &  0.6752 &  0.7222 &  0.7605 &  0.7930 &  0.8221 &  0.8483 &  0.8719 &  0.8940 &  0.9145 &  0.9334 &  0.9515 &  0.9686 &  0.9845 &  1.0000 \\
$B$ & 8.00 & 20000 &  0.4710 &  0.6418 &  0.7006 &  0.7442 &  0.7797 &  0.8097 &  0.8365 &  0.8606 &  0.8823 &  0.9026 &  0.9214 &  0.9388 &  0.9554 &  0.9711 &  0.9858 &  1.0000 \\
$B$ & 8.00 & 25000 &  0.4925 &  0.6766 &  0.7314 &  0.7712 &  0.8032 &  0.8301 &  0.8541 &  0.8756 &  0.8950 &  0.9131 &  0.9299 &  0.9454 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$B$ & 8.00 & 30000 &  0.5580 &  0.7150 &  0.7660 &  0.8019 &  0.8303 &  0.8539 &  0.8748 &  0.8935 &  0.9101 &  0.9257 &  0.9401 &  0.9534 &  0.9661 &  0.9780 &  0.9892 &  1.0000 \\
$B$ & 8.25 &  4000 &  0.2535 &  0.5251 &  0.6189 &  0.6824 &  0.7311 &  0.7706 &  0.8049 &  0.8350 &  0.8616 &  0.8862 &  0.9087 &  0.9292 &  0.9486 &  0.9668 &  0.9837 &  1.0000 \\
$B$ & 8.25 &  4250 &  0.2349 &  0.5369 &  0.6291 &  0.6911 &  0.7386 &  0.7771 &  0.8106 &  0.8399 &  0.8658 &  0.8896 &  0.9114 &  0.9313 &  0.9502 &  0.9679 &  0.9843 &  1.0000 \\
$B$ & 8.25 &  4500 &  0.2324 &  0.5476 &  0.6381 &  0.6988 &  0.7453 &  0.7829 &  0.8155 &  0.8441 &  0.8693 &  0.8925 &  0.9138 &  0.9332 &  0.9515 &  0.9687 &  0.9847 &  1.0000 \\
$B$ & 8.25 &  4750 &  0.2328 &  0.5549 &  0.6442 &  0.7041 &  0.7498 &  0.7867 &  0.8188 &  0.8469 &  0.8717 &  0.8945 &  0.9154 &  0.9344 &  0.9524 &  0.9693 &  0.9850 &  1.0000 \\
$B$ & 8.25 &  5000 &  0.2903 &  0.5514 &  0.6422 &  0.7027 &  0.7488 &  0.7860 &  0.8183 &  0.8465 &  0.8713 &  0.8942 &  0.9152 &  0.9343 &  0.9523 &  0.9693 &  0.9849 &  1.0000 \\
$B$ & 8.25 &  5250 &  0.3144 &  0.5472 &  0.6380 &  0.6989 &  0.7455 &  0.7831 &  0.8156 &  0.8442 &  0.8694 &  0.8926 &  0.9139 &  0.9333 &  0.9516 &  0.9688 &  0.9847 &  1.0000 \\
$B$ & 8.25 &  5500 &  0.3214 &  0.5390 &  0.6302 &  0.6919 &  0.7392 &  0.7775 &  0.8108 &  0.8400 &  0.8658 &  0.8896 &  0.9114 &  0.9313 &  0.9502 &  0.9678 &  0.9842 &  1.0000 \\
$B$ & 8.25 &  6000 &  0.3254 &  0.5099 &  0.6026 &  0.6671 &  0.7172 &  0.7581 &  0.7938 &  0.8254 &  0.8533 &  0.8791 &  0.9029 &  0.9246 &  0.9452 &  0.9646 &  0.9826 &  1.0000 \\
$B$ & 8.25 &  6500 &  0.3296 &  0.4728 &  0.5636 &  0.6311 &  0.6850 &  0.7296 &  0.7690 &  0.8039 &  0.8350 &  0.8638 &  0.8905 &  0.9149 &  0.9381 &  0.9600 &  0.9804 &  1.0000 \\
$B$ & 8.25 &  7000 &  0.3375 &  0.4557 &  0.5392 &  0.6071 &  0.6632 &  0.7104 &  0.7523 &  0.7898 &  0.8231 &  0.8541 &  0.8827 &  0.9089 &  0.9338 &  0.9572 &  0.9790 &  1.0000 \\
$B$ & 8.25 &  7500 &  0.3480 &  0.4589 &  0.5360 &  0.6021 &  0.6581 &  0.7058 &  0.7484 &  0.7865 &  0.8205 &  0.8521 &  0.8812 &  0.9078 &  0.9331 &  0.9568 &  0.9788 &  1.0000 \\
$B$ & 8.25 &  8000 &  0.3579 &  0.4691 &  0.5434 &  0.6082 &  0.6635 &  0.7107 &  0.7529 &  0.7906 &  0.8242 &  0.8553 &  0.8839 &  0.9100 &  0.9348 &  0.9579 &  0.9794 &  1.0000 \\
$B$ & 8.25 &  8500 &  0.3656 &  0.4803 &  0.5552 &  0.6199 &  0.6746 &  0.7211 &  0.7624 &  0.7991 &  0.8317 &  0.8618 &  0.8893 &  0.9144 &  0.9380 &  0.9601 &  0.9805 &  1.0000 \\
$B$ & 8.25 &  9000 &  0.3711 &  0.4916 &  0.5696 &  0.6351 &  0.6896 &  0.7351 &  0.7753 &  0.8107 &  0.8418 &  0.8704 &  0.8965 &  0.9201 &  0.9423 &  0.9629 &  0.9819 &  1.0000 \\
$B$ & 8.25 &  9500 &  0.3755 &  0.5057 &  0.5882 &  0.6544 &  0.7080 &  0.7522 &  0.7907 &  0.8242 &  0.8536 &  0.8804 &  0.9047 &  0.9266 &  0.9470 &  0.9660 &  0.9834 &  1.0000 \\
$B$ & 8.25 & 10000 &  0.3796 &  0.5239 &  0.6101 &  0.6759 &  0.7280 &  0.7702 &  0.8066 &  0.8381 &  0.8655 &  0.8904 &  0.9128 &  0.9329 &  0.9517 &  0.9691 &  0.9849 &  1.0000 \\
$B$ & 8.25 & 10500 &  0.3850 &  0.5462 &  0.6330 &  0.6970 &  0.7467 &  0.7867 &  0.8208 &  0.8503 &  0.8758 &  0.8989 &  0.9197 &  0.9383 &  0.9556 &  0.9716 &  0.9862 &  1.0000 \\
$B$ & 8.25 & 11000 &  0.3915 &  0.5667 &  0.6519 &  0.7132 &  0.7606 &  0.7985 &  0.8308 &  0.8587 &  0.8828 &  0.9046 &  0.9242 &  0.9417 &  0.9581 &  0.9732 &  0.9869 &  1.0000 \\
$B$ & 8.25 & 11500 &  0.3959 &  0.5797 &  0.6632 &  0.7225 &  0.7681 &  0.8046 &  0.8358 &  0.8627 &  0.8861 &  0.9072 &  0.9262 &  0.9433 &  0.9591 &  0.9738 &  0.9873 &  1.0000 \\
$B$ & 8.25 & 12000 &  0.3983 &  0.5866 &  0.6679 &  0.7254 &  0.7697 &  0.8054 &  0.8361 &  0.8626 &  0.8857 &  0.9067 &  0.9257 &  0.9428 &  0.9587 &  0.9735 &  0.9871 &  1.0000 \\
$B$ & 8.25 & 12500 &  0.3999 &  0.5881 &  0.6666 &  0.7224 &  0.7658 &  0.8010 &  0.8316 &  0.8582 &  0.8816 &  0.9030 &  0.9225 &  0.9401 &  0.9567 &  0.9721 &  0.9864 &  1.0000 \\
$B$ & 8.25 & 13000 &  0.4031 &  0.5881 &  0.6633 &  0.7172 &  0.7597 &  0.7945 &  0.8250 &  0.8519 &  0.8757 &  0.8977 &  0.9178 &  0.9363 &  0.9537 &  0.9701 &  0.9853 &  1.0000 \\
$B$ & 8.25 & 13500 &  0.4072 &  0.5883 &  0.6603 &  0.7123 &  0.7537 &  0.7880 &  0.8184 &  0.8454 &  0.8696 &  0.8921 &  0.9130 &  0.9322 &  0.9506 &  0.9679 &  0.9842 &  1.0000 \\
$B$ & 8.25 & 14000 &  0.4108 &  0.5882 &  0.6574 &  0.7077 &  0.7482 &  0.7822 &  0.8126 &  0.8400 &  0.8646 &  0.8877 &  0.9092 &  0.9292 &  0.9483 &  0.9664 &  0.9835 &  1.0000 \\
$B$ & 8.25 & 14500 &  0.4152 &  0.5897 &  0.6568 &  0.7062 &  0.7463 &  0.7802 &  0.8107 &  0.8383 &  0.8631 &  0.8865 &  0.9083 &  0.9285 &  0.9478 &  0.9662 &  0.9833 &  1.0000 \\
$B$ & 8.25 & 15000 &  0.4205 &  0.5928 &  0.6586 &  0.7075 &  0.7474 &  0.7813 &  0.8117 &  0.8393 &  0.8641 &  0.8874 &  0.9091 &  0.9291 &  0.9483 &  0.9665 &  0.9835 &  1.0000 \\
$B$ & 8.25 & 15500 &  0.4263 &  0.5971 &  0.6620 &  0.7105 &  0.7502 &  0.7839 &  0.8141 &  0.8414 &  0.8660 &  0.8891 &  0.9105 &  0.9303 &  0.9492 &  0.9671 &  0.9838 &  1.0000 \\
$B$ & 8.25 & 16000 &  0.4324 &  0.6022 &  0.6665 &  0.7146 &  0.7539 &  0.7872 &  0.8171 &  0.8440 &  0.8682 &  0.8909 &  0.9120 &  0.9315 &  0.9501 &  0.9676 &  0.9841 &  1.0000 \\
$B$ & 8.25 & 16500 &  0.4362 &  0.6072 &  0.6709 &  0.7185 &  0.7574 &  0.7903 &  0.8198 &  0.8464 &  0.8703 &  0.8926 &  0.9134 &  0.9325 &  0.9508 &  0.9682 &  0.9843 &  1.0000 \\
$B$ & 8.25 & 17000 &  0.4437 &  0.6126 &  0.6756 &  0.7226 &  0.7610 &  0.7935 &  0.8225 &  0.8487 &  0.8722 &  0.8942 &  0.9147 &  0.9336 &  0.9516 &  0.9686 &  0.9846 &  1.0000 \\
$B$ & 8.25 & 20000 &  0.4680 &  0.6415 &  0.7006 &  0.7443 &  0.7799 &  0.8099 &  0.8367 &  0.8608 &  0.8824 &  0.9027 &  0.9215 &  0.9389 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$B$ & 8.25 & 25000 &  0.4907 &  0.6761 &  0.7312 &  0.7711 &  0.8032 &  0.8302 &  0.8542 &  0.8757 &  0.8950 &  0.9131 &  0.9299 &  0.9454 &  0.9602 &  0.9742 &  0.9873 &  1.0000 \\
$B$ & 8.25 & 30000 &  0.5588 &  0.7154 &  0.7664 &  0.8023 &  0.8307 &  0.8543 &  0.8751 &  0.8938 &  0.9104 &  0.9259 &  0.9403 &  0.9535 &  0.9662 &  0.9781 &  0.9892 &  1.0000 \\
$B$ & 8.50 &  4000 &  0.2425 &  0.5217 &  0.6159 &  0.6797 &  0.7287 &  0.7685 &  0.8031 &  0.8335 &  0.8603 &  0.8851 &  0.9078 &  0.9285 &  0.9481 &  0.9665 &  0.9836 &  1.0000 \\
$B$ & 8.50 &  4250 &  0.2285 &  0.5331 &  0.6257 &  0.6882 &  0.7361 &  0.7749 &  0.8086 &  0.8382 &  0.8644 &  0.8884 &  0.9105 &  0.9306 &  0.9496 &  0.9675 &  0.9841 &  1.0000 \\
$B$ & 8.50 &  4500 &  0.2257 &  0.5439 &  0.6349 &  0.6960 &  0.7429 &  0.7808 &  0.8137 &  0.8425 &  0.8680 &  0.8914 &  0.9129 &  0.9325 &  0.9510 &  0.9684 &  0.9845 &  1.0000 \\
$B$ & 8.50 &  4750 &  0.2288 &  0.5524 &  0.6420 &  0.7021 &  0.7481 &  0.7853 &  0.8176 &  0.8458 &  0.8708 &  0.8938 &  0.9148 &  0.9340 &  0.9521 &  0.9691 &  0.9849 &  1.0000 \\
$B$ & 8.50 &  5000 &  0.2652 &  0.5509 &  0.6420 &  0.7025 &  0.7487 &  0.7859 &  0.8182 &  0.8464 &  0.8713 &  0.8942 &  0.9151 &  0.9342 &  0.9523 &  0.9692 &  0.9849 &  1.0000 \\
$B$ & 8.50 &  5250 &  0.3114 &  0.5481 &  0.6390 &  0.6999 &  0.7463 &  0.7839 &  0.8164 &  0.8449 &  0.8700 &  0.8931 &  0.9143 &  0.9336 &  0.9518 &  0.9689 &  0.9848 &  1.0000 \\
$B$ & 8.50 &  5500 &  0.3210 &  0.5416 &  0.6328 &  0.6943 &  0.7414 &  0.7795 &  0.8126 &  0.8416 &  0.8672 &  0.8908 &  0.9124 &  0.9321 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 8.50 &  6000 &  0.3268 &  0.5185 &  0.6108 &  0.6745 &  0.7239 &  0.7640 &  0.7990 &  0.8299 &  0.8572 &  0.8824 &  0.9055 &  0.9267 &  0.9468 &  0.9656 &  0.9831 &  1.0000 \\
$B$ & 8.50 &  6500 &  0.3311 &  0.4842 &  0.5755 &  0.6422 &  0.6949 &  0.7384 &  0.7766 &  0.8105 &  0.8406 &  0.8685 &  0.8943 &  0.9179 &  0.9403 &  0.9614 &  0.9811 &  1.0000 \\
$B$ & 8.50 &  7000 &  0.3381 &  0.4622 &  0.5473 &  0.6150 &  0.6703 &  0.7167 &  0.7578 &  0.7945 &  0.8271 &  0.8574 &  0.8853 &  0.9109 &  0.9353 &  0.9582 &  0.9795 &  1.0000 \\
$B$ & 8.50 &  7500 &  0.3480 &  0.4617 &  0.5397 &  0.6059 &  0.6616 &  0.7089 &  0.7511 &  0.7888 &  0.8224 &  0.8536 &  0.8824 &  0.9087 &  0.9337 &  0.9572 &  0.9790 &  1.0000 \\
$B$ & 8.50 &  8000 &  0.3581 &  0.4708 &  0.5452 &  0.6098 &  0.6649 &  0.7118 &  0.7538 &  0.7913 &  0.8247 &  0.8557 &  0.8842 &  0.9103 &  0.9349 &  0.9580 &  0.9794 &  1.0000 \\
$B$ & 8.50 &  8500 &  0.3665 &  0.4819 &  0.5563 &  0.6206 &  0.6750 &  0.7212 &  0.7624 &  0.7990 &  0.8315 &  0.8615 &  0.8891 &  0.9141 &  0.9378 &  0.9599 &  0.9804 &  1.0000 \\
$B$ & 8.50 &  9000 &  0.3727 &  0.4932 &  0.5704 &  0.6353 &  0.6894 &  0.7348 &  0.7748 &  0.8101 &  0.8412 &  0.8698 &  0.8959 &  0.9196 &  0.9419 &  0.9626 &  0.9818 &  1.0000 \\
$B$ & 8.50 &  9500 &  0.3775 &  0.5069 &  0.5886 &  0.6543 &  0.7076 &  0.7516 &  0.7900 &  0.8235 &  0.8529 &  0.8797 &  0.9040 &  0.9260 &  0.9466 &  0.9657 &  0.9833 &  1.0000 \\
$B$ & 8.50 & 10000 &  0.3815 &  0.5246 &  0.6107 &  0.6763 &  0.7280 &  0.7701 &  0.8063 &  0.8378 &  0.8651 &  0.8899 &  0.9124 &  0.9326 &  0.9514 &  0.9689 &  0.9848 &  1.0000 \\
$B$ & 8.50 & 10500 &  0.3866 &  0.5476 &  0.6350 &  0.6988 &  0.7481 &  0.7878 &  0.8217 &  0.8509 &  0.8762 &  0.8992 &  0.9198 &  0.9384 &  0.9556 &  0.9716 &  0.9862 &  1.0000 \\
$B$ & 8.50 & 11000 &  0.3936 &  0.5710 &  0.6567 &  0.7176 &  0.7643 &  0.8016 &  0.8335 &  0.8608 &  0.8845 &  0.9060 &  0.9253 &  0.9426 &  0.9587 &  0.9735 &  0.9871 &  1.0000 \\
$B$ & 8.50 & 11500 &  0.3993 &  0.5879 &  0.6715 &  0.7300 &  0.7746 &  0.8102 &  0.8406 &  0.8667 &  0.8894 &  0.9099 &  0.9283 &  0.9449 &  0.9603 &  0.9746 &  0.9876 &  1.0000 \\
$B$ & 8.50 & 12000 &  0.4025 &  0.5982 &  0.6797 &  0.7361 &  0.7793 &  0.8138 &  0.8433 &  0.8688 &  0.8910 &  0.9111 &  0.9292 &  0.9455 &  0.9607 &  0.9748 &  0.9877 &  1.0000 \\
$B$ & 8.50 & 12500 &  0.4044 &  0.6031 &  0.6820 &  0.7367 &  0.7788 &  0.8127 &  0.8419 &  0.8673 &  0.8894 &  0.9096 &  0.9279 &  0.9444 &  0.9599 &  0.9742 &  0.9874 &  1.0000 \\
$B$ & 8.50 & 13000 &  0.4062 &  0.6032 &  0.6794 &  0.7326 &  0.7739 &  0.8075 &  0.8367 &  0.8623 &  0.8848 &  0.9055 &  0.9243 &  0.9415 &  0.9576 &  0.9727 &  0.9866 &  1.0000 \\
$B$ & 8.50 & 13500 &  0.4096 &  0.6024 &  0.6758 &  0.7275 &  0.7681 &  0.8014 &  0.8306 &  0.8565 &  0.8794 &  0.9006 &  0.9201 &  0.9379 &  0.9549 &  0.9708 &  0.9857 &  1.0000 \\
$B$ & 8.50 & 14000 &  0.4135 &  0.6016 &  0.6722 &  0.7225 &  0.7623 &  0.7953 &  0.8245 &  0.8505 &  0.8738 &  0.8955 &  0.9157 &  0.9343 &  0.9521 &  0.9689 &  0.9847 &  1.0000 \\
$B$ & 8.50 & 14500 &  0.4169 &  0.6004 &  0.6686 &  0.7176 &  0.7568 &  0.7896 &  0.8190 &  0.8454 &  0.8691 &  0.8914 &  0.9122 &  0.9315 &  0.9500 &  0.9675 &  0.9840 &  1.0000 \\
$B$ & 8.50 & 15000 &  0.4207 &  0.6003 &  0.6667 &  0.7149 &  0.7539 &  0.7868 &  0.8164 &  0.8431 &  0.8672 &  0.8898 &  0.9110 &  0.9306 &  0.9493 &  0.9671 &  0.9838 &  1.0000 \\
$B$ & 8.50 & 15500 &  0.4253 &  0.6019 &  0.6670 &  0.7149 &  0.7539 &  0.7869 &  0.8166 &  0.8433 &  0.8675 &  0.8902 &  0.9114 &  0.9309 &  0.9496 &  0.9673 &  0.9839 &  1.0000 \\
$B$ & 8.50 & 16000 &  0.4305 &  0.6051 &  0.6694 &  0.7170 &  0.7559 &  0.7888 &  0.8184 &  0.8450 &  0.8690 &  0.8915 &  0.9125 &  0.9318 &  0.9503 &  0.9678 &  0.9842 &  1.0000 \\
$B$ & 8.50 & 16500 &  0.4359 &  0.6090 &  0.6727 &  0.7201 &  0.7587 &  0.7914 &  0.8207 &  0.8471 &  0.8709 &  0.8931 &  0.9138 &  0.9329 &  0.9511 &  0.9683 &  0.9844 &  1.0000 \\
$B$ & 8.50 & 17000 &  0.4413 &  0.6136 &  0.6767 &  0.7237 &  0.7620 &  0.7943 &  0.8233 &  0.8494 &  0.8728 &  0.8947 &  0.9151 &  0.9339 &  0.9518 &  0.9688 &  0.9846 &  1.0000 \\
$B$ & 8.50 & 20000 &  0.4650 &  0.6413 &  0.7007 &  0.7446 &  0.7802 &  0.8102 &  0.8370 &  0.8611 &  0.8827 &  0.9029 &  0.9217 &  0.9390 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$B$ & 8.50 & 25000 &  0.4888 &  0.6757 &  0.7311 &  0.7711 &  0.8033 &  0.8302 &  0.8543 &  0.8758 &  0.8951 &  0.9132 &  0.9300 &  0.9455 &  0.9603 &  0.9743 &  0.9873 &  1.0000 \\
$B$ & 8.50 & 30000 &  0.5596 &  0.7160 &  0.7670 &  0.8028 &  0.8312 &  0.8547 &  0.8755 &  0.8941 &  0.9107 &  0.9262 &  0.9405 &  0.9537 &  0.9663 &  0.9782 &  0.9893 &  1.0000 \\
$B$ & 8.75 &  4000 &  0.2320 &  0.5183 &  0.6129 &  0.6771 &  0.7264 &  0.7665 &  0.8013 &  0.8320 &  0.8590 &  0.8840 &  0.9069 &  0.9278 &  0.9476 &  0.9662 &  0.9834 &  1.0000 \\
$B$ & 8.75 &  4250 &  0.2200 &  0.5291 &  0.6223 &  0.6853 &  0.7335 &  0.7727 &  0.8067 &  0.8366 &  0.8629 &  0.8872 &  0.9095 &  0.9298 &  0.9491 &  0.9671 &  0.9839 &  1.0000 \\
$B$ & 8.75 &  4500 &  0.2205 &  0.5400 &  0.6315 &  0.6931 &  0.7403 &  0.7786 &  0.8117 &  0.8409 &  0.8666 &  0.8903 &  0.9120 &  0.9318 &  0.9505 &  0.9681 &  0.9843 &  1.0000 \\
$B$ & 8.75 &  4750 &  0.2262 &  0.5493 &  0.6394 &  0.6999 &  0.7461 &  0.7836 &  0.8161 &  0.8446 &  0.8697 &  0.8928 &  0.9141 &  0.9334 &  0.9517 &  0.9688 &  0.9847 &  1.0000 \\
$B$ & 8.75 &  5000 &  0.2445 &  0.5508 &  0.6416 &  0.7022 &  0.7483 &  0.7855 &  0.8178 &  0.8461 &  0.8710 &  0.8939 &  0.9150 &  0.9341 &  0.9522 &  0.9692 &  0.9849 &  1.0000 \\
$B$ & 8.75 &  5250 &  0.3067 &  0.5478 &  0.6391 &  0.7001 &  0.7466 &  0.7841 &  0.8166 &  0.8451 &  0.8702 &  0.8932 &  0.9144 &  0.9337 &  0.9519 &  0.9690 &  0.9848 &  1.0000 \\
$B$ & 8.75 &  5500 &  0.3205 &  0.5442 &  0.6351 &  0.6964 &  0.7432 &  0.7811 &  0.8140 &  0.8428 &  0.8682 &  0.8916 &  0.9130 &  0.9326 &  0.9511 &  0.9684 &  0.9845 &  1.0000 \\
$B$ & 8.75 &  6000 &  0.3278 &  0.5254 &  0.6172 &  0.6803 &  0.7290 &  0.7686 &  0.8030 &  0.8333 &  0.8601 &  0.8848 &  0.9075 &  0.9283 &  0.9479 &  0.9664 &  0.9835 &  1.0000 \\
$B$ & 8.75 &  6500 &  0.3325 &  0.4951 &  0.5868 &  0.6526 &  0.7043 &  0.7467 &  0.7839 &  0.8168 &  0.8460 &  0.8730 &  0.8979 &  0.9208 &  0.9424 &  0.9628 &  0.9817 &  1.0000 \\
$B$ & 8.75 &  7000 &  0.3388 &  0.4702 &  0.5568 &  0.6240 &  0.6785 &  0.7239 &  0.7641 &  0.7998 &  0.8316 &  0.8611 &  0.8883 &  0.9132 &  0.9369 &  0.9592 &  0.9800 &  1.0000 \\
$B$ & 8.75 &  7500 &  0.3479 &  0.4653 &  0.5445 &  0.6106 &  0.6659 &  0.7127 &  0.7544 &  0.7916 &  0.8247 &  0.8555 &  0.8839 &  0.9099 &  0.9346 &  0.9577 &  0.9793 &  1.0000 \\
$B$ & 8.75 &  8000 &  0.3579 &  0.4725 &  0.5471 &  0.6116 &  0.6665 &  0.7132 &  0.7549 &  0.7922 &  0.8254 &  0.8562 &  0.8846 &  0.9105 &  0.9351 &  0.9581 &  0.9795 &  1.0000 \\
$B$ & 8.75 &  8500 &  0.3668 &  0.4834 &  0.5573 &  0.6211 &  0.6752 &  0.7212 &  0.7622 &  0.7987 &  0.8312 &  0.8612 &  0.8888 &  0.9139 &  0.9376 &  0.9598 &  0.9803 &  1.0000 \\
$B$ & 8.75 &  9000 &  0.3736 &  0.4944 &  0.5705 &  0.6349 &  0.6886 &  0.7338 &  0.7737 &  0.8090 &  0.8402 &  0.8689 &  0.8952 &  0.9190 &  0.9414 &  0.9623 &  0.9816 &  1.0000 \\
$B$ & 8.75 &  9500 &  0.3787 &  0.5073 &  0.5878 &  0.6530 &  0.7060 &  0.7500 &  0.7884 &  0.8220 &  0.8515 &  0.8785 &  0.9030 &  0.9252 &  0.9460 &  0.9653 &  0.9831 &  1.0000 \\
$B$ & 8.75 & 10000 &  0.3828 &  0.5240 &  0.6093 &  0.6747 &  0.7265 &  0.7685 &  0.8049 &  0.8364 &  0.8639 &  0.8889 &  0.9115 &  0.9318 &  0.9509 &  0.9685 &  0.9846 &  1.0000 \\
$B$ & 8.75 & 10500 &  0.3875 &  0.5469 &  0.6346 &  0.6984 &  0.7477 &  0.7873 &  0.8211 &  0.8504 &  0.8757 &  0.8987 &  0.9194 &  0.9380 &  0.9554 &  0.9714 &  0.9861 &  1.0000 \\
$B$ & 8.75 & 11000 &  0.3947 &  0.5725 &  0.6589 &  0.7197 &  0.7661 &  0.8031 &  0.8346 &  0.8618 &  0.8853 &  0.9065 &  0.9257 &  0.9429 &  0.9589 &  0.9736 &  0.9872 &  1.0000 \\
$B$ & 8.75 & 11500 &  0.4016 &  0.5933 &  0.6772 &  0.7350 &  0.7789 &  0.8139 &  0.8437 &  0.8694 &  0.8916 &  0.9116 &  0.9297 &  0.9460 &  0.9611 &  0.9751 &  0.9879 &  1.0000 \\
$B$ & 8.75 & 12000 &  0.4060 &  0.6074 &  0.6888 &  0.7443 &  0.7865 &  0.8200 &  0.8487 &  0.8734 &  0.8948 &  0.9142 &  0.9317 &  0.9475 &  0.9622 &  0.9758 &  0.9882 &  1.0000 \\
$B$ & 8.75 & 12500 &  0.4085 &  0.6157 &  0.6946 &  0.7483 &  0.7891 &  0.8218 &  0.8499 &  0.8741 &  0.8953 &  0.9145 &  0.9318 &  0.9475 &  0.9621 &  0.9757 &  0.9882 &  1.0000 \\
$B$ & 8.75 & 13000 &  0.4103 &  0.6189 &  0.6952 &  0.7473 &  0.7873 &  0.8196 &  0.8475 &  0.8717 &  0.8930 &  0.9124 &  0.9300 &  0.9460 &  0.9610 &  0.9749 &  0.9877 &  1.0000 \\
$B$ & 8.75 & 13500 &  0.4123 &  0.6179 &  0.6917 &  0.7426 &  0.7821 &  0.8142 &  0.8421 &  0.8667 &  0.8883 &  0.9082 &  0.9265 &  0.9431 &  0.9587 &  0.9734 &  0.9870 &  1.0000 \\
$B$ & 8.75 & 14000 &  0.4157 &  0.6164 &  0.6879 &  0.7377 &  0.7766 &  0.8085 &  0.8365 &  0.8614 &  0.8834 &  0.9038 &  0.9226 &  0.9399 &  0.9563 &  0.9717 &  0.9861 &  1.0000 \\
$B$ & 8.75 & 14500 &  0.4194 &  0.6147 &  0.6839 &  0.7326 &  0.7710 &  0.8027 &  0.8308 &  0.8559 &  0.8783 &  0.8993 &  0.9187 &  0.9366 &  0.9538 &  0.9700 &  0.9852 &  1.0000 \\
$B$ & 8.75 & 15000 &  0.4225 &  0.6124 &  0.6796 &  0.7274 &  0.7654 &  0.7971 &  0.8254 &  0.8508 &  0.8738 &  0.8953 &  0.9153 &  0.9339 &  0.9517 &  0.9686 &  0.9846 &  1.0000 \\
$B$ & 8.75 & 15500 &  0.4258 &  0.6109 &  0.6766 &  0.7237 &  0.7616 &  0.7936 &  0.8222 &  0.8480 &  0.8713 &  0.8933 &  0.9137 &  0.9327 &  0.9509 &  0.9681 &  0.9843 &  1.0000 \\
$B$ & 8.75 & 16000 &  0.4298 &  0.6112 &  0.6758 &  0.7227 &  0.7606 &  0.7927 &  0.8216 &  0.8476 &  0.8711 &  0.8931 &  0.9137 &  0.9327 &  0.9509 &  0.9682 &  0.9843 &  1.0000 \\
$B$ & 8.75 & 16500 &  0.4342 &  0.6128 &  0.6766 &  0.7234 &  0.7614 &  0.7936 &  0.8225 &  0.8485 &  0.8720 &  0.8940 &  0.9144 &  0.9333 &  0.9514 &  0.9685 &  0.9845 &  1.0000 \\
$B$ & 8.75 & 17000 &  0.4390 &  0.6157 &  0.6790 &  0.7256 &  0.7636 &  0.7956 &  0.8244 &  0.8502 &  0.8735 &  0.8953 &  0.9155 &  0.9342 &  0.9521 &  0.9689 &  0.9847 &  1.0000 \\
$B$ & 8.75 & 20000 &  0.4620 &  0.6413 &  0.7010 &  0.7450 &  0.7806 &  0.8106 &  0.8374 &  0.8614 &  0.8830 &  0.9032 &  0.9219 &  0.9392 &  0.9557 &  0.9713 &  0.9859 &  1.0000 \\
$B$ & 8.75 & 25000 &  0.4869 &  0.6754 &  0.7311 &  0.7712 &  0.8034 &  0.8304 &  0.8544 &  0.8760 &  0.8953 &  0.9133 &  0.9301 &  0.9456 &  0.9603 &  0.9743 &  0.9874 &  1.0000 \\
$B$ & 8.75 & 30000 &  0.5603 &  0.7166 &  0.7676 &  0.8034 &  0.8317 &  0.8552 &  0.8760 &  0.8945 &  0.9111 &  0.9265 &  0.9408 &  0.9539 &  0.9664 &  0.9783 &  0.9893 &  1.0000 \\
$B$ & 9.00 &  4000 &  0.2219 &  0.5149 &  0.6100 &  0.6745 &  0.7241 &  0.7645 &  0.7996 &  0.8305 &  0.8577 &  0.8829 &  0.9060 &  0.9271 &  0.9471 &  0.9658 &  0.9833 &  1.0000 \\
$B$ & 9.00 &  4250 &  0.2130 &  0.5253 &  0.6190 &  0.6823 &  0.7310 &  0.7704 &  0.8047 &  0.8349 &  0.8615 &  0.8860 &  0.9086 &  0.9291 &  0.9485 &  0.9668 &  0.9837 &  1.0000 \\
$B$ & 9.00 &  4500 &  0.2140 &  0.5359 &  0.6280 &  0.6901 &  0.7377 &  0.7762 &  0.8097 &  0.8392 &  0.8651 &  0.8890 &  0.9110 &  0.9310 &  0.9499 &  0.9677 &  0.9842 &  1.0000 \\
$B$ & 9.00 &  4750 &  0.2162 &  0.5457 &  0.6363 &  0.6973 &  0.7439 &  0.7817 &  0.8144 &  0.8432 &  0.8685 &  0.8919 &  0.9133 &  0.9328 &  0.9512 &  0.9685 &  0.9846 &  1.0000 \\
$B$ & 9.00 &  5000 &  0.2310 &  0.5506 &  0.6409 &  0.7013 &  0.7474 &  0.7847 &  0.8171 &  0.8454 &  0.8704 &  0.8934 &  0.9145 &  0.9338 &  0.9520 &  0.9690 &  0.9848 &  1.0000 \\
$B$ & 9.00 &  5250 &  0.2999 &  0.5470 &  0.6386 &  0.6997 &  0.7463 &  0.7839 &  0.8164 &  0.8450 &  0.8701 &  0.8932 &  0.9143 &  0.9336 &  0.9519 &  0.9689 &  0.9848 &  1.0000 \\
$B$ & 9.00 &  5500 &  0.3185 &  0.5451 &  0.6362 &  0.6974 &  0.7442 &  0.7820 &  0.8148 &  0.8435 &  0.8688 &  0.8921 &  0.9135 &  0.9330 &  0.9514 &  0.9686 &  0.9846 &  1.0000 \\
$B$ & 9.00 &  6000 &  0.3285 &  0.5307 &  0.6223 &  0.6848 &  0.7330 &  0.7721 &  0.8061 &  0.8360 &  0.8624 &  0.8867 &  0.9091 &  0.9295 &  0.9488 &  0.9670 &  0.9838 &  1.0000 \\
$B$ & 9.00 &  6500 &  0.3336 &  0.5051 &  0.5969 &  0.6618 &  0.7126 &  0.7541 &  0.7904 &  0.8224 &  0.8508 &  0.8770 &  0.9012 &  0.9233 &  0.9443 &  0.9640 &  0.9823 &  1.0000 \\
$B$ & 9.00 &  7000 &  0.3395 &  0.4792 &  0.5671 &  0.6338 &  0.6872 &  0.7316 &  0.7708 &  0.8056 &  0.8365 &  0.8651 &  0.8916 &  0.9158 &  0.9388 &  0.9604 &  0.9806 &  1.0000 \\
$B$ & 9.00 &  7500 &  0.3478 &  0.4698 &  0.5505 &  0.6166 &  0.6713 &  0.7175 &  0.7585 &  0.7951 &  0.8277 &  0.8579 &  0.8858 &  0.9114 &  0.9356 &  0.9584 &  0.9796 &  1.0000 \\
$B$ & 9.00 &  8000 &  0.3574 &  0.4748 &  0.5499 &  0.6143 &  0.6688 &  0.7151 &  0.7566 &  0.7936 &  0.8265 &  0.8571 &  0.8852 &  0.9110 &  0.9354 &  0.9583 &  0.9796 &  1.0000 \\
$B$ & 9.00 &  8500 &  0.3666 &  0.4848 &  0.5583 &  0.6216 &  0.6755 &  0.7213 &  0.7621 &  0.7986 &  0.8310 &  0.8609 &  0.8885 &  0.9136 &  0.9374 &  0.9596 &  0.9803 &  1.0000 \\
$B$ & 9.00 &  9000 &  0.3739 &  0.4955 &  0.5705 &  0.6341 &  0.6875 &  0.7326 &  0.7724 &  0.8078 &  0.8391 &  0.8679 &  0.8943 &  0.9182 &  0.9408 &  0.9619 &  0.9814 &  1.0000 \\
$B$ & 9.00 &  9500 &  0.3793 &  0.5073 &  0.5862 &  0.6508 &  0.7037 &  0.7477 &  0.7862 &  0.8200 &  0.8497 &  0.8769 &  0.9017 &  0.9241 &  0.9452 &  0.9648 &  0.9828 &  1.0000 \\
$B$ & 9.00 & 10000 &  0.3835 &  0.5225 &  0.6067 &  0.6719 &  0.7237 &  0.7659 &  0.8024 &  0.8342 &  0.8619 &  0.8872 &  0.9101 &  0.9307 &  0.9500 &  0.9679 &  0.9844 &  1.0000 \\
$B$ & 9.00 & 10500 &  0.3878 &  0.5444 &  0.6320 &  0.6959 &  0.7454 &  0.7852 &  0.8193 &  0.8487 &  0.8743 &  0.8975 &  0.9184 &  0.9372 &  0.9548 &  0.9710 &  0.9859 &  1.0000 \\
$B$ & 9.00 & 11000 &  0.3948 &  0.5712 &  0.6581 &  0.7192 &  0.7656 &  0.8027 &  0.8342 &  0.8614 &  0.8849 &  0.9062 &  0.9254 &  0.9426 &  0.9587 &  0.9735 &  0.9871 &  1.0000 \\
$B$ & 9.00 & 11500 &  0.4029 &  0.5954 &  0.6797 &  0.7375 &  0.7811 &  0.8158 &  0.8453 &  0.8707 &  0.8926 &  0.9125 &  0.9304 &  0.9465 &  0.9614 &  0.9753 &  0.9880 &  1.0000 \\
$B$ & 9.00 & 12000 &  0.4086 &  0.6133 &  0.6948 &  0.7498 &  0.7912 &  0.8242 &  0.8522 &  0.8764 &  0.8973 &  0.9163 &  0.9334 &  0.9488 &  0.9631 &  0.9763 &  0.9885 &  1.0000 \\
$B$ & 9.00 & 12500 &  0.4120 &  0.6253 &  0.7040 &  0.7568 &  0.7967 &  0.8285 &  0.8557 &  0.8791 &  0.8995 &  0.9179 &  0.9346 &  0.9497 &  0.9637 &  0.9767 &  0.9887 &  1.0000 \\
$B$ & 9.00 & 13000 &  0.4142 &  0.6319 &  0.7080 &  0.7591 &  0.7979 &  0.8291 &  0.8558 &  0.8789 &  0.8991 &  0.9175 &  0.9342 &  0.9493 &  0.9634 &  0.9765 &  0.9885 &  1.0000 \\
$B$ & 9.00 & 13500 &  0.4160 &  0.6336 &  0.7073 &  0.7572 &  0.7954 &  0.8262 &  0.8528 &  0.8761 &  0.8965 &  0.9151 &  0.9322 &  0.9476 &  0.9621 &  0.9756 &  0.9881 &  1.0000 \\
$B$ & 9.00 & 14000 &  0.4180 &  0.6318 &  0.7034 &  0.7523 &  0.7901 &  0.8209 &  0.8477 &  0.8713 &  0.8921 &  0.9112 &  0.9288 &  0.9448 &  0.9600 &  0.9742 &  0.9874 &  1.0000 \\
$B$ & 9.00 & 14500 &  0.4213 &  0.6296 &  0.6994 &  0.7475 &  0.7849 &  0.8156 &  0.8425 &  0.8664 &  0.8876 &  0.9072 &  0.9254 &  0.9420 &  0.9578 &  0.9727 &  0.9866 &  1.0000 \\
$B$ & 9.00 & 15000 &  0.4248 &  0.6272 &  0.6952 &  0.7425 &  0.7796 &  0.8102 &  0.8373 &  0.8614 &  0.8830 &  0.9032 &  0.9218 &  0.9391 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$B$ & 9.00 & 15500 &  0.4277 &  0.6242 &  0.6906 &  0.7371 &  0.7740 &  0.8047 &  0.8320 &  0.8565 &  0.8786 &  0.8993 &  0.9186 &  0.9364 &  0.9536 &  0.9699 &  0.9851 &  1.0000 \\
$B$ & 9.00 & 16000 &  0.4305 &  0.6216 &  0.6866 &  0.7328 &  0.7696 &  0.8006 &  0.8283 &  0.8532 &  0.8757 &  0.8969 &  0.9166 &  0.9349 &  0.9525 &  0.9692 &  0.9848 &  1.0000 \\
$B$ & 9.00 & 16500 &  0.4338 &  0.6202 &  0.6843 &  0.7303 &  0.7674 &  0.7986 &  0.8266 &  0.8519 &  0.8747 &  0.8961 &  0.9161 &  0.9345 &  0.9522 &  0.9690 &  0.9847 &  1.0000 \\
$B$ & 9.00 & 17000 &  0.4375 &  0.6206 &  0.6839 &  0.7299 &  0.7671 &  0.7985 &  0.8267 &  0.8521 &  0.8750 &  0.8964 &  0.9164 &  0.9349 &  0.9525 &  0.9692 &  0.9849 &  1.0000 \\
$B$ & 9.00 & 20000 &  0.4588 &  0.6415 &  0.7016 &  0.7456 &  0.7812 &  0.8112 &  0.8379 &  0.8619 &  0.8834 &  0.9035 &  0.9222 &  0.9394 &  0.9559 &  0.9714 &  0.9859 &  1.0000 \\
$B$ & 9.00 & 25000 &  0.4851 &  0.6753 &  0.7312 &  0.7715 &  0.8037 &  0.8307 &  0.8547 &  0.8762 &  0.8955 &  0.9135 &  0.9303 &  0.9457 &  0.9604 &  0.9744 &  0.9874 &  1.0000 \\
$B$ & 9.00 & 30000 &  0.5611 &  0.7174 &  0.7683 &  0.8041 &  0.8324 &  0.8558 &  0.8765 &  0.8950 &  0.9115 &  0.9268 &  0.9410 &  0.9541 &  0.9666 &  0.9784 &  0.9894 &  1.0000 \\
$B$ & 9.25 &  4000 &  0.2126 &  0.5117 &  0.6072 &  0.6720 &  0.7220 &  0.7626 &  0.7980 &  0.8291 &  0.8565 &  0.8819 &  0.9052 &  0.9265 &  0.9466 &  0.9656 &  0.9831 &  1.0000 \\
$B$ & 9.25 &  4250 &  0.2069 &  0.5214 &  0.6156 &  0.6794 &  0.7284 &  0.7682 &  0.8028 &  0.8332 &  0.8601 &  0.8848 &  0.9076 &  0.9283 &  0.9480 &  0.9664 &  0.9835 &  1.0000 \\
$B$ & 9.25 &  4500 &  0.2077 &  0.5319 &  0.6246 &  0.6871 &  0.7350 &  0.7739 &  0.8077 &  0.8375 &  0.8637 &  0.8878 &  0.9100 &  0.9302 &  0.9494 &  0.9673 &  0.9840 &  1.0000 \\
$B$ & 9.25 &  4750 &  0.2160 &  0.5418 &  0.6329 &  0.6943 &  0.7413 &  0.7794 &  0.8124 &  0.8415 &  0.8671 &  0.8907 &  0.9123 &  0.9320 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$B$ & 9.25 &  5000 &  0.2218 &  0.5488 &  0.6391 &  0.6996 &  0.7459 &  0.7834 &  0.8159 &  0.8444 &  0.8696 &  0.8927 &  0.9140 &  0.9333 &  0.9516 &  0.9688 &  0.9847 &  1.0000 \\
$B$ & 9.25 &  5250 &  0.2902 &  0.5456 &  0.6376 &  0.6989 &  0.7456 &  0.7833 &  0.8159 &  0.8445 &  0.8697 &  0.8929 &  0.9141 &  0.9334 &  0.9517 &  0.9689 &  0.9847 &  1.0000 \\
$B$ & 9.25 &  5500 &  0.3152 &  0.5450 &  0.6364 &  0.6977 &  0.7445 &  0.7823 &  0.8151 &  0.8438 &  0.8691 &  0.8923 &  0.9137 &  0.9331 &  0.9515 &  0.9687 &  0.9847 &  1.0000 \\
$B$ & 9.25 &  6000 &  0.3291 &  0.5348 &  0.6259 &  0.6881 &  0.7359 &  0.7746 &  0.8083 &  0.8379 &  0.8640 &  0.8881 &  0.9102 &  0.9304 &  0.9495 &  0.9674 &  0.9840 &  1.0000 \\
$B$ & 9.25 &  6500 &  0.3343 &  0.5134 &  0.6053 &  0.6695 &  0.7194 &  0.7602 &  0.7957 &  0.8270 &  0.8547 &  0.8804 &  0.9039 &  0.9254 &  0.9459 &  0.9650 &  0.9828 &  1.0000 \\
$B$ & 9.25 &  7000 &  0.3402 &  0.4886 &  0.5776 &  0.6436 &  0.6962 &  0.7395 &  0.7777 &  0.8115 &  0.8415 &  0.8693 &  0.8950 &  0.9184 &  0.9407 &  0.9617 &  0.9812 &  1.0000 \\
$B$ & 9.25 &  7500 &  0.3476 &  0.4753 &  0.5577 &  0.6236 &  0.6778 &  0.7232 &  0.7635 &  0.7993 &  0.8313 &  0.8609 &  0.8882 &  0.9132 &  0.9369 &  0.9593 &  0.9800 &  1.0000 \\
$B$ & 9.25 &  8000 &  0.3568 &  0.4774 &  0.5534 &  0.6177 &  0.6719 &  0.7178 &  0.7588 &  0.7954 &  0.8281 &  0.8583 &  0.8862 &  0.9118 &  0.9359 &  0.9586 &  0.9797 &  1.0000 \\
$B$ & 9.25 &  8500 &  0.3659 &  0.4862 &  0.5595 &  0.6226 &  0.6761 &  0.7217 &  0.7624 &  0.7987 &  0.8310 &  0.8609 &  0.8884 &  0.9135 &  0.9373 &  0.9596 &  0.9802 &  1.0000 \\
$B$ & 9.25 &  9000 &  0.3737 &  0.4966 &  0.5705 &  0.6335 &  0.6865 &  0.7314 &  0.7712 &  0.8066 &  0.8380 &  0.8669 &  0.8934 &  0.9175 &  0.9403 &  0.9615 &  0.9812 &  1.0000 \\
$B$ & 9.25 &  9500 &  0.3795 &  0.5073 &  0.5846 &  0.6485 &  0.7012 &  0.7452 &  0.7838 &  0.8178 &  0.8478 &  0.8752 &  0.9003 &  0.9230 &  0.9444 &  0.9642 &  0.9825 &  1.0000 \\
$B$ & 9.25 & 10000 &  0.3838 &  0.5212 &  0.6036 &  0.6683 &  0.7200 &  0.7625 &  0.7993 &  0.8314 &  0.8595 &  0.8851 &  0.9084 &  0.9294 &  0.9490 &  0.9673 &  0.9840 &  1.0000 \\
$B$ & 9.25 & 10500 &  0.3879 &  0.5408 &  0.6276 &  0.6917 &  0.7415 &  0.7817 &  0.8162 &  0.8460 &  0.8719 &  0.8955 &  0.9168 &  0.9359 &  0.9538 &  0.9704 &  0.9856 &  1.0000 \\
$B$ & 9.25 & 11000 &  0.3943 &  0.5672 &  0.6546 &  0.7161 &  0.7630 &  0.8004 &  0.8322 &  0.8597 &  0.8835 &  0.9050 &  0.9244 &  0.9418 &  0.9581 &  0.9731 &  0.9869 &  1.0000 \\
$B$ & 9.25 & 11500 &  0.4031 &  0.5940 &  0.6790 &  0.7371 &  0.7809 &  0.8156 &  0.8451 &  0.8705 &  0.8925 &  0.9124 &  0.9303 &  0.9464 &  0.9614 &  0.9752 &  0.9879 &  1.0000 \\
$B$ & 9.25 & 12000 &  0.4102 &  0.6155 &  0.6975 &  0.7524 &  0.7936 &  0.8263 &  0.8540 &  0.8779 &  0.8986 &  0.9173 &  0.9342 &  0.9494 &  0.9635 &  0.9766 &  0.9886 &  1.0000 \\
$B$ & 9.25 & 12500 &  0.4146 &  0.6311 &  0.7100 &  0.7624 &  0.8016 &  0.8328 &  0.8594 &  0.8823 &  0.9022 &  0.9202 &  0.9364 &  0.9511 &  0.9647 &  0.9774 &  0.9890 &  1.0000 \\
$B$ & 9.25 & 13000 &  0.4174 &  0.6413 &  0.7173 &  0.7677 &  0.8056 &  0.8359 &  0.8617 &  0.8841 &  0.9035 &  0.9212 &  0.9372 &  0.9516 &  0.9651 &  0.9776 &  0.9891 &  1.0000 \\
$B$ & 9.25 & 13500 &  0.4195 &  0.6464 &  0.7199 &  0.7688 &  0.8059 &  0.8356 &  0.8612 &  0.8833 &  0.9027 &  0.9204 &  0.9364 &  0.9510 &  0.9646 &  0.9772 &  0.9889 &  1.0000 \\
$B$ & 9.25 & 14000 &  0.4212 &  0.6469 &  0.7183 &  0.7663 &  0.8029 &  0.8325 &  0.8580 &  0.8804 &  0.9000 &  0.9179 &  0.9344 &  0.9492 &  0.9633 &  0.9764 &  0.9884 &  1.0000 \\
$B$ & 9.25 & 14500 &  0.4232 &  0.6445 &  0.7143 &  0.7615 &  0.7979 &  0.8274 &  0.8532 &  0.8759 &  0.8959 &  0.9143 &  0.9313 &  0.9467 &  0.9614 &  0.9750 &  0.9878 &  1.0000 \\
$B$ & 9.25 & 15000 &  0.4262 &  0.6417 &  0.7100 &  0.7567 &  0.7928 &  0.8224 &  0.8484 &  0.8714 &  0.8918 &  0.9107 &  0.9281 &  0.9441 &  0.9594 &  0.9737 &  0.9871 &  1.0000 \\
$B$ & 9.25 & 15500 &  0.4295 &  0.6388 &  0.7058 &  0.7519 &  0.7879 &  0.8175 &  0.8436 &  0.8669 &  0.8877 &  0.9070 &  0.9250 &  0.9416 &  0.9574 &  0.9724 &  0.9864 &  1.0000 \\
$B$ & 9.25 & 16000 &  0.4323 &  0.6353 &  0.7009 &  0.7465 &  0.7824 &  0.8121 &  0.8385 &  0.8622 &  0.8834 &  0.9033 &  0.9219 &  0.9390 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$B$ & 9.25 & 16500 &  0.4347 &  0.6317 &  0.6963 &  0.7416 &  0.7775 &  0.8075 &  0.8343 &  0.8584 &  0.8801 &  0.9005 &  0.9196 &  0.9372 &  0.9542 &  0.9702 &  0.9853 &  1.0000 \\
$B$ & 9.25 & 17000 &  0.4374 &  0.6293 &  0.6929 &  0.7381 &  0.7743 &  0.8046 &  0.8318 &  0.8563 &  0.8784 &  0.8992 &  0.9185 &  0.9365 &  0.9536 &  0.9699 &  0.9852 &  1.0000 \\
$B$ & 9.25 & 20000 &  0.4572 &  0.6425 &  0.7026 &  0.7466 &  0.7822 &  0.8120 &  0.8386 &  0.8625 &  0.8839 &  0.9040 &  0.9226 &  0.9397 &  0.9561 &  0.9715 &  0.9860 &  1.0000 \\
$B$ & 9.25 & 25000 &  0.4835 &  0.6754 &  0.7316 &  0.7719 &  0.8042 &  0.8311 &  0.8551 &  0.8766 &  0.8958 &  0.9138 &  0.9305 &  0.9459 &  0.9606 &  0.9744 &  0.9874 &  1.0000 \\
$B$ & 9.25 & 30000 &  0.5620 &  0.7184 &  0.7693 &  0.8050 &  0.8332 &  0.8565 &  0.8772 &  0.8955 &  0.9120 &  0.9272 &  0.9414 &  0.9544 &  0.9668 &  0.9785 &  0.9894 &  1.0000 \\
$B$ & 9.50 &  4000 &  0.2040 &  0.5088 &  0.6047 &  0.6698 &  0.7201 &  0.7609 &  0.7965 &  0.8278 &  0.8555 &  0.8810 &  0.9045 &  0.9259 &  0.9462 &  0.9653 &  0.9830 &  1.0000 \\
$B$ & 9.50 &  4250 &  0.1998 &  0.5177 &  0.6124 &  0.6765 &  0.7258 &  0.7659 &  0.8008 &  0.8315 &  0.8586 &  0.8836 &  0.9066 &  0.9276 &  0.9474 &  0.9661 &  0.9834 &  1.0000 \\
$B$ & 9.50 &  4500 &  0.2021 &  0.5277 &  0.6210 &  0.6839 &  0.7323 &  0.7715 &  0.8057 &  0.8357 &  0.8622 &  0.8866 &  0.9090 &  0.9294 &  0.9488 &  0.9669 &  0.9838 &  1.0000 \\
$B$ & 9.50 &  4750 &  0.2125 &  0.5377 &  0.6294 &  0.6912 &  0.7387 &  0.7771 &  0.8105 &  0.8398 &  0.8656 &  0.8895 &  0.9113 &  0.9313 &  0.9501 &  0.9678 &  0.9842 &  1.0000 \\
$B$ & 9.50 &  5000 &  0.2159 &  0.5458 &  0.6364 &  0.6973 &  0.7439 &  0.7816 &  0.8143 &  0.8431 &  0.8684 &  0.8918 &  0.9132 &  0.9327 &  0.9512 &  0.9685 &  0.9846 &  1.0000 \\
$B$ & 9.50 &  5250 &  0.2761 &  0.5440 &  0.6363 &  0.6978 &  0.7446 &  0.7824 &  0.8152 &  0.8439 &  0.8692 &  0.8924 &  0.9137 &  0.9331 &  0.9515 &  0.9687 &  0.9847 &  1.0000 \\
$B$ & 9.50 &  5500 &  0.3104 &  0.5439 &  0.6358 &  0.6973 &  0.7442 &  0.7821 &  0.8149 &  0.8436 &  0.8690 &  0.8923 &  0.9136 &  0.9330 &  0.9514 &  0.9687 &  0.9847 &  1.0000 \\
$B$ & 9.50 &  6000 &  0.3290 &  0.5377 &  0.6288 &  0.6907 &  0.7382 &  0.7767 &  0.8101 &  0.8395 &  0.8654 &  0.8892 &  0.9111 &  0.9311 &  0.9500 &  0.9677 &  0.9842 &  1.0000 \\
$B$ & 9.50 &  6500 &  0.3349 &  0.5205 &  0.6118 &  0.6754 &  0.7246 &  0.7647 &  0.7997 &  0.8305 &  0.8577 &  0.8828 &  0.9059 &  0.9270 &  0.9470 &  0.9658 &  0.9832 &  1.0000 \\
$B$ & 9.50 &  7000 &  0.3406 &  0.4978 &  0.5875 &  0.6530 &  0.7046 &  0.7470 &  0.7842 &  0.8171 &  0.8463 &  0.8734 &  0.8982 &  0.9210 &  0.9426 &  0.9629 &  0.9818 &  1.0000 \\
$B$ & 9.50 &  7500 &  0.3475 &  0.4818 &  0.5658 &  0.6316 &  0.6851 &  0.7297 &  0.7691 &  0.8042 &  0.8353 &  0.8643 &  0.8909 &  0.9153 &  0.9385 &  0.9602 &  0.9805 &  1.0000 \\
$B$ & 9.50 &  8000 &  0.3559 &  0.4804 &  0.5576 &  0.6220 &  0.6758 &  0.7213 &  0.7619 &  0.7980 &  0.8302 &  0.8601 &  0.8876 &  0.9128 &  0.9367 &  0.9591 &  0.9800 &  1.0000 \\
$B$ & 9.50 &  8500 &  0.3650 &  0.4878 &  0.5612 &  0.6241 &  0.6773 &  0.7226 &  0.7631 &  0.7992 &  0.8314 &  0.8612 &  0.8886 &  0.9137 &  0.9374 &  0.9596 &  0.9802 &  1.0000 \\
$B$ & 9.50 &  9000 &  0.3730 &  0.4977 &  0.5707 &  0.6331 &  0.6858 &  0.7305 &  0.7703 &  0.8057 &  0.8371 &  0.8661 &  0.8927 &  0.9169 &  0.9398 &  0.9612 &  0.9810 &  1.0000 \\
$B$ & 9.50 &  9500 &  0.3793 &  0.5079 &  0.5835 &  0.6465 &  0.6989 &  0.7428 &  0.7815 &  0.8157 &  0.8459 &  0.8736 &  0.8989 &  0.9219 &  0.9435 &  0.9636 &  0.9822 &  1.0000 \\
$B$ & 9.50 & 10000 &  0.3839 &  0.5199 &  0.6002 &  0.6643 &  0.7161 &  0.7587 &  0.7959 &  0.8284 &  0.8568 &  0.8829 &  0.9065 &  0.9279 &  0.9479 &  0.9665 &  0.9837 &  1.0000 \\
$B$ & 9.50 & 10500 &  0.3878 &  0.5367 &  0.6221 &  0.6863 &  0.7365 &  0.7772 &  0.8122 &  0.8426 &  0.8690 &  0.8930 &  0.9148 &  0.9344 &  0.9527 &  0.9696 &  0.9852 &  1.0000 \\
$B$ & 9.50 & 11000 &  0.3933 &  0.5611 &  0.6486 &  0.7109 &  0.7585 &  0.7965 &  0.8289 &  0.8568 &  0.8810 &  0.9030 &  0.9228 &  0.9406 &  0.9572 &  0.9725 &  0.9866 &  1.0000 \\
$B$ & 9.50 & 11500 &  0.4022 &  0.5893 &  0.6752 &  0.7340 &  0.7783 &  0.8134 &  0.8433 &  0.8690 &  0.8912 &  0.9113 &  0.9294 &  0.9457 &  0.9609 &  0.9749 &  0.9878 &  1.0000 \\
$B$ & 9.50 & 12000 &  0.4108 &  0.6141 &  0.6969 &  0.7522 &  0.7936 &  0.8263 &  0.8541 &  0.8780 &  0.8987 &  0.9174 &  0.9343 &  0.9494 &  0.9635 &  0.9766 &  0.9886 &  1.0000 \\
$B$ & 9.50 & 12500 &  0.4164 &  0.6331 &  0.7126 &  0.7650 &  0.8041 &  0.8350 &  0.8613 &  0.8840 &  0.9036 &  0.9213 &  0.9374 &  0.9518 &  0.9653 &  0.9777 &  0.9891 &  1.0000 \\
$B$ & 9.50 & 13000 &  0.4199 &  0.6468 &  0.7231 &  0.7731 &  0.8105 &  0.8402 &  0.8655 &  0.8873 &  0.9063 &  0.9235 &  0.9390 &  0.9530 &  0.9661 &  0.9783 &  0.9894 &  1.0000 \\
$B$ & 9.50 & 13500 &  0.4224 &  0.6554 &  0.7288 &  0.7771 &  0.8134 &  0.8423 &  0.8670 &  0.8884 &  0.9070 &  0.9240 &  0.9394 &  0.9533 &  0.9663 &  0.9783 &  0.9894 &  1.0000 \\
$B$ & 9.50 & 14000 &  0.4243 &  0.6591 &  0.7303 &  0.7774 &  0.8130 &  0.8416 &  0.8661 &  0.8874 &  0.9061 &  0.9231 &  0.9385 &  0.9526 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$B$ & 9.50 & 14500 &  0.4260 &  0.6587 &  0.7283 &  0.7746 &  0.8099 &  0.8384 &  0.8630 &  0.8845 &  0.9034 &  0.9207 &  0.9365 &  0.9509 &  0.9645 &  0.9771 &  0.9888 &  1.0000 \\
$B$ & 9.50 & 15000 &  0.4279 &  0.6559 &  0.7241 &  0.7699 &  0.8051 &  0.8337 &  0.8585 &  0.8803 &  0.8996 &  0.9174 &  0.9337 &  0.9486 &  0.9627 &  0.9759 &  0.9882 &  1.0000 \\
$B$ & 9.50 & 15500 &  0.4305 &  0.6527 &  0.7198 &  0.7652 &  0.8003 &  0.8289 &  0.8540 &  0.8762 &  0.8958 &  0.9141 &  0.9309 &  0.9463 &  0.9609 &  0.9747 &  0.9876 &  1.0000 \\
$B$ & 9.50 & 16000 &  0.4336 &  0.6495 &  0.7155 &  0.7606 &  0.7956 &  0.8243 &  0.8496 &  0.8721 &  0.8921 &  0.9108 &  0.9281 &  0.9440 &  0.9592 &  0.9735 &  0.9870 &  1.0000 \\
$B$ & 9.50 & 16500 &  0.4362 &  0.6456 &  0.7107 &  0.7554 &  0.7904 &  0.8193 &  0.8449 &  0.8677 &  0.8882 &  0.9073 &  0.9251 &  0.9416 &  0.9574 &  0.9723 &  0.9864 &  1.0000 \\
$B$ & 9.50 & 17000 &  0.4384 &  0.6416 &  0.7057 &  0.7502 &  0.7853 &  0.8145 &  0.8404 &  0.8637 &  0.8847 &  0.9043 &  0.9226 &  0.9396 &  0.9559 &  0.9714 &  0.9859 &  1.0000 \\
$B$ & 9.50 & 20000 &  0.4539 &  0.6436 &  0.7040 &  0.7480 &  0.7834 &  0.8131 &  0.8396 &  0.8633 &  0.8845 &  0.9044 &  0.9229 &  0.9400 &  0.9563 &  0.9717 &  0.9861 &  1.0000 \\
$B$ & 9.50 & 25000 &  0.4820 &  0.6757 &  0.7322 &  0.7726 &  0.8048 &  0.8317 &  0.8556 &  0.8771 &  0.8962 &  0.9141 &  0.9308 &  0.9461 &  0.9607 &  0.9746 &  0.9875 &  1.0000 \\
$B$ & 9.50 & 30000 &  0.5630 &  0.7195 &  0.7704 &  0.8060 &  0.8341 &  0.8574 &  0.8779 &  0.8962 &  0.9125 &  0.9277 &  0.9418 &  0.9547 &  0.9670 &  0.9787 &  0.9895 &  1.0000 \\
$V$ & 5.00 &  4000 &  0.2330 &  0.4581 &  0.5536 &  0.6234 &  0.6788 &  0.7246 &  0.7648 &  0.8005 &  0.8322 &  0.8617 &  0.8888 &  0.9136 &  0.9372 &  0.9594 &  0.9801 &  1.0000 \\
$V$ & 5.00 &  4250 &  0.2253 &  0.4575 &  0.5539 &  0.6235 &  0.6786 &  0.7242 &  0.7643 &  0.7999 &  0.8316 &  0.8610 &  0.8882 &  0.9131 &  0.9368 &  0.9591 &  0.9799 &  1.0000 \\
$V$ & 5.00 &  4500 &  0.2512 &  0.4406 &  0.5378 &  0.6086 &  0.6649 &  0.7117 &  0.7531 &  0.7900 &  0.8230 &  0.8537 &  0.8821 &  0.9083 &  0.9332 &  0.9568 &  0.9787 &  1.0000 \\
$V$ & 5.00 &  4750 &  0.2571 &  0.4064 &  0.5039 &  0.5765 &  0.6352 &  0.6845 &  0.7286 &  0.7683 &  0.8040 &  0.8375 &  0.8687 &  0.8976 &  0.9252 &  0.9515 &  0.9761 &  1.0000 \\
$V$ & 5.00 &  5000 &  0.2459 &  0.3614 &  0.4586 &  0.5339 &  0.5961 &  0.6492 &  0.6972 &  0.7407 &  0.7801 &  0.8173 &  0.8521 &  0.8844 &  0.9155 &  0.9451 &  0.9729 &  1.0000 \\
$V$ & 5.00 &  5250 &  0.2440 &  0.3263 &  0.4228 &  0.5012 &  0.5672 &  0.6240 &  0.6755 &  0.7222 &  0.7646 &  0.8045 &  0.8419 &  0.8765 &  0.9098 &  0.9414 &  0.9711 &  1.0000 \\
$V$ & 5.00 &  5500 &  0.2297 &  0.3050 &  0.3987 &  0.4790 &  0.5477 &  0.6072 &  0.6613 &  0.7104 &  0.7548 &  0.7966 &  0.8357 &  0.8718 &  0.9065 &  0.9393 &  0.9701 &  1.0000 \\
$V$ & 5.00 &  6000 &  0.2168 &  0.2916 &  0.3735 &  0.4512 &  0.5212 &  0.5833 &  0.6404 &  0.6925 &  0.7399 &  0.7845 &  0.8260 &  0.8645 &  0.9013 &  0.9360 &  0.9686 &  1.0000 \\
$V$ & 5.00 &  6500 &  0.2154 &  0.2953 &  0.3669 &  0.4386 &  0.5064 &  0.5685 &  0.6267 &  0.6805 &  0.7296 &  0.7760 &  0.8194 &  0.8594 &  0.8977 &  0.9338 &  0.9675 &  1.0000 \\
$V$ & 5.00 &  7000 &  0.2179 &  0.3068 &  0.3748 &  0.4430 &  0.5089 &  0.5702 &  0.6282 &  0.6820 &  0.7313 &  0.7779 &  0.8213 &  0.8612 &  0.8992 &  0.9349 &  0.9681 &  1.0000 \\
$V$ & 5.00 &  7500 &  0.2208 &  0.3219 &  0.3911 &  0.4603 &  0.5268 &  0.5881 &  0.6456 &  0.6985 &  0.7464 &  0.7913 &  0.8327 &  0.8706 &  0.9064 &  0.9398 &  0.9706 &  1.0000 \\
$V$ & 5.00 &  8000 &  0.2249 &  0.3400 &  0.4148 &  0.4885 &  0.5571 &  0.6185 &  0.6747 &  0.7253 &  0.7704 &  0.8121 &  0.8501 &  0.8845 &  0.9168 &  0.9466 &  0.9740 &  1.0000 \\
$V$ & 5.00 &  8500 &  0.2316 &  0.3635 &  0.4474 &  0.5253 &  0.5943 &  0.6537 &  0.7068 &  0.7537 &  0.7950 &  0.8327 &  0.8669 &  0.8977 &  0.9263 &  0.9528 &  0.9771 &  1.0000 \\
$V$ & 5.00 &  9000 &  0.2388 &  0.3849 &  0.4724 &  0.5492 &  0.6151 &  0.6712 &  0.7209 &  0.7648 &  0.8035 &  0.8390 &  0.8713 &  0.9006 &  0.9282 &  0.9538 &  0.9774 &  1.0000 \\
$V$ & 5.00 &  9500 &  0.2411 &  0.3904 &  0.4723 &  0.5415 &  0.6012 &  0.6529 &  0.7000 &  0.7429 &  0.7818 &  0.8185 &  0.8530 &  0.8851 &  0.9159 &  0.9453 &  0.9730 &  1.0000 \\
$V$ & 5.00 & 10000 &  0.2499 &  0.4044 &  0.4860 &  0.5529 &  0.6102 &  0.6603 &  0.7061 &  0.7480 &  0.7861 &  0.8223 &  0.8561 &  0.8876 &  0.9179 &  0.9467 &  0.9737 &  1.0000 \\
$V$ & 5.00 & 10500 &  0.2614 &  0.4216 &  0.5040 &  0.5702 &  0.6263 &  0.6748 &  0.7191 &  0.7594 &  0.7960 &  0.8306 &  0.8630 &  0.8931 &  0.9219 &  0.9493 &  0.9750 &  1.0000 \\
$V$ & 5.00 & 11000 &  0.2745 &  0.4376 &  0.5199 &  0.5850 &  0.6398 &  0.6870 &  0.7298 &  0.7688 &  0.8041 &  0.8374 &  0.8686 &  0.8974 &  0.9251 &  0.9514 &  0.9761 &  1.0000 \\
$V$ & 5.00 & 11500 &  0.2874 &  0.4519 &  0.5335 &  0.5975 &  0.6511 &  0.6971 &  0.7388 &  0.7766 &  0.8109 &  0.8431 &  0.8732 &  0.9011 &  0.9278 &  0.9532 &  0.9770 &  1.0000 \\
$V$ & 5.00 & 12000 &  0.2998 &  0.4647 &  0.5454 &  0.6084 &  0.6608 &  0.7058 &  0.7465 &  0.7833 &  0.8166 &  0.8479 &  0.8772 &  0.9042 &  0.9301 &  0.9547 &  0.9777 &  1.0000 \\
$V$ & 5.00 & 12500 &  0.3114 &  0.4762 &  0.5560 &  0.6179 &  0.6694 &  0.7134 &  0.7531 &  0.7891 &  0.8216 &  0.8521 &  0.8806 &  0.9069 &  0.9321 &  0.9560 &  0.9783 &  1.0000 \\
$V$ & 5.00 & 13000 &  0.3218 &  0.4867 &  0.5655 &  0.6265 &  0.6770 &  0.7201 &  0.7591 &  0.7942 &  0.8260 &  0.8558 &  0.8836 &  0.9093 &  0.9338 &  0.9571 &  0.9789 &  1.0000 \\
$V$ & 5.00 & 13500 &  0.3314 &  0.4965 &  0.5743 &  0.6343 &  0.6840 &  0.7263 &  0.7645 &  0.7989 &  0.8300 &  0.8592 &  0.8863 &  0.9114 &  0.9354 &  0.9581 &  0.9794 &  1.0000 \\
$V$ & 5.00 & 14000 &  0.3403 &  0.5057 &  0.5825 &  0.6416 &  0.6904 &  0.7320 &  0.7694 &  0.8032 &  0.8336 &  0.8622 &  0.8888 &  0.9134 &  0.9369 &  0.9591 &  0.9799 &  1.0000 \\
$V$ & 5.00 & 14500 &  0.3491 &  0.5142 &  0.5901 &  0.6483 &  0.6964 &  0.7372 &  0.7740 &  0.8072 &  0.8370 &  0.8650 &  0.8911 &  0.9152 &  0.9382 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 5.00 & 15000 &  0.3562 &  0.5223 &  0.5973 &  0.6546 &  0.7019 &  0.7421 &  0.7782 &  0.8108 &  0.8402 &  0.8676 &  0.8932 &  0.9168 &  0.9394 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 5.00 & 15500 &  0.3635 &  0.5299 &  0.6040 &  0.6606 &  0.7071 &  0.7467 &  0.7822 &  0.8142 &  0.8431 &  0.8701 &  0.8952 &  0.9184 &  0.9405 &  0.9614 &  0.9811 &  1.0000 \\
$V$ & 5.00 & 16000 &  0.3713 &  0.5372 &  0.6104 &  0.6662 &  0.7121 &  0.7510 &  0.7860 &  0.8175 &  0.8458 &  0.8724 &  0.8971 &  0.9198 &  0.9416 &  0.9621 &  0.9814 &  1.0000 \\
$V$ & 5.00 & 16500 &  0.3766 &  0.5440 &  0.6163 &  0.6714 &  0.7167 &  0.7550 &  0.7895 &  0.8205 &  0.8484 &  0.8745 &  0.8988 &  0.9212 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$V$ & 5.00 & 17000 &  0.3837 &  0.5506 &  0.6222 &  0.6765 &  0.7211 &  0.7589 &  0.7928 &  0.8234 &  0.8508 &  0.8765 &  0.9004 &  0.9224 &  0.9435 &  0.9634 &  0.9820 &  1.0000 \\
$V$ & 5.00 & 20000 &  0.4102 &  0.5835 &  0.6510 &  0.7017 &  0.7430 &  0.7780 &  0.8094 &  0.8375 &  0.8628 &  0.8864 &  0.9084 &  0.9287 &  0.9481 &  0.9664 &  0.9834 &  1.0000 \\
$V$ & 5.00 & 25000 &  0.4281 &  0.6189 &  0.6828 &  0.7297 &  0.7675 &  0.7993 &  0.8278 &  0.8532 &  0.8761 &  0.8975 &  0.9173 &  0.9356 &  0.9531 &  0.9696 &  0.9851 &  1.0000 \\
$V$ & 5.00 & 30000 &  0.4594 &  0.6530 &  0.7154 &  0.7594 &  0.7942 &  0.8231 &  0.8486 &  0.8713 &  0.8915 &  0.9104 &  0.9279 &  0.9439 &  0.9592 &  0.9736 &  0.9870 &  1.0000 \\
$V$ & 5.25 &  4000 &  0.2594 &  0.4605 &  0.5569 &  0.6266 &  0.6816 &  0.7270 &  0.7670 &  0.8024 &  0.8338 &  0.8629 &  0.8898 &  0.9144 &  0.9378 &  0.9598 &  0.9803 &  1.0000 \\
$V$ & 5.25 &  4250 &  0.2413 &  0.4632 &  0.5602 &  0.6293 &  0.6838 &  0.7287 &  0.7683 &  0.8033 &  0.8345 &  0.8635 &  0.8902 &  0.9147 &  0.9379 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 5.25 &  4500 &  0.2538 &  0.4490 &  0.5469 &  0.6172 &  0.6727 &  0.7188 &  0.7594 &  0.7955 &  0.8277 &  0.8577 &  0.8854 &  0.9109 &  0.9351 &  0.9580 &  0.9794 &  1.0000 \\
$V$ & 5.25 &  4750 &  0.2568 &  0.4213 &  0.5199 &  0.5919 &  0.6495 &  0.6976 &  0.7404 &  0.7787 &  0.8131 &  0.8452 &  0.8751 &  0.9027 &  0.9290 &  0.9540 &  0.9773 &  1.0000 \\
$V$ & 5.25 &  5000 &  0.2444 &  0.3787 &  0.4774 &  0.5519 &  0.6127 &  0.6642 &  0.7105 &  0.7524 &  0.7902 &  0.8258 &  0.8591 &  0.8899 &  0.9196 &  0.9477 &  0.9742 &  1.0000 \\
$V$ & 5.25 &  5250 &  0.2426 &  0.3409 &  0.4391 &  0.5166 &  0.5811 &  0.6362 &  0.6861 &  0.7313 &  0.7723 &  0.8109 &  0.8470 &  0.8805 &  0.9127 &  0.9433 &  0.9721 &  1.0000 \\
$V$ & 5.25 &  5500 &  0.2285 &  0.3161 &  0.4124 &  0.4923 &  0.5598 &  0.6179 &  0.6706 &  0.7183 &  0.7615 &  0.8022 &  0.8401 &  0.8753 &  0.9090 &  0.9409 &  0.9709 &  1.0000 \\
$V$ & 5.25 &  6000 &  0.2175 &  0.2992 &  0.3856 &  0.4647 &  0.5345 &  0.5956 &  0.6515 &  0.7023 &  0.7482 &  0.7915 &  0.8317 &  0.8689 &  0.9045 &  0.9381 &  0.9696 &  1.0000 \\
$V$ & 5.25 &  6500 &  0.2179 &  0.3018 &  0.3774 &  0.4515 &  0.5199 &  0.5816 &  0.6388 &  0.6913 &  0.7390 &  0.7840 &  0.8259 &  0.8645 &  0.9014 &  0.9362 &  0.9687 &  1.0000 \\
$V$ & 5.25 &  7000 &  0.2219 &  0.3125 &  0.3828 &  0.4528 &  0.5193 &  0.5804 &  0.6377 &  0.6906 &  0.7387 &  0.7841 &  0.8263 &  0.8651 &  0.9021 &  0.9368 &  0.9690 &  1.0000 \\
$V$ & 5.25 &  7500 &  0.2261 &  0.3273 &  0.3975 &  0.4673 &  0.5337 &  0.5945 &  0.6513 &  0.7034 &  0.7505 &  0.7946 &  0.8353 &  0.8726 &  0.9078 &  0.9406 &  0.9710 &  1.0000 \\
$V$ & 5.25 &  8000 &  0.2308 &  0.3450 &  0.4195 &  0.4925 &  0.5605 &  0.6212 &  0.6768 &  0.7269 &  0.7717 &  0.8130 &  0.8508 &  0.8850 &  0.9170 &  0.9468 &  0.9741 &  1.0000 \\
$V$ & 5.25 &  8500 &  0.2376 &  0.3672 &  0.4499 &  0.5273 &  0.5958 &  0.6550 &  0.7079 &  0.7547 &  0.7958 &  0.8334 &  0.8675 &  0.8981 &  0.9267 &  0.9531 &  0.9772 &  1.0000 \\
$V$ & 5.25 &  9000 &  0.2459 &  0.3919 &  0.4802 &  0.5579 &  0.6243 &  0.6804 &  0.7298 &  0.7732 &  0.8112 &  0.8459 &  0.8773 &  0.9056 &  0.9319 &  0.9564 &  0.9787 &  1.0000 \\
$V$ & 5.25 &  9500 &  0.2499 &  0.4026 &  0.4871 &  0.5589 &  0.6200 &  0.6721 &  0.7188 &  0.7606 &  0.7979 &  0.8328 &  0.8650 &  0.8948 &  0.9232 &  0.9502 &  0.9754 &  1.0000 \\
$V$ & 5.25 & 10000 &  0.2547 &  0.4103 &  0.4911 &  0.5576 &  0.6145 &  0.6641 &  0.7094 &  0.7508 &  0.7886 &  0.8243 &  0.8577 &  0.8888 &  0.9188 &  0.9472 &  0.9740 &  1.0000 \\
$V$ & 5.25 & 10500 &  0.2652 &  0.4262 &  0.5077 &  0.5733 &  0.6289 &  0.6770 &  0.7210 &  0.7610 &  0.7974 &  0.8317 &  0.8639 &  0.8937 &  0.9224 &  0.9496 &  0.9752 &  1.0000 \\
$V$ & 5.25 & 11000 &  0.2768 &  0.4415 &  0.5232 &  0.5878 &  0.6421 &  0.6890 &  0.7316 &  0.7703 &  0.8054 &  0.8385 &  0.8694 &  0.8981 &  0.9256 &  0.9517 &  0.9762 &  1.0000 \\
$V$ & 5.25 & 11500 &  0.2883 &  0.4555 &  0.5366 &  0.6002 &  0.6534 &  0.6991 &  0.7405 &  0.7781 &  0.8121 &  0.8442 &  0.8741 &  0.9018 &  0.9283 &  0.9535 &  0.9771 &  1.0000 \\
$V$ & 5.25 & 12000 &  0.3002 &  0.4681 &  0.5485 &  0.6111 &  0.6632 &  0.7078 &  0.7482 &  0.7848 &  0.8179 &  0.8490 &  0.8780 &  0.9049 &  0.9306 &  0.9550 &  0.9779 &  1.0000 \\
$V$ & 5.25 & 12500 &  0.3115 &  0.4796 &  0.5591 &  0.6207 &  0.6718 &  0.7155 &  0.7550 &  0.7907 &  0.8229 &  0.8532 &  0.8815 &  0.9076 &  0.9326 &  0.9563 &  0.9785 &  1.0000 \\
$V$ & 5.25 & 13000 &  0.3219 &  0.4902 &  0.5687 &  0.6292 &  0.6795 &  0.7223 &  0.7609 &  0.7958 &  0.8274 &  0.8569 &  0.8845 &  0.9100 &  0.9344 &  0.9574 &  0.9791 &  1.0000 \\
$V$ & 5.25 & 13500 &  0.3316 &  0.5000 &  0.5775 &  0.6371 &  0.6865 &  0.7285 &  0.7664 &  0.8006 &  0.8314 &  0.8603 &  0.8873 &  0.9122 &  0.9359 &  0.9585 &  0.9796 &  1.0000 \\
$V$ & 5.25 & 14000 &  0.3406 &  0.5092 &  0.5857 &  0.6444 &  0.6929 &  0.7342 &  0.7713 &  0.8048 &  0.8351 &  0.8634 &  0.8898 &  0.9141 &  0.9374 &  0.9594 &  0.9800 &  1.0000 \\
$V$ & 5.25 & 14500 &  0.3490 &  0.5178 &  0.5934 &  0.6512 &  0.6989 &  0.7394 &  0.7759 &  0.8088 &  0.8384 &  0.8662 &  0.8921 &  0.9159 &  0.9387 &  0.9603 &  0.9805 &  1.0000 \\
$V$ & 5.25 & 15000 &  0.3570 &  0.5259 &  0.6005 &  0.6575 &  0.7045 &  0.7443 &  0.7802 &  0.8125 &  0.8416 &  0.8688 &  0.8942 &  0.9176 &  0.9399 &  0.9611 &  0.9809 &  1.0000 \\
$V$ & 5.25 & 15500 &  0.3643 &  0.5336 &  0.6073 &  0.6635 &  0.7097 &  0.7489 &  0.7842 &  0.8159 &  0.8445 &  0.8712 &  0.8961 &  0.9191 &  0.9410 &  0.9618 &  0.9812 &  1.0000 \\
$V$ & 5.25 & 16000 &  0.3715 &  0.5409 &  0.6137 &  0.6691 &  0.7146 &  0.7533 &  0.7879 &  0.8191 &  0.8472 &  0.8735 &  0.8980 &  0.9205 &  0.9421 &  0.9625 &  0.9816 &  1.0000 \\
$V$ & 5.25 & 16500 &  0.3782 &  0.5478 &  0.6197 &  0.6744 &  0.7193 &  0.7573 &  0.7915 &  0.8222 &  0.8498 &  0.8757 &  0.8997 &  0.9219 &  0.9431 &  0.9631 &  0.9819 &  1.0000 \\
$V$ & 5.25 & 17000 &  0.3897 &  0.5546 &  0.6256 &  0.6795 &  0.7238 &  0.7612 &  0.7948 &  0.8251 &  0.8523 &  0.8777 &  0.9014 &  0.9232 &  0.9440 &  0.9637 &  0.9822 &  1.0000 \\
$V$ & 5.25 & 20000 &  0.4124 &  0.5878 &  0.6546 &  0.7048 &  0.7458 &  0.7804 &  0.8114 &  0.8393 &  0.8643 &  0.8877 &  0.9094 &  0.9295 &  0.9486 &  0.9667 &  0.9836 &  1.0000 \\
$V$ & 5.25 & 25000 &  0.4322 &  0.6245 &  0.6875 &  0.7337 &  0.7710 &  0.8023 &  0.8303 &  0.8554 &  0.8779 &  0.8990 &  0.9185 &  0.9366 &  0.9538 &  0.9700 &  0.9853 &  1.0000 \\
$V$ & 5.25 & 30000 &  0.4668 &  0.6596 &  0.7207 &  0.7637 &  0.7978 &  0.8261 &  0.8511 &  0.8734 &  0.8933 &  0.9118 &  0.9290 &  0.9448 &  0.9598 &  0.9740 &  0.9872 &  1.0000 \\
$V$ & 5.50 &  4000 &  0.2996 &  0.4618 &  0.5587 &  0.6283 &  0.6831 &  0.7284 &  0.7681 &  0.8033 &  0.8346 &  0.8636 &  0.8903 &  0.9148 &  0.9381 &  0.9600 &  0.9804 &  1.0000 \\
$V$ & 5.50 &  4250 &  0.2545 &  0.4673 &  0.5645 &  0.6333 &  0.6874 &  0.7319 &  0.7710 &  0.8057 &  0.8365 &  0.8651 &  0.8915 &  0.9157 &  0.9387 &  0.9604 &  0.9805 &  1.0000 \\
$V$ & 5.50 &  4500 &  0.2536 &  0.4557 &  0.5541 &  0.6238 &  0.6788 &  0.7242 &  0.7642 &  0.7997 &  0.8313 &  0.8607 &  0.8879 &  0.9128 &  0.9366 &  0.9590 &  0.9798 &  1.0000 \\
$V$ & 5.50 &  4750 &  0.2553 &  0.4335 &  0.5327 &  0.6040 &  0.6607 &  0.7078 &  0.7496 &  0.7868 &  0.8202 &  0.8513 &  0.8801 &  0.9066 &  0.9320 &  0.9559 &  0.9783 &  1.0000 \\
$V$ & 5.50 &  5000 &  0.2430 &  0.3958 &  0.4954 &  0.5691 &  0.6285 &  0.6786 &  0.7234 &  0.7637 &  0.8000 &  0.8341 &  0.8659 &  0.8953 &  0.9236 &  0.9504 &  0.9755 &  1.0000 \\
$V$ & 5.50 &  5250 &  0.2382 &  0.3562 &  0.4558 &  0.5323 &  0.5953 &  0.6489 &  0.6972 &  0.7410 &  0.7805 &  0.8178 &  0.8526 &  0.8849 &  0.9159 &  0.9454 &  0.9731 &  1.0000 \\
$V$ & 5.50 &  5500 &  0.0006 &  0.0009 &  0.0011 &  0.0013 &  0.0015 &  0.0016 &  0.0018 &  0.0019 &  0.0020 &  0.0021 &  0.0022 &  0.0023 &  0.0024 &  0.0025 &  0.0025 &  1.0000 \\
$V$ & 5.50 &  6000 &  0.2172 &  0.3066 &  0.3969 &  0.4770 &  0.5463 &  0.6065 &  0.6612 &  0.7107 &  0.7555 &  0.7975 &  0.8366 &  0.8727 &  0.9073 &  0.9399 &  0.9705 &  1.0000 \\
$V$ & 5.50 &  6500 &  0.2198 &  0.3080 &  0.3878 &  0.4640 &  0.5328 &  0.5939 &  0.6501 &  0.7013 &  0.7477 &  0.7913 &  0.8318 &  0.8692 &  0.9048 &  0.9384 &  0.9698 &  1.0000 \\
$V$ & 5.50 &  7000 &  0.2254 &  0.3178 &  0.3909 &  0.4628 &  0.5300 &  0.5908 &  0.6474 &  0.6992 &  0.7463 &  0.7905 &  0.8315 &  0.8692 &  0.9050 &  0.9387 &  0.9700 &  1.0000 \\
$V$ & 5.50 &  7500 &  0.2310 &  0.3322 &  0.4038 &  0.4744 &  0.5410 &  0.6015 &  0.6576 &  0.7090 &  0.7553 &  0.7986 &  0.8385 &  0.8750 &  0.9095 &  0.9418 &  0.9716 &  1.0000 \\
$V$ & 5.50 &  8000 &  0.2367 &  0.3496 &  0.4240 &  0.4969 &  0.5644 &  0.6246 &  0.6797 &  0.7293 &  0.7736 &  0.8145 &  0.8519 &  0.8858 &  0.9176 &  0.9471 &  0.9743 &  1.0000 \\
$V$ & 5.50 &  8500 &  0.2438 &  0.3708 &  0.4524 &  0.5292 &  0.5974 &  0.6563 &  0.7090 &  0.7556 &  0.7966 &  0.8340 &  0.8680 &  0.8985 &  0.9270 &  0.9532 &  0.9773 &  1.0000 \\
$V$ & 5.50 &  9000 &  0.2529 &  0.3971 &  0.4853 &  0.5631 &  0.6294 &  0.6853 &  0.7344 &  0.7775 &  0.8151 &  0.8492 &  0.8801 &  0.9079 &  0.9337 &  0.9575 &  0.9793 &  1.0000 \\
$V$ & 5.50 &  9500 &  0.2590 &  0.4138 &  0.5015 &  0.5759 &  0.6385 &  0.6912 &  0.7377 &  0.7787 &  0.8148 &  0.8480 &  0.8783 &  0.9058 &  0.9317 &  0.9560 &  0.9785 &  1.0000 \\
$V$ & 5.50 & 10000 &  0.2617 &  0.4191 &  0.5006 &  0.5678 &  0.6249 &  0.6741 &  0.7187 &  0.7592 &  0.7958 &  0.8304 &  0.8627 &  0.8927 &  0.9216 &  0.9490 &  0.9749 &  1.0000 \\
$V$ & 5.50 & 10500 &  0.2694 &  0.4311 &  0.5118 &  0.5767 &  0.6319 &  0.6796 &  0.7232 &  0.7629 &  0.7990 &  0.8331 &  0.8650 &  0.8946 &  0.9230 &  0.9500 &  0.9754 &  1.0000 \\
$V$ & 5.50 & 11000 &  0.2795 &  0.4457 &  0.5267 &  0.5908 &  0.6448 &  0.6913 &  0.7336 &  0.7720 &  0.8068 &  0.8397 &  0.8704 &  0.8988 &  0.9262 &  0.9521 &  0.9764 &  1.0000 \\
$V$ & 5.50 & 11500 &  0.2911 &  0.4596 &  0.5401 &  0.6032 &  0.6560 &  0.7013 &  0.7424 &  0.7797 &  0.8135 &  0.8453 &  0.8750 &  0.9025 &  0.9288 &  0.9538 &  0.9773 &  1.0000 \\
$V$ & 5.50 & 12000 &  0.3019 &  0.4719 &  0.5518 &  0.6139 &  0.6657 &  0.7100 &  0.7501 &  0.7864 &  0.8192 &  0.8501 &  0.8789 &  0.9056 &  0.9311 &  0.9553 &  0.9780 &  1.0000 \\
$V$ & 5.50 & 12500 &  0.3129 &  0.4833 &  0.5624 &  0.6235 &  0.6743 &  0.7177 &  0.7569 &  0.7923 &  0.8243 &  0.8544 &  0.8824 &  0.9083 &  0.9331 &  0.9566 &  0.9787 &  1.0000 \\
$V$ & 5.50 & 13000 &  0.3230 &  0.4938 &  0.5719 &  0.6321 &  0.6820 &  0.7245 &  0.7628 &  0.7975 &  0.8287 &  0.8581 &  0.8854 &  0.9107 &  0.9349 &  0.9578 &  0.9792 &  1.0000 \\
$V$ & 5.50 & 13500 &  0.3327 &  0.5036 &  0.5808 &  0.6400 &  0.6890 &  0.7307 &  0.7683 &  0.8022 &  0.8328 &  0.8615 &  0.8882 &  0.9129 &  0.9365 &  0.9588 &  0.9797 &  1.0000 \\
$V$ & 5.50 & 14000 &  0.3418 &  0.5128 &  0.5889 &  0.6473 &  0.6954 &  0.7364 &  0.7732 &  0.8065 &  0.8364 &  0.8645 &  0.8907 &  0.9148 &  0.9379 &  0.9598 &  0.9802 &  1.0000 \\
$V$ & 5.50 & 14500 &  0.3503 &  0.5214 &  0.5966 &  0.6541 &  0.7014 &  0.7416 &  0.7778 &  0.8105 &  0.8398 &  0.8674 &  0.8930 &  0.9166 &  0.9392 &  0.9606 &  0.9806 &  1.0000 \\
$V$ & 5.50 & 15000 &  0.3585 &  0.5295 &  0.6038 &  0.6604 &  0.7070 &  0.7465 &  0.7821 &  0.8141 &  0.8429 &  0.8700 &  0.8951 &  0.9183 &  0.9405 &  0.9614 &  0.9810 &  1.0000 \\
$V$ & 5.50 & 15500 &  0.3660 &  0.5372 &  0.6105 &  0.6663 &  0.7122 &  0.7511 &  0.7861 &  0.8175 &  0.8459 &  0.8724 &  0.8971 &  0.9198 &  0.9416 &  0.9621 &  0.9814 &  1.0000 \\
$V$ & 5.50 & 16000 &  0.3734 &  0.5445 &  0.6169 &  0.6719 &  0.7171 &  0.7554 &  0.7898 &  0.8207 &  0.8486 &  0.8747 &  0.8989 &  0.9213 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$V$ & 5.50 & 16500 &  0.3800 &  0.5514 &  0.6230 &  0.6772 &  0.7218 &  0.7595 &  0.7933 &  0.8238 &  0.8512 &  0.8768 &  0.9006 &  0.9226 &  0.9436 &  0.9635 &  0.9820 &  1.0000 \\
$V$ & 5.50 & 17000 &  0.3865 &  0.5580 &  0.6287 &  0.6823 &  0.7262 &  0.7633 &  0.7966 &  0.8266 &  0.8536 &  0.8788 &  0.9023 &  0.9239 &  0.9445 &  0.9641 &  0.9823 &  1.0000 \\
$V$ & 5.50 & 20000 &  0.4154 &  0.5917 &  0.6580 &  0.7078 &  0.7484 &  0.7826 &  0.8133 &  0.8409 &  0.8656 &  0.8888 &  0.9103 &  0.9302 &  0.9491 &  0.9671 &  0.9838 &  1.0000 \\
$V$ & 5.50 & 25000 &  0.4362 &  0.6292 &  0.6915 &  0.7371 &  0.7739 &  0.8048 &  0.8324 &  0.8572 &  0.8795 &  0.9003 &  0.9196 &  0.9373 &  0.9543 &  0.9704 &  0.9855 &  1.0000 \\
$V$ & 5.50 & 30000 &  0.4740 &  0.6652 &  0.7251 &  0.7674 &  0.8009 &  0.8287 &  0.8533 &  0.8752 &  0.8948 &  0.9131 &  0.9300 &  0.9455 &  0.9603 &  0.9743 &  0.9874 &  1.0000 \\
$V$ & 5.75 &  4000 &  0.3088 &  0.4611 &  0.5587 &  0.6285 &  0.6833 &  0.7285 &  0.7682 &  0.8034 &  0.8346 &  0.8636 &  0.8903 &  0.9148 &  0.9381 &  0.9600 &  0.9804 &  1.0000 \\
$V$ & 5.75 &  4250 &  0.2618 &  0.4696 &  0.5671 &  0.6357 &  0.6895 &  0.7338 &  0.7727 &  0.8072 &  0.8378 &  0.8662 &  0.8924 &  0.9164 &  0.9392 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 5.75 &  4500 &  0.2506 &  0.4611 &  0.5597 &  0.6290 &  0.6835 &  0.7284 &  0.7679 &  0.8029 &  0.8341 &  0.8630 &  0.8898 &  0.9143 &  0.9377 &  0.9597 &  0.9802 &  1.0000 \\
$V$ & 5.75 &  4750 &  0.2528 &  0.4431 &  0.5425 &  0.6132 &  0.6692 &  0.7155 &  0.7564 &  0.7929 &  0.8254 &  0.8557 &  0.8837 &  0.9095 &  0.9341 &  0.9573 &  0.9790 &  1.0000 \\
$V$ & 5.75 &  5000 &  0.2418 &  0.4116 &  0.5118 &  0.5846 &  0.6429 &  0.6917 &  0.7351 &  0.7740 &  0.8090 &  0.8418 &  0.8722 &  0.9003 &  0.9273 &  0.9528 &  0.9768 &  1.0000 \\
$V$ & 5.75 &  5250 &  0.2383 &  0.3728 &  0.4730 &  0.5485 &  0.6100 &  0.6620 &  0.7088 &  0.7510 &  0.7891 &  0.8250 &  0.8585 &  0.8895 &  0.9193 &  0.9476 &  0.9742 &  1.0000 \\
$V$ & 5.75 &  5500 &  0.2257 &  0.3409 &  0.4405 &  0.5188 &  0.5837 &  0.6390 &  0.6889 &  0.7340 &  0.7748 &  0.8131 &  0.8489 &  0.8821 &  0.9139 &  0.9441 &  0.9725 &  1.0000 \\
$V$ & 5.75 &  6000 &  0.2181 &  0.3146 &  0.4076 &  0.4879 &  0.5565 &  0.6156 &  0.6692 &  0.7176 &  0.7613 &  0.8023 &  0.8405 &  0.8758 &  0.9094 &  0.9413 &  0.9711 &  1.0000 \\
$V$ & 5.75 &  6500 &  0.2222 &  0.3147 &  0.3985 &  0.4760 &  0.5446 &  0.6049 &  0.6599 &  0.7099 &  0.7551 &  0.7975 &  0.8368 &  0.8731 &  0.9076 &  0.9402 &  0.9707 &  1.0000 \\
$V$ & 5.75 &  7000 &  0.2293 &  0.3238 &  0.4002 &  0.4740 &  0.5414 &  0.6017 &  0.6573 &  0.7080 &  0.7538 &  0.7968 &  0.8366 &  0.8731 &  0.9079 &  0.9405 &  0.9709 &  1.0000 \\
$V$ & 5.75 &  7500 &  0.2362 &  0.3377 &  0.4112 &  0.4831 &  0.5497 &  0.6097 &  0.6650 &  0.7154 &  0.7607 &  0.8030 &  0.8421 &  0.8778 &  0.9115 &  0.9430 &  0.9722 &  1.0000 \\
$V$ & 5.75 &  8000 &  0.2428 &  0.3547 &  0.4299 &  0.5029 &  0.5699 &  0.6295 &  0.6838 &  0.7327 &  0.7764 &  0.8167 &  0.8536 &  0.8870 &  0.9185 &  0.9477 &  0.9745 &  1.0000 \\
$V$ & 5.75 &  8500 &  0.2506 &  0.3754 &  0.4563 &  0.5324 &  0.5999 &  0.6583 &  0.7105 &  0.7567 &  0.7974 &  0.8346 &  0.8684 &  0.8988 &  0.9271 &  0.9533 &  0.9773 &  1.0000 \\
$V$ & 5.75 &  9000 &  0.2599 &  0.4015 &  0.4892 &  0.5667 &  0.6327 &  0.6883 &  0.7370 &  0.7797 &  0.8170 &  0.8509 &  0.8815 &  0.9089 &  0.9345 &  0.9581 &  0.9796 &  1.0000 \\
$V$ & 5.75 &  9500 &  0.2682 &  0.4234 &  0.5126 &  0.5880 &  0.6508 &  0.7032 &  0.7492 &  0.7894 &  0.8245 &  0.8566 &  0.8857 &  0.9119 &  0.9365 &  0.9592 &  0.9801 &  1.0000 \\
$V$ & 5.75 & 10000 &  0.2716 &  0.4314 &  0.5151 &  0.5842 &  0.6423 &  0.6915 &  0.7354 &  0.7747 &  0.8098 &  0.8425 &  0.8729 &  0.9009 &  0.9277 &  0.9531 &  0.9769 &  1.0000 \\
$V$ & 5.75 & 10500 &  0.2761 &  0.4383 &  0.5183 &  0.5828 &  0.6374 &  0.6846 &  0.7275 &  0.7666 &  0.8021 &  0.8357 &  0.8670 &  0.8962 &  0.9241 &  0.9507 &  0.9757 &  1.0000 \\
$V$ & 5.75 & 11000 &  0.2850 &  0.4514 &  0.5314 &  0.5948 &  0.6482 &  0.6942 &  0.7360 &  0.7741 &  0.8086 &  0.8411 &  0.8715 &  0.8997 &  0.9268 &  0.9525 &  0.9766 &  1.0000 \\
$V$ & 5.75 & 11500 &  0.2947 &  0.4642 &  0.5440 &  0.6066 &  0.6589 &  0.7039 &  0.7446 &  0.7816 &  0.8151 &  0.8466 &  0.8760 &  0.9033 &  0.9294 &  0.9542 &  0.9775 &  1.0000 \\
$V$ & 5.75 & 12000 &  0.3049 &  0.4762 &  0.5555 &  0.6171 &  0.6684 &  0.7124 &  0.7521 &  0.7882 &  0.8207 &  0.8513 &  0.8799 &  0.9063 &  0.9317 &  0.9557 &  0.9782 &  1.0000 \\
$V$ & 5.75 & 12500 &  0.3153 &  0.4874 &  0.5659 &  0.6266 &  0.6769 &  0.7200 &  0.7588 &  0.7940 &  0.8257 &  0.8555 &  0.8833 &  0.9090 &  0.9337 &  0.9570 &  0.9788 &  1.0000 \\
$V$ & 5.75 & 13000 &  0.3254 &  0.4978 &  0.5754 &  0.6352 &  0.6846 &  0.7268 &  0.7648 &  0.7992 &  0.8302 &  0.8593 &  0.8864 &  0.9115 &  0.9354 &  0.9581 &  0.9794 &  1.0000 \\
$V$ & 5.75 & 13500 &  0.3351 &  0.5075 &  0.5842 &  0.6430 &  0.6916 &  0.7330 &  0.7703 &  0.8039 &  0.8342 &  0.8627 &  0.8892 &  0.9136 &  0.9370 &  0.9592 &  0.9799 &  1.0000 \\
$V$ & 5.75 & 14000 &  0.3444 &  0.5167 &  0.5924 &  0.6503 &  0.6981 &  0.7387 &  0.7752 &  0.8082 &  0.8379 &  0.8657 &  0.8917 &  0.9156 &  0.9385 &  0.9601 &  0.9804 &  1.0000 \\
$V$ & 5.75 & 14500 &  0.3576 &  0.5255 &  0.6001 &  0.6571 &  0.7041 &  0.7440 &  0.7798 &  0.8122 &  0.8413 &  0.8686 &  0.8939 &  0.9174 &  0.9398 &  0.9610 &  0.9808 &  1.0000 \\
$V$ & 5.75 & 15000 &  0.3615 &  0.5334 &  0.6072 &  0.6634 &  0.7096 &  0.7488 &  0.7841 &  0.8158 &  0.8444 &  0.8712 &  0.8960 &  0.9190 &  0.9410 &  0.9618 &  0.9812 &  1.0000 \\
$V$ & 5.75 & 15500 &  0.3695 &  0.5410 &  0.6139 &  0.6693 &  0.7148 &  0.7534 &  0.7880 &  0.8192 &  0.8473 &  0.8736 &  0.8980 &  0.9206 &  0.9421 &  0.9625 &  0.9816 &  1.0000 \\
$V$ & 5.75 & 16000 &  0.3769 &  0.5483 &  0.6202 &  0.6749 &  0.7197 &  0.7577 &  0.7917 &  0.8224 &  0.8500 &  0.8758 &  0.8998 &  0.9220 &  0.9432 &  0.9632 &  0.9819 &  1.0000 \\
$V$ & 5.75 & 16500 &  0.3843 &  0.5552 &  0.6263 &  0.6801 &  0.7243 &  0.7617 &  0.7952 &  0.8254 &  0.8525 &  0.8780 &  0.9016 &  0.9233 &  0.9441 &  0.9638 &  0.9822 &  1.0000 \\
$V$ & 5.75 & 17000 &  0.3905 &  0.5618 &  0.6320 &  0.6852 &  0.7287 &  0.7655 &  0.7985 &  0.8282 &  0.8550 &  0.8799 &  0.9032 &  0.9246 &  0.9451 &  0.9644 &  0.9825 &  1.0000 \\
$V$ & 5.75 & 20000 &  0.4200 &  0.5954 &  0.6613 &  0.7106 &  0.7508 &  0.7848 &  0.8152 &  0.8425 &  0.8670 &  0.8899 &  0.9112 &  0.9309 &  0.9496 &  0.9674 &  0.9840 &  1.0000 \\
$V$ & 5.75 & 25000 &  0.4416 &  0.6334 &  0.6950 &  0.7401 &  0.7765 &  0.8071 &  0.8344 &  0.8589 &  0.8809 &  0.9014 &  0.9205 &  0.9381 &  0.9549 &  0.9708 &  0.9856 &  1.0000 \\
$V$ & 5.75 & 30000 &  0.4820 &  0.6701 &  0.7290 &  0.7707 &  0.8036 &  0.8310 &  0.8553 &  0.8769 &  0.8962 &  0.9142 &  0.9309 &  0.9462 &  0.9609 &  0.9747 &  0.9876 &  1.0000 \\
$V$ & 6.00 &  4000 &  0.3135 &  0.4594 &  0.5577 &  0.6276 &  0.6826 &  0.7279 &  0.7676 &  0.8029 &  0.8342 &  0.8632 &  0.8900 &  0.9146 &  0.9379 &  0.9598 &  0.9803 &  1.0000 \\
$V$ & 6.00 &  4250 &  0.2639 &  0.4704 &  0.5682 &  0.6368 &  0.6905 &  0.7347 &  0.7734 &  0.8078 &  0.8383 &  0.8666 &  0.8927 &  0.9166 &  0.9394 &  0.9608 &  0.9808 &  1.0000 \\
$V$ & 6.00 &  4500 &  0.2442 &  0.4653 &  0.5640 &  0.6330 &  0.6871 &  0.7315 &  0.7707 &  0.8053 &  0.8361 &  0.8648 &  0.8912 &  0.9154 &  0.9385 &  0.9602 &  0.9805 &  1.0000 \\
$V$ & 6.00 &  4750 &  0.2497 &  0.4506 &  0.5500 &  0.6202 &  0.6755 &  0.7212 &  0.7615 &  0.7973 &  0.8292 &  0.8589 &  0.8864 &  0.9116 &  0.9357 &  0.9584 &  0.9795 &  1.0000 \\
$V$ & 6.00 &  5000 &  0.2407 &  0.4253 &  0.5257 &  0.5978 &  0.6551 &  0.7027 &  0.7450 &  0.7828 &  0.8166 &  0.8482 &  0.8776 &  0.9046 &  0.9305 &  0.9549 &  0.9778 &  1.0000 \\
$V$ & 6.00 &  5250 &  0.2383 &  0.3898 &  0.4904 &  0.5646 &  0.6247 &  0.6753 &  0.7205 &  0.7612 &  0.7979 &  0.8324 &  0.8645 &  0.8943 &  0.9228 &  0.9499 &  0.9753 &  1.0000 \\
$V$ & 6.00 &  5500 &  0.2257 &  0.3552 &  0.4557 &  0.5329 &  0.5963 &  0.6502 &  0.6986 &  0.7423 &  0.7818 &  0.8190 &  0.8537 &  0.8858 &  0.9166 &  0.9459 &  0.9733 &  1.0000 \\
$V$ & 6.00 &  6000 &  0.2186 &  0.3221 &  0.4177 &  0.4979 &  0.5658 &  0.6240 &  0.6765 &  0.7239 &  0.7667 &  0.8068 &  0.8441 &  0.8785 &  0.9115 &  0.9426 &  0.9718 &  1.0000 \\
$V$ & 6.00 &  6500 &  0.2241 &  0.3210 &  0.4081 &  0.4865 &  0.5549 &  0.6143 &  0.6684 &  0.7173 &  0.7614 &  0.8027 &  0.8410 &  0.8763 &  0.9100 &  0.9418 &  0.9714 &  1.0000 \\
$V$ & 6.00 &  7000 &  0.2327 &  0.3299 &  0.4098 &  0.4850 &  0.5525 &  0.6121 &  0.6667 &  0.7162 &  0.7608 &  0.8026 &  0.8412 &  0.8767 &  0.9105 &  0.9422 &  0.9717 &  1.0000 \\
$V$ & 6.00 &  7500 &  0.2409 &  0.3433 &  0.4193 &  0.4924 &  0.5591 &  0.6185 &  0.6729 &  0.7222 &  0.7665 &  0.8078 &  0.8459 &  0.8807 &  0.9136 &  0.9443 &  0.9728 &  1.0000 \\
$V$ & 6.00 &  8000 &  0.2484 &  0.3596 &  0.4360 &  0.5094 &  0.5762 &  0.6351 &  0.6887 &  0.7368 &  0.7797 &  0.8194 &  0.8557 &  0.8887 &  0.9196 &  0.9484 &  0.9748 &  1.0000 \\
$V$ & 6.00 &  8500 &  0.2567 &  0.3797 &  0.4605 &  0.5362 &  0.6031 &  0.6610 &  0.7126 &  0.7584 &  0.7987 &  0.8356 &  0.8691 &  0.8993 &  0.9275 &  0.9535 &  0.9774 &  1.0000 \\
$V$ & 6.00 &  9000 &  0.2663 &  0.4048 &  0.4920 &  0.5693 &  0.6351 &  0.6904 &  0.7389 &  0.7814 &  0.8184 &  0.8521 &  0.8824 &  0.9097 &  0.9350 &  0.9584 &  0.9798 &  1.0000 \\
$V$ & 6.00 &  9500 &  0.2762 &  0.4307 &  0.5206 &  0.5963 &  0.6590 &  0.7110 &  0.7564 &  0.7959 &  0.8304 &  0.8617 &  0.8900 &  0.9154 &  0.9391 &  0.9609 &  0.9810 &  1.0000 \\
$V$ & 6.00 & 10000 &  0.2813 &  0.4433 &  0.5301 &  0.6015 &  0.6606 &  0.7100 &  0.7535 &  0.7918 &  0.8256 &  0.8566 &  0.8851 &  0.9110 &  0.9354 &  0.9583 &  0.9796 &  1.0000 \\
$V$ & 6.00 & 10500 &  0.2843 &  0.4481 &  0.5289 &  0.5941 &  0.6487 &  0.6954 &  0.7375 &  0.7755 &  0.8099 &  0.8422 &  0.8723 &  0.9003 &  0.9272 &  0.9527 &  0.9767 &  1.0000 \\
$V$ & 6.00 & 11000 &  0.2908 &  0.4577 &  0.5368 &  0.5996 &  0.6524 &  0.6978 &  0.7392 &  0.7768 &  0.8108 &  0.8430 &  0.8730 &  0.9009 &  0.9276 &  0.9530 &  0.9769 &  1.0000 \\
$V$ & 6.00 & 11500 &  0.2997 &  0.4698 &  0.5487 &  0.6106 &  0.6624 &  0.7069 &  0.7472 &  0.7838 &  0.8169 &  0.8481 &  0.8772 &  0.9042 &  0.9301 &  0.9546 &  0.9777 &  1.0000 \\
$V$ & 6.00 & 12000 &  0.3090 &  0.4811 &  0.5597 &  0.6208 &  0.6716 &  0.7151 &  0.7545 &  0.7901 &  0.8224 &  0.8527 &  0.8810 &  0.9072 &  0.9323 &  0.9561 &  0.9784 &  1.0000 \\
$V$ & 6.00 & 12500 &  0.3186 &  0.4919 &  0.5698 &  0.6300 &  0.6799 &  0.7225 &  0.7610 &  0.7958 &  0.8273 &  0.8568 &  0.8844 &  0.9098 &  0.9342 &  0.9574 &  0.9790 &  1.0000 \\
$V$ & 6.00 & 13000 &  0.3283 &  0.5020 &  0.5791 &  0.6384 &  0.6874 &  0.7292 &  0.7669 &  0.8010 &  0.8317 &  0.8605 &  0.8874 &  0.9122 &  0.9360 &  0.9585 &  0.9796 &  1.0000 \\
$V$ & 6.00 & 13500 &  0.3377 &  0.5116 &  0.5878 &  0.6461 &  0.6943 &  0.7354 &  0.7723 &  0.8056 &  0.8357 &  0.8639 &  0.8901 &  0.9144 &  0.9376 &  0.9595 &  0.9801 &  1.0000 \\
$V$ & 6.00 & 14000 &  0.3469 &  0.5206 &  0.5958 &  0.6533 &  0.7007 &  0.7410 &  0.7772 &  0.8099 &  0.8393 &  0.8669 &  0.8926 &  0.9163 &  0.9390 &  0.9605 &  0.9805 &  1.0000 \\
$V$ & 6.00 & 14500 &  0.3556 &  0.5291 &  0.6034 &  0.6600 &  0.7066 &  0.7462 &  0.7818 &  0.8138 &  0.8427 &  0.8697 &  0.8949 &  0.9181 &  0.9403 &  0.9613 &  0.9810 &  1.0000 \\
$V$ & 6.00 & 15000 &  0.3640 &  0.5371 &  0.6105 &  0.6663 &  0.7122 &  0.7510 &  0.7860 &  0.8174 &  0.8458 &  0.8723 &  0.8970 &  0.9197 &  0.9415 &  0.9621 &  0.9814 &  1.0000 \\
$V$ & 6.00 & 15500 &  0.3719 &  0.5447 &  0.6172 &  0.6722 &  0.7173 &  0.7556 &  0.7899 &  0.8208 &  0.8487 &  0.8747 &  0.8989 &  0.9213 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$V$ & 6.00 & 16000 &  0.3795 &  0.5520 &  0.6235 &  0.6777 &  0.7222 &  0.7598 &  0.7936 &  0.8240 &  0.8514 &  0.8770 &  0.9007 &  0.9227 &  0.9437 &  0.9635 &  0.9821 &  1.0000 \\
$V$ & 6.00 & 16500 &  0.3866 &  0.5588 &  0.6295 &  0.6830 &  0.7268 &  0.7638 &  0.7971 &  0.8270 &  0.8539 &  0.8791 &  0.9025 &  0.9240 &  0.9446 &  0.9641 &  0.9824 &  1.0000 \\
$V$ & 6.00 & 17000 &  0.3933 &  0.5654 &  0.6352 &  0.6880 &  0.7312 &  0.7677 &  0.8004 &  0.8298 &  0.8563 &  0.8810 &  0.9041 &  0.9253 &  0.9456 &  0.9647 &  0.9827 &  1.0000 \\
$V$ & 6.00 & 20000 &  0.4230 &  0.5989 &  0.6643 &  0.7132 &  0.7531 &  0.7868 &  0.8169 &  0.8439 &  0.8682 &  0.8910 &  0.9121 &  0.9315 &  0.9501 &  0.9677 &  0.9841 &  1.0000 \\
$V$ & 6.00 & 25000 &  0.4440 &  0.6370 &  0.6981 &  0.7427 &  0.7788 &  0.8091 &  0.8361 &  0.8603 &  0.8821 &  0.9024 &  0.9213 &  0.9387 &  0.9553 &  0.9711 &  0.9858 &  1.0000 \\
$V$ & 6.00 & 30000 &  0.4875 &  0.6742 &  0.7324 &  0.7735 &  0.8060 &  0.8331 &  0.8570 &  0.8784 &  0.8974 &  0.9152 &  0.9317 &  0.9469 &  0.9613 &  0.9749 &  0.9877 &  1.0000 \\
$V$ & 6.25 &  4000 &  0.3143 &  0.4568 &  0.5558 &  0.6260 &  0.6812 &  0.7266 &  0.7665 &  0.8019 &  0.8333 &  0.8625 &  0.8894 &  0.9141 &  0.9375 &  0.9596 &  0.9802 &  1.0000 \\
$V$ & 6.25 &  4250 &  0.2625 &  0.4699 &  0.5680 &  0.6367 &  0.6905 &  0.7346 &  0.7734 &  0.8077 &  0.8383 &  0.8666 &  0.8927 &  0.9166 &  0.9394 &  0.9608 &  0.9808 &  1.0000 \\
$V$ & 6.25 &  4500 &  0.2335 &  0.4685 &  0.5672 &  0.6359 &  0.6897 &  0.7338 &  0.7727 &  0.8071 &  0.8376 &  0.8660 &  0.8922 &  0.9162 &  0.9391 &  0.9606 &  0.9807 &  1.0000 \\
$V$ & 6.25 &  4750 &  0.2460 &  0.4563 &  0.5556 &  0.6254 &  0.6803 &  0.7254 &  0.7653 &  0.8006 &  0.8321 &  0.8613 &  0.8884 &  0.9132 &  0.9369 &  0.9591 &  0.9799 &  1.0000 \\
$V$ & 6.25 &  5000 &  0.2398 &  0.4362 &  0.5365 &  0.6079 &  0.6644 &  0.7112 &  0.7526 &  0.7895 &  0.8224 &  0.8532 &  0.8816 &  0.9079 &  0.9329 &  0.9565 &  0.9786 &  1.0000 \\
$V$ & 6.25 &  5250 &  0.2377 &  0.4052 &  0.5061 &  0.5796 &  0.6385 &  0.6877 &  0.7317 &  0.7711 &  0.8065 &  0.8396 &  0.8705 &  0.8990 &  0.9263 &  0.9522 &  0.9765 &  1.0000 \\
$V$ & 6.25 &  5500 &  0.2264 &  0.3704 &  0.4714 &  0.5475 &  0.6095 &  0.6619 &  0.7089 &  0.7512 &  0.7894 &  0.8253 &  0.8588 &  0.8898 &  0.9195 &  0.9478 &  0.9743 &  1.0000 \\
$V$ & 6.25 &  6000 &  0.2194 &  0.3306 &  0.4279 &  0.5077 &  0.5746 &  0.6318 &  0.6833 &  0.7297 &  0.7715 &  0.8108 &  0.8473 &  0.8810 &  0.9132 &  0.9438 &  0.9723 &  1.0000 \\
$V$ & 6.25 &  6500 &  0.2256 &  0.3268 &  0.4165 &  0.4955 &  0.5635 &  0.6223 &  0.6754 &  0.7234 &  0.7666 &  0.8070 &  0.8445 &  0.8790 &  0.9119 &  0.9430 &  0.9720 &  1.0000 \\
$V$ & 6.25 &  7000 &  0.2355 &  0.3356 &  0.4186 &  0.4949 &  0.5623 &  0.6212 &  0.6748 &  0.7233 &  0.7669 &  0.8076 &  0.8453 &  0.8798 &  0.9127 &  0.9436 &  0.9724 &  1.0000 \\
$V$ & 6.25 &  7500 &  0.2450 &  0.3488 &  0.4276 &  0.5019 &  0.5686 &  0.6272 &  0.6807 &  0.7289 &  0.7722 &  0.8125 &  0.8496 &  0.8835 &  0.9156 &  0.9456 &  0.9734 &  1.0000 \\
$V$ & 6.25 &  8000 &  0.2535 &  0.3649 &  0.4431 &  0.5171 &  0.5835 &  0.6417 &  0.6944 &  0.7416 &  0.7837 &  0.8226 &  0.8582 &  0.8905 &  0.9209 &  0.9492 &  0.9752 &  1.0000 \\
$V$ & 6.25 &  8500 &  0.2623 &  0.3841 &  0.4654 &  0.5409 &  0.6073 &  0.6645 &  0.7156 &  0.7608 &  0.8006 &  0.8371 &  0.8702 &  0.9001 &  0.9280 &  0.9539 &  0.9776 &  1.0000 \\
$V$ & 6.25 &  9000 &  0.2723 &  0.4080 &  0.4950 &  0.5720 &  0.6374 &  0.6923 &  0.7406 &  0.7827 &  0.8195 &  0.8529 &  0.8831 &  0.9102 &  0.9354 &  0.9587 &  0.9799 &  1.0000 \\
$V$ & 6.25 &  9500 &  0.2830 &  0.4359 &  0.5261 &  0.6019 &  0.6643 &  0.7160 &  0.7609 &  0.8000 &  0.8339 &  0.8647 &  0.8924 &  0.9173 &  0.9405 &  0.9619 &  0.9815 &  1.0000 \\
$V$ & 6.25 & 10000 &  0.2902 &  0.4534 &  0.5426 &  0.6152 &  0.6746 &  0.7237 &  0.7665 &  0.8038 &  0.8365 &  0.8663 &  0.8934 &  0.9178 &  0.9406 &  0.9618 &  0.9814 &  1.0000 \\
$V$ & 6.25 & 10500 &  0.2940 &  0.4605 &  0.5437 &  0.6107 &  0.6661 &  0.7127 &  0.7541 &  0.7909 &  0.8237 &  0.8542 &  0.8825 &  0.9085 &  0.9333 &  0.9567 &  0.9787 &  1.0000 \\
$V$ & 6.25 & 11000 &  0.2980 &  0.4658 &  0.5447 &  0.6073 &  0.6596 &  0.7044 &  0.7450 &  0.7818 &  0.8151 &  0.8465 &  0.8759 &  0.9031 &  0.9292 &  0.9540 &  0.9774 &  1.0000 \\
$V$ & 6.25 & 11500 &  0.3054 &  0.4760 &  0.5541 &  0.6153 &  0.6665 &  0.7104 &  0.7502 &  0.7864 &  0.8191 &  0.8499 &  0.8786 &  0.9053 &  0.9309 &  0.9551 &  0.9779 &  1.0000 \\
$V$ & 6.25 & 12000 &  0.3140 &  0.4868 &  0.5646 &  0.6250 &  0.6752 &  0.7183 &  0.7572 &  0.7924 &  0.8243 &  0.8543 &  0.8823 &  0.9082 &  0.9330 &  0.9565 &  0.9786 &  1.0000 \\
$V$ & 6.25 & 12500 &  0.3223 &  0.4969 &  0.5742 &  0.6338 &  0.6832 &  0.7254 &  0.7634 &  0.7979 &  0.8290 &  0.8582 &  0.8855 &  0.9107 &  0.9349 &  0.9578 &  0.9792 &  1.0000 \\
$V$ & 6.25 & 13000 &  0.3317 &  0.5067 &  0.5832 &  0.6419 &  0.6905 &  0.7319 &  0.7692 &  0.8029 &  0.8333 &  0.8619 &  0.8885 &  0.9130 &  0.9366 &  0.9589 &  0.9798 &  1.0000 \\
$V$ & 6.25 & 13500 &  0.3410 &  0.5160 &  0.5916 &  0.6495 &  0.6973 &  0.7379 &  0.7745 &  0.8075 &  0.8372 &  0.8651 &  0.8911 &  0.9152 &  0.9381 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 6.25 & 14000 &  0.3498 &  0.5248 &  0.5996 &  0.6566 &  0.7035 &  0.7434 &  0.7793 &  0.8117 &  0.8408 &  0.8682 &  0.8936 &  0.9171 &  0.9396 &  0.9608 &  0.9807 &  1.0000 \\
$V$ & 6.25 & 14500 &  0.3579 &  0.5331 &  0.6070 &  0.6632 &  0.7094 &  0.7486 &  0.7838 &  0.8156 &  0.8441 &  0.8709 &  0.8959 &  0.9189 &  0.9409 &  0.9617 &  0.9811 &  1.0000 \\
$V$ & 6.25 & 15000 &  0.3668 &  0.5411 &  0.6140 &  0.6694 &  0.7149 &  0.7534 &  0.7880 &  0.8192 &  0.8472 &  0.8735 &  0.8979 &  0.9205 &  0.9420 &  0.9625 &  0.9815 &  1.0000 \\
$V$ & 6.25 & 15500 &  0.3747 &  0.5486 &  0.6206 &  0.6752 &  0.7200 &  0.7579 &  0.7919 &  0.8225 &  0.8501 &  0.8759 &  0.8999 &  0.9220 &  0.9432 &  0.9632 &  0.9819 &  1.0000 \\
$V$ & 6.25 & 16000 &  0.3828 &  0.5558 &  0.6269 &  0.6807 &  0.7248 &  0.7621 &  0.7956 &  0.8257 &  0.8528 &  0.8781 &  0.9017 &  0.9234 &  0.9442 &  0.9638 &  0.9822 &  1.0000 \\
$V$ & 6.25 & 16500 &  0.3895 &  0.5626 &  0.6329 &  0.6859 &  0.7293 &  0.7661 &  0.7990 &  0.8286 &  0.8553 &  0.8802 &  0.9034 &  0.9247 &  0.9452 &  0.9645 &  0.9825 &  1.0000 \\
$V$ & 6.25 & 17000 &  0.3963 &  0.5691 &  0.6385 &  0.6908 &  0.7336 &  0.7698 &  0.8023 &  0.8314 &  0.8576 &  0.8822 &  0.9050 &  0.9260 &  0.9461 &  0.9650 &  0.9828 &  1.0000 \\
$V$ & 6.25 & 20000 &  0.4259 &  0.6023 &  0.6673 &  0.7159 &  0.7554 &  0.7887 &  0.8186 &  0.8454 &  0.8694 &  0.8920 &  0.9129 &  0.9321 &  0.9506 &  0.9680 &  0.9843 &  1.0000 \\
$V$ & 6.25 & 25000 &  0.4471 &  0.6403 &  0.7009 &  0.7452 &  0.7809 &  0.8109 &  0.8377 &  0.8617 &  0.8832 &  0.9034 &  0.9220 &  0.9393 &  0.9558 &  0.9713 &  0.9859 &  1.0000 \\
$V$ & 6.25 & 30000 &  0.4948 &  0.6781 &  0.7355 &  0.7761 &  0.8083 &  0.8350 &  0.8586 &  0.8797 &  0.8986 &  0.9162 &  0.9325 &  0.9474 &  0.9617 &  0.9752 &  0.9878 &  1.0000 \\
$V$ & 6.50 &  4000 &  0.3119 &  0.4535 &  0.5532 &  0.6237 &  0.6791 &  0.7248 &  0.7649 &  0.8005 &  0.8321 &  0.8615 &  0.8886 &  0.9134 &  0.9370 &  0.9593 &  0.9800 &  1.0000 \\
$V$ & 6.50 &  4250 &  0.2571 &  0.4682 &  0.5667 &  0.6356 &  0.6895 &  0.7338 &  0.7727 &  0.8071 &  0.8378 &  0.8661 &  0.8923 &  0.9164 &  0.9392 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 6.50 &  4500 &  0.2498 &  0.4714 &  0.5696 &  0.6380 &  0.6914 &  0.7354 &  0.7740 &  0.8082 &  0.8386 &  0.8668 &  0.8929 &  0.9167 &  0.9395 &  0.9608 &  0.9808 &  1.0000 \\
$V$ & 6.50 &  4750 &  0.2417 &  0.4608 &  0.5601 &  0.6295 &  0.6840 &  0.7288 &  0.7682 &  0.8032 &  0.8343 &  0.8632 &  0.8899 &  0.9144 &  0.9377 &  0.9597 &  0.9802 &  1.0000 \\
$V$ & 6.50 &  5000 &  0.2390 &  0.4447 &  0.5449 &  0.6157 &  0.6714 &  0.7175 &  0.7582 &  0.7945 &  0.8268 &  0.8569 &  0.8847 &  0.9103 &  0.9347 &  0.9577 &  0.9792 &  1.0000 \\
$V$ & 6.50 &  5250 &  0.2385 &  0.4193 &  0.5202 &  0.5928 &  0.6507 &  0.6988 &  0.7415 &  0.7798 &  0.8140 &  0.8460 &  0.8758 &  0.9032 &  0.9294 &  0.9542 &  0.9775 &  1.0000 \\
$V$ & 6.50 &  5500 &  0.2280 &  0.3861 &  0.4874 &  0.5624 &  0.6230 &  0.6739 &  0.7195 &  0.7605 &  0.7974 &  0.8320 &  0.8643 &  0.8941 &  0.9227 &  0.9498 &  0.9753 &  1.0000 \\
$V$ & 6.50 &  6000 &  0.2206 &  0.3400 &  0.4386 &  0.5178 &  0.5836 &  0.6397 &  0.6901 &  0.7355 &  0.7764 &  0.8148 &  0.8505 &  0.8834 &  0.9150 &  0.9449 &  0.9729 &  1.0000 \\
$V$ & 6.50 &  6500 &  0.2270 &  0.3323 &  0.4242 &  0.5034 &  0.5709 &  0.6289 &  0.6812 &  0.7284 &  0.7708 &  0.8105 &  0.8473 &  0.8812 &  0.9135 &  0.9440 &  0.9725 &  1.0000 \\
$V$ & 6.50 &  7000 &  0.2379 &  0.3410 &  0.4266 &  0.5037 &  0.5708 &  0.6290 &  0.6817 &  0.7292 &  0.7719 &  0.8117 &  0.8486 &  0.8824 &  0.9145 &  0.9448 &  0.9729 &  1.0000 \\
$V$ & 6.50 &  7500 &  0.2486 &  0.3544 &  0.4361 &  0.5112 &  0.5776 &  0.6355 &  0.6879 &  0.7351 &  0.7774 &  0.8167 &  0.8530 &  0.8861 &  0.9174 &  0.9468 &  0.9740 &  1.0000 \\
$V$ & 6.50 &  8000 &  0.2580 &  0.3702 &  0.4506 &  0.5252 &  0.5912 &  0.6486 &  0.7004 &  0.7467 &  0.7879 &  0.8260 &  0.8608 &  0.8925 &  0.9223 &  0.9500 &  0.9756 &  1.0000 \\
$V$ & 6.50 &  8500 &  0.2674 &  0.3888 &  0.4713 &  0.5468 &  0.6126 &  0.6690 &  0.7193 &  0.7638 &  0.8030 &  0.8390 &  0.8717 &  0.9012 &  0.9288 &  0.9543 &  0.9778 &  1.0000 \\
$V$ & 6.50 &  9000 &  0.2777 &  0.4115 &  0.4987 &  0.5754 &  0.6403 &  0.6948 &  0.7425 &  0.7843 &  0.8207 &  0.8539 &  0.8838 &  0.9107 &  0.9358 &  0.9589 &  0.9800 &  1.0000 \\
$V$ & 6.50 &  9500 &  0.2889 &  0.4396 &  0.5303 &  0.6060 &  0.6682 &  0.7195 &  0.7640 &  0.8026 &  0.8362 &  0.8666 &  0.8940 &  0.9186 &  0.9414 &  0.9625 &  0.9818 &  1.0000 \\
$V$ & 6.50 & 10000 &  0.2984 &  0.4622 &  0.5526 &  0.6255 &  0.6845 &  0.7330 &  0.7750 &  0.8115 &  0.8433 &  0.8722 &  0.8982 &  0.9217 &  0.9436 &  0.9638 &  0.9824 &  1.0000 \\
$V$ & 6.50 & 10500 &  0.3032 &  0.4721 &  0.5585 &  0.6273 &  0.6834 &  0.7299 &  0.7706 &  0.8064 &  0.8379 &  0.8668 &  0.8933 &  0.9174 &  0.9401 &  0.9614 &  0.9811 &  1.0000 \\
$V$ & 6.50 & 11000 &  0.3070 &  0.4770 &  0.5573 &  0.6207 &  0.6731 &  0.7174 &  0.7570 &  0.7926 &  0.8246 &  0.8546 &  0.8825 &  0.9083 &  0.9330 &  0.9565 &  0.9786 &  1.0000 \\
$V$ & 6.50 & 11500 &  0.3122 &  0.4834 &  0.5610 &  0.6216 &  0.6722 &  0.7154 &  0.7545 &  0.7900 &  0.8222 &  0.8524 &  0.8807 &  0.9069 &  0.9320 &  0.9559 &  0.9783 &  1.0000 \\
$V$ & 6.50 & 12000 &  0.3197 &  0.4931 &  0.5701 &  0.6298 &  0.6794 &  0.7218 &  0.7602 &  0.7950 &  0.8264 &  0.8560 &  0.8837 &  0.9092 &  0.9338 &  0.9570 &  0.9788 &  1.0000 \\
$V$ & 6.50 & 12500 &  0.3280 &  0.5028 &  0.5793 &  0.6382 &  0.6870 &  0.7286 &  0.7662 &  0.8002 &  0.8310 &  0.8599 &  0.8868 &  0.9117 &  0.9356 &  0.9582 &  0.9794 &  1.0000 \\
$V$ & 6.50 & 13000 &  0.3364 &  0.5120 &  0.5878 &  0.6459 &  0.6939 &  0.7348 &  0.7717 &  0.8050 &  0.8351 &  0.8633 &  0.8896 &  0.9139 &  0.9372 &  0.9593 &  0.9800 &  1.0000 \\
$V$ & 6.50 & 13500 &  0.3451 &  0.5209 &  0.5959 &  0.6533 &  0.7005 &  0.7407 &  0.7768 &  0.8095 &  0.8389 &  0.8665 &  0.8922 &  0.9160 &  0.9388 &  0.9603 &  0.9805 &  1.0000 \\
$V$ & 6.50 & 14000 &  0.3536 &  0.5294 &  0.6036 &  0.6601 &  0.7066 &  0.7461 &  0.7816 &  0.8136 &  0.8424 &  0.8695 &  0.8946 &  0.9179 &  0.9402 &  0.9612 &  0.9809 &  1.0000 \\
$V$ & 6.50 & 14500 &  0.3619 &  0.5375 &  0.6109 &  0.6666 &  0.7123 &  0.7511 &  0.7860 &  0.8174 &  0.8457 &  0.8722 &  0.8969 &  0.9196 &  0.9414 &  0.9620 &  0.9813 &  1.0000 \\
$V$ & 6.50 & 15000 &  0.3700 &  0.5453 &  0.6177 &  0.6726 &  0.7177 &  0.7558 &  0.7901 &  0.8209 &  0.8487 &  0.8747 &  0.8989 &  0.9212 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$V$ & 6.50 & 15500 &  0.3778 &  0.5527 &  0.6243 &  0.6784 &  0.7227 &  0.7603 &  0.7940 &  0.8243 &  0.8515 &  0.8771 &  0.9008 &  0.9227 &  0.9437 &  0.9635 &  0.9821 &  1.0000 \\
$V$ & 6.50 & 16000 &  0.3851 &  0.5597 &  0.6304 &  0.6838 &  0.7275 &  0.7644 &  0.7976 &  0.8274 &  0.8542 &  0.8793 &  0.9026 &  0.9241 &  0.9447 &  0.9642 &  0.9824 &  1.0000 \\
$V$ & 6.50 & 16500 &  0.3925 &  0.5664 &  0.6363 &  0.6889 &  0.7320 &  0.7684 &  0.8010 &  0.8303 &  0.8567 &  0.8813 &  0.9043 &  0.9255 &  0.9457 &  0.9648 &  0.9827 &  1.0000 \\
$V$ & 6.50 & 17000 &  0.3990 &  0.5728 &  0.6419 &  0.6938 &  0.7362 &  0.7721 &  0.8042 &  0.8331 &  0.8590 &  0.8833 &  0.9059 &  0.9267 &  0.9466 &  0.9654 &  0.9830 &  1.0000 \\
$V$ & 6.50 & 20000 &  0.4288 &  0.6057 &  0.6703 &  0.7185 &  0.7577 &  0.7907 &  0.8203 &  0.8468 &  0.8707 &  0.8930 &  0.9137 &  0.9328 &  0.9510 &  0.9683 &  0.9844 &  1.0000 \\
$V$ & 6.50 & 25000 &  0.4500 &  0.6433 &  0.7036 &  0.7476 &  0.7830 &  0.8127 &  0.8392 &  0.8630 &  0.8843 &  0.9043 &  0.9228 &  0.9398 &  0.9562 &  0.9716 &  0.9860 &  1.0000 \\
$V$ & 6.50 & 30000 &  0.4987 &  0.6814 &  0.7383 &  0.7785 &  0.8103 &  0.8367 &  0.8601 &  0.8810 &  0.8996 &  0.9170 &  0.9331 &  0.9480 &  0.9621 &  0.9755 &  0.9879 &  1.0000 \\
$V$ & 6.75 &  4000 &  0.3066 &  0.4497 &  0.5501 &  0.6210 &  0.6768 &  0.7227 &  0.7631 &  0.7989 &  0.8308 &  0.8603 &  0.8876 &  0.9127 &  0.9365 &  0.9589 &  0.9798 &  1.0000 \\
$V$ & 6.75 &  4250 &  0.2583 &  0.4657 &  0.5647 &  0.6338 &  0.6880 &  0.7324 &  0.7715 &  0.8061 &  0.8368 &  0.8654 &  0.8917 &  0.9159 &  0.9388 &  0.9604 &  0.9806 &  1.0000 \\
$V$ & 6.75 &  4500 &  0.2347 &  0.4721 &  0.5702 &  0.6386 &  0.6920 &  0.7358 &  0.7744 &  0.8086 &  0.8389 &  0.8671 &  0.8931 &  0.9169 &  0.9396 &  0.9609 &  0.9808 &  1.0000 \\
$V$ & 6.75 &  4750 &  0.2366 &  0.4638 &  0.5632 &  0.6324 &  0.6866 &  0.7312 &  0.7703 &  0.8051 &  0.8359 &  0.8646 &  0.8910 &  0.9153 &  0.9384 &  0.9602 &  0.9804 &  1.0000 \\
$V$ & 6.75 &  5000 &  0.2384 &  0.4512 &  0.5511 &  0.6214 &  0.6767 &  0.7222 &  0.7624 &  0.7981 &  0.8300 &  0.8595 &  0.8869 &  0.9120 &  0.9360 &  0.9586 &  0.9796 &  1.0000 \\
$V$ & 6.75 &  5250 &  0.2395 &  0.4310 &  0.5319 &  0.6038 &  0.6607 &  0.7079 &  0.7497 &  0.7869 &  0.8202 &  0.8513 &  0.8801 &  0.9067 &  0.9320 &  0.9559 &  0.9783 &  1.0000 \\
$V$ & 6.75 &  5500 &  0.2301 &  0.4014 &  0.5028 &  0.5767 &  0.6361 &  0.6857 &  0.7300 &  0.7696 &  0.8053 &  0.8387 &  0.8697 &  0.8984 &  0.9259 &  0.9519 &  0.9763 &  1.0000 \\
$V$ & 6.75 &  6000 &  0.2222 &  0.3506 &  0.4502 &  0.5286 &  0.5932 &  0.6480 &  0.6973 &  0.7416 &  0.7816 &  0.8190 &  0.8539 &  0.8861 &  0.9169 &  0.9461 &  0.9735 &  1.0000 \\
$V$ & 6.75 &  6500 &  0.2281 &  0.3372 &  0.4311 &  0.5105 &  0.5776 &  0.6349 &  0.6865 &  0.7329 &  0.7746 &  0.8136 &  0.8498 &  0.8831 &  0.9149 &  0.9449 &  0.9729 &  1.0000 \\
$V$ & 6.75 &  7000 &  0.2396 &  0.3454 &  0.4331 &  0.5107 &  0.5776 &  0.6352 &  0.6871 &  0.7339 &  0.7758 &  0.8150 &  0.8512 &  0.8844 &  0.9160 &  0.9457 &  0.9734 &  1.0000 \\
$V$ & 6.75 &  7500 &  0.2515 &  0.3593 &  0.4433 &  0.5192 &  0.5852 &  0.6424 &  0.6940 &  0.7404 &  0.7818 &  0.8203 &  0.8558 &  0.8882 &  0.9190 &  0.9477 &  0.9744 &  1.0000 \\
$V$ & 6.75 &  8000 &  0.2619 &  0.3756 &  0.4583 &  0.5333 &  0.5988 &  0.6554 &  0.7061 &  0.7515 &  0.7919 &  0.8292 &  0.8633 &  0.8943 &  0.9236 &  0.9509 &  0.9760 &  1.0000 \\
$V$ & 6.75 &  8500 &  0.2719 &  0.3939 &  0.4779 &  0.5534 &  0.6185 &  0.6741 &  0.7235 &  0.7673 &  0.8058 &  0.8412 &  0.8733 &  0.9024 &  0.9296 &  0.9548 &  0.9780 &  1.0000 \\
$V$ & 6.75 &  9000 &  0.2826 &  0.4156 &  0.5033 &  0.5797 &  0.6439 &  0.6978 &  0.7449 &  0.7862 &  0.8222 &  0.8551 &  0.8847 &  0.9114 &  0.9362 &  0.9591 &  0.9801 &  1.0000 \\
$V$ & 6.75 &  9500 &  0.2941 &  0.4427 &  0.5339 &  0.6095 &  0.6714 &  0.7223 &  0.7664 &  0.8046 &  0.8379 &  0.8680 &  0.8951 &  0.9194 &  0.9420 &  0.9629 &  0.9820 &  1.0000 \\
$V$ & 6.75 & 10000 &  0.3053 &  0.4691 &  0.5603 &  0.6331 &  0.6917 &  0.7395 &  0.7808 &  0.8166 &  0.8477 &  0.8759 &  0.9013 &  0.9241 &  0.9453 &  0.9650 &  0.9830 &  1.0000 \\
$V$ & 6.75 & 10500 &  0.3118 &  0.4830 &  0.5717 &  0.6414 &  0.6973 &  0.7432 &  0.7830 &  0.8177 &  0.8480 &  0.8757 &  0.9008 &  0.9235 &  0.9447 &  0.9645 &  0.9827 &  1.0000 \\
$V$ & 6.75 & 11000 &  0.3164 &  0.4894 &  0.5725 &  0.6376 &  0.6905 &  0.7345 &  0.7734 &  0.8078 &  0.8383 &  0.8666 &  0.8926 &  0.9165 &  0.9392 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 6.75 & 11500 &  0.3204 &  0.4935 &  0.5716 &  0.6323 &  0.6824 &  0.7249 &  0.7631 &  0.7975 &  0.8286 &  0.8578 &  0.8850 &  0.9102 &  0.9344 &  0.9574 &  0.9790 &  1.0000 \\
$V$ & 6.75 & 12000 &  0.3263 &  0.5005 &  0.5767 &  0.6357 &  0.6846 &  0.7264 &  0.7641 &  0.7983 &  0.8292 &  0.8583 &  0.8855 &  0.9106 &  0.9348 &  0.9577 &  0.9791 &  1.0000 \\
$V$ & 6.75 & 12500 &  0.3337 &  0.5093 &  0.5849 &  0.6431 &  0.6912 &  0.7323 &  0.7693 &  0.8029 &  0.8332 &  0.8616 &  0.8882 &  0.9128 &  0.9364 &  0.9587 &  0.9797 &  1.0000 \\
$V$ & 6.75 & 13000 &  0.3415 &  0.5180 &  0.5931 &  0.6505 &  0.6979 &  0.7382 &  0.7746 &  0.8075 &  0.8371 &  0.8650 &  0.8909 &  0.9150 &  0.9380 &  0.9598 &  0.9802 &  1.0000 \\
$V$ & 6.75 & 13500 &  0.3495 &  0.5263 &  0.6007 &  0.6574 &  0.7040 &  0.7437 &  0.7794 &  0.8117 &  0.8407 &  0.8680 &  0.8934 &  0.9169 &  0.9394 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 6.75 & 14000 &  0.3576 &  0.5344 &  0.6081 &  0.6640 &  0.7099 &  0.7489 &  0.7840 &  0.8156 &  0.8441 &  0.8709 &  0.8958 &  0.9188 &  0.9408 &  0.9616 &  0.9811 &  1.0000 \\
$V$ & 6.75 & 14500 &  0.3656 &  0.5423 &  0.6151 &  0.6702 &  0.7155 &  0.7538 &  0.7883 &  0.8194 &  0.8473 &  0.8735 &  0.8979 &  0.9205 &  0.9420 &  0.9624 &  0.9815 &  1.0000 \\
$V$ & 6.75 & 15000 &  0.3735 &  0.5498 &  0.6218 &  0.6761 &  0.7207 &  0.7584 &  0.7923 &  0.8228 &  0.8503 &  0.8760 &  0.9000 &  0.9220 &  0.9432 &  0.9632 &  0.9819 &  1.0000 \\
$V$ & 6.75 & 15500 &  0.3811 &  0.5570 &  0.6281 &  0.6817 &  0.7256 &  0.7628 &  0.7961 &  0.8261 &  0.8531 &  0.8783 &  0.9018 &  0.9235 &  0.9443 &  0.9639 &  0.9822 &  1.0000 \\
$V$ & 6.75 & 16000 &  0.3885 &  0.5639 &  0.6342 &  0.6870 &  0.7303 &  0.7669 &  0.7996 &  0.8291 &  0.8557 &  0.8805 &  0.9036 &  0.9249 &  0.9453 &  0.9645 &  0.9826 &  1.0000 \\
$V$ & 6.75 & 16500 &  0.3955 &  0.5705 &  0.6399 &  0.6921 &  0.7347 &  0.7707 &  0.8030 &  0.8320 &  0.8581 &  0.8825 &  0.9052 &  0.9262 &  0.9462 &  0.9651 &  0.9829 &  1.0000 \\
$V$ & 6.75 & 17000 &  0.4021 &  0.5768 &  0.6454 &  0.6969 &  0.7389 &  0.7744 &  0.8061 &  0.8347 &  0.8604 &  0.8844 &  0.9068 &  0.9274 &  0.9471 &  0.9657 &  0.9831 &  1.0000 \\
$V$ & 6.75 & 20000 &  0.4311 &  0.6090 &  0.6733 &  0.7212 &  0.7600 &  0.7927 &  0.8220 &  0.8483 &  0.8719 &  0.8940 &  0.9145 &  0.9334 &  0.9515 &  0.9686 &  0.9845 &  1.0000 \\
$V$ & 6.75 & 25000 &  0.4525 &  0.6463 &  0.7062 &  0.7498 &  0.7850 &  0.8144 &  0.8407 &  0.8642 &  0.8853 &  0.9051 &  0.9235 &  0.9404 &  0.9565 &  0.9718 &  0.9862 &  1.0000 \\
$V$ & 6.75 & 30000 &  0.5054 &  0.6847 &  0.7411 &  0.7808 &  0.8123 &  0.8384 &  0.8616 &  0.8822 &  0.9007 &  0.9179 &  0.9338 &  0.9485 &  0.9625 &  0.9757 &  0.9881 &  1.0000 \\
$V$ & 7.00 &  4000 &  0.2987 &  0.4457 &  0.5467 &  0.6180 &  0.6741 &  0.7203 &  0.7610 &  0.7971 &  0.8292 &  0.8590 &  0.8866 &  0.9118 &  0.9359 &  0.9585 &  0.9796 &  1.0000 \\
$V$ & 7.00 &  4250 &  0.2474 &  0.4623 &  0.5618 &  0.6313 &  0.6857 &  0.7305 &  0.7698 &  0.8046 &  0.8356 &  0.8643 &  0.8909 &  0.9152 &  0.9383 &  0.9601 &  0.9804 &  1.0000 \\
$V$ & 7.00 &  4500 &  0.2213 &  0.4711 &  0.5695 &  0.6379 &  0.6914 &  0.7353 &  0.7739 &  0.8081 &  0.8385 &  0.8668 &  0.8928 &  0.9167 &  0.9394 &  0.9608 &  0.9808 &  1.0000 \\
$V$ & 7.00 &  4750 &  0.2301 &  0.4657 &  0.5653 &  0.6344 &  0.6885 &  0.7328 &  0.7718 &  0.8063 &  0.8370 &  0.8655 &  0.8918 &  0.9159 &  0.9388 &  0.9604 &  0.9806 &  1.0000 \\
$V$ & 7.00 &  5000 &  0.2377 &  0.4562 &  0.5559 &  0.6258 &  0.6807 &  0.7259 &  0.7656 &  0.8009 &  0.8324 &  0.8616 &  0.8886 &  0.9134 &  0.9370 &  0.9592 &  0.9800 &  1.0000 \\
$V$ & 7.00 &  5250 &  0.2410 &  0.4402 &  0.5407 &  0.6119 &  0.6681 &  0.7146 &  0.7556 &  0.7922 &  0.8248 &  0.8552 &  0.8833 &  0.9092 &  0.9339 &  0.9572 &  0.9790 &  1.0000 \\
$V$ & 7.00 &  5500 &  0.2326 &  0.4154 &  0.5167 &  0.5897 &  0.6479 &  0.6964 &  0.7395 &  0.7780 &  0.8125 &  0.8448 &  0.8748 &  0.9024 &  0.9289 &  0.9539 &  0.9773 &  1.0000 \\
$V$ & 7.00 &  6000 &  0.2243 &  0.3626 &  0.4630 &  0.5403 &  0.6037 &  0.6572 &  0.7052 &  0.7484 &  0.7873 &  0.8238 &  0.8577 &  0.8890 &  0.9191 &  0.9475 &  0.9742 &  1.0000 \\
$V$ & 7.00 &  6500 &  0.2294 &  0.3436 &  0.4386 &  0.5176 &  0.5839 &  0.6404 &  0.6912 &  0.7369 &  0.7780 &  0.8164 &  0.8520 &  0.8848 &  0.9161 &  0.9457 &  0.9733 &  1.0000 \\
$V$ & 7.00 &  7000 &  0.2411 &  0.3497 &  0.4390 &  0.5167 &  0.5831 &  0.6401 &  0.6914 &  0.7375 &  0.7789 &  0.8174 &  0.8531 &  0.8859 &  0.9171 &  0.9464 &  0.9737 &  1.0000 \\
$V$ & 7.00 &  7500 &  0.2538 &  0.3640 &  0.4498 &  0.5259 &  0.5915 &  0.6480 &  0.6989 &  0.7445 &  0.7852 &  0.8231 &  0.8580 &  0.8899 &  0.9201 &  0.9485 &  0.9748 &  1.0000 \\
$V$ & 7.00 &  8000 &  0.2652 &  0.3804 &  0.4650 &  0.5404 &  0.6054 &  0.6612 &  0.7112 &  0.7557 &  0.7953 &  0.8319 &  0.8654 &  0.8960 &  0.9247 &  0.9515 &  0.9763 &  1.0000 \\
$V$ & 7.00 &  8500 &  0.2759 &  0.3991 &  0.4848 &  0.5602 &  0.6246 &  0.6793 &  0.7279 &  0.7708 &  0.8086 &  0.8434 &  0.8750 &  0.9036 &  0.9304 &  0.9553 &  0.9782 &  1.0000 \\
$V$ & 7.00 &  9000 &  0.2870 &  0.4202 &  0.5088 &  0.5848 &  0.6483 &  0.7013 &  0.7478 &  0.7885 &  0.8240 &  0.8564 &  0.8857 &  0.9121 &  0.9367 &  0.9594 &  0.9803 &  1.0000 \\
$V$ & 7.00 &  9500 &  0.2987 &  0.4460 &  0.5379 &  0.6132 &  0.6745 &  0.7249 &  0.7685 &  0.8064 &  0.8393 &  0.8691 &  0.8960 &  0.9201 &  0.9425 &  0.9632 &  0.9821 &  1.0000 \\
$V$ & 7.00 & 10000 &  0.3110 &  0.4744 &  0.5664 &  0.6390 &  0.6970 &  0.7442 &  0.7849 &  0.8201 &  0.8507 &  0.8784 &  0.9033 &  0.9257 &  0.9465 &  0.9657 &  0.9833 &  1.0000 \\
$V$ & 7.00 & 10500 &  0.3199 &  0.4931 &  0.5832 &  0.6527 &  0.7080 &  0.7530 &  0.7918 &  0.8255 &  0.8548 &  0.8815 &  0.9056 &  0.9273 &  0.9476 &  0.9664 &  0.9836 &  1.0000 \\
$V$ & 7.00 & 11000 &  0.3248 &  0.5010 &  0.5870 &  0.6532 &  0.7062 &  0.7497 &  0.7877 &  0.8210 &  0.8502 &  0.8771 &  0.9016 &  0.9239 &  0.9449 &  0.9645 &  0.9826 &  1.0000 \\
$V$ & 7.00 & 11500 &  0.3296 &  0.5059 &  0.5861 &  0.6479 &  0.6981 &  0.7400 &  0.7772 &  0.8104 &  0.8400 &  0.8676 &  0.8932 &  0.9167 &  0.9393 &  0.9606 &  0.9806 &  1.0000 \\
$V$ & 7.00 & 12000 &  0.3340 &  0.5098 &  0.5862 &  0.6448 &  0.6930 &  0.7339 &  0.7707 &  0.8040 &  0.8340 &  0.8623 &  0.8887 &  0.9131 &  0.9366 &  0.9588 &  0.9797 &  1.0000 \\
$V$ & 7.00 & 12500 &  0.3401 &  0.5167 &  0.5916 &  0.6489 &  0.6963 &  0.7366 &  0.7731 &  0.8060 &  0.8358 &  0.8638 &  0.8899 &  0.9141 &  0.9373 &  0.9593 &  0.9800 &  1.0000 \\
$V$ & 7.00 & 13000 &  0.3473 &  0.5246 &  0.5988 &  0.6554 &  0.7021 &  0.7419 &  0.7777 &  0.8101 &  0.8393 &  0.8667 &  0.8924 &  0.9160 &  0.9387 &  0.9603 &  0.9804 &  1.0000 \\
$V$ & 7.00 & 13500 &  0.3548 &  0.5325 &  0.6061 &  0.6620 &  0.7081 &  0.7472 &  0.7824 &  0.8141 &  0.8428 &  0.8697 &  0.8948 &  0.9179 &  0.9401 &  0.9612 &  0.9809 &  1.0000 \\
$V$ & 7.00 & 14000 &  0.3622 &  0.5400 &  0.6129 &  0.6682 &  0.7135 &  0.7520 &  0.7866 &  0.8178 &  0.8460 &  0.8724 &  0.8970 &  0.9197 &  0.9414 &  0.9620 &  0.9813 &  1.0000 \\
$V$ & 7.00 & 14500 &  0.3698 &  0.5475 &  0.6197 &  0.6742 &  0.7189 &  0.7567 &  0.7908 &  0.8214 &  0.8491 &  0.8750 &  0.8991 &  0.9213 &  0.9426 &  0.9628 &  0.9817 &  1.0000 \\
$V$ & 7.00 & 15000 &  0.3773 &  0.5547 &  0.6261 &  0.6799 &  0.7239 &  0.7612 &  0.7947 &  0.8248 &  0.8519 &  0.8774 &  0.9010 &  0.9229 &  0.9438 &  0.9635 &  0.9821 &  1.0000 \\
$V$ & 7.00 & 15500 &  0.3847 &  0.5617 &  0.6322 &  0.6853 &  0.7287 &  0.7654 &  0.7983 &  0.8280 &  0.8547 &  0.8796 &  0.9029 &  0.9243 &  0.9448 &  0.9642 &  0.9824 &  1.0000 \\
$V$ & 7.00 & 16000 &  0.3902 &  0.5682 &  0.6380 &  0.6904 &  0.7332 &  0.7693 &  0.8018 &  0.8309 &  0.8572 &  0.8817 &  0.9046 &  0.9257 &  0.9458 &  0.9649 &  0.9827 &  1.0000 \\
$V$ & 7.00 & 16500 &  0.3988 &  0.5748 &  0.6437 &  0.6954 &  0.7376 &  0.7732 &  0.8051 &  0.8338 &  0.8596 &  0.8837 &  0.9062 &  0.9269 &  0.9467 &  0.9655 &  0.9830 &  1.0000 \\
$V$ & 7.00 & 17000 &  0.4051 &  0.5809 &  0.6490 &  0.7000 &  0.7416 &  0.7767 &  0.8082 &  0.8364 &  0.8618 &  0.8856 &  0.9077 &  0.9281 &  0.9476 &  0.9660 &  0.9833 &  1.0000 \\
$V$ & 7.00 & 20000 &  0.4335 &  0.6125 &  0.6765 &  0.7239 &  0.7624 &  0.7948 &  0.8237 &  0.8497 &  0.8731 &  0.8950 &  0.9153 &  0.9340 &  0.9519 &  0.9688 &  0.9847 &  1.0000 \\
$V$ & 7.00 & 25000 &  0.4560 &  0.6492 &  0.7088 &  0.7521 &  0.7869 &  0.8161 &  0.8421 &  0.8654 &  0.8864 &  0.9059 &  0.9241 &  0.9409 &  0.9569 &  0.9721 &  0.9863 &  1.0000 \\
$V$ & 7.00 & 30000 &  0.5104 &  0.6878 &  0.7436 &  0.7830 &  0.8141 &  0.8400 &  0.8629 &  0.8834 &  0.9016 &  0.9187 &  0.9344 &  0.9490 &  0.9628 &  0.9759 &  0.9882 &  1.0000 \\
$V$ & 7.25 &  4000 &  0.2887 &  0.4415 &  0.5431 &  0.6149 &  0.6713 &  0.7178 &  0.7588 &  0.7952 &  0.8276 &  0.8577 &  0.8855 &  0.9110 &  0.9352 &  0.9581 &  0.9794 &  1.0000 \\
$V$ & 7.25 &  4250 &  0.2362 &  0.4582 &  0.5584 &  0.6283 &  0.6831 &  0.7281 &  0.7678 &  0.8029 &  0.8341 &  0.8631 &  0.8899 &  0.9144 &  0.9377 &  0.9597 &  0.9802 &  1.0000 \\
$V$ & 7.25 &  4500 &  0.2106 &  0.4693 &  0.5680 &  0.6367 &  0.6903 &  0.7344 &  0.7732 &  0.8075 &  0.8380 &  0.8663 &  0.8925 &  0.9164 &  0.9392 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 7.25 &  4750 &  0.2210 &  0.4666 &  0.5664 &  0.6355 &  0.6895 &  0.7338 &  0.7726 &  0.8071 &  0.8377 &  0.8661 &  0.8923 &  0.9163 &  0.9391 &  0.9606 &  0.9807 &  1.0000 \\
$V$ & 7.25 &  5000 &  0.2368 &  0.4599 &  0.5595 &  0.6292 &  0.6837 &  0.7286 &  0.7681 &  0.8031 &  0.8342 &  0.8632 &  0.8899 &  0.9144 &  0.9377 &  0.9597 &  0.9802 &  1.0000 \\
$V$ & 7.25 &  5250 &  0.2425 &  0.4472 &  0.5475 &  0.6181 &  0.6737 &  0.7197 &  0.7602 &  0.7962 &  0.8283 &  0.8581 &  0.8857 &  0.9111 &  0.9353 &  0.9581 &  0.9794 &  1.0000 \\
$V$ & 7.25 &  5500 &  0.2363 &  0.4279 &  0.5288 &  0.6008 &  0.6580 &  0.7055 &  0.7475 &  0.7851 &  0.8186 &  0.8500 &  0.8790 &  0.9058 &  0.9313 &  0.9555 &  0.9781 &  1.0000 \\
$V$ & 7.25 &  6000 &  0.2268 &  0.3757 &  0.4766 &  0.5529 &  0.6149 &  0.6671 &  0.7138 &  0.7558 &  0.7936 &  0.8290 &  0.8619 &  0.8923 &  0.9215 &  0.9491 &  0.9749 &  1.0000 \\
$V$ & 7.25 &  6500 &  0.2306 &  0.3502 &  0.4465 &  0.5251 &  0.5907 &  0.6464 &  0.6963 &  0.7412 &  0.7816 &  0.8193 &  0.8543 &  0.8866 &  0.9174 &  0.9465 &  0.9737 &  1.0000 \\
$V$ & 7.25 &  7000 &  0.2422 &  0.3534 &  0.4439 &  0.5217 &  0.5877 &  0.6442 &  0.6949 &  0.7405 &  0.7814 &  0.8195 &  0.8547 &  0.8871 &  0.9179 &  0.9469 &  0.9740 &  1.0000 \\
$V$ & 7.25 &  7500 &  0.2555 &  0.3676 &  0.4546 &  0.5309 &  0.5962 &  0.6522 &  0.7024 &  0.7475 &  0.7877 &  0.8251 &  0.8595 &  0.8910 &  0.9209 &  0.9490 &  0.9750 &  1.0000 \\
$V$ & 7.25 &  8000 &  0.2679 &  0.3849 &  0.4709 &  0.5464 &  0.6109 &  0.6659 &  0.7151 &  0.7590 &  0.7980 &  0.8340 &  0.8670 &  0.8971 &  0.9255 &  0.9520 &  0.9765 &  1.0000 \\
$V$ & 7.25 &  8500 &  0.2794 &  0.4039 &  0.4909 &  0.5662 &  0.6299 &  0.6839 &  0.7316 &  0.7738 &  0.8110 &  0.8452 &  0.8764 &  0.9046 &  0.9311 &  0.9557 &  0.9784 &  1.0000 \\
$V$ & 7.25 &  9000 &  0.2910 &  0.4252 &  0.5148 &  0.5903 &  0.6529 &  0.7051 &  0.7508 &  0.7908 &  0.8258 &  0.8578 &  0.8867 &  0.9128 &  0.9372 &  0.9597 &  0.9804 &  1.0000 \\
$V$ & 7.25 &  9500 &  0.3030 &  0.4501 &  0.5426 &  0.6175 &  0.6781 &  0.7278 &  0.7708 &  0.8082 &  0.8407 &  0.8702 &  0.8968 &  0.9207 &  0.9429 &  0.9634 &  0.9822 &  1.0000 \\
$V$ & 7.25 & 10000 &  0.3156 &  0.4787 &  0.5715 &  0.6438 &  0.7012 &  0.7479 &  0.7880 &  0.8227 &  0.8529 &  0.8801 &  0.9047 &  0.9268 &  0.9473 &  0.9662 &  0.9836 &  1.0000 \\
$V$ & 7.25 & 10500 &  0.3266 &  0.5017 &  0.5925 &  0.6615 &  0.7160 &  0.7601 &  0.7981 &  0.8309 &  0.8594 &  0.8854 &  0.9087 &  0.9298 &  0.9494 &  0.9676 &  0.9842 &  1.0000 \\
$V$ & 7.25 & 11000 &  0.3331 &  0.5131 &  0.6010 &  0.6672 &  0.7195 &  0.7621 &  0.7990 &  0.8311 &  0.8591 &  0.8847 &  0.9080 &  0.9290 &  0.9487 &  0.9670 &  0.9839 &  1.0000 \\
$V$ & 7.25 & 11500 &  0.3381 &  0.5183 &  0.6014 &  0.6642 &  0.7144 &  0.7558 &  0.7921 &  0.8241 &  0.8523 &  0.8784 &  0.9024 &  0.9243 &  0.9450 &  0.9645 &  0.9826 &  1.0000 \\
$V$ & 7.25 & 12000 &  0.3429 &  0.5220 &  0.5999 &  0.6590 &  0.7068 &  0.7469 &  0.7827 &  0.8146 &  0.8433 &  0.8702 &  0.8951 &  0.9182 &  0.9403 &  0.9612 &  0.9809 &  1.0000 \\
$V$ & 7.25 & 12500 &  0.3475 &  0.5260 &  0.6007 &  0.6574 &  0.7039 &  0.7434 &  0.7789 &  0.8110 &  0.8400 &  0.8672 &  0.8926 &  0.9162 &  0.9388 &  0.9603 &  0.9804 &  1.0000 \\
$V$ & 7.25 & 13000 &  0.3536 &  0.5322 &  0.6057 &  0.6614 &  0.7072 &  0.7462 &  0.7814 &  0.8132 &  0.8419 &  0.8688 &  0.8940 &  0.9173 &  0.9397 &  0.9608 &  0.9807 &  1.0000 \\
$V$ & 7.25 & 13500 &  0.3605 &  0.5393 &  0.6120 &  0.6671 &  0.7124 &  0.7508 &  0.7855 &  0.8167 &  0.8450 &  0.8715 &  0.8962 &  0.9190 &  0.9409 &  0.9617 &  0.9811 &  1.0000 \\
$V$ & 7.25 & 14000 &  0.3676 &  0.5464 &  0.6185 &  0.6730 &  0.7176 &  0.7555 &  0.7896 &  0.8203 &  0.8480 &  0.8741 &  0.8983 &  0.9207 &  0.9421 &  0.9625 &  0.9815 &  1.0000 \\
$V$ & 7.25 & 14500 &  0.3743 &  0.5531 &  0.6246 &  0.6784 &  0.7225 &  0.7598 &  0.7934 &  0.8236 &  0.8509 &  0.8765 &  0.9003 &  0.9222 &  0.9433 &  0.9632 &  0.9819 &  1.0000 \\
$V$ & 7.25 & 15000 &  0.3814 &  0.5600 &  0.6308 &  0.6839 &  0.7273 &  0.7641 &  0.7972 &  0.8269 &  0.8537 &  0.8788 &  0.9021 &  0.9237 &  0.9444 &  0.9639 &  0.9823 &  1.0000 \\
$V$ & 7.25 & 15500 &  0.3882 &  0.5666 &  0.6366 &  0.6891 &  0.7319 &  0.7682 &  0.8007 &  0.8299 &  0.8563 &  0.8810 &  0.9039 &  0.9251 &  0.9454 &  0.9646 &  0.9826 &  1.0000 \\
$V$ & 7.25 & 16000 &  0.3959 &  0.5731 &  0.6423 &  0.6941 &  0.7363 &  0.7721 &  0.8041 &  0.8329 &  0.8588 &  0.8830 &  0.9056 &  0.9265 &  0.9464 &  0.9652 &  0.9829 &  1.0000 \\
$V$ & 7.25 & 16500 &  0.4023 &  0.5794 &  0.6478 &  0.6989 &  0.7405 &  0.7757 &  0.8073 &  0.8356 &  0.8611 &  0.8850 &  0.9072 &  0.9277 &  0.9473 &  0.9658 &  0.9832 &  1.0000 \\
$V$ & 7.25 & 17000 &  0.4082 &  0.5853 &  0.6529 &  0.7034 &  0.7445 &  0.7792 &  0.8103 &  0.8382 &  0.8633 &  0.8868 &  0.9087 &  0.9288 &  0.9481 &  0.9664 &  0.9835 &  1.0000 \\
$V$ & 7.25 & 20000 &  0.4360 &  0.6161 &  0.6796 &  0.7266 &  0.7647 &  0.7968 &  0.8255 &  0.8512 &  0.8743 &  0.8960 &  0.9161 &  0.9346 &  0.9523 &  0.9691 &  0.9848 &  1.0000 \\
$V$ & 7.25 & 25000 &  0.4572 &  0.6519 &  0.7113 &  0.7542 &  0.7887 &  0.8177 &  0.8435 &  0.8666 &  0.8873 &  0.9067 &  0.9247 &  0.9414 &  0.9573 &  0.9723 &  0.9864 &  1.0000 \\
$V$ & 7.25 & 30000 &  0.5146 &  0.6907 &  0.7460 &  0.7850 &  0.8159 &  0.8415 &  0.8642 &  0.8844 &  0.9025 &  0.9194 &  0.9350 &  0.9494 &  0.9632 &  0.9761 &  0.9883 &  1.0000 \\
$V$ & 7.50 &  4000 &  0.2767 &  0.4373 &  0.5394 &  0.6116 &  0.6684 &  0.7153 &  0.7566 &  0.7932 &  0.8259 &  0.8562 &  0.8843 &  0.9100 &  0.9345 &  0.9576 &  0.9792 &  1.0000 \\
$V$ & 7.50 &  4250 &  0.2249 &  0.4538 &  0.5545 &  0.6249 &  0.6801 &  0.7255 &  0.7655 &  0.8009 &  0.8324 &  0.8617 &  0.8887 &  0.9135 &  0.9371 &  0.9593 &  0.9800 &  1.0000 \\
$V$ & 7.50 &  4500 &  0.2023 &  0.4664 &  0.5656 &  0.6345 &  0.6884 &  0.7328 &  0.7717 &  0.8063 &  0.8370 &  0.8655 &  0.8917 &  0.9159 &  0.9388 &  0.9604 &  0.9806 &  1.0000 \\
$V$ & 7.50 &  4750 &  0.2045 &  0.4676 &  0.5673 &  0.6363 &  0.6902 &  0.7343 &  0.7731 &  0.8075 &  0.8380 &  0.8664 &  0.8925 &  0.9165 &  0.9392 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 7.50 &  5000 &  0.2352 &  0.4622 &  0.5620 &  0.6315 &  0.6859 &  0.7305 &  0.7698 &  0.8046 &  0.8356 &  0.8643 &  0.8908 &  0.9151 &  0.9383 &  0.9601 &  0.9804 &  1.0000 \\
$V$ & 7.50 &  5250 &  0.2442 &  0.4527 &  0.5526 &  0.6227 &  0.6779 &  0.7234 &  0.7635 &  0.7990 &  0.8307 &  0.8602 &  0.8875 &  0.9125 &  0.9363 &  0.9588 &  0.9797 &  1.0000 \\
$V$ & 7.50 &  5500 &  0.2380 &  0.4369 &  0.5377 &  0.6092 &  0.6657 &  0.7125 &  0.7538 &  0.7906 &  0.8235 &  0.8541 &  0.8824 &  0.9085 &  0.9334 &  0.9568 &  0.9788 &  1.0000 \\
$V$ & 7.50 &  6000 &  0.2297 &  0.3896 &  0.4906 &  0.5659 &  0.6266 &  0.6775 &  0.7229 &  0.7637 &  0.8003 &  0.8346 &  0.8665 &  0.8959 &  0.9241 &  0.9508 &  0.9758 &  1.0000 \\
$V$ & 7.50 &  6500 &  0.2321 &  0.3582 &  0.4555 &  0.5335 &  0.5980 &  0.6528 &  0.7018 &  0.7459 &  0.7854 &  0.8225 &  0.8569 &  0.8885 &  0.9188 &  0.9474 &  0.9741 &  1.0000 \\
$V$ & 7.50 &  7000 &  0.2430 &  0.3568 &  0.4484 &  0.5262 &  0.5919 &  0.6479 &  0.6982 &  0.7433 &  0.7836 &  0.8213 &  0.8562 &  0.8882 &  0.9187 &  0.9474 &  0.9742 &  1.0000 \\
$V$ & 7.50 &  7500 &  0.2567 &  0.3703 &  0.4582 &  0.5346 &  0.5996 &  0.6552 &  0.7050 &  0.7496 &  0.7894 &  0.8264 &  0.8606 &  0.8918 &  0.9215 &  0.9493 &  0.9752 &  1.0000 \\
$V$ & 7.50 &  8000 &  0.2700 &  0.3884 &  0.4753 &  0.5506 &  0.6147 &  0.6692 &  0.7179 &  0.7612 &  0.7997 &  0.8353 &  0.8681 &  0.8979 &  0.9260 &  0.9523 &  0.9767 &  1.0000 \\
$V$ & 7.50 &  8500 &  0.2823 &  0.4081 &  0.4961 &  0.5711 &  0.6342 &  0.6874 &  0.7344 &  0.7761 &  0.8128 &  0.8466 &  0.8774 &  0.9053 &  0.9316 &  0.9560 &  0.9785 &  1.0000 \\
$V$ & 7.50 &  9000 &  0.2946 &  0.4297 &  0.5202 &  0.5952 &  0.6570 &  0.7084 &  0.7534 &  0.7928 &  0.8274 &  0.8589 &  0.8875 &  0.9134 &  0.9375 &  0.9599 &  0.9805 &  1.0000 \\
$V$ & 7.50 &  9500 &  0.3069 &  0.4542 &  0.5473 &  0.6216 &  0.6815 &  0.7305 &  0.7730 &  0.8099 &  0.8420 &  0.8711 &  0.8975 &  0.9211 &  0.9432 &  0.9636 &  0.9823 &  1.0000 \\
$V$ & 7.50 & 10000 &  0.3197 &  0.4829 &  0.5764 &  0.6482 &  0.7050 &  0.7510 &  0.7906 &  0.8249 &  0.8546 &  0.8815 &  0.9058 &  0.9276 &  0.9478 &  0.9666 &  0.9837 &  1.0000 \\
$V$ & 7.50 & 10500 &  0.3322 &  0.5090 &  0.6003 &  0.6687 &  0.7222 &  0.7655 &  0.8027 &  0.8349 &  0.8628 &  0.8881 &  0.9109 &  0.9315 &  0.9506 &  0.9683 &  0.9846 &  1.0000 \\
$V$ & 7.50 & 11000 &  0.3406 &  0.5246 &  0.6132 &  0.6788 &  0.7301 &  0.7715 &  0.8073 &  0.8384 &  0.8654 &  0.8900 &  0.9123 &  0.9324 &  0.9512 &  0.9687 &  0.9847 &  1.0000 \\
$V$ & 7.50 & 11500 &  0.3457 &  0.5311 &  0.6162 &  0.6791 &  0.7286 &  0.7691 &  0.8043 &  0.8351 &  0.8621 &  0.8869 &  0.9095 &  0.9300 &  0.9493 &  0.9674 &  0.9840 &  1.0000 \\
$V$ & 7.50 & 12000 &  0.3513 &  0.5353 &  0.6155 &  0.6752 &  0.7229 &  0.7624 &  0.7971 &  0.8278 &  0.8551 &  0.8804 &  0.9037 &  0.9251 &  0.9455 &  0.9647 &  0.9827 &  1.0000 \\
$V$ & 7.50 & 12500 &  0.3560 &  0.5381 &  0.6139 &  0.6706 &  0.7165 &  0.7549 &  0.7893 &  0.8201 &  0.8478 &  0.8738 &  0.8980 &  0.9204 &  0.9419 &  0.9623 &  0.9814 &  1.0000 \\
$V$ & 7.50 & 13000 &  0.3608 &  0.5417 &  0.6149 &  0.6698 &  0.7147 &  0.7527 &  0.7869 &  0.8178 &  0.8458 &  0.8720 &  0.8965 &  0.9193 &  0.9410 &  0.9617 &  0.9811 &  1.0000 \\
$V$ & 7.50 & 13500 &  0.3667 &  0.5471 &  0.6191 &  0.6732 &  0.7176 &  0.7552 &  0.7892 &  0.8198 &  0.8475 &  0.8735 &  0.8978 &  0.9203 &  0.9418 &  0.9622 &  0.9814 &  1.0000 \\
$V$ & 7.50 & 14000 &  0.3731 &  0.5533 &  0.6245 &  0.6781 &  0.7220 &  0.7592 &  0.7927 &  0.8229 &  0.8502 &  0.8758 &  0.8997 &  0.9218 &  0.9429 &  0.9630 &  0.9818 &  1.0000 \\
$V$ & 7.50 & 14500 &  0.3798 &  0.5597 &  0.6303 &  0.6832 &  0.7266 &  0.7633 &  0.7964 &  0.8261 &  0.8529 &  0.8781 &  0.9015 &  0.9232 &  0.9440 &  0.9637 &  0.9821 &  1.0000 \\
$V$ & 7.50 & 15000 &  0.3865 &  0.5660 &  0.6360 &  0.6884 &  0.7311 &  0.7674 &  0.7999 &  0.8292 &  0.8556 &  0.8803 &  0.9033 &  0.9246 &  0.9450 &  0.9643 &  0.9825 &  1.0000 \\
$V$ & 7.50 & 15500 &  0.3933 &  0.5721 &  0.6413 &  0.6931 &  0.7354 &  0.7711 &  0.8031 &  0.8320 &  0.8580 &  0.8824 &  0.9050 &  0.9260 &  0.9460 &  0.9650 &  0.9828 &  1.0000 \\
$V$ & 7.50 & 16000 &  0.3997 &  0.5783 &  0.6468 &  0.6979 &  0.7396 &  0.7748 &  0.8064 &  0.8348 &  0.8604 &  0.8844 &  0.9067 &  0.9273 &  0.9470 &  0.9656 &  0.9831 &  1.0000 \\
$V$ & 7.50 & 16500 &  0.4059 &  0.5842 &  0.6520 &  0.7025 &  0.7436 &  0.7783 &  0.8095 &  0.8375 &  0.8626 &  0.8862 &  0.9082 &  0.9284 &  0.9478 &  0.9662 &  0.9834 &  1.0000 \\
$V$ & 7.50 & 17000 &  0.4114 &  0.5898 &  0.6569 &  0.7068 &  0.7474 &  0.7817 &  0.8124 &  0.8400 &  0.8648 &  0.8880 &  0.9096 &  0.9296 &  0.9487 &  0.9667 &  0.9836 &  1.0000 \\
$V$ & 7.50 & 20000 &  0.4383 &  0.6197 &  0.6828 &  0.7294 &  0.7671 &  0.7988 &  0.8272 &  0.8526 &  0.8755 &  0.8969 &  0.9168 &  0.9352 &  0.9528 &  0.9694 &  0.9849 &  1.0000 \\
$V$ & 7.50 & 25000 &  0.4594 &  0.6547 &  0.7137 &  0.7563 &  0.7905 &  0.8192 &  0.8447 &  0.8677 &  0.8882 &  0.9075 &  0.9253 &  0.9418 &  0.9576 &  0.9725 &  0.9865 &  1.0000 \\
$V$ & 7.50 & 30000 &  0.5194 &  0.6935 &  0.7484 &  0.7870 &  0.8176 &  0.8429 &  0.8654 &  0.8854 &  0.9034 &  0.9201 &  0.9356 &  0.9499 &  0.9635 &  0.9763 &  0.9884 &  1.0000 \\
$V$ & 7.75 &  4000 &  0.2632 &  0.4331 &  0.5358 &  0.6084 &  0.6655 &  0.7127 &  0.7543 &  0.7913 &  0.8242 &  0.8548 &  0.8831 &  0.9091 &  0.9339 &  0.9572 &  0.9790 &  1.0000 \\
$V$ & 7.75 &  4250 &  0.2137 &  0.4492 &  0.5505 &  0.6213 &  0.6769 &  0.7227 &  0.7630 &  0.7988 &  0.8306 &  0.8602 &  0.8875 &  0.9125 &  0.9364 &  0.9588 &  0.9798 &  1.0000 \\
$V$ & 7.75 &  4500 &  0.1937 &  0.4629 &  0.5624 &  0.6318 &  0.6860 &  0.7307 &  0.7699 &  0.8047 &  0.8356 &  0.8643 &  0.8908 &  0.9152 &  0.9383 &  0.9601 &  0.9804 &  1.0000 \\
$V$ & 7.75 &  4750 &  0.1970 &  0.4676 &  0.5671 &  0.6360 &  0.6899 &  0.7340 &  0.7729 &  0.8073 &  0.8378 &  0.8662 &  0.8924 &  0.9164 &  0.9392 &  0.9607 &  0.9807 &  1.0000 \\
$V$ & 7.75 &  5000 &  0.2326 &  0.4633 &  0.5633 &  0.6329 &  0.6872 &  0.7317 &  0.7709 &  0.8056 &  0.8364 &  0.8650 &  0.8914 &  0.9156 &  0.9386 &  0.9603 &  0.9805 &  1.0000 \\
$V$ & 7.75 &  5250 &  0.2453 &  0.4569 &  0.5567 &  0.6266 &  0.6814 &  0.7265 &  0.7663 &  0.8015 &  0.8329 &  0.8620 &  0.8889 &  0.9137 &  0.9372 &  0.9593 &  0.9800 &  1.0000 \\
$V$ & 7.75 &  5500 &  0.2408 &  0.4443 &  0.5446 &  0.6156 &  0.6715 &  0.7177 &  0.7584 &  0.7947 &  0.8270 &  0.8571 &  0.8849 &  0.9104 &  0.9348 &  0.9578 &  0.9793 &  1.0000 \\
$V$ & 7.75 &  6000 &  0.2328 &  0.4031 &  0.5043 &  0.5785 &  0.6380 &  0.6877 &  0.7319 &  0.7715 &  0.8070 &  0.8402 &  0.8711 &  0.8995 &  0.9268 &  0.9525 &  0.9766 &  1.0000 \\
$V$ & 7.75 &  6500 &  0.2339 &  0.3674 &  0.4657 &  0.5430 &  0.6065 &  0.6601 &  0.7081 &  0.7513 &  0.7900 &  0.8262 &  0.8598 &  0.8908 &  0.9204 &  0.9484 &  0.9747 &  1.0000 \\
$V$ & 7.75 &  7000 &  0.2438 &  0.3612 &  0.4537 &  0.5312 &  0.5963 &  0.6517 &  0.7014 &  0.7459 &  0.7859 &  0.8231 &  0.8576 &  0.8893 &  0.9194 &  0.9479 &  0.9744 &  1.0000 \\
$V$ & 7.75 &  7500 &  0.2574 &  0.3727 &  0.4612 &  0.5375 &  0.6022 &  0.6574 &  0.7068 &  0.7511 &  0.7906 &  0.8274 &  0.8613 &  0.8924 &  0.9219 &  0.9495 &  0.9753 &  1.0000 \\
$V$ & 7.75 &  8000 &  0.2714 &  0.3909 &  0.4782 &  0.5534 &  0.6170 &  0.6711 &  0.7194 &  0.7624 &  0.8007 &  0.8360 &  0.8686 &  0.8982 &  0.9262 &  0.9524 &  0.9767 &  1.0000 \\
$V$ & 7.75 &  8500 &  0.2846 &  0.4111 &  0.4995 &  0.5743 &  0.6368 &  0.6895 &  0.7361 &  0.7773 &  0.8137 &  0.8472 &  0.8778 &  0.9056 &  0.9317 &  0.9561 &  0.9786 &  1.0000 \\
$V$ & 7.75 &  9000 &  0.2975 &  0.4333 &  0.5242 &  0.5987 &  0.6599 &  0.7107 &  0.7552 &  0.7941 &  0.8283 &  0.8596 &  0.8880 &  0.9136 &  0.9377 &  0.9600 &  0.9805 &  1.0000 \\
$V$ & 7.75 &  9500 &  0.3103 &  0.4583 &  0.5517 &  0.6253 &  0.6844 &  0.7328 &  0.7747 &  0.8112 &  0.8429 &  0.8718 &  0.8979 &  0.9214 &  0.9434 &  0.9637 &  0.9823 &  1.0000 \\
$V$ & 7.75 & 10000 &  0.3232 &  0.4866 &  0.5807 &  0.6520 &  0.7082 &  0.7536 &  0.7927 &  0.8265 &  0.8559 &  0.8825 &  0.9065 &  0.9281 &  0.9482 &  0.9668 &  0.9838 &  1.0000 \\
$V$ & 7.75 & 10500 &  0.3364 &  0.5149 &  0.6066 &  0.6744 &  0.7272 &  0.7697 &  0.8062 &  0.8378 &  0.8652 &  0.8901 &  0.9125 &  0.9327 &  0.9515 &  0.9689 &  0.9849 &  1.0000 \\
$V$ & 7.75 & 11000 &  0.3469 &  0.5347 &  0.6234 &  0.6880 &  0.7382 &  0.7787 &  0.8135 &  0.8436 &  0.8699 &  0.8937 &  0.9153 &  0.9348 &  0.9530 &  0.9698 &  0.9853 &  1.0000 \\
$V$ & 7.75 & 11500 &  0.3533 &  0.5447 &  0.6306 &  0.6927 &  0.7411 &  0.7804 &  0.8143 &  0.8439 &  0.8697 &  0.8934 &  0.9148 &  0.9342 &  0.9525 &  0.9694 &  0.9851 &  1.0000 \\
$V$ & 7.75 & 12000 &  0.3583 &  0.5487 &  0.6307 &  0.6904 &  0.7374 &  0.7759 &  0.8095 &  0.8390 &  0.8651 &  0.8891 &  0.9110 &  0.9311 &  0.9500 &  0.9677 &  0.9842 &  1.0000 \\
$V$ & 7.75 & 12500 &  0.3641 &  0.5521 &  0.6298 &  0.6867 &  0.7321 &  0.7697 &  0.8029 &  0.8324 &  0.8587 &  0.8832 &  0.9059 &  0.9267 &  0.9466 &  0.9654 &  0.9830 &  1.0000 \\
$V$ & 7.75 & 13000 &  0.3688 &  0.5542 &  0.6281 &  0.6826 &  0.7266 &  0.7635 &  0.7965 &  0.8262 &  0.8529 &  0.8780 &  0.9014 &  0.9230 &  0.9438 &  0.9635 &  0.9820 &  1.0000 \\
$V$ & 7.75 & 13500 &  0.3737 &  0.5571 &  0.6287 &  0.6819 &  0.7251 &  0.7618 &  0.7948 &  0.8245 &  0.8514 &  0.8767 &  0.9003 &  0.9222 &  0.9432 &  0.9631 &  0.9818 &  1.0000 \\
$V$ & 7.75 & 14000 &  0.3792 &  0.5616 &  0.6319 &  0.6844 &  0.7273 &  0.7637 &  0.7965 &  0.8261 &  0.8528 &  0.8779 &  0.9013 &  0.9230 &  0.9438 &  0.9635 &  0.9820 &  1.0000 \\
$V$ & 7.75 & 14500 &  0.3852 &  0.5668 &  0.6364 &  0.6884 &  0.7310 &  0.7670 &  0.7994 &  0.8287 &  0.8551 &  0.8798 &  0.9029 &  0.9243 &  0.9447 &  0.9642 &  0.9823 &  1.0000 \\
$V$ & 7.75 & 15000 &  0.3914 &  0.5724 &  0.6414 &  0.6930 &  0.7351 &  0.7707 &  0.8027 &  0.8315 &  0.8575 &  0.8819 &  0.9046 &  0.9256 &  0.9457 &  0.9648 &  0.9827 &  1.0000 \\
$V$ & 7.75 & 15500 &  0.3975 &  0.5781 &  0.6465 &  0.6975 &  0.7391 &  0.7743 &  0.8059 &  0.8343 &  0.8598 &  0.8838 &  0.9062 &  0.9269 &  0.9467 &  0.9654 &  0.9830 &  1.0000 \\
$V$ & 7.75 & 16000 &  0.4035 &  0.5836 &  0.6514 &  0.7018 &  0.7429 &  0.7776 &  0.8088 &  0.8368 &  0.8620 &  0.8857 &  0.9077 &  0.9280 &  0.9475 &  0.9660 &  0.9833 &  1.0000 \\
$V$ & 7.75 & 16500 &  0.4094 &  0.5892 &  0.6563 &  0.7062 &  0.7468 &  0.7810 &  0.8117 &  0.8393 &  0.8642 &  0.8875 &  0.9092 &  0.9292 &  0.9484 &  0.9665 &  0.9835 &  1.0000 \\
$V$ & 7.75 & 17000 &  0.4156 &  0.5947 &  0.6611 &  0.7104 &  0.7505 &  0.7843 &  0.8145 &  0.8418 &  0.8663 &  0.8892 &  0.9106 &  0.9303 &  0.9492 &  0.9671 &  0.9838 &  1.0000 \\
$V$ & 7.75 & 20000 &  0.4403 &  0.6234 &  0.6861 &  0.7322 &  0.7695 &  0.8008 &  0.8289 &  0.8541 &  0.8767 &  0.8979 &  0.9176 &  0.9358 &  0.9532 &  0.9696 &  0.9851 &  1.0000 \\
$V$ & 7.75 & 25000 &  0.4614 &  0.6573 &  0.7160 &  0.7583 &  0.7922 &  0.8207 &  0.8460 &  0.8687 &  0.8891 &  0.9082 &  0.9259 &  0.9422 &  0.9579 &  0.9727 &  0.9866 &  1.0000 \\
$V$ & 7.75 & 30000 &  0.5237 &  0.6962 &  0.7506 &  0.7889 &  0.8191 &  0.8443 &  0.8665 &  0.8864 &  0.9042 &  0.9207 &  0.9361 &  0.9502 &  0.9638 &  0.9765 &  0.9884 &  1.0000 \\
$V$ & 8.00 &  4000 &  0.2484 &  0.4290 &  0.5322 &  0.6052 &  0.6627 &  0.7102 &  0.7521 &  0.7893 &  0.8225 &  0.8534 &  0.8820 &  0.9082 &  0.9332 &  0.9567 &  0.9787 &  1.0000 \\
$V$ & 8.00 &  4250 &  0.2026 &  0.4445 &  0.5463 &  0.6176 &  0.6737 &  0.7198 &  0.7605 &  0.7966 &  0.8287 &  0.8586 &  0.8862 &  0.9115 &  0.9356 &  0.9583 &  0.9795 &  1.0000 \\
$V$ & 8.00 &  4500 &  0.1863 &  0.4588 &  0.5589 &  0.6286 &  0.6833 &  0.7282 &  0.7678 &  0.8028 &  0.8340 &  0.8630 &  0.8898 &  0.9143 &  0.9377 &  0.9597 &  0.9802 &  1.0000 \\
$V$ & 8.00 &  4750 &  0.1786 &  0.4666 &  0.5660 &  0.6350 &  0.6889 &  0.7332 &  0.7721 &  0.8066 &  0.8372 &  0.8657 &  0.8920 &  0.9160 &  0.9389 &  0.9605 &  0.9806 &  1.0000 \\
$V$ & 8.00 &  5000 &  0.2286 &  0.4633 &  0.5637 &  0.6333 &  0.6877 &  0.7322 &  0.7714 &  0.8060 &  0.8368 &  0.8653 &  0.8917 &  0.9158 &  0.9388 &  0.9604 &  0.9806 &  1.0000 \\
$V$ & 8.00 &  5250 &  0.2462 &  0.4598 &  0.5595 &  0.6292 &  0.6838 &  0.7287 &  0.7682 &  0.8032 &  0.8344 &  0.8633 &  0.8900 &  0.9145 &  0.9378 &  0.9597 &  0.9802 &  1.0000 \\
$V$ & 8.00 &  5500 &  0.2434 &  0.4500 &  0.5502 &  0.6207 &  0.6761 &  0.7218 &  0.7621 &  0.7979 &  0.8297 &  0.8594 &  0.8868 &  0.9119 &  0.9359 &  0.9585 &  0.9796 &  1.0000 \\
$V$ & 8.00 &  6000 &  0.2360 &  0.4158 &  0.5168 &  0.5901 &  0.6485 &  0.6971 &  0.7403 &  0.7789 &  0.8134 &  0.8456 &  0.8755 &  0.9030 &  0.9293 &  0.9542 &  0.9775 &  1.0000 \\
$V$ & 8.00 &  6500 &  0.2359 &  0.3779 &  0.4771 &  0.5535 &  0.6158 &  0.6683 &  0.7152 &  0.7573 &  0.7951 &  0.8304 &  0.8632 &  0.8934 &  0.9223 &  0.9497 &  0.9753 &  1.0000 \\
$V$ & 8.00 &  7000 &  0.2445 &  0.3659 &  0.4596 &  0.5368 &  0.6013 &  0.6561 &  0.7051 &  0.7490 &  0.7884 &  0.8252 &  0.8592 &  0.8905 &  0.9203 &  0.9485 &  0.9747 &  1.0000 \\
$V$ & 8.00 &  7500 &  0.2578 &  0.3751 &  0.4641 &  0.5402 &  0.6045 &  0.6593 &  0.7084 &  0.7524 &  0.7916 &  0.8282 &  0.8619 &  0.8928 &  0.9221 &  0.9497 &  0.9753 &  1.0000 \\
$V$ & 8.00 &  8000 &  0.2722 &  0.3926 &  0.4800 &  0.5549 &  0.6183 &  0.6721 &  0.7201 &  0.7629 &  0.8010 &  0.8362 &  0.8686 &  0.8982 &  0.9262 &  0.9524 &  0.9767 &  1.0000 \\
$V$ & 8.00 &  8500 &  0.2862 &  0.4131 &  0.5014 &  0.5758 &  0.6380 &  0.6903 &  0.7366 &  0.7776 &  0.8138 &  0.8472 &  0.8777 &  0.9055 &  0.9316 &  0.9560 &  0.9785 &  1.0000 \\
$V$ & 8.00 &  9000 &  0.2997 &  0.4354 &  0.5263 &  0.6004 &  0.6611 &  0.7115 &  0.7557 &  0.7944 &  0.8284 &  0.8596 &  0.8879 &  0.9135 &  0.9375 &  0.9599 &  0.9804 &  1.0000 \\
$V$ & 8.00 &  9500 &  0.3130 &  0.4611 &  0.5546 &  0.6277 &  0.6862 &  0.7341 &  0.7756 &  0.8117 &  0.8433 &  0.8720 &  0.8980 &  0.9214 &  0.9434 &  0.9636 &  0.9823 &  1.0000 \\
$V$ & 8.00 & 10000 &  0.3260 &  0.4897 &  0.5841 &  0.6549 &  0.7104 &  0.7554 &  0.7940 &  0.8275 &  0.8566 &  0.8830 &  0.9069 &  0.9283 &  0.9484 &  0.9669 &  0.9839 &  1.0000 \\
$V$ & 8.00 & 10500 &  0.3398 &  0.5199 &  0.6119 &  0.6790 &  0.7311 &  0.7730 &  0.8089 &  0.8400 &  0.8670 &  0.8915 &  0.9136 &  0.9335 &  0.9521 &  0.9693 &  0.9850 &  1.0000 \\
$V$ & 8.00 & 11000 &  0.3517 &  0.5429 &  0.6317 &  0.6953 &  0.7445 &  0.7841 &  0.8181 &  0.8475 &  0.8731 &  0.8964 &  0.9175 &  0.9364 &  0.9541 &  0.9706 &  0.9857 &  1.0000 \\
$V$ & 8.00 & 11500 &  0.3599 &  0.5569 &  0.6427 &  0.7037 &  0.7509 &  0.7890 &  0.8218 &  0.8503 &  0.8752 &  0.8979 &  0.9186 &  0.9372 &  0.9546 &  0.9708 &  0.9858 &  1.0000 \\
$V$ & 8.00 & 12000 &  0.3653 &  0.5633 &  0.6460 &  0.7049 &  0.7507 &  0.7879 &  0.8203 &  0.8485 &  0.8733 &  0.8961 &  0.9169 &  0.9357 &  0.9535 &  0.9700 &  0.9854 &  1.0000 \\
$V$ & 8.00 & 12500 &  0.3706 &  0.5662 &  0.6452 &  0.7019 &  0.7465 &  0.7831 &  0.8152 &  0.8435 &  0.8686 &  0.8917 &  0.9130 &  0.9325 &  0.9510 &  0.9683 &  0.9845 &  1.0000 \\
$V$ & 8.00 & 13000 &  0.3765 &  0.5688 &  0.6440 &  0.6985 &  0.7418 &  0.7777 &  0.8095 &  0.8378 &  0.8631 &  0.8867 &  0.9086 &  0.9288 &  0.9481 &  0.9663 &  0.9834 &  1.0000 \\
$V$ & 8.00 & 13500 &  0.3813 &  0.5702 &  0.6422 &  0.6948 &  0.7370 &  0.7724 &  0.8041 &  0.8326 &  0.8583 &  0.8824 &  0.9049 &  0.9258 &  0.9458 &  0.9648 &  0.9826 &  1.0000 \\
$V$ & 8.00 & 14000 &  0.3859 &  0.5722 &  0.6421 &  0.6936 &  0.7353 &  0.7706 &  0.8023 &  0.8310 &  0.8569 &  0.8812 &  0.9039 &  0.9250 &  0.9452 &  0.9644 &  0.9825 &  1.0000 \\
$V$ & 8.00 & 14500 &  0.3911 &  0.5755 &  0.6442 &  0.6951 &  0.7366 &  0.7718 &  0.8034 &  0.8320 &  0.8578 &  0.8820 &  0.9046 &  0.9256 &  0.9457 &  0.9647 &  0.9826 &  1.0000 \\
$V$ & 8.00 & 15000 &  0.3965 &  0.5798 &  0.6478 &  0.6983 &  0.7395 &  0.7745 &  0.8058 &  0.8341 &  0.8596 &  0.8836 &  0.9059 &  0.9266 &  0.9464 &  0.9653 &  0.9829 &  1.0000 \\
$V$ & 8.00 & 15500 &  0.4021 &  0.5845 &  0.6520 &  0.7021 &  0.7430 &  0.7775 &  0.8085 &  0.8365 &  0.8617 &  0.8853 &  0.9074 &  0.9278 &  0.9473 &  0.9658 &  0.9832 &  1.0000 \\
$V$ & 8.00 & 16000 &  0.4078 &  0.5896 &  0.6565 &  0.7062 &  0.7466 &  0.7807 &  0.8114 &  0.8389 &  0.8638 &  0.8871 &  0.9088 &  0.9289 &  0.9481 &  0.9663 &  0.9834 &  1.0000 \\
$V$ & 8.00 & 16500 &  0.4190 &  0.5954 &  0.6614 &  0.7104 &  0.7503 &  0.7840 &  0.8142 &  0.8414 &  0.8659 &  0.8889 &  0.9103 &  0.9300 &  0.9489 &  0.9669 &  0.9837 &  1.0000 \\
$V$ & 8.00 & 17000 &  0.4184 &  0.5997 &  0.6654 &  0.7140 &  0.7535 &  0.7868 &  0.8167 &  0.8436 &  0.8677 &  0.8904 &  0.9115 &  0.9310 &  0.9497 &  0.9674 &  0.9839 &  1.0000 \\
$V$ & 8.00 & 20000 &  0.4422 &  0.6271 &  0.6893 &  0.7349 &  0.7718 &  0.8028 &  0.8305 &  0.8554 &  0.8778 &  0.8988 &  0.9183 &  0.9363 &  0.9536 &  0.9699 &  0.9852 &  1.0000 \\
$V$ & 8.00 & 25000 &  0.4631 &  0.6599 &  0.7183 &  0.7602 &  0.7939 &  0.8220 &  0.8472 &  0.8697 &  0.8899 &  0.9088 &  0.9264 &  0.9426 &  0.9582 &  0.9729 &  0.9866 &  1.0000 \\
$V$ & 8.00 & 30000 &  0.5279 &  0.6987 &  0.7527 &  0.7906 &  0.8206 &  0.8455 &  0.8676 &  0.8873 &  0.9049 &  0.9213 &  0.9366 &  0.9506 &  0.9640 &  0.9767 &  0.9885 &  1.0000 \\
$V$ & 8.25 &  4000 &  0.2330 &  0.4251 &  0.5287 &  0.6020 &  0.6598 &  0.7076 &  0.7498 &  0.7874 &  0.8208 &  0.8520 &  0.8808 &  0.9073 &  0.9325 &  0.9563 &  0.9785 &  1.0000 \\
$V$ & 8.25 &  4250 &  0.1915 &  0.4398 &  0.5421 &  0.6139 &  0.6704 &  0.7169 &  0.7579 &  0.7944 &  0.8268 &  0.8570 &  0.8849 &  0.9105 &  0.9348 &  0.9578 &  0.9793 &  1.0000 \\
$V$ & 8.25 &  4500 &  0.1758 &  0.4541 &  0.5548 &  0.6251 &  0.6801 &  0.7254 &  0.7654 &  0.8008 &  0.8323 &  0.8615 &  0.8886 &  0.9134 &  0.9370 &  0.9592 &  0.9800 &  1.0000 \\
$V$ & 8.25 &  4750 &  0.1669 &  0.4641 &  0.5637 &  0.6330 &  0.6871 &  0.7316 &  0.7707 &  0.8054 &  0.8362 &  0.8648 &  0.8913 &  0.9155 &  0.9385 &  0.9602 &  0.9805 &  1.0000 \\
$V$ & 8.25 &  5000 &  0.2322 &  0.4625 &  0.5632 &  0.6330 &  0.6874 &  0.7320 &  0.7712 &  0.8059 &  0.8367 &  0.8653 &  0.8916 &  0.9158 &  0.9388 &  0.9604 &  0.9806 &  1.0000 \\
$V$ & 8.25 &  5250 &  0.2462 &  0.4613 &  0.5612 &  0.6309 &  0.6854 &  0.7301 &  0.7695 &  0.8044 &  0.8353 &  0.8641 &  0.8907 &  0.9150 &  0.9382 &  0.9600 &  0.9804 &  1.0000 \\
$V$ & 8.25 &  5500 &  0.2459 &  0.4544 &  0.5542 &  0.6243 &  0.6794 &  0.7247 &  0.7647 &  0.8001 &  0.8317 &  0.8611 &  0.8881 &  0.9130 &  0.9367 &  0.9590 &  0.9799 &  1.0000 \\
$V$ & 8.25 &  6000 &  0.2392 &  0.4266 &  0.5274 &  0.5999 &  0.6574 &  0.7051 &  0.7473 &  0.7850 &  0.8187 &  0.8501 &  0.8791 &  0.9059 &  0.9315 &  0.9556 &  0.9782 &  1.0000 \\
$V$ & 8.25 &  6500 &  0.2383 &  0.3896 &  0.4893 &  0.5647 &  0.6259 &  0.6772 &  0.7229 &  0.7639 &  0.8007 &  0.8350 &  0.8669 &  0.8963 &  0.9245 &  0.9510 &  0.9759 &  1.0000 \\
$V$ & 8.25 &  7000 &  0.2454 &  0.3720 &  0.4667 &  0.5435 &  0.6072 &  0.6611 &  0.7094 &  0.7527 &  0.7914 &  0.8276 &  0.8611 &  0.8920 &  0.9214 &  0.9491 &  0.9750 &  1.0000 \\
$V$ & 8.25 &  7500 &  0.2580 &  0.3776 &  0.4671 &  0.5430 &  0.6069 &  0.6614 &  0.7101 &  0.7537 &  0.7927 &  0.8290 &  0.8625 &  0.8932 &  0.9224 &  0.9499 &  0.9754 &  1.0000 \\
$V$ & 8.25 &  8000 &  0.2725 &  0.3939 &  0.4811 &  0.5558 &  0.6189 &  0.6725 &  0.7203 &  0.7630 &  0.8009 &  0.8361 &  0.8685 &  0.8981 &  0.9261 &  0.9523 &  0.9766 &  1.0000 \\
$V$ & 8.25 &  8500 &  0.2870 &  0.4142 &  0.5020 &  0.5761 &  0.6379 &  0.6900 &  0.7362 &  0.7771 &  0.8133 &  0.8466 &  0.8772 &  0.9050 &  0.9312 &  0.9557 &  0.9783 &  1.0000 \\
$V$ & 8.25 &  9000 &  0.3011 &  0.4365 &  0.5268 &  0.6005 &  0.6609 &  0.7111 &  0.7551 &  0.7937 &  0.8277 &  0.8589 &  0.8873 &  0.9130 &  0.9371 &  0.9596 &  0.9803 &  1.0000 \\
$V$ & 8.25 &  9500 &  0.3148 &  0.4623 &  0.5555 &  0.6282 &  0.6863 &  0.7340 &  0.7753 &  0.8113 &  0.8428 &  0.8715 &  0.8975 &  0.9210 &  0.9430 &  0.9634 &  0.9822 &  1.0000 \\
$V$ & 8.25 & 10000 &  0.3280 &  0.4913 &  0.5858 &  0.6562 &  0.7114 &  0.7560 &  0.7944 &  0.8277 &  0.8567 &  0.8830 &  0.9068 &  0.9283 &  0.9483 &  0.9668 &  0.9838 &  1.0000 \\
$V$ & 8.25 & 10500 &  0.3419 &  0.5224 &  0.6149 &  0.6817 &  0.7333 &  0.7748 &  0.8104 &  0.8412 &  0.8679 &  0.8922 &  0.9141 &  0.9339 &  0.9524 &  0.9694 &  0.9851 &  1.0000 \\
$V$ & 8.25 & 11000 &  0.3554 &  0.5495 &  0.6381 &  0.7010 &  0.7493 &  0.7882 &  0.8215 &  0.8504 &  0.8755 &  0.8983 &  0.9189 &  0.9376 &  0.9550 &  0.9711 &  0.9859 &  1.0000 \\
$V$ & 8.25 & 11500 &  0.3651 &  0.5668 &  0.6523 &  0.7122 &  0.7583 &  0.7954 &  0.8274 &  0.8551 &  0.8792 &  0.9012 &  0.9212 &  0.9392 &  0.9561 &  0.9718 &  0.9862 &  1.0000 \\
$V$ & 8.25 & 12000 &  0.3717 &  0.5769 &  0.6594 &  0.7171 &  0.7616 &  0.7976 &  0.8287 &  0.8559 &  0.8796 &  0.9014 &  0.9212 &  0.9391 &  0.9560 &  0.9717 &  0.9862 &  1.0000 \\
$V$ & 8.25 & 12500 &  0.3766 &  0.5811 &  0.6605 &  0.7163 &  0.7598 &  0.7952 &  0.8260 &  0.8530 &  0.8769 &  0.8988 &  0.9189 &  0.9372 &  0.9545 &  0.9707 &  0.9856 &  1.0000 \\
$V$ & 8.25 & 13000 &  0.3823 &  0.5834 &  0.6595 &  0.7135 &  0.7559 &  0.7908 &  0.8214 &  0.8486 &  0.8726 &  0.8949 &  0.9155 &  0.9343 &  0.9523 &  0.9691 &  0.9848 &  1.0000 \\
$V$ & 8.25 & 13500 &  0.3883 &  0.5852 &  0.6582 &  0.7104 &  0.7518 &  0.7861 &  0.8165 &  0.8437 &  0.8680 &  0.8907 &  0.9118 &  0.9312 &  0.9498 &  0.9674 &  0.9840 &  1.0000 \\
$V$ & 8.25 & 14000 &  0.3931 &  0.5859 &  0.6561 &  0.7068 &  0.7474 &  0.7814 &  0.8118 &  0.8392 &  0.8638 &  0.8870 &  0.9086 &  0.9286 &  0.9478 &  0.9661 &  0.9833 &  1.0000 \\
$V$ & 8.25 & 14500 &  0.3975 &  0.5869 &  0.6553 &  0.7051 &  0.7453 &  0.7793 &  0.8098 &  0.8373 &  0.8622 &  0.8856 &  0.9075 &  0.9277 &  0.9472 &  0.9657 &  0.9831 &  1.0000 \\
$V$ & 8.25 & 15000 &  0.4021 &  0.5890 &  0.6562 &  0.7056 &  0.7457 &  0.7796 &  0.8101 &  0.8377 &  0.8625 &  0.8859 &  0.9078 &  0.9280 &  0.9474 &  0.9659 &  0.9832 &  1.0000 \\
$V$ & 8.25 & 15500 &  0.4069 &  0.5921 &  0.6586 &  0.7077 &  0.7476 &  0.7814 &  0.8117 &  0.8391 &  0.8638 &  0.8871 &  0.9087 &  0.9288 &  0.9480 &  0.9663 &  0.9834 &  1.0000 \\
$V$ & 8.25 & 16000 &  0.4120 &  0.5961 &  0.6621 &  0.7109 &  0.7505 &  0.7840 &  0.8141 &  0.8412 &  0.8656 &  0.8886 &  0.9100 &  0.9298 &  0.9488 &  0.9668 &  0.9836 &  1.0000 \\
$V$ & 8.25 & 16500 &  0.4143 &  0.5999 &  0.6655 &  0.7140 &  0.7534 &  0.7866 &  0.8164 &  0.8432 &  0.8674 &  0.8900 &  0.9112 &  0.9307 &  0.9495 &  0.9672 &  0.9839 &  1.0000 \\
$V$ & 8.25 & 17000 &  0.4218 &  0.6048 &  0.6698 &  0.7177 &  0.7566 &  0.7894 &  0.8189 &  0.8454 &  0.8692 &  0.8916 &  0.9125 &  0.9317 &  0.9502 &  0.9677 &  0.9841 &  1.0000 \\
$V$ & 8.25 & 20000 &  0.4440 &  0.6308 &  0.6925 &  0.7376 &  0.7741 &  0.8047 &  0.8321 &  0.8568 &  0.8789 &  0.8997 &  0.9190 &  0.9369 &  0.9539 &  0.9701 &  0.9853 &  1.0000 \\
$V$ & 8.25 & 25000 &  0.4649 &  0.6623 &  0.7204 &  0.7620 &  0.7954 &  0.8233 &  0.8482 &  0.8705 &  0.8906 &  0.9094 &  0.9268 &  0.9430 &  0.9584 &  0.9730 &  0.9867 &  1.0000 \\
$V$ & 8.25 & 30000 &  0.5319 &  0.7011 &  0.7546 &  0.7922 &  0.8220 &  0.8467 &  0.8685 &  0.8881 &  0.9056 &  0.9219 &  0.9370 &  0.9509 &  0.9642 &  0.9768 &  0.9886 &  1.0000 \\
$V$ & 8.50 &  4000 &  0.2174 &  0.4214 &  0.5254 &  0.5990 &  0.6572 &  0.7053 &  0.7477 &  0.7855 &  0.8193 &  0.8507 &  0.8797 &  0.9064 &  0.9319 &  0.9559 &  0.9783 &  1.0000 \\
$V$ & 8.50 &  4250 &  0.1832 &  0.4353 &  0.5381 &  0.6103 &  0.6671 &  0.7140 &  0.7554 &  0.7922 &  0.8249 &  0.8554 &  0.8836 &  0.9094 &  0.9341 &  0.9574 &  0.9790 &  1.0000 \\
$V$ & 8.50 &  4500 &  0.1662 &  0.4492 &  0.5505 &  0.6213 &  0.6768 &  0.7225 &  0.7628 &  0.7985 &  0.8304 &  0.8599 &  0.8873 &  0.9123 &  0.9362 &  0.9587 &  0.9797 &  1.0000 \\
$V$ & 8.50 &  4750 &  0.1604 &  0.4606 &  0.5606 &  0.6302 &  0.6847 &  0.7294 &  0.7688 &  0.8037 &  0.8348 &  0.8637 &  0.8903 &  0.9147 &  0.9380 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 8.50 &  5000 &  0.2121 &  0.4608 &  0.5621 &  0.6321 &  0.6867 &  0.7314 &  0.7707 &  0.8055 &  0.8363 &  0.8650 &  0.8914 &  0.9156 &  0.9386 &  0.9603 &  0.9805 &  1.0000 \\
$V$ & 8.50 &  5250 &  0.2452 &  0.4616 &  0.5618 &  0.6316 &  0.6861 &  0.7308 &  0.7701 &  0.8049 &  0.8359 &  0.8646 &  0.8910 &  0.9153 &  0.9384 &  0.9602 &  0.9804 &  1.0000 \\
$V$ & 8.50 &  5500 &  0.2475 &  0.4569 &  0.5567 &  0.6268 &  0.6817 &  0.7269 &  0.7666 &  0.8019 &  0.8332 &  0.8623 &  0.8892 &  0.9139 &  0.9373 &  0.9595 &  0.9801 &  1.0000 \\
$V$ & 8.50 &  6000 &  0.2423 &  0.4354 &  0.5358 &  0.6076 &  0.6644 &  0.7114 &  0.7529 &  0.7899 &  0.8229 &  0.8536 &  0.8821 &  0.9082 &  0.9332 &  0.9567 &  0.9787 &  1.0000 \\
$V$ & 8.50 &  6500 &  0.2408 &  0.4016 &  0.5015 &  0.5760 &  0.6360 &  0.6862 &  0.7308 &  0.7707 &  0.8065 &  0.8399 &  0.8709 &  0.8994 &  0.9267 &  0.9525 &  0.9766 &  1.0000 \\
$V$ & 8.50 &  7000 &  0.2464 &  0.3792 &  0.4750 &  0.5513 &  0.6142 &  0.6672 &  0.7146 &  0.7570 &  0.7951 &  0.8306 &  0.8635 &  0.8938 &  0.9227 &  0.9499 &  0.9754 &  1.0000 \\
$V$ & 8.50 &  7500 &  0.2579 &  0.3803 &  0.4706 &  0.5463 &  0.6099 &  0.6639 &  0.7121 &  0.7554 &  0.7940 &  0.8300 &  0.8633 &  0.8938 &  0.9228 &  0.9501 &  0.9755 &  1.0000 \\
$V$ & 8.50 &  8000 &  0.2722 &  0.3949 &  0.4821 &  0.5565 &  0.6193 &  0.6727 &  0.7203 &  0.7629 &  0.8008 &  0.8359 &  0.8683 &  0.8978 &  0.9259 &  0.9522 &  0.9766 &  1.0000 \\
$V$ & 8.50 &  8500 &  0.2871 &  0.4147 &  0.5019 &  0.5755 &  0.6370 &  0.6890 &  0.7351 &  0.7760 &  0.8122 &  0.8457 &  0.8764 &  0.9043 &  0.9307 &  0.9553 &  0.9782 &  1.0000 \\
$V$ & 8.50 &  9000 &  0.3017 &  0.4367 &  0.5261 &  0.5993 &  0.6595 &  0.7095 &  0.7535 &  0.7922 &  0.8263 &  0.8576 &  0.8862 &  0.9121 &  0.9365 &  0.9591 &  0.9800 &  1.0000 \\
$V$ & 8.50 &  9500 &  0.3157 &  0.4620 &  0.5545 &  0.6268 &  0.6848 &  0.7323 &  0.7737 &  0.8098 &  0.8414 &  0.8703 &  0.8965 &  0.9202 &  0.9424 &  0.9630 &  0.9819 &  1.0000 \\
$V$ & 8.50 & 10000 &  0.3290 &  0.4908 &  0.5851 &  0.6554 &  0.7105 &  0.7550 &  0.7934 &  0.8268 &  0.8558 &  0.8822 &  0.9061 &  0.9277 &  0.9478 &  0.9665 &  0.9837 &  1.0000 \\
$V$ & 8.50 & 10500 &  0.3429 &  0.5229 &  0.6158 &  0.6825 &  0.7339 &  0.7752 &  0.8106 &  0.8413 &  0.8680 &  0.8922 &  0.9141 &  0.9338 &  0.9523 &  0.9694 &  0.9851 &  1.0000 \\
$V$ & 8.50 & 11000 &  0.3575 &  0.5530 &  0.6418 &  0.7042 &  0.7521 &  0.7905 &  0.8234 &  0.8519 &  0.8767 &  0.8993 &  0.9197 &  0.9381 &  0.9554 &  0.9714 &  0.9860 &  1.0000 \\
$V$ & 8.50 & 11500 &  0.3692 &  0.5745 &  0.6596 &  0.7186 &  0.7638 &  0.8001 &  0.8313 &  0.8584 &  0.8820 &  0.9035 &  0.9230 &  0.9406 &  0.9571 &  0.9725 &  0.9866 &  1.0000 \\
$V$ & 8.50 & 12000 &  0.3768 &  0.5877 &  0.6697 &  0.7263 &  0.7698 &  0.8048 &  0.8349 &  0.8612 &  0.8841 &  0.9051 &  0.9242 &  0.9415 &  0.9577 &  0.9728 &  0.9867 &  1.0000 \\
$V$ & 8.50 & 12500 &  0.3823 &  0.5951 &  0.6742 &  0.7289 &  0.7711 &  0.8053 &  0.8349 &  0.8608 &  0.8836 &  0.9044 &  0.9235 &  0.9409 &  0.9572 &  0.9724 &  0.9865 &  1.0000 \\
$V$ & 8.50 & 13000 &  0.3872 &  0.5980 &  0.6743 &  0.7274 &  0.7687 &  0.8024 &  0.8318 &  0.8577 &  0.8806 &  0.9018 &  0.9212 &  0.9389 &  0.9556 &  0.9714 &  0.9860 &  1.0000 \\
$V$ & 8.50 & 13500 &  0.3932 &  0.5997 &  0.6733 &  0.7249 &  0.7653 &  0.7987 &  0.8279 &  0.8539 &  0.8770 &  0.8984 &  0.9183 &  0.9364 &  0.9537 &  0.9700 &  0.9853 &  1.0000 \\
$V$ & 8.50 & 14000 &  0.3992 &  0.6009 &  0.6719 &  0.7221 &  0.7617 &  0.7946 &  0.8238 &  0.8498 &  0.8731 &  0.8949 &  0.9151 &  0.9338 &  0.9517 &  0.9686 &  0.9846 &  1.0000 \\
$V$ & 8.50 & 14500 &  0.4039 &  0.6010 &  0.6696 &  0.7186 &  0.7577 &  0.7903 &  0.8195 &  0.8457 &  0.8694 &  0.8916 &  0.9123 &  0.9315 &  0.9499 &  0.9675 &  0.9840 &  1.0000 \\
$V$ & 8.50 & 15000 &  0.4080 &  0.6009 &  0.6679 &  0.7161 &  0.7549 &  0.7876 &  0.8170 &  0.8434 &  0.8673 &  0.8898 &  0.9109 &  0.9304 &  0.9491 &  0.9669 &  0.9837 &  1.0000 \\
$V$ & 8.50 & 15500 &  0.4121 &  0.6018 &  0.6676 &  0.7155 &  0.7543 &  0.7870 &  0.8164 &  0.8430 &  0.8670 &  0.8896 &  0.9107 &  0.9303 &  0.9491 &  0.9669 &  0.9837 &  1.0000 \\
$V$ & 8.50 & 16000 &  0.4164 &  0.6040 &  0.6690 &  0.7167 &  0.7554 &  0.7881 &  0.8175 &  0.8440 &  0.8679 &  0.8904 &  0.9114 &  0.9309 &  0.9495 &  0.9672 &  0.9839 &  1.0000 \\
$V$ & 8.50 & 16500 &  0.4208 &  0.6069 &  0.6715 &  0.7189 &  0.7574 &  0.7900 &  0.8192 &  0.8455 &  0.8692 &  0.8916 &  0.9124 &  0.9316 &  0.9501 &  0.9676 &  0.9840 &  1.0000 \\
$V$ & 8.50 & 17000 &  0.4253 &  0.6105 &  0.6747 &  0.7218 &  0.7601 &  0.7923 &  0.8213 &  0.8473 &  0.8708 &  0.8929 &  0.9135 &  0.9325 &  0.9507 &  0.9680 &  0.9843 &  1.0000 \\
$V$ & 8.50 & 20000 &  0.4457 &  0.6345 &  0.6956 &  0.7402 &  0.7762 &  0.8065 &  0.8336 &  0.8580 &  0.8799 &  0.9005 &  0.9197 &  0.9373 &  0.9543 &  0.9703 &  0.9854 &  1.0000 \\
$V$ & 8.50 & 25000 &  0.4664 &  0.6645 &  0.7223 &  0.7636 &  0.7967 &  0.8244 &  0.8491 &  0.8713 &  0.8912 &  0.9099 &  0.9272 &  0.9433 &  0.9586 &  0.9732 &  0.9868 &  1.0000 \\
$V$ & 8.50 & 30000 &  0.5357 &  0.7034 &  0.7564 &  0.7937 &  0.8232 &  0.8477 &  0.8694 &  0.8888 &  0.9061 &  0.9223 &  0.9374 &  0.9512 &  0.9645 &  0.9770 &  0.9887 &  1.0000 \\
$V$ & 8.75 &  4000 &  0.2020 &  0.4180 &  0.5224 &  0.5963 &  0.6547 &  0.7030 &  0.7457 &  0.7838 &  0.8178 &  0.8494 &  0.8787 &  0.9056 &  0.9313 &  0.9555 &  0.9781 &  1.0000 \\
$V$ & 8.75 &  4250 &  0.1702 &  0.4308 &  0.5340 &  0.6067 &  0.6639 &  0.7112 &  0.7529 &  0.7900 &  0.8231 &  0.8538 &  0.8823 &  0.9084 &  0.9334 &  0.9569 &  0.9788 &  1.0000 \\
$V$ & 8.75 &  4500 &  0.1602 &  0.4445 &  0.5462 &  0.6175 &  0.6734 &  0.7195 &  0.7602 &  0.7963 &  0.8284 &  0.8583 &  0.8860 &  0.9113 &  0.9355 &  0.9582 &  0.9795 &  1.0000 \\
$V$ & 8.75 &  4750 &  0.1572 &  0.4568 &  0.5571 &  0.6270 &  0.6819 &  0.7270 &  0.7667 &  0.8019 &  0.8332 &  0.8623 &  0.8892 &  0.9139 &  0.9374 &  0.9595 &  0.9801 &  1.0000 \\
$V$ & 8.75 &  5000 &  0.1936 &  0.4597 &  0.5610 &  0.6311 &  0.6858 &  0.7306 &  0.7700 &  0.8048 &  0.8358 &  0.8645 &  0.8910 &  0.9153 &  0.9384 &  0.9602 &  0.9804 &  1.0000 \\
$V$ & 8.75 &  5250 &  0.2429 &  0.4606 &  0.5612 &  0.6312 &  0.6858 &  0.7307 &  0.7700 &  0.8049 &  0.8359 &  0.8646 &  0.8911 &  0.9154 &  0.9384 &  0.9602 &  0.9805 &  1.0000 \\
$V$ & 8.75 &  5500 &  0.2490 &  0.4595 &  0.5592 &  0.6290 &  0.6837 &  0.7286 &  0.7682 &  0.8032 &  0.8344 &  0.8633 &  0.8900 &  0.9145 &  0.9378 &  0.9598 &  0.9802 &  1.0000 \\
$V$ & 8.75 &  6000 &  0.2453 &  0.4423 &  0.5424 &  0.6136 &  0.6698 &  0.7162 &  0.7572 &  0.7936 &  0.8261 &  0.8563 &  0.8843 &  0.9100 &  0.9345 &  0.9576 &  0.9792 &  1.0000 \\
$V$ & 8.75 &  6500 &  0.2433 &  0.4130 &  0.5132 &  0.5868 &  0.6458 &  0.6949 &  0.7384 &  0.7774 &  0.8122 &  0.8446 &  0.8748 &  0.9025 &  0.9290 &  0.9540 &  0.9774 &  1.0000 \\
$V$ & 8.75 &  7000 &  0.2476 &  0.3879 &  0.4847 &  0.5603 &  0.6221 &  0.6741 &  0.7206 &  0.7621 &  0.7993 &  0.8341 &  0.8663 &  0.8959 &  0.9242 &  0.9509 &  0.9759 &  1.0000 \\
$V$ & 8.75 &  7500 &  0.2578 &  0.3840 &  0.4751 &  0.5506 &  0.6136 &  0.6670 &  0.7148 &  0.7576 &  0.7958 &  0.8314 &  0.8644 &  0.8946 &  0.9234 &  0.9505 &  0.9757 &  1.0000 \\
$V$ & 8.75 &  8000 &  0.2716 &  0.3959 &  0.4831 &  0.5573 &  0.6199 &  0.6730 &  0.7205 &  0.7629 &  0.8007 &  0.8358 &  0.8681 &  0.8977 &  0.9257 &  0.9520 &  0.9765 &  1.0000 \\
$V$ & 8.75 &  8500 &  0.2866 &  0.4149 &  0.5013 &  0.5745 &  0.6358 &  0.6876 &  0.7337 &  0.7746 &  0.8110 &  0.8446 &  0.8754 &  0.9035 &  0.9301 &  0.9549 &  0.9779 &  1.0000 \\
$V$ & 8.75 &  9000 &  0.3014 &  0.4363 &  0.5245 &  0.5971 &  0.6571 &  0.7071 &  0.7512 &  0.7901 &  0.8244 &  0.8559 &  0.8848 &  0.9109 &  0.9356 &  0.9585 &  0.9797 &  1.0000 \\
$V$ & 8.75 &  9500 &  0.3156 &  0.4606 &  0.5518 &  0.6238 &  0.6817 &  0.7294 &  0.7710 &  0.8073 &  0.8392 &  0.8684 &  0.8949 &  0.9189 &  0.9414 &  0.9624 &  0.9816 &  1.0000 \\
$V$ & 8.75 & 10000 &  0.3290 &  0.4884 &  0.5821 &  0.6525 &  0.7077 &  0.7524 &  0.7911 &  0.8246 &  0.8539 &  0.8806 &  0.9048 &  0.9266 &  0.9470 &  0.9660 &  0.9834 &  1.0000 \\
$V$ & 8.75 & 10500 &  0.3427 &  0.5206 &  0.6138 &  0.6807 &  0.7323 &  0.7738 &  0.8093 &  0.8401 &  0.8669 &  0.8913 &  0.9134 &  0.9332 &  0.9518 &  0.9691 &  0.9849 &  1.0000 \\
$V$ & 8.75 & 11000 &  0.3581 &  0.5532 &  0.6425 &  0.7050 &  0.7527 &  0.7910 &  0.8238 &  0.8523 &  0.8770 &  0.8995 &  0.9198 &  0.9382 &  0.9554 &  0.9714 &  0.9860 &  1.0000 \\
$V$ & 8.75 & 11500 &  0.3715 &  0.5785 &  0.6636 &  0.7222 &  0.7669 &  0.8028 &  0.8335 &  0.8602 &  0.8835 &  0.9047 &  0.9240 &  0.9414 &  0.9577 &  0.9728 &  0.9867 &  1.0000 \\
$V$ & 8.75 & 12000 &  0.3807 &  0.5956 &  0.6772 &  0.7330 &  0.7755 &  0.8098 &  0.8392 &  0.8648 &  0.8872 &  0.9076 &  0.9262 &  0.9430 &  0.9588 &  0.9735 &  0.9871 &  1.0000 \\
$V$ & 8.75 & 12500 &  0.3868 &  0.6060 &  0.6847 &  0.7384 &  0.7795 &  0.8127 &  0.8414 &  0.8664 &  0.8883 &  0.9084 &  0.9268 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$V$ & 8.75 & 13000 &  0.3919 &  0.6116 &  0.6875 &  0.7396 &  0.7797 &  0.8123 &  0.8406 &  0.8654 &  0.8873 &  0.9074 &  0.9258 &  0.9425 &  0.9583 &  0.9731 &  0.9869 &  1.0000 \\
$V$ & 8.75 & 13500 &  0.3970 &  0.6136 &  0.6871 &  0.7378 &  0.7772 &  0.8094 &  0.8376 &  0.8625 &  0.8845 &  0.9048 &  0.9236 &  0.9407 &  0.9569 &  0.9722 &  0.9863 &  1.0000 \\
$V$ & 8.75 & 14000 &  0.4029 &  0.6148 &  0.6860 &  0.7356 &  0.7744 &  0.8063 &  0.8344 &  0.8593 &  0.8814 &  0.9021 &  0.9211 &  0.9386 &  0.9553 &  0.9711 &  0.9858 &  1.0000 \\
$V$ & 8.75 & 14500 &  0.4088 &  0.6154 &  0.6846 &  0.7331 &  0.7712 &  0.8028 &  0.8308 &  0.8558 &  0.8782 &  0.8991 &  0.9185 &  0.9364 &  0.9536 &  0.9699 &  0.9852 &  1.0000 \\
$V$ & 8.75 & 15000 &  0.4134 &  0.6149 &  0.6821 &  0.7296 &  0.7673 &  0.7988 &  0.8268 &  0.8520 &  0.8747 &  0.8960 &  0.9159 &  0.9343 &  0.9520 &  0.9688 &  0.9846 &  1.0000 \\
$V$ & 8.75 & 15500 &  0.4172 &  0.6140 &  0.6797 &  0.7266 &  0.7641 &  0.7957 &  0.8239 &  0.8493 &  0.8723 &  0.8940 &  0.9142 &  0.9330 &  0.9510 &  0.9682 &  0.9843 &  1.0000 \\
$V$ & 8.75 & 16000 &  0.4209 &  0.6140 &  0.6786 &  0.7251 &  0.7627 &  0.7943 &  0.8227 &  0.8483 &  0.8715 &  0.8933 &  0.9137 &  0.9326 &  0.9507 &  0.9680 &  0.9842 &  1.0000 \\
$V$ & 8.75 & 16500 &  0.4247 &  0.6149 &  0.6787 &  0.7251 &  0.7627 &  0.7943 &  0.8228 &  0.8485 &  0.8717 &  0.8935 &  0.9139 &  0.9327 &  0.9509 &  0.9681 &  0.9843 &  1.0000 \\
$V$ & 8.75 & 17000 &  0.4286 &  0.6169 &  0.6803 &  0.7265 &  0.7639 &  0.7955 &  0.8239 &  0.8495 &  0.8726 &  0.8943 &  0.9146 &  0.9333 &  0.9513 &  0.9684 &  0.9844 &  1.0000 \\
$V$ & 8.75 & 20000 &  0.4470 &  0.6379 &  0.6985 &  0.7427 &  0.7783 &  0.8082 &  0.8350 &  0.8591 &  0.8809 &  0.9012 &  0.9202 &  0.9378 &  0.9546 &  0.9705 &  0.9855 &  1.0000 \\
$V$ & 8.75 & 25000 &  0.4678 &  0.6666 &  0.7240 &  0.7651 &  0.7979 &  0.8254 &  0.8500 &  0.8720 &  0.8917 &  0.9103 &  0.9276 &  0.9435 &  0.9588 &  0.9732 &  0.9868 &  1.0000 \\
$V$ & 8.75 & 30000 &  0.5395 &  0.7055 &  0.7581 &  0.7951 &  0.8244 &  0.8487 &  0.8702 &  0.8895 &  0.9067 &  0.9228 &  0.9377 &  0.9515 &  0.9646 &  0.9771 &  0.9887 &  1.0000 \\
$V$ & 9.00 &  4000 &  0.1871 &  0.4148 &  0.5195 &  0.5936 &  0.6523 &  0.7009 &  0.7439 &  0.7821 &  0.8163 &  0.8482 &  0.8777 &  0.9048 &  0.9307 &  0.9551 &  0.9779 &  1.0000 \\
$V$ & 9.00 &  4250 &  0.1603 &  0.4266 &  0.5302 &  0.6033 &  0.6608 &  0.7085 &  0.7505 &  0.7879 &  0.8213 &  0.8523 &  0.8811 &  0.9075 &  0.9327 &  0.9564 &  0.9786 &  1.0000 \\
$V$ & 9.00 &  4500 &  0.1515 &  0.4396 &  0.5418 &  0.6136 &  0.6700 &  0.7165 &  0.7575 &  0.7940 &  0.8264 &  0.8567 &  0.8846 &  0.9102 &  0.9347 &  0.9577 &  0.9792 &  1.0000 \\
$V$ & 9.00 &  4750 &  0.1454 &  0.4520 &  0.5530 &  0.6234 &  0.6787 &  0.7242 &  0.7643 &  0.7998 &  0.8315 &  0.8609 &  0.8880 &  0.9129 &  0.9367 &  0.9590 &  0.9799 &  1.0000 \\
$V$ & 9.00 &  5000 &  0.1725 &  0.4591 &  0.5599 &  0.6299 &  0.6845 &  0.7294 &  0.7689 &  0.8038 &  0.8349 &  0.8638 &  0.8904 &  0.9148 &  0.9380 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 9.00 &  5250 &  0.2388 &  0.4586 &  0.5598 &  0.6302 &  0.6850 &  0.7300 &  0.7695 &  0.8044 &  0.8355 &  0.8643 &  0.8908 &  0.9152 &  0.9383 &  0.9601 &  0.9804 &  1.0000 \\
$V$ & 9.00 &  5500 &  0.2492 &  0.4600 &  0.5599 &  0.6299 &  0.6845 &  0.7295 &  0.7689 &  0.8039 &  0.8350 &  0.8638 &  0.8905 &  0.9149 &  0.9381 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 9.00 &  6000 &  0.2481 &  0.4476 &  0.5475 &  0.6183 &  0.6740 &  0.7200 &  0.7605 &  0.7965 &  0.8286 &  0.8584 &  0.8860 &  0.9114 &  0.9355 &  0.9582 &  0.9795 &  1.0000 \\
$V$ & 9.00 &  6500 &  0.2459 &  0.4232 &  0.5234 &  0.5963 &  0.6543 &  0.7025 &  0.7451 &  0.7832 &  0.8172 &  0.8489 &  0.8782 &  0.9052 &  0.9310 &  0.9553 &  0.9780 &  1.0000 \\
$V$ & 9.00 &  7000 &  0.2490 &  0.3975 &  0.4951 &  0.5700 &  0.6308 &  0.6817 &  0.7271 &  0.7677 &  0.8041 &  0.8380 &  0.8694 &  0.8984 &  0.9260 &  0.9521 &  0.9765 &  1.0000 \\
$V$ & 9.00 &  7500 &  0.2578 &  0.3888 &  0.4810 &  0.5561 &  0.6185 &  0.6712 &  0.7183 &  0.7605 &  0.7982 &  0.8334 &  0.8659 &  0.8957 &  0.9242 &  0.9510 &  0.9759 &  1.0000 \\
$V$ & 9.00 &  8000 &  0.2707 &  0.3975 &  0.4850 &  0.5589 &  0.6211 &  0.6739 &  0.7211 &  0.7633 &  0.8009 &  0.8359 &  0.8681 &  0.8977 &  0.9257 &  0.9520 &  0.9765 &  1.0000 \\
$V$ & 9.00 &  8500 &  0.2855 &  0.4149 &  0.5008 &  0.5735 &  0.6345 &  0.6863 &  0.7323 &  0.7733 &  0.8098 &  0.8435 &  0.8745 &  0.9027 &  0.9295 &  0.9545 &  0.9777 &  1.0000 \\
$V$ & 9.00 &  9000 &  0.3004 &  0.4355 &  0.5224 &  0.5945 &  0.6542 &  0.7043 &  0.7485 &  0.7876 &  0.8222 &  0.8540 &  0.8832 &  0.9096 &  0.9346 &  0.9579 &  0.9794 &  1.0000 \\
$V$ & 9.00 &  9500 &  0.3147 &  0.4583 &  0.5480 &  0.6196 &  0.6776 &  0.7256 &  0.7675 &  0.8042 &  0.8365 &  0.8660 &  0.8930 &  0.9173 &  0.9403 &  0.9616 &  0.9812 &  1.0000 \\
$V$ & 9.00 & 10000 &  0.3282 &  0.4847 &  0.5775 &  0.6478 &  0.7033 &  0.7485 &  0.7875 &  0.8215 &  0.8512 &  0.8783 &  0.9029 &  0.9251 &  0.9459 &  0.9653 &  0.9831 &  1.0000 \\
$V$ & 9.00 & 10500 &  0.3416 &  0.5161 &  0.6094 &  0.6767 &  0.7287 &  0.7706 &  0.8065 &  0.8377 &  0.8648 &  0.8895 &  0.9119 &  0.9321 &  0.9510 &  0.9685 &  0.9847 &  1.0000 \\
$V$ & 9.00 & 11000 &  0.3571 &  0.5499 &  0.6399 &  0.7028 &  0.7509 &  0.7894 &  0.8225 &  0.8511 &  0.8760 &  0.8986 &  0.9191 &  0.9377 &  0.9550 &  0.9711 &  0.9859 &  1.0000 \\
$V$ & 9.00 & 11500 &  0.3722 &  0.5788 &  0.6643 &  0.7229 &  0.7676 &  0.8034 &  0.8341 &  0.8607 &  0.8839 &  0.9050 &  0.9242 &  0.9415 &  0.9578 &  0.9729 &  0.9868 &  1.0000 \\
$V$ & 9.00 & 12000 &  0.3830 &  0.5995 &  0.6811 &  0.7364 &  0.7786 &  0.8124 &  0.8415 &  0.8668 &  0.8888 &  0.9090 &  0.9273 &  0.9439 &  0.9594 &  0.9739 &  0.9873 &  1.0000 \\
$V$ & 9.00 & 12500 &  0.3903 &  0.6134 &  0.6918 &  0.7448 &  0.7852 &  0.8177 &  0.8457 &  0.8701 &  0.8915 &  0.9110 &  0.9289 &  0.9450 &  0.9602 &  0.9744 &  0.9875 &  1.0000 \\
$V$ & 9.00 & 13000 &  0.3956 &  0.6218 &  0.6975 &  0.7487 &  0.7879 &  0.8196 &  0.8470 &  0.8710 &  0.8920 &  0.9114 &  0.9291 &  0.9451 &  0.9602 &  0.9744 &  0.9875 &  1.0000 \\
$V$ & 9.00 & 13500 &  0.4004 &  0.6259 &  0.6992 &  0.7491 &  0.7875 &  0.8187 &  0.8458 &  0.8697 &  0.8907 &  0.9101 &  0.9279 &  0.9441 &  0.9595 &  0.9739 &  0.9872 &  1.0000 \\
$V$ & 9.00 & 14000 &  0.4054 &  0.6272 &  0.6985 &  0.7473 &  0.7852 &  0.8161 &  0.8431 &  0.8670 &  0.8882 &  0.9079 &  0.9259 &  0.9425 &  0.9582 &  0.9730 &  0.9867 &  1.0000 \\
$V$ & 9.00 & 14500 &  0.4112 &  0.6279 &  0.6974 &  0.7453 &  0.7827 &  0.8134 &  0.8404 &  0.8643 &  0.8857 &  0.9055 &  0.9239 &  0.9408 &  0.9569 &  0.9721 &  0.9863 &  1.0000 \\
$V$ & 9.00 & 15000 &  0.4168 &  0.6282 &  0.6959 &  0.7430 &  0.7799 &  0.8104 &  0.8374 &  0.8614 &  0.8829 &  0.9030 &  0.9217 &  0.9389 &  0.9554 &  0.9711 &  0.9858 &  1.0000 \\
$V$ & 9.00 & 15500 &  0.4214 &  0.6273 &  0.6935 &  0.7398 &  0.7763 &  0.8067 &  0.8338 &  0.8580 &  0.8798 &  0.9003 &  0.9193 &  0.9370 &  0.9539 &  0.9701 &  0.9852 &  1.0000 \\
$V$ & 9.00 & 16000 &  0.4252 &  0.6260 &  0.6907 &  0.7364 &  0.7728 &  0.8033 &  0.8306 &  0.8551 &  0.8772 &  0.8980 &  0.9174 &  0.9355 &  0.9528 &  0.9693 &  0.9849 &  1.0000 \\
$V$ & 9.00 & 16500 &  0.4285 &  0.6249 &  0.6886 &  0.7340 &  0.7704 &  0.8011 &  0.8285 &  0.8533 &  0.8756 &  0.8967 &  0.9164 &  0.9347 &  0.9523 &  0.9690 &  0.9847 &  1.0000 \\
$V$ & 9.00 & 17000 &  0.4318 &  0.6249 &  0.6877 &  0.7330 &  0.7695 &  0.8002 &  0.8278 &  0.8527 &  0.8752 &  0.8964 &  0.9162 &  0.9345 &  0.9522 &  0.9689 &  0.9847 &  1.0000 \\
$V$ & 9.00 & 20000 &  0.4479 &  0.6410 &  0.7012 &  0.7449 &  0.7801 &  0.8097 &  0.8363 &  0.8601 &  0.8816 &  0.9018 &  0.9207 &  0.9381 &  0.9548 &  0.9707 &  0.9855 &  1.0000 \\
$V$ & 9.00 & 25000 &  0.4691 &  0.6684 &  0.7256 &  0.7663 &  0.7990 &  0.8263 &  0.8506 &  0.8725 &  0.8922 &  0.9106 &  0.9278 &  0.9437 &  0.9589 &  0.9733 &  0.9869 &  1.0000 \\
$V$ & 9.00 & 30000 &  0.5430 &  0.7074 &  0.7596 &  0.7964 &  0.8254 &  0.8495 &  0.8709 &  0.8900 &  0.9072 &  0.9232 &  0.9380 &  0.9517 &  0.9648 &  0.9772 &  0.9888 &  1.0000 \\
$V$ & 9.25 &  4000 &  0.1732 &  0.4119 &  0.5168 &  0.5912 &  0.6501 &  0.6989 &  0.7422 &  0.7807 &  0.8151 &  0.8471 &  0.8768 &  0.9041 &  0.9302 &  0.9548 &  0.9778 &  1.0000 \\
$V$ & 9.25 &  4250 &  0.1524 &  0.4227 &  0.5267 &  0.6001 &  0.6580 &  0.7059 &  0.7482 &  0.7859 &  0.8196 &  0.8509 &  0.8799 &  0.9065 &  0.9320 &  0.9560 &  0.9783 &  1.0000 \\
$V$ & 9.25 &  4500 &  0.1427 &  0.4349 &  0.5377 &  0.6099 &  0.6666 &  0.7135 &  0.7549 &  0.7917 &  0.8245 &  0.8551 &  0.8833 &  0.9092 &  0.9339 &  0.9572 &  0.9790 &  1.0000 \\
$V$ & 9.25 &  4750 &  0.1455 &  0.4474 &  0.5488 &  0.6197 &  0.6753 &  0.7212 &  0.7616 &  0.7975 &  0.8295 &  0.8592 &  0.8867 &  0.9119 &  0.9359 &  0.9585 &  0.9796 &  1.0000 \\
$V$ & 9.25 &  5000 &  0.1531 &  0.4568 &  0.5576 &  0.6277 &  0.6825 &  0.7276 &  0.7673 &  0.8024 &  0.8337 &  0.8627 &  0.8895 &  0.9141 &  0.9376 &  0.9596 &  0.9802 &  1.0000 \\
$V$ & 9.25 &  5250 &  0.2323 &  0.4559 &  0.5578 &  0.6285 &  0.6836 &  0.7288 &  0.7684 &  0.8036 &  0.8347 &  0.8637 &  0.8903 &  0.9148 &  0.9380 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 9.25 &  5500 &  0.2483 &  0.4593 &  0.5597 &  0.6298 &  0.6845 &  0.7295 &  0.7690 &  0.8040 &  0.8351 &  0.8640 &  0.8906 &  0.9150 &  0.9382 &  0.9600 &  0.9804 &  1.0000 \\
$V$ & 9.25 &  6000 &  0.2509 &  0.4519 &  0.5514 &  0.6217 &  0.6771 &  0.7227 &  0.7629 &  0.7986 &  0.8304 &  0.8600 &  0.8873 &  0.9123 &  0.9362 &  0.9587 &  0.9797 &  1.0000 \\
$V$ & 9.25 &  6500 &  0.2483 &  0.4317 &  0.5319 &  0.6041 &  0.6613 &  0.7087 &  0.7507 &  0.7880 &  0.8213 &  0.8523 &  0.8810 &  0.9074 &  0.9326 &  0.9564 &  0.9786 &  1.0000 \\
$V$ & 9.25 &  7000 &  0.2506 &  0.4075 &  0.5058 &  0.5799 &  0.6397 &  0.6896 &  0.7340 &  0.7736 &  0.8091 &  0.8422 &  0.8728 &  0.9010 &  0.9279 &  0.9533 &  0.9771 &  1.0000 \\
$V$ & 9.25 &  7500 &  0.2580 &  0.3947 &  0.4881 &  0.5628 &  0.6244 &  0.6764 &  0.7228 &  0.7642 &  0.8013 &  0.8359 &  0.8679 &  0.8973 &  0.9252 &  0.9516 &  0.9762 &  1.0000 \\
$V$ & 9.25 &  8000 &  0.2697 &  0.3997 &  0.4877 &  0.5614 &  0.6232 &  0.6756 &  0.7224 &  0.7643 &  0.8017 &  0.8364 &  0.8685 &  0.8979 &  0.9258 &  0.9521 &  0.9765 &  1.0000 \\
$V$ & 9.25 &  8500 &  0.2840 &  0.4150 &  0.5004 &  0.5728 &  0.6336 &  0.6852 &  0.7312 &  0.7722 &  0.8087 &  0.8425 &  0.8736 &  0.9021 &  0.9290 &  0.9542 &  0.9776 &  1.0000 \\
$V$ & 9.25 &  9000 &  0.2989 &  0.4345 &  0.5202 &  0.5917 &  0.6513 &  0.7014 &  0.7458 &  0.7851 &  0.8199 &  0.8521 &  0.8815 &  0.9083 &  0.9336 &  0.9572 &  0.9791 &  1.0000 \\
$V$ & 9.25 &  9500 &  0.3131 &  0.4559 &  0.5439 &  0.6151 &  0.6731 &  0.7213 &  0.7636 &  0.8007 &  0.8334 &  0.8634 &  0.8908 &  0.9156 &  0.9390 &  0.9607 &  0.9808 &  1.0000 \\
$V$ & 9.25 & 10000 &  0.3266 &  0.4807 &  0.5719 &  0.6420 &  0.6978 &  0.7434 &  0.7830 &  0.8176 &  0.8478 &  0.8754 &  0.9006 &  0.9233 &  0.9446 &  0.9644 &  0.9826 &  1.0000 \\
$V$ & 9.25 & 10500 &  0.3398 &  0.5100 &  0.6028 &  0.6705 &  0.7232 &  0.7657 &  0.8023 &  0.8340 &  0.8617 &  0.8869 &  0.9098 &  0.9304 &  0.9498 &  0.9677 &  0.9843 &  1.0000 \\
$V$ & 9.25 & 11000 &  0.3548 &  0.5436 &  0.6342 &  0.6979 &  0.7467 &  0.7858 &  0.8194 &  0.8484 &  0.8737 &  0.8967 &  0.9176 &  0.9365 &  0.9542 &  0.9705 &  0.9856 &  1.0000 \\
$V$ & 9.25 & 11500 &  0.3710 &  0.5752 &  0.6614 &  0.7206 &  0.7656 &  0.8017 &  0.8327 &  0.8595 &  0.8829 &  0.9042 &  0.9235 &  0.9410 &  0.9574 &  0.9726 &  0.9866 &  1.0000 \\
$V$ & 9.25 & 12000 &  0.3838 &  0.5994 &  0.6814 &  0.7369 &  0.7791 &  0.8129 &  0.8419 &  0.8671 &  0.8892 &  0.9093 &  0.9275 &  0.9440 &  0.9596 &  0.9740 &  0.9873 &  1.0000 \\
$V$ & 9.25 & 12500 &  0.3922 &  0.6165 &  0.6950 &  0.7478 &  0.7879 &  0.8201 &  0.8478 &  0.8719 &  0.8930 &  0.9123 &  0.9299 &  0.9459 &  0.9608 &  0.9748 &  0.9877 &  1.0000 \\
$V$ & 9.25 & 13000 &  0.3983 &  0.6281 &  0.7037 &  0.7544 &  0.7930 &  0.8241 &  0.8510 &  0.8744 &  0.8950 &  0.9138 &  0.9311 &  0.9467 &  0.9614 &  0.9751 &  0.9878 &  1.0000 \\
$V$ & 9.25 & 13500 &  0.4031 &  0.6350 &  0.7082 &  0.7574 &  0.7950 &  0.8255 &  0.8518 &  0.8749 &  0.8953 &  0.9139 &  0.9310 &  0.9466 &  0.9613 &  0.9750 &  0.9878 &  1.0000 \\
$V$ & 9.25 & 14000 &  0.4074 &  0.6379 &  0.7091 &  0.7572 &  0.7943 &  0.8243 &  0.8505 &  0.8736 &  0.8939 &  0.9127 &  0.9299 &  0.9457 &  0.9606 &  0.9745 &  0.9875 &  1.0000 \\
$V$ & 9.25 & 14500 &  0.4122 &  0.6387 &  0.7082 &  0.7555 &  0.7921 &  0.8219 &  0.8481 &  0.8712 &  0.8917 &  0.9107 &  0.9282 &  0.9442 &  0.9594 &  0.9738 &  0.9871 &  1.0000 \\
$V$ & 9.25 & 15000 &  0.4177 &  0.6390 &  0.7070 &  0.7536 &  0.7898 &  0.8195 &  0.8457 &  0.8688 &  0.8895 &  0.9086 &  0.9264 &  0.9427 &  0.9583 &  0.9730 &  0.9867 &  1.0000 \\
$V$ & 9.25 & 15500 &  0.4232 &  0.6389 &  0.7055 &  0.7515 &  0.7874 &  0.8170 &  0.8431 &  0.8663 &  0.8871 &  0.9065 &  0.9246 &  0.9412 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$V$ & 9.25 & 16000 &  0.4278 &  0.6379 &  0.7032 &  0.7485 &  0.7841 &  0.8137 &  0.8399 &  0.8633 &  0.8843 &  0.9040 &  0.9224 &  0.9394 &  0.9557 &  0.9712 &  0.9858 &  1.0000 \\
$V$ & 9.25 & 16500 &  0.4315 &  0.6362 &  0.7002 &  0.7450 &  0.7806 &  0.8102 &  0.8365 &  0.8602 &  0.8816 &  0.9017 &  0.9204 &  0.9378 &  0.9545 &  0.9704 &  0.9854 &  1.0000 \\
$V$ & 9.25 & 17000 &  0.4347 &  0.6346 &  0.6975 &  0.7421 &  0.7776 &  0.8073 &  0.8339 &  0.8579 &  0.8796 &  0.9000 &  0.9190 &  0.9367 &  0.9537 &  0.9699 &  0.9852 &  1.0000 \\
$V$ & 9.25 & 20000 &  0.4502 &  0.6447 &  0.7041 &  0.7472 &  0.7819 &  0.8112 &  0.8375 &  0.8611 &  0.8824 &  0.9024 &  0.9211 &  0.9384 &  0.9550 &  0.9708 &  0.9856 &  1.0000 \\
$V$ & 9.25 & 25000 &  0.4701 &  0.6699 &  0.7268 &  0.7674 &  0.7998 &  0.8269 &  0.8512 &  0.8729 &  0.8925 &  0.9109 &  0.9280 &  0.9438 &  0.9590 &  0.9734 &  0.9869 &  1.0000 \\
$V$ & 9.25 & 30000 &  0.5463 &  0.7092 &  0.7610 &  0.7974 &  0.8263 &  0.8502 &  0.8715 &  0.8905 &  0.9075 &  0.9234 &  0.9382 &  0.9519 &  0.9649 &  0.9772 &  0.9888 &  1.0000 \\
$V$ & 9.50 &  4000 &  0.1604 &  0.4094 &  0.5145 &  0.5891 &  0.6482 &  0.6972 &  0.7406 &  0.7793 &  0.8139 &  0.8461 &  0.8760 &  0.9035 &  0.9297 &  0.9545 &  0.9776 &  1.0000 \\
$V$ & 9.50 &  4250 &  0.1423 &  0.4191 &  0.5233 &  0.5970 &  0.6553 &  0.7035 &  0.7461 &  0.7841 &  0.8180 &  0.8495 &  0.8788 &  0.9057 &  0.9313 &  0.9555 &  0.9781 &  1.0000 \\
$V$ & 9.50 &  4500 &  0.1358 &  0.4304 &  0.5336 &  0.6062 &  0.6634 &  0.7106 &  0.7524 &  0.7895 &  0.8226 &  0.8535 &  0.8820 &  0.9082 &  0.9332 &  0.9567 &  0.9787 &  1.0000 \\
$V$ & 9.50 &  4750 &  0.1429 &  0.4428 &  0.5446 &  0.6159 &  0.6720 &  0.7182 &  0.7590 &  0.7953 &  0.8276 &  0.8576 &  0.8854 &  0.9109 &  0.9351 &  0.9580 &  0.9794 &  1.0000 \\
$V$ & 9.50 &  5000 &  0.1420 &  0.4530 &  0.5541 &  0.6245 &  0.6797 &  0.7251 &  0.7651 &  0.8005 &  0.8321 &  0.8614 &  0.8885 &  0.9133 &  0.9369 &  0.9592 &  0.9800 &  1.0000 \\
$V$ & 9.50 &  5250 &  0.2221 &  0.4529 &  0.5555 &  0.6265 &  0.6819 &  0.7273 &  0.7672 &  0.8025 &  0.8338 &  0.8629 &  0.8897 &  0.9143 &  0.9377 &  0.9597 &  0.9802 &  1.0000 \\
$V$ & 9.50 &  5500 &  0.2462 &  0.4573 &  0.5583 &  0.6287 &  0.6837 &  0.7289 &  0.7685 &  0.8036 &  0.8348 &  0.8637 &  0.8903 &  0.9148 &  0.9380 &  0.9599 &  0.9803 &  1.0000 \\
$V$ & 9.50 &  6000 &  0.2529 &  0.4548 &  0.5543 &  0.6244 &  0.6795 &  0.7249 &  0.7649 &  0.8003 &  0.8319 &  0.8612 &  0.8883 &  0.9132 &  0.9368 &  0.9591 &  0.9799 &  1.0000 \\
$V$ & 9.50 &  6500 &  0.2508 &  0.4388 &  0.5384 &  0.6100 &  0.6665 &  0.7134 &  0.7548 &  0.7916 &  0.8244 &  0.8549 &  0.8831 &  0.9091 &  0.9338 &  0.9572 &  0.9790 &  1.0000 \\
$V$ & 9.50 &  7000 &  0.2521 &  0.4171 &  0.5159 &  0.5893 &  0.6481 &  0.6971 &  0.7405 &  0.7793 &  0.8139 &  0.8462 &  0.8761 &  0.9036 &  0.9298 &  0.9545 &  0.9776 &  1.0000 \\
$V$ & 9.50 &  7500 &  0.2582 &  0.4016 &  0.4962 &  0.5705 &  0.6313 &  0.6824 &  0.7279 &  0.7686 &  0.8050 &  0.8389 &  0.8703 &  0.8991 &  0.9266 &  0.9525 &  0.9767 &  1.0000 \\
$V$ & 9.50 &  8000 &  0.2687 &  0.4023 &  0.4913 &  0.5648 &  0.6262 &  0.6782 &  0.7246 &  0.7660 &  0.8031 &  0.8375 &  0.8693 &  0.8985 &  0.9262 &  0.9523 &  0.9766 &  1.0000 \\
$V$ & 9.50 &  8500 &  0.2822 &  0.4153 &  0.5006 &  0.5727 &  0.6333 &  0.6848 &  0.7306 &  0.7716 &  0.8081 &  0.8419 &  0.8731 &  0.9016 &  0.9286 &  0.9539 &  0.9774 &  1.0000 \\
$V$ & 9.50 &  9000 &  0.2968 &  0.4335 &  0.5181 &  0.5891 &  0.6485 &  0.6987 &  0.7432 &  0.7827 &  0.8178 &  0.8502 &  0.8799 &  0.9070 &  0.9326 &  0.9566 &  0.9787 &  1.0000 \\
$V$ & 9.50 &  9500 &  0.3111 &  0.4538 &  0.5401 &  0.6106 &  0.6686 &  0.7170 &  0.7595 &  0.7971 &  0.8302 &  0.8607 &  0.8885 &  0.9138 &  0.9377 &  0.9599 &  0.9804 &  1.0000 \\
$V$ & 9.50 & 10000 &  0.3246 &  0.4764 &  0.5657 &  0.6356 &  0.6917 &  0.7378 &  0.7779 &  0.8131 &  0.8439 &  0.8722 &  0.8979 &  0.9212 &  0.9430 &  0.9633 &  0.9821 &  1.0000 \\
$V$ & 9.50 & 10500 &  0.3374 &  0.5028 &  0.5947 &  0.6629 &  0.7163 &  0.7595 &  0.7969 &  0.8294 &  0.8577 &  0.8836 &  0.9071 &  0.9283 &  0.9482 &  0.9667 &  0.9838 &  1.0000 \\
$V$ & 9.50 & 11000 &  0.3516 &  0.5347 &  0.6258 &  0.6906 &  0.7404 &  0.7803 &  0.8146 &  0.8444 &  0.8703 &  0.8940 &  0.9154 &  0.9347 &  0.9529 &  0.9697 &  0.9852 &  1.0000 \\
$V$ & 9.50 & 11500 &  0.3682 &  0.5678 &  0.6550 &  0.7152 &  0.7611 &  0.7979 &  0.8294 &  0.8568 &  0.8806 &  0.9023 &  0.9220 &  0.9398 &  0.9565 &  0.9721 &  0.9864 &  1.0000 \\
$V$ & 9.50 & 12000 &  0.3828 &  0.5953 &  0.6780 &  0.7342 &  0.7769 &  0.8111 &  0.8404 &  0.8658 &  0.8881 &  0.9084 &  0.9268 &  0.9435 &  0.9592 &  0.9737 &  0.9872 &  1.0000 \\
$V$ & 9.50 & 12500 &  0.3927 &  0.6155 &  0.6946 &  0.7477 &  0.7879 &  0.8202 &  0.8479 &  0.8721 &  0.8932 &  0.9125 &  0.9300 &  0.9459 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$V$ & 9.50 & 13000 &  0.3995 &  0.6300 &  0.7060 &  0.7567 &  0.7952 &  0.8261 &  0.8527 &  0.8760 &  0.8963 &  0.9150 &  0.9320 &  0.9474 &  0.9619 &  0.9755 &  0.9880 &  1.0000 \\
$V$ & 9.50 & 13500 &  0.4047 &  0.6398 &  0.7131 &  0.7621 &  0.7993 &  0.8293 &  0.8553 &  0.8779 &  0.8978 &  0.9161 &  0.9328 &  0.9480 &  0.9624 &  0.9757 &  0.9881 &  1.0000 \\
$V$ & 9.50 & 14000 &  0.4090 &  0.6455 &  0.7167 &  0.7644 &  0.8008 &  0.8303 &  0.8558 &  0.8782 &  0.8979 &  0.9161 &  0.9327 &  0.9479 &  0.9622 &  0.9756 &  0.9881 &  1.0000 \\
$V$ & 9.50 & 14500 &  0.4131 &  0.6476 &  0.7171 &  0.7640 &  0.7999 &  0.8291 &  0.8545 &  0.8769 &  0.8967 &  0.9149 &  0.9317 &  0.9470 &  0.9615 &  0.9751 &  0.9878 &  1.0000 \\
$V$ & 9.50 & 15000 &  0.4175 &  0.6478 &  0.7159 &  0.7621 &  0.7977 &  0.8268 &  0.8522 &  0.8747 &  0.8946 &  0.9131 &  0.9301 &  0.9457 &  0.9605 &  0.9744 &  0.9875 &  1.0000 \\
$V$ & 9.50 & 15500 &  0.4226 &  0.6477 &  0.7146 &  0.7602 &  0.7956 &  0.8246 &  0.8500 &  0.8726 &  0.8926 &  0.9113 &  0.9285 &  0.9444 &  0.9595 &  0.9738 &  0.9871 &  1.0000 \\
$V$ & 9.50 & 16000 &  0.4278 &  0.6474 &  0.7132 &  0.7583 &  0.7934 &  0.8223 &  0.8478 &  0.8704 &  0.8906 &  0.9095 &  0.9269 &  0.9431 &  0.9585 &  0.9731 &  0.9867 &  1.0000 \\
$V$ & 9.50 & 16500 &  0.4325 &  0.6464 &  0.7110 &  0.7556 &  0.7906 &  0.8194 &  0.8450 &  0.8677 &  0.8882 &  0.9073 &  0.9251 &  0.9415 &  0.9573 &  0.9723 &  0.9863 &  1.0000 \\
$V$ & 9.50 & 17000 &  0.4362 &  0.6446 &  0.7082 &  0.7524 &  0.7872 &  0.8161 &  0.8418 &  0.8648 &  0.8855 &  0.9050 &  0.9231 &  0.9399 &  0.9561 &  0.9714 &  0.9859 &  1.0000 \\
$V$ & 9.50 & 20000 &  0.4497 &  0.6472 &  0.7063 &  0.7490 &  0.7835 &  0.8124 &  0.8384 &  0.8618 &  0.8830 &  0.9028 &  0.9214 &  0.9386 &  0.9551 &  0.9709 &  0.9856 &  1.0000 \\
$V$ & 9.50 & 25000 &  0.4709 &  0.6711 &  0.7278 &  0.7681 &  0.8004 &  0.8274 &  0.8515 &  0.8731 &  0.8927 &  0.9110 &  0.9280 &  0.9438 &  0.9590 &  0.9734 &  0.9869 &  1.0000 \\
$V$ & 9.50 & 30000 &  0.5494 &  0.7107 &  0.7621 &  0.7983 &  0.8270 &  0.8508 &  0.8719 &  0.8909 &  0.9078 &  0.9237 &  0.9384 &  0.9520 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$R$ & 5.00 &  4000 &  0.3416 &  0.6107 &  0.6929 &  0.7467 &  0.7872 &  0.8196 &  0.8473 &  0.8715 &  0.8926 &  0.9119 &  0.9296 &  0.9455 &  0.9606 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 5.00 &  4250 &  0.3178 &  0.6076 &  0.6898 &  0.7437 &  0.7844 &  0.8170 &  0.8450 &  0.8694 &  0.8908 &  0.9104 &  0.9283 &  0.9445 &  0.9598 &  0.9741 &  0.9873 &  1.0000 \\
$R$ & 5.00 &  4500 &  0.3435 &  0.5893 &  0.6738 &  0.7298 &  0.7722 &  0.8062 &  0.8356 &  0.8613 &  0.8839 &  0.9046 &  0.9236 &  0.9408 &  0.9571 &  0.9723 &  0.9865 &  1.0000 \\
$R$ & 5.00 &  4750 &  0.3527 &  0.5553 &  0.6422 &  0.7013 &  0.7467 &  0.7836 &  0.8157 &  0.8440 &  0.8690 &  0.8921 &  0.9133 &  0.9327 &  0.9511 &  0.9684 &  0.9845 &  1.0000 \\
$R$ & 5.00 &  5000 &  0.3565 &  0.5119 &  0.6000 &  0.6629 &  0.7125 &  0.7533 &  0.7892 &  0.8210 &  0.8494 &  0.8757 &  0.9000 &  0.9223 &  0.9435 &  0.9634 &  0.9821 &  1.0000 \\
$R$ & 5.00 &  5250 &  0.3638 &  0.4788 &  0.5645 &  0.6303 &  0.6836 &  0.7281 &  0.7675 &  0.8026 &  0.8339 &  0.8629 &  0.8897 &  0.9143 &  0.9377 &  0.9597 &  0.9802 &  1.0000 \\
$R$ & 5.00 &  5500 &  0.3640 &  0.4619 &  0.5414 &  0.6077 &  0.6631 &  0.7101 &  0.7520 &  0.7894 &  0.8228 &  0.8539 &  0.8826 &  0.9088 &  0.9338 &  0.9572 &  0.9790 &  1.0000 \\
$R$ & 5.00 &  6000 &  0.3704 &  0.4587 &  0.5238 &  0.5846 &  0.6392 &  0.6872 &  0.7312 &  0.7711 &  0.8071 &  0.8407 &  0.8719 &  0.9005 &  0.9277 &  0.9533 &  0.9771 &  1.0000 \\
$R$ & 5.00 &  6500 &  0.3790 &  0.4674 &  0.5244 &  0.5786 &  0.6294 &  0.6758 &  0.7196 &  0.7600 &  0.7970 &  0.8320 &  0.8646 &  0.8947 &  0.9235 &  0.9505 &  0.9758 &  1.0000 \\
$R$ & 5.00 &  7000 &  0.3837 &  0.4782 &  0.5327 &  0.5835 &  0.6316 &  0.6764 &  0.7191 &  0.7591 &  0.7960 &  0.8310 &  0.8638 &  0.8941 &  0.9230 &  0.9503 &  0.9756 &  1.0000 \\
$R$ & 5.00 &  7500 &  0.3832 &  0.4888 &  0.5431 &  0.5935 &  0.6411 &  0.6855 &  0.7277 &  0.7671 &  0.8033 &  0.8374 &  0.8693 &  0.8986 &  0.9265 &  0.9526 &  0.9768 &  1.0000 \\
$R$ & 5.00 &  8000 &  0.3814 &  0.5003 &  0.5562 &  0.6081 &  0.6567 &  0.7013 &  0.7431 &  0.7815 &  0.8163 &  0.8489 &  0.8790 &  0.9065 &  0.9324 &  0.9566 &  0.9788 &  1.0000 \\
$R$ & 5.00 &  8500 &  0.3830 &  0.5158 &  0.5755 &  0.6292 &  0.6781 &  0.7218 &  0.7621 &  0.7985 &  0.8312 &  0.8616 &  0.8894 &  0.9147 &  0.9384 &  0.9605 &  0.9808 &  1.0000 \\
$R$ & 5.00 &  9000 &  0.3899 &  0.5347 &  0.5957 &  0.6483 &  0.6951 &  0.7364 &  0.7742 &  0.8084 &  0.8392 &  0.8678 &  0.8941 &  0.9181 &  0.9408 &  0.9619 &  0.9814 &  1.0000 \\
$R$ & 5.00 &  9500 &  0.4017 &  0.5540 &  0.6140 &  0.6635 &  0.7064 &  0.7441 &  0.7789 &  0.8107 &  0.8396 &  0.8670 &  0.8925 &  0.9161 &  0.9388 &  0.9603 &  0.9805 &  1.0000 \\
$R$ & 5.00 & 10000 &  0.4109 &  0.5663 &  0.6267 &  0.6752 &  0.7166 &  0.7527 &  0.7859 &  0.8162 &  0.8439 &  0.8702 &  0.8949 &  0.9178 &  0.9399 &  0.9610 &  0.9808 &  1.0000 \\
$R$ & 5.00 & 10500 &  0.4198 &  0.5772 &  0.6380 &  0.6861 &  0.7267 &  0.7620 &  0.7941 &  0.8235 &  0.8503 &  0.8756 &  0.8993 &  0.9213 &  0.9425 &  0.9627 &  0.9816 &  1.0000 \\
$R$ & 5.00 & 11000 &  0.4297 &  0.5886 &  0.6490 &  0.6963 &  0.7361 &  0.7703 &  0.8016 &  0.8300 &  0.8559 &  0.8803 &  0.9031 &  0.9244 &  0.9448 &  0.9641 &  0.9823 &  1.0000 \\
$R$ & 5.00 & 11500 &  0.4392 &  0.5991 &  0.6588 &  0.7052 &  0.7440 &  0.7774 &  0.8078 &  0.8354 &  0.8605 &  0.8842 &  0.9063 &  0.9269 &  0.9466 &  0.9653 &  0.9829 &  1.0000 \\
$R$ & 5.00 & 12000 &  0.4477 &  0.6087 &  0.6675 &  0.7130 &  0.7510 &  0.7836 &  0.8132 &  0.8401 &  0.8645 &  0.8875 &  0.9090 &  0.9290 &  0.9482 &  0.9664 &  0.9834 &  1.0000 \\
$R$ & 5.00 & 12500 &  0.4557 &  0.6175 &  0.6754 &  0.7200 &  0.7571 &  0.7890 &  0.8179 &  0.8442 &  0.8680 &  0.8904 &  0.9114 &  0.9309 &  0.9495 &  0.9672 &  0.9839 &  1.0000 \\
$R$ & 5.00 & 13000 &  0.4629 &  0.6255 &  0.6824 &  0.7262 &  0.7626 &  0.7939 &  0.8221 &  0.8478 &  0.8711 &  0.8930 &  0.9135 &  0.9325 &  0.9507 &  0.9680 &  0.9843 &  1.0000 \\
$R$ & 5.00 & 13500 &  0.4695 &  0.6329 &  0.6890 &  0.7320 &  0.7677 &  0.7983 &  0.8260 &  0.8512 &  0.8740 &  0.8954 &  0.9154 &  0.9340 &  0.9518 &  0.9688 &  0.9846 &  1.0000 \\
$R$ & 5.00 & 14000 &  0.4757 &  0.6398 &  0.6950 &  0.7373 &  0.7724 &  0.8024 &  0.8296 &  0.8543 &  0.8766 &  0.8976 &  0.9172 &  0.9354 &  0.9529 &  0.9694 &  0.9850 &  1.0000 \\
$R$ & 5.00 & 14500 &  0.4826 &  0.6463 &  0.7007 &  0.7423 &  0.7767 &  0.8062 &  0.8329 &  0.8571 &  0.8790 &  0.8996 &  0.9189 &  0.9367 &  0.9538 &  0.9700 &  0.9852 &  1.0000 \\
$R$ & 5.00 & 15000 &  0.4869 &  0.6523 &  0.7059 &  0.7469 &  0.7808 &  0.8098 &  0.8360 &  0.8598 &  0.8813 &  0.9015 &  0.9204 &  0.9379 &  0.9547 &  0.9706 &  0.9855 &  1.0000 \\
$R$ & 5.00 & 15500 &  0.4919 &  0.6579 &  0.7108 &  0.7512 &  0.7846 &  0.8131 &  0.8389 &  0.8622 &  0.8834 &  0.9033 &  0.9218 &  0.9390 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$R$ & 5.00 & 16000 &  0.4976 &  0.6632 &  0.7155 &  0.7553 &  0.7882 &  0.8163 &  0.8416 &  0.8646 &  0.8854 &  0.9050 &  0.9232 &  0.9401 &  0.9563 &  0.9717 &  0.9861 &  1.0000 \\
$R$ & 5.00 & 16500 &  0.5008 &  0.6681 &  0.7199 &  0.7591 &  0.7915 &  0.8192 &  0.8442 &  0.8668 &  0.8873 &  0.9065 &  0.9244 &  0.9411 &  0.9570 &  0.9721 &  0.9863 &  1.0000 \\
$R$ & 5.00 & 17000 &  0.5059 &  0.6729 &  0.7240 &  0.7628 &  0.7947 &  0.8220 &  0.8466 &  0.8689 &  0.8891 &  0.9080 &  0.9257 &  0.9420 &  0.9577 &  0.9726 &  0.9865 &  1.0000 \\
$R$ & 5.00 & 20000 &  0.5203 &  0.6959 &  0.7446 &  0.7809 &  0.8106 &  0.8359 &  0.8587 &  0.8793 &  0.8978 &  0.9153 &  0.9316 &  0.9467 &  0.9611 &  0.9748 &  0.9876 &  1.0000 \\
$R$ & 5.00 & 25000 &  0.5233 &  0.7160 &  0.7645 &  0.7992 &  0.8270 &  0.8505 &  0.8714 &  0.8903 &  0.9072 &  0.9232 &  0.9380 &  0.9516 &  0.9647 &  0.9771 &  0.9887 &  1.0000 \\
$R$ & 5.00 & 30000 &  0.5447 &  0.7324 &  0.7819 &  0.8161 &  0.8428 &  0.8648 &  0.8843 &  0.9016 &  0.9171 &  0.9315 &  0.9448 &  0.9570 &  0.9687 &  0.9797 &  0.9900 &  1.0000 \\
$R$ & 5.25 &  4000 &  0.3450 &  0.6124 &  0.6942 &  0.7478 &  0.7881 &  0.8203 &  0.8479 &  0.8720 &  0.8930 &  0.9123 &  0.9298 &  0.9457 &  0.9607 &  0.9747 &  0.9876 &  1.0000 \\
$R$ & 5.25 &  4250 &  0.3155 &  0.6119 &  0.6933 &  0.7467 &  0.7869 &  0.8191 &  0.8468 &  0.8709 &  0.8921 &  0.9114 &  0.9291 &  0.9452 &  0.9603 &  0.9744 &  0.9875 &  1.0000 \\
$R$ & 5.25 &  4500 &  0.3428 &  0.5965 &  0.6802 &  0.7354 &  0.7771 &  0.8105 &  0.8393 &  0.8645 &  0.8866 &  0.9069 &  0.9254 &  0.9423 &  0.9582 &  0.9730 &  0.9868 &  1.0000 \\
$R$ & 5.25 &  4750 &  0.3543 &  0.5691 &  0.6552 &  0.7130 &  0.7572 &  0.7929 &  0.8239 &  0.8511 &  0.8751 &  0.8972 &  0.9175 &  0.9361 &  0.9536 &  0.9700 &  0.9853 &  1.0000 \\
$R$ & 5.25 &  5000 &  0.3587 &  0.5285 &  0.6163 &  0.6779 &  0.7258 &  0.7651 &  0.7995 &  0.8299 &  0.8570 &  0.8820 &  0.9051 &  0.9263 &  0.9464 &  0.9653 &  0.9830 &  1.0000 \\
$R$ & 5.25 &  5250 &  0.3681 &  0.4928 &  0.5796 &  0.6443 &  0.6960 &  0.7389 &  0.7769 &  0.8106 &  0.8406 &  0.8684 &  0.8942 &  0.9178 &  0.9402 &  0.9614 &  0.9810 &  1.0000 \\
$R$ & 5.25 &  5500 &  0.3676 &  0.4716 &  0.5535 &  0.6196 &  0.6740 &  0.7197 &  0.7603 &  0.7966 &  0.8288 &  0.8589 &  0.8865 &  0.9119 &  0.9360 &  0.9586 &  0.9797 &  1.0000 \\
$R$ & 5.25 &  6000 &  0.3733 &  0.4635 &  0.5320 &  0.5944 &  0.6492 &  0.6968 &  0.7400 &  0.7789 &  0.8139 &  0.8464 &  0.8766 &  0.9042 &  0.9304 &  0.9551 &  0.9780 &  1.0000 \\
$R$ & 5.25 &  6500 &  0.3824 &  0.4712 &  0.5303 &  0.5863 &  0.6381 &  0.6847 &  0.7281 &  0.7679 &  0.8040 &  0.8380 &  0.8696 &  0.8987 &  0.9264 &  0.9525 &  0.9767 &  1.0000 \\
$R$ & 5.25 &  7000 &  0.3884 &  0.4816 &  0.5369 &  0.5888 &  0.6377 &  0.6828 &  0.7254 &  0.7650 &  0.8013 &  0.8356 &  0.8676 &  0.8971 &  0.9253 &  0.9518 &  0.9764 &  1.0000 \\
$R$ & 5.25 &  7500 &  0.3892 &  0.4920 &  0.5465 &  0.5973 &  0.6452 &  0.6896 &  0.7316 &  0.7707 &  0.8064 &  0.8401 &  0.8715 &  0.9004 &  0.9278 &  0.9535 &  0.9772 &  1.0000 \\
$R$ & 5.25 &  8000 &  0.3880 &  0.5030 &  0.5586 &  0.6104 &  0.6589 &  0.7033 &  0.7449 &  0.7831 &  0.8177 &  0.8501 &  0.8799 &  0.9072 &  0.9329 &  0.9569 &  0.9790 &  1.0000 \\
$R$ & 5.25 &  8500 &  0.3888 &  0.5167 &  0.5757 &  0.6294 &  0.6785 &  0.7224 &  0.7627 &  0.7993 &  0.8320 &  0.8623 &  0.8900 &  0.9152 &  0.9388 &  0.9608 &  0.9809 &  1.0000 \\
$R$ & 5.25 &  9000 &  0.3943 &  0.5348 &  0.5959 &  0.6494 &  0.6970 &  0.7389 &  0.7771 &  0.8115 &  0.8422 &  0.8707 &  0.8967 &  0.9203 &  0.9425 &  0.9631 &  0.9820 &  1.0000 \\
$R$ & 5.25 &  9500 &  0.4047 &  0.5536 &  0.6138 &  0.6641 &  0.7081 &  0.7468 &  0.7823 &  0.8145 &  0.8437 &  0.8709 &  0.8962 &  0.9194 &  0.9414 &  0.9621 &  0.9814 &  1.0000 \\
$R$ & 5.25 & 10000 &  0.4151 &  0.5681 &  0.6279 &  0.6761 &  0.7174 &  0.7535 &  0.7866 &  0.8169 &  0.8446 &  0.8708 &  0.8954 &  0.9183 &  0.9403 &  0.9612 &  0.9809 &  1.0000 \\
$R$ & 5.25 & 10500 &  0.4239 &  0.5789 &  0.6391 &  0.6868 &  0.7272 &  0.7623 &  0.7944 &  0.8237 &  0.8504 &  0.8757 &  0.8994 &  0.9214 &  0.9426 &  0.9627 &  0.9816 &  1.0000 \\
$R$ & 5.25 & 11000 &  0.4336 &  0.5895 &  0.6495 &  0.6966 &  0.7362 &  0.7704 &  0.8016 &  0.8300 &  0.8559 &  0.8803 &  0.9032 &  0.9244 &  0.9448 &  0.9641 &  0.9823 &  1.0000 \\
$R$ & 5.25 & 11500 &  0.4420 &  0.5998 &  0.6592 &  0.7055 &  0.7442 &  0.7776 &  0.8080 &  0.8356 &  0.8606 &  0.8843 &  0.9064 &  0.9269 &  0.9466 &  0.9654 &  0.9829 &  1.0000 \\
$R$ & 5.25 & 12000 &  0.4511 &  0.6093 &  0.6679 &  0.7133 &  0.7512 &  0.7838 &  0.8134 &  0.8403 &  0.8646 &  0.8876 &  0.9091 &  0.9291 &  0.9482 &  0.9664 &  0.9834 &  1.0000 \\
$R$ & 5.25 & 12500 &  0.4594 &  0.6182 &  0.6759 &  0.7204 &  0.7575 &  0.7893 &  0.8182 &  0.8444 &  0.8682 &  0.8906 &  0.9115 &  0.9310 &  0.9496 &  0.9673 &  0.9839 &  1.0000 \\
$R$ & 5.25 & 13000 &  0.4669 &  0.6263 &  0.6830 &  0.7267 &  0.7631 &  0.7942 &  0.8225 &  0.8481 &  0.8713 &  0.8932 &  0.9137 &  0.9326 &  0.9508 &  0.9681 &  0.9843 &  1.0000 \\
$R$ & 5.25 & 13500 &  0.4739 &  0.6338 &  0.6896 &  0.7325 &  0.7682 &  0.7987 &  0.8264 &  0.8515 &  0.8742 &  0.8956 &  0.9156 &  0.9342 &  0.9520 &  0.9688 &  0.9847 &  1.0000 \\
$R$ & 5.25 & 14000 &  0.4804 &  0.6408 &  0.6958 &  0.7379 &  0.7729 &  0.8028 &  0.8300 &  0.8546 &  0.8768 &  0.8978 &  0.9174 &  0.9356 &  0.9530 &  0.9695 &  0.9850 &  1.0000 \\
$R$ & 5.25 & 14500 &  0.4864 &  0.6473 &  0.7014 &  0.7429 &  0.7772 &  0.8067 &  0.8333 &  0.8574 &  0.8793 &  0.8999 &  0.9191 &  0.9369 &  0.9539 &  0.9701 &  0.9853 &  1.0000 \\
$R$ & 5.25 & 15000 &  0.4922 &  0.6534 &  0.7067 &  0.7475 &  0.7813 &  0.8102 &  0.8364 &  0.8601 &  0.8816 &  0.9018 &  0.9206 &  0.9381 &  0.9548 &  0.9707 &  0.9856 &  1.0000 \\
$R$ & 5.25 & 15500 &  0.4972 &  0.6590 &  0.7117 &  0.7519 &  0.7851 &  0.8136 &  0.8393 &  0.8626 &  0.8837 &  0.9035 &  0.9220 &  0.9392 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$R$ & 5.25 & 16000 &  0.5024 &  0.6644 &  0.7164 &  0.7560 &  0.7888 &  0.8167 &  0.8421 &  0.8650 &  0.8857 &  0.9052 &  0.9234 &  0.9402 &  0.9564 &  0.9717 &  0.9861 &  1.0000 \\
$R$ & 5.25 & 16500 &  0.5072 &  0.6695 &  0.7208 &  0.7599 &  0.7922 &  0.8197 &  0.8446 &  0.8672 &  0.8876 &  0.9068 &  0.9247 &  0.9413 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$R$ & 5.25 & 17000 &  0.5217 &  0.6746 &  0.7252 &  0.7637 &  0.7955 &  0.8226 &  0.8471 &  0.8693 &  0.8894 &  0.9083 &  0.9259 &  0.9422 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$R$ & 5.25 & 20000 &  0.5271 &  0.6978 &  0.7459 &  0.7820 &  0.8115 &  0.8367 &  0.8593 &  0.8798 &  0.8983 &  0.9157 &  0.9319 &  0.9469 &  0.9613 &  0.9749 &  0.9876 &  1.0000 \\
$R$ & 5.25 & 25000 &  0.5322 &  0.7193 &  0.7669 &  0.8011 &  0.8286 &  0.8518 &  0.8726 &  0.8912 &  0.9080 &  0.9238 &  0.9385 &  0.9520 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$R$ & 5.25 & 30000 &  0.5577 &  0.7368 &  0.7851 &  0.8186 &  0.8448 &  0.8665 &  0.8857 &  0.9027 &  0.9180 &  0.9322 &  0.9454 &  0.9575 &  0.9690 &  0.9799 &  0.9901 &  1.0000 \\
$R$ & 5.50 &  4000 &  0.3535 &  0.6133 &  0.6948 &  0.7482 &  0.7884 &  0.8205 &  0.8481 &  0.8721 &  0.8931 &  0.9123 &  0.9299 &  0.9458 &  0.9607 &  0.9747 &  0.9876 &  1.0000 \\
$R$ & 5.50 &  4250 &  0.3152 &  0.6149 &  0.6957 &  0.7487 &  0.7886 &  0.8206 &  0.8480 &  0.8720 &  0.8930 &  0.9122 &  0.9297 &  0.9456 &  0.9606 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 5.50 &  4500 &  0.3405 &  0.6022 &  0.6851 &  0.7396 &  0.7808 &  0.8137 &  0.8421 &  0.8669 &  0.8887 &  0.9086 &  0.9268 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$R$ & 5.50 &  4750 &  0.3552 &  0.5803 &  0.6654 &  0.7222 &  0.7654 &  0.8002 &  0.8303 &  0.8567 &  0.8799 &  0.9013 &  0.9208 &  0.9387 &  0.9555 &  0.9713 &  0.9859 &  1.0000 \\
$R$ & 5.50 &  5000 &  0.3608 &  0.5443 &  0.6316 &  0.6917 &  0.7382 &  0.7761 &  0.8092 &  0.8383 &  0.8641 &  0.8880 &  0.9100 &  0.9301 &  0.9492 &  0.9672 &  0.9839 &  1.0000 \\
$R$ & 5.50 &  5250 &  0.3698 &  0.5072 &  0.5946 &  0.6581 &  0.7083 &  0.7498 &  0.7863 &  0.8186 &  0.8474 &  0.8741 &  0.8988 &  0.9213 &  0.9428 &  0.9630 &  0.9819 &  1.0000 \\
$R$ & 5.50 &  5500 &  0.3692 &  0.4812 &  0.5655 &  0.6312 &  0.6845 &  0.7290 &  0.7685 &  0.8036 &  0.8348 &  0.8637 &  0.8905 &  0.9150 &  0.9382 &  0.9601 &  0.9804 &  1.0000 \\
$R$ & 5.50 &  6000 &  0.3752 &  0.4683 &  0.5400 &  0.6036 &  0.6584 &  0.7055 &  0.7479 &  0.7859 &  0.8199 &  0.8515 &  0.8807 &  0.9074 &  0.9328 &  0.9566 &  0.9787 &  1.0000 \\
$R$ & 5.50 &  6500 &  0.3848 &  0.4745 &  0.5362 &  0.5942 &  0.6467 &  0.6934 &  0.7364 &  0.7754 &  0.8107 &  0.8437 &  0.8744 &  0.9025 &  0.9292 &  0.9543 &  0.9776 &  1.0000 \\
$R$ & 5.50 &  7000 &  0.3922 &  0.4845 &  0.5410 &  0.5943 &  0.6440 &  0.6894 &  0.7319 &  0.7710 &  0.8067 &  0.8403 &  0.8716 &  0.9003 &  0.9276 &  0.9533 &  0.9771 &  1.0000 \\
$R$ & 5.50 &  7500 &  0.3947 &  0.4948 &  0.5497 &  0.6011 &  0.6495 &  0.6940 &  0.7359 &  0.7746 &  0.8099 &  0.8432 &  0.8741 &  0.9024 &  0.9293 &  0.9544 &  0.9777 &  1.0000 \\
$R$ & 5.50 &  8000 &  0.3943 &  0.5054 &  0.5608 &  0.6126 &  0.6612 &  0.7056 &  0.7471 &  0.7851 &  0.8194 &  0.8515 &  0.8812 &  0.9082 &  0.9336 &  0.9574 &  0.9792 &  1.0000 \\
$R$ & 5.50 &  8500 &  0.3948 &  0.5177 &  0.5760 &  0.6298 &  0.6790 &  0.7231 &  0.7635 &  0.8001 &  0.8328 &  0.8630 &  0.8907 &  0.9158 &  0.9393 &  0.9611 &  0.9811 &  1.0000 \\
$R$ & 5.50 &  9000 &  0.3995 &  0.5355 &  0.5965 &  0.6506 &  0.6988 &  0.7411 &  0.7794 &  0.8139 &  0.8445 &  0.8727 &  0.8985 &  0.9218 &  0.9436 &  0.9639 &  0.9824 &  1.0000 \\
$R$ & 5.50 &  9500 &  0.4072 &  0.5521 &  0.6129 &  0.6646 &  0.7100 &  0.7498 &  0.7860 &  0.8186 &  0.8478 &  0.8749 &  0.8999 &  0.9226 &  0.9440 &  0.9639 &  0.9824 &  1.0000 \\
$R$ & 5.50 & 10000 &  0.4185 &  0.5693 &  0.6288 &  0.6772 &  0.7189 &  0.7554 &  0.7889 &  0.8194 &  0.8471 &  0.8732 &  0.8975 &  0.9201 &  0.9417 &  0.9622 &  0.9814 &  1.0000 \\
$R$ & 5.50 & 10500 &  0.4271 &  0.5800 &  0.6396 &  0.6870 &  0.7273 &  0.7623 &  0.7944 &  0.8237 &  0.8504 &  0.8757 &  0.8994 &  0.9214 &  0.9426 &  0.9627 &  0.9816 &  1.0000 \\
$R$ & 5.50 & 11000 &  0.4356 &  0.5900 &  0.6496 &  0.6965 &  0.7361 &  0.7703 &  0.8015 &  0.8299 &  0.8558 &  0.8802 &  0.9031 &  0.9243 &  0.9447 &  0.9641 &  0.9823 &  1.0000 \\
$R$ & 5.50 & 11500 &  0.4453 &  0.6004 &  0.6595 &  0.7057 &  0.7444 &  0.7777 &  0.8080 &  0.8356 &  0.8607 &  0.8843 &  0.9064 &  0.9269 &  0.9467 &  0.9654 &  0.9829 &  1.0000 \\
$R$ & 5.50 & 12000 &  0.4539 &  0.6098 &  0.6681 &  0.7135 &  0.7513 &  0.7839 &  0.8135 &  0.8403 &  0.8647 &  0.8877 &  0.9092 &  0.9291 &  0.9483 &  0.9664 &  0.9835 &  1.0000 \\
$R$ & 5.50 & 12500 &  0.4625 &  0.6186 &  0.6761 &  0.7206 &  0.7577 &  0.7895 &  0.8183 &  0.8446 &  0.8683 &  0.8907 &  0.9117 &  0.9311 &  0.9497 &  0.9673 &  0.9839 &  1.0000 \\
$R$ & 5.50 & 13000 &  0.4701 &  0.6268 &  0.6834 &  0.7270 &  0.7633 &  0.7944 &  0.8227 &  0.8483 &  0.8715 &  0.8934 &  0.9138 &  0.9327 &  0.9509 &  0.9681 &  0.9843 &  1.0000 \\
$R$ & 5.50 & 13500 &  0.4775 &  0.6344 &  0.6900 &  0.7329 &  0.7685 &  0.7990 &  0.8266 &  0.8517 &  0.8744 &  0.8958 &  0.9158 &  0.9343 &  0.9520 &  0.9689 &  0.9847 &  1.0000 \\
$R$ & 5.50 & 14000 &  0.4843 &  0.6414 &  0.6962 &  0.7383 &  0.7732 &  0.8031 &  0.8302 &  0.8548 &  0.8770 &  0.8980 &  0.9176 &  0.9357 &  0.9531 &  0.9695 &  0.9850 &  1.0000 \\
$R$ & 5.50 & 14500 &  0.4906 &  0.6480 &  0.7019 &  0.7433 &  0.7776 &  0.8070 &  0.8336 &  0.8577 &  0.8795 &  0.9000 &  0.9192 &  0.9370 &  0.9540 &  0.9702 &  0.9853 &  1.0000 \\
$R$ & 5.50 & 15000 &  0.4967 &  0.6541 &  0.7073 &  0.7480 &  0.7817 &  0.8106 &  0.8367 &  0.8604 &  0.8818 &  0.9019 &  0.9208 &  0.9382 &  0.9549 &  0.9707 &  0.9856 &  1.0000 \\
$R$ & 5.50 & 15500 &  0.5019 &  0.6598 &  0.7123 &  0.7524 &  0.7855 &  0.8139 &  0.8396 &  0.8629 &  0.8839 &  0.9037 &  0.9222 &  0.9393 &  0.9557 &  0.9713 &  0.9859 &  1.0000 \\
$R$ & 5.50 & 16000 &  0.5073 &  0.6652 &  0.7170 &  0.7565 &  0.7892 &  0.8171 &  0.8423 &  0.8652 &  0.8859 &  0.9054 &  0.9236 &  0.9404 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$R$ & 5.50 & 16500 &  0.5118 &  0.6703 &  0.7215 &  0.7604 &  0.7926 &  0.8201 &  0.8449 &  0.8674 &  0.8878 &  0.9069 &  0.9248 &  0.9414 &  0.9572 &  0.9722 &  0.9863 &  1.0000 \\
$R$ & 5.50 & 17000 &  0.5164 &  0.6751 &  0.7257 &  0.7641 &  0.7958 &  0.8229 &  0.8474 &  0.8696 &  0.8896 &  0.9084 &  0.9260 &  0.9423 &  0.9579 &  0.9727 &  0.9866 &  1.0000 \\
$R$ & 5.50 & 20000 &  0.5329 &  0.6991 &  0.7469 &  0.7827 &  0.8121 &  0.8372 &  0.8597 &  0.8802 &  0.8986 &  0.9159 &  0.9321 &  0.9470 &  0.9614 &  0.9749 &  0.9877 &  1.0000 \\
$R$ & 5.50 & 25000 &  0.5392 &  0.7215 &  0.7686 &  0.8025 &  0.8298 &  0.8527 &  0.8733 &  0.8919 &  0.9086 &  0.9242 &  0.9388 &  0.9523 &  0.9652 &  0.9774 &  0.9889 &  1.0000 \\
$R$ & 5.50 & 30000 &  0.5689 &  0.7402 &  0.7876 &  0.8205 &  0.8464 &  0.8678 &  0.8867 &  0.9036 &  0.9187 &  0.9328 &  0.9458 &  0.9578 &  0.9693 &  0.9801 &  0.9902 &  1.0000 \\
$R$ & 5.75 &  4000 &  0.3496 &  0.6129 &  0.6944 &  0.7479 &  0.7881 &  0.8202 &  0.8478 &  0.8719 &  0.8929 &  0.9122 &  0.9297 &  0.9457 &  0.9607 &  0.9747 &  0.9876 &  1.0000 \\
$R$ & 5.75 &  4250 &  0.3145 &  0.6167 &  0.6971 &  0.7499 &  0.7896 &  0.8214 &  0.8488 &  0.8726 &  0.8935 &  0.9126 &  0.9301 &  0.9459 &  0.9608 &  0.9748 &  0.9877 &  1.0000 \\
$R$ & 5.75 &  4500 &  0.3358 &  0.6067 &  0.6890 &  0.7429 &  0.7836 &  0.8162 &  0.8443 &  0.8688 &  0.8902 &  0.9099 &  0.9279 &  0.9442 &  0.9596 &  0.9739 &  0.9872 &  1.0000 \\
$R$ & 5.75 &  4750 &  0.3555 &  0.5889 &  0.6732 &  0.7291 &  0.7715 &  0.8056 &  0.8350 &  0.8608 &  0.8834 &  0.9042 &  0.9232 &  0.9406 &  0.9569 &  0.9722 &  0.9864 &  1.0000 \\
$R$ & 5.75 &  5000 &  0.3625 &  0.5587 &  0.6453 &  0.7041 &  0.7493 &  0.7859 &  0.8178 &  0.8458 &  0.8706 &  0.8935 &  0.9144 &  0.9336 &  0.9518 &  0.9689 &  0.9847 &  1.0000 \\
$R$ & 5.75 &  5250 &  0.3740 &  0.5226 &  0.6100 &  0.6721 &  0.7207 &  0.7607 &  0.7958 &  0.8268 &  0.8543 &  0.8799 &  0.9034 &  0.9250 &  0.9455 &  0.9647 &  0.9827 &  1.0000 \\
$R$ & 5.75 &  5500 &  0.3731 &  0.4933 &  0.5788 &  0.6436 &  0.6955 &  0.7387 &  0.7767 &  0.8106 &  0.8407 &  0.8686 &  0.8943 &  0.9179 &  0.9404 &  0.9614 &  0.9811 &  1.0000 \\
$R$ & 5.75 &  6000 &  0.3779 &  0.4740 &  0.5484 &  0.6126 &  0.6669 &  0.7133 &  0.7548 &  0.7919 &  0.8250 &  0.8557 &  0.8841 &  0.9101 &  0.9347 &  0.9578 &  0.9793 &  1.0000 \\
$R$ & 5.75 &  6500 &  0.3877 &  0.4786 &  0.5430 &  0.6025 &  0.6554 &  0.7018 &  0.7441 &  0.7824 &  0.8167 &  0.8488 &  0.8785 &  0.9057 &  0.9316 &  0.9558 &  0.9784 &  1.0000 \\
$R$ & 5.75 &  7000 &  0.3961 &  0.4880 &  0.5462 &  0.6011 &  0.6516 &  0.6970 &  0.7391 &  0.7777 &  0.8126 &  0.8453 &  0.8757 &  0.9035 &  0.9300 &  0.9548 &  0.9779 &  1.0000 \\
$R$ & 5.75 &  7500 &  0.3999 &  0.4980 &  0.5537 &  0.6061 &  0.6550 &  0.6996 &  0.7412 &  0.7795 &  0.8142 &  0.8468 &  0.8770 &  0.9047 &  0.9310 &  0.9555 &  0.9783 &  1.0000 \\
$R$ & 5.75 &  8000 &  0.4006 &  0.5083 &  0.5640 &  0.6162 &  0.6650 &  0.7092 &  0.7504 &  0.7880 &  0.8220 &  0.8536 &  0.8828 &  0.9095 &  0.9346 &  0.9579 &  0.9795 &  1.0000 \\
$R$ & 5.75 &  8500 &  0.4014 &  0.5199 &  0.5779 &  0.6317 &  0.6809 &  0.7249 &  0.7652 &  0.8015 &  0.8340 &  0.8640 &  0.8915 &  0.9164 &  0.9397 &  0.9614 &  0.9812 &  1.0000 \\
$R$ & 5.75 &  9000 &  0.4051 &  0.5363 &  0.5974 &  0.6519 &  0.7005 &  0.7430 &  0.7814 &  0.8158 &  0.8462 &  0.8743 &  0.8998 &  0.9229 &  0.9444 &  0.9644 &  0.9827 &  1.0000 \\
$R$ & 5.75 &  9500 &  0.4119 &  0.5534 &  0.6147 &  0.6675 &  0.7138 &  0.7540 &  0.7904 &  0.8230 &  0.8519 &  0.8787 &  0.9031 &  0.9252 &  0.9460 &  0.9653 &  0.9831 &  1.0000 \\
$R$ & 5.75 & 10000 &  0.4218 &  0.5698 &  0.6294 &  0.6787 &  0.7214 &  0.7587 &  0.7927 &  0.8235 &  0.8512 &  0.8772 &  0.9012 &  0.9232 &  0.9442 &  0.9639 &  0.9823 &  1.0000 \\
$R$ & 5.75 & 10500 &  0.4310 &  0.5820 &  0.6410 &  0.6883 &  0.7285 &  0.7635 &  0.7956 &  0.8248 &  0.8514 &  0.8766 &  0.9002 &  0.9220 &  0.9430 &  0.9630 &  0.9818 &  1.0000 \\
$R$ & 5.75 & 11000 &  0.4393 &  0.5916 &  0.6506 &  0.6973 &  0.7366 &  0.7707 &  0.8018 &  0.8302 &  0.8560 &  0.8804 &  0.9032 &  0.9244 &  0.9448 &  0.9642 &  0.9823 &  1.0000 \\
$R$ & 5.75 & 11500 &  0.4477 &  0.6009 &  0.6597 &  0.7057 &  0.7444 &  0.7777 &  0.8080 &  0.8356 &  0.8607 &  0.8843 &  0.9064 &  0.9270 &  0.9467 &  0.9654 &  0.9829 &  1.0000 \\
$R$ & 5.75 & 12000 &  0.4563 &  0.6101 &  0.6683 &  0.7136 &  0.7514 &  0.7840 &  0.8135 &  0.8404 &  0.8648 &  0.8878 &  0.9093 &  0.9292 &  0.9483 &  0.9664 &  0.9835 &  1.0000 \\
$R$ & 5.75 & 12500 &  0.4649 &  0.6189 &  0.6763 &  0.7207 &  0.7577 &  0.7896 &  0.8184 &  0.8446 &  0.8684 &  0.8908 &  0.9117 &  0.9311 &  0.9497 &  0.9674 &  0.9839 &  1.0000 \\
$R$ & 5.75 & 13000 &  0.4730 &  0.6270 &  0.6836 &  0.7272 &  0.7635 &  0.7946 &  0.8228 &  0.8484 &  0.8716 &  0.8935 &  0.9139 &  0.9328 &  0.9510 &  0.9682 &  0.9843 &  1.0000 \\
$R$ & 5.75 & 13500 &  0.4806 &  0.6347 &  0.6903 &  0.7331 &  0.7687 &  0.7992 &  0.8268 &  0.8518 &  0.8745 &  0.8959 &  0.9159 &  0.9344 &  0.9521 &  0.9689 &  0.9847 &  1.0000 \\
$R$ & 5.75 & 14000 &  0.4877 &  0.6418 &  0.6965 &  0.7386 &  0.7735 &  0.8033 &  0.8304 &  0.8550 &  0.8772 &  0.8981 &  0.9177 &  0.9358 &  0.9531 &  0.9696 &  0.9850 &  1.0000 \\
$R$ & 5.75 & 14500 &  0.5019 &  0.6487 &  0.7024 &  0.7437 &  0.7779 &  0.8073 &  0.8338 &  0.8579 &  0.8797 &  0.9002 &  0.9194 &  0.9371 &  0.9541 &  0.9702 &  0.9853 &  1.0000 \\
$R$ & 5.75 & 15000 &  0.5008 &  0.6546 &  0.7077 &  0.7483 &  0.7820 &  0.8108 &  0.8369 &  0.8606 &  0.8820 &  0.9021 &  0.9209 &  0.9383 &  0.9550 &  0.9708 &  0.9856 &  1.0000 \\
$R$ & 5.75 & 15500 &  0.5067 &  0.6603 &  0.7127 &  0.7527 &  0.7858 &  0.8142 &  0.8398 &  0.8631 &  0.8841 &  0.9039 &  0.9223 &  0.9394 &  0.9558 &  0.9713 &  0.9859 &  1.0000 \\
$R$ & 5.75 & 16000 &  0.5121 &  0.6658 &  0.7174 &  0.7568 &  0.7895 &  0.8174 &  0.8426 &  0.8654 &  0.8861 &  0.9055 &  0.9237 &  0.9405 &  0.9566 &  0.9718 &  0.9861 &  1.0000 \\
$R$ & 5.75 & 16500 &  0.5177 &  0.6709 &  0.7219 &  0.7608 &  0.7929 &  0.8204 &  0.8452 &  0.8677 &  0.8880 &  0.9071 &  0.9250 &  0.9415 &  0.9573 &  0.9723 &  0.9864 &  1.0000 \\
$R$ & 5.75 & 17000 &  0.5217 &  0.6757 &  0.7261 &  0.7645 &  0.7962 &  0.8232 &  0.8476 &  0.8698 &  0.8898 &  0.9086 &  0.9262 &  0.9424 &  0.9580 &  0.9728 &  0.9866 &  1.0000 \\
$R$ & 5.75 & 20000 &  0.5387 &  0.6999 &  0.7474 &  0.7832 &  0.8125 &  0.8375 &  0.8601 &  0.8804 &  0.8988 &  0.9161 &  0.9322 &  0.9472 &  0.9614 &  0.9750 &  0.9877 &  1.0000 \\
$R$ & 5.75 & 25000 &  0.5467 &  0.7231 &  0.7697 &  0.8034 &  0.8305 &  0.8534 &  0.8739 &  0.8924 &  0.9090 &  0.9246 &  0.9391 &  0.9525 &  0.9654 &  0.9775 &  0.9890 &  1.0000 \\
$R$ & 5.75 & 30000 &  0.5793 &  0.7427 &  0.7895 &  0.8220 &  0.8476 &  0.8688 &  0.8876 &  0.9043 &  0.9193 &  0.9333 &  0.9462 &  0.9581 &  0.9695 &  0.9802 &  0.9903 &  1.0000 \\
$R$ & 6.00 &  4000 &  0.3446 &  0.6118 &  0.6935 &  0.7470 &  0.7873 &  0.8196 &  0.8473 &  0.8714 &  0.8925 &  0.9118 &  0.9295 &  0.9455 &  0.9605 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 6.00 &  4250 &  0.3135 &  0.6174 &  0.6977 &  0.7504 &  0.7900 &  0.8218 &  0.8491 &  0.8729 &  0.8937 &  0.9128 &  0.9302 &  0.9460 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$R$ & 6.00 &  4500 &  0.3276 &  0.6103 &  0.6920 &  0.7455 &  0.7859 &  0.8182 &  0.8460 &  0.8702 &  0.8914 &  0.9109 &  0.9287 &  0.9448 &  0.9600 &  0.9742 &  0.9874 &  1.0000 \\
$R$ & 6.00 &  4750 &  0.3550 &  0.5954 &  0.6790 &  0.7342 &  0.7760 &  0.8095 &  0.8385 &  0.8638 &  0.8860 &  0.9064 &  0.9250 &  0.9419 &  0.9579 &  0.9729 &  0.9867 &  1.0000 \\
$R$ & 6.00 &  5000 &  0.3637 &  0.5711 &  0.6569 &  0.7146 &  0.7586 &  0.7942 &  0.8251 &  0.8522 &  0.8760 &  0.8980 &  0.9182 &  0.9366 &  0.9540 &  0.9703 &  0.9854 &  1.0000 \\
$R$ & 6.00 &  5250 &  0.3771 &  0.5377 &  0.6248 &  0.6855 &  0.7327 &  0.7713 &  0.8050 &  0.8348 &  0.8611 &  0.8856 &  0.9080 &  0.9286 &  0.9481 &  0.9665 &  0.9835 &  1.0000 \\
$R$ & 6.00 &  5500 &  0.3759 &  0.5061 &  0.5925 &  0.6562 &  0.7067 &  0.7485 &  0.7853 &  0.8178 &  0.8468 &  0.8737 &  0.8984 &  0.9211 &  0.9427 &  0.9629 &  0.9818 &  1.0000 \\
$R$ & 6.00 &  6000 &  0.3799 &  0.4794 &  0.5563 &  0.6209 &  0.6748 &  0.7205 &  0.7611 &  0.7974 &  0.8297 &  0.8596 &  0.8873 &  0.9125 &  0.9365 &  0.9590 &  0.9799 &  1.0000 \\
$R$ & 6.00 &  6500 &  0.3899 &  0.4825 &  0.5494 &  0.6101 &  0.6632 &  0.7092 &  0.7509 &  0.7884 &  0.8220 &  0.8532 &  0.8821 &  0.9085 &  0.9336 &  0.9571 &  0.9790 &  1.0000 \\
$R$ & 6.00 &  7000 &  0.3993 &  0.4915 &  0.5519 &  0.6083 &  0.6594 &  0.7047 &  0.7463 &  0.7841 &  0.8182 &  0.8501 &  0.8796 &  0.9066 &  0.9323 &  0.9563 &  0.9786 &  1.0000 \\
$R$ & 6.00 &  7500 &  0.4046 &  0.5011 &  0.5582 &  0.6119 &  0.6613 &  0.7059 &  0.7471 &  0.7848 &  0.8189 &  0.8508 &  0.8803 &  0.9073 &  0.9328 &  0.9567 &  0.9789 &  1.0000 \\
$R$ & 6.00 &  8000 &  0.4062 &  0.5109 &  0.5672 &  0.6202 &  0.6692 &  0.7134 &  0.7542 &  0.7915 &  0.8250 &  0.8562 &  0.8849 &  0.9111 &  0.9357 &  0.9587 &  0.9798 &  1.0000 \\
$R$ & 6.00 &  8500 &  0.4073 &  0.5220 &  0.5799 &  0.6339 &  0.6833 &  0.7272 &  0.7673 &  0.8034 &  0.8356 &  0.8654 &  0.8926 &  0.9172 &  0.9403 &  0.9617 &  0.9814 &  1.0000 \\
$R$ & 6.00 &  9000 &  0.4102 &  0.5366 &  0.5977 &  0.6528 &  0.7018 &  0.7445 &  0.7830 &  0.8173 &  0.8477 &  0.8756 &  0.9009 &  0.9238 &  0.9451 &  0.9649 &  0.9829 &  1.0000 \\
$R$ & 6.00 &  9500 &  0.4166 &  0.5547 &  0.6167 &  0.6705 &  0.7174 &  0.7580 &  0.7944 &  0.8268 &  0.8555 &  0.8819 &  0.9058 &  0.9275 &  0.9477 &  0.9665 &  0.9837 &  1.0000 \\
$R$ & 6.00 & 10000 &  0.4239 &  0.5688 &  0.6293 &  0.6801 &  0.7242 &  0.7625 &  0.7970 &  0.8281 &  0.8558 &  0.8815 &  0.9051 &  0.9266 &  0.9469 &  0.9658 &  0.9833 &  1.0000 \\
$R$ & 6.00 & 10500 &  0.4340 &  0.5833 &  0.6422 &  0.6898 &  0.7306 &  0.7660 &  0.7984 &  0.8277 &  0.8543 &  0.8793 &  0.9025 &  0.9240 &  0.9446 &  0.9641 &  0.9823 &  1.0000 \\
$R$ & 6.00 & 11000 &  0.4420 &  0.5928 &  0.6514 &  0.6979 &  0.7372 &  0.7712 &  0.8023 &  0.8306 &  0.8564 &  0.8807 &  0.9035 &  0.9246 &  0.9449 &  0.9643 &  0.9824 &  1.0000 \\
$R$ & 6.00 & 11500 &  0.4501 &  0.6017 &  0.6602 &  0.7061 &  0.7446 &  0.7779 &  0.8082 &  0.8357 &  0.8608 &  0.8844 &  0.9065 &  0.9270 &  0.9467 &  0.9654 &  0.9830 &  1.0000 \\
$R$ & 6.00 & 12000 &  0.4584 &  0.6104 &  0.6684 &  0.7137 &  0.7515 &  0.7840 &  0.8136 &  0.8405 &  0.8648 &  0.8878 &  0.9093 &  0.9292 &  0.9483 &  0.9665 &  0.9835 &  1.0000 \\
$R$ & 6.00 & 12500 &  0.4667 &  0.6189 &  0.6763 &  0.7207 &  0.7578 &  0.7896 &  0.8185 &  0.8447 &  0.8685 &  0.8909 &  0.9118 &  0.9312 &  0.9498 &  0.9674 &  0.9840 &  1.0000 \\
$R$ & 6.00 & 13000 &  0.4748 &  0.6271 &  0.6836 &  0.7272 &  0.7635 &  0.7947 &  0.8229 &  0.8485 &  0.8717 &  0.8936 &  0.9140 &  0.9329 &  0.9510 &  0.9682 &  0.9844 &  1.0000 \\
$R$ & 6.00 & 13500 &  0.4825 &  0.6347 &  0.6903 &  0.7331 &  0.7688 &  0.7993 &  0.8269 &  0.8519 &  0.8746 &  0.8960 &  0.9160 &  0.9344 &  0.9522 &  0.9690 &  0.9847 &  1.0000 \\
$R$ & 6.00 & 14000 &  0.4898 &  0.6418 &  0.6966 &  0.7386 &  0.7735 &  0.8035 &  0.8305 &  0.8551 &  0.8773 &  0.8982 &  0.9178 &  0.9359 &  0.9532 &  0.9696 &  0.9851 &  1.0000 \\
$R$ & 6.00 & 14500 &  0.4966 &  0.6484 &  0.7023 &  0.7437 &  0.7780 &  0.8073 &  0.8339 &  0.8580 &  0.8798 &  0.9003 &  0.9194 &  0.9371 &  0.9541 &  0.9703 &  0.9854 &  1.0000 \\
$R$ & 6.00 & 15000 &  0.5032 &  0.6546 &  0.7077 &  0.7484 &  0.7821 &  0.8109 &  0.8370 &  0.8607 &  0.8820 &  0.9022 &  0.9210 &  0.9384 &  0.9550 &  0.9708 &  0.9856 &  1.0000 \\
$R$ & 6.00 & 15500 &  0.5092 &  0.6604 &  0.7128 &  0.7528 &  0.7860 &  0.8143 &  0.8400 &  0.8632 &  0.8842 &  0.9040 &  0.9224 &  0.9395 &  0.9559 &  0.9714 &  0.9859 &  1.0000 \\
$R$ & 6.00 & 16000 &  0.5149 &  0.6659 &  0.7175 &  0.7570 &  0.7896 &  0.8175 &  0.8427 &  0.8655 &  0.8862 &  0.9056 &  0.9238 &  0.9405 &  0.9566 &  0.9719 &  0.9862 &  1.0000 \\
$R$ & 6.00 & 16500 &  0.5200 &  0.6710 &  0.7220 &  0.7609 &  0.7930 &  0.8205 &  0.8453 &  0.8678 &  0.8881 &  0.9072 &  0.9250 &  0.9415 &  0.9574 &  0.9723 &  0.9864 &  1.0000 \\
$R$ & 6.00 & 17000 &  0.5248 &  0.6759 &  0.7263 &  0.7646 &  0.7963 &  0.8234 &  0.8478 &  0.8699 &  0.8899 &  0.9087 &  0.9263 &  0.9425 &  0.9581 &  0.9728 &  0.9866 &  1.0000 \\
$R$ & 6.00 & 20000 &  0.5420 &  0.7001 &  0.7477 &  0.7834 &  0.8127 &  0.8377 &  0.8602 &  0.8806 &  0.8989 &  0.9162 &  0.9323 &  0.9472 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$R$ & 6.00 & 25000 &  0.5490 &  0.7238 &  0.7703 &  0.8039 &  0.8310 &  0.8538 &  0.8742 &  0.8926 &  0.9092 &  0.9248 &  0.9393 &  0.9527 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$R$ & 6.00 & 30000 &  0.5860 &  0.7446 &  0.7908 &  0.8231 &  0.8485 &  0.8696 &  0.8882 &  0.9049 &  0.9197 &  0.9336 &  0.9465 &  0.9584 &  0.9697 &  0.9804 &  0.9903 &  1.0000 \\
$R$ & 6.25 &  4000 &  0.3386 &  0.6101 &  0.6920 &  0.7458 &  0.7863 &  0.8186 &  0.8465 &  0.8707 &  0.8919 &  0.9113 &  0.9291 &  0.9451 &  0.9603 &  0.9744 &  0.9875 &  1.0000 \\
$R$ & 6.25 &  4250 &  0.3124 &  0.6172 &  0.6976 &  0.7502 &  0.7899 &  0.8217 &  0.8490 &  0.8728 &  0.8937 &  0.9128 &  0.9302 &  0.9460 &  0.9609 &  0.9748 &  0.9877 &  1.0000 \\
$R$ & 6.25 &  4500 &  0.3146 &  0.6133 &  0.6945 &  0.7476 &  0.7876 &  0.8197 &  0.8472 &  0.8713 &  0.8924 &  0.9117 &  0.9293 &  0.9453 &  0.9604 &  0.9745 &  0.9875 &  1.0000 \\
$R$ & 6.25 &  4750 &  0.3537 &  0.6003 &  0.6833 &  0.7380 &  0.7793 &  0.8125 &  0.8411 &  0.8660 &  0.8878 &  0.9079 &  0.9263 &  0.9429 &  0.9586 &  0.9733 &  0.9869 &  1.0000 \\
$R$ & 6.25 &  5000 &  0.3644 &  0.5808 &  0.6658 &  0.7225 &  0.7657 &  0.8005 &  0.8306 &  0.8570 &  0.8802 &  0.9015 &  0.9210 &  0.9388 &  0.9556 &  0.9714 &  0.9860 &  1.0000 \\
$R$ & 6.25 &  5250 &  0.3794 &  0.5518 &  0.6384 &  0.6979 &  0.7438 &  0.7811 &  0.8136 &  0.8423 &  0.8676 &  0.8909 &  0.9124 &  0.9320 &  0.9506 &  0.9681 &  0.9844 &  1.0000 \\
$R$ & 6.25 &  5500 &  0.3787 &  0.5197 &  0.6065 &  0.6690 &  0.7182 &  0.7585 &  0.7940 &  0.8253 &  0.8531 &  0.8789 &  0.9027 &  0.9244 &  0.9451 &  0.9645 &  0.9826 &  1.0000 \\
$R$ & 6.25 &  6000 &  0.3819 &  0.4859 &  0.5649 &  0.6295 &  0.6828 &  0.7275 &  0.7673 &  0.8027 &  0.8341 &  0.8633 &  0.8902 &  0.9148 &  0.9381 &  0.9600 &  0.9804 &  1.0000 \\
$R$ & 6.25 &  6500 &  0.3918 &  0.4861 &  0.5553 &  0.6169 &  0.6700 &  0.7156 &  0.7567 &  0.7935 &  0.8263 &  0.8569 &  0.8851 &  0.9109 &  0.9353 &  0.9583 &  0.9796 &  1.0000 \\
$R$ & 6.25 &  7000 &  0.4020 &  0.4948 &  0.5574 &  0.6151 &  0.6665 &  0.7116 &  0.7527 &  0.7898 &  0.8232 &  0.8543 &  0.8830 &  0.9093 &  0.9342 &  0.9576 &  0.9792 &  1.0000 \\
$R$ & 6.25 &  7500 &  0.4085 &  0.5043 &  0.5631 &  0.6180 &  0.6679 &  0.7124 &  0.7532 &  0.7903 &  0.8237 &  0.8548 &  0.8835 &  0.9098 &  0.9347 &  0.9579 &  0.9794 &  1.0000 \\
$R$ & 6.25 &  8000 &  0.4112 &  0.5138 &  0.5713 &  0.6251 &  0.6744 &  0.7184 &  0.7589 &  0.7956 &  0.8285 &  0.8591 &  0.8873 &  0.9129 &  0.9370 &  0.9595 &  0.9803 &  1.0000 \\
$R$ & 6.25 &  8500 &  0.4126 &  0.5241 &  0.5825 &  0.6370 &  0.6864 &  0.7302 &  0.7700 &  0.8058 &  0.8377 &  0.8671 &  0.8940 &  0.9183 &  0.9411 &  0.9622 &  0.9816 &  1.0000 \\
$R$ & 6.25 &  9000 &  0.4152 &  0.5372 &  0.5985 &  0.6541 &  0.7034 &  0.7463 &  0.7847 &  0.8189 &  0.8492 &  0.8768 &  0.9020 &  0.9246 &  0.9457 &  0.9653 &  0.9831 &  1.0000 \\
$R$ & 6.25 &  9500 &  0.4208 &  0.5554 &  0.6181 &  0.6729 &  0.7204 &  0.7612 &  0.7976 &  0.8299 &  0.8583 &  0.8843 &  0.9079 &  0.9292 &  0.9490 &  0.9674 &  0.9841 &  1.0000 \\
$R$ & 6.25 & 10000 &  0.4270 &  0.5692 &  0.6310 &  0.6834 &  0.7286 &  0.7675 &  0.8023 &  0.8333 &  0.8607 &  0.8859 &  0.9089 &  0.9298 &  0.9493 &  0.9675 &  0.9841 &  1.0000 \\
$R$ & 6.25 & 10500 &  0.4360 &  0.5833 &  0.6428 &  0.6916 &  0.7335 &  0.7698 &  0.8027 &  0.8323 &  0.8588 &  0.8836 &  0.9064 &  0.9273 &  0.9472 &  0.9659 &  0.9833 &  1.0000 \\
$R$ & 6.25 & 11000 &  0.4446 &  0.5942 &  0.6526 &  0.6992 &  0.7387 &  0.7728 &  0.8039 &  0.8322 &  0.8579 &  0.8821 &  0.9047 &  0.9256 &  0.9457 &  0.9648 &  0.9826 &  1.0000 \\
$R$ & 6.25 & 11500 &  0.4521 &  0.6025 &  0.6607 &  0.7065 &  0.7450 &  0.7782 &  0.8085 &  0.8360 &  0.8610 &  0.8846 &  0.9067 &  0.9272 &  0.9468 &  0.9655 &  0.9830 &  1.0000 \\
$R$ & 6.25 & 12000 &  0.4601 &  0.6109 &  0.6688 &  0.7139 &  0.7517 &  0.7842 &  0.8138 &  0.8406 &  0.8650 &  0.8880 &  0.9094 &  0.9293 &  0.9484 &  0.9665 &  0.9835 &  1.0000 \\
$R$ & 6.25 & 12500 &  0.4674 &  0.6190 &  0.6763 &  0.7208 &  0.7579 &  0.7897 &  0.8186 &  0.8448 &  0.8686 &  0.8910 &  0.9119 &  0.9312 &  0.9498 &  0.9675 &  0.9840 &  1.0000 \\
$R$ & 6.25 & 13000 &  0.4758 &  0.6269 &  0.6835 &  0.7272 &  0.7636 &  0.7948 &  0.8230 &  0.8486 &  0.8718 &  0.8937 &  0.9141 &  0.9330 &  0.9511 &  0.9683 &  0.9844 &  1.0000 \\
$R$ & 6.25 & 13500 &  0.4838 &  0.6345 &  0.6902 &  0.7331 &  0.7688 &  0.7993 &  0.8270 &  0.8521 &  0.8748 &  0.8961 &  0.9161 &  0.9345 &  0.9522 &  0.9690 &  0.9847 &  1.0000 \\
$R$ & 6.25 & 14000 &  0.4912 &  0.6416 &  0.6965 &  0.7386 &  0.7736 &  0.8035 &  0.8306 &  0.8552 &  0.8774 &  0.8983 &  0.9179 &  0.9359 &  0.9532 &  0.9697 &  0.9851 &  1.0000 \\
$R$ & 6.25 & 14500 &  0.4973 &  0.6481 &  0.7022 &  0.7437 &  0.7780 &  0.8074 &  0.8340 &  0.8581 &  0.8799 &  0.9004 &  0.9195 &  0.9372 &  0.9542 &  0.9703 &  0.9854 &  1.0000 \\
$R$ & 6.25 & 15000 &  0.5049 &  0.6544 &  0.7077 &  0.7484 &  0.7822 &  0.8110 &  0.8371 &  0.8608 &  0.8822 &  0.9023 &  0.9211 &  0.9384 &  0.9551 &  0.9709 &  0.9857 &  1.0000 \\
$R$ & 6.25 & 15500 &  0.5109 &  0.6602 &  0.7127 &  0.7528 &  0.7860 &  0.8144 &  0.8400 &  0.8633 &  0.8843 &  0.9040 &  0.9225 &  0.9395 &  0.9559 &  0.9714 &  0.9859 &  1.0000 \\
$R$ & 6.25 & 16000 &  0.5174 &  0.6658 &  0.7175 &  0.7570 &  0.7897 &  0.8176 &  0.8428 &  0.8657 &  0.8863 &  0.9057 &  0.9238 &  0.9406 &  0.9567 &  0.9719 &  0.9862 &  1.0000 \\
$R$ & 6.25 & 16500 &  0.5220 &  0.6709 &  0.7220 &  0.7609 &  0.7931 &  0.8206 &  0.8454 &  0.8679 &  0.8882 &  0.9073 &  0.9251 &  0.9416 &  0.9574 &  0.9724 &  0.9864 &  1.0000 \\
$R$ & 6.25 & 17000 &  0.5270 &  0.6757 &  0.7262 &  0.7646 &  0.7964 &  0.8234 &  0.8479 &  0.8700 &  0.8900 &  0.9088 &  0.9263 &  0.9426 &  0.9581 &  0.9728 &  0.9866 &  1.0000 \\
$R$ & 6.25 & 20000 &  0.5441 &  0.7000 &  0.7476 &  0.7834 &  0.8128 &  0.8378 &  0.8603 &  0.8806 &  0.8990 &  0.9163 &  0.9324 &  0.9473 &  0.9615 &  0.9751 &  0.9877 &  1.0000 \\
$R$ & 6.25 & 25000 &  0.5518 &  0.7242 &  0.7707 &  0.8041 &  0.8312 &  0.8540 &  0.8744 &  0.8928 &  0.9094 &  0.9249 &  0.9394 &  0.9528 &  0.9655 &  0.9777 &  0.9890 &  1.0000 \\
$R$ & 6.25 & 30000 &  0.5935 &  0.7461 &  0.7920 &  0.8240 &  0.8493 &  0.8702 &  0.8888 &  0.9053 &  0.9201 &  0.9340 &  0.9468 &  0.9585 &  0.9698 &  0.9804 &  0.9904 &  1.0000 \\
$R$ & 6.50 &  4000 &  0.3317 &  0.6079 &  0.6902 &  0.7442 &  0.7849 &  0.8174 &  0.8454 &  0.8698 &  0.8912 &  0.9107 &  0.9286 &  0.9448 &  0.9600 &  0.9742 &  0.9874 &  1.0000 \\
$R$ & 6.50 &  4250 &  0.3106 &  0.6163 &  0.6968 &  0.7496 &  0.7894 &  0.8212 &  0.8486 &  0.8725 &  0.8934 &  0.9125 &  0.9300 &  0.9459 &  0.9608 &  0.9747 &  0.9876 &  1.0000 \\
$R$ & 6.50 &  4500 &  0.3229 &  0.6160 &  0.6963 &  0.7491 &  0.7889 &  0.8207 &  0.8481 &  0.8720 &  0.8930 &  0.9122 &  0.9297 &  0.9456 &  0.9606 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 6.50 &  4750 &  0.3512 &  0.6042 &  0.6868 &  0.7410 &  0.7820 &  0.8148 &  0.8430 &  0.8677 &  0.8893 &  0.9091 &  0.9273 &  0.9437 &  0.9592 &  0.9737 &  0.9871 &  1.0000 \\
$R$ & 6.50 &  5000 &  0.3645 &  0.5885 &  0.6727 &  0.7287 &  0.7712 &  0.8053 &  0.8348 &  0.8606 &  0.8833 &  0.9041 &  0.9231 &  0.9405 &  0.9568 &  0.9722 &  0.9864 &  1.0000 \\
$R$ & 6.50 &  5250 &  0.3816 &  0.5644 &  0.6503 &  0.7087 &  0.7534 &  0.7897 &  0.8211 &  0.8488 &  0.8731 &  0.8956 &  0.9162 &  0.9350 &  0.9529 &  0.9696 &  0.9851 &  1.0000 \\
$R$ & 6.50 &  5500 &  0.3814 &  0.5338 &  0.6205 &  0.6818 &  0.7295 &  0.7685 &  0.8027 &  0.8328 &  0.8595 &  0.8842 &  0.9070 &  0.9278 &  0.9475 &  0.9661 &  0.9834 &  1.0000 \\
$R$ & 6.50 &  6000 &  0.3839 &  0.4934 &  0.5743 &  0.6385 &  0.6910 &  0.7348 &  0.7736 &  0.8080 &  0.8386 &  0.8670 &  0.8932 &  0.9171 &  0.9398 &  0.9611 &  0.9809 &  1.0000 \\
$R$ & 6.50 &  6500 &  0.3935 &  0.4899 &  0.5610 &  0.6231 &  0.6760 &  0.7212 &  0.7617 &  0.7978 &  0.8301 &  0.8600 &  0.8876 &  0.9129 &  0.9368 &  0.9592 &  0.9800 &  1.0000 \\
$R$ & 6.50 &  7000 &  0.4042 &  0.4982 &  0.5628 &  0.6215 &  0.6730 &  0.7178 &  0.7584 &  0.7948 &  0.8275 &  0.8579 &  0.8860 &  0.9116 &  0.9359 &  0.9586 &  0.9797 &  1.0000 \\
$R$ & 6.50 &  7500 &  0.4118 &  0.5077 &  0.5684 &  0.6245 &  0.6746 &  0.7188 &  0.7591 &  0.7955 &  0.8282 &  0.8586 &  0.8866 &  0.9122 &  0.9364 &  0.9590 &  0.9800 &  1.0000 \\
$R$ & 6.50 &  8000 &  0.4154 &  0.5168 &  0.5757 &  0.6306 &  0.6801 &  0.7239 &  0.7639 &  0.8000 &  0.8323 &  0.8623 &  0.8898 &  0.9148 &  0.9384 &  0.9604 &  0.9807 &  1.0000 \\
$R$ & 6.50 &  8500 &  0.4173 &  0.5265 &  0.5860 &  0.6411 &  0.6906 &  0.7341 &  0.7736 &  0.8089 &  0.8403 &  0.8692 &  0.8957 &  0.9196 &  0.9420 &  0.9628 &  0.9819 &  1.0000 \\
$R$ & 6.50 &  9000 &  0.4198 &  0.5384 &  0.6003 &  0.6564 &  0.7059 &  0.7487 &  0.7870 &  0.8209 &  0.8509 &  0.8783 &  0.9031 &  0.9255 &  0.9464 &  0.9657 &  0.9833 &  1.0000 \\
$R$ & 6.50 &  9500 &  0.4246 &  0.5555 &  0.6193 &  0.6750 &  0.7230 &  0.7641 &  0.8005 &  0.8325 &  0.8607 &  0.8864 &  0.9097 &  0.9306 &  0.9500 &  0.9680 &  0.9845 &  1.0000 \\
$R$ & 6.50 & 10000 &  0.4309 &  0.5712 &  0.6344 &  0.6880 &  0.7339 &  0.7729 &  0.8076 &  0.8382 &  0.8652 &  0.8899 &  0.9123 &  0.9325 &  0.9514 &  0.9688 &  0.9848 &  1.0000 \\
$R$ & 6.50 & 10500 &  0.4373 &  0.5825 &  0.6435 &  0.6941 &  0.7374 &  0.7745 &  0.8078 &  0.8375 &  0.8639 &  0.8883 &  0.9106 &  0.9309 &  0.9500 &  0.9678 &  0.9843 &  1.0000 \\
$R$ & 6.50 & 11000 &  0.4466 &  0.5952 &  0.6540 &  0.7014 &  0.7416 &  0.7763 &  0.8077 &  0.8361 &  0.8616 &  0.8856 &  0.9078 &  0.9282 &  0.9477 &  0.9661 &  0.9833 &  1.0000 \\
$R$ & 6.50 & 11500 &  0.4541 &  0.6036 &  0.6617 &  0.7075 &  0.7460 &  0.7793 &  0.8095 &  0.8370 &  0.8619 &  0.8853 &  0.9073 &  0.9277 &  0.9472 &  0.9657 &  0.9831 &  1.0000 \\
$R$ & 6.50 & 12000 &  0.4615 &  0.6114 &  0.6692 &  0.7143 &  0.7521 &  0.7846 &  0.8141 &  0.8409 &  0.8652 &  0.8881 &  0.9096 &  0.9294 &  0.9485 &  0.9666 &  0.9836 &  1.0000 \\
$R$ & 6.50 & 12500 &  0.4693 &  0.6193 &  0.6766 &  0.7211 &  0.7581 &  0.7900 &  0.8188 &  0.8450 &  0.8688 &  0.8911 &  0.9120 &  0.9314 &  0.9499 &  0.9675 &  0.9840 &  1.0000 \\
$R$ & 6.50 & 13000 &  0.4772 &  0.6268 &  0.6836 &  0.7273 &  0.7637 &  0.7949 &  0.8232 &  0.8488 &  0.8720 &  0.8938 &  0.9142 &  0.9331 &  0.9512 &  0.9683 &  0.9844 &  1.0000 \\
$R$ & 6.50 & 13500 &  0.4849 &  0.6342 &  0.6902 &  0.7332 &  0.7689 &  0.7995 &  0.8271 &  0.8522 &  0.8749 &  0.8963 &  0.9162 &  0.9346 &  0.9523 &  0.9691 &  0.9848 &  1.0000 \\
$R$ & 6.50 & 14000 &  0.4922 &  0.6412 &  0.6963 &  0.7386 &  0.7737 &  0.8037 &  0.8308 &  0.8553 &  0.8776 &  0.8985 &  0.9180 &  0.9360 &  0.9533 &  0.9697 &  0.9851 &  1.0000 \\
$R$ & 6.50 & 14500 &  0.4992 &  0.6478 &  0.7021 &  0.7437 &  0.7781 &  0.8075 &  0.8341 &  0.8582 &  0.8800 &  0.9005 &  0.9196 &  0.9373 &  0.9543 &  0.9703 &  0.9854 &  1.0000 \\
$R$ & 6.50 & 15000 &  0.5058 &  0.6540 &  0.7075 &  0.7484 &  0.7822 &  0.8111 &  0.8372 &  0.8609 &  0.8823 &  0.9024 &  0.9212 &  0.9385 &  0.9551 &  0.9709 &  0.9857 &  1.0000 \\
$R$ & 6.50 & 15500 &  0.5120 &  0.6599 &  0.7126 &  0.7528 &  0.7861 &  0.8145 &  0.8402 &  0.8634 &  0.8844 &  0.9042 &  0.9226 &  0.9396 &  0.9560 &  0.9714 &  0.9859 &  1.0000 \\
$R$ & 6.50 & 16000 &  0.5175 &  0.6653 &  0.7173 &  0.7569 &  0.7897 &  0.8176 &  0.8429 &  0.8658 &  0.8864 &  0.9058 &  0.9239 &  0.9407 &  0.9567 &  0.9719 &  0.9862 &  1.0000 \\
$R$ & 6.50 & 16500 &  0.5232 &  0.6705 &  0.7218 &  0.7608 &  0.7931 &  0.8206 &  0.8455 &  0.8680 &  0.8883 &  0.9074 &  0.9252 &  0.9417 &  0.9574 &  0.9724 &  0.9864 &  1.0000 \\
$R$ & 6.50 & 17000 &  0.5278 &  0.6753 &  0.7260 &  0.7645 &  0.7964 &  0.8235 &  0.8479 &  0.8701 &  0.8901 &  0.9089 &  0.9264 &  0.9426 &  0.9581 &  0.9729 &  0.9866 &  1.0000 \\
$R$ & 6.50 & 20000 &  0.5454 &  0.6997 &  0.7475 &  0.7833 &  0.8128 &  0.8378 &  0.8603 &  0.8807 &  0.8991 &  0.9164 &  0.9324 &  0.9473 &  0.9616 &  0.9751 &  0.9877 &  1.0000 \\
$R$ & 6.50 & 25000 &  0.5536 &  0.7243 &  0.7707 &  0.8043 &  0.8314 &  0.8541 &  0.8746 &  0.8930 &  0.9095 &  0.9250 &  0.9395 &  0.9528 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$R$ & 6.50 & 30000 &  0.5966 &  0.7472 &  0.7928 &  0.8247 &  0.8498 &  0.8707 &  0.8892 &  0.9057 &  0.9204 &  0.9342 &  0.9470 &  0.9587 &  0.9699 &  0.9805 &  0.9904 &  1.0000 \\
$R$ & 6.75 &  4000 &  0.3239 &  0.6053 &  0.6880 &  0.7424 &  0.7833 &  0.8161 &  0.8443 &  0.8688 &  0.8903 &  0.9100 &  0.9280 &  0.9443 &  0.9597 &  0.9740 &  0.9873 &  1.0000 \\
$R$ & 6.75 &  4250 &  0.3134 &  0.6148 &  0.6956 &  0.7485 &  0.7885 &  0.8204 &  0.8479 &  0.8719 &  0.8929 &  0.9121 &  0.9297 &  0.9456 &  0.9606 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 6.75 &  4500 &  0.3140 &  0.6170 &  0.6971 &  0.7497 &  0.7894 &  0.8211 &  0.8485 &  0.8723 &  0.8932 &  0.9124 &  0.9299 &  0.9457 &  0.9607 &  0.9747 &  0.9876 &  1.0000 \\
$R$ & 6.75 &  4750 &  0.3473 &  0.6070 &  0.6893 &  0.7432 &  0.7839 &  0.8165 &  0.8445 &  0.8690 &  0.8904 &  0.9100 &  0.9280 &  0.9443 &  0.9596 &  0.9740 &  0.9873 &  1.0000 \\
$R$ & 6.75 &  5000 &  0.3642 &  0.5942 &  0.6778 &  0.7332 &  0.7751 &  0.8088 &  0.8378 &  0.8632 &  0.8855 &  0.9060 &  0.9247 &  0.9417 &  0.9577 &  0.9728 &  0.9867 &  1.0000 \\
$R$ & 6.75 &  5250 &  0.3833 &  0.5750 &  0.6603 &  0.7176 &  0.7614 &  0.7967 &  0.8273 &  0.8541 &  0.8777 &  0.8995 &  0.9194 &  0.9375 &  0.9547 &  0.9708 &  0.9857 &  1.0000 \\
$R$ & 6.75 &  5500 &  0.3840 &  0.5474 &  0.6338 &  0.6938 &  0.7402 &  0.7780 &  0.8110 &  0.8400 &  0.8657 &  0.8894 &  0.9111 &  0.9311 &  0.9499 &  0.9677 &  0.9841 &  1.0000 \\
$R$ & 6.75 &  6000 &  0.3859 &  0.5022 &  0.5846 &  0.6483 &  0.6998 &  0.7425 &  0.7803 &  0.8137 &  0.8434 &  0.8710 &  0.8964 &  0.9196 &  0.9416 &  0.9623 &  0.9815 &  1.0000 \\
$R$ & 6.75 &  6500 &  0.3948 &  0.4931 &  0.5660 &  0.6287 &  0.6815 &  0.7263 &  0.7662 &  0.8018 &  0.8335 &  0.8629 &  0.8899 &  0.9146 &  0.9381 &  0.9600 &  0.9804 &  1.0000 \\
$R$ & 6.75 &  7000 &  0.4059 &  0.5010 &  0.5672 &  0.6266 &  0.6783 &  0.7228 &  0.7629 &  0.7988 &  0.8310 &  0.8608 &  0.8883 &  0.9134 &  0.9372 &  0.9595 &  0.9802 &  1.0000 \\
$R$ & 6.75 &  7500 &  0.4145 &  0.5108 &  0.5732 &  0.6301 &  0.6805 &  0.7244 &  0.7642 &  0.8000 &  0.8320 &  0.8618 &  0.8892 &  0.9142 &  0.9378 &  0.9599 &  0.9804 &  1.0000 \\
$R$ & 6.75 &  8000 &  0.4191 &  0.5200 &  0.5807 &  0.6365 &  0.6861 &  0.7296 &  0.7690 &  0.8044 &  0.8360 &  0.8653 &  0.8922 &  0.9167 &  0.9398 &  0.9613 &  0.9811 &  1.0000 \\
$R$ & 6.75 &  8500 &  0.4214 &  0.5293 &  0.5901 &  0.6460 &  0.6955 &  0.7387 &  0.7776 &  0.8123 &  0.8432 &  0.8716 &  0.8975 &  0.9210 &  0.9430 &  0.9634 &  0.9822 &  1.0000 \\
$R$ & 6.75 &  9000 &  0.4240 &  0.5402 &  0.6031 &  0.6598 &  0.7093 &  0.7518 &  0.7898 &  0.8233 &  0.8529 &  0.8799 &  0.9044 &  0.9265 &  0.9471 &  0.9661 &  0.9835 &  1.0000 \\
$R$ & 6.75 &  9500 &  0.4282 &  0.5557 &  0.6207 &  0.6774 &  0.7258 &  0.7669 &  0.8031 &  0.8349 &  0.8628 &  0.8882 &  0.9111 &  0.9317 &  0.9509 &  0.9686 &  0.9847 &  1.0000 \\
$R$ & 6.75 & 10000 &  0.4345 &  0.5731 &  0.6378 &  0.6925 &  0.7388 &  0.7779 &  0.8123 &  0.8425 &  0.8690 &  0.8932 &  0.9150 &  0.9347 &  0.9530 &  0.9699 &  0.9854 &  1.0000 \\
$R$ & 6.75 & 10500 &  0.4398 &  0.5837 &  0.6467 &  0.6991 &  0.7434 &  0.7809 &  0.8141 &  0.8435 &  0.8694 &  0.8932 &  0.9148 &  0.9343 &  0.9526 &  0.9696 &  0.9852 &  1.0000 \\
$R$ & 6.75 & 11000 &  0.4476 &  0.5949 &  0.6551 &  0.7042 &  0.7456 &  0.7811 &  0.8130 &  0.8414 &  0.8668 &  0.8904 &  0.9120 &  0.9318 &  0.9505 &  0.9681 &  0.9844 &  1.0000 \\
$R$ & 6.75 & 11500 &  0.4559 &  0.6050 &  0.6634 &  0.7097 &  0.7487 &  0.7822 &  0.8125 &  0.8400 &  0.8647 &  0.8879 &  0.9095 &  0.9295 &  0.9486 &  0.9667 &  0.9836 &  1.0000 \\
$R$ & 6.75 & 12000 &  0.4629 &  0.6122 &  0.6701 &  0.7152 &  0.7530 &  0.7854 &  0.8149 &  0.8416 &  0.8658 &  0.8887 &  0.9100 &  0.9298 &  0.9488 &  0.9668 &  0.9836 &  1.0000 \\
$R$ & 6.75 & 12500 &  0.4702 &  0.6195 &  0.6770 &  0.7214 &  0.7585 &  0.7903 &  0.8191 &  0.8453 &  0.8690 &  0.8913 &  0.9122 &  0.9315 &  0.9500 &  0.9676 &  0.9840 &  1.0000 \\
$R$ & 6.75 & 13000 &  0.4777 &  0.6269 &  0.6838 &  0.7276 &  0.7640 &  0.7952 &  0.8234 &  0.8490 &  0.8722 &  0.8940 &  0.9144 &  0.9332 &  0.9513 &  0.9684 &  0.9844 &  1.0000 \\
$R$ & 6.75 & 13500 &  0.4852 &  0.6340 &  0.6902 &  0.7333 &  0.7691 &  0.7997 &  0.8273 &  0.8524 &  0.8751 &  0.8964 &  0.9163 &  0.9347 &  0.9524 &  0.9691 &  0.9848 &  1.0000 \\
$R$ & 6.75 & 14000 &  0.4924 &  0.6409 &  0.6963 &  0.7387 &  0.7738 &  0.8038 &  0.8310 &  0.8555 &  0.8777 &  0.8986 &  0.9181 &  0.9361 &  0.9534 &  0.9698 &  0.9851 &  1.0000 \\
$R$ & 6.75 & 14500 &  0.4994 &  0.6474 &  0.7020 &  0.7437 &  0.7782 &  0.8077 &  0.8343 &  0.8584 &  0.8802 &  0.9006 &  0.9197 &  0.9374 &  0.9543 &  0.9704 &  0.9854 &  1.0000 \\
$R$ & 6.75 & 15000 &  0.5061 &  0.6536 &  0.7073 &  0.7484 &  0.7823 &  0.8112 &  0.8374 &  0.8610 &  0.8824 &  0.9025 &  0.9213 &  0.9386 &  0.9552 &  0.9710 &  0.9857 &  1.0000 \\
$R$ & 6.75 & 15500 &  0.5123 &  0.6593 &  0.7124 &  0.7528 &  0.7861 &  0.8146 &  0.8403 &  0.8635 &  0.8845 &  0.9043 &  0.9227 &  0.9397 &  0.9560 &  0.9715 &  0.9860 &  1.0000 \\
$R$ & 6.75 & 16000 &  0.5181 &  0.6648 &  0.7171 &  0.7569 &  0.7897 &  0.8177 &  0.8430 &  0.8659 &  0.8865 &  0.9059 &  0.9240 &  0.9408 &  0.9568 &  0.9720 &  0.9862 &  1.0000 \\
$R$ & 6.75 & 16500 &  0.5235 &  0.6700 &  0.7216 &  0.7608 &  0.7931 &  0.8207 &  0.8456 &  0.8681 &  0.8884 &  0.9075 &  0.9253 &  0.9417 &  0.9575 &  0.9725 &  0.9864 &  1.0000 \\
$R$ & 6.75 & 17000 &  0.5283 &  0.6748 &  0.7258 &  0.7645 &  0.7964 &  0.8235 &  0.8480 &  0.8702 &  0.8902 &  0.9089 &  0.9265 &  0.9427 &  0.9582 &  0.9729 &  0.9867 &  1.0000 \\
$R$ & 6.75 & 20000 &  0.5454 &  0.6992 &  0.7472 &  0.7832 &  0.8127 &  0.8378 &  0.8604 &  0.8807 &  0.8991 &  0.9164 &  0.9325 &  0.9474 &  0.9616 &  0.9751 &  0.9878 &  1.0000 \\
$R$ & 6.75 & 25000 &  0.5543 &  0.7241 &  0.7707 &  0.8043 &  0.8314 &  0.8542 &  0.8747 &  0.8931 &  0.9096 &  0.9251 &  0.9395 &  0.9529 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$R$ & 6.75 & 30000 &  0.6019 &  0.7481 &  0.7935 &  0.8253 &  0.8504 &  0.8712 &  0.8896 &  0.9060 &  0.9207 &  0.9344 &  0.9472 &  0.9589 &  0.9700 &  0.9806 &  0.9905 &  1.0000 \\
$R$ & 7.00 &  4000 &  0.3151 &  0.6024 &  0.6856 &  0.7403 &  0.7815 &  0.8145 &  0.8430 &  0.8677 &  0.8894 &  0.9092 &  0.9274 &  0.9438 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$R$ & 7.00 &  4250 &  0.3078 &  0.6127 &  0.6938 &  0.7470 &  0.7872 &  0.8193 &  0.8470 &  0.8711 &  0.8922 &  0.9116 &  0.9292 &  0.9453 &  0.9604 &  0.9745 &  0.9875 &  1.0000 \\
$R$ & 7.00 &  4500 &  0.3083 &  0.6167 &  0.6968 &  0.7494 &  0.7891 &  0.8209 &  0.8483 &  0.8722 &  0.8931 &  0.9122 &  0.9298 &  0.9456 &  0.9606 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 7.00 &  4750 &  0.3411 &  0.6091 &  0.6912 &  0.7449 &  0.7854 &  0.8178 &  0.8456 &  0.8699 &  0.8912 &  0.9107 &  0.9285 &  0.9447 &  0.9599 &  0.9742 &  0.9874 &  1.0000 \\
$R$ & 7.00 &  5000 &  0.3634 &  0.5986 &  0.6817 &  0.7366 &  0.7781 &  0.8114 &  0.8401 &  0.8652 &  0.8872 &  0.9074 &  0.9258 &  0.9426 &  0.9584 &  0.9732 &  0.9869 &  1.0000 \\
$R$ & 7.00 &  5250 &  0.3847 &  0.5832 &  0.6677 &  0.7243 &  0.7673 &  0.8019 &  0.8319 &  0.8581 &  0.8811 &  0.9023 &  0.9217 &  0.9394 &  0.9560 &  0.9716 &  0.9861 &  1.0000 \\
$R$ & 7.00 &  5500 &  0.3861 &  0.5597 &  0.6457 &  0.7045 &  0.7498 &  0.7865 &  0.8184 &  0.8464 &  0.8712 &  0.8940 &  0.9149 &  0.9340 &  0.9521 &  0.9691 &  0.9848 &  1.0000 \\
$R$ & 7.00 &  6000 &  0.3880 &  0.5123 &  0.5960 &  0.6590 &  0.7093 &  0.7509 &  0.7875 &  0.8199 &  0.8486 &  0.8753 &  0.8998 &  0.9222 &  0.9435 &  0.9635 &  0.9821 &  1.0000 \\
$R$ & 7.00 &  6500 &  0.3962 &  0.4980 &  0.5725 &  0.6351 &  0.6874 &  0.7315 &  0.7708 &  0.8057 &  0.8368 &  0.8656 &  0.8921 &  0.9163 &  0.9392 &  0.9608 &  0.9808 &  1.0000 \\
$R$ & 7.00 &  7000 &  0.4074 &  0.5041 &  0.5716 &  0.6315 &  0.6830 &  0.7271 &  0.7667 &  0.8022 &  0.8338 &  0.8632 &  0.8902 &  0.9149 &  0.9383 &  0.9602 &  0.9805 &  1.0000 \\
$R$ & 7.00 &  7500 &  0.4167 &  0.5140 &  0.5778 &  0.6354 &  0.6857 &  0.7292 &  0.7685 &  0.8038 &  0.8352 &  0.8644 &  0.8913 &  0.9158 &  0.9390 &  0.9607 &  0.9808 &  1.0000 \\
$R$ & 7.00 &  8000 &  0.4222 &  0.5231 &  0.5853 &  0.6418 &  0.6914 &  0.7345 &  0.7734 &  0.8083 &  0.8393 &  0.8680 &  0.8944 &  0.9184 &  0.9410 &  0.9620 &  0.9815 &  1.0000 \\
$R$ & 7.00 &  8500 &  0.4252 &  0.5324 &  0.5948 &  0.6513 &  0.7007 &  0.7434 &  0.7817 &  0.8159 &  0.8461 &  0.8740 &  0.8994 &  0.9224 &  0.9440 &  0.9641 &  0.9825 &  1.0000 \\
$R$ & 7.00 &  9000 &  0.4278 &  0.5425 &  0.6067 &  0.6639 &  0.7133 &  0.7555 &  0.7929 &  0.8260 &  0.8551 &  0.8817 &  0.9058 &  0.9275 &  0.9478 &  0.9666 &  0.9837 &  1.0000 \\
$R$ & 7.00 &  9500 &  0.4317 &  0.5565 &  0.6230 &  0.6804 &  0.7290 &  0.7699 &  0.8058 &  0.8373 &  0.8648 &  0.8899 &  0.9125 &  0.9328 &  0.9517 &  0.9691 &  0.9850 &  1.0000 \\
$R$ & 7.00 & 10000 &  0.4378 &  0.5744 &  0.6410 &  0.6967 &  0.7433 &  0.7822 &  0.8163 &  0.8462 &  0.8722 &  0.8959 &  0.9172 &  0.9364 &  0.9543 &  0.9707 &  0.9858 &  1.0000 \\
$R$ & 7.00 & 10500 &  0.4433 &  0.5869 &  0.6521 &  0.7056 &  0.7503 &  0.7877 &  0.8205 &  0.8494 &  0.8746 &  0.8977 &  0.9185 &  0.9373 &  0.9548 &  0.9711 &  0.9859 &  1.0000 \\
$R$ & 7.00 & 11000 &  0.4486 &  0.5951 &  0.6577 &  0.7087 &  0.7513 &  0.7873 &  0.8192 &  0.8475 &  0.8725 &  0.8954 &  0.9164 &  0.9354 &  0.9533 &  0.9700 &  0.9853 &  1.0000 \\
$R$ & 7.00 & 11500 &  0.4570 &  0.6057 &  0.6655 &  0.7132 &  0.7532 &  0.7873 &  0.8178 &  0.8452 &  0.8697 &  0.8925 &  0.9135 &  0.9328 &  0.9512 &  0.9684 &  0.9845 &  1.0000 \\
$R$ & 7.00 & 12000 &  0.4642 &  0.6135 &  0.6718 &  0.7173 &  0.7554 &  0.7879 &  0.8174 &  0.8440 &  0.8680 &  0.8906 &  0.9116 &  0.9311 &  0.9497 &  0.9674 &  0.9840 &  1.0000 \\
$R$ & 7.00 & 12500 &  0.4710 &  0.6202 &  0.6778 &  0.7223 &  0.7594 &  0.7912 &  0.8199 &  0.8460 &  0.8696 &  0.8918 &  0.9126 &  0.9318 &  0.9502 &  0.9677 &  0.9841 &  1.0000 \\
$R$ & 7.00 & 13000 &  0.4780 &  0.6271 &  0.6841 &  0.7280 &  0.7644 &  0.7956 &  0.8238 &  0.8494 &  0.8725 &  0.8942 &  0.9146 &  0.9334 &  0.9514 &  0.9685 &  0.9845 &  1.0000 \\
$R$ & 7.00 & 13500 &  0.4853 &  0.6340 &  0.6904 &  0.7337 &  0.7695 &  0.8000 &  0.8277 &  0.8527 &  0.8754 &  0.8967 &  0.9165 &  0.9349 &  0.9525 &  0.9692 &  0.9848 &  1.0000 \\
$R$ & 7.00 & 14000 &  0.4923 &  0.6406 &  0.6963 &  0.7388 &  0.7740 &  0.8041 &  0.8312 &  0.8558 &  0.8780 &  0.8988 &  0.9183 &  0.9363 &  0.9535 &  0.9699 &  0.9852 &  1.0000 \\
$R$ & 7.00 & 14500 &  0.4992 &  0.6470 &  0.7019 &  0.7438 &  0.7784 &  0.8079 &  0.8345 &  0.8586 &  0.8804 &  0.9008 &  0.9199 &  0.9376 &  0.9545 &  0.9705 &  0.9855 &  1.0000 \\
$R$ & 7.00 & 15000 &  0.5058 &  0.6531 &  0.7073 &  0.7484 &  0.7825 &  0.8114 &  0.8376 &  0.8612 &  0.8826 &  0.9027 &  0.9214 &  0.9387 &  0.9553 &  0.9710 &  0.9857 &  1.0000 \\
$R$ & 7.00 & 15500 &  0.5120 &  0.6588 &  0.7122 &  0.7528 &  0.7862 &  0.8147 &  0.8404 &  0.8637 &  0.8847 &  0.9044 &  0.9228 &  0.9398 &  0.9561 &  0.9715 &  0.9860 &  1.0000 \\
$R$ & 7.00 & 16000 &  0.5160 &  0.6641 &  0.7168 &  0.7568 &  0.7897 &  0.8178 &  0.8431 &  0.8660 &  0.8866 &  0.9060 &  0.9241 &  0.9409 &  0.9569 &  0.9720 &  0.9862 &  1.0000 \\
$R$ & 7.00 & 16500 &  0.5232 &  0.6694 &  0.7214 &  0.7607 &  0.7932 &  0.8208 &  0.8457 &  0.8682 &  0.8885 &  0.9076 &  0.9254 &  0.9418 &  0.9576 &  0.9725 &  0.9865 &  1.0000 \\
$R$ & 7.00 & 17000 &  0.5279 &  0.6742 &  0.7256 &  0.7644 &  0.7964 &  0.8236 &  0.8481 &  0.8703 &  0.8903 &  0.9091 &  0.9266 &  0.9427 &  0.9582 &  0.9729 &  0.9867 &  1.0000 \\
$R$ & 7.00 & 20000 &  0.5448 &  0.6985 &  0.7469 &  0.7830 &  0.8127 &  0.8378 &  0.8604 &  0.8808 &  0.8992 &  0.9165 &  0.9326 &  0.9474 &  0.9617 &  0.9751 &  0.9878 &  1.0000 \\
$R$ & 7.00 & 25000 &  0.5556 &  0.7238 &  0.7706 &  0.8043 &  0.8314 &  0.8543 &  0.8747 &  0.8931 &  0.9097 &  0.9252 &  0.9396 &  0.9529 &  0.9657 &  0.9778 &  0.9890 &  1.0000 \\
$R$ & 7.00 & 30000 &  0.6050 &  0.7488 &  0.7941 &  0.8258 &  0.8508 &  0.8716 &  0.8900 &  0.9064 &  0.9210 &  0.9347 &  0.9473 &  0.9590 &  0.9701 &  0.9807 &  0.9905 &  1.0000 \\
$R$ & 7.25 &  4000 &  0.3054 &  0.5992 &  0.6830 &  0.7381 &  0.7796 &  0.8129 &  0.8415 &  0.8665 &  0.8883 &  0.9084 &  0.9267 &  0.9433 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$R$ & 7.25 &  4250 &  0.3019 &  0.6101 &  0.6916 &  0.7452 &  0.7857 &  0.8180 &  0.8459 &  0.8702 &  0.8914 &  0.9109 &  0.9287 &  0.9448 &  0.9601 &  0.9743 &  0.9874 &  1.0000 \\
$R$ & 7.25 &  4500 &  0.3043 &  0.6158 &  0.6961 &  0.7489 &  0.7887 &  0.8206 &  0.8480 &  0.8719 &  0.8929 &  0.9121 &  0.9297 &  0.9456 &  0.9606 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 7.25 &  4750 &  0.3310 &  0.6106 &  0.6925 &  0.7461 &  0.7864 &  0.8186 &  0.8464 &  0.8706 &  0.8918 &  0.9112 &  0.9289 &  0.9450 &  0.9602 &  0.9743 &  0.9874 &  1.0000 \\
$R$ & 7.25 &  5000 &  0.3618 &  0.6019 &  0.6847 &  0.7393 &  0.7804 &  0.8135 &  0.8419 &  0.8667 &  0.8885 &  0.9085 &  0.9267 &  0.9433 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$R$ & 7.25 &  5250 &  0.3855 &  0.5896 &  0.6735 &  0.7293 &  0.7718 &  0.8059 &  0.8353 &  0.8611 &  0.8837 &  0.9045 &  0.9234 &  0.9407 &  0.9570 &  0.9723 &  0.9864 &  1.0000 \\
$R$ & 7.25 &  5500 &  0.3878 &  0.5703 &  0.6557 &  0.7136 &  0.7578 &  0.7936 &  0.8247 &  0.8519 &  0.8758 &  0.8979 &  0.9181 &  0.9365 &  0.9539 &  0.9703 &  0.9854 &  1.0000 \\
$R$ & 7.25 &  6000 &  0.3902 &  0.5234 &  0.6080 &  0.6701 &  0.7192 &  0.7596 &  0.7951 &  0.8264 &  0.8541 &  0.8798 &  0.9035 &  0.9251 &  0.9456 &  0.9648 &  0.9828 &  1.0000 \\
$R$ & 7.25 &  6500 &  0.3974 &  0.5029 &  0.5792 &  0.6418 &  0.6936 &  0.7371 &  0.7756 &  0.8098 &  0.8402 &  0.8684 &  0.8944 &  0.9181 &  0.9405 &  0.9616 &  0.9812 &  1.0000 \\
$R$ & 7.25 &  7000 &  0.4084 &  0.5068 &  0.5755 &  0.6357 &  0.6870 &  0.7308 &  0.7701 &  0.8051 &  0.8363 &  0.8652 &  0.8918 &  0.9162 &  0.9392 &  0.9608 &  0.9808 &  1.0000 \\
$R$ & 7.25 &  7500 &  0.4185 &  0.5166 &  0.5815 &  0.6395 &  0.6897 &  0.7330 &  0.7718 &  0.8066 &  0.8377 &  0.8665 &  0.8929 &  0.9171 &  0.9399 &  0.9613 &  0.9811 &  1.0000 \\
$R$ & 7.25 &  8000 &  0.4249 &  0.5264 &  0.5898 &  0.6467 &  0.6962 &  0.7389 &  0.7772 &  0.8115 &  0.8420 &  0.8703 &  0.8961 &  0.9197 &  0.9419 &  0.9626 &  0.9817 &  1.0000 \\
$R$ & 7.25 &  8500 &  0.4285 &  0.5355 &  0.5993 &  0.6562 &  0.7054 &  0.7477 &  0.7854 &  0.8190 &  0.8487 &  0.8761 &  0.9010 &  0.9237 &  0.9449 &  0.9646 &  0.9827 &  1.0000 \\
$R$ & 7.25 &  9000 &  0.4314 &  0.5455 &  0.6112 &  0.6687 &  0.7178 &  0.7595 &  0.7963 &  0.8288 &  0.8574 &  0.8835 &  0.9072 &  0.9286 &  0.9485 &  0.9670 &  0.9840 &  1.0000 \\
$R$ & 7.25 &  9500 &  0.4350 &  0.5583 &  0.6264 &  0.6843 &  0.7327 &  0.7733 &  0.8087 &  0.8398 &  0.8669 &  0.8915 &  0.9138 &  0.9337 &  0.9524 &  0.9695 &  0.9852 &  1.0000 \\
$R$ & 7.25 & 10000 &  0.4406 &  0.5756 &  0.6442 &  0.7009 &  0.7475 &  0.7862 &  0.8200 &  0.8494 &  0.8749 &  0.8982 &  0.9191 &  0.9379 &  0.9553 &  0.9714 &  0.9861 &  1.0000 \\
$R$ & 7.25 & 10500 &  0.4467 &  0.5905 &  0.6577 &  0.7122 &  0.7569 &  0.7939 &  0.8262 &  0.8544 &  0.8790 &  0.9014 &  0.9216 &  0.9397 &  0.9566 &  0.9722 &  0.9865 &  1.0000 \\
$R$ & 7.25 & 11000 &  0.4512 &  0.5984 &  0.6638 &  0.7162 &  0.7593 &  0.7952 &  0.8267 &  0.8543 &  0.8786 &  0.9007 &  0.9209 &  0.9390 &  0.9560 &  0.9718 &  0.9862 &  1.0000 \\
$R$ & 7.25 & 11500 &  0.4574 &  0.6061 &  0.6685 &  0.7181 &  0.7591 &  0.7937 &  0.8243 &  0.8515 &  0.8755 &  0.8977 &  0.9181 &  0.9366 &  0.9541 &  0.9704 &  0.9855 &  1.0000 \\
$R$ & 7.25 & 12000 &  0.4653 &  0.6150 &  0.6747 &  0.7214 &  0.7602 &  0.7931 &  0.8226 &  0.8490 &  0.8727 &  0.8948 &  0.9152 &  0.9341 &  0.9520 &  0.9689 &  0.9847 &  1.0000 \\
$R$ & 7.25 & 12500 &  0.4718 &  0.6216 &  0.6798 &  0.7247 &  0.7619 &  0.7936 &  0.8223 &  0.8481 &  0.8715 &  0.8935 &  0.9140 &  0.9329 &  0.9510 &  0.9682 &  0.9844 &  1.0000 \\
$R$ & 7.25 & 13000 &  0.4783 &  0.6278 &  0.6852 &  0.7291 &  0.7655 &  0.7966 &  0.8247 &  0.8501 &  0.8731 &  0.8948 &  0.9150 &  0.9337 &  0.9516 &  0.9686 &  0.9846 &  1.0000 \\
$R$ & 7.25 & 13500 &  0.4852 &  0.6342 &  0.6909 &  0.7342 &  0.7700 &  0.8005 &  0.8281 &  0.8531 &  0.8757 &  0.8970 &  0.9168 &  0.9351 &  0.9527 &  0.9693 &  0.9849 &  1.0000 \\
$R$ & 7.25 & 14000 &  0.4921 &  0.6407 &  0.6967 &  0.7393 &  0.7745 &  0.8045 &  0.8316 &  0.8562 &  0.8783 &  0.8991 &  0.9185 &  0.9365 &  0.9537 &  0.9700 &  0.9852 &  1.0000 \\
$R$ & 7.25 & 14500 &  0.4985 &  0.6467 &  0.7020 &  0.7440 &  0.7787 &  0.8082 &  0.8348 &  0.8589 &  0.8806 &  0.9011 &  0.9201 &  0.9377 &  0.9546 &  0.9705 &  0.9855 &  1.0000 \\
$R$ & 7.25 & 15000 &  0.5050 &  0.6527 &  0.7072 &  0.7486 &  0.7827 &  0.8117 &  0.8379 &  0.8615 &  0.8828 &  0.9029 &  0.9216 &  0.9389 &  0.9554 &  0.9711 &  0.9858 &  1.0000 \\
$R$ & 7.25 & 15500 &  0.5108 &  0.6583 &  0.7121 &  0.7529 &  0.7864 &  0.8150 &  0.8407 &  0.8639 &  0.8849 &  0.9046 &  0.9230 &  0.9400 &  0.9562 &  0.9716 &  0.9860 &  1.0000 \\
$R$ & 7.25 & 16000 &  0.5174 &  0.6638 &  0.7168 &  0.7570 &  0.7900 &  0.8181 &  0.8434 &  0.8662 &  0.8868 &  0.9062 &  0.9243 &  0.9410 &  0.9570 &  0.9721 &  0.9863 &  1.0000 \\
$R$ & 7.25 & 16500 &  0.5224 &  0.6689 &  0.7213 &  0.7608 &  0.7933 &  0.8210 &  0.8459 &  0.8684 &  0.8887 &  0.9078 &  0.9255 &  0.9420 &  0.9577 &  0.9725 &  0.9865 &  1.0000 \\
$R$ & 7.25 & 17000 &  0.5269 &  0.6736 &  0.7254 &  0.7644 &  0.7965 &  0.8237 &  0.8483 &  0.8704 &  0.8904 &  0.9092 &  0.9267 &  0.9429 &  0.9583 &  0.9730 &  0.9867 &  1.0000 \\
$R$ & 7.25 & 20000 &  0.5439 &  0.6978 &  0.7466 &  0.7829 &  0.8126 &  0.8378 &  0.8604 &  0.8809 &  0.8993 &  0.9165 &  0.9326 &  0.9475 &  0.9617 &  0.9752 &  0.9878 &  1.0000 \\
$R$ & 7.25 & 25000 &  0.5541 &  0.7232 &  0.7703 &  0.8041 &  0.8314 &  0.8543 &  0.8748 &  0.8932 &  0.9097 &  0.9252 &  0.9396 &  0.9530 &  0.9657 &  0.9778 &  0.9891 &  1.0000 \\
$R$ & 7.25 & 30000 &  0.6070 &  0.7493 &  0.7946 &  0.8263 &  0.8512 &  0.8719 &  0.8903 &  0.9066 &  0.9212 &  0.9349 &  0.9475 &  0.9591 &  0.9702 &  0.9807 &  0.9905 &  1.0000 \\
$R$ & 7.50 &  4000 &  0.2949 &  0.5958 &  0.6802 &  0.7357 &  0.7776 &  0.8111 &  0.8400 &  0.8652 &  0.8873 &  0.9075 &  0.9259 &  0.9427 &  0.9585 &  0.9733 &  0.9869 &  1.0000 \\
$R$ & 7.50 &  4250 &  0.2957 &  0.6071 &  0.6892 &  0.7432 &  0.7839 &  0.8165 &  0.8446 &  0.8690 &  0.8905 &  0.9101 &  0.9281 &  0.9444 &  0.9597 &  0.9740 &  0.9873 &  1.0000 \\
$R$ & 7.50 &  4500 &  0.3009 &  0.6141 &  0.6947 &  0.7477 &  0.7877 &  0.8197 &  0.8473 &  0.8713 &  0.8924 &  0.9117 &  0.9293 &  0.9453 &  0.9604 &  0.9745 &  0.9875 &  1.0000 \\
$R$ & 7.50 &  4750 &  0.3125 &  0.6123 &  0.6938 &  0.7470 &  0.7872 &  0.8193 &  0.8469 &  0.8710 &  0.8921 &  0.9115 &  0.9292 &  0.9452 &  0.9603 &  0.9744 &  0.9875 &  1.0000 \\
$R$ & 7.50 &  5000 &  0.3592 &  0.6042 &  0.6869 &  0.7412 &  0.7821 &  0.8150 &  0.8432 &  0.8679 &  0.8895 &  0.9093 &  0.9274 &  0.9438 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$R$ & 7.50 &  5250 &  0.3858 &  0.5946 &  0.6780 &  0.7333 &  0.7753 &  0.8089 &  0.8380 &  0.8634 &  0.8856 &  0.9061 &  0.9248 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$R$ & 7.50 &  5500 &  0.3891 &  0.5789 &  0.6637 &  0.7207 &  0.7642 &  0.7993 &  0.8296 &  0.8561 &  0.8795 &  0.9009 &  0.9206 &  0.9385 &  0.9554 &  0.9712 &  0.9859 &  1.0000 \\
$R$ & 7.50 &  6000 &  0.3922 &  0.5354 &  0.6204 &  0.6815 &  0.7293 &  0.7685 &  0.8028 &  0.8330 &  0.8598 &  0.8845 &  0.9072 &  0.9280 &  0.9477 &  0.9662 &  0.9834 &  1.0000 \\
$R$ & 7.50 &  6500 &  0.3987 &  0.5092 &  0.5871 &  0.6496 &  0.7006 &  0.7432 &  0.7809 &  0.8143 &  0.8440 &  0.8716 &  0.8969 &  0.9200 &  0.9419 &  0.9625 &  0.9816 &  1.0000 \\
$R$ & 7.50 &  7000 &  0.4092 &  0.5093 &  0.5792 &  0.6396 &  0.6908 &  0.7343 &  0.7731 &  0.8077 &  0.8385 &  0.8671 &  0.8934 &  0.9173 &  0.9400 &  0.9613 &  0.9811 &  1.0000 \\
$R$ & 7.50 &  7500 &  0.4198 &  0.5189 &  0.5845 &  0.6427 &  0.6928 &  0.7358 &  0.7744 &  0.8088 &  0.8396 &  0.8680 &  0.8942 &  0.9180 &  0.9406 &  0.9617 &  0.9813 &  1.0000 \\
$R$ & 7.50 &  8000 &  0.4272 &  0.5292 &  0.5934 &  0.6505 &  0.6998 &  0.7421 &  0.7801 &  0.8139 &  0.8440 &  0.8719 &  0.8974 &  0.9207 &  0.9426 &  0.9630 &  0.9819 &  1.0000 \\
$R$ & 7.50 &  8500 &  0.4315 &  0.5386 &  0.6035 &  0.6605 &  0.7095 &  0.7513 &  0.7885 &  0.8216 &  0.8508 &  0.8778 &  0.9023 &  0.9246 &  0.9456 &  0.9650 &  0.9829 &  1.0000 \\
$R$ & 7.50 &  9000 &  0.4347 &  0.5485 &  0.6155 &  0.6732 &  0.7219 &  0.7630 &  0.7993 &  0.8313 &  0.8594 &  0.8851 &  0.9084 &  0.9295 &  0.9492 &  0.9674 &  0.9841 &  1.0000 \\
$R$ & 7.50 &  9500 &  0.4382 &  0.5606 &  0.6302 &  0.6883 &  0.7365 &  0.7766 &  0.8116 &  0.8421 &  0.8688 &  0.8930 &  0.9150 &  0.9346 &  0.9530 &  0.9699 &  0.9854 &  1.0000 \\
$R$ & 7.50 & 10000 &  0.4433 &  0.5774 &  0.6480 &  0.7051 &  0.7516 &  0.7900 &  0.8233 &  0.8522 &  0.8773 &  0.9001 &  0.9206 &  0.9391 &  0.9562 &  0.9720 &  0.9864 &  1.0000 \\
$R$ & 7.50 & 10500 &  0.4497 &  0.5941 &  0.6635 &  0.7184 &  0.7629 &  0.7995 &  0.8312 &  0.8587 &  0.8827 &  0.9044 &  0.9241 &  0.9417 &  0.9580 &  0.9731 &  0.9869 &  1.0000 \\
$R$ & 7.50 & 11000 &  0.4545 &  0.6038 &  0.6716 &  0.7247 &  0.7676 &  0.8030 &  0.8338 &  0.8607 &  0.8841 &  0.9054 &  0.9247 &  0.9421 &  0.9583 &  0.9732 &  0.9870 &  1.0000 \\
$R$ & 7.50 & 11500 &  0.4586 &  0.6092 &  0.6747 &  0.7258 &  0.7673 &  0.8018 &  0.8320 &  0.8585 &  0.8819 &  0.9032 &  0.9227 &  0.9404 &  0.9569 &  0.9723 &  0.9865 &  1.0000 \\
$R$ & 7.50 & 12000 &  0.4655 &  0.6167 &  0.6790 &  0.7273 &  0.7669 &  0.8001 &  0.8295 &  0.8556 &  0.8788 &  0.9002 &  0.9199 &  0.9379 &  0.9549 &  0.9709 &  0.9858 &  1.0000 \\
$R$ & 7.50 & 12500 &  0.4727 &  0.6239 &  0.6836 &  0.7294 &  0.7671 &  0.7990 &  0.8275 &  0.8530 &  0.8760 &  0.8974 &  0.9172 &  0.9356 &  0.9530 &  0.9696 &  0.9850 &  1.0000 \\
$R$ & 7.50 & 13000 &  0.4787 &  0.6294 &  0.6876 &  0.7318 &  0.7682 &  0.7992 &  0.8271 &  0.8523 &  0.8750 &  0.8964 &  0.9163 &  0.9347 &  0.9524 &  0.9691 &  0.9848 &  1.0000 \\
$R$ & 7.50 & 13500 &  0.4849 &  0.6351 &  0.6922 &  0.7356 &  0.7713 &  0.8017 &  0.8292 &  0.8540 &  0.8765 &  0.8976 &  0.9173 &  0.9355 &  0.9529 &  0.9695 &  0.9850 &  1.0000 \\
$R$ & 7.50 & 14000 &  0.4915 &  0.6410 &  0.6974 &  0.7401 &  0.7752 &  0.8052 &  0.8322 &  0.8567 &  0.8787 &  0.8995 &  0.9188 &  0.9367 &  0.9538 &  0.9701 &  0.9853 &  1.0000 \\
$R$ & 7.50 & 14500 &  0.4980 &  0.6469 &  0.7026 &  0.7446 &  0.7793 &  0.8088 &  0.8353 &  0.8594 &  0.8810 &  0.9014 &  0.9204 &  0.9380 &  0.9548 &  0.9707 &  0.9856 &  1.0000 \\
$R$ & 7.50 & 15000 &  0.5043 &  0.6527 &  0.7076 &  0.7491 &  0.7832 &  0.8122 &  0.8383 &  0.8619 &  0.8832 &  0.9032 &  0.9219 &  0.9391 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$R$ & 7.50 & 15500 &  0.5105 &  0.6581 &  0.7123 &  0.7531 &  0.7867 &  0.8153 &  0.8410 &  0.8642 &  0.8852 &  0.9049 &  0.9232 &  0.9401 &  0.9563 &  0.9717 &  0.9861 &  1.0000 \\
$R$ & 7.50 & 16000 &  0.5160 &  0.6634 &  0.7169 &  0.7572 &  0.7903 &  0.8184 &  0.8437 &  0.8665 &  0.8871 &  0.9065 &  0.9245 &  0.9411 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$R$ & 7.50 & 16500 &  0.5211 &  0.6684 &  0.7212 &  0.7609 &  0.7935 &  0.8212 &  0.8461 &  0.8686 &  0.8889 &  0.9079 &  0.9257 &  0.9421 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$R$ & 7.50 & 17000 &  0.5254 &  0.6731 &  0.7253 &  0.7645 &  0.7966 &  0.8239 &  0.8485 &  0.8706 &  0.8906 &  0.9094 &  0.9268 &  0.9430 &  0.9584 &  0.9730 &  0.9867 &  1.0000 \\
$R$ & 7.50 & 20000 &  0.5422 &  0.6971 &  0.7463 &  0.7828 &  0.8126 &  0.8378 &  0.8605 &  0.8809 &  0.8993 &  0.9166 &  0.9327 &  0.9475 &  0.9617 &  0.9752 &  0.9878 &  1.0000 \\
$R$ & 7.50 & 25000 &  0.5533 &  0.7227 &  0.7701 &  0.8041 &  0.8314 &  0.8543 &  0.8748 &  0.8932 &  0.9098 &  0.9253 &  0.9397 &  0.9530 &  0.9657 &  0.9778 &  0.9891 &  1.0000 \\
$R$ & 7.50 & 30000 &  0.6092 &  0.7499 &  0.7951 &  0.8267 &  0.8517 &  0.8723 &  0.8906 &  0.9069 &  0.9215 &  0.9351 &  0.9477 &  0.9593 &  0.9703 &  0.9808 &  0.9905 &  1.0000 \\
$R$ & 7.75 &  4000 &  0.2837 &  0.5921 &  0.6772 &  0.7331 &  0.7754 &  0.8092 &  0.8384 &  0.8638 &  0.8861 &  0.9065 &  0.9252 &  0.9421 &  0.9581 &  0.9730 &  0.9868 &  1.0000 \\
$R$ & 7.75 &  4250 &  0.2890 &  0.6039 &  0.6866 &  0.7409 &  0.7819 &  0.8148 &  0.8431 &  0.8678 &  0.8895 &  0.9093 &  0.9274 &  0.9438 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$R$ & 7.75 &  4500 &  0.2966 &  0.6119 &  0.6929 &  0.7461 &  0.7863 &  0.8185 &  0.8463 &  0.8705 &  0.8917 &  0.9111 &  0.9288 &  0.9449 &  0.9601 &  0.9743 &  0.9874 &  1.0000 \\
$R$ & 7.75 &  4750 &  0.3103 &  0.6131 &  0.6941 &  0.7472 &  0.7873 &  0.8194 &  0.8470 &  0.8711 &  0.8922 &  0.9115 &  0.9292 &  0.9452 &  0.9603 &  0.9744 &  0.9875 &  1.0000 \\
$R$ & 7.75 &  5000 &  0.3552 &  0.6057 &  0.6883 &  0.7425 &  0.7833 &  0.8160 &  0.8442 &  0.8687 &  0.8902 &  0.9099 &  0.9278 &  0.9442 &  0.9596 &  0.9739 &  0.9872 &  1.0000 \\
$R$ & 7.75 &  5250 &  0.3855 &  0.5982 &  0.6812 &  0.7362 &  0.7778 &  0.8111 &  0.8399 &  0.8650 &  0.8870 &  0.9073 &  0.9257 &  0.9425 &  0.9584 &  0.9732 &  0.9869 &  1.0000 \\
$R$ & 7.75 &  5500 &  0.3900 &  0.5856 &  0.6697 &  0.7261 &  0.7689 &  0.8034 &  0.8332 &  0.8592 &  0.8821 &  0.9032 &  0.9224 &  0.9399 &  0.9564 &  0.9719 &  0.9862 &  1.0000 \\
$R$ & 7.75 &  6000 &  0.3940 &  0.5471 &  0.6323 &  0.6924 &  0.7390 &  0.7771 &  0.8102 &  0.8395 &  0.8653 &  0.8891 &  0.9110 &  0.9309 &  0.9499 &  0.9676 &  0.9841 &  1.0000 \\
$R$ & 7.75 &  6500 &  0.4000 &  0.5165 &  0.5961 &  0.6582 &  0.7084 &  0.7501 &  0.7869 &  0.8194 &  0.8483 &  0.8751 &  0.8997 &  0.9222 &  0.9435 &  0.9635 &  0.9821 &  1.0000 \\
$R$ & 7.75 &  7000 &  0.4100 &  0.5128 &  0.5839 &  0.6443 &  0.6952 &  0.7382 &  0.7765 &  0.8106 &  0.8410 &  0.8691 &  0.8949 &  0.9186 &  0.9409 &  0.9619 &  0.9813 &  1.0000 \\
$R$ & 7.75 &  7500 &  0.4206 &  0.5211 &  0.5872 &  0.6455 &  0.6955 &  0.7382 &  0.7765 &  0.8106 &  0.8411 &  0.8692 &  0.8951 &  0.9188 &  0.9411 &  0.9620 &  0.9814 &  1.0000 \\
$R$ & 7.75 &  8000 &  0.4290 &  0.5316 &  0.5962 &  0.6533 &  0.7023 &  0.7444 &  0.7820 &  0.8156 &  0.8454 &  0.8730 &  0.8983 &  0.9213 &  0.9430 &  0.9633 &  0.9821 &  1.0000 \\
$R$ & 7.75 &  8500 &  0.4342 &  0.5413 &  0.6067 &  0.6637 &  0.7124 &  0.7538 &  0.7907 &  0.8233 &  0.8522 &  0.8789 &  0.9032 &  0.9252 &  0.9460 &  0.9653 &  0.9830 &  1.0000 \\
$R$ & 7.75 &  9000 &  0.4378 &  0.5512 &  0.6190 &  0.6767 &  0.7251 &  0.7658 &  0.8016 &  0.8332 &  0.8609 &  0.8863 &  0.9093 &  0.9301 &  0.9496 &  0.9677 &  0.9842 &  1.0000 \\
$R$ & 7.75 &  9500 &  0.4414 &  0.5634 &  0.6341 &  0.6923 &  0.7400 &  0.7795 &  0.8140 &  0.8441 &  0.8704 &  0.8943 &  0.9159 &  0.9353 &  0.9534 &  0.9702 &  0.9855 &  1.0000 \\
$R$ & 7.75 & 10000 &  0.4459 &  0.5793 &  0.6517 &  0.7092 &  0.7555 &  0.7934 &  0.8262 &  0.8546 &  0.8793 &  0.9017 &  0.9219 &  0.9400 &  0.9568 &  0.9724 &  0.9866 &  1.0000 \\
$R$ & 7.75 & 10500 &  0.4522 &  0.5973 &  0.6687 &  0.7240 &  0.7682 &  0.8043 &  0.8354 &  0.8623 &  0.8857 &  0.9070 &  0.9261 &  0.9432 &  0.9592 &  0.9739 &  0.9873 &  1.0000 \\
$R$ & 7.75 & 11000 &  0.4576 &  0.6097 &  0.6795 &  0.7328 &  0.7753 &  0.8100 &  0.8400 &  0.8660 &  0.8887 &  0.9093 &  0.9278 &  0.9445 &  0.9600 &  0.9744 &  0.9875 &  1.0000 \\
$R$ & 7.75 & 11500 &  0.4613 &  0.6160 &  0.6841 &  0.7357 &  0.7770 &  0.8108 &  0.8402 &  0.8658 &  0.8882 &  0.9086 &  0.9272 &  0.9439 &  0.9595 &  0.9740 &  0.9873 &  1.0000 \\
$R$ & 7.75 & 12000 &  0.4658 &  0.6204 &  0.6859 &  0.7355 &  0.7754 &  0.8084 &  0.8373 &  0.8627 &  0.8852 &  0.9058 &  0.9246 &  0.9417 &  0.9578 &  0.9729 &  0.9867 &  1.0000 \\
$R$ & 7.75 & 12500 &  0.4728 &  0.6270 &  0.6893 &  0.7365 &  0.7747 &  0.8066 &  0.8348 &  0.8599 &  0.8822 &  0.9029 &  0.9220 &  0.9394 &  0.9560 &  0.9715 &  0.9860 &  1.0000 \\
$R$ & 7.75 & 13000 &  0.4792 &  0.6326 &  0.6924 &  0.7374 &  0.7741 &  0.8050 &  0.8326 &  0.8573 &  0.8795 &  0.9002 &  0.9195 &  0.9373 &  0.9543 &  0.9704 &  0.9854 &  1.0000 \\
$R$ & 7.75 & 13500 &  0.4849 &  0.6373 &  0.6954 &  0.7390 &  0.7747 &  0.8049 &  0.8320 &  0.8565 &  0.8786 &  0.8994 &  0.9187 &  0.9366 &  0.9538 &  0.9700 &  0.9852 &  1.0000 \\
$R$ & 7.75 & 14000 &  0.4908 &  0.6423 &  0.6992 &  0.7419 &  0.7770 &  0.8068 &  0.8336 &  0.8578 &  0.8797 &  0.9003 &  0.9195 &  0.9372 &  0.9542 &  0.9703 &  0.9854 &  1.0000 \\
$R$ & 7.75 & 14500 &  0.4968 &  0.6475 &  0.7036 &  0.7457 &  0.7802 &  0.8096 &  0.8361 &  0.8600 &  0.8816 &  0.9019 &  0.9208 &  0.9382 &  0.9549 &  0.9708 &  0.9856 &  1.0000 \\
$R$ & 7.75 & 15000 &  0.5028 &  0.6529 &  0.7082 &  0.7497 &  0.7838 &  0.8128 &  0.8389 &  0.8624 &  0.8836 &  0.9036 &  0.9222 &  0.9393 &  0.9558 &  0.9713 &  0.9859 &  1.0000 \\
$R$ & 7.75 & 15500 &  0.5087 &  0.6582 &  0.7128 &  0.7537 &  0.7873 &  0.8159 &  0.8415 &  0.8647 &  0.8856 &  0.9052 &  0.9235 &  0.9404 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$R$ & 7.75 & 16000 &  0.5141 &  0.6631 &  0.7171 &  0.7575 &  0.7906 &  0.8187 &  0.8440 &  0.8668 &  0.8874 &  0.9067 &  0.9247 &  0.9413 &  0.9572 &  0.9723 &  0.9863 &  1.0000 \\
$R$ & 7.75 & 16500 &  0.5191 &  0.6680 &  0.7213 &  0.7612 &  0.7938 &  0.8215 &  0.8464 &  0.8689 &  0.8892 &  0.9082 &  0.9259 &  0.9422 &  0.9579 &  0.9727 &  0.9866 &  1.0000 \\
$R$ & 7.75 & 17000 &  0.5241 &  0.6728 &  0.7254 &  0.7647 &  0.7969 &  0.8242 &  0.8488 &  0.8709 &  0.8909 &  0.9096 &  0.9270 &  0.9431 &  0.9585 &  0.9731 &  0.9868 &  1.0000 \\
$R$ & 7.75 & 20000 &  0.5399 &  0.6965 &  0.7461 &  0.7828 &  0.8127 &  0.8379 &  0.8606 &  0.8811 &  0.8995 &  0.9167 &  0.9328 &  0.9476 &  0.9618 &  0.9752 &  0.9878 &  1.0000 \\
$R$ & 7.75 & 25000 &  0.5521 &  0.7222 &  0.7698 &  0.8040 &  0.8314 &  0.8543 &  0.8748 &  0.8933 &  0.9098 &  0.9253 &  0.9397 &  0.9531 &  0.9658 &  0.9778 &  0.9891 &  1.0000 \\
$R$ & 7.75 & 30000 &  0.6107 &  0.7504 &  0.7956 &  0.8271 &  0.8521 &  0.8727 &  0.8909 &  0.9072 &  0.9217 &  0.9353 &  0.9478 &  0.9594 &  0.9704 &  0.9808 &  0.9906 &  1.0000 \\
$R$ & 8.00 &  4000 &  0.2719 &  0.5882 &  0.6740 &  0.7304 &  0.7731 &  0.8072 &  0.8367 &  0.8623 &  0.8849 &  0.9055 &  0.9244 &  0.9415 &  0.9576 &  0.9727 &  0.9866 &  1.0000 \\
$R$ & 8.00 &  4250 &  0.2819 &  0.6004 &  0.6837 &  0.7385 &  0.7799 &  0.8130 &  0.8416 &  0.8665 &  0.8884 &  0.9084 &  0.9266 &  0.9433 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$R$ & 8.00 &  4500 &  0.2921 &  0.6092 &  0.6907 &  0.7442 &  0.7847 &  0.8171 &  0.8451 &  0.8694 &  0.8908 &  0.9104 &  0.9283 &  0.9445 &  0.9598 &  0.9741 &  0.9873 &  1.0000 \\
$R$ & 8.00 &  4750 &  0.2981 &  0.6129 &  0.6938 &  0.7469 &  0.7869 &  0.8191 &  0.8467 &  0.8708 &  0.8920 &  0.9113 &  0.9290 &  0.9451 &  0.9602 &  0.9744 &  0.9875 &  1.0000 \\
$R$ & 8.00 &  5000 &  0.3493 &  0.6064 &  0.6891 &  0.7433 &  0.7840 &  0.8166 &  0.8447 &  0.8692 &  0.8906 &  0.9102 &  0.9281 &  0.9444 &  0.9597 &  0.9740 &  0.9873 &  1.0000 \\
$R$ & 8.00 &  5250 &  0.3845 &  0.6008 &  0.6836 &  0.7383 &  0.7797 &  0.8128 &  0.8414 &  0.8663 &  0.8881 &  0.9082 &  0.9265 &  0.9431 &  0.9588 &  0.9734 &  0.9870 &  1.0000 \\
$R$ & 8.00 &  5500 &  0.3904 &  0.5907 &  0.6744 &  0.7302 &  0.7726 &  0.8066 &  0.8360 &  0.8617 &  0.8842 &  0.9049 &  0.9238 &  0.9410 &  0.9572 &  0.9724 &  0.9865 &  1.0000 \\
$R$ & 8.00 &  6000 &  0.3956 &  0.5581 &  0.6431 &  0.7022 &  0.7478 &  0.7849 &  0.8171 &  0.8453 &  0.8703 &  0.8933 &  0.9144 &  0.9336 &  0.9518 &  0.9689 &  0.9848 &  1.0000 \\
$R$ & 8.00 &  6500 &  0.4012 &  0.5250 &  0.6061 &  0.6677 &  0.7169 &  0.7576 &  0.7934 &  0.8250 &  0.8530 &  0.8790 &  0.9028 &  0.9246 &  0.9453 &  0.9647 &  0.9827 &  1.0000 \\
$R$ & 8.00 &  7000 &  0.4105 &  0.5163 &  0.5889 &  0.6495 &  0.7000 &  0.7425 &  0.7803 &  0.8138 &  0.8437 &  0.8713 &  0.8967 &  0.9199 &  0.9419 &  0.9625 &  0.9816 &  1.0000 \\
$R$ & 8.00 &  7500 &  0.4212 &  0.5233 &  0.5901 &  0.6484 &  0.6981 &  0.7406 &  0.7785 &  0.8124 &  0.8425 &  0.8704 &  0.8961 &  0.9195 &  0.9416 &  0.9624 &  0.9816 &  1.0000 \\
$R$ & 8.00 &  8000 &  0.4302 &  0.5336 &  0.5984 &  0.6553 &  0.7042 &  0.7460 &  0.7834 &  0.8167 &  0.8463 &  0.8737 &  0.8988 &  0.9217 &  0.9433 &  0.9635 &  0.9821 &  1.0000 \\
$R$ & 8.00 &  8500 &  0.4364 &  0.5436 &  0.6090 &  0.6659 &  0.7142 &  0.7553 &  0.7919 &  0.8243 &  0.8530 &  0.8795 &  0.9036 &  0.9255 &  0.9462 &  0.9654 &  0.9831 &  1.0000 \\
$R$ & 8.00 &  9000 &  0.4406 &  0.5535 &  0.6214 &  0.6790 &  0.7271 &  0.7674 &  0.8029 &  0.8342 &  0.8617 &  0.8868 &  0.9097 &  0.9304 &  0.9498 &  0.9678 &  0.9843 &  1.0000 \\
$R$ & 8.00 &  9500 &  0.4443 &  0.5658 &  0.6371 &  0.6951 &  0.7425 &  0.7816 &  0.8157 &  0.8454 &  0.8714 &  0.8951 &  0.9165 &  0.9357 &  0.9537 &  0.9703 &  0.9855 &  1.0000 \\
$R$ & 8.00 & 10000 &  0.4484 &  0.5814 &  0.6551 &  0.7126 &  0.7586 &  0.7960 &  0.8284 &  0.8564 &  0.8808 &  0.9029 &  0.9228 &  0.9407 &  0.9573 &  0.9727 &  0.9867 &  1.0000 \\
$R$ & 8.00 & 10500 &  0.4543 &  0.6004 &  0.6736 &  0.7290 &  0.7728 &  0.8083 &  0.8389 &  0.8653 &  0.8882 &  0.9090 &  0.9277 &  0.9444 &  0.9600 &  0.9744 &  0.9876 &  1.0000 \\
$R$ & 8.00 & 11000 &  0.4602 &  0.6152 &  0.6867 &  0.7400 &  0.7819 &  0.8159 &  0.8451 &  0.8704 &  0.8924 &  0.9123 &  0.9303 &  0.9464 &  0.9614 &  0.9753 &  0.9880 &  1.0000 \\
$R$ & 8.00 & 11500 &  0.4643 &  0.6239 &  0.6938 &  0.7454 &  0.7860 &  0.8189 &  0.8474 &  0.8720 &  0.8936 &  0.9131 &  0.9308 &  0.9468 &  0.9616 &  0.9754 &  0.9880 &  1.0000 \\
$R$ & 8.00 & 12000 &  0.4675 &  0.6282 &  0.6962 &  0.7462 &  0.7857 &  0.8179 &  0.8459 &  0.8704 &  0.8919 &  0.9115 &  0.9294 &  0.9455 &  0.9606 &  0.9747 &  0.9877 &  1.0000 \\
$R$ & 8.00 & 12500 &  0.4725 &  0.6321 &  0.6973 &  0.7454 &  0.7836 &  0.8152 &  0.8429 &  0.8672 &  0.8888 &  0.9086 &  0.9268 &  0.9433 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$R$ & 8.00 & 13000 &  0.4791 &  0.6373 &  0.6996 &  0.7456 &  0.7825 &  0.8132 &  0.8403 &  0.8644 &  0.8859 &  0.9058 &  0.9243 &  0.9411 &  0.9572 &  0.9723 &  0.9864 &  1.0000 \\
$R$ & 8.00 & 13500 &  0.4850 &  0.6416 &  0.7014 &  0.7456 &  0.7813 &  0.8112 &  0.8379 &  0.8618 &  0.8832 &  0.9033 &  0.9219 &  0.9392 &  0.9556 &  0.9712 &  0.9858 &  1.0000 \\
$R$ & 8.00 & 14000 &  0.4903 &  0.6453 &  0.7033 &  0.7463 &  0.7811 &  0.8105 &  0.8369 &  0.8607 &  0.8822 &  0.9023 &  0.9211 &  0.9384 &  0.9551 &  0.9709 &  0.9857 &  1.0000 \\
$R$ & 8.00 & 14500 &  0.4957 &  0.6494 &  0.7061 &  0.7482 &  0.7826 &  0.8117 &  0.8378 &  0.8615 &  0.8828 &  0.9029 &  0.9215 &  0.9388 &  0.9554 &  0.9711 &  0.9858 &  1.0000 \\
$R$ & 8.00 & 15000 &  0.5012 &  0.6539 &  0.7096 &  0.7512 &  0.7851 &  0.8139 &  0.8398 &  0.8632 &  0.8843 &  0.9042 &  0.9226 &  0.9397 &  0.9560 &  0.9715 &  0.9860 &  1.0000 \\
$R$ & 8.00 & 15500 &  0.5067 &  0.6585 &  0.7135 &  0.7545 &  0.7881 &  0.8165 &  0.8421 &  0.8652 &  0.8861 &  0.9056 &  0.9238 &  0.9406 &  0.9567 &  0.9719 &  0.9862 &  1.0000 \\
$R$ & 8.00 & 16000 &  0.5120 &  0.6634 &  0.7176 &  0.7582 &  0.7913 &  0.8194 &  0.8446 &  0.8674 &  0.8879 &  0.9071 &  0.9251 &  0.9416 &  0.9574 &  0.9724 &  0.9864 &  1.0000 \\
$R$ & 8.00 & 16500 &  0.5217 &  0.6688 &  0.7220 &  0.7618 &  0.7944 &  0.8221 &  0.8470 &  0.8694 &  0.8896 &  0.9085 &  0.9262 &  0.9425 &  0.9581 &  0.9728 &  0.9866 &  1.0000 \\
$R$ & 8.00 & 17000 &  0.5212 &  0.6725 &  0.7255 &  0.7650 &  0.7972 &  0.8246 &  0.8491 &  0.8712 &  0.8911 &  0.9098 &  0.9272 &  0.9433 &  0.9587 &  0.9732 &  0.9868 &  1.0000 \\
$R$ & 8.00 & 20000 &  0.5372 &  0.6959 &  0.7459 &  0.7828 &  0.8128 &  0.8381 &  0.8608 &  0.8812 &  0.8996 &  0.9169 &  0.9329 &  0.9477 &  0.9619 &  0.9753 &  0.9879 &  1.0000 \\
$R$ & 8.00 & 25000 &  0.5506 &  0.7217 &  0.7696 &  0.8039 &  0.8313 &  0.8543 &  0.8749 &  0.8933 &  0.9099 &  0.9254 &  0.9398 &  0.9531 &  0.9658 &  0.9778 &  0.9891 &  1.0000 \\
$R$ & 8.00 & 30000 &  0.6120 &  0.7509 &  0.7961 &  0.8276 &  0.8525 &  0.8730 &  0.8912 &  0.9075 &  0.9220 &  0.9355 &  0.9480 &  0.9595 &  0.9705 &  0.9809 &  0.9906 &  1.0000 \\
$R$ & 8.25 &  4000 &  0.2598 &  0.5840 &  0.6706 &  0.7276 &  0.7706 &  0.8051 &  0.8349 &  0.8608 &  0.8836 &  0.9044 &  0.9235 &  0.9408 &  0.9571 &  0.9724 &  0.9865 &  1.0000 \\
$R$ & 8.25 &  4250 &  0.2743 &  0.5968 &  0.6806 &  0.7359 &  0.7776 &  0.8111 &  0.8399 &  0.8651 &  0.8871 &  0.9074 &  0.9258 &  0.9426 &  0.9584 &  0.9732 &  0.9869 &  1.0000 \\
$R$ & 8.25 &  4500 &  0.2857 &  0.6061 &  0.6881 &  0.7421 &  0.7828 &  0.8155 &  0.8437 &  0.8683 &  0.8898 &  0.9096 &  0.9276 &  0.9440 &  0.9594 &  0.9739 &  0.9872 &  1.0000 \\
$R$ & 8.25 &  4750 &  0.2919 &  0.6116 &  0.6926 &  0.7458 &  0.7860 &  0.8182 &  0.8460 &  0.8702 &  0.8914 &  0.9109 &  0.9287 &  0.9448 &  0.9600 &  0.9743 &  0.9874 &  1.0000 \\
$R$ & 8.25 &  5000 &  0.3563 &  0.6068 &  0.6895 &  0.7436 &  0.7843 &  0.8169 &  0.8449 &  0.8693 &  0.8907 &  0.9103 &  0.9282 &  0.9445 &  0.9598 &  0.9741 &  0.9873 &  1.0000 \\
$R$ & 8.25 &  5250 &  0.3824 &  0.6024 &  0.6852 &  0.7398 &  0.7810 &  0.8140 &  0.8424 &  0.8672 &  0.8889 &  0.9088 &  0.9270 &  0.9435 &  0.9591 &  0.9736 &  0.9871 &  1.0000 \\
$R$ & 8.25 &  5500 &  0.3905 &  0.5945 &  0.6778 &  0.7332 &  0.7751 &  0.8089 &  0.8379 &  0.8633 &  0.8856 &  0.9061 &  0.9248 &  0.9418 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$R$ & 8.25 &  6000 &  0.3967 &  0.5676 &  0.6524 &  0.7105 &  0.7552 &  0.7914 &  0.8228 &  0.8503 &  0.8745 &  0.8968 &  0.9172 &  0.9359 &  0.9535 &  0.9700 &  0.9853 &  1.0000 \\
$R$ & 8.25 &  6500 &  0.4024 &  0.5347 &  0.6169 &  0.6777 &  0.7259 &  0.7656 &  0.8003 &  0.8309 &  0.8580 &  0.8831 &  0.9062 &  0.9272 &  0.9472 &  0.9659 &  0.9833 &  1.0000 \\
$R$ & 8.25 &  7000 &  0.4110 &  0.5211 &  0.5952 &  0.6558 &  0.7057 &  0.7476 &  0.7847 &  0.8176 &  0.8468 &  0.8739 &  0.8988 &  0.9215 &  0.9431 &  0.9632 &  0.9820 &  1.0000 \\
$R$ & 8.25 &  7500 &  0.4215 &  0.5257 &  0.5932 &  0.6515 &  0.7010 &  0.7431 &  0.7807 &  0.8142 &  0.8440 &  0.8717 &  0.8971 &  0.9202 &  0.9422 &  0.9627 &  0.9817 &  1.0000 \\
$R$ & 8.25 &  8000 &  0.4310 &  0.5354 &  0.6003 &  0.6571 &  0.7057 &  0.7473 &  0.7844 &  0.8175 &  0.8470 &  0.8742 &  0.8992 &  0.9220 &  0.9435 &  0.9636 &  0.9822 &  1.0000 \\
$R$ & 8.25 &  8500 &  0.4380 &  0.5456 &  0.6107 &  0.6672 &  0.7153 &  0.7562 &  0.7925 &  0.8247 &  0.8533 &  0.8796 &  0.9037 &  0.9256 &  0.9462 &  0.9654 &  0.9831 &  1.0000 \\
$R$ & 8.25 &  9000 &  0.4429 &  0.5554 &  0.6230 &  0.6802 &  0.7280 &  0.7681 &  0.8034 &  0.8345 &  0.8618 &  0.8869 &  0.9097 &  0.9304 &  0.9497 &  0.9677 &  0.9843 &  1.0000 \\
$R$ & 8.25 &  9500 &  0.4467 &  0.5674 &  0.6388 &  0.6966 &  0.7437 &  0.7825 &  0.8164 &  0.8459 &  0.8717 &  0.8952 &  0.9166 &  0.9358 &  0.9537 &  0.9703 &  0.9855 &  1.0000 \\
$R$ & 8.25 & 10000 &  0.4505 &  0.5829 &  0.6573 &  0.7148 &  0.7605 &  0.7976 &  0.8297 &  0.8575 &  0.8816 &  0.9035 &  0.9232 &  0.9410 &  0.9575 &  0.9728 &  0.9868 &  1.0000 \\
$R$ & 8.25 & 10500 &  0.4559 &  0.6023 &  0.6769 &  0.7325 &  0.7760 &  0.8112 &  0.8413 &  0.8673 &  0.8899 &  0.9103 &  0.9287 &  0.9452 &  0.9606 &  0.9748 &  0.9877 &  1.0000 \\
$R$ & 8.25 & 11000 &  0.4623 &  0.6202 &  0.6930 &  0.7461 &  0.7874 &  0.8207 &  0.8493 &  0.8740 &  0.8953 &  0.9147 &  0.9322 &  0.9479 &  0.9625 &  0.9760 &  0.9883 &  1.0000 \\
$R$ & 8.25 & 11500 &  0.4669 &  0.6313 &  0.7025 &  0.7538 &  0.7936 &  0.8257 &  0.8532 &  0.8771 &  0.8979 &  0.9167 &  0.9337 &  0.9490 &  0.9633 &  0.9765 &  0.9885 &  1.0000 \\
$R$ & 8.25 & 12000 &  0.4701 &  0.6378 &  0.7073 &  0.7569 &  0.7956 &  0.8269 &  0.8539 &  0.8773 &  0.8978 &  0.9165 &  0.9334 &  0.9487 &  0.9630 &  0.9762 &  0.9884 &  1.0000 \\
$R$ & 8.25 & 12500 &  0.4733 &  0.6410 &  0.7083 &  0.7564 &  0.7941 &  0.8249 &  0.8516 &  0.8750 &  0.8955 &  0.9143 &  0.9315 &  0.9471 &  0.9617 &  0.9754 &  0.9880 &  1.0000 \\
$R$ & 8.25 & 13000 &  0.4785 &  0.6442 &  0.7089 &  0.7553 &  0.7920 &  0.8222 &  0.8486 &  0.8719 &  0.8925 &  0.9116 &  0.9291 &  0.9450 &  0.9601 &  0.9743 &  0.9874 &  1.0000 \\
$R$ & 8.25 & 13500 &  0.4848 &  0.6480 &  0.7101 &  0.7549 &  0.7904 &  0.8199 &  0.8460 &  0.8692 &  0.8898 &  0.9090 &  0.9267 &  0.9430 &  0.9585 &  0.9731 &  0.9868 &  1.0000 \\
$R$ & 8.25 & 14000 &  0.4902 &  0.6510 &  0.7107 &  0.7540 &  0.7886 &  0.8176 &  0.8433 &  0.8664 &  0.8871 &  0.9065 &  0.9245 &  0.9411 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$R$ & 8.25 & 14500 &  0.4950 &  0.6536 &  0.7115 &  0.7537 &  0.7877 &  0.8163 &  0.8419 &  0.8650 &  0.8858 &  0.9053 &  0.9235 &  0.9403 &  0.9565 &  0.9718 &  0.9861 &  1.0000 \\
$R$ & 8.25 & 15000 &  0.4998 &  0.6565 &  0.7131 &  0.7546 &  0.7882 &  0.8166 &  0.8421 &  0.8652 &  0.8859 &  0.9054 &  0.9236 &  0.9405 &  0.9566 &  0.9718 &  0.9861 &  1.0000 \\
$R$ & 8.25 & 15500 &  0.5047 &  0.6600 &  0.7155 &  0.7565 &  0.7898 &  0.8181 &  0.8435 &  0.8663 &  0.8870 &  0.9063 &  0.9244 &  0.9410 &  0.9570 &  0.9721 &  0.9863 &  1.0000 \\
$R$ & 8.25 & 16000 &  0.5096 &  0.6642 &  0.7189 &  0.7594 &  0.7924 &  0.8203 &  0.8454 &  0.8681 &  0.8885 &  0.9076 &  0.9254 &  0.9419 &  0.9576 &  0.9725 &  0.9865 &  1.0000 \\
$R$ & 8.25 & 16500 &  0.5103 &  0.6680 &  0.7220 &  0.7621 &  0.7948 &  0.8225 &  0.8474 &  0.8698 &  0.8899 &  0.9088 &  0.9264 &  0.9427 &  0.9582 &  0.9729 &  0.9867 &  1.0000 \\
$R$ & 8.25 & 17000 &  0.5185 &  0.6725 &  0.7259 &  0.7655 &  0.7977 &  0.8250 &  0.8496 &  0.8716 &  0.8915 &  0.9101 &  0.9275 &  0.9435 &  0.9588 &  0.9733 &  0.9869 &  1.0000 \\
$R$ & 8.25 & 20000 &  0.5344 &  0.6955 &  0.7459 &  0.7829 &  0.8129 &  0.8383 &  0.8610 &  0.8814 &  0.8998 &  0.9170 &  0.9330 &  0.9478 &  0.9620 &  0.9754 &  0.9879 &  1.0000 \\
$R$ & 8.25 & 25000 &  0.5491 &  0.7212 &  0.7694 &  0.8038 &  0.8313 &  0.8544 &  0.8749 &  0.8934 &  0.9100 &  0.9255 &  0.9399 &  0.9531 &  0.9658 &  0.9779 &  0.9891 &  1.0000 \\
$R$ & 8.25 & 30000 &  0.6130 &  0.7515 &  0.7966 &  0.8281 &  0.8529 &  0.8734 &  0.8916 &  0.9078 &  0.9222 &  0.9357 &  0.9482 &  0.9597 &  0.9706 &  0.9810 &  0.9907 &  1.0000 \\
$R$ & 8.50 &  4000 &  0.2475 &  0.5796 &  0.6670 &  0.7245 &  0.7680 &  0.8029 &  0.8330 &  0.8592 &  0.8822 &  0.9033 &  0.9226 &  0.9401 &  0.9566 &  0.9720 &  0.9863 &  1.0000 \\
$R$ & 8.50 &  4250 &  0.2668 &  0.5929 &  0.6774 &  0.7332 &  0.7753 &  0.8091 &  0.8382 &  0.8636 &  0.8859 &  0.9063 &  0.9250 &  0.9420 &  0.9580 &  0.9729 &  0.9867 &  1.0000 \\
$R$ & 8.50 &  4500 &  0.2793 &  0.6026 &  0.6852 &  0.7397 &  0.7808 &  0.8138 &  0.8422 &  0.8670 &  0.8887 &  0.9086 &  0.9269 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$R$ & 8.50 &  4750 &  0.2881 &  0.6094 &  0.6907 &  0.7442 &  0.7846 &  0.8170 &  0.8450 &  0.8694 &  0.8907 &  0.9103 &  0.9282 &  0.9444 &  0.9597 &  0.9741 &  0.9873 &  1.0000 \\
$R$ & 8.50 &  5000 &  0.3270 &  0.6064 &  0.6893 &  0.7435 &  0.7842 &  0.8168 &  0.8449 &  0.8693 &  0.8907 &  0.9103 &  0.9282 &  0.9444 &  0.9598 &  0.9741 &  0.9873 &  1.0000 \\
$R$ & 8.50 &  5250 &  0.3788 &  0.6031 &  0.6861 &  0.7406 &  0.7817 &  0.8146 &  0.8430 &  0.8677 &  0.8893 &  0.9092 &  0.9273 &  0.9437 &  0.9592 &  0.9737 &  0.9872 &  1.0000 \\
$R$ & 8.50 &  5500 &  0.3896 &  0.5968 &  0.6800 &  0.7352 &  0.7770 &  0.8105 &  0.8394 &  0.8646 &  0.8867 &  0.9070 &  0.9255 &  0.9424 &  0.9582 &  0.9731 &  0.9868 &  1.0000 \\
$R$ & 8.50 &  6000 &  0.3974 &  0.5754 &  0.6597 &  0.7171 &  0.7611 &  0.7966 &  0.8273 &  0.8542 &  0.8778 &  0.8996 &  0.9195 &  0.9377 &  0.9548 &  0.9708 &  0.9857 &  1.0000 \\
$R$ & 8.50 &  6500 &  0.4035 &  0.5448 &  0.6277 &  0.6877 &  0.7349 &  0.7735 &  0.8072 &  0.8368 &  0.8631 &  0.8873 &  0.9096 &  0.9299 &  0.9491 &  0.9671 &  0.9839 &  1.0000 \\
$R$ & 8.50 &  7000 &  0.4114 &  0.5266 &  0.6025 &  0.6630 &  0.7123 &  0.7534 &  0.7898 &  0.8220 &  0.8505 &  0.8769 &  0.9012 &  0.9234 &  0.9444 &  0.9641 &  0.9824 &  1.0000 \\
$R$ & 8.50 &  7500 &  0.4215 &  0.5281 &  0.5965 &  0.6550 &  0.7042 &  0.7460 &  0.7832 &  0.8164 &  0.8458 &  0.8731 &  0.8982 &  0.9211 &  0.9428 &  0.9631 &  0.9819 &  1.0000 \\
$R$ & 8.50 &  8000 &  0.4313 &  0.5372 &  0.6021 &  0.6587 &  0.7071 &  0.7485 &  0.7854 &  0.8183 &  0.8476 &  0.8747 &  0.8996 &  0.9222 &  0.9437 &  0.9637 &  0.9822 &  1.0000 \\
$R$ & 8.50 &  8500 &  0.4391 &  0.5473 &  0.6120 &  0.6681 &  0.7159 &  0.7565 &  0.7927 &  0.8248 &  0.8533 &  0.8795 &  0.9036 &  0.9255 &  0.9461 &  0.9653 &  0.9830 &  1.0000 \\
$R$ & 8.50 &  9000 &  0.4446 &  0.5570 &  0.6239 &  0.6806 &  0.7281 &  0.7680 &  0.8031 &  0.8341 &  0.8615 &  0.8865 &  0.9094 &  0.9301 &  0.9495 &  0.9675 &  0.9842 &  1.0000 \\
$R$ & 8.50 &  9500 &  0.4487 &  0.5685 &  0.6392 &  0.6967 &  0.7436 &  0.7823 &  0.8160 &  0.8455 &  0.8713 &  0.8948 &  0.9162 &  0.9354 &  0.9534 &  0.9701 &  0.9854 &  1.0000 \\
$R$ & 8.50 & 10000 &  0.4521 &  0.5834 &  0.6579 &  0.7153 &  0.7609 &  0.7979 &  0.8298 &  0.8575 &  0.8816 &  0.9034 &  0.9231 &  0.9409 &  0.9574 &  0.9727 &  0.9867 &  1.0000 \\
$R$ & 8.50 & 10500 &  0.4569 &  0.6031 &  0.6787 &  0.7344 &  0.7778 &  0.8127 &  0.8426 &  0.8684 &  0.8907 &  0.9110 &  0.9292 &  0.9456 &  0.9608 &  0.9749 &  0.9878 &  1.0000 \\
$R$ & 8.50 & 11000 &  0.4636 &  0.6234 &  0.6973 &  0.7504 &  0.7913 &  0.8241 &  0.8522 &  0.8764 &  0.8974 &  0.9164 &  0.9335 &  0.9489 &  0.9632 &  0.9764 &  0.9885 &  1.0000 \\
$R$ & 8.50 & 11500 &  0.4690 &  0.6378 &  0.7098 &  0.7606 &  0.7997 &  0.8310 &  0.8579 &  0.8811 &  0.9012 &  0.9194 &  0.9359 &  0.9507 &  0.9645 &  0.9772 &  0.9889 &  1.0000 \\
$R$ & 8.50 & 12000 &  0.4725 &  0.6466 &  0.7169 &  0.7661 &  0.8038 &  0.8342 &  0.8603 &  0.8829 &  0.9025 &  0.9204 &  0.9366 &  0.9512 &  0.9648 &  0.9774 &  0.9890 &  1.0000 \\
$R$ & 8.50 & 12500 &  0.4753 &  0.6517 &  0.7200 &  0.7677 &  0.8045 &  0.8342 &  0.8598 &  0.8822 &  0.9018 &  0.9196 &  0.9358 &  0.9505 &  0.9642 &  0.9770 &  0.9888 &  1.0000 \\
$R$ & 8.50 & 13000 &  0.4786 &  0.6540 &  0.7201 &  0.7664 &  0.8024 &  0.8317 &  0.8571 &  0.8795 &  0.8992 &  0.9172 &  0.9337 &  0.9487 &  0.9629 &  0.9761 &  0.9883 &  1.0000 \\
$R$ & 8.50 & 13500 &  0.4839 &  0.6563 &  0.7201 &  0.7650 &  0.8002 &  0.8290 &  0.8543 &  0.8766 &  0.8964 &  0.9147 &  0.9315 &  0.9468 &  0.9614 &  0.9751 &  0.9878 &  1.0000 \\
$R$ & 8.50 & 14000 &  0.4897 &  0.6588 &  0.7203 &  0.7639 &  0.7983 &  0.8266 &  0.8517 &  0.8739 &  0.8937 &  0.9122 &  0.9293 &  0.9449 &  0.9599 &  0.9740 &  0.9872 &  1.0000 \\
$R$ & 8.50 & 14500 &  0.4946 &  0.6605 &  0.7199 &  0.7623 &  0.7959 &  0.8239 &  0.8488 &  0.8711 &  0.8911 &  0.9097 &  0.9271 &  0.9432 &  0.9585 &  0.9731 &  0.9868 &  1.0000 \\
$R$ & 8.50 & 15000 &  0.4989 &  0.6618 &  0.7195 &  0.7610 &  0.7942 &  0.8220 &  0.8469 &  0.8692 &  0.8894 &  0.9083 &  0.9259 &  0.9422 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$R$ & 8.50 & 15500 &  0.5031 &  0.6636 &  0.7200 &  0.7608 &  0.7937 &  0.8215 &  0.8464 &  0.8688 &  0.8890 &  0.9080 &  0.9257 &  0.9420 &  0.9577 &  0.9726 &  0.9865 &  1.0000 \\
$R$ & 8.50 & 16000 &  0.5074 &  0.6663 &  0.7216 &  0.7620 &  0.7947 &  0.8224 &  0.8472 &  0.8695 &  0.8897 &  0.9086 &  0.9262 &  0.9424 &  0.9580 &  0.9728 &  0.9866 &  1.0000 \\
$R$ & 8.50 & 16500 &  0.5117 &  0.6694 &  0.7239 &  0.7639 &  0.7964 &  0.8239 &  0.8486 &  0.8708 &  0.8908 &  0.9095 &  0.9270 &  0.9431 &  0.9585 &  0.9731 &  0.9868 &  1.0000 \\
$R$ & 8.50 & 17000 &  0.5158 &  0.6731 &  0.7269 &  0.7665 &  0.7987 &  0.8260 &  0.8504 &  0.8723 &  0.8921 &  0.9107 &  0.9279 &  0.9438 &  0.9591 &  0.9735 &  0.9869 &  1.0000 \\
$R$ & 8.50 & 20000 &  0.5314 &  0.6951 &  0.7459 &  0.7831 &  0.8132 &  0.8385 &  0.8613 &  0.8817 &  0.9000 &  0.9172 &  0.9332 &  0.9480 &  0.9621 &  0.9754 &  0.9879 &  1.0000 \\
$R$ & 8.50 & 25000 &  0.5473 &  0.7207 &  0.7692 &  0.8038 &  0.8314 &  0.8545 &  0.8751 &  0.8935 &  0.9101 &  0.9255 &  0.9399 &  0.9532 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$R$ & 8.50 & 30000 &  0.6140 &  0.7521 &  0.7971 &  0.8286 &  0.8534 &  0.8739 &  0.8920 &  0.9081 &  0.9225 &  0.9360 &  0.9484 &  0.9599 &  0.9708 &  0.9811 &  0.9907 &  1.0000 \\
$R$ & 8.75 &  4000 &  0.2353 &  0.5749 &  0.6632 &  0.7214 &  0.7653 &  0.8006 &  0.8310 &  0.8575 &  0.8808 &  0.9021 &  0.9216 &  0.9394 &  0.9561 &  0.9717 &  0.9861 &  1.0000 \\
$R$ & 8.75 &  4250 &  0.2576 &  0.5888 &  0.6741 &  0.7303 &  0.7728 &  0.8070 &  0.8364 &  0.8621 &  0.8846 &  0.9053 &  0.9241 &  0.9413 &  0.9575 &  0.9726 &  0.9866 &  1.0000 \\
$R$ & 8.75 &  4500 &  0.2737 &  0.5990 &  0.6822 &  0.7371 &  0.7786 &  0.8118 &  0.8405 &  0.8656 &  0.8875 &  0.9077 &  0.9261 &  0.9428 &  0.9586 &  0.9733 &  0.9869 &  1.0000 \\
$R$ & 8.75 &  4750 &  0.2853 &  0.6066 &  0.6884 &  0.7422 &  0.7829 &  0.8156 &  0.8437 &  0.8683 &  0.8898 &  0.9096 &  0.9276 &  0.9440 &  0.9594 &  0.9739 &  0.9872 &  1.0000 \\
$R$ & 8.75 &  5000 &  0.3052 &  0.6065 &  0.6892 &  0.7433 &  0.7840 &  0.8166 &  0.8446 &  0.8691 &  0.8905 &  0.9101 &  0.9280 &  0.9443 &  0.9597 &  0.9740 &  0.9873 &  1.0000 \\
$R$ & 8.75 &  5250 &  0.3735 &  0.6029 &  0.6861 &  0.7407 &  0.7818 &  0.8148 &  0.8431 &  0.8678 &  0.8894 &  0.9093 &  0.9274 &  0.9438 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$R$ & 8.75 &  5500 &  0.3884 &  0.5990 &  0.6820 &  0.7370 &  0.7785 &  0.8119 &  0.8406 &  0.8656 &  0.8876 &  0.9077 &  0.9261 &  0.9428 &  0.9586 &  0.9733 &  0.9869 &  1.0000 \\
$R$ & 8.75 &  6000 &  0.3978 &  0.5815 &  0.6654 &  0.7223 &  0.7656 &  0.8005 &  0.8307 &  0.8572 &  0.8804 &  0.9017 &  0.9213 &  0.9390 &  0.9558 &  0.9715 &  0.9860 &  1.0000 \\
$R$ & 8.75 &  6500 &  0.4043 &  0.5544 &  0.6378 &  0.6971 &  0.7433 &  0.7809 &  0.8137 &  0.8425 &  0.8679 &  0.8913 &  0.9128 &  0.9324 &  0.9510 &  0.9683 &  0.9845 &  1.0000 \\
$R$ & 8.75 &  7000 &  0.4118 &  0.5336 &  0.6111 &  0.6713 &  0.7198 &  0.7601 &  0.7955 &  0.8269 &  0.8547 &  0.8804 &  0.9040 &  0.9255 &  0.9460 &  0.9651 &  0.9829 &  1.0000 \\
$R$ & 8.75 &  7500 &  0.4213 &  0.5312 &  0.6009 &  0.6594 &  0.7083 &  0.7496 &  0.7864 &  0.8191 &  0.8481 &  0.8750 &  0.8997 &  0.9223 &  0.9436 &  0.9636 &  0.9822 &  1.0000 \\
$R$ & 8.75 &  8000 &  0.4312 &  0.5389 &  0.6040 &  0.6605 &  0.7088 &  0.7498 &  0.7866 &  0.8193 &  0.8484 &  0.8753 &  0.9000 &  0.9226 &  0.9439 &  0.9638 &  0.9823 &  1.0000 \\
$R$ & 8.75 &  8500 &  0.4396 &  0.5490 &  0.6132 &  0.6689 &  0.7164 &  0.7568 &  0.7928 &  0.8248 &  0.8532 &  0.8794 &  0.9035 &  0.9253 &  0.9459 &  0.9652 &  0.9830 &  1.0000 \\
$R$ & 8.75 &  9000 &  0.4457 &  0.5586 &  0.6245 &  0.6806 &  0.7277 &  0.7674 &  0.8025 &  0.8334 &  0.8608 &  0.8859 &  0.9088 &  0.9296 &  0.9491 &  0.9673 &  0.9840 &  1.0000 \\
$R$ & 8.75 &  9500 &  0.4501 &  0.5692 &  0.6388 &  0.6958 &  0.7425 &  0.7811 &  0.8148 &  0.8444 &  0.8703 &  0.8939 &  0.9154 &  0.9348 &  0.9530 &  0.9698 &  0.9853 &  1.0000 \\
$R$ & 8.75 & 10000 &  0.4534 &  0.5829 &  0.6569 &  0.7142 &  0.7597 &  0.7968 &  0.8288 &  0.8565 &  0.8807 &  0.9026 &  0.9225 &  0.9403 &  0.9570 &  0.9724 &  0.9866 &  1.0000 \\
$R$ & 8.75 & 10500 &  0.4575 &  0.6022 &  0.6783 &  0.7343 &  0.7777 &  0.8126 &  0.8425 &  0.8683 &  0.8906 &  0.9108 &  0.9291 &  0.9455 &  0.9607 &  0.9748 &  0.9878 &  1.0000 \\
$R$ & 8.75 & 11000 &  0.4641 &  0.6243 &  0.6992 &  0.7524 &  0.7933 &  0.8259 &  0.8537 &  0.8777 &  0.8985 &  0.9172 &  0.9342 &  0.9494 &  0.9636 &  0.9767 &  0.9886 &  1.0000 \\
$R$ & 8.75 & 11500 &  0.4705 &  0.6420 &  0.7147 &  0.7653 &  0.8040 &  0.8348 &  0.8611 &  0.8838 &  0.9035 &  0.9213 &  0.9374 &  0.9518 &  0.9653 &  0.9778 &  0.9892 &  1.0000 \\
$R$ & 8.75 & 12000 &  0.4746 &  0.6539 &  0.7247 &  0.7733 &  0.8103 &  0.8399 &  0.8652 &  0.8871 &  0.9061 &  0.9234 &  0.9390 &  0.9531 &  0.9662 &  0.9783 &  0.9894 &  1.0000 \\
$R$ & 8.75 & 12500 &  0.4773 &  0.6612 &  0.7301 &  0.7771 &  0.8130 &  0.8418 &  0.8665 &  0.8880 &  0.9067 &  0.9237 &  0.9392 &  0.9531 &  0.9662 &  0.9783 &  0.9894 &  1.0000 \\
$R$ & 8.75 & 13000 &  0.4800 &  0.6651 &  0.7320 &  0.7776 &  0.8127 &  0.8410 &  0.8654 &  0.8868 &  0.9054 &  0.9225 &  0.9381 &  0.9522 &  0.9654 &  0.9778 &  0.9891 &  1.0000 \\
$R$ & 8.75 & 13500 &  0.4834 &  0.6665 &  0.7313 &  0.7758 &  0.8103 &  0.8382 &  0.8626 &  0.8840 &  0.9028 &  0.9201 &  0.9360 &  0.9505 &  0.9641 &  0.9768 &  0.9887 &  1.0000 \\
$R$ & 8.75 & 14000 &  0.4884 &  0.6679 &  0.7307 &  0.7741 &  0.8080 &  0.8356 &  0.8599 &  0.8813 &  0.9002 &  0.9178 &  0.9339 &  0.9487 &  0.9627 &  0.9759 &  0.9882 &  1.0000 \\
$R$ & 8.75 & 14500 &  0.4937 &  0.6692 &  0.7301 &  0.7725 &  0.8057 &  0.8331 &  0.8572 &  0.8786 &  0.8977 &  0.9154 &  0.9319 &  0.9470 &  0.9614 &  0.9750 &  0.9877 &  1.0000 \\
$R$ & 8.75 & 15000 &  0.4982 &  0.6697 &  0.7288 &  0.7703 &  0.8030 &  0.8302 &  0.8542 &  0.8757 &  0.8950 &  0.9130 &  0.9298 &  0.9452 &  0.9600 &  0.9741 &  0.9872 &  1.0000 \\
$R$ & 8.75 & 15500 &  0.5021 &  0.6699 &  0.7274 &  0.7682 &  0.8006 &  0.8277 &  0.8518 &  0.8735 &  0.8930 &  0.9112 &  0.9283 &  0.9441 &  0.9592 &  0.9735 &  0.9869 &  1.0000 \\
$R$ & 8.75 & 16000 &  0.5058 &  0.6707 &  0.7269 &  0.7672 &  0.7994 &  0.8265 &  0.8507 &  0.8725 &  0.8922 &  0.9106 &  0.9278 &  0.9437 &  0.9589 &  0.9733 &  0.9869 &  1.0000 \\
$R$ & 8.75 & 16500 &  0.5095 &  0.6722 &  0.7274 &  0.7673 &  0.7994 &  0.8265 &  0.8507 &  0.8726 &  0.8923 &  0.9107 &  0.9279 &  0.9438 &  0.9590 &  0.9734 &  0.9869 &  1.0000 \\
$R$ & 8.75 & 17000 &  0.5131 &  0.6746 &  0.7289 &  0.7685 &  0.8005 &  0.8275 &  0.8517 &  0.8734 &  0.8930 &  0.9114 &  0.9285 &  0.9443 &  0.9594 &  0.9737 &  0.9870 &  1.0000 \\
$R$ & 8.75 & 20000 &  0.5282 &  0.6949 &  0.7461 &  0.7834 &  0.8135 &  0.8389 &  0.8616 &  0.8820 &  0.9003 &  0.9175 &  0.9334 &  0.9481 &  0.9622 &  0.9755 &  0.9880 &  1.0000 \\
$R$ & 8.75 & 25000 &  0.5455 &  0.7203 &  0.7691 &  0.8038 &  0.8315 &  0.8546 &  0.8752 &  0.8936 &  0.9102 &  0.9257 &  0.9400 &  0.9533 &  0.9660 &  0.9779 &  0.9891 &  1.0000 \\
$R$ & 8.75 & 30000 &  0.6150 &  0.7528 &  0.7977 &  0.8292 &  0.8539 &  0.8743 &  0.8924 &  0.9085 &  0.9229 &  0.9362 &  0.9486 &  0.9600 &  0.9709 &  0.9812 &  0.9907 &  1.0000 \\
$R$ & 9.00 &  4000 &  0.2235 &  0.5699 &  0.6592 &  0.7180 &  0.7625 &  0.7982 &  0.8289 &  0.8558 &  0.8793 &  0.9009 &  0.9207 &  0.9386 &  0.9555 &  0.9713 &  0.9860 &  1.0000 \\
$R$ & 9.00 &  4250 &  0.2486 &  0.5846 &  0.6706 &  0.7273 &  0.7703 &  0.8048 &  0.8345 &  0.8605 &  0.8832 &  0.9041 &  0.9232 &  0.9406 &  0.9570 &  0.9723 &  0.9864 &  1.0000 \\
$R$ & 9.00 &  4500 &  0.2668 &  0.5951 &  0.6790 &  0.7343 &  0.7762 &  0.8098 &  0.8388 &  0.8641 &  0.8863 &  0.9066 &  0.9252 &  0.9421 &  0.9581 &  0.9730 &  0.9868 &  1.0000 \\
$R$ & 9.00 &  4750 &  0.2742 &  0.6034 &  0.6857 &  0.7400 &  0.7811 &  0.8140 &  0.8424 &  0.8671 &  0.8888 &  0.9087 &  0.9269 &  0.9435 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$R$ & 9.00 &  5000 &  0.2930 &  0.6067 &  0.6888 &  0.7427 &  0.7833 &  0.8159 &  0.8440 &  0.8685 &  0.8900 &  0.9097 &  0.9277 &  0.9441 &  0.9595 &  0.9739 &  0.9872 &  1.0000 \\
$R$ & 9.00 &  5250 &  0.3660 &  0.6020 &  0.6856 &  0.7404 &  0.7816 &  0.8146 &  0.8429 &  0.8677 &  0.8893 &  0.9092 &  0.9273 &  0.9438 &  0.9593 &  0.9738 &  0.9872 &  1.0000 \\
$R$ & 9.00 &  5500 &  0.3858 &  0.5997 &  0.6829 &  0.7378 &  0.7793 &  0.8126 &  0.8412 &  0.8662 &  0.8880 &  0.9081 &  0.9264 &  0.9431 &  0.9588 &  0.9734 &  0.9870 &  1.0000 \\
$R$ & 9.00 &  6000 &  0.3978 &  0.5861 &  0.6699 &  0.7262 &  0.7691 &  0.8036 &  0.8334 &  0.8594 &  0.8823 &  0.9034 &  0.9226 &  0.9401 &  0.9566 &  0.9720 &  0.9863 &  1.0000 \\
$R$ & 9.00 &  6500 &  0.4047 &  0.5632 &  0.6468 &  0.7054 &  0.7507 &  0.7874 &  0.8193 &  0.8474 &  0.8720 &  0.8948 &  0.9156 &  0.9346 &  0.9526 &  0.9694 &  0.9850 &  1.0000 \\
$R$ & 9.00 &  7000 &  0.4121 &  0.5413 &  0.6203 &  0.6801 &  0.7278 &  0.7671 &  0.8017 &  0.8322 &  0.8591 &  0.8841 &  0.9070 &  0.9279 &  0.9477 &  0.9662 &  0.9834 &  1.0000 \\
$R$ & 9.00 &  7500 &  0.4211 &  0.5350 &  0.6062 &  0.6648 &  0.7133 &  0.7541 &  0.7903 &  0.8224 &  0.8509 &  0.8773 &  0.9015 &  0.9237 &  0.9446 &  0.9643 &  0.9825 &  1.0000 \\
$R$ & 9.00 &  8000 &  0.4308 &  0.5411 &  0.6067 &  0.6632 &  0.7111 &  0.7519 &  0.7882 &  0.8207 &  0.8495 &  0.8762 &  0.9007 &  0.9231 &  0.9443 &  0.9641 &  0.9824 &  1.0000 \\
$R$ & 9.00 &  8500 &  0.4396 &  0.5506 &  0.6145 &  0.6698 &  0.7169 &  0.7571 &  0.7929 &  0.8248 &  0.8532 &  0.8794 &  0.9034 &  0.9252 &  0.9459 &  0.9651 &  0.9829 &  1.0000 \\
$R$ & 9.00 &  9000 &  0.4464 &  0.5601 &  0.6250 &  0.6805 &  0.7272 &  0.7667 &  0.8016 &  0.8326 &  0.8600 &  0.8852 &  0.9082 &  0.9291 &  0.9487 &  0.9670 &  0.9839 &  1.0000 \\
$R$ & 9.00 &  9500 &  0.4510 &  0.5697 &  0.6380 &  0.6943 &  0.7407 &  0.7793 &  0.8132 &  0.8428 &  0.8689 &  0.8927 &  0.9144 &  0.9340 &  0.9523 &  0.9694 &  0.9851 &  1.0000 \\
$R$ & 9.00 & 10000 &  0.4543 &  0.5820 &  0.6549 &  0.7119 &  0.7575 &  0.7947 &  0.8268 &  0.8548 &  0.8792 &  0.9014 &  0.9214 &  0.9395 &  0.9564 &  0.9720 &  0.9864 &  1.0000 \\
$R$ & 9.00 & 10500 &  0.4578 &  0.6001 &  0.6762 &  0.7323 &  0.7760 &  0.8110 &  0.8411 &  0.8670 &  0.8896 &  0.9100 &  0.9284 &  0.9449 &  0.9603 &  0.9746 &  0.9876 &  1.0000 \\
$R$ & 9.00 & 11000 &  0.4639 &  0.6229 &  0.6986 &  0.7522 &  0.7932 &  0.8258 &  0.8537 &  0.8777 &  0.8984 &  0.9172 &  0.9342 &  0.9494 &  0.9635 &  0.9766 &  0.9886 &  1.0000 \\
$R$ & 9.00 & 11500 &  0.4711 &  0.6435 &  0.7170 &  0.7677 &  0.8062 &  0.8368 &  0.8628 &  0.8853 &  0.9047 &  0.9223 &  0.9382 &  0.9525 &  0.9658 &  0.9781 &  0.9893 &  1.0000 \\
$R$ & 9.00 & 12000 &  0.4762 &  0.6585 &  0.7297 &  0.7781 &  0.8146 &  0.8438 &  0.8686 &  0.8900 &  0.9086 &  0.9254 &  0.9406 &  0.9543 &  0.9671 &  0.9789 &  0.9897 &  1.0000 \\
$R$ & 9.00 & 12500 &  0.4793 &  0.6686 &  0.7378 &  0.7843 &  0.8195 &  0.8476 &  0.8716 &  0.8924 &  0.9104 &  0.9268 &  0.9417 &  0.9551 &  0.9676 &  0.9792 &  0.9899 &  1.0000 \\
$R$ & 9.00 & 13000 &  0.4817 &  0.6748 &  0.7419 &  0.7869 &  0.8212 &  0.8486 &  0.8721 &  0.8926 &  0.9104 &  0.9267 &  0.9415 &  0.9549 &  0.9674 &  0.9791 &  0.9898 &  1.0000 \\
$R$ & 9.00 & 13500 &  0.4843 &  0.6776 &  0.7428 &  0.7867 &  0.8202 &  0.8472 &  0.8706 &  0.8910 &  0.9089 &  0.9253 &  0.9403 &  0.9538 &  0.9666 &  0.9785 &  0.9895 &  1.0000 \\
$R$ & 9.00 & 14000 &  0.4876 &  0.6781 &  0.7416 &  0.7846 &  0.8176 &  0.8445 &  0.8678 &  0.8883 &  0.9064 &  0.9230 &  0.9383 &  0.9522 &  0.9653 &  0.9776 &  0.9890 &  1.0000 \\
$R$ & 9.00 & 14500 &  0.4922 &  0.6785 &  0.7403 &  0.7825 &  0.8152 &  0.8418 &  0.8651 &  0.8857 &  0.9039 &  0.9208 &  0.9363 &  0.9506 &  0.9641 &  0.9768 &  0.9886 &  1.0000 \\
$R$ & 9.00 & 15000 &  0.4970 &  0.6789 &  0.7391 &  0.7805 &  0.8128 &  0.8392 &  0.8625 &  0.8831 &  0.9015 &  0.9186 &  0.9344 &  0.9489 &  0.9628 &  0.9759 &  0.9882 &  1.0000 \\
$R$ & 9.00 & 15500 &  0.5012 &  0.6785 &  0.7372 &  0.7779 &  0.8098 &  0.8362 &  0.8595 &  0.8803 &  0.8989 &  0.9162 &  0.9324 &  0.9473 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$R$ & 9.00 & 16000 &  0.5046 &  0.6778 &  0.7351 &  0.7753 &  0.8070 &  0.8333 &  0.8568 &  0.8777 &  0.8966 &  0.9143 &  0.9308 &  0.9460 &  0.9606 &  0.9744 &  0.9874 &  1.0000 \\
$R$ & 9.00 & 16500 &  0.5078 &  0.6775 &  0.7336 &  0.7733 &  0.8049 &  0.8314 &  0.8550 &  0.8762 &  0.8953 &  0.9132 &  0.9298 &  0.9453 &  0.9601 &  0.9741 &  0.9872 &  1.0000 \\
$R$ & 9.00 & 17000 &  0.5109 &  0.6780 &  0.7331 &  0.7725 &  0.8041 &  0.8306 &  0.8543 &  0.8757 &  0.8949 &  0.9129 &  0.9297 &  0.9452 &  0.9600 &  0.9741 &  0.9872 &  1.0000 \\
$R$ & 9.00 & 20000 &  0.5248 &  0.6947 &  0.7463 &  0.7837 &  0.8140 &  0.8393 &  0.8620 &  0.8824 &  0.9006 &  0.9178 &  0.9337 &  0.9483 &  0.9623 &  0.9756 &  0.9880 &  1.0000 \\
$R$ & 9.00 & 25000 &  0.5438 &  0.7200 &  0.7691 &  0.8039 &  0.8316 &  0.8548 &  0.8754 &  0.8938 &  0.9104 &  0.9258 &  0.9402 &  0.9534 &  0.9660 &  0.9780 &  0.9892 &  1.0000 \\
$R$ & 9.00 & 30000 &  0.6158 &  0.7536 &  0.7985 &  0.8298 &  0.8545 &  0.8749 &  0.8929 &  0.9089 &  0.9232 &  0.9366 &  0.9489 &  0.9602 &  0.9711 &  0.9813 &  0.9908 &  1.0000 \\
$R$ & 9.25 &  4000 &  0.2120 &  0.5647 &  0.6551 &  0.7146 &  0.7596 &  0.7957 &  0.8268 &  0.8540 &  0.8778 &  0.8997 &  0.9197 &  0.9378 &  0.9550 &  0.9710 &  0.9858 &  1.0000 \\
$R$ & 9.25 &  4250 &  0.2396 &  0.5801 &  0.6669 &  0.7243 &  0.7677 &  0.8025 &  0.8326 &  0.8588 &  0.8818 &  0.9030 &  0.9223 &  0.9398 &  0.9564 &  0.9719 &  0.9862 &  1.0000 \\
$R$ & 9.25 &  4500 &  0.2597 &  0.5913 &  0.6758 &  0.7316 &  0.7738 &  0.8077 &  0.8370 &  0.8626 &  0.8850 &  0.9056 &  0.9244 &  0.9415 &  0.9576 &  0.9727 &  0.9866 &  1.0000 \\
$R$ & 9.25 &  4750 &  0.2747 &  0.5998 &  0.6827 &  0.7374 &  0.7788 &  0.8120 &  0.8407 &  0.8657 &  0.8876 &  0.9077 &  0.9261 &  0.9428 &  0.9586 &  0.9733 &  0.9869 &  1.0000 \\
$R$ & 9.25 &  5000 &  0.2830 &  0.6052 &  0.6873 &  0.7413 &  0.7821 &  0.8149 &  0.8431 &  0.8677 &  0.8893 &  0.9092 &  0.9273 &  0.9437 &  0.9592 &  0.9737 &  0.9871 &  1.0000 \\
$R$ & 9.25 &  5250 &  0.3554 &  0.6008 &  0.6847 &  0.7397 &  0.7810 &  0.8141 &  0.8425 &  0.8673 &  0.8890 &  0.9089 &  0.9271 &  0.9436 &  0.9592 &  0.9737 &  0.9871 &  1.0000 \\
$R$ & 9.25 &  5500 &  0.3818 &  0.5995 &  0.6830 &  0.7380 &  0.7795 &  0.8128 &  0.8414 &  0.8663 &  0.8882 &  0.9082 &  0.9265 &  0.9432 &  0.9588 &  0.9735 &  0.9870 &  1.0000 \\
$R$ & 9.25 &  6000 &  0.3977 &  0.5897 &  0.6730 &  0.7290 &  0.7715 &  0.8057 &  0.8352 &  0.8610 &  0.8837 &  0.9045 &  0.9235 &  0.9408 &  0.9571 &  0.9723 &  0.9865 &  1.0000 \\
$R$ & 9.25 &  6500 &  0.4048 &  0.5705 &  0.6543 &  0.7122 &  0.7567 &  0.7928 &  0.8240 &  0.8514 &  0.8755 &  0.8977 &  0.9180 &  0.9365 &  0.9539 &  0.9703 &  0.9855 &  1.0000 \\
$R$ & 9.25 &  7000 &  0.4122 &  0.5494 &  0.6297 &  0.6890 &  0.7359 &  0.7743 &  0.8079 &  0.8375 &  0.8637 &  0.8879 &  0.9100 &  0.9303 &  0.9494 &  0.9673 &  0.9840 &  1.0000 \\
$R$ & 9.25 &  7500 &  0.4207 &  0.5398 &  0.6126 &  0.6712 &  0.7193 &  0.7594 &  0.7949 &  0.8264 &  0.8543 &  0.8801 &  0.9038 &  0.9254 &  0.9459 &  0.9651 &  0.9829 &  1.0000 \\
$R$ & 9.25 &  8000 &  0.4301 &  0.5435 &  0.6100 &  0.6664 &  0.7141 &  0.7545 &  0.7905 &  0.8226 &  0.8511 &  0.8775 &  0.9017 &  0.9239 &  0.9448 &  0.9644 &  0.9826 &  1.0000 \\
$R$ & 9.25 &  8500 &  0.4392 &  0.5523 &  0.6160 &  0.6710 &  0.7178 &  0.7578 &  0.7934 &  0.8252 &  0.8534 &  0.8795 &  0.9034 &  0.9252 &  0.9459 &  0.9651 &  0.9829 &  1.0000 \\
$R$ & 9.25 &  9000 &  0.4464 &  0.5616 &  0.6256 &  0.6804 &  0.7267 &  0.7660 &  0.8009 &  0.8318 &  0.8592 &  0.8845 &  0.9076 &  0.9285 &  0.9483 &  0.9667 &  0.9837 &  1.0000 \\
$R$ & 9.25 &  9500 &  0.4515 &  0.5705 &  0.6372 &  0.6928 &  0.7389 &  0.7775 &  0.8114 &  0.8412 &  0.8674 &  0.8914 &  0.9133 &  0.9331 &  0.9517 &  0.9689 &  0.9848 &  1.0000 \\
$R$ & 9.25 & 10000 &  0.4549 &  0.5815 &  0.6527 &  0.7092 &  0.7547 &  0.7920 &  0.8244 &  0.8526 &  0.8772 &  0.8997 &  0.9201 &  0.9384 &  0.9556 &  0.9715 &  0.9861 &  1.0000 \\
$R$ & 9.25 & 10500 &  0.4580 &  0.5973 &  0.6726 &  0.7288 &  0.7728 &  0.8082 &  0.8386 &  0.8649 &  0.8877 &  0.9084 &  0.9271 &  0.9439 &  0.9596 &  0.9741 &  0.9874 &  1.0000 \\
$R$ & 9.25 & 11000 &  0.4633 &  0.6194 &  0.6955 &  0.7497 &  0.7910 &  0.8240 &  0.8522 &  0.8764 &  0.8974 &  0.9163 &  0.9334 &  0.9488 &  0.9631 &  0.9764 &  0.9885 &  1.0000 \\
$R$ & 9.25 & 11500 &  0.4709 &  0.6422 &  0.7164 &  0.7675 &  0.8062 &  0.8368 &  0.8630 &  0.8854 &  0.9049 &  0.9224 &  0.9383 &  0.9525 &  0.9658 &  0.9781 &  0.9893 &  1.0000 \\
$R$ & 9.25 & 12000 &  0.4771 &  0.6601 &  0.7320 &  0.7805 &  0.8169 &  0.8458 &  0.8704 &  0.8916 &  0.9099 &  0.9265 &  0.9415 &  0.9550 &  0.9676 &  0.9792 &  0.9899 &  1.0000 \\
$R$ & 9.25 & 12500 &  0.4808 &  0.6731 &  0.7427 &  0.7890 &  0.8237 &  0.8513 &  0.8749 &  0.8952 &  0.9128 &  0.9288 &  0.9433 &  0.9564 &  0.9685 &  0.9798 &  0.9902 &  1.0000 \\
$R$ & 9.25 & 13000 &  0.4834 &  0.6820 &  0.7493 &  0.7939 &  0.8274 &  0.8542 &  0.8771 &  0.8969 &  0.9141 &  0.9298 &  0.9440 &  0.9568 &  0.9689 &  0.9800 &  0.9902 &  1.0000 \\
$R$ & 9.25 & 13500 &  0.4856 &  0.6870 &  0.7523 &  0.7956 &  0.8284 &  0.8546 &  0.8771 &  0.8967 &  0.9138 &  0.9294 &  0.9437 &  0.9565 &  0.9686 &  0.9798 &  0.9901 &  1.0000 \\
$R$ & 9.25 & 14000 &  0.4880 &  0.6887 &  0.7523 &  0.7947 &  0.8270 &  0.8529 &  0.8754 &  0.8950 &  0.9122 &  0.9279 &  0.9423 &  0.9554 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$R$ & 9.25 & 14500 &  0.4910 &  0.6885 &  0.7507 &  0.7924 &  0.8243 &  0.8502 &  0.8726 &  0.8924 &  0.9097 &  0.9258 &  0.9405 &  0.9539 &  0.9665 &  0.9784 &  0.9894 &  1.0000 \\
$R$ & 9.25 & 15000 &  0.4951 &  0.6881 &  0.7489 &  0.7901 &  0.8217 &  0.8475 &  0.8700 &  0.8898 &  0.9074 &  0.9237 &  0.9386 &  0.9524 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$R$ & 9.25 & 15500 &  0.4995 &  0.6876 &  0.7472 &  0.7878 &  0.8192 &  0.8449 &  0.8674 &  0.8874 &  0.9051 &  0.9216 &  0.9369 &  0.9509 &  0.9642 &  0.9768 &  0.9886 &  1.0000 \\
$R$ & 9.25 & 16000 &  0.5034 &  0.6866 &  0.7449 &  0.7850 &  0.8162 &  0.8418 &  0.8644 &  0.8845 &  0.9025 &  0.9193 &  0.9349 &  0.9492 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$R$ & 9.25 & 16500 &  0.5065 &  0.6851 &  0.7423 &  0.7819 &  0.8130 &  0.8387 &  0.8615 &  0.8818 &  0.9001 &  0.9172 &  0.9331 &  0.9478 &  0.9619 &  0.9753 &  0.9878 &  1.0000 \\
$R$ & 9.25 & 17000 &  0.5092 &  0.6840 &  0.7400 &  0.7793 &  0.8103 &  0.8362 &  0.8592 &  0.8798 &  0.8984 &  0.9158 &  0.9319 &  0.9469 &  0.9613 &  0.9749 &  0.9876 &  1.0000 \\
$R$ & 9.25 & 20000 &  0.5229 &  0.6955 &  0.7471 &  0.7846 &  0.8147 &  0.8400 &  0.8626 &  0.8829 &  0.9011 &  0.9182 &  0.9340 &  0.9486 &  0.9625 &  0.9757 &  0.9881 &  1.0000 \\
$R$ & 9.25 & 25000 &  0.5420 &  0.7198 &  0.7692 &  0.8041 &  0.8319 &  0.8551 &  0.8756 &  0.8941 &  0.9106 &  0.9260 &  0.9403 &  0.9535 &  0.9661 &  0.9781 &  0.9892 &  1.0000 \\
$R$ & 9.25 & 30000 &  0.6168 &  0.7545 &  0.7993 &  0.8306 &  0.8552 &  0.8755 &  0.8934 &  0.9094 &  0.9237 &  0.9369 &  0.9492 &  0.9605 &  0.9712 &  0.9814 &  0.9908 &  1.0000 \\
$R$ & 9.50 &  4000 &  0.2012 &  0.5595 &  0.6510 &  0.7113 &  0.7568 &  0.7933 &  0.8248 &  0.8523 &  0.8764 &  0.8985 &  0.9188 &  0.9371 &  0.9545 &  0.9706 &  0.9856 &  1.0000 \\
$R$ & 9.50 &  4250 &  0.2297 &  0.5755 &  0.6632 &  0.7211 &  0.7649 &  0.8001 &  0.8305 &  0.8571 &  0.8804 &  0.9018 &  0.9213 &  0.9391 &  0.9559 &  0.9715 &  0.9861 &  1.0000 \\
$R$ & 9.50 &  4500 &  0.2524 &  0.5871 &  0.6723 &  0.7286 &  0.7713 &  0.8055 &  0.8351 &  0.8610 &  0.8837 &  0.9045 &  0.9235 &  0.9408 &  0.9571 &  0.9723 &  0.9865 &  1.0000 \\
$R$ & 9.50 &  4750 &  0.2701 &  0.5961 &  0.6796 &  0.7347 &  0.7765 &  0.8100 &  0.8389 &  0.8642 &  0.8864 &  0.9067 &  0.9253 &  0.9422 &  0.9581 &  0.9730 &  0.9868 &  1.0000 \\
$R$ & 9.50 &  5000 &  0.2770 &  0.6025 &  0.6849 &  0.7393 &  0.7804 &  0.8133 &  0.8418 &  0.8666 &  0.8884 &  0.9083 &  0.9266 &  0.9432 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$R$ & 9.50 &  5250 &  0.3402 &  0.5995 &  0.6837 &  0.7388 &  0.7802 &  0.8134 &  0.8419 &  0.8668 &  0.8886 &  0.9086 &  0.9268 &  0.9434 &  0.9590 &  0.9736 &  0.9871 &  1.0000 \\
$R$ & 9.50 &  5500 &  0.3762 &  0.5984 &  0.6824 &  0.7376 &  0.7792 &  0.8125 &  0.8412 &  0.8662 &  0.8881 &  0.9082 &  0.9265 &  0.9431 &  0.9588 &  0.9735 &  0.9870 &  1.0000 \\
$R$ & 9.50 &  6000 &  0.3968 &  0.5921 &  0.6754 &  0.7311 &  0.7734 &  0.8074 &  0.8367 &  0.8623 &  0.8848 &  0.9054 &  0.9242 &  0.9413 &  0.9575 &  0.9726 &  0.9866 &  1.0000 \\
$R$ & 9.50 &  6500 &  0.4047 &  0.5768 &  0.6601 &  0.7174 &  0.7613 &  0.7968 &  0.8275 &  0.8544 &  0.8781 &  0.8998 &  0.9197 &  0.9378 &  0.9549 &  0.9709 &  0.9858 &  1.0000 \\
$R$ & 9.50 &  7000 &  0.4121 &  0.5574 &  0.6385 &  0.6973 &  0.7434 &  0.7810 &  0.8138 &  0.8426 &  0.8680 &  0.8914 &  0.9129 &  0.9325 &  0.9510 &  0.9684 &  0.9845 &  1.0000 \\
$R$ & 9.50 &  7500 &  0.4202 &  0.5452 &  0.6199 &  0.6785 &  0.7260 &  0.7654 &  0.8001 &  0.8308 &  0.8580 &  0.8832 &  0.9063 &  0.9274 &  0.9473 &  0.9660 &  0.9833 &  1.0000 \\
$R$ & 9.50 &  8000 &  0.4293 &  0.5461 &  0.6138 &  0.6704 &  0.7178 &  0.7578 &  0.7934 &  0.8251 &  0.8532 &  0.8792 &  0.9031 &  0.9249 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$R$ & 9.50 &  8500 &  0.4384 &  0.5540 &  0.6179 &  0.6726 &  0.7192 &  0.7589 &  0.7943 &  0.8259 &  0.8540 &  0.8799 &  0.9037 &  0.9255 &  0.9460 &  0.9652 &  0.9830 &  1.0000 \\
$R$ & 9.50 &  9000 &  0.4461 &  0.5631 &  0.6263 &  0.6805 &  0.7265 &  0.7656 &  0.8004 &  0.8313 &  0.8587 &  0.8839 &  0.9071 &  0.9281 &  0.9480 &  0.9665 &  0.9836 &  1.0000 \\
$R$ & 9.50 &  9500 &  0.4517 &  0.5717 &  0.6369 &  0.6917 &  0.7374 &  0.7758 &  0.8097 &  0.8396 &  0.8659 &  0.8901 &  0.9122 &  0.9322 &  0.9510 &  0.9685 &  0.9846 &  1.0000 \\
$R$ & 9.50 & 10000 &  0.4554 &  0.5812 &  0.6505 &  0.7063 &  0.7516 &  0.7890 &  0.8216 &  0.8501 &  0.8751 &  0.8979 &  0.9185 &  0.9372 &  0.9547 &  0.9709 &  0.9858 &  1.0000 \\
$R$ & 9.50 & 10500 &  0.4582 &  0.5943 &  0.6682 &  0.7244 &  0.7686 &  0.8045 &  0.8353 &  0.8620 &  0.8853 &  0.9064 &  0.9255 &  0.9426 &  0.9586 &  0.9735 &  0.9871 &  1.0000 \\
$R$ & 9.50 & 11000 &  0.4625 &  0.6143 &  0.6905 &  0.7452 &  0.7872 &  0.8207 &  0.8493 &  0.8740 &  0.8953 &  0.9147 &  0.9321 &  0.9478 &  0.9624 &  0.9759 &  0.9883 &  1.0000 \\
$R$ & 9.50 & 11500 &  0.4700 &  0.6382 &  0.7131 &  0.7649 &  0.8040 &  0.8351 &  0.8615 &  0.8842 &  0.9039 &  0.9216 &  0.9377 &  0.9520 &  0.9655 &  0.9779 &  0.9892 &  1.0000 \\
$R$ & 9.50 & 12000 &  0.4773 &  0.6588 &  0.7314 &  0.7803 &  0.8169 &  0.8459 &  0.8706 &  0.8917 &  0.9101 &  0.9267 &  0.9416 &  0.9551 &  0.9676 &  0.9793 &  0.9899 &  1.0000 \\
$R$ & 9.50 & 12500 &  0.4819 &  0.6745 &  0.7447 &  0.7911 &  0.8258 &  0.8533 &  0.8766 &  0.8967 &  0.9141 &  0.9299 &  0.9442 &  0.9571 &  0.9690 &  0.9801 &  0.9903 &  1.0000 \\
$R$ & 9.50 & 13000 &  0.4847 &  0.6860 &  0.7537 &  0.7982 &  0.8314 &  0.8577 &  0.8802 &  0.8996 &  0.9165 &  0.9318 &  0.9456 &  0.9581 &  0.9698 &  0.9806 &  0.9905 &  1.0000 \\
$R$ & 9.50 & 13500 &  0.4869 &  0.6936 &  0.7591 &  0.8020 &  0.8342 &  0.8599 &  0.8818 &  0.9008 &  0.9173 &  0.9324 &  0.9460 &  0.9584 &  0.9700 &  0.9807 &  0.9906 &  1.0000 \\
$R$ & 9.50 & 14000 &  0.4889 &  0.6975 &  0.7612 &  0.8031 &  0.8346 &  0.8598 &  0.8815 &  0.9004 &  0.9168 &  0.9319 &  0.9456 &  0.9580 &  0.9696 &  0.9804 &  0.9905 &  1.0000 \\
$R$ & 9.50 & 14500 &  0.4910 &  0.6984 &  0.7606 &  0.8018 &  0.8329 &  0.8580 &  0.8797 &  0.8986 &  0.9152 &  0.9304 &  0.9443 &  0.9569 &  0.9688 &  0.9799 &  0.9902 &  1.0000 \\
$R$ & 9.50 & 15000 &  0.4938 &  0.6975 &  0.7586 &  0.7992 &  0.8302 &  0.8553 &  0.8770 &  0.8960 &  0.9129 &  0.9283 &  0.9425 &  0.9554 &  0.9677 &  0.9791 &  0.9898 &  1.0000 \\
$R$ & 9.50 & 15500 &  0.4974 &  0.6964 &  0.7564 &  0.7967 &  0.8275 &  0.8526 &  0.8744 &  0.8936 &  0.9106 &  0.9263 &  0.9408 &  0.9540 &  0.9666 &  0.9784 &  0.9894 &  1.0000 \\
$R$ & 9.50 & 16000 &  0.5013 &  0.6953 &  0.7544 &  0.7942 &  0.8249 &  0.8500 &  0.8719 &  0.8912 &  0.9084 &  0.9244 &  0.9391 &  0.9526 &  0.9655 &  0.9777 &  0.9890 &  1.0000 \\
$R$ & 9.50 & 16500 &  0.5048 &  0.6938 &  0.7519 &  0.7913 &  0.8219 &  0.8470 &  0.8690 &  0.8885 &  0.9060 &  0.9222 &  0.9373 &  0.9511 &  0.9644 &  0.9769 &  0.9886 &  1.0000 \\
$R$ & 9.50 & 17000 &  0.5077 &  0.6919 &  0.7490 &  0.7881 &  0.8186 &  0.8438 &  0.8660 &  0.8858 &  0.9035 &  0.9201 &  0.9355 &  0.9497 &  0.9633 &  0.9762 &  0.9883 &  1.0000 \\
$R$ & 9.50 & 20000 &  0.5192 &  0.6958 &  0.7480 &  0.7855 &  0.8157 &  0.8409 &  0.8634 &  0.8836 &  0.9017 &  0.9186 &  0.9344 &  0.9489 &  0.9627 &  0.9758 &  0.9881 &  1.0000 \\
$R$ & 9.50 & 25000 &  0.5404 &  0.7198 &  0.7694 &  0.8044 &  0.8323 &  0.8554 &  0.8760 &  0.8944 &  0.9109 &  0.9263 &  0.9405 &  0.9537 &  0.9663 &  0.9781 &  0.9893 &  1.0000 \\
$R$ & 9.50 & 30000 &  0.6177 &  0.7555 &  0.8002 &  0.8314 &  0.8559 &  0.8762 &  0.8941 &  0.9100 &  0.9241 &  0.9373 &  0.9495 &  0.9607 &  0.9714 &  0.9815 &  0.9909 &  1.0000 \\
$I$ & 5.00 &  4000 &  0.3710 &  0.6722 &  0.7441 &  0.7902 &  0.8245 &  0.8516 &  0.8748 &  0.8948 &  0.9123 &  0.9282 &  0.9426 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$I$ & 5.00 &  4250 &  0.3671 &  0.6682 &  0.7405 &  0.7869 &  0.8215 &  0.8489 &  0.8724 &  0.8927 &  0.9105 &  0.9267 &  0.9414 &  0.9547 &  0.9673 &  0.9789 &  0.9897 &  1.0000 \\
$I$ & 5.00 &  4500 &  0.4104 &  0.6510 &  0.7259 &  0.7744 &  0.8106 &  0.8395 &  0.8643 &  0.8858 &  0.9046 &  0.9218 &  0.9374 &  0.9516 &  0.9650 &  0.9775 &  0.9890 &  1.0000 \\
$I$ & 5.00 &  4750 &  0.4246 &  0.6205 &  0.6981 &  0.7497 &  0.7889 &  0.8203 &  0.8475 &  0.8713 &  0.8922 &  0.9114 &  0.9290 &  0.9450 &  0.9601 &  0.9743 &  0.9874 &  1.0000 \\
$I$ & 5.00 &  5000 &  0.4330 &  0.5818 &  0.6608 &  0.7163 &  0.7593 &  0.7943 &  0.8249 &  0.8518 &  0.8756 &  0.8976 &  0.9178 &  0.9363 &  0.9537 &  0.9701 &  0.9854 &  1.0000 \\
$I$ & 5.00 &  5250 &  0.4445 &  0.5525 &  0.6289 &  0.6869 &  0.7333 &  0.7717 &  0.8055 &  0.8353 &  0.8618 &  0.8862 &  0.9087 &  0.9292 &  0.9486 &  0.9668 &  0.9837 &  1.0000 \\
$I$ & 5.00 &  5500 &  0.4466 &  0.5387 &  0.6086 &  0.6667 &  0.7149 &  0.7555 &  0.7915 &  0.8234 &  0.8518 &  0.8780 &  0.9022 &  0.9242 &  0.9450 &  0.9645 &  0.9826 &  1.0000 \\
$I$ & 5.00 &  6000 &  0.4551 &  0.5389 &  0.5957 &  0.6482 &  0.6950 &  0.7362 &  0.7737 &  0.8077 &  0.8382 &  0.8666 &  0.8929 &  0.9169 &  0.9397 &  0.9611 &  0.9810 &  1.0000 \\
$I$ & 5.00 &  6500 &  0.4653 &  0.5496 &  0.5997 &  0.6461 &  0.6892 &  0.7285 &  0.7654 &  0.7994 &  0.8305 &  0.8598 &  0.8872 &  0.9123 &  0.9363 &  0.9589 &  0.9798 &  1.0000 \\
$I$ & 5.00 &  7000 &  0.4714 &  0.5619 &  0.6101 &  0.6536 &  0.6941 &  0.7315 &  0.7670 &  0.8002 &  0.8308 &  0.8599 &  0.8871 &  0.9122 &  0.9362 &  0.9588 &  0.9798 &  1.0000 \\
$I$ & 5.00 &  7500 &  0.4726 &  0.5748 &  0.6225 &  0.6651 &  0.7045 &  0.7409 &  0.7754 &  0.8077 &  0.8374 &  0.8655 &  0.8918 &  0.9160 &  0.9390 &  0.9607 &  0.9808 &  1.0000 \\
$I$ & 5.00 &  8000 &  0.4731 &  0.5891 &  0.6373 &  0.6798 &  0.7189 &  0.7545 &  0.7881 &  0.8192 &  0.8475 &  0.8742 &  0.8990 &  0.9218 &  0.9434 &  0.9635 &  0.9822 &  1.0000 \\
$I$ & 5.00 &  8500 &  0.4776 &  0.6076 &  0.6571 &  0.6995 &  0.7375 &  0.7715 &  0.8033 &  0.8324 &  0.8588 &  0.8837 &  0.9067 &  0.9277 &  0.9477 &  0.9663 &  0.9835 &  1.0000 \\
$I$ & 5.00 &  9000 &  0.4887 &  0.6301 &  0.6793 &  0.7196 &  0.7549 &  0.7863 &  0.8155 &  0.8423 &  0.8668 &  0.8899 &  0.9114 &  0.9312 &  0.9500 &  0.9677 &  0.9842 &  1.0000 \\
$I$ & 5.00 &  9500 &  0.5056 &  0.6546 &  0.7028 &  0.7409 &  0.7734 &  0.8020 &  0.8283 &  0.8526 &  0.8748 &  0.8959 &  0.9158 &  0.9342 &  0.9520 &  0.9688 &  0.9847 &  1.0000 \\
$I$ & 5.00 & 10000 &  0.5159 &  0.6668 &  0.7148 &  0.7522 &  0.7838 &  0.8113 &  0.8364 &  0.8595 &  0.8806 &  0.9006 &  0.9194 &  0.9369 &  0.9539 &  0.9700 &  0.9852 &  1.0000 \\
$I$ & 5.00 & 10500 &  0.5231 &  0.6745 &  0.7222 &  0.7592 &  0.7903 &  0.8171 &  0.8417 &  0.8641 &  0.8846 &  0.9040 &  0.9222 &  0.9391 &  0.9555 &  0.9711 &  0.9857 &  1.0000 \\
$I$ & 5.00 & 11000 &  0.5307 &  0.6828 &  0.7300 &  0.7663 &  0.7966 &  0.8228 &  0.8467 &  0.8685 &  0.8884 &  0.9071 &  0.9248 &  0.9412 &  0.9570 &  0.9721 &  0.9862 &  1.0000 \\
$I$ & 5.00 & 11500 &  0.5374 &  0.6905 &  0.7370 &  0.7726 &  0.8023 &  0.8278 &  0.8511 &  0.8723 &  0.8916 &  0.9099 &  0.9270 &  0.9430 &  0.9583 &  0.9729 &  0.9866 &  1.0000 \\
$I$ & 5.00 & 12000 &  0.5431 &  0.6977 &  0.7434 &  0.7783 &  0.8074 &  0.8323 &  0.8551 &  0.8758 &  0.8946 &  0.9124 &  0.9290 &  0.9445 &  0.9595 &  0.9737 &  0.9870 &  1.0000 \\
$I$ & 5.00 & 12500 &  0.5484 &  0.7043 &  0.7493 &  0.7835 &  0.8120 &  0.8364 &  0.8586 &  0.8788 &  0.8972 &  0.9145 &  0.9308 &  0.9459 &  0.9605 &  0.9743 &  0.9873 &  1.0000 \\
$I$ & 5.00 & 13000 &  0.5533 &  0.7104 &  0.7546 &  0.7882 &  0.8161 &  0.8400 &  0.8618 &  0.8815 &  0.8995 &  0.9165 &  0.9324 &  0.9472 &  0.9614 &  0.9749 &  0.9876 &  1.0000 \\
$I$ & 5.00 & 13500 &  0.5576 &  0.7160 &  0.7595 &  0.7925 &  0.8199 &  0.8433 &  0.8647 &  0.8840 &  0.9016 &  0.9183 &  0.9338 &  0.9483 &  0.9622 &  0.9755 &  0.9879 &  1.0000 \\
$I$ & 5.00 & 14000 &  0.5618 &  0.7211 &  0.7641 &  0.7965 &  0.8234 &  0.8464 &  0.8673 &  0.8863 &  0.9036 &  0.9199 &  0.9352 &  0.9493 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$I$ & 5.00 & 14500 &  0.5672 &  0.7260 &  0.7683 &  0.8002 &  0.8266 &  0.8492 &  0.8698 &  0.8884 &  0.9054 &  0.9214 &  0.9364 &  0.9503 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$I$ & 5.00 & 15000 &  0.5695 &  0.7304 &  0.7721 &  0.8036 &  0.8296 &  0.8519 &  0.8720 &  0.8904 &  0.9071 &  0.9228 &  0.9375 &  0.9512 &  0.9643 &  0.9768 &  0.9886 &  1.0000 \\
$I$ & 5.00 & 15500 &  0.5729 &  0.7345 &  0.7758 &  0.8068 &  0.8324 &  0.8543 &  0.8742 &  0.8922 &  0.9086 &  0.9241 &  0.9386 &  0.9520 &  0.9649 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 5.00 & 16000 &  0.5771 &  0.7384 &  0.7792 &  0.8098 &  0.8351 &  0.8566 &  0.8762 &  0.8940 &  0.9101 &  0.9253 &  0.9396 &  0.9528 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 5.00 & 16500 &  0.5788 &  0.7420 &  0.7824 &  0.8126 &  0.8375 &  0.8588 &  0.8781 &  0.8956 &  0.9115 &  0.9265 &  0.9405 &  0.9535 &  0.9661 &  0.9779 &  0.9891 &  1.0000 \\
$I$ & 5.00 & 17000 &  0.5826 &  0.7454 &  0.7854 &  0.8153 &  0.8399 &  0.8609 &  0.8799 &  0.8971 &  0.9128 &  0.9276 &  0.9414 &  0.9542 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$I$ & 5.00 & 20000 &  0.5894 &  0.7614 &  0.7999 &  0.8282 &  0.8513 &  0.8710 &  0.8887 &  0.9047 &  0.9193 &  0.9330 &  0.9458 &  0.9577 &  0.9691 &  0.9799 &  0.9901 &  1.0000 \\
$I$ & 5.00 & 25000 &  0.5849 &  0.7707 &  0.8112 &  0.8393 &  0.8617 &  0.8804 &  0.8971 &  0.9121 &  0.9257 &  0.9384 &  0.9502 &  0.9611 &  0.9716 &  0.9816 &  0.9909 &  1.0000 \\
$I$ & 5.00 & 30000 &  0.6007 &  0.7770 &  0.8192 &  0.8479 &  0.8702 &  0.8885 &  0.9046 &  0.9189 &  0.9316 &  0.9435 &  0.9545 &  0.9646 &  0.9742 &  0.9833 &  0.9918 &  1.0000 \\
$I$ & 5.25 &  4000 &  0.3726 &  0.6727 &  0.7445 &  0.7905 &  0.8247 &  0.8518 &  0.8749 &  0.8949 &  0.9124 &  0.9283 &  0.9427 &  0.9558 &  0.9680 &  0.9794 &  0.9900 &  1.0000 \\
$I$ & 5.25 &  4250 &  0.3616 &  0.6715 &  0.7430 &  0.7890 &  0.8233 &  0.8504 &  0.8737 &  0.8938 &  0.9114 &  0.9274 &  0.9420 &  0.9552 &  0.9676 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 5.25 &  4500 &  0.4098 &  0.6570 &  0.7310 &  0.7788 &  0.8145 &  0.8429 &  0.8672 &  0.8883 &  0.9067 &  0.9236 &  0.9389 &  0.9528 &  0.9658 &  0.9780 &  0.9892 &  1.0000 \\
$I$ & 5.25 &  4750 &  0.4261 &  0.6324 &  0.7090 &  0.7595 &  0.7975 &  0.8280 &  0.8542 &  0.8771 &  0.8971 &  0.9156 &  0.9324 &  0.9477 &  0.9621 &  0.9755 &  0.9880 &  1.0000 \\
$I$ & 5.25 &  5000 &  0.4349 &  0.5964 &  0.6750 &  0.7291 &  0.7706 &  0.8043 &  0.8336 &  0.8593 &  0.8820 &  0.9029 &  0.9221 &  0.9396 &  0.9562 &  0.9717 &  0.9861 &  1.0000 \\
$I$ & 5.25 &  5250 &  0.4487 &  0.5647 &  0.6421 &  0.6991 &  0.7441 &  0.7811 &  0.8136 &  0.8422 &  0.8676 &  0.8910 &  0.9125 &  0.9321 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$I$ & 5.25 &  5500 &  0.4501 &  0.5467 &  0.6190 &  0.6770 &  0.7243 &  0.7638 &  0.7987 &  0.8296 &  0.8570 &  0.8823 &  0.9056 &  0.9268 &  0.9469 &  0.9658 &  0.9832 &  1.0000 \\
$I$ & 5.25 &  6000 &  0.4575 &  0.5424 &  0.6018 &  0.6558 &  0.7031 &  0.7440 &  0.7809 &  0.8141 &  0.8438 &  0.8713 &  0.8967 &  0.9200 &  0.9420 &  0.9626 &  0.9817 &  1.0000 \\
$I$ & 5.25 &  6500 &  0.4677 &  0.5518 &  0.6034 &  0.6514 &  0.6955 &  0.7351 &  0.7718 &  0.8055 &  0.8359 &  0.8645 &  0.8911 &  0.9155 &  0.9387 &  0.9604 &  0.9806 &  1.0000 \\
$I$ & 5.25 &  7000 &  0.4750 &  0.5637 &  0.6123 &  0.6566 &  0.6978 &  0.7356 &  0.7712 &  0.8043 &  0.8345 &  0.8632 &  0.8899 &  0.9144 &  0.9379 &  0.9599 &  0.9804 &  1.0000 \\
$I$ & 5.25 &  7500 &  0.4774 &  0.5760 &  0.6238 &  0.6667 &  0.7065 &  0.7430 &  0.7777 &  0.8099 &  0.8394 &  0.8673 &  0.8932 &  0.9172 &  0.9399 &  0.9613 &  0.9811 &  1.0000 \\
$I$ & 5.25 &  8000 &  0.4782 &  0.5895 &  0.6373 &  0.6800 &  0.7192 &  0.7551 &  0.7887 &  0.8199 &  0.8482 &  0.8749 &  0.8996 &  0.9222 &  0.9437 &  0.9638 &  0.9823 &  1.0000 \\
$I$ & 5.25 &  8500 &  0.4815 &  0.6057 &  0.6547 &  0.6973 &  0.7357 &  0.7703 &  0.8025 &  0.8320 &  0.8587 &  0.8837 &  0.9068 &  0.9279 &  0.9478 &  0.9664 &  0.9836 &  1.0000 \\
$I$ & 5.25 &  9000 &  0.4903 &  0.6263 &  0.6753 &  0.7162 &  0.7524 &  0.7846 &  0.8145 &  0.8420 &  0.8669 &  0.8902 &  0.9119 &  0.9317 &  0.9505 &  0.9681 &  0.9844 &  1.0000 \\
$I$ & 5.25 &  9500 &  0.5058 &  0.6498 &  0.6977 &  0.7361 &  0.7692 &  0.7984 &  0.8255 &  0.8505 &  0.8733 &  0.8950 &  0.9152 &  0.9340 &  0.9519 &  0.9689 &  0.9847 &  1.0000 \\
$I$ & 5.25 & 10000 &  0.5197 &  0.6672 &  0.7147 &  0.7518 &  0.7833 &  0.8108 &  0.8360 &  0.8591 &  0.8803 &  0.9004 &  0.9193 &  0.9369 &  0.9538 &  0.9700 &  0.9852 &  1.0000 \\
$I$ & 5.25 & 10500 &  0.5277 &  0.6757 &  0.7228 &  0.7595 &  0.7904 &  0.8172 &  0.8417 &  0.8641 &  0.8845 &  0.9039 &  0.9221 &  0.9391 &  0.9554 &  0.9710 &  0.9857 &  1.0000 \\
$I$ & 5.25 & 11000 &  0.5358 &  0.6833 &  0.7300 &  0.7661 &  0.7964 &  0.8226 &  0.8464 &  0.8683 &  0.8881 &  0.9069 &  0.9246 &  0.9411 &  0.9569 &  0.9720 &  0.9862 &  1.0000 \\
$I$ & 5.25 & 11500 &  0.5416 &  0.6910 &  0.7370 &  0.7725 &  0.8021 &  0.8276 &  0.8509 &  0.8721 &  0.8914 &  0.9097 &  0.9269 &  0.9429 &  0.9582 &  0.9729 &  0.9866 &  1.0000 \\
$I$ & 5.25 & 12000 &  0.5483 &  0.6981 &  0.7434 &  0.7782 &  0.8072 &  0.8321 &  0.8548 &  0.8755 &  0.8944 &  0.9122 &  0.9289 &  0.9444 &  0.9594 &  0.9736 &  0.9870 &  1.0000 \\
$I$ & 5.25 & 12500 &  0.5541 &  0.7048 &  0.7494 &  0.7835 &  0.8118 &  0.8362 &  0.8584 &  0.8787 &  0.8970 &  0.9144 &  0.9307 &  0.9459 &  0.9604 &  0.9743 &  0.9873 &  1.0000 \\
$I$ & 5.25 & 13000 &  0.5594 &  0.7109 &  0.7548 &  0.7882 &  0.8160 &  0.8399 &  0.8617 &  0.8814 &  0.8994 &  0.9164 &  0.9323 &  0.9471 &  0.9614 &  0.9749 &  0.9876 &  1.0000 \\
$I$ & 5.25 & 13500 &  0.5643 &  0.7167 &  0.7598 &  0.7926 &  0.8199 &  0.8433 &  0.8646 &  0.8840 &  0.9016 &  0.9182 &  0.9338 &  0.9483 &  0.9622 &  0.9754 &  0.9879 &  1.0000 \\
$I$ & 5.25 & 14000 &  0.5688 &  0.7219 &  0.7644 &  0.7967 &  0.8235 &  0.8464 &  0.8673 &  0.8863 &  0.9036 &  0.9198 &  0.9351 &  0.9493 &  0.9630 &  0.9759 &  0.9881 &  1.0000 \\
$I$ & 5.25 & 14500 &  0.5730 &  0.7268 &  0.7687 &  0.8004 &  0.8267 &  0.8493 &  0.8698 &  0.8885 &  0.9054 &  0.9214 &  0.9364 &  0.9503 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$I$ & 5.25 & 15000 &  0.5770 &  0.7313 &  0.7726 &  0.8039 &  0.8298 &  0.8520 &  0.8721 &  0.8904 &  0.9071 &  0.9228 &  0.9375 &  0.9512 &  0.9643 &  0.9768 &  0.9886 &  1.0000 \\
$I$ & 5.25 & 15500 &  0.5803 &  0.7355 &  0.7763 &  0.8071 &  0.8326 &  0.8545 &  0.8743 &  0.8923 &  0.9087 &  0.9241 &  0.9386 &  0.9520 &  0.9649 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 5.25 & 16000 &  0.5841 &  0.7395 &  0.7798 &  0.8102 &  0.8353 &  0.8568 &  0.8763 &  0.8941 &  0.9101 &  0.9254 &  0.9396 &  0.9528 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 5.25 & 16500 &  0.5875 &  0.7432 &  0.7830 &  0.8130 &  0.8378 &  0.8590 &  0.8782 &  0.8957 &  0.9115 &  0.9265 &  0.9405 &  0.9536 &  0.9661 &  0.9780 &  0.9891 &  1.0000 \\
$I$ & 5.25 & 17000 &  0.6032 &  0.7472 &  0.7864 &  0.8159 &  0.8403 &  0.8612 &  0.8801 &  0.8973 &  0.9129 &  0.9277 &  0.9415 &  0.9543 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$I$ & 5.25 & 20000 &  0.5981 &  0.7630 &  0.8009 &  0.8289 &  0.8519 &  0.8714 &  0.8890 &  0.9050 &  0.9195 &  0.9331 &  0.9459 &  0.9578 &  0.9692 &  0.9800 &  0.9901 &  1.0000 \\
$I$ & 5.25 & 25000 &  0.5957 &  0.7734 &  0.8131 &  0.8408 &  0.8629 &  0.8813 &  0.8979 &  0.9128 &  0.9262 &  0.9388 &  0.9505 &  0.9614 &  0.9718 &  0.9817 &  0.9910 &  1.0000 \\
$I$ & 5.25 & 30000 &  0.6160 &  0.7806 &  0.8217 &  0.8498 &  0.8717 &  0.8897 &  0.9056 &  0.9197 &  0.9323 &  0.9440 &  0.9549 &  0.9649 &  0.9744 &  0.9834 &  0.9919 &  1.0000 \\
$I$ & 5.50 &  4000 &  0.3788 &  0.6726 &  0.7443 &  0.7903 &  0.8245 &  0.8516 &  0.8748 &  0.8948 &  0.9123 &  0.9282 &  0.9426 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$I$ & 5.50 &  4250 &  0.3603 &  0.6737 &  0.7447 &  0.7904 &  0.8245 &  0.8515 &  0.8746 &  0.8946 &  0.9120 &  0.9280 &  0.9424 &  0.9555 &  0.9678 &  0.9793 &  0.9899 &  1.0000 \\
$I$ & 5.50 &  4500 &  0.4076 &  0.6617 &  0.7350 &  0.7822 &  0.8175 &  0.8455 &  0.8694 &  0.8902 &  0.9083 &  0.9249 &  0.9400 &  0.9536 &  0.9664 &  0.9784 &  0.9894 &  1.0000 \\
$I$ & 5.50 &  4750 &  0.4270 &  0.6420 &  0.7176 &  0.7671 &  0.8043 &  0.8339 &  0.8594 &  0.8816 &  0.9010 &  0.9188 &  0.9350 &  0.9497 &  0.9636 &  0.9765 &  0.9885 &  1.0000 \\
$I$ & 5.50 &  5000 &  0.4365 &  0.6102 &  0.6882 &  0.7409 &  0.7811 &  0.8135 &  0.8417 &  0.8662 &  0.8879 &  0.9078 &  0.9261 &  0.9427 &  0.9585 &  0.9732 &  0.9869 &  1.0000 \\
$I$ & 5.50 &  5250 &  0.4503 &  0.5771 &  0.6552 &  0.7111 &  0.7548 &  0.7905 &  0.8217 &  0.8491 &  0.8734 &  0.8958 &  0.9164 &  0.9352 &  0.9529 &  0.9696 &  0.9851 &  1.0000 \\
$I$ & 5.50 &  5500 &  0.4515 &  0.5547 &  0.6292 &  0.6870 &  0.7334 &  0.7719 &  0.8057 &  0.8356 &  0.8621 &  0.8865 &  0.9090 &  0.9295 &  0.9488 &  0.9670 &  0.9838 &  1.0000 \\
$I$ & 5.50 &  6000 &  0.4588 &  0.5457 &  0.6079 &  0.6631 &  0.7105 &  0.7510 &  0.7874 &  0.8198 &  0.8487 &  0.8755 &  0.9001 &  0.9226 &  0.9439 &  0.9638 &  0.9823 &  1.0000 \\
$I$ & 5.50 &  6500 &  0.4693 &  0.5536 &  0.6071 &  0.6569 &  0.7018 &  0.7416 &  0.7781 &  0.8112 &  0.8411 &  0.8690 &  0.8948 &  0.9184 &  0.9408 &  0.9618 &  0.9813 &  1.0000 \\
$I$ & 5.50 &  7000 &  0.4776 &  0.5648 &  0.6141 &  0.6596 &  0.7016 &  0.7398 &  0.7755 &  0.8084 &  0.8384 &  0.8665 &  0.8927 &  0.9168 &  0.9396 &  0.9610 &  0.9809 &  1.0000 \\
$I$ & 5.50 &  7500 &  0.4814 &  0.5767 &  0.6246 &  0.6680 &  0.7083 &  0.7452 &  0.7800 &  0.8122 &  0.8415 &  0.8692 &  0.8949 &  0.9185 &  0.9409 &  0.9620 &  0.9814 &  1.0000 \\
$I$ & 5.50 &  8000 &  0.4827 &  0.5893 &  0.6369 &  0.6798 &  0.7194 &  0.7555 &  0.7894 &  0.8206 &  0.8490 &  0.8756 &  0.9003 &  0.9228 &  0.9442 &  0.9641 &  0.9825 &  1.0000 \\
$I$ & 5.50 &  8500 &  0.4853 &  0.6038 &  0.6522 &  0.6951 &  0.7341 &  0.7692 &  0.8019 &  0.8317 &  0.8587 &  0.8838 &  0.9070 &  0.9281 &  0.9481 &  0.9666 &  0.9837 &  1.0000 \\
$I$ & 5.50 &  9000 &  0.4929 &  0.6235 &  0.6725 &  0.7140 &  0.7510 &  0.7840 &  0.8145 &  0.8423 &  0.8674 &  0.8909 &  0.9126 &  0.9324 &  0.9511 &  0.9686 &  0.9847 &  1.0000 \\
$I$ & 5.50 &  9500 &  0.5050 &  0.6437 &  0.6915 &  0.7305 &  0.7646 &  0.7950 &  0.8231 &  0.8489 &  0.8724 &  0.8946 &  0.9152 &  0.9341 &  0.9522 &  0.9691 &  0.9849 &  1.0000 \\
$I$ & 5.50 & 10000 &  0.5212 &  0.6653 &  0.7123 &  0.7495 &  0.7811 &  0.8089 &  0.8344 &  0.8579 &  0.8794 &  0.8998 &  0.9190 &  0.9367 &  0.9538 &  0.9700 &  0.9852 &  1.0000 \\
$I$ & 5.50 & 10500 &  0.5308 &  0.6758 &  0.7226 &  0.7591 &  0.7899 &  0.8167 &  0.8412 &  0.8636 &  0.8841 &  0.9036 &  0.9219 &  0.9389 &  0.9553 &  0.9709 &  0.9857 &  1.0000 \\
$I$ & 5.50 & 11000 &  0.5381 &  0.6831 &  0.7295 &  0.7655 &  0.7958 &  0.8220 &  0.8459 &  0.8678 &  0.8877 &  0.9066 &  0.9243 &  0.9408 &  0.9567 &  0.9719 &  0.9861 &  1.0000 \\
$I$ & 5.50 & 11500 &  0.5458 &  0.6909 &  0.7367 &  0.7721 &  0.8017 &  0.8272 &  0.8505 &  0.8718 &  0.8912 &  0.9095 &  0.9267 &  0.9427 &  0.9581 &  0.9728 &  0.9866 &  1.0000 \\
$I$ & 5.50 & 12000 &  0.5523 &  0.6979 &  0.7430 &  0.7777 &  0.8067 &  0.8317 &  0.8545 &  0.8752 &  0.8941 &  0.9119 &  0.9287 &  0.9443 &  0.9593 &  0.9735 &  0.9869 &  1.0000 \\
$I$ & 5.50 & 12500 &  0.5587 &  0.7047 &  0.7491 &  0.7831 &  0.8115 &  0.8359 &  0.8581 &  0.8784 &  0.8968 &  0.9142 &  0.9305 &  0.9457 &  0.9603 &  0.9742 &  0.9873 &  1.0000 \\
$I$ & 5.50 & 13000 &  0.5642 &  0.7109 &  0.7545 &  0.7879 &  0.8157 &  0.8396 &  0.8614 &  0.8812 &  0.8992 &  0.9162 &  0.9322 &  0.9470 &  0.9613 &  0.9748 &  0.9876 &  1.0000 \\
$I$ & 5.50 & 13500 &  0.5695 &  0.7168 &  0.7597 &  0.7924 &  0.8197 &  0.8431 &  0.8644 &  0.8838 &  0.9014 &  0.9180 &  0.9337 &  0.9482 &  0.9621 &  0.9754 &  0.9879 &  1.0000 \\
$I$ & 5.50 & 14000 &  0.5744 &  0.7221 &  0.7644 &  0.7965 &  0.8233 &  0.8463 &  0.8671 &  0.8862 &  0.9034 &  0.9197 &  0.9350 &  0.9492 &  0.9629 &  0.9759 &  0.9881 &  1.0000 \\
$I$ & 5.50 & 14500 &  0.5788 &  0.7271 &  0.7687 &  0.8003 &  0.8266 &  0.8492 &  0.8697 &  0.8883 &  0.9053 &  0.9213 &  0.9363 &  0.9502 &  0.9636 &  0.9764 &  0.9883 &  1.0000 \\
$I$ & 5.50 & 15000 &  0.5833 &  0.7317 &  0.7727 &  0.8039 &  0.8297 &  0.8519 &  0.8720 &  0.8903 &  0.9070 &  0.9227 &  0.9374 &  0.9511 &  0.9643 &  0.9768 &  0.9886 &  1.0000 \\
$I$ & 5.50 & 15500 &  0.5868 &  0.7360 &  0.7764 &  0.8071 &  0.8326 &  0.8544 &  0.8742 &  0.8922 &  0.9086 &  0.9240 &  0.9385 &  0.9520 &  0.9649 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 5.50 & 16000 &  0.5907 &  0.7400 &  0.7800 &  0.8102 &  0.8353 &  0.8568 &  0.8763 &  0.8940 &  0.9101 &  0.9253 &  0.9395 &  0.9528 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 5.50 & 16500 &  0.5937 &  0.7437 &  0.7832 &  0.8131 &  0.8378 &  0.8590 &  0.8782 &  0.8957 &  0.9115 &  0.9265 &  0.9405 &  0.9535 &  0.9660 &  0.9779 &  0.9891 &  1.0000 \\
$I$ & 5.50 & 17000 &  0.5968 &  0.7472 &  0.7863 &  0.8158 &  0.8402 &  0.8611 &  0.8800 &  0.8972 &  0.9129 &  0.9276 &  0.9414 &  0.9542 &  0.9666 &  0.9783 &  0.9893 &  1.0000 \\
$I$ & 5.50 & 20000 &  0.6053 &  0.7639 &  0.8014 &  0.8293 &  0.8521 &  0.8715 &  0.8891 &  0.9051 &  0.9195 &  0.9332 &  0.9459 &  0.9578 &  0.9692 &  0.9800 &  0.9901 &  1.0000 \\
$I$ & 5.50 & 25000 &  0.6041 &  0.7751 &  0.8142 &  0.8416 &  0.8635 &  0.8819 &  0.8983 &  0.9131 &  0.9265 &  0.9390 &  0.9507 &  0.9615 &  0.9719 &  0.9818 &  0.9910 &  1.0000 \\
$I$ & 5.50 & 30000 &  0.6287 &  0.7832 &  0.8235 &  0.8512 &  0.8728 &  0.8906 &  0.9063 &  0.9203 &  0.9328 &  0.9444 &  0.9552 &  0.9651 &  0.9746 &  0.9835 &  0.9919 &  1.0000 \\
$I$ & 5.75 &  4000 &  0.3748 &  0.6715 &  0.7434 &  0.7896 &  0.8239 &  0.8511 &  0.8743 &  0.8944 &  0.9119 &  0.9279 &  0.9424 &  0.9555 &  0.9679 &  0.9793 &  0.9899 &  1.0000 \\
$I$ & 5.75 &  4250 &  0.3604 &  0.6748 &  0.7456 &  0.7912 &  0.8251 &  0.8520 &  0.8751 &  0.8950 &  0.9124 &  0.9282 &  0.9427 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$I$ & 5.75 &  4500 &  0.4029 &  0.6654 &  0.7381 &  0.7849 &  0.8198 &  0.8474 &  0.8711 &  0.8916 &  0.9096 &  0.9259 &  0.9408 &  0.9542 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 5.75 &  4750 &  0.4272 &  0.6494 &  0.7242 &  0.7728 &  0.8093 &  0.8383 &  0.8632 &  0.8849 &  0.9038 &  0.9211 &  0.9369 &  0.9512 &  0.9647 &  0.9773 &  0.9889 &  1.0000 \\
$I$ & 5.75 &  5000 &  0.4377 &  0.6227 &  0.6999 &  0.7514 &  0.7904 &  0.8217 &  0.8488 &  0.8724 &  0.8932 &  0.9122 &  0.9297 &  0.9456 &  0.9605 &  0.9746 &  0.9875 &  1.0000 \\
$I$ & 5.75 &  5250 &  0.4543 &  0.5906 &  0.6686 &  0.7232 &  0.7655 &  0.7998 &  0.8297 &  0.8560 &  0.8792 &  0.9006 &  0.9203 &  0.9382 &  0.9552 &  0.9711 &  0.9858 &  1.0000 \\
$I$ & 5.75 &  5500 &  0.4551 &  0.5651 &  0.6409 &  0.6978 &  0.7430 &  0.7803 &  0.8129 &  0.8417 &  0.8672 &  0.8907 &  0.9123 &  0.9320 &  0.9507 &  0.9682 &  0.9844 &  1.0000 \\
$I$ & 5.75 &  6000 &  0.4611 &  0.5501 &  0.6148 &  0.6705 &  0.7176 &  0.7576 &  0.7932 &  0.8249 &  0.8530 &  0.8791 &  0.9031 &  0.9249 &  0.9456 &  0.9649 &  0.9828 &  1.0000 \\
$I$ & 5.75 &  6500 &  0.4714 &  0.5563 &  0.6120 &  0.6632 &  0.7085 &  0.7482 &  0.7843 &  0.8168 &  0.8460 &  0.8731 &  0.8982 &  0.9211 &  0.9428 &  0.9631 &  0.9819 &  1.0000 \\
$I$ & 5.75 &  7000 &  0.4804 &  0.5667 &  0.6173 &  0.6640 &  0.7068 &  0.7453 &  0.7809 &  0.8134 &  0.8428 &  0.8704 &  0.8959 &  0.9193 &  0.9415 &  0.9623 &  0.9815 &  1.0000 \\
$I$ & 5.75 &  7500 &  0.4854 &  0.5780 &  0.6264 &  0.6706 &  0.7116 &  0.7488 &  0.7835 &  0.8155 &  0.8446 &  0.8718 &  0.8971 &  0.9203 &  0.9422 &  0.9628 &  0.9818 &  1.0000 \\
$I$ & 5.75 &  8000 &  0.4875 &  0.5900 &  0.6377 &  0.6811 &  0.7211 &  0.7574 &  0.7914 &  0.8225 &  0.8507 &  0.8771 &  0.9015 &  0.9238 &  0.9449 &  0.9646 &  0.9827 &  1.0000 \\
$I$ & 5.75 &  8500 &  0.4901 &  0.6035 &  0.6518 &  0.6950 &  0.7344 &  0.7698 &  0.8026 &  0.8325 &  0.8595 &  0.8846 &  0.9077 &  0.9287 &  0.9485 &  0.9669 &  0.9839 &  1.0000 \\
$I$ & 5.75 &  9000 &  0.4962 &  0.6213 &  0.6703 &  0.7126 &  0.7504 &  0.7840 &  0.8149 &  0.8430 &  0.8683 &  0.8918 &  0.9134 &  0.9331 &  0.9517 &  0.9690 &  0.9849 &  1.0000 \\
$I$ & 5.75 &  9500 &  0.5067 &  0.6408 &  0.6887 &  0.7286 &  0.7636 &  0.7948 &  0.8235 &  0.8498 &  0.8735 &  0.8958 &  0.9164 &  0.9352 &  0.9531 &  0.9698 &  0.9852 &  1.0000 \\
$I$ & 5.75 & 10000 &  0.5213 &  0.6614 &  0.7082 &  0.7455 &  0.7778 &  0.8061 &  0.8324 &  0.8565 &  0.8785 &  0.8993 &  0.9187 &  0.9367 &  0.9539 &  0.9702 &  0.9854 &  1.0000 \\
$I$ & 5.75 & 10500 &  0.5336 &  0.6760 &  0.7224 &  0.7587 &  0.7895 &  0.8163 &  0.8409 &  0.8635 &  0.8840 &  0.9036 &  0.9219 &  0.9389 &  0.9554 &  0.9710 &  0.9857 &  1.0000 \\
$I$ & 5.75 & 11000 &  0.5414 &  0.6837 &  0.7297 &  0.7656 &  0.7958 &  0.8219 &  0.8458 &  0.8677 &  0.8876 &  0.9065 &  0.9243 &  0.9408 &  0.9567 &  0.9718 &  0.9861 &  1.0000 \\
$I$ & 5.75 & 11500 &  0.5485 &  0.6905 &  0.7361 &  0.7714 &  0.8011 &  0.8267 &  0.8500 &  0.8714 &  0.8908 &  0.9092 &  0.9265 &  0.9425 &  0.9580 &  0.9727 &  0.9865 &  1.0000 \\
$I$ & 5.75 & 12000 &  0.5553 &  0.6975 &  0.7424 &  0.7771 &  0.8062 &  0.8312 &  0.8540 &  0.8748 &  0.8938 &  0.9117 &  0.9285 &  0.9441 &  0.9591 &  0.9735 &  0.9869 &  1.0000 \\
$I$ & 5.75 & 12500 &  0.5620 &  0.7042 &  0.7484 &  0.7825 &  0.8109 &  0.8354 &  0.8577 &  0.8780 &  0.8965 &  0.9139 &  0.9303 &  0.9456 &  0.9602 &  0.9741 &  0.9872 &  1.0000 \\
$I$ & 5.75 & 13000 &  0.5680 &  0.7105 &  0.7540 &  0.7874 &  0.8153 &  0.8392 &  0.8610 &  0.8809 &  0.8989 &  0.9160 &  0.9320 &  0.9469 &  0.9612 &  0.9748 &  0.9876 &  1.0000 \\
$I$ & 5.75 & 13500 &  0.5737 &  0.7164 &  0.7592 &  0.7920 &  0.8193 &  0.8427 &  0.8641 &  0.8835 &  0.9012 &  0.9179 &  0.9335 &  0.9480 &  0.9620 &  0.9753 &  0.9878 &  1.0000 \\
$I$ & 5.75 & 14000 &  0.5790 &  0.7219 &  0.7640 &  0.7962 &  0.8230 &  0.8460 &  0.8669 &  0.8859 &  0.9032 &  0.9196 &  0.9349 &  0.9491 &  0.9628 &  0.9758 &  0.9881 &  1.0000 \\
$I$ & 5.75 & 14500 &  0.5925 &  0.7274 &  0.7686 &  0.8002 &  0.8264 &  0.8490 &  0.8695 &  0.8882 &  0.9051 &  0.9212 &  0.9362 &  0.9501 &  0.9636 &  0.9763 &  0.9883 &  1.0000 \\
$I$ & 5.75 & 15000 &  0.5887 &  0.7316 &  0.7725 &  0.8036 &  0.8295 &  0.8516 &  0.8718 &  0.8902 &  0.9068 &  0.9226 &  0.9373 &  0.9510 &  0.9642 &  0.9768 &  0.9886 &  1.0000 \\
$I$ & 5.75 & 15500 &  0.5930 &  0.7359 &  0.7763 &  0.8069 &  0.8324 &  0.8542 &  0.8740 &  0.8921 &  0.9084 &  0.9239 &  0.9384 &  0.9519 &  0.9649 &  0.9772 &  0.9887 &  1.0000 \\
$I$ & 5.75 & 16000 &  0.5969 &  0.7399 &  0.7798 &  0.8100 &  0.8351 &  0.8566 &  0.8761 &  0.8938 &  0.9100 &  0.9252 &  0.9395 &  0.9527 &  0.9654 &  0.9776 &  0.9889 &  1.0000 \\
$I$ & 5.75 & 16500 &  0.6011 &  0.7437 &  0.7831 &  0.8129 &  0.8376 &  0.8588 &  0.8780 &  0.8955 &  0.9114 &  0.9264 &  0.9404 &  0.9535 &  0.9660 &  0.9779 &  0.9891 &  1.0000 \\
$I$ & 5.75 & 17000 &  0.6034 &  0.7472 &  0.7862 &  0.8157 &  0.8400 &  0.8609 &  0.8799 &  0.8971 &  0.9127 &  0.9275 &  0.9413 &  0.9542 &  0.9665 &  0.9783 &  0.9893 &  1.0000 \\
$I$ & 5.75 & 20000 &  0.6120 &  0.7641 &  0.8015 &  0.8292 &  0.8520 &  0.8715 &  0.8891 &  0.9050 &  0.9195 &  0.9331 &  0.9459 &  0.9578 &  0.9691 &  0.9800 &  0.9901 &  1.0000 \\
$I$ & 5.75 & 25000 &  0.6127 &  0.7760 &  0.8148 &  0.8421 &  0.8638 &  0.8821 &  0.8985 &  0.9133 &  0.9266 &  0.9391 &  0.9508 &  0.9616 &  0.9720 &  0.9818 &  0.9910 &  1.0000 \\
$I$ & 5.75 & 30000 &  0.6402 &  0.7851 &  0.8248 &  0.8522 &  0.8736 &  0.8913 &  0.9068 &  0.9207 &  0.9331 &  0.9447 &  0.9554 &  0.9653 &  0.9747 &  0.9836 &  0.9919 &  1.0000 \\
$I$ & 6.00 &  4000 &  0.3694 &  0.6698 &  0.7421 &  0.7885 &  0.8230 &  0.8503 &  0.8736 &  0.8938 &  0.9115 &  0.9275 &  0.9421 &  0.9553 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 6.00 &  4250 &  0.3609 &  0.6751 &  0.7458 &  0.7914 &  0.8253 &  0.8522 &  0.8752 &  0.8951 &  0.9125 &  0.9283 &  0.9427 &  0.9558 &  0.9680 &  0.9794 &  0.9900 &  1.0000 \\
$I$ & 6.00 &  4500 &  0.3944 &  0.6684 &  0.7406 &  0.7870 &  0.8216 &  0.8490 &  0.8724 &  0.8928 &  0.9105 &  0.9267 &  0.9414 &  0.9547 &  0.9673 &  0.9789 &  0.9897 &  1.0000 \\
$I$ & 6.00 &  4750 &  0.4268 &  0.6550 &  0.7291 &  0.7771 &  0.8130 &  0.8416 &  0.8661 &  0.8873 &  0.9059 &  0.9229 &  0.9383 &  0.9523 &  0.9655 &  0.9778 &  0.9891 &  1.0000 \\
$I$ & 6.00 &  5000 &  0.4385 &  0.6334 &  0.7098 &  0.7602 &  0.7982 &  0.8286 &  0.8548 &  0.8776 &  0.8976 &  0.9160 &  0.9327 &  0.9479 &  0.9623 &  0.9757 &  0.9881 &  1.0000 \\
$I$ & 6.00 &  5250 &  0.4572 &  0.6037 &  0.6814 &  0.7347 &  0.7757 &  0.8088 &  0.8375 &  0.8627 &  0.8849 &  0.9054 &  0.9241 &  0.9412 &  0.9573 &  0.9725 &  0.9865 &  1.0000 \\
$I$ & 6.00 &  5500 &  0.4575 &  0.5761 &  0.6528 &  0.7088 &  0.7528 &  0.7888 &  0.8203 &  0.8480 &  0.8725 &  0.8951 &  0.9158 &  0.9347 &  0.9527 &  0.9694 &  0.9850 &  1.0000 \\
$I$ & 6.00 &  6000 &  0.4626 &  0.5542 &  0.6212 &  0.6774 &  0.7242 &  0.7636 &  0.7986 &  0.8295 &  0.8570 &  0.8824 &  0.9057 &  0.9270 &  0.9470 &  0.9659 &  0.9833 &  1.0000 \\
$I$ & 6.00 &  6500 &  0.4729 &  0.5589 &  0.6167 &  0.6689 &  0.7146 &  0.7541 &  0.7897 &  0.8216 &  0.8502 &  0.8767 &  0.9011 &  0.9234 &  0.9445 &  0.9642 &  0.9825 &  1.0000 \\
$I$ & 6.00 &  7000 &  0.4826 &  0.5686 &  0.6209 &  0.6690 &  0.7125 &  0.7510 &  0.7863 &  0.8183 &  0.8472 &  0.8741 &  0.8990 &  0.9217 &  0.9433 &  0.9634 &  0.9821 &  1.0000 \\
$I$ & 6.00 &  7500 &  0.4887 &  0.5792 &  0.6286 &  0.6739 &  0.7155 &  0.7530 &  0.7876 &  0.8193 &  0.8480 &  0.8748 &  0.8996 &  0.9222 &  0.9437 &  0.9637 &  0.9823 &  1.0000 \\
$I$ & 6.00 &  8000 &  0.4915 &  0.5903 &  0.6386 &  0.6826 &  0.7232 &  0.7598 &  0.7937 &  0.8248 &  0.8528 &  0.8789 &  0.9030 &  0.9250 &  0.9458 &  0.9651 &  0.9830 &  1.0000 \\
$I$ & 6.00 &  8500 &  0.4941 &  0.6029 &  0.6513 &  0.6950 &  0.7349 &  0.7707 &  0.8037 &  0.8336 &  0.8605 &  0.8855 &  0.9085 &  0.9294 &  0.9490 &  0.9673 &  0.9840 &  1.0000 \\
$I$ & 6.00 &  9000 &  0.4989 &  0.6186 &  0.6678 &  0.7109 &  0.7495 &  0.7838 &  0.8152 &  0.8436 &  0.8690 &  0.8926 &  0.9142 &  0.9338 &  0.9522 &  0.9693 &  0.9851 &  1.0000 \\
$I$ & 6.00 &  9500 &  0.5081 &  0.6380 &  0.6864 &  0.7272 &  0.7633 &  0.7952 &  0.8245 &  0.8511 &  0.8750 &  0.8972 &  0.9177 &  0.9364 &  0.9540 &  0.9704 &  0.9856 &  1.0000 \\
$I$ & 6.00 & 10000 &  0.5198 &  0.6556 &  0.7025 &  0.7407 &  0.7740 &  0.8034 &  0.8306 &  0.8555 &  0.8781 &  0.8993 &  0.9190 &  0.9371 &  0.9543 &  0.9705 &  0.9856 &  1.0000 \\
$I$ & 6.00 & 10500 &  0.5341 &  0.6738 &  0.7200 &  0.7564 &  0.7875 &  0.8147 &  0.8397 &  0.8626 &  0.8835 &  0.9033 &  0.9218 &  0.9390 &  0.9555 &  0.9711 &  0.9858 &  1.0000 \\
$I$ & 6.00 & 11000 &  0.5433 &  0.6835 &  0.7293 &  0.7652 &  0.7954 &  0.8215 &  0.8455 &  0.8674 &  0.8874 &  0.9064 &  0.9242 &  0.9407 &  0.9567 &  0.9718 &  0.9861 &  1.0000 \\
$I$ & 6.00 & 11500 &  0.5506 &  0.6903 &  0.7357 &  0.7710 &  0.8007 &  0.8263 &  0.8497 &  0.8711 &  0.8905 &  0.9090 &  0.9263 &  0.9424 &  0.9579 &  0.9726 &  0.9865 &  1.0000 \\
$I$ & 6.00 & 12000 &  0.5574 &  0.6967 &  0.7417 &  0.7764 &  0.8055 &  0.8306 &  0.8535 &  0.8744 &  0.8934 &  0.9114 &  0.9283 &  0.9439 &  0.9590 &  0.9734 &  0.9869 &  1.0000 \\
$I$ & 6.00 & 12500 &  0.5641 &  0.7033 &  0.7476 &  0.7817 &  0.8102 &  0.8348 &  0.8572 &  0.8776 &  0.8961 &  0.9136 &  0.9301 &  0.9454 &  0.9601 &  0.9741 &  0.9872 &  1.0000 \\
$I$ & 6.00 & 13000 &  0.5704 &  0.7096 &  0.7532 &  0.7867 &  0.8146 &  0.8386 &  0.8605 &  0.8805 &  0.8986 &  0.9157 &  0.9318 &  0.9467 &  0.9610 &  0.9747 &  0.9875 &  1.0000 \\
$I$ & 6.00 & 13500 &  0.5763 &  0.7156 &  0.7584 &  0.7913 &  0.8186 &  0.8422 &  0.8636 &  0.8831 &  0.9008 &  0.9176 &  0.9333 &  0.9479 &  0.9619 &  0.9753 &  0.9878 &  1.0000 \\
$I$ & 6.00 & 14000 &  0.5819 &  0.7211 &  0.7632 &  0.7955 &  0.8224 &  0.8454 &  0.8664 &  0.8855 &  0.9029 &  0.9193 &  0.9347 &  0.9490 &  0.9627 &  0.9758 &  0.9881 &  1.0000 \\
$I$ & 6.00 & 14500 &  0.5870 &  0.7262 &  0.7677 &  0.7994 &  0.8258 &  0.8484 &  0.8690 &  0.8878 &  0.9048 &  0.9209 &  0.9360 &  0.9500 &  0.9635 &  0.9762 &  0.9883 &  1.0000 \\
$I$ & 6.00 & 15000 &  0.5919 &  0.7309 &  0.7718 &  0.8030 &  0.8289 &  0.8512 &  0.8714 &  0.8898 &  0.9066 &  0.9223 &  0.9372 &  0.9509 &  0.9641 &  0.9767 &  0.9885 &  1.0000 \\
$I$ & 6.00 & 15500 &  0.5963 &  0.7353 &  0.7757 &  0.8064 &  0.8319 &  0.8538 &  0.8737 &  0.8917 &  0.9082 &  0.9237 &  0.9383 &  0.9518 &  0.9648 &  0.9771 &  0.9887 &  1.0000 \\
$I$ & 6.00 & 16000 &  0.6004 &  0.7394 &  0.7792 &  0.8095 &  0.8346 &  0.8562 &  0.8758 &  0.8935 &  0.9097 &  0.9250 &  0.9393 &  0.9526 &  0.9653 &  0.9775 &  0.9889 &  1.0000 \\
$I$ & 6.00 & 16500 &  0.6040 &  0.7432 &  0.7826 &  0.8124 &  0.8372 &  0.8584 &  0.8777 &  0.8952 &  0.9112 &  0.9262 &  0.9403 &  0.9533 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$I$ & 6.00 & 17000 &  0.6072 &  0.7467 &  0.7857 &  0.8152 &  0.8396 &  0.8606 &  0.8796 &  0.8968 &  0.9125 &  0.9273 &  0.9412 &  0.9541 &  0.9664 &  0.9782 &  0.9893 &  1.0000 \\
$I$ & 6.00 & 20000 &  0.6159 &  0.7638 &  0.8011 &  0.8289 &  0.8517 &  0.8712 &  0.8888 &  0.9048 &  0.9193 &  0.9330 &  0.9458 &  0.9577 &  0.9691 &  0.9799 &  0.9901 &  1.0000 \\
$I$ & 6.00 & 25000 &  0.6153 &  0.7761 &  0.8148 &  0.8420 &  0.8638 &  0.8821 &  0.8985 &  0.9133 &  0.9266 &  0.9391 &  0.9508 &  0.9616 &  0.9719 &  0.9818 &  0.9910 &  1.0000 \\
$I$ & 6.00 & 30000 &  0.6475 &  0.7864 &  0.8257 &  0.8528 &  0.8741 &  0.8917 &  0.9072 &  0.9210 &  0.9333 &  0.9449 &  0.9556 &  0.9654 &  0.9748 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 6.25 &  4000 &  0.3625 &  0.6676 &  0.7403 &  0.7870 &  0.8217 &  0.8492 &  0.8727 &  0.8931 &  0.9108 &  0.9270 &  0.9417 &  0.9549 &  0.9674 &  0.9790 &  0.9898 &  1.0000 \\
$I$ & 6.25 &  4250 &  0.3613 &  0.6746 &  0.7455 &  0.7911 &  0.8250 &  0.8520 &  0.8750 &  0.8950 &  0.9124 &  0.9282 &  0.9427 &  0.9557 &  0.9680 &  0.9794 &  0.9899 &  1.0000 \\
$I$ & 6.25 &  4500 &  0.3802 &  0.6709 &  0.7426 &  0.7887 &  0.8230 &  0.8502 &  0.8735 &  0.8936 &  0.9112 &  0.9273 &  0.9419 &  0.9551 &  0.9675 &  0.9791 &  0.9898 &  1.0000 \\
$I$ & 6.25 &  4750 &  0.4255 &  0.6592 &  0.7327 &  0.7803 &  0.8158 &  0.8440 &  0.8681 &  0.8891 &  0.9074 &  0.9241 &  0.9393 &  0.9531 &  0.9661 &  0.9782 &  0.9893 &  1.0000 \\
$I$ & 6.25 &  5000 &  0.4388 &  0.6420 &  0.7174 &  0.7669 &  0.8041 &  0.8338 &  0.8593 &  0.8815 &  0.9010 &  0.9188 &  0.9350 &  0.9497 &  0.9636 &  0.9765 &  0.9885 &  1.0000 \\
$I$ & 6.25 &  5250 &  0.4590 &  0.6160 &  0.6931 &  0.7453 &  0.7850 &  0.8170 &  0.8447 &  0.8689 &  0.8902 &  0.9098 &  0.9277 &  0.9440 &  0.9594 &  0.9738 &  0.9872 &  1.0000 \\
$I$ & 6.25 &  5500 &  0.4599 &  0.5878 &  0.6650 &  0.7199 &  0.7627 &  0.7974 &  0.8277 &  0.8544 &  0.8779 &  0.8995 &  0.9194 &  0.9375 &  0.9547 &  0.9707 &  0.9857 &  1.0000 \\
$I$ & 6.25 &  6000 &  0.4642 &  0.5593 &  0.6284 &  0.6847 &  0.7310 &  0.7697 &  0.8038 &  0.8340 &  0.8608 &  0.8855 &  0.9082 &  0.9289 &  0.9485 &  0.9668 &  0.9837 &  1.0000 \\
$I$ & 6.25 &  6500 &  0.4742 &  0.5613 &  0.6211 &  0.6742 &  0.7199 &  0.7592 &  0.7944 &  0.8258 &  0.8538 &  0.8797 &  0.9035 &  0.9253 &  0.9459 &  0.9651 &  0.9829 &  1.0000 \\
$I$ & 6.25 &  7000 &  0.4843 &  0.5705 &  0.6244 &  0.6738 &  0.7177 &  0.7562 &  0.7912 &  0.8228 &  0.8511 &  0.8774 &  0.9017 &  0.9239 &  0.9448 &  0.9645 &  0.9826 &  1.0000 \\
$I$ & 6.25 &  7500 &  0.4913 &  0.5806 &  0.6312 &  0.6777 &  0.7199 &  0.7575 &  0.7920 &  0.8233 &  0.8515 &  0.8778 &  0.9021 &  0.9242 &  0.9451 &  0.9647 &  0.9827 &  1.0000 \\
$I$ & 6.25 &  8000 &  0.4949 &  0.5911 &  0.6402 &  0.6852 &  0.7262 &  0.7630 &  0.7969 &  0.8277 &  0.8554 &  0.8811 &  0.9049 &  0.9265 &  0.9468 &  0.9658 &  0.9833 &  1.0000 \\
$I$ & 6.25 &  8500 &  0.4975 &  0.6025 &  0.6514 &  0.6958 &  0.7363 &  0.7723 &  0.8054 &  0.8353 &  0.8620 &  0.8869 &  0.9096 &  0.9303 &  0.9497 &  0.9677 &  0.9843 &  1.0000 \\
$I$ & 6.25 &  9000 &  0.5016 &  0.6164 &  0.6659 &  0.7100 &  0.7494 &  0.7843 &  0.8160 &  0.8445 &  0.8700 &  0.8935 &  0.9150 &  0.9345 &  0.9528 &  0.9697 &  0.9853 &  1.0000 \\
$I$ & 6.25 &  9500 &  0.5094 &  0.6350 &  0.6841 &  0.7261 &  0.7633 &  0.7959 &  0.8257 &  0.8525 &  0.8765 &  0.8987 &  0.9191 &  0.9376 &  0.9549 &  0.9711 &  0.9859 &  1.0000 \\
$I$ & 6.25 & 10000 &  0.5190 &  0.6511 &  0.6986 &  0.7380 &  0.7725 &  0.8030 &  0.8310 &  0.8564 &  0.8793 &  0.9006 &  0.9203 &  0.9383 &  0.9554 &  0.9713 &  0.9860 &  1.0000 \\
$I$ & 6.25 & 10500 &  0.5323 &  0.6689 &  0.7152 &  0.7521 &  0.7840 &  0.8120 &  0.8378 &  0.8613 &  0.8828 &  0.9030 &  0.9218 &  0.9392 &  0.9558 &  0.9714 &  0.9860 &  1.0000 \\
$I$ & 6.25 & 11000 &  0.5441 &  0.6825 &  0.7283 &  0.7641 &  0.7945 &  0.8209 &  0.8450 &  0.8671 &  0.8873 &  0.9063 &  0.9242 &  0.9408 &  0.9568 &  0.9719 &  0.9862 &  1.0000 \\
$I$ & 6.25 & 11500 &  0.5517 &  0.6897 &  0.7351 &  0.7704 &  0.8002 &  0.8259 &  0.8493 &  0.8708 &  0.8903 &  0.9088 &  0.9261 &  0.9423 &  0.9578 &  0.9726 &  0.9865 &  1.0000 \\
$I$ & 6.25 & 12000 &  0.5586 &  0.6960 &  0.7410 &  0.7758 &  0.8050 &  0.8301 &  0.8531 &  0.8741 &  0.8931 &  0.9111 &  0.9281 &  0.9438 &  0.9589 &  0.9733 &  0.9868 &  1.0000 \\
$I$ & 6.25 & 12500 &  0.5644 &  0.7022 &  0.7466 &  0.7808 &  0.8095 &  0.8342 &  0.8566 &  0.8771 &  0.8957 &  0.9133 &  0.9298 &  0.9452 &  0.9599 &  0.9740 &  0.9872 &  1.0000 \\
$I$ & 6.25 & 13000 &  0.5714 &  0.7084 &  0.7521 &  0.7857 &  0.8138 &  0.8380 &  0.8600 &  0.8800 &  0.8982 &  0.9154 &  0.9315 &  0.9465 &  0.9609 &  0.9746 &  0.9875 &  1.0000 \\
$I$ & 6.25 & 13500 &  0.5778 &  0.7143 &  0.7573 &  0.7904 &  0.8179 &  0.8415 &  0.8631 &  0.8827 &  0.9005 &  0.9173 &  0.9331 &  0.9477 &  0.9618 &  0.9752 &  0.9878 &  1.0000 \\
$I$ & 6.25 & 14000 &  0.5835 &  0.7199 &  0.7622 &  0.7946 &  0.8216 &  0.8448 &  0.8659 &  0.8851 &  0.9026 &  0.9190 &  0.9345 &  0.9488 &  0.9626 &  0.9757 &  0.9880 &  1.0000 \\
$I$ & 6.25 & 14500 &  0.5880 &  0.7250 &  0.7667 &  0.7986 &  0.8251 &  0.8478 &  0.8685 &  0.8874 &  0.9045 &  0.9206 &  0.9358 &  0.9498 &  0.9633 &  0.9762 &  0.9883 &  1.0000 \\
$I$ & 6.25 & 15000 &  0.5940 &  0.7298 &  0.7709 &  0.8022 &  0.8283 &  0.8507 &  0.8710 &  0.8895 &  0.9062 &  0.9221 &  0.9370 &  0.9507 &  0.9640 &  0.9766 &  0.9885 &  1.0000 \\
$I$ & 6.25 & 15500 &  0.5985 &  0.7343 &  0.7748 &  0.8056 &  0.8313 &  0.8532 &  0.8732 &  0.8914 &  0.9079 &  0.9235 &  0.9381 &  0.9516 &  0.9646 &  0.9770 &  0.9887 &  1.0000 \\
$I$ & 6.25 & 16000 &  0.6035 &  0.7385 &  0.7784 &  0.8088 &  0.8340 &  0.8557 &  0.8753 &  0.8932 &  0.9094 &  0.9248 &  0.9391 &  0.9524 &  0.9653 &  0.9774 &  0.9889 &  1.0000 \\
$I$ & 6.25 & 16500 &  0.6064 &  0.7422 &  0.7818 &  0.8118 &  0.8366 &  0.8579 &  0.8773 &  0.8949 &  0.9109 &  0.9260 &  0.9401 &  0.9532 &  0.9658 &  0.9778 &  0.9891 &  1.0000 \\
$I$ & 6.25 & 17000 &  0.6099 &  0.7459 &  0.7849 &  0.8145 &  0.8391 &  0.8601 &  0.8792 &  0.8965 &  0.9122 &  0.9271 &  0.9410 &  0.9539 &  0.9663 &  0.9781 &  0.9892 &  1.0000 \\
$I$ & 6.25 & 20000 &  0.6182 &  0.7630 &  0.8005 &  0.8283 &  0.8512 &  0.8708 &  0.8885 &  0.9045 &  0.9191 &  0.9328 &  0.9456 &  0.9575 &  0.9690 &  0.9799 &  0.9901 &  1.0000 \\
$I$ & 6.25 & 25000 &  0.6183 &  0.7759 &  0.8145 &  0.8418 &  0.8636 &  0.8819 &  0.8983 &  0.9131 &  0.9265 &  0.9390 &  0.9507 &  0.9615 &  0.9719 &  0.9818 &  0.9910 &  1.0000 \\
$I$ & 6.25 & 30000 &  0.6552 &  0.7872 &  0.8262 &  0.8532 &  0.8744 &  0.8919 &  0.9074 &  0.9212 &  0.9335 &  0.9450 &  0.9556 &  0.9655 &  0.9748 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 6.50 &  4000 &  0.3538 &  0.6648 &  0.7381 &  0.7851 &  0.8202 &  0.8479 &  0.8716 &  0.8921 &  0.9100 &  0.9263 &  0.9412 &  0.9546 &  0.9671 &  0.9789 &  0.9897 &  1.0000 \\
$I$ & 6.50 &  4250 &  0.3608 &  0.6735 &  0.7446 &  0.7903 &  0.8244 &  0.8515 &  0.8746 &  0.8946 &  0.9121 &  0.9280 &  0.9425 &  0.9556 &  0.9679 &  0.9793 &  0.9899 &  1.0000 \\
$I$ & 6.50 &  4500 &  0.3887 &  0.6732 &  0.7442 &  0.7899 &  0.8240 &  0.8510 &  0.8742 &  0.8942 &  0.9117 &  0.9277 &  0.9422 &  0.9554 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 6.50 &  4750 &  0.4231 &  0.6626 &  0.7356 &  0.7828 &  0.8179 &  0.8459 &  0.8698 &  0.8905 &  0.9086 &  0.9251 &  0.9401 &  0.9538 &  0.9665 &  0.9785 &  0.9895 &  1.0000 \\
$I$ & 6.50 &  5000 &  0.4387 &  0.6486 &  0.7233 &  0.7721 &  0.8087 &  0.8378 &  0.8628 &  0.8845 &  0.9035 &  0.9209 &  0.9367 &  0.9511 &  0.9646 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 6.50 &  5250 &  0.4609 &  0.6269 &  0.7033 &  0.7544 &  0.7931 &  0.8242 &  0.8510 &  0.8743 &  0.8948 &  0.9136 &  0.9308 &  0.9464 &  0.9612 &  0.9750 &  0.9877 &  1.0000 \\
$I$ & 6.50 &  5500 &  0.4621 &  0.6000 &  0.6771 &  0.7309 &  0.7723 &  0.8059 &  0.8351 &  0.8607 &  0.8832 &  0.9040 &  0.9230 &  0.9403 &  0.9567 &  0.9721 &  0.9863 &  1.0000 \\
$I$ & 6.50 &  6000 &  0.4658 &  0.5654 &  0.6363 &  0.6925 &  0.7381 &  0.7759 &  0.8092 &  0.8387 &  0.8647 &  0.8887 &  0.9108 &  0.9309 &  0.9499 &  0.9677 &  0.9842 &  1.0000 \\
$I$ & 6.50 &  6500 &  0.4752 &  0.5640 &  0.6254 &  0.6791 &  0.7248 &  0.7637 &  0.7984 &  0.8294 &  0.8569 &  0.8823 &  0.9056 &  0.9269 &  0.9470 &  0.9659 &  0.9833 &  1.0000 \\
$I$ & 6.50 &  7000 &  0.4857 &  0.5725 &  0.6282 &  0.6785 &  0.7227 &  0.7610 &  0.7956 &  0.8267 &  0.8545 &  0.8803 &  0.9040 &  0.9257 &  0.9462 &  0.9653 &  0.9830 &  1.0000 \\
$I$ & 6.50 &  7500 &  0.4934 &  0.5823 &  0.6344 &  0.6821 &  0.7247 &  0.7623 &  0.7965 &  0.8274 &  0.8550 &  0.8808 &  0.9045 &  0.9261 &  0.9465 &  0.9656 &  0.9832 &  1.0000 \\
$I$ & 6.50 &  8000 &  0.4976 &  0.5920 &  0.6422 &  0.6883 &  0.7299 &  0.7668 &  0.8005 &  0.8309 &  0.8582 &  0.8835 &  0.9068 &  0.9280 &  0.9480 &  0.9665 &  0.9837 &  1.0000 \\
$I$ & 6.50 &  8500 &  0.5004 &  0.6025 &  0.6523 &  0.6978 &  0.7387 &  0.7749 &  0.8079 &  0.8376 &  0.8641 &  0.8886 &  0.9110 &  0.9314 &  0.9505 &  0.9682 &  0.9845 &  1.0000 \\
$I$ & 6.50 &  9000 &  0.5040 &  0.6149 &  0.6651 &  0.7102 &  0.7504 &  0.7856 &  0.8175 &  0.8460 &  0.8714 &  0.8948 &  0.9161 &  0.9354 &  0.9534 &  0.9701 &  0.9855 &  1.0000 \\
$I$ & 6.50 &  9500 &  0.5105 &  0.6319 &  0.6820 &  0.7254 &  0.7636 &  0.7970 &  0.8271 &  0.8541 &  0.8781 &  0.9002 &  0.9204 &  0.9387 &  0.9558 &  0.9717 &  0.9862 &  1.0000 \\
$I$ & 6.50 & 10000 &  0.5193 &  0.6485 &  0.6970 &  0.7377 &  0.7734 &  0.8046 &  0.8331 &  0.8587 &  0.8816 &  0.9028 &  0.9223 &  0.9400 &  0.9566 &  0.9721 &  0.9864 &  1.0000 \\
$I$ & 6.50 & 10500 &  0.5296 &  0.6629 &  0.7097 &  0.7479 &  0.7810 &  0.8102 &  0.8369 &  0.8612 &  0.8831 &  0.9036 &  0.9226 &  0.9399 &  0.9564 &  0.9719 &  0.9863 &  1.0000 \\
$I$ & 6.50 & 11000 &  0.5427 &  0.6792 &  0.7250 &  0.7613 &  0.7922 &  0.8191 &  0.8439 &  0.8665 &  0.8870 &  0.9063 &  0.9244 &  0.9411 &  0.9571 &  0.9722 &  0.9863 &  1.0000 \\
$I$ & 6.50 & 11500 &  0.5521 &  0.6888 &  0.7343 &  0.7697 &  0.7996 &  0.8255 &  0.8491 &  0.8706 &  0.8902 &  0.9088 &  0.9262 &  0.9423 &  0.9579 &  0.9726 &  0.9865 &  1.0000 \\
$I$ & 6.50 & 12000 &  0.5591 &  0.6951 &  0.7402 &  0.7751 &  0.8044 &  0.8297 &  0.8527 &  0.8737 &  0.8929 &  0.9110 &  0.9279 &  0.9437 &  0.9588 &  0.9732 &  0.9868 &  1.0000 \\
$I$ & 6.50 & 12500 &  0.5658 &  0.7012 &  0.7457 &  0.7801 &  0.8088 &  0.8336 &  0.8562 &  0.8767 &  0.8954 &  0.9131 &  0.9297 &  0.9451 &  0.9598 &  0.9739 &  0.9872 &  1.0000 \\
$I$ & 6.50 & 13000 &  0.5724 &  0.7070 &  0.7509 &  0.7848 &  0.8130 &  0.8373 &  0.8594 &  0.8796 &  0.8978 &  0.9151 &  0.9313 &  0.9463 &  0.9608 &  0.9745 &  0.9875 &  1.0000 \\
$I$ & 6.50 & 13500 &  0.5786 &  0.7128 &  0.7561 &  0.7894 &  0.8171 &  0.8409 &  0.8625 &  0.8822 &  0.9001 &  0.9170 &  0.9328 &  0.9475 &  0.9617 &  0.9751 &  0.9877 &  1.0000 \\
$I$ & 6.50 & 14000 &  0.5845 &  0.7184 &  0.7610 &  0.7936 &  0.8208 &  0.8442 &  0.8654 &  0.8847 &  0.9022 &  0.9187 &  0.9342 &  0.9486 &  0.9625 &  0.9756 &  0.9880 &  1.0000 \\
$I$ & 6.50 & 14500 &  0.5899 &  0.7236 &  0.7656 &  0.7976 &  0.8243 &  0.8472 &  0.8680 &  0.8870 &  0.9041 &  0.9204 &  0.9355 &  0.9497 &  0.9632 &  0.9761 &  0.9882 &  1.0000 \\
$I$ & 6.50 & 15000 &  0.5950 &  0.7284 &  0.7697 &  0.8013 &  0.8275 &  0.8500 &  0.8705 &  0.8890 &  0.9059 &  0.9218 &  0.9367 &  0.9506 &  0.9639 &  0.9766 &  0.9884 &  1.0000 \\
$I$ & 6.50 & 15500 &  0.5996 &  0.7329 &  0.7737 &  0.8048 &  0.8305 &  0.8526 &  0.8727 &  0.8910 &  0.9076 &  0.9232 &  0.9379 &  0.9515 &  0.9646 &  0.9770 &  0.9887 &  1.0000 \\
$I$ & 6.50 & 16000 &  0.6037 &  0.7370 &  0.7773 &  0.8079 &  0.8333 &  0.8551 &  0.8748 &  0.8928 &  0.9091 &  0.9245 &  0.9389 &  0.9523 &  0.9651 &  0.9774 &  0.9888 &  1.0000 \\
$I$ & 6.50 & 16500 &  0.6078 &  0.7409 &  0.7807 &  0.8109 &  0.8359 &  0.8574 &  0.8768 &  0.8945 &  0.9106 &  0.9257 &  0.9399 &  0.9531 &  0.9657 &  0.9777 &  0.9890 &  1.0000 \\
$I$ & 6.50 & 17000 &  0.6109 &  0.7445 &  0.7839 &  0.8137 &  0.8384 &  0.8595 &  0.8787 &  0.8961 &  0.9119 &  0.9269 &  0.9408 &  0.9538 &  0.9662 &  0.9781 &  0.9892 &  1.0000 \\
$I$ & 6.50 & 20000 &  0.6196 &  0.7619 &  0.7995 &  0.8276 &  0.8506 &  0.8703 &  0.8881 &  0.9042 &  0.9188 &  0.9326 &  0.9455 &  0.9574 &  0.9689 &  0.9798 &  0.9901 &  1.0000 \\
$I$ & 6.50 & 25000 &  0.6200 &  0.7752 &  0.8140 &  0.8413 &  0.8632 &  0.8816 &  0.8981 &  0.9129 &  0.9263 &  0.9389 &  0.9506 &  0.9614 &  0.9719 &  0.9817 &  0.9910 &  1.0000 \\
$I$ & 6.50 & 30000 &  0.6582 &  0.7876 &  0.8265 &  0.8534 &  0.8746 &  0.8921 &  0.9075 &  0.9213 &  0.9336 &  0.9451 &  0.9557 &  0.9655 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 6.75 &  4000 &  0.3430 &  0.6615 &  0.7355 &  0.7831 &  0.8184 &  0.8464 &  0.8704 &  0.8911 &  0.9091 &  0.9256 &  0.9406 &  0.9541 &  0.9668 &  0.9786 &  0.9896 &  1.0000 \\
$I$ & 6.75 &  4250 &  0.3654 &  0.6720 &  0.7433 &  0.7893 &  0.8235 &  0.8507 &  0.8739 &  0.8941 &  0.9116 &  0.9276 &  0.9422 &  0.9553 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 6.75 &  4500 &  0.3782 &  0.6741 &  0.7448 &  0.7904 &  0.8244 &  0.8514 &  0.8744 &  0.8945 &  0.9119 &  0.9279 &  0.9423 &  0.9555 &  0.9678 &  0.9793 &  0.9899 &  1.0000 \\
$I$ & 6.75 &  4750 &  0.4194 &  0.6649 &  0.7377 &  0.7846 &  0.8195 &  0.8473 &  0.8710 &  0.8915 &  0.9095 &  0.9258 &  0.9407 &  0.9542 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 6.75 &  5000 &  0.4382 &  0.6536 &  0.7277 &  0.7759 &  0.8120 &  0.8407 &  0.8653 &  0.8867 &  0.9053 &  0.9224 &  0.9380 &  0.9520 &  0.9653 &  0.9777 &  0.9891 &  1.0000 \\
$I$ & 6.75 &  5250 &  0.4623 &  0.6361 &  0.7119 &  0.7620 &  0.7998 &  0.8300 &  0.8561 &  0.8787 &  0.8986 &  0.9168 &  0.9334 &  0.9485 &  0.9627 &  0.9760 &  0.9882 &  1.0000 \\
$I$ & 6.75 &  5500 &  0.4641 &  0.6117 &  0.6886 &  0.7412 &  0.7815 &  0.8140 &  0.8421 &  0.8667 &  0.8883 &  0.9082 &  0.9265 &  0.9430 &  0.9587 &  0.9734 &  0.9869 &  1.0000 \\
$I$ & 6.75 &  6000 &  0.4673 &  0.5726 &  0.6451 &  0.7009 &  0.7457 &  0.7826 &  0.8150 &  0.8436 &  0.8688 &  0.8921 &  0.9135 &  0.9330 &  0.9514 &  0.9686 &  0.9847 &  1.0000 \\
$I$ & 6.75 &  6500 &  0.4761 &  0.5661 &  0.6292 &  0.6835 &  0.7292 &  0.7678 &  0.8022 &  0.8326 &  0.8596 &  0.8846 &  0.9075 &  0.9284 &  0.9481 &  0.9665 &  0.9836 &  1.0000 \\
$I$ & 6.75 &  7000 &  0.4867 &  0.5743 &  0.6312 &  0.6823 &  0.7266 &  0.7648 &  0.7992 &  0.8299 &  0.8573 &  0.8826 &  0.9059 &  0.9272 &  0.9472 &  0.9660 &  0.9834 &  1.0000 \\
$I$ & 6.75 &  7500 &  0.4951 &  0.5839 &  0.6374 &  0.6860 &  0.7289 &  0.7664 &  0.8003 &  0.8308 &  0.8580 &  0.8833 &  0.9065 &  0.9277 &  0.9476 &  0.9663 &  0.9835 &  1.0000 \\
$I$ & 6.75 &  8000 &  0.4999 &  0.5933 &  0.6450 &  0.6921 &  0.7341 &  0.7709 &  0.8043 &  0.8343 &  0.8611 &  0.8860 &  0.9088 &  0.9295 &  0.9491 &  0.9672 &  0.9840 &  1.0000 \\
$I$ & 6.75 &  8500 &  0.5028 &  0.6029 &  0.6540 &  0.7005 &  0.7418 &  0.7780 &  0.8108 &  0.8402 &  0.8664 &  0.8905 &  0.9126 &  0.9326 &  0.9514 &  0.9688 &  0.9848 &  1.0000 \\
$I$ & 6.75 &  9000 &  0.5062 &  0.6141 &  0.6655 &  0.7116 &  0.7523 &  0.7877 &  0.8196 &  0.8480 &  0.8732 &  0.8963 &  0.9173 &  0.9364 &  0.9542 &  0.9706 &  0.9857 &  1.0000 \\
$I$ & 6.75 &  9500 &  0.5115 &  0.6290 &  0.6805 &  0.7254 &  0.7646 &  0.7985 &  0.8289 &  0.8560 &  0.8799 &  0.9018 &  0.9218 &  0.9398 &  0.9566 &  0.9722 &  0.9865 &  1.0000 \\
$I$ & 6.75 & 10000 &  0.5197 &  0.6463 &  0.6961 &  0.7384 &  0.7752 &  0.8070 &  0.8357 &  0.8613 &  0.8841 &  0.9051 &  0.9243 &  0.9416 &  0.9579 &  0.9730 &  0.9868 &  1.0000 \\
$I$ & 6.75 & 10500 &  0.5279 &  0.6588 &  0.7067 &  0.7465 &  0.7811 &  0.8112 &  0.8385 &  0.8631 &  0.8852 &  0.9057 &  0.9245 &  0.9416 &  0.9578 &  0.9728 &  0.9867 &  1.0000 \\
$I$ & 6.75 & 11000 &  0.5395 &  0.6735 &  0.7199 &  0.7572 &  0.7892 &  0.8172 &  0.8428 &  0.8660 &  0.8870 &  0.9067 &  0.9249 &  0.9417 &  0.9577 &  0.9727 &  0.9866 &  1.0000 \\
$I$ & 6.75 & 11500 &  0.5510 &  0.6866 &  0.7323 &  0.7681 &  0.7984 &  0.8247 &  0.8486 &  0.8705 &  0.8903 &  0.9090 &  0.9265 &  0.9427 &  0.9582 &  0.9729 &  0.9867 &  1.0000 \\
$I$ & 6.75 & 12000 &  0.5589 &  0.6940 &  0.7393 &  0.7745 &  0.8039 &  0.8294 &  0.8525 &  0.8736 &  0.8928 &  0.9109 &  0.9279 &  0.9437 &  0.9589 &  0.9733 &  0.9868 &  1.0000 \\
$I$ & 6.75 & 12500 &  0.5656 &  0.6998 &  0.7447 &  0.7793 &  0.8082 &  0.8331 &  0.8558 &  0.8764 &  0.8952 &  0.9129 &  0.9295 &  0.9449 &  0.9598 &  0.9739 &  0.9871 &  1.0000 \\
$I$ & 6.75 & 13000 &  0.5721 &  0.7056 &  0.7499 &  0.7839 &  0.8124 &  0.8368 &  0.8590 &  0.8792 &  0.8975 &  0.9149 &  0.9311 &  0.9462 &  0.9607 &  0.9745 &  0.9874 &  1.0000 \\
$I$ & 6.75 & 13500 &  0.5783 &  0.7111 &  0.7548 &  0.7883 &  0.8162 &  0.8402 &  0.8620 &  0.8818 &  0.8997 &  0.9167 &  0.9326 &  0.9474 &  0.9616 &  0.9750 &  0.9877 &  1.0000 \\
$I$ & 6.75 & 14000 &  0.5842 &  0.7166 &  0.7596 &  0.7926 &  0.8200 &  0.8435 &  0.8648 &  0.8842 &  0.9018 &  0.9185 &  0.9340 &  0.9485 &  0.9624 &  0.9756 &  0.9880 &  1.0000 \\
$I$ & 6.75 & 14500 &  0.5899 &  0.7218 &  0.7642 &  0.7966 &  0.8235 &  0.8465 &  0.8675 &  0.8865 &  0.9038 &  0.9201 &  0.9353 &  0.9495 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$I$ & 6.75 & 15000 &  0.5950 &  0.7267 &  0.7684 &  0.8003 &  0.8267 &  0.8494 &  0.8699 &  0.8886 &  0.9056 &  0.9216 &  0.9365 &  0.9504 &  0.9638 &  0.9765 &  0.9884 &  1.0000 \\
$I$ & 6.75 & 15500 &  0.5998 &  0.7312 &  0.7724 &  0.8037 &  0.8297 &  0.8520 &  0.8722 &  0.8906 &  0.9072 &  0.9229 &  0.9377 &  0.9513 &  0.9644 &  0.9769 &  0.9886 &  1.0000 \\
$I$ & 6.75 & 16000 &  0.6041 &  0.7354 &  0.7760 &  0.8069 &  0.8325 &  0.8544 &  0.8743 &  0.8924 &  0.9088 &  0.9242 &  0.9387 &  0.9521 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$I$ & 6.75 & 16500 &  0.6080 &  0.7393 &  0.7795 &  0.8099 &  0.8352 &  0.8567 &  0.8763 &  0.8941 &  0.9102 &  0.9254 &  0.9397 &  0.9529 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$I$ & 6.75 & 17000 &  0.6113 &  0.7430 &  0.7827 &  0.8127 &  0.8376 &  0.8589 &  0.8782 &  0.8957 &  0.9116 &  0.9266 &  0.9406 &  0.9536 &  0.9661 &  0.9780 &  0.9892 &  1.0000 \\
$I$ & 6.75 & 20000 &  0.6194 &  0.7604 &  0.7984 &  0.8267 &  0.8499 &  0.8697 &  0.8876 &  0.9038 &  0.9185 &  0.9323 &  0.9453 &  0.9573 &  0.9688 &  0.9797 &  0.9900 &  1.0000 \\
$I$ & 6.75 & 25000 &  0.6205 &  0.7742 &  0.8132 &  0.8407 &  0.8627 &  0.8812 &  0.8977 &  0.9126 &  0.9261 &  0.9387 &  0.9505 &  0.9614 &  0.9718 &  0.9817 &  0.9910 &  1.0000 \\
$I$ & 6.75 & 30000 &  0.6633 &  0.7879 &  0.8266 &  0.8535 &  0.8747 &  0.8921 &  0.9076 &  0.9213 &  0.9336 &  0.9451 &  0.9557 &  0.9655 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 7.00 &  4000 &  0.3300 &  0.6577 &  0.7326 &  0.7807 &  0.8164 &  0.8447 &  0.8690 &  0.8899 &  0.9082 &  0.9248 &  0.9399 &  0.9536 &  0.9665 &  0.9784 &  0.9895 &  1.0000 \\
$I$ & 7.00 &  4250 &  0.3597 &  0.6697 &  0.7415 &  0.7878 &  0.8223 &  0.8497 &  0.8730 &  0.8933 &  0.9110 &  0.9271 &  0.9418 &  0.9550 &  0.9675 &  0.9791 &  0.9898 &  1.0000 \\
$I$ & 7.00 &  4500 &  0.3725 &  0.6737 &  0.7445 &  0.7901 &  0.8241 &  0.8511 &  0.8742 &  0.8943 &  0.9118 &  0.9277 &  0.9422 &  0.9554 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 7.00 &  4750 &  0.4133 &  0.6667 &  0.7393 &  0.7860 &  0.8207 &  0.8483 &  0.8719 &  0.8923 &  0.9101 &  0.9264 &  0.9412 &  0.9546 &  0.9671 &  0.9789 &  0.9897 &  1.0000 \\
$I$ & 7.00 &  5000 &  0.4372 &  0.6574 &  0.7310 &  0.7788 &  0.8145 &  0.8429 &  0.8672 &  0.8883 &  0.9067 &  0.9236 &  0.9389 &  0.9528 &  0.9658 &  0.9780 &  0.9893 &  1.0000 \\
$I$ & 7.00 &  5250 &  0.4634 &  0.6433 &  0.7182 &  0.7676 &  0.8047 &  0.8344 &  0.8598 &  0.8820 &  0.9014 &  0.9191 &  0.9353 &  0.9499 &  0.9638 &  0.9767 &  0.9886 &  1.0000 \\
$I$ & 7.00 &  5500 &  0.4657 &  0.6224 &  0.6988 &  0.7503 &  0.7896 &  0.8211 &  0.8483 &  0.8720 &  0.8929 &  0.9120 &  0.9295 &  0.9455 &  0.9605 &  0.9745 &  0.9875 &  1.0000 \\
$I$ & 7.00 &  6000 &  0.4689 &  0.5810 &  0.6549 &  0.7101 &  0.7539 &  0.7898 &  0.8212 &  0.8489 &  0.8733 &  0.8958 &  0.9164 &  0.9352 &  0.9531 &  0.9697 &  0.9852 &  1.0000 \\
$I$ & 7.00 &  6500 &  0.4769 &  0.5699 &  0.6345 &  0.6889 &  0.7342 &  0.7723 &  0.8060 &  0.8359 &  0.8624 &  0.8869 &  0.9093 &  0.9298 &  0.9491 &  0.9672 &  0.9840 &  1.0000 \\
$I$ & 7.00 &  7000 &  0.4875 &  0.5763 &  0.6345 &  0.6860 &  0.7303 &  0.7683 &  0.8023 &  0.8326 &  0.8596 &  0.8845 &  0.9075 &  0.9284 &  0.9481 &  0.9666 &  0.9836 &  1.0000 \\
$I$ & 7.00 &  7500 &  0.4964 &  0.5857 &  0.6405 &  0.6897 &  0.7328 &  0.7701 &  0.8036 &  0.8337 &  0.8605 &  0.8854 &  0.9082 &  0.9290 &  0.9486 &  0.9669 &  0.9838 &  1.0000 \\
$I$ & 7.00 &  8000 &  0.5017 &  0.5947 &  0.6477 &  0.6956 &  0.7378 &  0.7745 &  0.8076 &  0.8372 &  0.8637 &  0.8881 &  0.9105 &  0.9308 &  0.9500 &  0.9679 &  0.9843 &  1.0000 \\
$I$ & 7.00 &  8500 &  0.5050 &  0.6039 &  0.6564 &  0.7038 &  0.7454 &  0.7815 &  0.8140 &  0.8430 &  0.8688 &  0.8925 &  0.9142 &  0.9338 &  0.9522 &  0.9693 &  0.9851 &  1.0000 \\
$I$ & 7.00 &  9000 &  0.5081 &  0.6138 &  0.6668 &  0.7139 &  0.7550 &  0.7905 &  0.8221 &  0.8503 &  0.8752 &  0.8979 &  0.9187 &  0.9374 &  0.9549 &  0.9711 &  0.9859 &  1.0000 \\
$I$ & 7.00 &  9500 &  0.5126 &  0.6270 &  0.6802 &  0.7266 &  0.7665 &  0.8007 &  0.8312 &  0.8581 &  0.8818 &  0.9035 &  0.9232 &  0.9409 &  0.9574 &  0.9727 &  0.9867 &  1.0000 \\
$I$ & 7.00 & 10000 &  0.5200 &  0.6440 &  0.6958 &  0.7397 &  0.7774 &  0.8097 &  0.8385 &  0.8641 &  0.8867 &  0.9074 &  0.9262 &  0.9431 &  0.9590 &  0.9737 &  0.9872 &  1.0000 \\
$I$ & 7.00 & 10500 &  0.5276 &  0.6570 &  0.7067 &  0.7481 &  0.7837 &  0.8144 &  0.8419 &  0.8665 &  0.8884 &  0.9085 &  0.9269 &  0.9436 &  0.9593 &  0.9739 &  0.9873 &  1.0000 \\
$I$ & 7.00 & 11000 &  0.5361 &  0.6679 &  0.7157 &  0.7547 &  0.7882 &  0.8173 &  0.8436 &  0.8673 &  0.8885 &  0.9083 &  0.9265 &  0.9431 &  0.9588 &  0.9734 &  0.9870 &  1.0000 \\
$I$ & 7.00 & 11500 &  0.5479 &  0.6820 &  0.7283 &  0.7651 &  0.7963 &  0.8234 &  0.8481 &  0.8705 &  0.8907 &  0.9096 &  0.9272 &  0.9434 &  0.9589 &  0.9734 &  0.9869 &  1.0000 \\
$I$ & 7.00 & 12000 &  0.5577 &  0.6922 &  0.7379 &  0.7735 &  0.8033 &  0.8291 &  0.8525 &  0.8738 &  0.8931 &  0.9113 &  0.9283 &  0.9441 &  0.9592 &  0.9735 &  0.9870 &  1.0000 \\
$I$ & 7.00 & 12500 &  0.5648 &  0.6985 &  0.7438 &  0.7787 &  0.8078 &  0.8329 &  0.8556 &  0.8763 &  0.8952 &  0.9129 &  0.9295 &  0.9450 &  0.9598 &  0.9739 &  0.9871 &  1.0000 \\
$I$ & 7.00 & 13000 &  0.5713 &  0.7040 &  0.7488 &  0.7831 &  0.8117 &  0.8363 &  0.8586 &  0.8789 &  0.8973 &  0.9147 &  0.9310 &  0.9461 &  0.9606 &  0.9744 &  0.9874 &  1.0000 \\
$I$ & 7.00 & 13500 &  0.5775 &  0.7095 &  0.7537 &  0.7875 &  0.8156 &  0.8397 &  0.8615 &  0.8814 &  0.8995 &  0.9165 &  0.9325 &  0.9473 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$I$ & 7.00 & 14000 &  0.5834 &  0.7147 &  0.7583 &  0.7915 &  0.8192 &  0.8428 &  0.8643 &  0.8838 &  0.9015 &  0.9182 &  0.9338 &  0.9483 &  0.9623 &  0.9755 &  0.9879 &  1.0000 \\
$I$ & 7.00 & 14500 &  0.5890 &  0.7199 &  0.7628 &  0.7955 &  0.8226 &  0.8459 &  0.8669 &  0.8861 &  0.9034 &  0.9198 &  0.9351 &  0.9493 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$I$ & 7.00 & 15000 &  0.5943 &  0.7247 &  0.7671 &  0.7992 &  0.8259 &  0.8487 &  0.8694 &  0.8882 &  0.9052 &  0.9213 &  0.9363 &  0.9503 &  0.9637 &  0.9764 &  0.9884 &  1.0000 \\
$I$ & 7.00 & 15500 &  0.5990 &  0.7293 &  0.7710 &  0.8027 &  0.8289 &  0.8513 &  0.8717 &  0.8901 &  0.9069 &  0.9227 &  0.9374 &  0.9512 &  0.9643 &  0.9768 &  0.9886 &  1.0000 \\
$I$ & 7.00 & 16000 &  0.6017 &  0.7333 &  0.7745 &  0.8058 &  0.8316 &  0.8537 &  0.8737 &  0.8919 &  0.9084 &  0.9239 &  0.9385 &  0.9520 &  0.9649 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 7.00 & 16500 &  0.6073 &  0.7375 &  0.7781 &  0.8089 &  0.8343 &  0.8561 &  0.8758 &  0.8937 &  0.9099 &  0.9252 &  0.9395 &  0.9528 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 7.00 & 17000 &  0.6105 &  0.7412 &  0.7813 &  0.8117 &  0.8368 &  0.8583 &  0.8777 &  0.8953 &  0.9113 &  0.9263 &  0.9404 &  0.9535 &  0.9660 &  0.9779 &  0.9891 &  1.0000 \\
$I$ & 7.00 & 20000 &  0.6184 &  0.7588 &  0.7972 &  0.8257 &  0.8491 &  0.8691 &  0.8871 &  0.9034 &  0.9182 &  0.9321 &  0.9451 &  0.9571 &  0.9687 &  0.9797 &  0.9900 &  1.0000 \\
$I$ & 7.00 & 25000 &  0.6215 &  0.7733 &  0.8124 &  0.8400 &  0.8622 &  0.8808 &  0.8974 &  0.9123 &  0.9258 &  0.9385 &  0.9503 &  0.9612 &  0.9717 &  0.9816 &  0.9910 &  1.0000 \\
$I$ & 7.00 & 30000 &  0.6661 &  0.7880 &  0.8266 &  0.8535 &  0.8747 &  0.8921 &  0.9076 &  0.9214 &  0.9337 &  0.9451 &  0.9558 &  0.9656 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 7.25 &  4000 &  0.3144 &  0.6534 &  0.7293 &  0.7780 &  0.8142 &  0.8429 &  0.8674 &  0.8886 &  0.9070 &  0.9239 &  0.9392 &  0.9530 &  0.9661 &  0.9782 &  0.9893 &  1.0000 \\
$I$ & 7.25 &  4250 &  0.3530 &  0.6670 &  0.7394 &  0.7861 &  0.8208 &  0.8484 &  0.8720 &  0.8924 &  0.9102 &  0.9265 &  0.9413 &  0.9546 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$I$ & 7.25 &  4500 &  0.3687 &  0.6728 &  0.7438 &  0.7895 &  0.8237 &  0.8508 &  0.8740 &  0.8941 &  0.9116 &  0.9276 &  0.9421 &  0.9553 &  0.9677 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 7.25 &  4750 &  0.4034 &  0.6679 &  0.7404 &  0.7869 &  0.8216 &  0.8490 &  0.8725 &  0.8928 &  0.9106 &  0.9268 &  0.9415 &  0.9548 &  0.9673 &  0.9790 &  0.9897 &  1.0000 \\
$I$ & 7.25 &  5000 &  0.4355 &  0.6602 &  0.7335 &  0.7810 &  0.8164 &  0.8446 &  0.8687 &  0.8895 &  0.9078 &  0.9244 &  0.9396 &  0.9533 &  0.9662 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 7.25 &  5250 &  0.4640 &  0.6488 &  0.7232 &  0.7719 &  0.8085 &  0.8377 &  0.8627 &  0.8845 &  0.9035 &  0.9208 &  0.9367 &  0.9511 &  0.9646 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 7.25 &  5500 &  0.4670 &  0.6316 &  0.7074 &  0.7580 &  0.7963 &  0.8270 &  0.8535 &  0.8765 &  0.8967 &  0.9152 &  0.9321 &  0.9475 &  0.9620 &  0.9755 &  0.9880 &  1.0000 \\
$I$ & 7.25 &  6000 &  0.4704 &  0.5904 &  0.6652 &  0.7197 &  0.7624 &  0.7973 &  0.8277 &  0.8544 &  0.8780 &  0.8997 &  0.9195 &  0.9377 &  0.9548 &  0.9708 &  0.9857 &  1.0000 \\
$I$ & 7.25 &  6500 &  0.4777 &  0.5736 &  0.6400 &  0.6945 &  0.7394 &  0.7769 &  0.8101 &  0.8394 &  0.8654 &  0.8893 &  0.9113 &  0.9313 &  0.9502 &  0.9679 &  0.9843 &  1.0000 \\
$I$ & 7.25 &  7000 &  0.4880 &  0.5781 &  0.6373 &  0.6892 &  0.7334 &  0.7712 &  0.8049 &  0.8349 &  0.8615 &  0.8861 &  0.9088 &  0.9294 &  0.9488 &  0.9670 &  0.9839 &  1.0000 \\
$I$ & 7.25 &  7500 &  0.4973 &  0.5873 &  0.6429 &  0.6926 &  0.7357 &  0.7728 &  0.8062 &  0.8359 &  0.8624 &  0.8869 &  0.9094 &  0.9299 &  0.9493 &  0.9673 &  0.9840 &  1.0000 \\
$I$ & 7.25 &  8000 &  0.5034 &  0.5963 &  0.6505 &  0.6989 &  0.7412 &  0.7777 &  0.8105 &  0.8397 &  0.8658 &  0.8898 &  0.9119 &  0.9319 &  0.9508 &  0.9683 &  0.9845 &  1.0000 \\
$I$ & 7.25 &  8500 &  0.5069 &  0.6050 &  0.6589 &  0.7069 &  0.7487 &  0.7847 &  0.8169 &  0.8455 &  0.8709 &  0.8942 &  0.9155 &  0.9349 &  0.9530 &  0.9698 &  0.9853 &  1.0000 \\
$I$ & 7.25 &  9000 &  0.5099 &  0.6144 &  0.6690 &  0.7169 &  0.7582 &  0.7935 &  0.8249 &  0.8527 &  0.8772 &  0.8996 &  0.9200 &  0.9384 &  0.9556 &  0.9715 &  0.9862 &  1.0000 \\
$I$ & 7.25 &  9500 &  0.5138 &  0.6261 &  0.6813 &  0.7289 &  0.7692 &  0.8035 &  0.8337 &  0.8604 &  0.8838 &  0.9052 &  0.9245 &  0.9420 &  0.9582 &  0.9732 &  0.9870 &  1.0000 \\
$I$ & 7.25 & 10000 &  0.5202 &  0.6418 &  0.6960 &  0.7416 &  0.7801 &  0.8127 &  0.8415 &  0.8668 &  0.8891 &  0.9095 &  0.9280 &  0.9446 &  0.9601 &  0.9744 &  0.9876 &  1.0000 \\
$I$ & 7.25 & 10500 &  0.5276 &  0.6561 &  0.7080 &  0.7510 &  0.7874 &  0.8184 &  0.8459 &  0.8702 &  0.8917 &  0.9115 &  0.9294 &  0.9456 &  0.9608 &  0.9748 &  0.9877 &  1.0000 \\
$I$ & 7.25 & 11000 &  0.5344 &  0.6654 &  0.7153 &  0.7562 &  0.7909 &  0.8206 &  0.8471 &  0.8709 &  0.8919 &  0.9113 &  0.9291 &  0.9452 &  0.9604 &  0.9746 &  0.9876 &  1.0000 \\
$I$ & 7.25 & 11500 &  0.5438 &  0.6763 &  0.7242 &  0.7627 &  0.7954 &  0.8235 &  0.8488 &  0.8716 &  0.8921 &  0.9111 &  0.9287 &  0.9447 &  0.9599 &  0.9741 &  0.9873 &  1.0000 \\
$I$ & 7.25 & 12000 &  0.5548 &  0.6885 &  0.7351 &  0.7716 &  0.8023 &  0.8288 &  0.8527 &  0.8744 &  0.8940 &  0.9123 &  0.9293 &  0.9450 &  0.9600 &  0.9741 &  0.9873 &  1.0000 \\
$I$ & 7.25 & 12500 &  0.5633 &  0.6968 &  0.7427 &  0.7781 &  0.8076 &  0.8330 &  0.8559 &  0.8768 &  0.8957 &  0.9134 &  0.9300 &  0.9454 &  0.9601 &  0.9741 &  0.9873 &  1.0000 \\
$I$ & 7.25 & 13000 &  0.5699 &  0.7025 &  0.7479 &  0.7826 &  0.8115 &  0.8361 &  0.8586 &  0.8789 &  0.8973 &  0.9147 &  0.9310 &  0.9461 &  0.9607 &  0.9745 &  0.9874 &  1.0000 \\
$I$ & 7.25 & 13500 &  0.5761 &  0.7078 &  0.7526 &  0.7867 &  0.8150 &  0.8393 &  0.8612 &  0.8812 &  0.8993 &  0.9164 &  0.9323 &  0.9472 &  0.9614 &  0.9749 &  0.9876 &  1.0000 \\
$I$ & 7.25 & 14000 &  0.5821 &  0.7130 &  0.7571 &  0.7907 &  0.8185 &  0.8424 &  0.8639 &  0.8835 &  0.9013 &  0.9180 &  0.9337 &  0.9482 &  0.9622 &  0.9754 &  0.9879 &  1.0000 \\
$I$ & 7.25 & 14500 &  0.5874 &  0.7178 &  0.7614 &  0.7945 &  0.8218 &  0.8452 &  0.8664 &  0.8857 &  0.9031 &  0.9196 &  0.9349 &  0.9492 &  0.9629 &  0.9759 &  0.9881 &  1.0000 \\
$I$ & 7.25 & 15000 &  0.5926 &  0.7227 &  0.7656 &  0.7982 &  0.8251 &  0.8481 &  0.8689 &  0.8878 &  0.9049 &  0.9210 &  0.9361 &  0.9501 &  0.9636 &  0.9764 &  0.9884 &  1.0000 \\
$I$ & 7.25 & 15500 &  0.5972 &  0.7272 &  0.7695 &  0.8016 &  0.8281 &  0.8507 &  0.8711 &  0.8897 &  0.9065 &  0.9224 &  0.9373 &  0.9510 &  0.9642 &  0.9768 &  0.9886 &  1.0000 \\
$I$ & 7.25 & 16000 &  0.6024 &  0.7316 &  0.7733 &  0.8048 &  0.8309 &  0.8532 &  0.8733 &  0.8916 &  0.9081 &  0.9237 &  0.9383 &  0.9518 &  0.9648 &  0.9772 &  0.9887 &  1.0000 \\
$I$ & 7.25 & 16500 &  0.6060 &  0.7355 &  0.7768 &  0.8079 &  0.8335 &  0.8555 &  0.8753 &  0.8933 &  0.9096 &  0.9249 &  0.9393 &  0.9526 &  0.9654 &  0.9775 &  0.9889 &  1.0000 \\
$I$ & 7.25 & 17000 &  0.6090 &  0.7392 &  0.7800 &  0.8107 &  0.8360 &  0.8576 &  0.8772 &  0.8949 &  0.9109 &  0.9261 &  0.9402 &  0.9533 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$I$ & 7.25 & 20000 &  0.6169 &  0.7570 &  0.7959 &  0.8247 &  0.8484 &  0.8684 &  0.8866 &  0.9030 &  0.9178 &  0.9318 &  0.9449 &  0.9570 &  0.9686 &  0.9796 &  0.9900 &  1.0000 \\
$I$ & 7.25 & 25000 &  0.6195 &  0.7717 &  0.8113 &  0.8392 &  0.8615 &  0.8802 &  0.8970 &  0.9120 &  0.9256 &  0.9383 &  0.9501 &  0.9611 &  0.9716 &  0.9816 &  0.9909 &  1.0000 \\
$I$ & 7.25 & 30000 &  0.6677 &  0.7878 &  0.8265 &  0.8535 &  0.8746 &  0.8921 &  0.9076 &  0.9213 &  0.9336 &  0.9451 &  0.9557 &  0.9656 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 7.50 &  4000 &  0.2965 &  0.6485 &  0.7257 &  0.7750 &  0.8117 &  0.8408 &  0.8656 &  0.8871 &  0.9058 &  0.9229 &  0.9384 &  0.9524 &  0.9656 &  0.9779 &  0.9892 &  1.0000 \\
$I$ & 7.50 &  4250 &  0.3449 &  0.6638 &  0.7369 &  0.7840 &  0.8191 &  0.8469 &  0.8708 &  0.8914 &  0.9094 &  0.9258 &  0.9407 &  0.9542 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 7.50 &  4500 &  0.3652 &  0.6712 &  0.7425 &  0.7885 &  0.8227 &  0.8500 &  0.8733 &  0.8935 &  0.9111 &  0.9272 &  0.9418 &  0.9551 &  0.9675 &  0.9791 &  0.9898 &  1.0000 \\
$I$ & 7.50 &  4750 &  0.3844 &  0.6694 &  0.7415 &  0.7878 &  0.8223 &  0.8496 &  0.8730 &  0.8932 &  0.9109 &  0.9270 &  0.9417 &  0.9549 &  0.9674 &  0.9790 &  0.9898 &  1.0000 \\
$I$ & 7.50 &  5000 &  0.4328 &  0.6622 &  0.7354 &  0.7826 &  0.8178 &  0.8458 &  0.8697 &  0.8905 &  0.9086 &  0.9251 &  0.9401 &  0.9538 &  0.9665 &  0.9785 &  0.9895 &  1.0000 \\
$I$ & 7.50 &  5250 &  0.4642 &  0.6532 &  0.7271 &  0.7753 &  0.8115 &  0.8403 &  0.8649 &  0.8863 &  0.9051 &  0.9222 &  0.9378 &  0.9519 &  0.9652 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 7.50 &  5500 &  0.4678 &  0.6390 &  0.7142 &  0.7641 &  0.8017 &  0.8317 &  0.8576 &  0.8800 &  0.8997 &  0.9177 &  0.9342 &  0.9491 &  0.9631 &  0.9762 &  0.9884 &  1.0000 \\
$I$ & 7.50 &  6000 &  0.4718 &  0.6006 &  0.6759 &  0.7295 &  0.7711 &  0.8049 &  0.8343 &  0.8600 &  0.8827 &  0.9036 &  0.9227 &  0.9401 &  0.9566 &  0.9720 &  0.9863 &  1.0000 \\
$I$ & 7.50 &  6500 &  0.4784 &  0.5785 &  0.6465 &  0.7010 &  0.7453 &  0.7822 &  0.8146 &  0.8432 &  0.8686 &  0.8920 &  0.9134 &  0.9329 &  0.9514 &  0.9686 &  0.9847 &  1.0000 \\
$I$ & 7.50 &  7000 &  0.4883 &  0.5797 &  0.6400 &  0.6922 &  0.7364 &  0.7739 &  0.8073 &  0.8370 &  0.8633 &  0.8877 &  0.9100 &  0.9303 &  0.9495 &  0.9675 &  0.9841 &  1.0000 \\
$I$ & 7.50 &  7500 &  0.4979 &  0.5886 &  0.6449 &  0.6949 &  0.7380 &  0.7749 &  0.8080 &  0.8376 &  0.8638 &  0.8881 &  0.9104 &  0.9306 &  0.9498 &  0.9677 &  0.9842 &  1.0000 \\
$I$ & 7.50 &  8000 &  0.5046 &  0.5978 &  0.6527 &  0.7015 &  0.7437 &  0.7800 &  0.8125 &  0.8415 &  0.8673 &  0.8911 &  0.9129 &  0.9327 &  0.9513 &  0.9687 &  0.9847 &  1.0000 \\
$I$ & 7.50 &  8500 &  0.5086 &  0.6064 &  0.6613 &  0.7098 &  0.7516 &  0.7873 &  0.8192 &  0.8475 &  0.8725 &  0.8956 &  0.9166 &  0.9357 &  0.9535 &  0.9702 &  0.9855 &  1.0000 \\
$I$ & 7.50 &  9000 &  0.5116 &  0.6153 &  0.6713 &  0.7199 &  0.7613 &  0.7963 &  0.8274 &  0.8548 &  0.8789 &  0.9010 &  0.9211 &  0.9393 &  0.9562 &  0.9719 &  0.9863 &  1.0000 \\
$I$ & 7.50 &  9500 &  0.5151 &  0.6259 &  0.6830 &  0.7314 &  0.7721 &  0.8062 &  0.8362 &  0.8626 &  0.8856 &  0.9067 &  0.9257 &  0.9429 &  0.9589 &  0.9737 &  0.9872 &  1.0000 \\
$I$ & 7.50 & 10000 &  0.5205 &  0.6406 &  0.6973 &  0.7442 &  0.7832 &  0.8159 &  0.8445 &  0.8695 &  0.8915 &  0.9115 &  0.9296 &  0.9459 &  0.9610 &  0.9750 &  0.9879 &  1.0000 \\
$I$ & 7.50 & 10500 &  0.5277 &  0.6557 &  0.7102 &  0.7546 &  0.7916 &  0.8226 &  0.8499 &  0.8739 &  0.8950 &  0.9142 &  0.9317 &  0.9474 &  0.9621 &  0.9757 &  0.9882 &  1.0000 \\
$I$ & 7.50 & 11000 &  0.5339 &  0.6654 &  0.7179 &  0.7603 &  0.7957 &  0.8255 &  0.8519 &  0.8752 &  0.8959 &  0.9147 &  0.9320 &  0.9475 &  0.9621 &  0.9757 &  0.9882 &  1.0000 \\
$I$ & 7.50 & 11500 &  0.5405 &  0.6729 &  0.7234 &  0.7639 &  0.7978 &  0.8265 &  0.8522 &  0.8750 &  0.8953 &  0.9140 &  0.9312 &  0.9468 &  0.9615 &  0.9752 &  0.9879 &  1.0000 \\
$I$ & 7.50 & 12000 &  0.5503 &  0.6836 &  0.7321 &  0.7703 &  0.8022 &  0.8295 &  0.8540 &  0.8760 &  0.8957 &  0.9140 &  0.9309 &  0.9464 &  0.9611 &  0.9749 &  0.9877 &  1.0000 \\
$I$ & 7.50 & 12500 &  0.5602 &  0.6939 &  0.7410 &  0.7774 &  0.8077 &  0.8336 &  0.8570 &  0.8780 &  0.8970 &  0.9148 &  0.9313 &  0.9465 &  0.9610 &  0.9748 &  0.9876 &  1.0000 \\
$I$ & 7.50 & 13000 &  0.5678 &  0.7009 &  0.7472 &  0.7825 &  0.8117 &  0.8367 &  0.8593 &  0.8797 &  0.8981 &  0.9155 &  0.9317 &  0.9467 &  0.9611 &  0.9747 &  0.9876 &  1.0000 \\
$I$ & 7.50 & 13500 &  0.5741 &  0.7063 &  0.7518 &  0.7864 &  0.8149 &  0.8393 &  0.8614 &  0.8813 &  0.8995 &  0.9165 &  0.9325 &  0.9473 &  0.9615 &  0.9750 &  0.9877 &  1.0000 \\
$I$ & 7.50 & 14000 &  0.5800 &  0.7112 &  0.7561 &  0.7901 &  0.8181 &  0.8420 &  0.8637 &  0.8833 &  0.9011 &  0.9179 &  0.9336 &  0.9482 &  0.9621 &  0.9754 &  0.9879 &  1.0000 \\
$I$ & 7.50 & 14500 &  0.5856 &  0.7161 &  0.7603 &  0.7937 &  0.8213 &  0.8448 &  0.8661 &  0.8854 &  0.9029 &  0.9194 &  0.9348 &  0.9491 &  0.9628 &  0.9759 &  0.9881 &  1.0000 \\
$I$ & 7.50 & 15000 &  0.5908 &  0.7208 &  0.7644 &  0.7973 &  0.8244 &  0.8475 &  0.8685 &  0.8874 &  0.9046 &  0.9208 &  0.9360 &  0.9500 &  0.9635 &  0.9763 &  0.9883 &  1.0000 \\
$I$ & 7.50 & 15500 &  0.5958 &  0.7252 &  0.7682 &  0.8006 &  0.8273 &  0.8501 &  0.8706 &  0.8893 &  0.9062 &  0.9222 &  0.9371 &  0.9509 &  0.9641 &  0.9767 &  0.9885 &  1.0000 \\
$I$ & 7.50 & 16000 &  0.6000 &  0.7295 &  0.7719 &  0.8038 &  0.8301 &  0.8526 &  0.8728 &  0.8912 &  0.9078 &  0.9235 &  0.9381 &  0.9517 &  0.9647 &  0.9771 &  0.9887 &  1.0000 \\
$I$ & 7.50 & 16500 &  0.6038 &  0.7335 &  0.7753 &  0.8068 &  0.8327 &  0.8548 &  0.8748 &  0.8929 &  0.9092 &  0.9247 &  0.9391 &  0.9524 &  0.9653 &  0.9775 &  0.9889 &  1.0000 \\
$I$ & 7.50 & 17000 &  0.6066 &  0.7371 &  0.7785 &  0.8096 &  0.8352 &  0.8570 &  0.8766 &  0.8945 &  0.9106 &  0.9258 &  0.9400 &  0.9532 &  0.9658 &  0.9778 &  0.9891 &  1.0000 \\
$I$ & 7.50 & 20000 &  0.6144 &  0.7551 &  0.7945 &  0.8237 &  0.8475 &  0.8678 &  0.8860 &  0.9025 &  0.9175 &  0.9315 &  0.9446 &  0.9568 &  0.9685 &  0.9795 &  0.9899 &  1.0000 \\
$I$ & 7.50 & 25000 &  0.6181 &  0.7703 &  0.8102 &  0.8384 &  0.8609 &  0.8797 &  0.8965 &  0.9116 &  0.9253 &  0.9380 &  0.9500 &  0.9610 &  0.9715 &  0.9815 &  0.9909 &  1.0000 \\
$I$ & 7.50 & 30000 &  0.6693 &  0.7877 &  0.8264 &  0.8534 &  0.8745 &  0.8921 &  0.9075 &  0.9213 &  0.9336 &  0.9451 &  0.9557 &  0.9655 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 7.75 &  4000 &  0.2765 &  0.6430 &  0.7215 &  0.7717 &  0.8090 &  0.8385 &  0.8637 &  0.8855 &  0.9045 &  0.9218 &  0.9375 &  0.9517 &  0.9651 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 7.75 &  4250 &  0.3354 &  0.6603 &  0.7342 &  0.7818 &  0.8172 &  0.8453 &  0.8694 &  0.8902 &  0.9084 &  0.9250 &  0.9401 &  0.9537 &  0.9665 &  0.9785 &  0.9895 &  1.0000 \\
$I$ & 7.75 &  4500 &  0.3605 &  0.6690 &  0.7408 &  0.7870 &  0.8216 &  0.8490 &  0.8724 &  0.8928 &  0.9105 &  0.9267 &  0.9414 &  0.9547 &  0.9673 &  0.9789 &  0.9897 &  1.0000 \\
$I$ & 7.75 &  4750 &  0.3844 &  0.6702 &  0.7419 &  0.7880 &  0.8224 &  0.8497 &  0.8730 &  0.8933 &  0.9109 &  0.9270 &  0.9417 &  0.9549 &  0.9674 &  0.9790 &  0.9898 &  1.0000 \\
$I$ & 7.75 &  5000 &  0.4288 &  0.6634 &  0.7365 &  0.7837 &  0.8188 &  0.8467 &  0.8705 &  0.8911 &  0.9091 &  0.9256 &  0.9405 &  0.9541 &  0.9668 &  0.9786 &  0.9895 &  1.0000 \\
$I$ & 7.75 &  5250 &  0.4639 &  0.6564 &  0.7299 &  0.7778 &  0.8136 &  0.8421 &  0.8665 &  0.8877 &  0.9063 &  0.9232 &  0.9386 &  0.9525 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$I$ & 7.75 &  5500 &  0.4685 &  0.6449 &  0.7194 &  0.7686 &  0.8056 &  0.8352 &  0.8606 &  0.8826 &  0.9019 &  0.9196 &  0.9357 &  0.9503 &  0.9640 &  0.9768 &  0.9887 &  1.0000 \\
$I$ & 7.75 &  6000 &  0.4730 &  0.6106 &  0.6861 &  0.7388 &  0.7793 &  0.8121 &  0.8406 &  0.8654 &  0.8873 &  0.9074 &  0.9258 &  0.9426 &  0.9584 &  0.9731 &  0.9869 &  1.0000 \\
$I$ & 7.75 &  6500 &  0.4791 &  0.5844 &  0.6541 &  0.7083 &  0.7520 &  0.7881 &  0.8197 &  0.8476 &  0.8723 &  0.8950 &  0.9158 &  0.9348 &  0.9527 &  0.9695 &  0.9851 &  1.0000 \\
$I$ & 7.75 &  7000 &  0.4884 &  0.5821 &  0.6436 &  0.6960 &  0.7400 &  0.7771 &  0.8101 &  0.8393 &  0.8653 &  0.8893 &  0.9113 &  0.9313 &  0.9502 &  0.9679 &  0.9843 &  1.0000 \\
$I$ & 7.75 &  7500 &  0.4981 &  0.5899 &  0.6467 &  0.6969 &  0.7399 &  0.7767 &  0.8096 &  0.8389 &  0.8649 &  0.8890 &  0.9111 &  0.9312 &  0.9502 &  0.9679 &  0.9843 &  1.0000 \\
$I$ & 7.75 &  8000 &  0.5055 &  0.5991 &  0.6544 &  0.7033 &  0.7455 &  0.7816 &  0.8139 &  0.8427 &  0.8683 &  0.8918 &  0.9135 &  0.9331 &  0.9516 &  0.9689 &  0.9848 &  1.0000 \\
$I$ & 7.75 &  8500 &  0.5100 &  0.6076 &  0.6631 &  0.7118 &  0.7535 &  0.7891 &  0.8207 &  0.8488 &  0.8736 &  0.8964 &  0.9172 &  0.9361 &  0.9539 &  0.9704 &  0.9855 &  1.0000 \\
$I$ & 7.75 &  9000 &  0.5132 &  0.6161 &  0.6731 &  0.7221 &  0.7635 &  0.7984 &  0.8292 &  0.8563 &  0.8802 &  0.9021 &  0.9219 &  0.9398 &  0.9566 &  0.9722 &  0.9864 &  1.0000 \\
$I$ & 7.75 &  9500 &  0.5165 &  0.6264 &  0.6852 &  0.7342 &  0.7748 &  0.8087 &  0.8384 &  0.8644 &  0.8872 &  0.9079 &  0.9267 &  0.9436 &  0.9594 &  0.9740 &  0.9873 &  1.0000 \\
$I$ & 7.75 & 10000 &  0.5210 &  0.6398 &  0.6990 &  0.7470 &  0.7863 &  0.8188 &  0.8472 &  0.8719 &  0.8935 &  0.9132 &  0.9309 &  0.9469 &  0.9618 &  0.9755 &  0.9881 &  1.0000 \\
$I$ & 7.75 & 10500 &  0.5275 &  0.6555 &  0.7128 &  0.7584 &  0.7957 &  0.8266 &  0.8536 &  0.8772 &  0.8978 &  0.9166 &  0.9337 &  0.9490 &  0.9632 &  0.9765 &  0.9885 &  1.0000 \\
$I$ & 7.75 & 11000 &  0.5337 &  0.6666 &  0.7218 &  0.7654 &  0.8011 &  0.8307 &  0.8568 &  0.8796 &  0.8997 &  0.9180 &  0.9347 &  0.9497 &  0.9637 &  0.9767 &  0.9887 &  1.0000 \\
$I$ & 7.75 & 11500 &  0.5390 &  0.6733 &  0.7268 &  0.7689 &  0.8033 &  0.8321 &  0.8574 &  0.8798 &  0.8996 &  0.9177 &  0.9343 &  0.9493 &  0.9634 &  0.9765 &  0.9885 &  1.0000 \\
$I$ & 7.75 & 12000 &  0.5459 &  0.6803 &  0.7318 &  0.7720 &  0.8050 &  0.8328 &  0.8574 &  0.8794 &  0.8988 &  0.9168 &  0.9334 &  0.9484 &  0.9626 &  0.9759 &  0.9882 &  1.0000 \\
$I$ & 7.75 & 12500 &  0.5555 &  0.6900 &  0.7394 &  0.7775 &  0.8088 &  0.8354 &  0.8591 &  0.8803 &  0.8992 &  0.9169 &  0.9332 &  0.9481 &  0.9623 &  0.9756 &  0.9880 &  1.0000 \\
$I$ & 7.75 & 13000 &  0.5643 &  0.6987 &  0.7465 &  0.7829 &  0.8129 &  0.8383 &  0.8611 &  0.8816 &  0.9000 &  0.9172 &  0.9332 &  0.9480 &  0.9621 &  0.9754 &  0.9879 &  1.0000 \\
$I$ & 7.75 & 13500 &  0.5713 &  0.7048 &  0.7516 &  0.7869 &  0.8159 &  0.8404 &  0.8626 &  0.8825 &  0.9006 &  0.9175 &  0.9333 &  0.9480 &  0.9620 &  0.9754 &  0.9879 &  1.0000 \\
$I$ & 7.75 & 14000 &  0.5773 &  0.7097 &  0.7556 &  0.7901 &  0.8184 &  0.8424 &  0.8641 &  0.8838 &  0.9015 &  0.9183 &  0.9339 &  0.9484 &  0.9623 &  0.9755 &  0.9880 &  1.0000 \\
$I$ & 7.75 & 14500 &  0.5828 &  0.7144 &  0.7595 &  0.7933 &  0.8210 &  0.8447 &  0.8660 &  0.8854 &  0.9029 &  0.9194 &  0.9348 &  0.9491 &  0.9628 &  0.9759 &  0.9881 &  1.0000 \\
$I$ & 7.75 & 15000 &  0.5879 &  0.7189 &  0.7633 &  0.7965 &  0.8239 &  0.8471 &  0.8681 &  0.8872 &  0.9044 &  0.9207 &  0.9359 &  0.9499 &  0.9635 &  0.9763 &  0.9883 &  1.0000 \\
$I$ & 7.75 & 15500 &  0.5926 &  0.7233 &  0.7670 &  0.7998 &  0.8267 &  0.8496 &  0.8703 &  0.8890 &  0.9060 &  0.9220 &  0.9369 &  0.9508 &  0.9641 &  0.9767 &  0.9885 &  1.0000 \\
$I$ & 7.75 & 16000 &  0.5968 &  0.7274 &  0.7705 &  0.8028 &  0.8293 &  0.8519 &  0.8723 &  0.8908 &  0.9075 &  0.9232 &  0.9379 &  0.9516 &  0.9646 &  0.9770 &  0.9887 &  1.0000 \\
$I$ & 7.75 & 16500 &  0.6006 &  0.7314 &  0.7739 &  0.8058 &  0.8319 &  0.8542 &  0.8743 &  0.8924 &  0.9089 &  0.9244 &  0.9389 &  0.9523 &  0.9652 &  0.9774 &  0.9889 &  1.0000 \\
$I$ & 7.75 & 17000 &  0.6041 &  0.7352 &  0.7772 &  0.8087 &  0.8344 &  0.8564 &  0.8761 &  0.8941 &  0.9103 &  0.9255 &  0.9398 &  0.9530 &  0.9657 &  0.9777 &  0.9890 &  1.0000 \\
$I$ & 7.75 & 20000 &  0.6112 &  0.7530 &  0.7931 &  0.8227 &  0.8467 &  0.8671 &  0.8855 &  0.9021 &  0.9171 &  0.9312 &  0.9444 &  0.9566 &  0.9683 &  0.9794 &  0.9899 &  1.0000 \\
$I$ & 7.75 & 25000 &  0.6162 &  0.7688 &  0.8091 &  0.8375 &  0.8602 &  0.8791 &  0.8960 &  0.9113 &  0.9250 &  0.9378 &  0.9498 &  0.9608 &  0.9714 &  0.9815 &  0.9909 &  1.0000 \\
$I$ & 7.75 & 30000 &  0.6701 &  0.7875 &  0.8262 &  0.8532 &  0.8744 &  0.8920 &  0.9074 &  0.9212 &  0.9336 &  0.9451 &  0.9557 &  0.9655 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 8.00 &  4000 &  0.2549 &  0.6368 &  0.7169 &  0.7680 &  0.8059 &  0.8359 &  0.8615 &  0.8837 &  0.9030 &  0.9206 &  0.9366 &  0.9510 &  0.9646 &  0.9772 &  0.9889 &  1.0000 \\
$I$ & 8.00 &  4250 &  0.3240 &  0.6564 &  0.7311 &  0.7792 &  0.8151 &  0.8435 &  0.8679 &  0.8889 &  0.9073 &  0.9241 &  0.9394 &  0.9532 &  0.9661 &  0.9782 &  0.9894 &  1.0000 \\
$I$ & 8.00 &  4500 &  0.3549 &  0.6664 &  0.7387 &  0.7853 &  0.8201 &  0.8477 &  0.8714 &  0.8919 &  0.9097 &  0.9261 &  0.9409 &  0.9544 &  0.9670 &  0.9788 &  0.9896 &  1.0000 \\
$I$ & 8.00 &  4750 &  0.3696 &  0.6701 &  0.7416 &  0.7877 &  0.8221 &  0.8494 &  0.8728 &  0.8931 &  0.9107 &  0.9269 &  0.9416 &  0.9549 &  0.9674 &  0.9790 &  0.9897 &  1.0000 \\
$I$ & 8.00 &  5000 &  0.4231 &  0.6639 &  0.7372 &  0.7843 &  0.8194 &  0.8472 &  0.8709 &  0.8915 &  0.9095 &  0.9258 &  0.9408 &  0.9542 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 8.00 &  5250 &  0.4628 &  0.6587 &  0.7320 &  0.7796 &  0.8152 &  0.8435 &  0.8678 &  0.8888 &  0.9072 &  0.9239 &  0.9392 &  0.9530 &  0.9660 &  0.9781 &  0.9893 &  1.0000 \\
$I$ & 8.00 &  5500 &  0.4686 &  0.6494 &  0.7235 &  0.7722 &  0.8088 &  0.8379 &  0.8629 &  0.8847 &  0.9036 &  0.9210 &  0.9368 &  0.9512 &  0.9646 &  0.9772 &  0.9889 &  1.0000 \\
$I$ & 8.00 &  6000 &  0.4739 &  0.6200 &  0.6954 &  0.7472 &  0.7868 &  0.8187 &  0.8463 &  0.8704 &  0.8915 &  0.9109 &  0.9286 &  0.9448 &  0.9600 &  0.9742 &  0.9874 &  1.0000 \\
$I$ & 8.00 &  6500 &  0.4796 &  0.5912 &  0.6625 &  0.7164 &  0.7592 &  0.7945 &  0.8253 &  0.8523 &  0.8763 &  0.8983 &  0.9185 &  0.9368 &  0.9542 &  0.9705 &  0.9855 &  1.0000 \\
$I$ & 8.00 &  7000 &  0.4884 &  0.5846 &  0.6475 &  0.7001 &  0.7438 &  0.7806 &  0.8132 &  0.8420 &  0.8675 &  0.8911 &  0.9127 &  0.9324 &  0.9510 &  0.9684 &  0.9846 &  1.0000 \\
$I$ & 8.00 &  7500 &  0.4981 &  0.5913 &  0.6488 &  0.6990 &  0.7419 &  0.7785 &  0.8111 &  0.8402 &  0.8660 &  0.8899 &  0.9118 &  0.9317 &  0.9506 &  0.9682 &  0.9844 &  1.0000 \\
$I$ & 8.00 &  8000 &  0.5060 &  0.6002 &  0.6557 &  0.7046 &  0.7466 &  0.7826 &  0.8148 &  0.8434 &  0.8688 &  0.8923 &  0.9138 &  0.9333 &  0.9518 &  0.9690 &  0.9848 &  1.0000 \\
$I$ & 8.00 &  8500 &  0.5112 &  0.6086 &  0.6644 &  0.7130 &  0.7546 &  0.7900 &  0.8215 &  0.8494 &  0.8741 &  0.8968 &  0.9175 &  0.9363 &  0.9540 &  0.9704 &  0.9856 &  1.0000 \\
$I$ & 8.00 &  9000 &  0.5146 &  0.6168 &  0.6743 &  0.7234 &  0.7647 &  0.7994 &  0.8300 &  0.8570 &  0.8808 &  0.9025 &  0.9222 &  0.9401 &  0.9567 &  0.9722 &  0.9865 &  1.0000 \\
$I$ & 8.00 &  9500 &  0.5177 &  0.6269 &  0.6867 &  0.7360 &  0.7767 &  0.8104 &  0.8399 &  0.8656 &  0.8882 &  0.9087 &  0.9273 &  0.9441 &  0.9597 &  0.9742 &  0.9874 &  1.0000 \\
$I$ & 8.00 & 10000 &  0.5215 &  0.6397 &  0.7007 &  0.7495 &  0.7888 &  0.8212 &  0.8493 &  0.8738 &  0.8951 &  0.9144 &  0.9319 &  0.9477 &  0.9623 &  0.9759 &  0.9883 &  1.0000 \\
$I$ & 8.00 & 10500 &  0.5273 &  0.6556 &  0.7155 &  0.7621 &  0.7995 &  0.8302 &  0.8569 &  0.8801 &  0.9003 &  0.9187 &  0.9353 &  0.9502 &  0.9642 &  0.9771 &  0.9888 &  1.0000 \\
$I$ & 8.00 & 11000 &  0.5334 &  0.6682 &  0.7260 &  0.7705 &  0.8063 &  0.8357 &  0.8612 &  0.8835 &  0.9031 &  0.9208 &  0.9370 &  0.9515 &  0.9650 &  0.9776 &  0.9891 &  1.0000 \\
$I$ & 8.00 & 11500 &  0.5382 &  0.6758 &  0.7322 &  0.7751 &  0.8096 &  0.8381 &  0.8629 &  0.8847 &  0.9039 &  0.9214 &  0.9373 &  0.9516 &  0.9651 &  0.9776 &  0.9891 &  1.0000 \\
$I$ & 8.00 & 12000 &  0.5432 &  0.6812 &  0.7359 &  0.7774 &  0.8108 &  0.8385 &  0.8629 &  0.8843 &  0.9032 &  0.9207 &  0.9366 &  0.9510 &  0.9646 &  0.9772 &  0.9889 &  1.0000 \\
$I$ & 8.00 & 12500 &  0.5504 &  0.6878 &  0.7405 &  0.7802 &  0.8123 &  0.8391 &  0.8628 &  0.8839 &  0.9025 &  0.9198 &  0.9357 &  0.9502 &  0.9639 &  0.9767 &  0.9886 &  1.0000 \\
$I$ & 8.00 & 13000 &  0.5593 &  0.6962 &  0.7466 &  0.7846 &  0.8153 &  0.8411 &  0.8640 &  0.8845 &  0.9028 &  0.9197 &  0.9354 &  0.9498 &  0.9635 &  0.9764 &  0.9884 &  1.0000 \\
$I$ & 8.00 & 13500 &  0.5674 &  0.7034 &  0.7522 &  0.7886 &  0.8181 &  0.8430 &  0.8652 &  0.8851 &  0.9030 &  0.9197 &  0.9352 &  0.9495 &  0.9632 &  0.9761 &  0.9883 &  1.0000 \\
$I$ & 8.00 & 14000 &  0.5738 &  0.7088 &  0.7562 &  0.7914 &  0.8201 &  0.8443 &  0.8659 &  0.8855 &  0.9031 &  0.9196 &  0.9350 &  0.9493 &  0.9630 &  0.9760 &  0.9882 &  1.0000 \\
$I$ & 8.00 & 14500 &  0.5793 &  0.7132 &  0.7595 &  0.7939 &  0.8219 &  0.8456 &  0.8669 &  0.8862 &  0.9036 &  0.9200 &  0.9353 &  0.9495 &  0.9631 &  0.9761 &  0.9882 &  1.0000 \\
$I$ & 8.00 & 15000 &  0.5843 &  0.7174 &  0.7627 &  0.7964 &  0.8239 &  0.8473 &  0.8683 &  0.8874 &  0.9046 &  0.9208 &  0.9360 &  0.9500 &  0.9635 &  0.9763 &  0.9883 &  1.0000 \\
$I$ & 8.00 & 15500 &  0.5889 &  0.7214 &  0.7660 &  0.7991 &  0.8262 &  0.8493 &  0.8700 &  0.8888 &  0.9058 &  0.9219 &  0.9368 &  0.9507 &  0.9640 &  0.9766 &  0.9885 &  1.0000 \\
$I$ & 8.00 & 16000 &  0.5931 &  0.7255 &  0.7694 &  0.8020 &  0.8287 &  0.8515 &  0.8719 &  0.8905 &  0.9073 &  0.9230 &  0.9378 &  0.9515 &  0.9646 &  0.9770 &  0.9887 &  1.0000 \\
$I$ & 8.00 & 16500 &  0.6009 &  0.7307 &  0.7733 &  0.8052 &  0.8315 &  0.8538 &  0.8739 &  0.8922 &  0.9087 &  0.9242 &  0.9388 &  0.9522 &  0.9651 &  0.9774 &  0.9888 &  1.0000 \\
$I$ & 8.00 & 17000 &  0.5998 &  0.7330 &  0.7758 &  0.8076 &  0.8336 &  0.8557 &  0.8756 &  0.8936 &  0.9099 &  0.9253 &  0.9396 &  0.9529 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$I$ & 8.00 & 20000 &  0.6073 &  0.7510 &  0.7917 &  0.8216 &  0.8459 &  0.8665 &  0.8849 &  0.9017 &  0.9168 &  0.9309 &  0.9442 &  0.9565 &  0.9682 &  0.9794 &  0.9898 &  1.0000 \\
$I$ & 8.00 & 25000 &  0.6138 &  0.7671 &  0.8080 &  0.8366 &  0.8594 &  0.8785 &  0.8955 &  0.9108 &  0.9246 &  0.9375 &  0.9495 &  0.9607 &  0.9713 &  0.9814 &  0.9908 &  1.0000 \\
$I$ & 8.00 & 30000 &  0.6706 &  0.7872 &  0.8260 &  0.8530 &  0.8743 &  0.8918 &  0.9073 &  0.9212 &  0.9335 &  0.9450 &  0.9557 &  0.9655 &  0.9749 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 8.25 &  4000 &  0.2324 &  0.6298 &  0.7117 &  0.7639 &  0.8025 &  0.8331 &  0.8591 &  0.8817 &  0.9013 &  0.9192 &  0.9355 &  0.9502 &  0.9640 &  0.9768 &  0.9887 &  1.0000 \\
$I$ & 8.25 &  4250 &  0.3106 &  0.6520 &  0.7277 &  0.7764 &  0.8127 &  0.8416 &  0.8662 &  0.8875 &  0.9061 &  0.9231 &  0.9386 &  0.9526 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$I$ & 8.25 &  4500 &  0.3472 &  0.6633 &  0.7362 &  0.7833 &  0.8184 &  0.8463 &  0.8701 &  0.8908 &  0.9089 &  0.9254 &  0.9403 &  0.9539 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$I$ & 8.25 &  4750 &  0.3622 &  0.6689 &  0.7405 &  0.7868 &  0.8213 &  0.8487 &  0.8722 &  0.8925 &  0.9103 &  0.9265 &  0.9413 &  0.9546 &  0.9672 &  0.9789 &  0.9897 &  1.0000 \\
$I$ & 8.25 &  5000 &  0.4349 &  0.6643 &  0.7375 &  0.7846 &  0.8196 &  0.8474 &  0.8711 &  0.8916 &  0.9096 &  0.9259 &  0.9408 &  0.9543 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 8.25 &  5250 &  0.4607 &  0.6601 &  0.7334 &  0.7809 &  0.8164 &  0.8445 &  0.8687 &  0.8896 &  0.9078 &  0.9245 &  0.9396 &  0.9534 &  0.9663 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 8.25 &  5500 &  0.4687 &  0.6528 &  0.7265 &  0.7748 &  0.8110 &  0.8399 &  0.8646 &  0.8861 &  0.9049 &  0.9220 &  0.9377 &  0.9518 &  0.9651 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 8.25 &  6000 &  0.4745 &  0.6281 &  0.7033 &  0.7543 &  0.7930 &  0.8242 &  0.8511 &  0.8745 &  0.8950 &  0.9138 &  0.9310 &  0.9466 &  0.9613 &  0.9751 &  0.9878 &  1.0000 \\
$I$ & 8.25 &  6500 &  0.4802 &  0.5992 &  0.6716 &  0.7250 &  0.7670 &  0.8012 &  0.8311 &  0.8574 &  0.8805 &  0.9018 &  0.9213 &  0.9390 &  0.9558 &  0.9715 &  0.9860 &  1.0000 \\
$I$ & 8.25 &  7000 &  0.4882 &  0.5882 &  0.6526 &  0.7053 &  0.7486 &  0.7849 &  0.8169 &  0.8451 &  0.8702 &  0.8933 &  0.9145 &  0.9338 &  0.9520 &  0.9691 &  0.9849 &  1.0000 \\
$I$ & 8.25 &  7500 &  0.4977 &  0.5927 &  0.6509 &  0.7013 &  0.7440 &  0.7804 &  0.8128 &  0.8416 &  0.8672 &  0.8909 &  0.9126 &  0.9323 &  0.9510 &  0.9684 &  0.9845 &  1.0000 \\
$I$ & 8.25 &  8000 &  0.5060 &  0.6012 &  0.6568 &  0.7056 &  0.7476 &  0.7834 &  0.8154 &  0.8439 &  0.8692 &  0.8926 &  0.9140 &  0.9335 &  0.9519 &  0.9690 &  0.9848 &  1.0000 \\
$I$ & 8.25 &  8500 &  0.5118 &  0.6095 &  0.6652 &  0.7137 &  0.7551 &  0.7903 &  0.8217 &  0.8495 &  0.8741 &  0.8968 &  0.9175 &  0.9362 &  0.9539 &  0.9704 &  0.9855 &  1.0000 \\
$I$ & 8.25 &  9000 &  0.5157 &  0.6175 &  0.6748 &  0.7238 &  0.7650 &  0.7996 &  0.8302 &  0.8571 &  0.8807 &  0.9024 &  0.9221 &  0.9400 &  0.9567 &  0.9722 &  0.9864 &  1.0000 \\
$I$ & 8.25 &  9500 &  0.5187 &  0.6270 &  0.6872 &  0.7367 &  0.7773 &  0.8110 &  0.8403 &  0.8660 &  0.8884 &  0.9089 &  0.9274 &  0.9441 &  0.9597 &  0.9742 &  0.9874 &  1.0000 \\
$I$ & 8.25 & 10000 &  0.5219 &  0.6393 &  0.7017 &  0.7509 &  0.7903 &  0.8226 &  0.8505 &  0.8748 &  0.8959 &  0.9151 &  0.9325 &  0.9481 &  0.9626 &  0.9760 &  0.9883 &  1.0000 \\
$I$ & 8.25 & 10500 &  0.5267 &  0.6551 &  0.7172 &  0.7646 &  0.8022 &  0.8328 &  0.8592 &  0.8821 &  0.9020 &  0.9201 &  0.9365 &  0.9511 &  0.9648 &  0.9775 &  0.9890 &  1.0000 \\
$I$ & 8.25 & 11000 &  0.5328 &  0.6700 &  0.7300 &  0.7751 &  0.8108 &  0.8398 &  0.8650 &  0.8868 &  0.9058 &  0.9232 &  0.9388 &  0.9529 &  0.9661 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 8.25 & 11500 &  0.5376 &  0.6791 &  0.7377 &  0.7812 &  0.8155 &  0.8436 &  0.8679 &  0.8891 &  0.9076 &  0.9245 &  0.9398 &  0.9536 &  0.9666 &  0.9785 &  0.9895 &  1.0000 \\
$I$ & 8.25 & 12000 &  0.5416 &  0.6849 &  0.7423 &  0.7844 &  0.8177 &  0.8450 &  0.8687 &  0.8895 &  0.9078 &  0.9245 &  0.9397 &  0.9535 &  0.9664 &  0.9784 &  0.9895 &  1.0000 \\
$I$ & 8.25 & 12500 &  0.5466 &  0.6897 &  0.7454 &  0.7861 &  0.8184 &  0.8450 &  0.8683 &  0.8888 &  0.9069 &  0.9236 &  0.9388 &  0.9527 &  0.9657 &  0.9779 &  0.9892 &  1.0000 \\
$I$ & 8.25 & 13000 &  0.5538 &  0.6956 &  0.7492 &  0.7884 &  0.8196 &  0.8454 &  0.8682 &  0.8884 &  0.9063 &  0.9228 &  0.9381 &  0.9520 &  0.9651 &  0.9775 &  0.9890 &  1.0000 \\
$I$ & 8.25 & 13500 &  0.5620 &  0.7025 &  0.7539 &  0.7916 &  0.8217 &  0.8467 &  0.8689 &  0.8886 &  0.9062 &  0.9226 &  0.9377 &  0.9516 &  0.9648 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 8.25 & 14000 &  0.5693 &  0.7084 &  0.7580 &  0.7943 &  0.8234 &  0.8477 &  0.8693 &  0.8886 &  0.9060 &  0.9222 &  0.9372 &  0.9511 &  0.9643 &  0.9769 &  0.9886 &  1.0000 \\
$I$ & 8.25 & 14500 &  0.5753 &  0.7128 &  0.7609 &  0.7961 &  0.8244 &  0.8482 &  0.8694 &  0.8885 &  0.9056 &  0.9218 &  0.9368 &  0.9507 &  0.9640 &  0.9766 &  0.9885 &  1.0000 \\
$I$ & 8.25 & 15000 &  0.5802 &  0.7166 &  0.7634 &  0.7977 &  0.8254 &  0.8487 &  0.8697 &  0.8886 &  0.9057 &  0.9217 &  0.9367 &  0.9506 &  0.9639 &  0.9766 &  0.9885 &  1.0000 \\
$I$ & 8.25 & 15500 &  0.5846 &  0.7201 &  0.7658 &  0.7994 &  0.8267 &  0.8498 &  0.8705 &  0.8893 &  0.9062 &  0.9222 &  0.9371 &  0.9509 &  0.9642 &  0.9767 &  0.9885 &  1.0000 \\
$I$ & 8.25 & 16000 &  0.5886 &  0.7239 &  0.7687 &  0.8017 &  0.8286 &  0.8514 &  0.8719 &  0.8905 &  0.9073 &  0.9231 &  0.9378 &  0.9515 &  0.9646 &  0.9770 &  0.9887 &  1.0000 \\
$I$ & 8.25 & 16500 &  0.5857 &  0.7272 &  0.7714 &  0.8040 &  0.8305 &  0.8531 &  0.8734 &  0.8918 &  0.9084 &  0.9240 &  0.9386 &  0.9521 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$I$ & 8.25 & 17000 &  0.5952 &  0.7309 &  0.7745 &  0.8066 &  0.8329 &  0.8551 &  0.8752 &  0.8933 &  0.9096 &  0.9251 &  0.9394 &  0.9527 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 8.25 & 20000 &  0.6029 &  0.7489 &  0.7903 &  0.8205 &  0.8450 &  0.8658 &  0.8844 &  0.9012 &  0.9164 &  0.9307 &  0.9440 &  0.9563 &  0.9681 &  0.9793 &  0.9898 &  1.0000 \\
$I$ & 8.25 & 25000 &  0.6112 &  0.7655 &  0.8067 &  0.8357 &  0.8586 &  0.8779 &  0.8950 &  0.9104 &  0.9243 &  0.9372 &  0.9493 &  0.9605 &  0.9712 &  0.9813 &  0.9908 &  1.0000 \\
$I$ & 8.25 & 30000 &  0.6708 &  0.7869 &  0.8257 &  0.8528 &  0.8741 &  0.8917 &  0.9072 &  0.9211 &  0.9334 &  0.9449 &  0.9556 &  0.9655 &  0.9748 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 8.50 &  4000 &  0.2099 &  0.6218 &  0.7059 &  0.7593 &  0.7987 &  0.8299 &  0.8565 &  0.8795 &  0.8995 &  0.9177 &  0.9343 &  0.9493 &  0.9633 &  0.9764 &  0.9885 &  1.0000 \\
$I$ & 8.50 &  4250 &  0.2956 &  0.6471 &  0.7240 &  0.7734 &  0.8102 &  0.8394 &  0.8644 &  0.8860 &  0.9049 &  0.9221 &  0.9377 &  0.9519 &  0.9652 &  0.9776 &  0.9891 &  1.0000 \\
$I$ & 8.50 &  4500 &  0.3387 &  0.6599 &  0.7335 &  0.7810 &  0.8164 &  0.8446 &  0.8687 &  0.8896 &  0.9079 &  0.9245 &  0.9397 &  0.9534 &  0.9663 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 8.50 &  4750 &  0.3575 &  0.6668 &  0.7388 &  0.7853 &  0.8201 &  0.8477 &  0.8713 &  0.8918 &  0.9097 &  0.9260 &  0.9409 &  0.9543 &  0.9670 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 8.50 &  5000 &  0.4014 &  0.6638 &  0.7373 &  0.7845 &  0.8195 &  0.8473 &  0.8710 &  0.8916 &  0.9096 &  0.9259 &  0.9408 &  0.9543 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 8.50 &  5250 &  0.4572 &  0.6607 &  0.7341 &  0.7816 &  0.8170 &  0.8451 &  0.8692 &  0.8900 &  0.9082 &  0.9248 &  0.9399 &  0.9536 &  0.9664 &  0.9784 &  0.9894 &  1.0000 \\
$I$ & 8.50 &  5500 &  0.4677 &  0.6548 &  0.7284 &  0.7765 &  0.8126 &  0.8413 &  0.8659 &  0.8872 &  0.9058 &  0.9228 &  0.9383 &  0.9523 &  0.9655 &  0.9778 &  0.9891 &  1.0000 \\
$I$ & 8.50 &  6000 &  0.4749 &  0.6349 &  0.7096 &  0.7599 &  0.7980 &  0.8285 &  0.8548 &  0.8777 &  0.8978 &  0.9161 &  0.9329 &  0.9481 &  0.9624 &  0.9758 &  0.9882 &  1.0000 \\
$I$ & 8.50 &  6500 &  0.4806 &  0.6076 &  0.6808 &  0.7335 &  0.7746 &  0.8079 &  0.8369 &  0.8623 &  0.8847 &  0.9053 &  0.9241 &  0.9412 &  0.9574 &  0.9725 &  0.9865 &  1.0000 \\
$I$ & 8.50 &  7000 &  0.4880 &  0.5923 &  0.6585 &  0.7112 &  0.7541 &  0.7898 &  0.8211 &  0.8488 &  0.8733 &  0.8958 &  0.9165 &  0.9354 &  0.9531 &  0.9698 &  0.9852 &  1.0000 \\
$I$ & 8.50 &  7500 &  0.4970 &  0.5942 &  0.6533 &  0.7038 &  0.7465 &  0.7827 &  0.8148 &  0.8433 &  0.8686 &  0.8920 &  0.9135 &  0.9330 &  0.9515 &  0.9687 &  0.9847 &  1.0000 \\
$I$ & 8.50 &  8000 &  0.5056 &  0.6021 &  0.6578 &  0.7066 &  0.7484 &  0.7841 &  0.8160 &  0.8444 &  0.8696 &  0.8929 &  0.9142 &  0.9336 &  0.9520 &  0.9691 &  0.9849 &  1.0000 \\
$I$ & 8.50 &  8500 &  0.5120 &  0.6104 &  0.6657 &  0.7140 &  0.7552 &  0.7903 &  0.8216 &  0.8493 &  0.8739 &  0.8965 &  0.9172 &  0.9361 &  0.9538 &  0.9703 &  0.9855 &  1.0000 \\
$I$ & 8.50 &  9000 &  0.5163 &  0.6180 &  0.6750 &  0.7237 &  0.7647 &  0.7992 &  0.8297 &  0.8566 &  0.8802 &  0.9020 &  0.9217 &  0.9396 &  0.9564 &  0.9720 &  0.9863 &  1.0000 \\
$I$ & 8.50 &  9500 &  0.5193 &  0.6268 &  0.6869 &  0.7363 &  0.7768 &  0.8105 &  0.8398 &  0.8655 &  0.8880 &  0.9085 &  0.9271 &  0.9438 &  0.9595 &  0.9740 &  0.9873 &  1.0000 \\
$I$ & 8.50 & 10000 &  0.5220 &  0.6384 &  0.7013 &  0.7508 &  0.7904 &  0.8227 &  0.8506 &  0.8748 &  0.8959 &  0.9151 &  0.9325 &  0.9480 &  0.9626 &  0.9760 &  0.9883 &  1.0000 \\
$I$ & 8.50 & 10500 &  0.5259 &  0.6541 &  0.7178 &  0.7658 &  0.8036 &  0.8341 &  0.8604 &  0.8831 &  0.9029 &  0.9209 &  0.9370 &  0.9516 &  0.9651 &  0.9777 &  0.9891 &  1.0000 \\
$I$ & 8.50 & 11000 &  0.5318 &  0.6706 &  0.7326 &  0.7783 &  0.8140 &  0.8428 &  0.8676 &  0.8891 &  0.9078 &  0.9248 &  0.9402 &  0.9540 &  0.9668 &  0.9787 &  0.9897 &  1.0000 \\
$I$ & 8.50 & 11500 &  0.5368 &  0.6822 &  0.7426 &  0.7864 &  0.8205 &  0.8480 &  0.8719 &  0.8925 &  0.9105 &  0.9270 &  0.9418 &  0.9552 &  0.9677 &  0.9793 &  0.9899 &  1.0000 \\
$I$ & 8.50 & 12000 &  0.5405 &  0.6893 &  0.7486 &  0.7910 &  0.8240 &  0.8507 &  0.8739 &  0.8940 &  0.9117 &  0.9277 &  0.9424 &  0.9556 &  0.9679 &  0.9794 &  0.9900 &  1.0000 \\
$I$ & 8.50 & 12500 &  0.5442 &  0.6944 &  0.7523 &  0.7934 &  0.8255 &  0.8515 &  0.8742 &  0.8941 &  0.9115 &  0.9274 &  0.9420 &  0.9552 &  0.9676 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 8.50 & 13000 &  0.5491 &  0.6986 &  0.7547 &  0.7946 &  0.8258 &  0.8513 &  0.8736 &  0.8932 &  0.9105 &  0.9265 &  0.9411 &  0.9544 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 8.50 & 13500 &  0.5561 &  0.7035 &  0.7576 &  0.7962 &  0.8265 &  0.8514 &  0.8733 &  0.8927 &  0.9098 &  0.9257 &  0.9403 &  0.9537 &  0.9664 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 8.50 & 14000 &  0.5636 &  0.7089 &  0.7610 &  0.7983 &  0.8277 &  0.8520 &  0.8735 &  0.8925 &  0.9095 &  0.9253 &  0.9398 &  0.9532 &  0.9660 &  0.9780 &  0.9892 &  1.0000 \\
$I$ & 8.50 & 14500 &  0.5702 &  0.7134 &  0.7638 &  0.7999 &  0.8285 &  0.8522 &  0.8733 &  0.8921 &  0.9089 &  0.9246 &  0.9392 &  0.9526 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 8.50 & 15000 &  0.5756 &  0.7169 &  0.7656 &  0.8007 &  0.8287 &  0.8520 &  0.8728 &  0.8914 &  0.9082 &  0.9239 &  0.9385 &  0.9520 &  0.9650 &  0.9773 &  0.9888 &  1.0000 \\
$I$ & 8.50 & 15500 &  0.5800 &  0.7198 &  0.7671 &  0.8014 &  0.8288 &  0.8519 &  0.8725 &  0.8910 &  0.9077 &  0.9234 &  0.9381 &  0.9517 &  0.9647 &  0.9771 &  0.9887 &  1.0000 \\
$I$ & 8.50 & 16000 &  0.5838 &  0.7229 &  0.7690 &  0.8025 &  0.8296 &  0.8524 &  0.8728 &  0.8913 &  0.9080 &  0.9236 &  0.9383 &  0.9518 &  0.9648 &  0.9772 &  0.9887 &  1.0000 \\
$I$ & 8.50 & 16500 &  0.5872 &  0.7260 &  0.7711 &  0.8041 &  0.8308 &  0.8534 &  0.8737 &  0.8920 &  0.9086 &  0.9242 &  0.9387 &  0.9522 &  0.9651 &  0.9773 &  0.9888 &  1.0000 \\
$I$ & 8.50 & 17000 &  0.5902 &  0.7292 &  0.7735 &  0.8060 &  0.8325 &  0.8548 &  0.8749 &  0.8931 &  0.9095 &  0.9250 &  0.9394 &  0.9527 &  0.9655 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 8.50 & 20000 &  0.5983 &  0.7468 &  0.7889 &  0.8194 &  0.8442 &  0.8651 &  0.8838 &  0.9007 &  0.9160 &  0.9304 &  0.9437 &  0.9561 &  0.9680 &  0.9792 &  0.9898 &  1.0000 \\
$I$ & 8.50 & 25000 &  0.6082 &  0.7638 &  0.8055 &  0.8346 &  0.8578 &  0.8772 &  0.8945 &  0.9100 &  0.9239 &  0.9369 &  0.9491 &  0.9603 &  0.9711 &  0.9812 &  0.9908 &  1.0000 \\
$I$ & 8.50 & 30000 &  0.6707 &  0.7866 &  0.8255 &  0.8526 &  0.8739 &  0.8916 &  0.9071 &  0.9210 &  0.9334 &  0.9449 &  0.9556 &  0.9654 &  0.9748 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 8.75 &  4000 &  0.1877 &  0.6130 &  0.6994 &  0.7541 &  0.7945 &  0.8264 &  0.8536 &  0.8770 &  0.8975 &  0.9161 &  0.9330 &  0.9483 &  0.9626 &  0.9760 &  0.9883 &  1.0000 \\
$I$ & 8.75 &  4250 &  0.2778 &  0.6416 &  0.7198 &  0.7700 &  0.8074 &  0.8370 &  0.8624 &  0.8843 &  0.9035 &  0.9209 &  0.9368 &  0.9512 &  0.9647 &  0.9773 &  0.9889 &  1.0000 \\
$I$ & 8.75 &  4500 &  0.3294 &  0.6561 &  0.7305 &  0.7785 &  0.8144 &  0.8428 &  0.8672 &  0.8884 &  0.9068 &  0.9237 &  0.9390 &  0.9529 &  0.9659 &  0.9781 &  0.9893 &  1.0000 \\
$I$ & 8.75 &  4750 &  0.3534 &  0.6643 &  0.7367 &  0.7836 &  0.8186 &  0.8464 &  0.8702 &  0.8909 &  0.9089 &  0.9254 &  0.9404 &  0.9539 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$I$ & 8.75 &  5000 &  0.3792 &  0.6639 &  0.7373 &  0.7843 &  0.8193 &  0.8471 &  0.8709 &  0.8914 &  0.9094 &  0.9258 &  0.9407 &  0.9542 &  0.9669 &  0.9787 &  0.9896 &  1.0000 \\
$I$ & 8.75 &  5250 &  0.4520 &  0.6604 &  0.7341 &  0.7817 &  0.8171 &  0.8453 &  0.8693 &  0.8901 &  0.9083 &  0.9249 &  0.9400 &  0.9536 &  0.9665 &  0.9784 &  0.9894 &  1.0000 \\
$I$ & 8.75 &  5500 &  0.4665 &  0.6568 &  0.7303 &  0.7782 &  0.8140 &  0.8425 &  0.8669 &  0.8881 &  0.9065 &  0.9234 &  0.9388 &  0.9527 &  0.9658 &  0.9780 &  0.9892 &  1.0000 \\
$I$ & 8.75 &  6000 &  0.4749 &  0.6402 &  0.7146 &  0.7643 &  0.8019 &  0.8319 &  0.8578 &  0.8802 &  0.8999 &  0.9179 &  0.9343 &  0.9492 &  0.9632 &  0.9763 &  0.9884 &  1.0000 \\
$I$ & 8.75 &  6500 &  0.4807 &  0.6156 &  0.6894 &  0.7415 &  0.7817 &  0.8142 &  0.8424 &  0.8670 &  0.8887 &  0.9086 &  0.9268 &  0.9433 &  0.9589 &  0.9735 &  0.9870 &  1.0000 \\
$I$ & 8.75 &  7000 &  0.4877 &  0.5977 &  0.6655 &  0.7182 &  0.7605 &  0.7954 &  0.8260 &  0.8530 &  0.8768 &  0.8987 &  0.9188 &  0.9371 &  0.9544 &  0.9706 &  0.9856 &  1.0000 \\
$I$ & 8.75 &  7500 &  0.4962 &  0.5962 &  0.6565 &  0.7073 &  0.7498 &  0.7856 &  0.8173 &  0.8455 &  0.8705 &  0.8935 &  0.9147 &  0.9339 &  0.9521 &  0.9692 &  0.9849 &  1.0000 \\
$I$ & 8.75 &  8000 &  0.5048 &  0.6029 &  0.6589 &  0.7078 &  0.7495 &  0.7850 &  0.8167 &  0.8450 &  0.8701 &  0.8932 &  0.9145 &  0.9338 &  0.9521 &  0.9691 &  0.9849 &  1.0000 \\
$I$ & 8.75 &  8500 &  0.5117 &  0.6111 &  0.6662 &  0.7142 &  0.7552 &  0.7902 &  0.8213 &  0.8491 &  0.8736 &  0.8963 &  0.9170 &  0.9358 &  0.9536 &  0.9701 &  0.9854 &  1.0000 \\
$I$ & 8.75 &  9000 &  0.5164 &  0.6185 &  0.6749 &  0.7232 &  0.7639 &  0.7984 &  0.8288 &  0.8557 &  0.8795 &  0.9013 &  0.9211 &  0.9391 &  0.9560 &  0.9717 &  0.9862 &  1.0000 \\
$I$ & 8.75 &  9500 &  0.5195 &  0.6265 &  0.6858 &  0.7350 &  0.7754 &  0.8091 &  0.8385 &  0.8643 &  0.8869 &  0.9076 &  0.9263 &  0.9432 &  0.9590 &  0.9737 &  0.9872 &  1.0000 \\
$I$ & 8.75 & 10000 &  0.5217 &  0.6368 &  0.6997 &  0.7493 &  0.7890 &  0.8214 &  0.8495 &  0.8739 &  0.8951 &  0.9144 &  0.9319 &  0.9476 &  0.9622 &  0.9758 &  0.9882 &  1.0000 \\
$I$ & 8.75 & 10500 &  0.5248 &  0.6518 &  0.7166 &  0.7652 &  0.8032 &  0.8339 &  0.8603 &  0.8831 &  0.9029 &  0.9208 &  0.9370 &  0.9516 &  0.9651 &  0.9776 &  0.9891 &  1.0000 \\
$I$ & 8.75 & 11000 &  0.5302 &  0.6697 &  0.7333 &  0.7796 &  0.8155 &  0.8443 &  0.8690 &  0.8903 &  0.9089 &  0.9257 &  0.9409 &  0.9545 &  0.9672 &  0.9790 &  0.9898 &  1.0000 \\
$I$ & 8.75 & 11500 &  0.5357 &  0.6838 &  0.7458 &  0.7899 &  0.8239 &  0.8512 &  0.8747 &  0.8950 &  0.9126 &  0.9287 &  0.9432 &  0.9563 &  0.9685 &  0.9798 &  0.9902 &  1.0000 \\
$I$ & 8.75 & 12000 &  0.5394 &  0.6932 &  0.7538 &  0.7963 &  0.8290 &  0.8553 &  0.8779 &  0.8975 &  0.9147 &  0.9303 &  0.9444 &  0.9572 &  0.9691 &  0.9802 &  0.9903 &  1.0000 \\
$I$ & 8.75 & 12500 &  0.5424 &  0.6994 &  0.7589 &  0.8001 &  0.8317 &  0.8573 &  0.8793 &  0.8985 &  0.9153 &  0.9307 &  0.9447 &  0.9573 &  0.9692 &  0.9802 &  0.9903 &  1.0000 \\
$I$ & 8.75 & 13000 &  0.5460 &  0.7039 &  0.7618 &  0.8018 &  0.8326 &  0.8576 &  0.8793 &  0.8982 &  0.9149 &  0.9302 &  0.9442 &  0.9568 &  0.9688 &  0.9799 &  0.9902 &  1.0000 \\
$I$ & 8.75 & 13500 &  0.5509 &  0.7073 &  0.7635 &  0.8024 &  0.8325 &  0.8571 &  0.8785 &  0.8973 &  0.9139 &  0.9292 &  0.9432 &  0.9560 &  0.9681 &  0.9794 &  0.9899 &  1.0000 \\
$I$ & 8.75 & 14000 &  0.5573 &  0.7111 &  0.7655 &  0.8033 &  0.8328 &  0.8569 &  0.8780 &  0.8966 &  0.9131 &  0.9284 &  0.9425 &  0.9554 &  0.9676 &  0.9790 &  0.9897 &  1.0000 \\
$I$ & 8.75 & 14500 &  0.5640 &  0.7150 &  0.7677 &  0.8045 &  0.8333 &  0.8569 &  0.8777 &  0.8962 &  0.9126 &  0.9278 &  0.9419 &  0.9548 &  0.9671 &  0.9787 &  0.9895 &  1.0000 \\
$I$ & 8.75 & 15000 &  0.5700 &  0.7183 &  0.7692 &  0.8051 &  0.8333 &  0.8565 &  0.8771 &  0.8953 &  0.9117 &  0.9269 &  0.9411 &  0.9541 &  0.9665 &  0.9783 &  0.9893 &  1.0000 \\
$I$ & 8.75 & 15500 &  0.5749 &  0.7209 &  0.7702 &  0.8051 &  0.8328 &  0.8557 &  0.8761 &  0.8943 &  0.9106 &  0.9259 &  0.9402 &  0.9533 &  0.9659 &  0.9779 &  0.9891 &  1.0000 \\
$I$ & 8.75 & 16000 &  0.5788 &  0.7230 &  0.7709 &  0.8051 &  0.8323 &  0.8550 &  0.8753 &  0.8935 &  0.9099 &  0.9252 &  0.9396 &  0.9528 &  0.9656 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 8.75 & 16500 &  0.5821 &  0.7253 &  0.7718 &  0.8054 &  0.8322 &  0.8548 &  0.8750 &  0.8932 &  0.9096 &  0.9250 &  0.9394 &  0.9527 &  0.9654 &  0.9776 &  0.9890 &  1.0000 \\
$I$ & 8.75 & 17000 &  0.5850 &  0.7279 &  0.7733 &  0.8063 &  0.8329 &  0.8553 &  0.8754 &  0.8935 &  0.9099 &  0.9252 &  0.9396 &  0.9529 &  0.9656 &  0.9777 &  0.9890 &  1.0000 \\
$I$ & 8.75 & 20000 &  0.5932 &  0.7447 &  0.7874 &  0.8183 &  0.8433 &  0.8644 &  0.8832 &  0.9003 &  0.9157 &  0.9301 &  0.9435 &  0.9559 &  0.9679 &  0.9791 &  0.9897 &  1.0000 \\
$I$ & 8.75 & 25000 &  0.6049 &  0.7620 &  0.8042 &  0.8336 &  0.8570 &  0.8765 &  0.8939 &  0.9095 &  0.9235 &  0.9366 &  0.9488 &  0.9601 &  0.9709 &  0.9811 &  0.9907 &  1.0000 \\
$I$ & 8.75 & 30000 &  0.6703 &  0.7862 &  0.8252 &  0.8524 &  0.8737 &  0.8914 &  0.9070 &  0.9209 &  0.9333 &  0.9448 &  0.9555 &  0.9654 &  0.9748 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 9.00 &  4000 &  0.1671 &  0.6031 &  0.6922 &  0.7484 &  0.7898 &  0.8225 &  0.8503 &  0.8743 &  0.8952 &  0.9143 &  0.9315 &  0.9471 &  0.9618 &  0.9754 &  0.9880 &  1.0000 \\
$I$ & 9.00 &  4250 &  0.2587 &  0.6355 &  0.7152 &  0.7663 &  0.8043 &  0.8344 &  0.8602 &  0.8825 &  0.9020 &  0.9197 &  0.9358 &  0.9504 &  0.9642 &  0.9769 &  0.9887 &  1.0000 \\
$I$ & 9.00 &  4500 &  0.3182 &  0.6519 &  0.7272 &  0.7758 &  0.8120 &  0.8409 &  0.8655 &  0.8870 &  0.9056 &  0.9227 &  0.9382 &  0.9523 &  0.9655 &  0.9778 &  0.9891 &  1.0000 \\
$I$ & 9.00 &  4750 &  0.3396 &  0.6611 &  0.7343 &  0.7815 &  0.8169 &  0.8450 &  0.8690 &  0.8899 &  0.9081 &  0.9247 &  0.9398 &  0.9535 &  0.9664 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 9.00 &  5000 &  0.3678 &  0.6643 &  0.7370 &  0.7839 &  0.8188 &  0.8466 &  0.8704 &  0.8910 &  0.9090 &  0.9255 &  0.9404 &  0.9540 &  0.9667 &  0.9786 &  0.9895 &  1.0000 \\
$I$ & 9.00 &  5250 &  0.4446 &  0.6597 &  0.7337 &  0.7814 &  0.8170 &  0.8451 &  0.8692 &  0.8901 &  0.9082 &  0.9248 &  0.9399 &  0.9536 &  0.9664 &  0.9784 &  0.9894 &  1.0000 \\
$I$ & 9.00 &  5500 &  0.4639 &  0.6574 &  0.7310 &  0.7789 &  0.8147 &  0.8431 &  0.8674 &  0.8885 &  0.9070 &  0.9238 &  0.9391 &  0.9529 &  0.9660 &  0.9781 &  0.9893 &  1.0000 \\
$I$ & 9.00 &  6000 &  0.4748 &  0.6442 &  0.7185 &  0.7678 &  0.8049 &  0.8346 &  0.8600 &  0.8822 &  0.9016 &  0.9193 &  0.9354 &  0.9501 &  0.9639 &  0.9767 &  0.9886 &  1.0000 \\
$I$ & 9.00 &  6500 &  0.4806 &  0.6230 &  0.6971 &  0.7485 &  0.7879 &  0.8197 &  0.8472 &  0.8712 &  0.8922 &  0.9115 &  0.9291 &  0.9452 &  0.9603 &  0.9744 &  0.9875 &  1.0000 \\
$I$ & 9.00 &  7000 &  0.4872 &  0.6038 &  0.6732 &  0.7256 &  0.7672 &  0.8013 &  0.8312 &  0.8574 &  0.8805 &  0.9018 &  0.9213 &  0.9391 &  0.9559 &  0.9715 &  0.9861 &  1.0000 \\
$I$ & 9.00 &  7500 &  0.4952 &  0.5988 &  0.6606 &  0.7116 &  0.7538 &  0.7892 &  0.8205 &  0.8482 &  0.8727 &  0.8954 &  0.9162 &  0.9351 &  0.9530 &  0.9697 &  0.9852 &  1.0000 \\
$I$ & 9.00 &  8000 &  0.5036 &  0.6041 &  0.6607 &  0.7096 &  0.7511 &  0.7865 &  0.8180 &  0.8460 &  0.8709 &  0.8939 &  0.9150 &  0.9342 &  0.9524 &  0.9693 &  0.9850 &  1.0000 \\
$I$ & 9.00 &  8500 &  0.5109 &  0.6119 &  0.6668 &  0.7145 &  0.7553 &  0.7902 &  0.8212 &  0.8489 &  0.8734 &  0.8960 &  0.9168 &  0.9356 &  0.9534 &  0.9700 &  0.9854 &  1.0000 \\
$I$ & 9.00 &  9000 &  0.5161 &  0.6191 &  0.6747 &  0.7226 &  0.7631 &  0.7974 &  0.8278 &  0.8548 &  0.8786 &  0.9004 &  0.9204 &  0.9385 &  0.9556 &  0.9714 &  0.9861 &  1.0000 \\
$I$ & 9.00 &  9500 &  0.5193 &  0.6261 &  0.6844 &  0.7332 &  0.7735 &  0.8072 &  0.8368 &  0.8627 &  0.8855 &  0.9064 &  0.9253 &  0.9424 &  0.9584 &  0.9733 &  0.9870 &  1.0000 \\
$I$ & 9.00 & 10000 &  0.5213 &  0.6350 &  0.6973 &  0.7468 &  0.7867 &  0.8193 &  0.8476 &  0.8722 &  0.8937 &  0.9132 &  0.9309 &  0.9468 &  0.9617 &  0.9754 &  0.9880 &  1.0000 \\
$I$ & 9.00 & 10500 &  0.5235 &  0.6489 &  0.7140 &  0.7630 &  0.8014 &  0.8324 &  0.8590 &  0.8820 &  0.9019 &  0.9200 &  0.9364 &  0.9511 &  0.9647 &  0.9774 &  0.9890 &  1.0000 \\
$I$ & 9.00 & 11000 &  0.5282 &  0.6671 &  0.7320 &  0.7789 &  0.8151 &  0.8441 &  0.8689 &  0.8903 &  0.9089 &  0.9257 &  0.9409 &  0.9545 &  0.9673 &  0.9790 &  0.9898 &  1.0000 \\
$I$ & 9.00 & 11500 &  0.5340 &  0.6836 &  0.7468 &  0.7913 &  0.8255 &  0.8527 &  0.8761 &  0.8963 &  0.9137 &  0.9296 &  0.9440 &  0.9569 &  0.9689 &  0.9801 &  0.9903 &  1.0000 \\
$I$ & 9.00 & 12000 &  0.5382 &  0.6953 &  0.7571 &  0.7998 &  0.8323 &  0.8583 &  0.8806 &  0.8999 &  0.9167 &  0.9320 &  0.9458 &  0.9583 &  0.9699 &  0.9807 &  0.9906 &  1.0000 \\
$I$ & 9.00 & 12500 &  0.5410 &  0.7035 &  0.7639 &  0.8051 &  0.8365 &  0.8616 &  0.8832 &  0.9019 &  0.9183 &  0.9332 &  0.9467 &  0.9589 &  0.9703 &  0.9809 &  0.9907 &  1.0000 \\
$I$ & 9.00 & 13000 &  0.5438 &  0.7092 &  0.7682 &  0.8082 &  0.8386 &  0.8631 &  0.8842 &  0.9025 &  0.9186 &  0.9334 &  0.9467 &  0.9589 &  0.9703 &  0.9809 &  0.9907 &  1.0000 \\
$I$ & 9.00 & 13500 &  0.5472 &  0.7129 &  0.7704 &  0.8093 &  0.8390 &  0.8630 &  0.8838 &  0.9020 &  0.9180 &  0.9327 &  0.9462 &  0.9583 &  0.9698 &  0.9806 &  0.9905 &  1.0000 \\
$I$ & 9.00 & 14000 &  0.5517 &  0.7153 &  0.7713 &  0.8093 &  0.8385 &  0.8622 &  0.8828 &  0.9010 &  0.9169 &  0.9317 &  0.9452 &  0.9575 &  0.9692 &  0.9801 &  0.9903 &  1.0000 \\
$I$ & 9.00 & 14500 &  0.5575 &  0.7179 &  0.7724 &  0.8096 &  0.8383 &  0.8617 &  0.8821 &  0.9001 &  0.9161 &  0.9308 &  0.9444 &  0.9569 &  0.9686 &  0.9797 &  0.9901 &  1.0000 \\
$I$ & 9.00 & 15000 &  0.5635 &  0.7207 &  0.7736 &  0.8099 &  0.8382 &  0.8613 &  0.8815 &  0.8994 &  0.9153 &  0.9301 &  0.9437 &  0.9562 &  0.9682 &  0.9794 &  0.9899 &  1.0000 \\
$I$ & 9.00 & 15500 &  0.5689 &  0.7229 &  0.7743 &  0.8099 &  0.8376 &  0.8604 &  0.8805 &  0.8984 &  0.9143 &  0.9291 &  0.9428 &  0.9555 &  0.9675 &  0.9790 &  0.9897 &  1.0000 \\
$I$ & 9.00 & 16000 &  0.5733 &  0.7245 &  0.7744 &  0.8092 &  0.8366 &  0.8592 &  0.8792 &  0.8970 &  0.9130 &  0.9279 &  0.9418 &  0.9546 &  0.9669 &  0.9785 &  0.9894 &  1.0000 \\
$I$ & 9.00 & 16500 &  0.5768 &  0.7259 &  0.7743 &  0.8085 &  0.8355 &  0.8580 &  0.8779 &  0.8958 &  0.9119 &  0.9269 &  0.9409 &  0.9539 &  0.9664 &  0.9782 &  0.9892 &  1.0000 \\
$I$ & 9.00 & 17000 &  0.5797 &  0.7275 &  0.7745 &  0.8081 &  0.8348 &  0.8572 &  0.8771 &  0.8950 &  0.9112 &  0.9263 &  0.9405 &  0.9535 &  0.9661 &  0.9780 &  0.9891 &  1.0000 \\
$I$ & 9.00 & 20000 &  0.5879 &  0.7424 &  0.7859 &  0.8172 &  0.8424 &  0.8636 &  0.8827 &  0.8998 &  0.9153 &  0.9298 &  0.9433 &  0.9558 &  0.9677 &  0.9791 &  0.9897 &  1.0000 \\
$I$ & 9.00 & 25000 &  0.6016 &  0.7602 &  0.8028 &  0.8325 &  0.8561 &  0.8758 &  0.8933 &  0.9090 &  0.9231 &  0.9363 &  0.9486 &  0.9599 &  0.9708 &  0.9811 &  0.9907 &  1.0000 \\
$I$ & 9.00 & 30000 &  0.6698 &  0.7858 &  0.8249 &  0.8521 &  0.8735 &  0.8912 &  0.9069 &  0.9208 &  0.9332 &  0.9448 &  0.9555 &  0.9654 &  0.9748 &  0.9837 &  0.9920 &  1.0000 \\
$I$ & 9.25 &  4000 &  0.1481 &  0.5922 &  0.6842 &  0.7420 &  0.7847 &  0.8182 &  0.8468 &  0.8714 &  0.8928 &  0.9123 &  0.9300 &  0.9459 &  0.9609 &  0.9749 &  0.9877 &  1.0000 \\
$I$ & 9.25 &  4250 &  0.2387 &  0.6287 &  0.7101 &  0.7622 &  0.8009 &  0.8316 &  0.8578 &  0.8805 &  0.9003 &  0.9183 &  0.9347 &  0.9496 &  0.9635 &  0.9765 &  0.9885 &  1.0000 \\
$I$ & 9.25 &  4500 &  0.3056 &  0.6475 &  0.7237 &  0.7729 &  0.8096 &  0.8388 &  0.8638 &  0.8855 &  0.9044 &  0.9217 &  0.9374 &  0.9516 &  0.9650 &  0.9775 &  0.9890 &  1.0000 \\
$I$ & 9.25 &  4750 &  0.3394 &  0.6577 &  0.7315 &  0.7792 &  0.8148 &  0.8432 &  0.8675 &  0.8886 &  0.9070 &  0.9238 &  0.9391 &  0.9529 &  0.9660 &  0.9781 &  0.9893 &  1.0000 \\
$I$ & 9.25 &  5000 &  0.3553 &  0.6630 &  0.7357 &  0.7827 &  0.8178 &  0.8457 &  0.8696 &  0.8904 &  0.9085 &  0.9250 &  0.9401 &  0.9537 &  0.9665 &  0.9784 &  0.9895 &  1.0000 \\
$I$ & 9.25 &  5250 &  0.4341 &  0.6585 &  0.7330 &  0.7808 &  0.8165 &  0.8447 &  0.8688 &  0.8898 &  0.9080 &  0.9247 &  0.9398 &  0.9535 &  0.9664 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 9.25 &  5500 &  0.4600 &  0.6572 &  0.7311 &  0.7791 &  0.8149 &  0.8433 &  0.8677 &  0.8887 &  0.9071 &  0.9239 &  0.9392 &  0.9530 &  0.9660 &  0.9781 &  0.9893 &  1.0000 \\
$I$ & 9.25 &  6000 &  0.4746 &  0.6476 &  0.7214 &  0.7703 &  0.8071 &  0.8364 &  0.8617 &  0.8836 &  0.9027 &  0.9203 &  0.9362 &  0.9507 &  0.9643 &  0.9770 &  0.9888 &  1.0000 \\
$I$ & 9.25 &  6500 &  0.4803 &  0.6292 &  0.7035 &  0.7543 &  0.7931 &  0.8243 &  0.8511 &  0.8746 &  0.8951 &  0.9139 &  0.9311 &  0.9467 &  0.9614 &  0.9751 &  0.9878 &  1.0000 \\
$I$ & 9.25 &  7000 &  0.4866 &  0.6103 &  0.6810 &  0.7331 &  0.7740 &  0.8073 &  0.8364 &  0.8619 &  0.8844 &  0.9050 &  0.9239 &  0.9411 &  0.9573 &  0.9725 &  0.9865 &  1.0000 \\
$I$ & 9.25 &  7500 &  0.4940 &  0.6021 &  0.6656 &  0.7168 &  0.7587 &  0.7936 &  0.8243 &  0.8515 &  0.8755 &  0.8977 &  0.9180 &  0.9365 &  0.9540 &  0.9703 &  0.9855 &  1.0000 \\
$I$ & 9.25 &  8000 &  0.5022 &  0.6054 &  0.6630 &  0.7120 &  0.7534 &  0.7885 &  0.8197 &  0.8475 &  0.8721 &  0.8949 &  0.9158 &  0.9348 &  0.9528 &  0.9696 &  0.9851 &  1.0000 \\
$I$ & 9.25 &  8500 &  0.5097 &  0.6126 &  0.6676 &  0.7151 &  0.7557 &  0.7904 &  0.8214 &  0.8489 &  0.8734 &  0.8960 &  0.9167 &  0.9356 &  0.9534 &  0.9700 &  0.9853 &  1.0000 \\
$I$ & 9.25 &  9000 &  0.5153 &  0.6197 &  0.6747 &  0.7220 &  0.7623 &  0.7965 &  0.8269 &  0.8538 &  0.8777 &  0.8997 &  0.9198 &  0.9380 &  0.9552 &  0.9712 &  0.9859 &  1.0000 \\
$I$ & 9.25 &  9500 &  0.5187 &  0.6260 &  0.6831 &  0.7313 &  0.7715 &  0.8052 &  0.8349 &  0.8610 &  0.8840 &  0.9050 &  0.9242 &  0.9415 &  0.9578 &  0.9729 &  0.9868 &  1.0000 \\
$I$ & 9.25 & 10000 &  0.5206 &  0.6338 &  0.6948 &  0.7440 &  0.7838 &  0.8166 &  0.8451 &  0.8700 &  0.8918 &  0.9116 &  0.9296 &  0.9457 &  0.9609 &  0.9749 &  0.9878 &  1.0000 \\
$I$ & 9.25 & 10500 &  0.5222 &  0.6454 &  0.7102 &  0.7594 &  0.7982 &  0.8296 &  0.8565 &  0.8799 &  0.9002 &  0.9186 &  0.9352 &  0.9501 &  0.9641 &  0.9770 &  0.9888 &  1.0000 \\
$I$ & 9.25 & 11000 &  0.5260 &  0.6628 &  0.7285 &  0.7762 &  0.8129 &  0.8423 &  0.8674 &  0.8891 &  0.9079 &  0.9249 &  0.9402 &  0.9540 &  0.9669 &  0.9788 &  0.9897 &  1.0000 \\
$I$ & 9.25 & 11500 &  0.5320 &  0.6811 &  0.7454 &  0.7906 &  0.8251 &  0.8526 &  0.8760 &  0.8963 &  0.9138 &  0.9297 &  0.9441 &  0.9569 &  0.9690 &  0.9801 &  0.9903 &  1.0000 \\
$I$ & 9.25 & 12000 &  0.5368 &  0.6952 &  0.7580 &  0.8011 &  0.8338 &  0.8598 &  0.8820 &  0.9011 &  0.9178 &  0.9329 &  0.9466 &  0.9588 &  0.9703 &  0.9810 &  0.9907 &  1.0000 \\
$I$ & 9.25 & 12500 &  0.5397 &  0.7055 &  0.7669 &  0.8083 &  0.8395 &  0.8644 &  0.8857 &  0.9042 &  0.9202 &  0.9348 &  0.9480 &  0.9599 &  0.9711 &  0.9814 &  0.9909 &  1.0000 \\
$I$ & 9.25 & 13000 &  0.5420 &  0.7129 &  0.7728 &  0.8128 &  0.8430 &  0.8671 &  0.8878 &  0.9057 &  0.9214 &  0.9357 &  0.9487 &  0.9604 &  0.9714 &  0.9816 &  0.9910 &  1.0000 \\
$I$ & 9.25 & 13500 &  0.5445 &  0.7179 &  0.7763 &  0.8151 &  0.8445 &  0.8680 &  0.8884 &  0.9060 &  0.9215 &  0.9357 &  0.9486 &  0.9603 &  0.9713 &  0.9815 &  0.9910 &  1.0000 \\
$I$ & 9.25 & 14000 &  0.5477 &  0.7208 &  0.7777 &  0.8156 &  0.8444 &  0.8677 &  0.8878 &  0.9053 &  0.9208 &  0.9349 &  0.9479 &  0.9597 &  0.9708 &  0.9812 &  0.9908 &  1.0000 \\
$I$ & 9.25 & 14500 &  0.5518 &  0.7224 &  0.7779 &  0.8152 &  0.8436 &  0.8666 &  0.8866 &  0.9041 &  0.9196 &  0.9339 &  0.9469 &  0.9589 &  0.9701 &  0.9807 &  0.9906 &  1.0000 \\
$I$ & 9.25 & 15000 &  0.5568 &  0.7239 &  0.7782 &  0.8148 &  0.8429 &  0.8657 &  0.8856 &  0.9031 &  0.9186 &  0.9329 &  0.9461 &  0.9582 &  0.9696 &  0.9804 &  0.9904 &  1.0000 \\
$I$ & 9.25 & 15500 &  0.5622 &  0.7256 &  0.7786 &  0.8146 &  0.8424 &  0.8650 &  0.8847 &  0.9022 &  0.9177 &  0.9321 &  0.9453 &  0.9575 &  0.9691 &  0.9800 &  0.9902 &  1.0000 \\
$I$ & 9.25 & 16000 &  0.5670 &  0.7269 &  0.7786 &  0.8140 &  0.8414 &  0.8638 &  0.8835 &  0.9010 &  0.9166 &  0.9310 &  0.9444 &  0.9567 &  0.9685 &  0.9796 &  0.9900 &  1.0000 \\
$I$ & 9.25 & 16500 &  0.5710 &  0.7277 &  0.7780 &  0.8128 &  0.8400 &  0.8623 &  0.8820 &  0.8995 &  0.9151 &  0.9298 &  0.9433 &  0.9558 &  0.9678 &  0.9791 &  0.9897 &  1.0000 \\
$I$ & 9.25 & 17000 &  0.5742 &  0.7284 &  0.7774 &  0.8116 &  0.8385 &  0.8607 &  0.8804 &  0.8980 &  0.9138 &  0.9285 &  0.9423 &  0.9550 &  0.9671 &  0.9787 &  0.9895 &  1.0000 \\
$I$ & 9.25 & 20000 &  0.5836 &  0.7412 &  0.7849 &  0.8164 &  0.8418 &  0.8631 &  0.8822 &  0.8995 &  0.9150 &  0.9295 &  0.9431 &  0.9556 &  0.9676 &  0.9790 &  0.9897 &  1.0000 \\
$I$ & 9.25 & 25000 &  0.5980 &  0.7584 &  0.8015 &  0.8315 &  0.8553 &  0.8751 &  0.8927 &  0.9085 &  0.9227 &  0.9360 &  0.9484 &  0.9597 &  0.9707 &  0.9810 &  0.9906 &  1.0000 \\
$I$ & 9.25 & 30000 &  0.6691 &  0.7855 &  0.8246 &  0.8519 &  0.8734 &  0.8911 &  0.9067 &  0.9207 &  0.9331 &  0.9447 &  0.9554 &  0.9653 &  0.9747 &  0.9836 &  0.9920 &  1.0000 \\
$I$ & 9.50 &  4000 &  0.1313 &  0.5804 &  0.6755 &  0.7352 &  0.7791 &  0.8136 &  0.8430 &  0.8683 &  0.8902 &  0.9102 &  0.9283 &  0.9447 &  0.9600 &  0.9743 &  0.9875 &  1.0000 \\
$I$ & 9.50 &  4250 &  0.2176 &  0.6211 &  0.7045 &  0.7577 &  0.7972 &  0.8285 &  0.8552 &  0.8783 &  0.8985 &  0.9168 &  0.9336 &  0.9487 &  0.9629 &  0.9761 &  0.9883 &  1.0000 \\
$I$ & 9.50 &  4500 &  0.2911 &  0.6424 &  0.7198 &  0.7697 &  0.8070 &  0.8366 &  0.8619 &  0.8839 &  0.9031 &  0.9206 &  0.9365 &  0.9510 &  0.9645 &  0.9772 &  0.9888 &  1.0000 \\
$I$ & 9.50 &  4750 &  0.3315 &  0.6539 &  0.7284 &  0.7767 &  0.8127 &  0.8414 &  0.8660 &  0.8873 &  0.9059 &  0.9229 &  0.9384 &  0.9524 &  0.9656 &  0.9778 &  0.9892 &  1.0000 \\
$I$ & 9.50 &  5000 &  0.3478 &  0.6605 &  0.7336 &  0.7809 &  0.8163 &  0.8444 &  0.8685 &  0.8894 &  0.9076 &  0.9243 &  0.9395 &  0.9532 &  0.9662 &  0.9782 &  0.9894 &  1.0000 \\
$I$ & 9.50 &  5250 &  0.4190 &  0.6573 &  0.7321 &  0.7801 &  0.8158 &  0.8442 &  0.8684 &  0.8893 &  0.9076 &  0.9244 &  0.9395 &  0.9533 &  0.9662 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 9.50 &  5500 &  0.4545 &  0.6562 &  0.7306 &  0.7788 &  0.8147 &  0.8432 &  0.8675 &  0.8886 &  0.9071 &  0.9239 &  0.9391 &  0.9530 &  0.9660 &  0.9781 &  0.9893 &  1.0000 \\
$I$ & 9.50 &  6000 &  0.4737 &  0.6498 &  0.7236 &  0.7722 &  0.8088 &  0.8379 &  0.8630 &  0.8847 &  0.9037 &  0.9211 &  0.9369 &  0.9512 &  0.9647 &  0.9773 &  0.9889 &  1.0000 \\
$I$ & 9.50 &  6500 &  0.4799 &  0.6348 &  0.7086 &  0.7589 &  0.7970 &  0.8277 &  0.8541 &  0.8771 &  0.8973 &  0.9157 &  0.9326 &  0.9478 &  0.9622 &  0.9757 &  0.9881 &  1.0000 \\
$I$ & 9.50 &  7000 &  0.4859 &  0.6167 &  0.6884 &  0.7401 &  0.7803 &  0.8130 &  0.8413 &  0.8661 &  0.8879 &  0.9080 &  0.9263 &  0.9429 &  0.9587 &  0.9733 &  0.9870 &  1.0000 \\
$I$ & 9.50 &  7500 &  0.4928 &  0.6060 &  0.6713 &  0.7227 &  0.7641 &  0.7985 &  0.8286 &  0.8552 &  0.8787 &  0.9003 &  0.9201 &  0.9381 &  0.9552 &  0.9711 &  0.9858 &  1.0000 \\
$I$ & 9.50 &  8000 &  0.5005 &  0.6069 &  0.6656 &  0.7149 &  0.7562 &  0.7910 &  0.8220 &  0.8494 &  0.8737 &  0.8962 &  0.9168 &  0.9356 &  0.9533 &  0.9699 &  0.9853 &  1.0000 \\
$I$ & 9.50 &  8500 &  0.5080 &  0.6133 &  0.6685 &  0.7161 &  0.7566 &  0.7911 &  0.8219 &  0.8493 &  0.8737 &  0.8962 &  0.9169 &  0.9357 &  0.9534 &  0.9700 &  0.9853 &  1.0000 \\
$I$ & 9.50 &  9000 &  0.5140 &  0.6202 &  0.6748 &  0.7218 &  0.7617 &  0.7958 &  0.8262 &  0.8531 &  0.8770 &  0.8990 &  0.9192 &  0.9376 &  0.9548 &  0.9709 &  0.9858 &  1.0000 \\
$I$ & 9.50 &  9500 &  0.5178 &  0.6263 &  0.6824 &  0.7299 &  0.7698 &  0.8035 &  0.8332 &  0.8594 &  0.8825 &  0.9038 &  0.9231 &  0.9406 &  0.9571 &  0.9724 &  0.9865 &  1.0000 \\
$I$ & 9.50 & 10000 &  0.5199 &  0.6327 &  0.6923 &  0.7409 &  0.7807 &  0.8137 &  0.8424 &  0.8676 &  0.8897 &  0.9098 &  0.9281 &  0.9446 &  0.9600 &  0.9743 &  0.9875 &  1.0000 \\
$I$ & 9.50 & 10500 &  0.5211 &  0.6419 &  0.7056 &  0.7550 &  0.7941 &  0.8259 &  0.8533 &  0.8771 &  0.8978 &  0.9166 &  0.9336 &  0.9489 &  0.9632 &  0.9764 &  0.9885 &  1.0000 \\
$I$ & 9.50 & 11000 &  0.5237 &  0.6573 &  0.7233 &  0.7717 &  0.8091 &  0.8390 &  0.8647 &  0.8868 &  0.9060 &  0.9233 &  0.9390 &  0.9531 &  0.9662 &  0.9783 &  0.9894 &  1.0000 \\
$I$ & 9.50 & 11500 &  0.5294 &  0.6763 &  0.7416 &  0.7877 &  0.8228 &  0.8507 &  0.8745 &  0.8950 &  0.9128 &  0.9289 &  0.9434 &  0.9565 &  0.9686 &  0.9799 &  0.9902 &  1.0000 \\
$I$ & 9.50 & 12000 &  0.5349 &  0.6927 &  0.7565 &  0.8002 &  0.8332 &  0.8595 &  0.8818 &  0.9011 &  0.9178 &  0.9329 &  0.9466 &  0.9589 &  0.9704 &  0.9810 &  0.9907 &  1.0000 \\
$I$ & 9.50 & 12500 &  0.5383 &  0.7051 &  0.7674 &  0.8092 &  0.8406 &  0.8656 &  0.8868 &  0.9052 &  0.9211 &  0.9356 &  0.9487 &  0.9604 &  0.9715 &  0.9817 &  0.9911 &  1.0000 \\
$I$ & 9.50 & 13000 &  0.5405 &  0.7145 &  0.7752 &  0.8154 &  0.8455 &  0.8695 &  0.8900 &  0.9077 &  0.9231 &  0.9371 &  0.9499 &  0.9613 &  0.9721 &  0.9821 &  0.9912 &  1.0000 \\
$I$ & 9.50 & 13500 &  0.5425 &  0.7212 &  0.7803 &  0.8191 &  0.8483 &  0.8716 &  0.8916 &  0.9089 &  0.9240 &  0.9378 &  0.9503 &  0.9616 &  0.9723 &  0.9822 &  0.9913 &  1.0000 \\
$I$ & 9.50 & 14000 &  0.5447 &  0.7254 &  0.7829 &  0.8208 &  0.8493 &  0.8722 &  0.8918 &  0.9089 &  0.9239 &  0.9376 &  0.9501 &  0.9614 &  0.9721 &  0.9821 &  0.9912 &  1.0000 \\
$I$ & 9.50 & 14500 &  0.5475 &  0.7274 &  0.7837 &  0.8208 &  0.8490 &  0.8716 &  0.8911 &  0.9081 &  0.9231 &  0.9368 &  0.9494 &  0.9608 &  0.9716 &  0.9817 &  0.9911 &  1.0000 \\
$I$ & 9.50 & 15000 &  0.5510 &  0.7282 &  0.7833 &  0.8199 &  0.8478 &  0.8703 &  0.8897 &  0.9068 &  0.9219 &  0.9357 &  0.9484 &  0.9600 &  0.9710 &  0.9813 &  0.9908 &  1.0000 \\
$I$ & 9.50 & 15500 &  0.5554 &  0.7288 &  0.7829 &  0.8191 &  0.8467 &  0.8691 &  0.8885 &  0.9056 &  0.9208 &  0.9347 &  0.9475 &  0.9593 &  0.9704 &  0.9809 &  0.9906 &  1.0000 \\
$I$ & 9.50 & 16000 &  0.5601 &  0.7296 &  0.7827 &  0.8184 &  0.8458 &  0.8680 &  0.8875 &  0.9046 &  0.9197 &  0.9338 &  0.9467 &  0.9586 &  0.9699 &  0.9805 &  0.9904 &  1.0000 \\
$I$ & 9.50 & 16500 &  0.5645 &  0.7301 &  0.7821 &  0.8174 &  0.8446 &  0.8667 &  0.8861 &  0.9033 &  0.9185 &  0.9327 &  0.9458 &  0.9578 &  0.9693 &  0.9801 &  0.9902 &  1.0000 \\
$I$ & 9.50 & 17000 &  0.5682 &  0.7304 &  0.7812 &  0.8160 &  0.8430 &  0.8651 &  0.8845 &  0.9017 &  0.9171 &  0.9314 &  0.9447 &  0.9569 &  0.9686 &  0.9796 &  0.9900 &  1.0000 \\
$I$ & 9.50 & 20000 &  0.5777 &  0.7389 &  0.7835 &  0.8154 &  0.8411 &  0.8626 &  0.8819 &  0.8992 &  0.9148 &  0.9294 &  0.9430 &  0.9556 &  0.9676 &  0.9790 &  0.9897 &  1.0000 \\
$I$ & 9.50 & 25000 &  0.5944 &  0.7566 &  0.8001 &  0.8304 &  0.8544 &  0.8744 &  0.8922 &  0.9081 &  0.9223 &  0.9357 &  0.9481 &  0.9596 &  0.9705 &  0.9809 &  0.9906 &  1.0000 \\
$I$ & 9.50 & 30000 &  0.6682 &  0.7851 &  0.8243 &  0.8517 &  0.8732 &  0.8909 &  0.9066 &  0.9206 &  0.9330 &  0.9446 &  0.9554 &  0.9653 &  0.9747 &  0.9836 &  0.9919 &  1.0000 \\
\enddata
\end{deluxetable}

